Real Singlet Scalar Benchmarks in the Multi-TeV Resonance Regime

Scalar extensions of the Standard Model are of much interest at the LHC and future colliders. In particular, these models can give rise to resonant di-Higgs production and alter the Higgs trilinear coupling. In this paper, we study di-Higgs production in the Standard Model extended by a real scalar singlet with no additional symmetries. We determine how large the resonant di-Higgs rate and variation in the Higgs trilinear coupling can be in four scenarios: current LHC results and projected results at the HL-LHC, the HL-LHC combined with a circular $e^-e^+$ collider such as the CEPC or FCC-ee, and the HL-LHC combined with a linear $e^-e^+$ collider such as the ILC. While these are updated results from a previous study using current LHC data, we go further and find benchmark points in the multi-TeV resonance regime for future colliders beyond the HL-LHC. Considering current LHC results, the resonant di-Higgs rate can still be an order of magnitude larger than the SM predicted di-Higgs rate. In the HL-LHC scenario, the Higgs trilinear coupling can still be a factor of three larger than the SM prediction for resonance masses in the $1.5-3.5$ TeV range, where resonant searches may have less reach. This enhancement is just at the projected 2$\sigma$ sensitivity of the HL-LHC. We find there are resonance masses for which the change in the Higgs trilinear is maximized while the resonant rate is negligible. We provide an analytical understanding of these effects with a discussion on the interplay of various constraints on the parameter space and the Higgs trilinear coupling.

==> Fig_data/Fig_1/Fig_1a.txt <==
a2 b3 BR
1.420946306131398 -161.240151015986 0.09434343088357615
1.8924663862862368 -74.4620607646271 0.293766376762242
-0.15913179089109997 -150.54906664816144 0.2962883638528424
0.18935295346164693 -14.65569208982015 0.12910817353474452
1.1917167639737 -209.49876258140893 0.026174257810854074
0.23123491897815662 -73.77957679644032 0.1263916395000274
1.0073660018692574 149.97824487432297 0.031038607040033327
0.26955578113129075 162.51718992947838 0.06889480182658513
-0.23041373365932738 -202.29772181297568 0.3360457914936197
0.10419636057040249 -223.4045463904099 0.20796751172471514
-0.4177133931830545 112.6743055350073 0.3377625790904295
1.5646001445905988 -186.42542446610327 0.13936799039356765
-0.1377953315754865 81.1914652152044 0.23395907881958222
-0.26626822709741793 -58.615240433253064 0.3175043161027684
0.6329653541849303 -105.76112511531983 0.02026492509025386
1.1466072504679292 204.02205098392574 0.0747859691427478
1.5461351523842237 132.7735016076424 0.20347239556053334
2.283384176240247 -33.50033849963506 0.4480440706205807
1.2233251903044111 244.06774565861747 0.10692891987339948
1.0898087445630205 29.128758273189987 0.033633689237928456
0.4300890993088715 376.64105460028554 0.00916302619933555
-0.15505938114507145 -177.71451331471872 0.30092496442389005
-0.04172504901913565 123.0306488054 0.1862023027930996
-0.37203211052087204 167.73242546998893 0.3074136181293335
1.1799837027433069 90.22169862409066 0.0652127257338249
-0.665716334098586 27.27893218015174 0.4463463287656784
0.16714357016923254 -8.616415885110086 0.1358996329606944
-0.4169324353993354 298.62653267868393 0.29510692693486357
0.5510633605338802 -39.3803825935488 0.028278027827835037
0.3850132945324405 192.33308122869528 0.03486042762948746
1.5585733034706657 110.12958601075263 0.20319201541868576
1.2023087931003775 -43.427872309478516 0.0502445134724367
-0.21333409571962725 377.9103562249155 0.1954802685328707
-0.25154492833961595 60.5994710132112 0.2842878992520007
0.10028347633359891 422.4076714313329 0.07432866912490042
0.6371081569076986 -119.93268277623207 0.02096677522448121
-0.4189760326726046 230.64982596890013 0.3115189034502007
1.4626195924343814 -279.9232124070487 0.08559087312284486
0.6738392307988506 362.7086782080711 0.00242658427913668
-0.46452533930398726 -165.34781120201717 0.4152606447141959
1.955508157706565 -140.82729861140422 0.30348077869511825
1.2985161108661856 194.42140203939618 0.12308469935526085
1.896419431691306 -67.45107571969908 0.29695090965095555
0.773053044822196 -302.30036566286503 0.016065179574511715
1.2783982378516783 288.3850884281378 0.13550266684266474
-0.24709552190649053 -322.22325307507 0.36899708480183996
0.31081807637501835 298.4662975494457 0.037657662829875226
0.5566280554414882 57.2771755171151 0.017256200133363674
1.1533440894948073 -175.82928966634512 0.022676057067918694
0.40566354885131073 -142.65454074081038 0.08124329748722484
1.8429440945828157 126.12603271703517 0.32017633182738214
1.3736819613168942 -28.03205807471113 0.10434389098862643
-0.4726984876324361 -72.82765024010587 0.3988826237861374
0.24272991290849344 -518.4873899246028 0.22101702790574687
-0.7030606622041207 271.11107568335876 0.40995522135311524
0.6096187103632311 -416.2431989877739 0.06771883671879866
1.8944857437280407 -180.69871824442828 0.26997240975571735
0.6389179345642173 -227.54903032215861 0.032676887208623516
-0.1702258801463733 243.13068880367518 0.2093833632548737
1.382265812078786 -215.1900446262884 0.07247890996703397
1.8506645741833776 -233.42582709161815 0.2401417996673057
0.7796884182871617 -251.24303917773204 0.010983598686667519
-0.6513155642730546 293.28958991773493 0.38645484505608163
1.3242598889994721 -347.98637817317996 0.03704349584211927
1.3354832625084232 42.095613991529376 0.10519536144549327
-0.7279637928194816 132.72360225075067 0.44669607688447716
0.31859993418627375 -294.91785356755065 0.141324324834986
0.2586034537599766 -118.5853213363647 0.12590599702323477
1.7975435557563995 -162.44000986424606 0.23537055374478147
-0.06428785041982543 -161.1355161593865 0.2608872602228552
1.689667763465849 18.421085182451407 0.23421986207368875
-0.33478230244585117 -249.81676841666427 0.3860038805701327
1.7668752131747938 -120.61416366565561 0.2328136465964471
1.2519825182251216 -344.33815866970446 0.02282129637481407
1.2070435755348294 -312.1387145964352 0.01832269359001157
-0.4378168062638362 231.55789898307 0.3187131803594836
-0.1499693368015298 123.20173558326007 0.2290700387323181
-0.3713439641529221 -308.2751946503393 0.41162214764884714
0.4425916207092315 91.32163274690208 0.03509374939009766
1.393862655953894 -243.95874301688332 0.07096906369492918
0.6566284459849752 406.39010936609407 0.002945355881685402
0.8194487588348851 230.37790770965955 0.008353745200484135
1.4301542876819708 199.25854493857582 0.17317241923185114
0.18639696391576288 -56.22651077255637 0.13897524084102766
1.7591310037027499 -54.07504659459369 0.245189435086476
0.8895908339678125 226.35097778177942 0.017546765377524594
1.388832661631471 -171.32065024991255 0.08222437871758782
0.020458394697685067 -271.6056757335797 0.2526250304766776
-0.08044828022147243 -420.76529336776184 0.32705912921888236
-0.5397655342728003 -245.9490398347296 0.4573523127125588
-0.4800974330038072 139.021144127537 0.35583556190624904
0.7367079957401614 -62.168258730187176 0.004098332556342363
0.8949098509774736 161.18551713387603 0.012733752635889493
-0.5462201239211519 -211.9532782182875 0.4529025132448704
-0.056199336837790215 373.65499828727 0.13641457369509832
0.7572999116597119 -303.85340722331085 0.018704284858114734
0.14784536390456016 -150.23592965953122 0.1741744298325455
0.9041430778744151 -422.52777736613183 0.008024626874591581
-0.421287786231109 254.90415895297667 0.3068794461991963
-0.22890346075305357 -463.8290378818672 0.39275709604699777
2.0906151293728588 -124.70356447183065 0.35955200765708817
0.6170802298693407 -21.532327607070442 0.015008136249775103
-0.10697657579476938 -331.62565983281394 0.3171943527192473
0.48153525267002917 227.80746539382153 0.013675255330879224
0.25610552992210756 267.6690632751788 0.055596903046600685
0.8679882130442205 263.93745080031033 0.0175816522820993
0.6800918265305087 332.36815738583107 0.0017865833878312524
1.4876460692434315 -260.16229537786586 0.09738953618549458
0.7310052617409906 -22.68383867669695 0.0028560601077106717
-0.40635617381920197 -80.57057807671367 0.37610030854919885
0.8104166755595119 357.58640734061555 0.01707473891283373
1.6194970057428473 -250.03792799889538 0.1460188856160493
-0.11465304892211126 273.2340115041276 0.18063219992370688
0.2339995021528063 100.1443987117882 0.09095814466361124
0.9298490028298705 -233.84133073430064 4.152811198341454e-05
-0.20181372416847787 -340.41422926076325 0.35585913043453
0.3209403049077266 205.30744564726547 0.04816797162730172
-0.07648485889589673 531.4542720293177 0.11103175762879362
1.0916331307678036 -130.21458573929294 0.01676385003831477
0.666022611483498 -181.0507216173998 0.022118836127898354
0.3891469833947725 182.8367071966427 0.03516256716963726
-0.2610676329108761 -182.3282037637515 0.34340500740507435
-0.7133209662366331 176.8803011926749 0.4328680849055851
0.09074392968617084 346.2426958352254 0.09108029381791602
1.9392524405419411 -203.69866264998348 0.28252364991556506
0.4925321474128763 -210.01331461369864 0.06695574762117328
-0.6188226646107325 132.18496547764425 0.40867077274685853
0.18315823775917428 187.48656346238033 0.09100109204381106
-0.4736139141791441 68.36636477609125 0.3689045738307825
0.38220199258526133 -113.41994675724123 0.08326344177552822
1.4436417691337742 -360.620779313014 0.06575866366232197
-0.09193517315983046 317.79938199342655 0.16190604564336863
0.03278642209343663 -276.4588731756179 0.24881157721645597
0.1886454457097242 5.890965434239206 0.1250800239891429
0.07943803638222968 -296.5038671025209 0.23477800874606444
0.31628204279042604 68.64085864669255 0.07117320815172805
1.1192640003203376 264.753869556297 0.07717885077032498
1.5211141151344731 126.3400808715146 0.19212772066614195
-0.3953841592771532 397.10494315526364 0.26369144807375394
1.0011396297657407 -208.10910817200858 0.0021844932717997446
0.6867755613266353 -203.52402140684404 0.02077032283337205
0.12267330750648531 46.743644385654875 0.14042696929970813
2.2382578623796743 -88.80713639340115 0.42132764967474906
1.5083494047797898 250.03099305273702 0.21550256047344712
1.2562574565956195 -57.74192073528934 0.062491626542829484
1.151697897841332 10.85027703441449 0.04545341754142886
1.0957566903393539 -137.42691397715782 0.01675392330554122
0.9711683001716738 357.65786136541647 0.050685339264260394
0.28043834487580277 38.82411692060464 0.08748396587384309
1.1801161141756094 -396.9111539933778 0.007966232816652475
-0.17649201929633074 391.02365232066666 0.17808751207815732
-0.41069764570240624 -222.75995589877897 0.40793292101902
-0.0458026959198643 95.89803901830771 0.1939826986217006
-0.3798650204471731 -1.4810917630379663 0.3487067210696258
1.053320982577517 37.70982086680067 0.027166752506314652
-0.386623051280765 478.09400976151505 0.24133005226565493
-0.12422239547329161 -453.29813763064783 0.3512594616199501
-0.49827118226262596 68.73766034752282 0.37805027939653885
0.19161297364017793 -151.6484141565906 0.15772429262806278
0.3310492461244272 105.49538106961518 0.06082580990536582
0.4966214713675452 -182.10756867149047 0.06121468918226615
1.5107401277420853 -102.91642919276325 0.1373927109243391
0.8585404350353276 7.144713270001262 0.0012875957493143709
1.101382166713274 -42.05224836610944 0.02751019741521104
-0.5766897040414494 -239.19072781084685 0.46826554375878804
0.896294026712072 -339.21664666542597 0.0041978930067299225
-0.08847083483386975 34.069918044129395 0.2251713784885735
1.0174089359887861 356.08802745817854 0.06288677509271658
-0.03409754629518558 179.2240564455642 0.170572817639196
1.4868572840880667 -179.0026561106265 0.11308663282466218
1.8694512788682147 93.51257636843764 0.3231390270620747
0.9027170835990943 5.326856204324486 0.0038944136624228746
1.2055641945631905 267.88384440154005 0.10559107472474119
0.7497950561676212 71.19045347353756 6.843470145486216e-05
1.7503035310390167 -92.63431934537567 0.23268256656154299
0.5756252047779198 116.34181694428867 0.00982538057093224
2.342014052653578 36.84535588872234 0.480833111236462
2.4465261259696875 -160.48295372943238 0.4776045625009032
-0.002437414102049451 -317.2012008288256 0.2724009033619268
0.35884280603255125 173.5370422664024 0.043378398989414264
-0.34549684312024065 -316.72875620852335 0.4040989077319943
0.4948893517006321 -70.16680728961978 0.04469592830612306
-0.024121500350943625 470.75948238930096 0.10517615650102795
1.2894011052487795 -295.62025084881867 0.03604872551642489
0.4688783096092819 17.12973352984011 0.038859210463604237
0.7531327311283864 10.316942315590836 0.0007850780595539097
1.4728680819918456 -1.4243148279105071 0.14516631116738604
0.7769486802687355 278.94502051877873 0.006834129988982063
-0.3249047354384924 134.68451708933992 0.2963577916001587
1.604901035213041 82.16031365093647 0.215140568900923
-0.4411526534355837 -62.1248030804565 0.38504455417966277
0.049203637921043986 507.03047385483865 0.07491426489713691
1.739203069829758 -170.76242435258388 0.2101535585817047
1.1040325000078914 160.74645646556883 0.05554611307866991
1.699220324948395 107.59047974605767 0.2588002878344712
0.09052162566445987 -419.6681020399453 0.25899829465183083
1.1145021353204299 -35.534862213436895 0.030921039327949533
1.2126842259999446 1.382180498143839 0.059922277778644596
0.7827489554350526 -67.17078604479957 0.0014057271153458952
1.3376118125379024 131.89325740314462 0.12407963430735779
0.6657037400580275 155.83789126667796 0.0008900920889119502
0.03186739095276836 192.68357796481428 0.14267250469821796
-0.020131438907361243 -379.9479254873051 0.29397880141873417
0.9422276317228531 -280.13946866971435 0.00023699131377728604
0.37792738907189394 8.915255507621168 0.06339516479839452
-0.6317748784719062 232.1161619844181 0.3923274069030595
0.17960263794897713 -50.258692646943985 0.14020108540411777
1.4500994300352532 -182.86791486918338 0.09982101267920374
0.04557375203213854 168.13622354205415 0.14287433856593143
0.8575255360610106 314.0859978253146 0.020673323838146632
1.5837336439587137 -65.9538311317142 0.17301988729845197
0.2792411381812183 -187.82175983173113 0.13296266561942097
0.511986826109228 107.90854087908099 0.019744548889682318
-0.13339046227616225 -382.53385120230865 0.33899167835575383
0.7950056575033353 -75.52794123711539 0.001084397509157854
0.46399247077225847 -498.06091806581185 0.13128049678124873
-0.27700531810268014 516.6470225720884 0.18884872185146293
0.9299313860959058 -35.89043563262658 0.0041500504467128305
1.532397565653403 51.92557813718065 0.17964762419569505
0.8982319987112761 -215.11801740674508 0.000370517939429356
-0.2659340390638575 198.375448148587 0.2580516877380191
2.116020089906275 -64.65186083700263 0.3821622412367147
-0.36422050786985793 -143.73586065253681 0.3740592473940848
1.7281976247466766 -127.81573688653543 0.2156944908313729
0.42331757375944123 217.68492925654368 0.024151200507938748
0.8284164776577627 137.94154790294033 0.0041032800367069265
-0.6489433980293258 -108.12791276327067 0.4670070124392416
0.2657811657880915 -160.00425595679752 0.1319858640794313
0.4994912357808179 -386.7473941740064 0.09656202731241283
2.2540901733376835 -3.575367925295609 0.44399111449989437
-0.24860934069175433 175.89892194078277 0.2563377609168167
1.3520131831929911 246.19022682516663 0.15374083492915672
1.889610423599659 42.518516222283665 0.31944242299678655
2.1307465909320458 -125.24997998034218 0.37454822944896565
0.38926494193568706 -44.588147848942526 0.06904916294431886
1.898563907706326 -198.5204249373025 0.2674633851197828
-0.18645448681617527 373.5190879393765 0.1859298934607263
-0.27447294403473066 -379.56759387368675 0.39152951680843584
0.13785575583110143 -467.11091932182694 0.2510640594886962
1.078708049836744 -368.2472163506147 0.0013879230890187359
0.7824615237186319 -403.0918612475991 0.024384818928033326
0.014343859636986811 -340.38109181316827 0.2710713857583291
0.5401359964688068 303.8733620543604 0.0029407783727871764
0.17462980725735078 -62.6594084535368 0.1447055828607393
1.0969636505115283 -306.3953877635537 0.0049763468729840015
-0.39119664289223227 458.4329038489095 0.2477398695874343
0.41768610537541684 -71.07838235376045 0.06528949870548507
-0.21813640544148616 -452.9675949597506 0.38648253908338653
0.062172358333952515 -131.69955891415248 0.20352076764250246
1.1092237868812362 -134.3749043644446 0.019207834457382625
1.1074265700594204 -346.7784106243204 0.003916496087106675
0.7680625489030322 -461.2918608699877 0.03408302321981881
0.35609648392058557 50.15014946866995 0.06280203375431276
1.5603549375872465 -251.49089256860395 0.12413737689727637
2.226382829412948 -107.74395552710882 0.4132141164945843
0.7809257253277653 -116.25222151165758 0.003152571524037206
1.7799076326910759 -159.3671820975784 0.22902546028473397
1.3779592962120681 141.0446947209125 0.1406495894424629
0.28136898338518845 -161.43340006336643 0.12666235966251363
2.4438796418698674 -28.32570299200347 0.5009501088420416
0.06550455011174938 -522.2651936030094 0.292782741905474
1.5106193145854447 101.25628058435018 0.182319069416677
2.1921230266221743 -222.55837486397468 0.3763712575915637
0.2593377939553556 -251.35584449318924 0.15400516157205876
1.5433329844933106 -280.13143506914923 0.11231178785743769
0.26926711365919154 442.5951739872668 0.028672244872596318
0.9501135254411885 254.4736763898228 0.03175066695178498
1.2564422113649576 -312.11769725152413 0.02717104976330018
1.7780039253946425 149.42523533546125 0.2999221145152219
1.1461637341932327 -269.26883711452564 0.01291824226323996
0.955794543817013 -318.88167439394067 0.00043689438269427087
1.9484414303409554 29.789005015473776 0.3394570708315666
1.1414591989200022 186.50957250160843 0.07023811383455424
1.564119028742067 -170.56588230855579 0.14258887964559241
-0.48615687158773263 -261.8485327923786 0.44235755887686506
-0.5804136076423482 -146.67863406547542 0.4516561181482106
-0.5260286965815026 18.010406555520717 0.3990978899392757
0.12521556031806702 489.25894969240153 0.05619717060378872
-0.23295182033021566 -126.05746513466204 0.31979294016142673
0.9260567788347496 -36.997884719265016 0.0038005473393165116
0.45490183343532653 404.45876185634654 0.004998423009461277
2.342957563666137 -177.17434554528984 0.43991271767283885
1.0214208326872902 -284.1105059550408 0.0010274465738059372
1.0005944664476851 -101.51913428946688 0.0071157330578970595
0.1672091750707917 502.1303700950659 0.04358609675328708
1.6557048487730002 -105.84518541638187 0.19204560058594505
-0.2173017781057366 -303.9237761093121 0.3536876017764086
-0.17691201092760767 244.94631648571806 0.21162146585242725
1.302860825646021 -83.44783914039579 0.07161402402030466
1.3298956300361733 212.203132736445 0.13816485143095483
1.5171036904470665 -54.599536729704596 0.15015546259627222
1.2580250515242366 180.08638673063285 0.10609656265258584
0.3264284344812769 -459.9591447156547 0.17465129120282724
-0.32135623068628727 428.6854896152232 0.2266836228417828
0.6830910164096913 415.68323891045327 0.005448913282565567
-0.09417468870870338 -208.4219382681934 0.2838156736887859
-0.035589196132463696 133.8014234184609 0.18136667293211292
0.645271003048554 406.7850003198545 0.0022493981710468044
-0.1883930246558727 144.39023987232179 0.239529841181122
1.9646516411540869 45.804924035717704 0.3492685897262452
1.5665511980831923 0.7725651439920966 0.18138162372187805
0.058503447067611014 -447.7549908998625 0.27833769819836757
0.6836112117912057 -469.86224892390874 0.055779405367324
0.8289046899993302 377.3543891400012 0.022090799220139498
0.8881186868747977 285.26805848641266 0.023122456236861093
1.0643718481925 -40.63196759866048 0.02082979582680713
1.8292393710885226 -280.1471832254873 0.22071898418765715
0.30490701497170614 -486.27621664362454 0.18898765457232894
0.14639308561940723 -451.1816538263501 0.24393287264740032
-0.2383330909300896 -82.92210365743972 0.31207287367780634
0.7955598933903298 -33.70329822892768 0.00031020402473586306
0.1629025636282787 44.84872744375241 0.12619826495638917
0.23639402323021752 -117.0155460133891 0.13359523085817834
1.4919249881247294 -167.0381608350457 0.11727653862428337
1.375187059999998 -206.26872865045846 0.07191579134976797
-0.15287400486927993 -432.43570987450494 0.3575656263338012
1.9535750070156663 102.10048545744144 0.35751438932437796
1.021846276487385 -234.9304640034262 0.002489764991305402
-0.6408575945543291 213.62457756502397 0.39955601735681495
-0.2785606070810531 -162.38088470148125 0.34567877298466276
-0.06505946751261427 -116.54871471028673 0.2508192475207517
-0.06595754720035418 280.14153404005117 0.1603392350926629
0.4202302203065158 -504.7110049875721 0.1488216883109077
-0.05594596096581084 -141.33721569658235 0.25293555613294816
-0.2652355940532146 376.0995393300807 0.21646935115858923
0.32132905035056103 405.4300114046673 0.022870606042161085
1.2783337414029867 57.18736326309693 0.08922828375783691
0.4125216699992271 226.64498647728124 0.025196161152216113
-0.5669621395549602 108.40018921562819 0.3948926284556637
0.2045666243532802 365.54932396305765 0.054191569661282364
2.621563700432838 -123.51951899642711 0.5372417225351038
0.253758990780679 -408.94345368018355 0.19144057697704062
1.2325375003338996 -19.03649445289045 0.062142142165136444
0.4107398565454363 -42.20961238328448 0.06251535676878636
2.0368313539134197 52.30136345310075 0.37796782207100965
1.5185918646570642 -179.60877037741676 0.12412650186590221
-0.058909111349020105 183.69409126358187 0.17916988978656517
0.4375017559578076 231.51037791134024 0.02020599238026704
0.40748168773403703 -241.68017400944274 0.0991393871120735
0.2937619747652962 -82.4146572558945 0.10628727247423135
1.7185595517547247 -208.59300386106077 0.19330460599552035
1.81821402852373 -92.65790936821338 0.25989669696347006
1.4402020371547206 -363.12438637596375 0.06436553431701422
0.3379841707228337 409.46214278840216 0.019564733812279012
0.18476650134123396 -256.2506524417029 0.1837437196920438
1.0484247867017897 203.36621781014082 0.04755948854893051
1.8349971604811957 118.31184118032525 0.31528009915937905
1.1449802919527001 -164.50604904208984 0.02235558640069748
-0.45613116150674143 -107.80403029911588 0.4002403092778876
-0.352296782914809 -244.55655832931888 0.39132434005271033
0.8916025302365986 344.60455240337956 0.03046643354824156
-0.5646923540025259 -20.002402829814514 0.4208544615567897
1.466855320344011 231.34340078217406 0.19476438451830763
0.8356661888891879 -99.55225431709607 0.00027075790952932387
0.08035265797631397 333.907030125393 0.09680874873531624
0.2880864757367032 -13.925264097738818 0.09490493348668816
0.7719397604127562 172.42356979890792 0.0017343461722624082
-0.014247690106810817 350.3718207153196 0.12611688587343725
0.41403604870533184 91.67453735860715 0.041550832075621935
0.4810603077200861 319.06519895435224 0.007229291074376507
0.8994661146430745 367.916147787892 0.035011372055295184
0.29480449838941736 -38.770378204904205 0.09744037181642047
2.4170076819660213 -167.8133276229649 0.46661551633490345
-0.03357608438173221 307.1680960812438 0.14229399323493813
-0.28334911278402053 -57.997639701647984 0.32405024840701263
-0.058930072129290356 -474.5197779491871 0.33083122082803346
0.09801385223738246 -168.8135770622112 0.19787074183236997
1.2239486378488194 315.1737593500402 0.12150037046368402
0.3442463070286761 215.6993574965461 0.04102910324555133
-0.3188894764793575 -27.963778274650508 0.3311043144008466
1.1329936598343584 290.4895939463761 0.08607727876297061
-0.13724073841042883 -220.0641102043972 0.3036026913103433
-0.20627372945929812 412.4078294553336 0.1848517342336312
-0.0867975651331816 169.43341487772022 0.1933148567792301
-0.18299508953792842 188.02511594279053 0.22722692798414887
0.7308720686222405 -125.87594745165762 0.00813910383266854
0.9473965915449929 3.264074937751957 0.007923827488024579
-0.443832739651124 -284.9325045728952 0.432391295052956
-0.468883958979904 44.82383030152505 0.3722592990374243
0.06122619752721781 236.69064877199241 0.12273635786449695
0.641762489208134 -375.3855455418905 0.052345801937712245
0.1766175482405531 162.18698165357966 0.09794221615860813
0.07195835420935737 -278.07927624401134 0.23348980775310238
1.9270235152941153 -211.65144577872366 0.27579795661321266
0.209054969068589 462.0272591574137 0.03921065638458574
1.4430141990410867 23.06662601191624 0.1393822589406763
0.28863234028411955 -45.93015956001318 0.10087387675462091
0.23436117916345256 -507.7225609518577 0.22186281013319953
0.37045513977634537 -111.82982024294279 0.08667301356505364
0.5748674941930974 -240.08978883424044 0.049345867740643465
-0.5616445357296532 -142.43728578071392 0.4444609829752245
0.7011804805902313 -312.7163714594759 0.03000651739296092
0.2037867469869623 307.36224901232185 0.06364090223046619
1.0927870110017308 -33.89388613505446 0.02675715081863818
-0.10782913886355272 14.013413192850294 0.23757803648471945
1.9113788421603977 -206.29709278914015 0.2707852441191765
1.919998294864757 143.0401752288709 0.35377886394780633
-0.0178393908629485 -26.26086106607056 0.2109782584217928
0.18624151456076388 68.37232435473788 0.11315010091684163
1.634097724698597 -128.35303187594297 0.17849568847415268
1.2157733616178203 164.3804199535017 0.08912336613533264
0.5399730845379231 -249.63262665534427 0.06006629897402562
0.7046100691376438 -31.560383053309465 0.005300051869206405
0.08629793768332283 318.57196205077594 0.0977857511700819
0.9718085902753579 315.87261079025257 0.04476762912496605
0.28396099755856175 -350.43775252533715 0.16651729327714648
0.11676538424221616 -39.570105131543755 0.1614401175450463
0.5149741820484628 -171.5725398693914 0.0545699347133801
-0.34709942247681547 113.62514302529507 0.3099688445496673
0.21505341304701675 -339.71113508071755 0.19085601792146056
0.14852243063059511 -230.14662842049052 0.19200337260515088
1.93901758669232 -1.8341408991851722 0.32868277755002157
1.614210748787684 -94.48005019475033 0.1784097166706205
1.143719407293329 -55.875970835405155 0.03462087466320607
1.3274555786089148 -140.98696580803175 0.069028201498607
-0.15974230896495245 -440.8995749094374 0.362035418557628
1.4903916955749488 83.07898283226427 0.1703903060932437
1.446208397481081 -276.9509138226366 0.0809981571481686
0.5375441342382179 390.22521562093823 0.0006225729342757397
0.2386240863527218 -119.77899380990863 0.1333675653302656
1.7157083234305663 68.1051284296991 0.25622035237010093
0.011615459393687466 -520.7959007886744 0.3137516038779806
0.6663621989447994 -434.47965581017735 0.05490121266584902
1.5873378063362067 -176.26621640559887 0.15000484885268464
0.48438821577823443 18.29707759355847 0.03522523187047487
2.103977285089746 62.59373996572447 0.40477889859252814
-0.7144266003971756 223.12773273368157 0.42387709180369587
0.9326868555951893 -347.38697155472414 0.0020559102031789756
0.6083001982993781 245.2570020268521 0.001103456254732239
0.25269430710804763 27.5858696278799 0.09862782355046723
0.5965083658526931 -269.92577166633356 0.048253032581525655
0.6452336524376958 360.7306759625991 0.0009570879910866891
1.4025052850041806 -145.40069814008223 0.09133834757594499
-0.5789666320083204 188.71254352342078 0.3821525526298523
1.770745217168791 -167.94605324058233 0.22337236300698773
1.7944642020059367 86.56401270667493 0.2919723132142261
0.9983225634517736 -47.96049569289852 0.010387016023171521
1.9526244942121724 -86.73163581311513 0.3147243115358015
1.8643526186913346 -243.98281659246726 0.2431716469214882
2.3415322582527764 -128.98767836314238 0.44896217838103136
1.8075596019530107 160.6448655869558 0.31415617715828936
0.9627775103195422 -345.9171593732626 0.0006904538299387747
0.2152771630986967 -482.97869022096427 0.22374697896295911
-0.3106737405487272 -80.10070740418826 0.33964819784219386
-0.387836548150504 -109.4156889859691 0.37543846410370935
0.02660503904438305 409.71721161054245 0.10003662004456275
-0.43018478459211373 -258.1070045737838 0.4221695889858629
0.7189935858524037 -49.41586426907503 0.004947784593243989
1.0066899076706672 -385.2936681309769 0.0001765760663030035
1.561350931564686 102.53179437867584 0.20254552646093738
2.6761525488024214 -132.71138626105608 0.5510467162845535
0.9243475675966555 -316.1855154666545 0.0015463447723632138
1.1595279473196565 246.94676602814673 0.08647469862039144
0.2511241243250488 52.59493207141293 0.09436267146776904
0.8176754736911713 212.65487867438912 0.007062340592349243
0.8843525820169849 57.14977964589116 0.0048434256382109
1.7641288818084353 -260.87041095913776 0.19930292582835152
-0.2002181396844932 431.2522585685007 0.17823141496235143
1.1349185492089673 170.7942046603 0.06570153923976188
1.9443480529093786 112.23386105887175 0.3562423388736665
1.012893415279828 93.47109933828904 0.025614915235847777
0.3221070234001395 266.38384208014713 0.03933336562412348
-0.3709810877079314 130.84552233536385 0.31543089771934146
2.2451858323931466 -46.16769665730203 0.43241670889967226
2.5516564014634255 -79.15792475521096 0.5244797620777985
-0.1499324142839923 275.7186979471596 0.19387696953977399
-0.6021311108134029 10.530509480016349 0.4277793121572369
2.0323877325422757 135.84722389737817 0.3942258531983472
0.8615034560451187 -401.0534917971123 0.011649854925552745
0.09292287534906385 171.2671066209541 0.12497647639425637
1.723861331759583 1.4705567382934532 0.24397803141604757
-0.18083108698072103 -115.811022751292 0.2968958732381562
0.07683193245680053 -188.92400314097625 0.21088523153359282
0.583696049745513 -134.55926487198485 0.03293957284651584
-0.3634250575348746 47.99052599286756 0.33127486037854953
1.34967011330513 -311.61149507106234 0.048127800980531696
0.02075437977126149 -184.40559270075454 0.23221670586331905
0.964330571254179 -141.90124905571986 0.002279202288786824
1.9599019523797738 59.85383964522305 0.3505727391348459
1.6698994533211173 -65.49815696686221 0.20690194968251566
1.451294302901731 -84.87707676095238 0.11976346124918104
0.5424288338480885 213.43327866775041 0.007224946430587452
2.0715480368160675 -115.7953961777879 0.35426619489479694
-0.43162872987218714 -48.43814793821275 0.3785663290978188
-0.1291236996984868 -170.54860271616934 0.28897819016657267
0.22126185534184395 88.01404235212453 0.09741904426696019
-0.02937780824129077 292.63958678719405 0.14386352368428473
-0.19731907445772057 -27.78793135375588 0.2831273950970107
-0.44251591272929247 309.4140008228014 0.30276286505089456
0.38767209059275687 231.23139989621336 0.029540035165827733
1.4140813538964616 78.44230585959735 0.14056734020778583
-0.18585894802489655 -217.81326328628649 0.3222108926028925
0.2616882299876171 121.84856865556708 0.0782921262867479
0.36627872150774454 370.36534669421064 0.01863708717426627
0.2989993307495651 387.30821621359485 0.029147505457439462
0.9277371135926646 211.5474385068178 0.022549069665068488
-0.2554489858880955 148.1064826678528 0.2655442260077713
-0.3059736500227933 293.13151844986476 0.2520487567742953
1.4189518864618227 -351.8505523103138 0.06025087647376037
0.20646333327945365 275.13478856861707 0.0682292976672484
1.2761009997998534 294.00117343200066 0.13585470282471113
1.1537828751460317 -255.20861080412755 0.015177535733214415
-0.5689484932544355 200.18588175951822 0.37594866725912085
1.0866227377767668 186.10884823929257 0.054830849082886456
-0.09954269461362841 400.12753137356026 0.1467496377818823
1.0962173459194742 -94.75437570547507 0.020903007186688884
-0.4955152037505022 326.8045852868298 0.319654052768735
-0.26374199533571796 -386.3005690374264 0.3890242342315254
1.6093676517275497 -15.863393288274892 0.1943673936173178
-0.7061740398356964 52.61395627262607 0.45503537141179307
-0.24032294011506894 -406.2603229505723 0.3846620327818198
1.4992578094049291 55.921384730236014 0.16773672467560394
0.5578782524551207 73.19680118195424 0.015636076965343786
0.23604446531719825 280.67244656886373 0.05898096499659711
0.814587610185822 359.0849390504478 0.017875998721367237
2.1827772068659357 -84.07815451637941 0.40248366956202497
1.7313075551067298 111.43951536531267 0.2725440743244361
2.004672372257878 110.32345636206469 0.3785362545566834
1.4935268679463298 -286.2158685024936 0.09435109889586116
1.905784542872351 -115.97294321878542 0.2894803279171217
1.7640419421352347 -144.93402781209733 0.22603206043278823
0.5907368421499426 -243.7732043923927 0.04590766786437638
1.2093534038831104 -331.33782814305505 0.01691288969672074
0.7782936832397336 -361.16677283524155 0.020771093172487876
-0.4091051060582222 -122.50636178768161 0.38615527784717607
0.7250213037718853 -120.69487468006332 0.008454836299227567
1.7089557129615123 -220.71407895297835 0.18677563272194656
1.4381234082435446 -193.7461486253303 0.09378999758335661
-0.09546852629578206 -84.23433904853715 0.2554897034143426
2.068490989846085 -203.16584777111905 0.3335745833676244
0.1584569468902216 490.24469998152836 0.047429923898976926
2.108214980194864 -133.8848076463437 0.3641974061382772
-0.6036676786800771 86.77319390684215 0.41268344080525654
-0.26087874606578787 -241.94397459660405 0.35658091470565917
-0.5112473409459004 -300.34254954942594 0.45837315714306553
1.0643565633796692 189.1267203223956 0.04949424371683445
0.7792726080075632 -48.356929912781936 0.001082708947690656
0.6185652240092347 -44.78163373763812 0.016834417814728126
0.488975557268994 192.43158049531337 0.015587651386710014
0.9157909208770485 -203.97216301449203 1.951458783879819e-05
0.9200664749109877 -302.63135517546897 0.0013774019994641762
-0.4508257353336561 377.42465154565673 0.29039663018707446
0.9724806561382373 89.89247296377641 0.01813525826321902
-0.292564422335134 37.85934593202171 0.30580804807740786
-0.03963605598549835 -164.56965215885964 0.25180408026604084
0.8642106328517796 -376.5956323689611 0.009537928123911276
0.8806085092117371 -324.33920200145053 0.00477661701295524
-0.009011899100461074 -153.44386391989377 0.2369383843466326
0.11388291103251114 -186.9658777522049 0.19576903292329212
0.5415392465864799 -182.11926829506803 0.04926259395660201
0.8961683649950369 -186.7282785047475 0.00010713374569583743
0.3620865332161076 208.04559963405438 0.037935666527969925
2.02363612079702 97.3410500283544 0.3827789070486509
-0.2602700110499484 509.9508269940236 0.18382304258458892
-0.6884300716836504 119.2069194640352 0.4358426149618068
0.08722222328380713 -178.4564950302564 0.20435076740816233
-0.5562058841935933 410.0682729714089 0.324484511610107
0.2771497020710125 -295.3606815393202 0.15692807310994814
1.8548740763107003 50.21376839955849 0.3075405573517029
-0.6883246498543478 -18.572717109342534 0.46285130946962305
1.460996977267764 -269.7705155466674 0.086943925230162
2.3236908431023906 -14.309621410787827 0.4652348542548291
1.532378597282493 246.84270252925444 0.22434985996803344
1.7313202203420677 78.05686364925282 0.2647919311370437
-0.26645769474148384 323.24577490932654 0.22920959142906921
-0.5506587099104789 39.32264389562613 0.40353880906975526
1.3164014230215997 268.21008664119506 0.14519415199586122
-0.13589929952183466 -50.486044626362514 0.26384081089975275
0.3276057303687421 -108.96866278638214 0.10008082018473749
0.4700537879414006 147.88696694239218 0.023014545423434125
0.6523514742390593 365.9955519400527 0.0013843658809754578
2.114227949034893 92.12322193693853 0.41459771553400754
0.3983209423621348 321.02115980458643 0.01808475732098474
0.798859592896263 -290.3065487069888 0.011434445614477049
-0.4017148310646194 -87.64767571471367 0.375901548636904
-0.35793307862278173 457.6707617261735 0.23458588622912743
-0.09150354448591913 -199.96566588519437 0.28079201577074464
1.7846021705700486 -194.50647148585853 0.22274809235254361
-0.04271009543494708 -353.1723866322435 0.29677045358216264
-0.005203301451579323 -199.01580057647482 0.24601630372297878
0.5226396716802628 -97.57105804905592 0.04185042332554707
0.7481235188196675 260.52736286818117 0.0034171318550658904
-0.1287677241270182 271.1984537503764 0.1866017013848317
2.020667927509102 -76.18676059547784 0.34358252945091283
1.269953106609705 229.56071227412622 0.12019131153265034
-0.45200137754423814 -193.93346933912045 0.41670789717617845
1.2952771301776693 -293.07669762863003 0.03769636508804704
1.6607776842455226 -267.92162931176944 0.15762872744667814
1.91034486004559 -277.64796385508146 0.2537758238730576
2.164421387901922 -214.67139332116517 0.36770599581614105
2.3677985385818143 -189.0677379892972 0.4460401949388679
2.429573220498569 -158.63734309240897 0.4724640813242425
1.4470484908827996 -157.33088871525604 0.10376953861155332
1.4875992764283599 258.0552873807494 0.20910280159791858
0.8590693829909726 -13.33936890490179 0.0008339914973917517
0.31510052586410264 39.74800124453691 0.0765425260388709
0.718484557256359 -268.04981295912864 0.021773322810164714
1.5241093786828108 55.44248809810949 0.17722162744822326
-0.30471814871779734 442.90673432376707 0.21674679889182225
2.5776204029812275 -64.82451579419495 0.5344216423476454
-0.43024426742553534 474.05424543192294 0.2597589503710011
2.3105179532346583 -126.88450706589964 0.43879860668191784
0.6425558195439227 166.7223934560517 0.0016163910951200399
1.5521000941850176 67.95786028126304 0.1909850471767574
2.17187298487445 -232.9738826151991 0.36651036661345515
-0.664151459932451 186.4236564708301 0.4136216917621076
-0.04223718555778011 76.13350900439616 0.197098461532052
0.03416448010332207 63.946914095946795 0.17005848823109665
1.6014941105856717 -40.60716830359149 0.18564250239746008
1.8050699514685766 -247.78042933499586 0.2185736164318691
0.4902241715679654 277.1511091766288 0.008888296450258718
1.2954633550481047 -30.058705430278337 0.07871712781036126
0.8475943300192548 -158.25140201383402 0.0009070984278859612
-0.45927505388519285 -220.34969203148523 0.42469143750820776
0.8698066081366631 64.69668312874921 0.004014650742857923
0.36540981928926297 -99.87933898542428 0.0860732221598915
0.6435370992459817 -249.9755602889993 0.03448257667661465
-0.1410444440681453 -425.0225718236439 0.35141473626710296
1.5974905586036157 -32.102837927402106 0.1860076308227553
0.14902633303123303 75.31489790263845 0.12483483113320605
1.0300056327367237 -64.0698410895854 0.013330674341834013
-0.184092978711634 57.74339251335732 0.2579737779639641
-0.13952024983847477 -429.5279711989442 0.35183195753075086
0.4656992651860754 324.3632406996753 0.008559941040015923
0.4208693853658232 -44.75284030472483 0.06010952237299396
0.186169270743338 163.07207068771322 0.0946292712328564
-0.6301250369396971 -134.61908306310522 0.4658769878828867
0.5385744852771512 -320.4672637335559 0.07224128875655288
-0.3060946983127405 -253.67106102736113 0.3761881454099628
0.8517992648610129 311.1335772983166 0.01941181320313551
0.6135122594565134 87.3490555273844 0.007446379715296711
1.5276417198444878 21.765113618937107 0.1710271561183349
-0.0957543415676384 445.9916387915745 0.13552183994716596
0.6955351851303071 8.847954348766052 0.0040938525155476534
0.23118473633332903 -27.405365217049393 0.11686697647773533
0.4021494600282636 333.79739568016373 0.01631114911071323
0.4339376737965741 -283.0928672620342 0.09833836536912187
0.516409472577416 231.1838899040904 0.008946030179955697
0.15498075778324727 -232.6830603899537 0.1900457072295301
-0.17683583881783937 464.09206409590956 0.1618936883823673
-0.38972652539005814 132.93521665769288 0.3223022758999324
0.5397395923825636 127.51560586495714 0.013678376315888035
0.5665927916731359 -207.4374456088425 0.046661904477173013
1.058199260296504 358.7910403657329 0.07522101426120559
-0.10707135172310056 -203.21919249118014 0.2877503410990475
0.6755663188688372 25.457743935455937 0.004944158239036115
1.3309241502183118 -30.989991822308866 0.08967662225262416
-0.11443271809579769 64.41068479783723 0.2285083375819325
0.5842515703038269 305.14280768348567 0.000708076196480307
1.808496309727291 -165.76449710351847 0.2389851943498318
1.7035480341565992 -286.12895956980316 0.16993037457216342
0.16993919487280873 -39.62837587742854 0.14148959777996242
2.4077623732674063 -172.3748810479454 0.4626945968124243
-0.14720015415561483 107.83963182857781 0.23153060615187815
1.4845172485339695 2.9109826366066045 0.15045630812627192
1.1569697466350932 -301.9264675944372 0.011819525645372177
0.30844892701071136 -351.54164309167106 0.1574271739322306
0.7434061780227634 154.17048814467387 0.0003070057458020153
0.42853489420012636 -347.00035489475977 0.11275466732740651
-0.3609889159763697 98.28752758363566 0.31892672708322656
1.0581093942656135 -191.7268009112763 0.00765533895906488
-0.002999271216668431 -116.52887470795707 0.22595528905778225
1.6160197428529541 -220.6201982477162 0.15110431171110406
0.2957090544664662 208.77852767735453 0.05415824291273381
2.0609153559485556 41.695475128823205 0.38461914149100507
0.3939664568117791 -164.73191223852257 0.08896877857533138
0.4118756983111984 -300.7418944527854 0.10923877823328017
0.07829301969330504 -447.6341816995434 0.27039871797962856
-0.31913503279321237 364.79047097297064 0.24064570846746416
-0.07359291571882243 -171.67310768447385 0.2670651456976495
0.45359973538093623 -334.9884478720752 0.10182857521676189
0.48188759950117555 -422.88489051998613 0.1095478946623755
0.4059325614955085 -169.31827336807794 0.08600720861272958
0.4011472088927013 46.606214369089116 0.05120949281465568
0.07051240814467974 -218.44009419677968 0.22022661150409673
0.9566594741420513 -123.07713823492304 0.0024745563212714788
2.152005706938163 -168.6602095140239 0.37307309361755203
-0.2837917835136847 -92.67253743014254 0.33206408692352607
0.3892421734659721 -510.933057684296 0.16189061405215555
1.9130084827629072 -260.1916625157255 0.25890651429824646
0.9017020434554148 -310.33808330573453 0.0026185027665508744
0.012951677459226207 208.2893747418883 0.1463326404213562
1.1162180488308113 238.13981758002478 0.07163212562002966
1.9604536117701803 -139.07651635761823 0.3058366379935988
0.1161025455193937 -84.54910675090133 0.17170547037215825
2.4615192441467553 -78.98484385883927 0.49731023329855123
1.2917853242104493 155.70742794838077 0.11282680673099336
0.07356965781733238 342.4857884984631 0.09740372383116029
1.307368702890838 45.6879067948413 0.0964954781878729
0.0691195723665281 278.9028347733225 0.1113834089761126
1.0882569292425632 -277.63925493254425 0.005690496466584207
1.8640580220480183 -165.50692483461972 0.26131936585972443
0.9229119868604179 44.967196602529384 0.007894201299978624
1.2609167907238932 282.5941213949876 0.12794625821489353
0.8123139952595868 -254.99967576543588 0.007441695284515355
-0.5453077954695597 -97.82643663355668 0.42990321981928076
0.16098178410000108 -455.55452244235 0.23910301515589605
-0.3611948485559034 192.30907143927948 0.2974822631664481
-0.09012449281264645 -239.43836142740264 0.2893745460931181
-0.10200383133851243 -61.149537830788574 0.2527364145261389
1.6999680738580782 37.66574176035169 0.2428237067151429
0.9725840321542414 -401.1026904653115 0.001598306023871454
-0.010374487831456003 -86.52739587325044 0.22194367171344404
1.2837000725892842 140.68012138914798 0.10704860321826412
-0.09716529883359626 -184.78547754841708 0.2795341872170329
1.8754178228591225 102.33253536575796 0.3274660132360401
0.6340178678130393 127.84956140579118 0.003520720852551516
-0.4861859809993181 -12.9218927995056 0.39110759963935793
0.23161129315932372 -89.8119224153719 0.1296042452985602
0.6934030140548355 402.906095242152 0.005713608598683613
-0.29924860884216653 -146.57205677951913 0.3500927788549188
-0.3023108090858856 41.20631591187532 0.30888713975724436
0.37788085902345236 112.70752642488014 0.04737061425667316
0.3148784333862422 -517.4799558987371 0.192184528982765
0.5835499651964897 -2.3527240229717563 0.018492744318945962
-0.03701907497622925 422.24021729825586 0.11938083145941814
2.391697318818391 -163.6941824744847 0.45903627198051894
1.6054279279229646 101.62669806212875 0.2198551262470691
-0.47927169575650913 82.48911722615287 0.36794857889224786
1.7247511469473167 -286.5060680294649 0.17804312712810777
-0.10024836928544545 432.1626905416531 0.14011698797072245
1.0722245404433197 128.82521742710492 0.04279219941454912
0.259108543503648 -245.94828930784848 0.1529088039232948
2.0518611901846366 -18.90249133227121 0.36811896267688626
0.7269317779453683 -11.073603825234045 0.0026834929470024634
0.1265488835626175 -365.28996389689536 0.23190508149879097
1.5111207141909657 76.68238982502669 0.17696663126852685
-0.23742089113189113 528.6656410869887 0.17074547345432176
0.24268701181341235 -372.2945593603862 0.18743842338124178
0.3901673350390069 -121.67133138065509 0.08227276574077858
1.6747221912874048 -184.01630955702626 0.1817276071332514
-0.26133335699804705 479.33124741059146 0.19119984934765122
0.14454129830861184 -292.65017871098325 0.20791074550036942
0.5985115925838367 -454.2968103408833 0.07758076560258376
1.6057860677389686 -164.55670541022414 0.1595333714045585
-0.3763276930587416 -316.7427100801822 0.415153063658635
1.065173263467538 55.254216798463176 0.03162479703864745
-0.2309743685907496 -329.8204349893663 0.36458481245707697
0.981987192005509 42.97357888204442 0.015374348676235402
1.2204751178569972 -132.5584139241023 0.04195837460448755
0.9261669279356146 -84.8677330023715 0.0019920415083924756
0.012767425378163222 227.9696675238921 0.14215959682922596
0.34309267649169994 -255.20139393691676 0.12405740402801978
0.763059177097194 307.7099133181564 0.007120953741881159
0.7667122928707373 -331.9350242177149 0.019851495028521824
-0.5017501934059998 -218.5163318096906 0.4390786656787364
0.6439897676377688 -292.0047938724878 0.03986540828224187
0.002693863156150167 -439.4573066391907 0.2986301755360578
1.007831323206956 -59.16698852468062 0.010762205292473643
-0.49476529285489795 -298.65144368329624 0.4525256262788746
0.7575894818485973 362.38092259193866 0.010079388615968025
0.505768035627393 -46.821655598396546 0.03891392759873246
0.6565341055586675 313.9213043225642 0.00044715743344682477
1.218404529017566 -313.739573438611 0.02005533065328755
0.17551088127803882 -271.4793335818605 0.19082823057469325
0.6711791201569524 181.35564320848596 0.000299945710067113
2.50400280419527 -97.1962453770791 0.5071160567385952
1.6898677263620006 -145.25987242769622 0.19648523229673526
1.4332296084912846 -208.59650857877028 0.08941743814205566
1.0376491756454136 34.89849072090169 0.02388475339400693
0.22375323523270785 157.36564261855665 0.08365119017296742
-0.05907725669933439 3.003233609288145 0.2206361514344329
-0.6171283331933048 -122.20595961568273 0.4591923964982847
0.05128258780484296 -251.23057821895588 0.23552739838430675
-0.043369219414145066 -434.47396312114125 0.31566475283368256
1.544676921894329 -41.12928488722048 0.163552516864706
-0.29612268803730724 -169.9145903582882 0.3540764133331349
1.739473239225785 -203.7954935550154 0.20265553696118813
1.7666537561434825 -233.3726015529528 0.20662092812898128
-0.009024054712687302 211.53045094596757 0.1538634629937689
0.11712087253613179 251.07365167617786 0.10056647222094003
-0.11039978484800306 -54.015839779316195 0.2544422053593801
0.7534354580992408 279.59231188382694 0.004693280503180523
0.1790073154443934 203.42384231918243 0.08935949014009273
1.3598304200223164 -27.250732117743837 0.09984686638688238
0.05244671600860806 -9.190340915203024 0.17941361452049223
-0.29381916873871883 -99.75267222674455 0.3375438443133744
0.8152060098628822 40.86037529886323 0.0004508446723820427
-0.23569800626629722 -440.9960987381056 0.39038780976835513
0.5544406134132065 -49.209980882662535 0.028743059974603774
-0.0031921405578108075 141.70353404062098 0.16706604785795345
2.329074738450246 -176.94180804902913 0.4351764679407009
0.6575107010739092 254.41445722004778 1.811416348669269e-07
1.0752958405609554 2.336020581094431 0.027448197977949982
0.8546726496657258 314.1982807814394 0.02019630516493485
0.9074077727497492 -352.7477172914091 0.003942845082534552
0.24840584271607158 -115.46957907881347 0.1289194877416708
-0.5047204910231063 -282.34666301718005 0.4526901777341206
0.21804487082095259 -86.1893724493948 0.13375991246892502
1.4885381958138726 -73.6839821316238 0.13547843232953863
1.709237721413379 -134.0836914688992 0.20671139362474877
1.907867875993445 -105.79516847640389 0.2926581683257106
-0.4478467861907651 350.19368155019845 0.29549433018153637
0.4535495850977074 334.7357962919135 0.009264530639846629
0.5519047316988841 -276.3814220215332 0.06106173676010404
0.9212271220013255 343.11115318983343 0.03663969935141964
1.3774424707828052 -49.72689307689393 0.10137112110682159
0.508980580813986 238.2798234117663 0.009331261911155752
2.0878111773380095 -133.0866668122137 0.3566371771776977
1.659924807690752 -266.4684597427966 0.15762523672359718
2.5503752169300977 -53.96254713252097 0.5283762479247032
-0.048927130871254 -145.69147722697437 0.2511348437732655
2.1975787314870123 -104.50040831461553 0.40354842382366146
0.13912792289068787 413.9569450362169 0.06442547176019463
1.4284183305209874 -177.28135558304052 0.09374233773530016
-0.08473177340598748 53.28759507765335 0.2192242940480208
0.38093700105527484 -390.1549034655078 0.1387284031903717
1.8142279330119793 88.47777369331845 0.3002547036120118
1.0907722450029729 -10.211335368083951 0.029076842997579084
0.4802413892581625 54.64648206004688 0.03158997256683451
1.7893316356864297 -62.73551450320383 0.25528270824658233
0.49360884960948215 64.46449285376366 0.027716826835047604
0.45288155711517075 -193.68776483069144 0.0758600050859526
-0.26986404504611017 102.83882385848483 0.2818140081008301
0.7007518087975009 202.48331509338186 7.237438650287103e-05
-0.10561501350372882 33.880024254523846 0.23207236606509526
1.9420361859723363 74.90063676568741 0.34707422400414867
1.5583048242814053 -117.7002114076584 0.15186953970056175
0.33876236930679493 440.71165623340164 0.016514196872990827
-0.49380853945471526 -212.4554378352326 0.4351277798565802
-0.2686106195079859 -103.06975122266067 0.3285076463440758
-0.28071011948876556 175.37064781151446 0.2693204613339644
0.5856889461415271 -98.95446696743153 0.028270334861031136
1.3038456123642843 -90.62265489377506 0.07067629896682617
1.0815870865272843 -49.48597716701738 0.02296325880084295
0.8702335135404469 117.73299766465095 0.006802850250642051
0.1349550255087444 -511.3207805347912 0.2625156947878886
-0.6857234102841913 236.5017380287926 0.410942030073891
-0.552298370189721 139.00652611517728 0.3829638071321232
0.7296304564807656 -368.07444925909476 0.030764610782987645
0.14726882739122427 282.0186380282752 0.08494369519407757
1.626688462261049 165.915880157503 0.24329614737103974
1.631674924906488 143.31865634485553 0.24003629605135232
0.9910816780755927 132.10198705566006 0.02573215355847016
-0.43418257883912653 472.5821528829722 0.26167967650496304
0.08521083508040606 494.7380970891388 0.06642792056122589
-0.15246683372063852 -144.25169464037282 0.29218993111163927
-0.1819658281021871 -260.03948288305884 0.33025381507194335
-0.5078451560654667 -301.0133416925918 0.4573684280565125
0.20773496706790784 -137.12359146628114 0.1484795950758913
1.3522143898671646 107.07807281522139 0.12414939186480595
-0.30294796284530545 86.921805436775 0.29864686636334886
0.3749814292886482 -431.37578635086527 0.14982215635676116
0.8357067698964988 246.6385288678382 0.011455329255877686
0.06067362174071367 -336.8412605252936 0.2516861864426179
0.013108220643756052 -100.31465560275427 0.2157713267984758
0.6388879343350891 -102.14948095841424 0.018919702719335893
-0.15030519560942734 156.31682936001062 0.2215216311520545
1.860557055903658 81.88876611160413 0.31701294091485
1.2538763359122023 207.58377656008668 0.11013676982291748
-0.22213529769020246 365.5616808378908 0.20178462279633322
0.19563243925286966 -321.3452508657855 0.19429897564149984
1.8775272693133027 -209.50790191421743 0.25647903375945774
1.3071436170176562 -18.574961213802567 0.08441091064246994
0.9622262225877873 258.0385477123714 0.03478579872727298
1.7733027615231636 -44.49379656953431 0.2531022685600171
-0.6620153073726704 280.6917533415424 0.39307402040852585
-0.16906747896449592 34.855550066568185 0.25727728200161915
2.3239197603105763 28.4559842866164 0.4734281366833086
-0.5273169450601884 -254.54100959892241 0.45485700091182996
0.2559261691454664 368.343644302989 0.04095855441216572
1.2828960959174316 -136.92647178282397 0.057169963314730635
0.3470151378618851 -115.15129059905075 0.09485256419256083
0.7281043525310131 310.64238690320803 0.004099565399959263
2.5428795270175177 -30.19266671086939 0.5302051027771241
2.1935863601445034 -73.26601336769863 0.4086410060232858
0.3495453213321187 2.1798070380617673 0.07274910512131125
0.8811964000227293 288.47903420819466 0.02221401031573069
1.2764112237030278 293.79419905153077 0.135924189396308
0.5413266425373113 -313.2878004823807 0.07020025212139402
-0.1614471343400916 -37.088794130943484 0.2709548475158301
0.669225969166019 -349.4230504721811 0.04176312187123988
2.1970651229959204 56.28240531477161 0.43634865723262917
1.7003533508197763 43.74567187311561 0.24439323751880213
1.6456224825845134 -194.08377624978453 0.16820498590145383
0.14152701690310032 -369.1517227062918 0.22681026533040685
0.2999418223613284 395.219222019565 0.028041059405917897
0.04789022662377229 -283.49527942499 0.24439361376474816
-0.16922399424416357 350.3071285799657 0.18446269361155035
-0.19166659099462635 -347.9634586743673 0.3536620057354762
1.374516796022865 175.50773084392983 0.14679335080627756
-0.43549585123757434 -116.23733521085057 0.3945095852046629
0.10470787661445424 366.16383796035257 0.08297040771088679
-0.2383387408373685 -355.17245172294315 0.3728887190718559
0.320475333544483 -439.5651911841498 0.17237632698322378
1.5105145990457027 174.1564563848275 0.19888794540329652
-0.35153021041149146 -62.24313119158438 0.3513639066066759
-0.23842527845911243 216.053993142448 0.2429072564020735
-0.15497393264044812 151.34328366327668 0.22453916606376287
0.6590510420109605 -382.20945201342283 0.04892127309086608
0.07284714781116641 14.760859500656693 0.16616872971065108
0.3833863516396785 -276.25948934633897 0.11417058172136035
1.6373156105003617 -204.59557613396345 0.16268784165082428
0.5866222248034958 163.26795355322645 0.005743673499023649
0.11890901515409102 229.99678041418986 0.10407612519199648
0.8681156707492652 383.2403122712417 0.030249501324819787
0.6158046604402354 200.71469547804315 0.001982403416830319
-0.6088258687565969 253.13311357927012 0.37935273904228095
-0.16074155330777296 193.40411271505855 0.21709629401587086
0.04339509099870775 -29.913420176001523 0.18764041127193928
0.3357354457597044 178.6415686872832 0.04834079302318475
0.8744238863864904 -168.7983030181187 0.0003008862841188142
1.3243589140814496 -383.5030381278291 0.032563459266274096
-0.36470140363424247 -317.59114271607723 0.4111808418455842
-0.2805907121639871 -383.01944545070273 0.39450243987640254
1.0322331568755894 -242.64745964514555 0.0028653941680352388
0.6783289626461237 277.8969786158618 0.00047041846890447477
2.0519171280426756 -169.74902465070568 0.3346708608685088
2.0177965603540793 -68.93646097458787 0.34409739000661504
2.4021008878777854 2.407479521921232 0.4935211323929621
0.08441317832162587 70.21431747987629 0.14958253843957622
0.33813939916183955 24.700172466707954 0.07225355621154912
-0.16701541471079762 -437.7585428176486 0.36409630132338927
1.684390113333946 -139.79852398663746 0.19557612549301892
-0.037762834313042504 -180.31988943581723 0.2547193889538015
0.2856066083413895 212.98591607164542 0.05619842583360224
1.633246153736813 -14.471562799233311 0.2041158926847165
-0.4299806955574061 328.28884874743414 0.2934499533935892
0.627557278132888 -363.3657349784901 0.05424320622131261
0.8241783328027044 -201.61928205786336 0.003602744888214987
2.5539017863779927 -116.66022757968454 0.5187180372238377
2.1794394091443845 -134.33608261124863 0.39063300001700424
-0.22560152354495278 53.78815337033586 0.2755109469115091
-0.4113952078675793 282.1706925091179 0.2967007332646894
0.06819441975980067 -236.57263627389125 0.2253558332623226
1.4129129853495581 -159.29660039929087 0.0920958138454418
2.000091197116407 -127.73448197610026 0.3239949682710017
1.6949292421894102 -158.09265017629986 0.19554386695839068
-0.24405464391599163 54.1076209866045 0.2828041808688195
0.7393942891481613 362.4301135488121 0.007980245273296313
1.4078088364379673 267.90376853523867 0.1799593825941086
-0.5806865479180896 -55.36810090184082 0.4336316115597842
1.5730265215453334 86.40624623765234 0.20346128990356607
-0.17400698599357278 -20.643977367926254 0.2721599130575742
0.25096929607643514 422.61922123269517 0.03493628274024835
1.158154106446982 203.90515671388118 0.07826518435223856
-0.08361080398030218 -361.0438725410062 0.3147260169332684
1.081692166219316 179.379302867432 0.052503879985452834
1.3736860845761838 -13.629553893133902 0.10718447077999267
1.2032955904960374 -96.54066991832644 0.04284734134267711
2.156591763265201 -154.54347013601028 0.3778458857052723
1.8028621500513282 -117.56201710461448 0.24794500629937513
-0.07710568591115852 -36.07600274043148 0.2369197859380798
1.6517413478238028 210.03072253921562 0.2636067304403048
-0.1469096567824264 -20.954916293688484 0.2613830360575366
1.8650465882540679 22.94837572236554 0.3053072674375217
-0.48318269280385173 147.20417892361036 0.3552011537032351
0.8178430021732421 189.99020757314804 0.005790429086791802
1.4402382461249748 -286.8580115297526 0.07739947345294092
0.3188609070674646 -263.90774165842504 0.1346205231841153
-0.6478666385883584 137.41692526250483 0.4179471831417343
1.8411722187117492 161.96855151791056 0.32761301658144926
0.6674994655139963 -89.13885515415046 0.013400115027872668
-0.1080175354019286 -421.0119383459292 0.3378190967338608
0.13529769188276952 -370.5768281823575 0.22963240428724707
-0.3225890920814515 302.22904888376456 0.2565928565297214
0.5315542219557512 299.70927117049087 0.003719238385052338
2.4385645291781826 -145.09675070914784 0.4779173602847503
1.0144312465810514 -254.48216868223005 0.0014704364581844531
0.18931475551307075 32.36662079160942 0.11938609433155686
1.5819295470550025 -48.576344750293686 0.17622516602928756
1.1759906717942048 199.24058560854417 0.08293979874840031
1.447835888456236 96.38015565930414 0.15708346395792297
0.7285412636655415 331.7072575949669 0.005154297940283207
-0.18836430171646223 411.19088234522405 0.17815111080906715
-0.46467653086388355 -329.36734315007845 0.4483881278918109
-0.28410875569870264 -352.08452502648345 0.3892088260496588
0.9387574589092778 -261.7438438549502 0.000119787378194844
2.1331497345839407 -230.64422249332347 0.35232882357165396
2.0832678013088524 -51.97360609749177 0.3727012074835598
0.8841021983007518 -302.9897575081424 0.003524211073794079
0.5146312015636094 46.26350413453383 0.025691545744847114
0.2695616182453835 296.3976391301767 0.04778975615279056
1.0018703841874983 -121.37484538309161 0.00609780944884792
-0.4119409520309092 160.20087092079928 0.3247970611431375
0.07643886806719924 235.342512243555 0.1176392674781171
0.213706879868526 -436.01198682214493 0.21350083084856825
1.5319119105258585 -300.67357618735974 0.10432447673413157
-0.40816900525940647 71.97341603427594 0.3431977224802101
0.21275825397128534 162.31291496071083 0.08620957794426806
0.5005717904828588 -5.714230390445209 0.03473413584921606
0.5694385147507848 -209.58612901852632 0.046265834379186424
-0.31941615669988094 410.979867122365 0.2300187947669803
-0.20958552756008997 -364.3373411176662 0.36407514267960417
1.353082920350171 -128.0849837812056 0.07893426805687635
1.6138479143198203 -166.6920678722284 0.16213016446973771
-0.5793775045123017 191.02295823069414 0.38180757229857576
0.4174208275090907 -412.7537779398962 0.13021128103777488
0.4055674252521364 316.5809350687614 0.01733794509195836
0.9760007363067298 -296.05520767546244 6.297993328652195e-08
2.073427521948071 -100.9888139524532 0.3582536224963648
0.5792364598912316 240.51823185227624 0.0027882438706675894
1.8510557669027892 14.163349343503114 0.2977516295429685
0.3606822810916177 -496.94274089086235 0.169718884231925
0.06254942131384034 -115.6475748307252 0.19968596618988388
2.1337188823276323 -172.30407475159342 0.3654050718500407
0.012601466781504311 492.8658862049642 0.08883549594927236
1.6178420390454324 52.10312351712412 0.2133456113997092
0.9126671831445277 363.6213857682127 0.037391184437102404
0.10471336875472881 34.458692450808826 0.14975424623091646
0.9088258977756338 165.744227487402 0.015093718656980249
1.156898700822556 258.84614239349605 0.08783507645380771
0.6377437816346578 -98.51383802546644 0.018760498532024224
1.3050425135128576 201.64196921427117 0.12691426290081786
0.2520363589398442 401.4518272242658 0.03742983914425161
0.8501691015759016 217.87582717921555 0.011166630126711832
2.21020571417204 26.50020776073825 0.43491476109172184
1.03139124339039 259.42007130741945 0.05150805796202513
0.43721550368708506 432.5905701601166 0.005116397457565623
0.3229767910753163 -259.8268587310656 0.13226103601392936
1.443420506782792 198.02920049544525 0.1780337348632116
0.22783780006741505 -323.17710758913086 0.18209945405020675
-0.19049068213855624 -234.5956688182925 0.3278221407258811
1.4581910172071055 226.59311583043052 0.19027445454932737
1.3745752778956046 -46.23222089001297 0.10109052253903206
0.08602224605674447 -191.27894671664495 0.2077781901194942
0.2235365592819052 110.10313565994943 0.09247334583756843
0.10572052092210837 -365.092380595221 0.24020174054579535
1.1120440269899974 -259.91475193484797 0.009262099504748308
1.1500814439135485 -333.6101390054715 0.008713871210796122
0.6112922941039669 53.662818543082835 0.009912684428293505
0.38092527492009465 146.5227380665649 0.04185065044055746
-0.21758104168358294 6.416586637615751 0.28328843696403994
0.0009038274042189043 521.5455698256239 0.08725522549531947
1.2777580210825359 209.60815640356736 0.1188586065407531
0.06080990386977447 -304.3120233970909 0.24405921262901675
0.0677925415968349 141.09042873500846 0.14046601603190637
0.9412272728262074 123.65432013363636 0.01629670768271572
1.1856663530425853 321.4910995685749 0.10942245124830169
1.634274139488962 -96.4743965093607 0.18577747220004212
1.605045095733008 -37.74559703498471 0.18768201454955857
-0.3096561399138097 -4.8250385507933515 0.32226670086574993
1.002721341730194 169.09411187789487 0.03239056583687872
2.2235052207169446 -224.3410943687719 0.3876218747303911
-0.5692997073559267 -147.65291249666217 0.4480917811112501
0.37326782378682855 375.51307037971117 0.01703598993788854
1.7048707169025008 127.0517879249096 0.2655911125384567
1.6219812895079462 -104.37450568376784 0.17919691651798003
0.9673503159525534 -61.56643826615414 0.00611720627263769
1.0609129171336573 120.59349235916477 0.03901897002741065
0.655278352451238 -167.99256344329882 0.022683828220270815
0.826895366738182 101.41797666314983 0.002509615291566733
1.480222616386129 53.018342670232755 0.1598199392489934
0.7586504692551475 275.79534033274217 0.004949501588299381
-0.3105952877086743 -36.21623800219834 0.3297421024482193
0.5211049688491312 -396.21176456415304 0.09130171689131576
0.12242777014905826 -248.53113193587194 0.20652190145959473
0.5660827100118202 -382.4324139144204 0.0747687980828625
0.8143735490586974 366.8580140730563 0.018572994969499535
0.7028686697336595 -144.23439611639094 0.01293038137468962
1.5462001704689718 -122.87144007796451 0.14621706287577427
0.8738624974169853 258.61396159070716 0.018028058528881542
0.21666399067234643 -524.286578747931 0.2327831196830722
0.8117231503246187 79.21133927695178 0.0010768641978603731
-0.17445644462290677 -99.493001714365 0.29060129075113034
-0.2555311851958094 98.9670867818678 0.27698942145449956
-0.2938784153360712 220.0730837779936 0.2642016086501195
1.4540059419825495 -64.97438235220045 0.12482857454447442
0.20540860128988325 -373.2730858906498 0.2023389021434733
1.0707387575368048 -349.1383808666831 0.0015350455731413825
-0.4538790424361874 56.11668530629015 0.36414718268623275
0.5979971660062366 11.215776846828362 0.015018564122702222
1.8714186510301254 119.68689901744574 0.3298318585447229
0.8993790523987195 63.03870084576488 0.006542422639385584
0.3831115898373707 453.03090031942634 0.00947184476247778
-0.06075836028647563 -64.33356483239936 0.23694308359274968
1.4240759677786932 -263.86225969479347 0.07654537133650965
-0.4939942408489124 237.0730266148447 0.33933116867863666
0.8482430117540474 -155.35332433214904 0.0008225862122929933
0.6217277630113485 274.61376851865873 0.00020804474756357252
2.499311571715938 -90.908052600541 0.5067993807994448
0.0495210722249122 17.864143624674284 0.17445696353382698
2.1055091452826016 -224.51051858174935 0.343093205067722
1.20266308331851 -173.6370043078673 0.03259442152470166
0.1343049902496064 -162.09255529120577 0.1821041368516898
-0.2600917131906777 -60.531380648108154 0.3155166129989941
0.570634090265729 -161.2343281857141 0.03927229579820086
0.41674659925217106 451.6128553654228 0.005975184894047354
1.141087518855691 -188.77902840792098 0.0192541263990624
1.3229018678953521 -352.84981614509 0.0361097650347997
0.7048162856777542 185.17426829933652 2.3164542114639204e-05
-0.5474688797386121 5.556150436229132 0.4094467308798322
0.8492027711520023 291.54124464057077 0.01714434336667079
1.8197281019446765 -77.88042237213875 0.2639409361458433
1.4892818042001819 249.91613953935303 0.20789480549344244
1.5465295977020246 -91.01169291811323 0.1532688476600413
-0.48661648897856313 90.99175399362298 0.36885455321127336
1.650906783333428 -273.5221045434469 0.1526729903491048
-0.41276038491969713 159.12930755293462 0.325359745780335
0.7730335992548929 314.30722584249963 0.008613288029528559
0.8760147141723158 -240.68546971810832 0.0017719595184037943
-0.13957209481410526 -111.05709017416575 0.27937543279527977
1.0544296246336327 -141.55483923636507 0.010607284359205455
-0.30856619908984895 55.80055759148888 0.3080126214201273
1.9458805762727842 -187.62905515244006 0.28888134342066385
0.21805083035354667 -416.59403469280664 0.20729508230578259
1.6513457625432555 76.87529764171256 0.23246414226785483
2.2088657475588436 -98.37785613512602 0.4088922922991319
0.8186589070767711 214.17641467625276 0.007255265009687258
-0.26227746312667066 -319.0445458187347 0.3739978585438654
0.39805782956473124 107.75804533175881 0.04313190276352559
-0.6725020715468419 -5.3015517650220545 0.45501929288653725
0.49143088944560254 -183.30931416112304 0.06285961229366852
-0.3097704403422339 470.7174365291837 0.21233032960911483
-0.014804385870305192 59.36927255285036 0.19013533914321754
0.1218124844725682 370.9980320885752 0.0768380987306332
0.6695635170700001 -96.69213609251045 0.01372711591853729
0.5476927358274484 -369.59075662795516 0.0780813615075426
1.9157424569304864 -267.381767959483 0.25832917442147946
0.14522325472059583 7.925989349048223 0.14042195579221806
-0.1752923350264275 398.4719316540462 0.17594510835645338
1.1218089517698384 197.50855363203266 0.06638887690678905
-0.3410222967658307 -86.36494842323094 0.35269992854154486
0.627294387344381 -335.4956425171705 0.050101523559405364
0.5885827556710033 -397.4537468521404 0.07067251609137794
1.3089040361042092 -385.8147592932848 0.02909051328023169
1.759370330966201 168.5513227665657 0.29693770900859506
1.411046205161589 -279.1909286182191 0.07000810226237834
0.1036983484915791 18.449027029614854 0.15362783247966072
1.1252341824679364 -179.97929825121184 0.017505433287505714
-0.13922868616904038 -193.83243790335433 0.29836074538191426
-0.12612415270183508 -476.0043546654083 0.3570122458711933
-0.03842294012805514 399.40116912309054 0.12458297513833622
2.0484985396822966 -101.54490079522219 0.34861726393917886
2.2502633099104257 47.735918752852626 0.4527849484212892
0.6485985432730947 -143.04353615842416 0.021301767253572232
0.911684484780068 -405.47725157066037 0.006229635398352866
1.1875048091390592 -75.40659731130995 0.04200826258435109
0.11662049665904206 -356.2377074653124 0.23377579330857415
-0.4392311283422043 -111.62217313092049 0.39489528872760976
1.1541951119158302 -253.13328836724378 0.015418844813104203
0.5814867796143188 185.51656601216655 0.005044118083368604
-0.1625625238617855 108.93011717034938 0.23742885135362501
1.7877199005465452 48.940255480850055 0.2805854618942513
0.9470969853765026 191.89844004999372 0.02399477080222207
2.529933933162142 -44.17789850495808 0.524064935843505
0.7072420846408305 63.70137029415139 0.0013839373483297355
0.274307946770169 174.06375082763373 0.06559086457824004
-0.37752897185908457 -346.12653669426777 0.4216216635640625
1.90752580531509 -57.962803549255 0.3035306979468952
-0.5323911411955038 368.9218044159302 0.32451326939803005
-0.7077596658201089 131.045601607731 0.4401310758355551
1.4916568391595784 16.030043288884258 0.15601333356991393
-0.039692210924470395 486.8865318575704 0.10728702633882821
-0.24307234907281028 -286.421232516159 0.3596267442179037
2.7360756298869147 -107.27907669240022 0.5711275426218737
0.36301229909302624 240.8856881690366 0.03351975835935896
1.0688793698550514 -207.90534826026243 0.00780310257743564
0.5667759521703359 146.47243990668665 0.008809936045969267
1.4645725509439693 278.51476207216103 0.20468052447547103
1.7190605573257896 -97.88702971247017 0.2189780337733691
2.5039884048545664 -89.00972573977907 0.5085555956205544
-0.3211970584761815 330.7222845581516 0.2494020414393184
0.20443262581220756 307.9639967221375 0.0633602703569244
0.4130873254156997 -260.76866300130615 0.1009654044178759
-0.34016705133034936 424.81709811137193 0.23510963293670895
-0.6038838304494636 1.3418353074501965 0.43025228347437594
-0.46063475889917627 393.2793132238785 0.290636958417374
1.0161669251040513 -360.33977171861017 2.2653482256219797e-06
1.9611778490711582 47.247967484287756 0.34825845101373254
0.422195601079814 -148.10928181701183 0.07714032096487647
0.7757221356923332 -396.1114032304905 0.024886369258156765
1.8112713025092038 -195.98737448842076 0.2330685399105488
0.5989927481185342 373.6750948326461 4.961979270608503e-05
-0.42212029879131957 364.9085258118305 0.28185651441368825
0.288398504077779 200.55619890530568 0.05739097308278139
2.2415471306104173 -226.01770699746163 0.3938864506323572
1.904316893700375 142.65529216679 0.34769461132778334
0.42477648399543777 -472.44978287371214 0.1401780375041396
0.9197897575407779 372.04010294817704 0.04014238424513089
2.5842909542706547 -55.94153111439459 0.5378000257927182
1.1758384056361844 -142.79134264311847 0.03072794707165363
0.6425721120283192 321.52592578448593 0.00023272184997583754
-0.2992353064546279 263.32284464675183 0.2562857621702602
-0.24188098440448502 262.20855164777754 0.2335557304630011
0.43072936892434455 -117.99351390799512 0.06938534970565091
2.455899603994572 -102.68431556199744 0.49126061033617857
1.1467929469796534 -216.3838149946098 0.017572854728095826
1.0287734061945335 -333.0784929692486 0.00036309673142986615
1.9605853904527624 -58.62185690345052 0.3242366969175559
1.297192403875368 -302.1427355670114 0.03694204401530837
2.5746247213414586 -155.15746563077852 0.5182345954233744
0.9128673058345937 -43.908200827692895 0.00260916818711998
2.6503332226003753 -137.65877091134638 0.5430596903471518
-0.4780809838866102 -17.538219818846414 0.3891149890002731
-0.18848352907278643 131.45752945374295 0.24257549376805396
-0.17982752151851955 140.48403176331044 0.2370064962779067
0.7131140274368117 344.10244646729564 0.004455375661844742
-0.39890496145834897 -334.5094271976095 0.4267625962394034
-0.2021457108032999 -365.07231382846874 0.3614221245227439
1.8962861656741798 151.44043712537416 0.34657009847831527
0.40892019263890567 61.84644088479547 0.046993728556206364
0.43270511327001193 440.6899818050621 0.005099594562274333
1.0954270812953484 271.9239532691331 0.0712845586233864
2.235704831358362 -12.069188436024092 0.4359885276051853
0.1611532134740219 -61.63568849950633 0.14951066515482633
2.1753844235761983 81.2639879655726 0.43386690037390413
-0.1588578472214689 332.16927427120413 0.18452680091112109
0.31362749434827886 395.01745374180155 0.0254120432837615
-0.46792056428764955 201.96419431946867 0.337131377104603
0.11886191010327674 381.80510969746115 0.07583160146461537
1.505990109228381 145.9633641034153 0.19066219442057794
0.9071566331907528 -373.280558660433 0.004935977008318436
0.7866262916891711 208.97603052627346 0.004060181473186915
1.3836179565761084 197.92421556324257 0.15509256001943242
-0.7084363112179601 -40.03816122400872 0.4735235642563181
0.8817740374350271 83.5444439746824 0.0059906611915531895
0.8646197713247978 189.19411269646469 0.010885972386944887
-0.45201715112552987 126.23386551706017 0.34794181740394065
0.2898503723234853 58.35743614684634 0.08096817329531542
2.077799835834311 38.49688565079589 0.39015639020720144
-0.5841535475233731 -9.735048424582942 0.4256044533614925
0.9707236857043777 -13.281548154702591 0.009482177405320561
1.149824093454483 -381.360372598426 0.005815819394709641
0.8823724474792916 260.2933608658851 0.019588736528420452
1.2534532776846319 -176.4545280697481 0.043751814162907604
0.780428750512683 339.7319690938144 0.011296005382564448
1.504083087995831 -277.60971202053815 0.09948118981354584
-0.4703645987854236 -184.2818480884216 0.4212243023289551
0.03318500745102737 423.51229680306244 0.09521249376648541
-0.6778515279376404 148.24837886257797 0.42629756638675936
1.6678133880916384 -287.3034089286453 0.15603237941494183
1.4071075161476425 -177.8707786978572 0.08677396541999159
0.7904270397404578 406.6015712642155 0.018430493132498265
0.21219381529653747 -100.08715621441212 0.13885290631174646
-0.24243744701115277 -122.5482360769584 0.3227076946451249
0.9189998815305827 -169.2408424394979 0.00010022383924143377
-0.3766404596159326 127.0424874556769 0.3185180143706976
0.1075434572103412 -81.16264033807732 0.17425179621536932
0.00017400811278955874 -249.89648866613385 0.25570454282625543
0.83563859040851 -268.22845352825817 0.005883404794793209
0.9804032277907175 -21.74385807459089 0.01005529901961871
1.1605804590215234 -229.6633497822067 0.018554142551785682
-0.45612347920051327 241.09087224535494 0.3237114244151488
-0.5195540144387096 175.05461728587647 0.36287071644207625
-0.190949596854605 313.7582094931288 0.20134556502664505
0.3881916950775288 -73.30210371907367 0.07429443793257942
1.1435299804665036 87.68724419880368 0.05476887040855699
-0.570781458067306 174.09957492134993 0.38226325791906995
-0.3088601114114988 271.6491042919058 0.25820625809671005
-0.16422441705437918 433.6641031349966 0.16382258669231695
1.0125514643773386 197.08655268080417 0.03811563440606145
1.8847268528075911 23.255735133204098 0.31313517773115657
2.364035686707047 -45.789434123060346 0.47245710025300747
1.3592890839876264 -33.79078425294654 0.09840485950723661
1.3075015988035548 -178.09220357377393 0.057360884212600896
2.125320804484594 -6.749419123091684 0.39792590701631797
1.087242047604287 58.91184084389158 0.03686738050132068
0.44857340112978106 274.1906745276842 0.014541295385664014
-0.048653973950918195 -186.5606909120064 0.26053749751833283
1.2815854439405523 77.9641115067493 0.09418457734315401
1.20014701225509 180.391644668631 0.08710295336661719
1.724418363023646 -181.08519071988144 0.20191567917761705
0.39058336606548383 395.74442558752196 0.012764299380558697
2.514460860827217 -30.58713031834452 0.5218341413107627
0.6096949807663938 425.43116365992705 0.0010358597159475745
1.9536359712856355 -171.84738431108775 0.2956048365335562
0.3869208345844801 -333.4126886879096 0.12462069798440778
1.0348340986470994 100.73863156807818 0.030806847046145773
2.0879240527992184 21.80905639759169 0.3903164290394328
1.9665254318313432 -256.1382166664723 0.2812583434358558
0.41253329140803063 -18.211894942972663 0.0581714606073435
1.7740227132071038 -75.7862656425823 0.24610631789115742
1.405084293617309 -151.81855648576004 0.09096788166392668
1.1079202546540667 4.050670157622903 0.03440162661167901
2.433137761102043 -105.04368734057078 0.4836273480640744
-0.09124124676594458 -148.21290388085276 0.2686776465652133
1.5847133355299075 -233.70257076657174 0.13667555723444252
0.07088146714618493 216.98241278398825 0.12337187607520242
-0.1304275528906339 -196.74394077198002 0.2955404175352378
-0.2469653835791924 38.40299472065817 0.2875972722154915
0.744554006165391 -133.21255387411856 0.007134580700556191
0.08225622727129211 250.59073174141645 0.11252447751157492
1.7951273329437945 -46.97475022750052 0.26127347954999214
0.6813322596570872 -236.03207352649991 0.025159513170614954
1.3677366443347603 210.1835570733498 0.15179105958518121
0.30208332910105606 -466.8419348210317 0.1856758376591399
-0.27110332790266056 194.1295453591216 0.2611114195744322
-0.702147093191601 148.71866821445917 0.43466145694192904
1.5422941030081432 -86.68054605002146 0.15262100795060538
0.30825183687197266 279.1715305885417 0.040828381711760314
0.9896709984942862 124.86787363030135 0.02467376808696625
-0.30928284668714956 198.3860015767848 0.27540392268138375
0.8357753191121489 256.4857169974615 0.012218660006095013
0.10065188715835449 136.84014955687167 0.129377661154378
-0.41031325829136506 -359.7972730769767 0.4358351749372986
-0.2559366142583406 93.59906864328661 0.2783961420537592
-0.6828759992909503 225.65733565737492 0.41217503405360006
1.9674361245423955 -62.172624343045015 0.326105984918584
-0.33599760053822936 209.95599540964145 0.28338722989225895
0.29267533819149816 -240.783045319552 0.13929510938461712
-0.14849133705810824 335.6812717128755 0.17969203028512645
0.4140058611209234 -188.53492051116223 0.08698475985141504
0.41924420736915424 -194.38339069659304 0.08639999777478823
0.6842975549496075 366.19253322156953 0.003241350910237732
0.04391527670674611 313.22494745565405 0.11320985304202807
0.09162266055385948 160.52877490150024 0.12767661105237085
1.3520798419037694 -29.935679503352503 0.09676121695729721
1.4359565525745592 150.62004414312946 0.1645476263204137
0.31119743657190657 -337.66515113298 0.15334526581598684
-0.5478864345474421 -261.50847480720273 0.4630506500096341
0.7796755457857156 294.12220782374936 0.00804836470847013
1.2801525376806577 -341.54959538968745 0.028478497578812382
0.21634771636204353 -300.01035673632947 0.181335913031597
-0.30494830292241326 0.43624968170922784 0.3192280316701209
-0.6241903858628894 -24.814943514044558 0.4425008322976022
-0.07879244479682768 428.28439299749925 0.13308665730986535
1.4277531729146824 -162.2996825643284 0.09637468302935032
0.44307314988127344 -50.0511673070402 0.054928209409566546
0.32609370825361195 202.5760543777469 0.04727376339446573
0.8022259951013591 -211.15448876087368 0.005909452821306214
-0.14233563502479674 111.2165559005316 0.22879985420565127
0.7475446975790567 -458.1802559138621 0.03823853927508443
-0.47349129456291156 430.1625616541827 0.287231835636996
2.164007011684169 -231.6367261193754 0.36383478437440997
0.9493800578770755 276.58160513127063 0.03433277113414272
1.1839736295922856 94.58837654368551 0.06708260110604469
0.04778485058857607 193.40977159226009 0.1366564331645043
0.7394823883860031 352.361298407606 0.007364834602186767
1.5011367341857447 -285.1648162966974 0.0970510409194345
0.8355455840480606 -307.29721842393405 0.008211238653202693
0.9596425393864378 -373.42925377239885 0.0014481137658151335
-0.34630256531209785 -327.5029518868418 0.40664406781583007
0.8798400069154348 141.03066271555826 0.0093293267080419
-0.2529506564141658 -113.98845835182453 0.32487345974221377
0.185276498657296 -238.95479869987594 0.1796330806540918
1.406136462169924 -39.993830249550115 0.1130809024902628
1.9231848432151748 -173.4785426677759 0.28311279647714627
1.4394487159386944 -202.58961693468785 0.09255037139742014
0.7785750829443985 -263.695986327757 0.01207021563123292
0.18460429380286403 123.7829331937088 0.10271750209983388
-0.07422880199842274 396.56697472175995 0.13814756956751403
0.7882547336800225 -373.9850573634205 0.020338841095137998
0.5972178156409229 47.87610277479905 0.012132629100974332
-0.6648595913686982 -104.99946596534295 0.47161767256833004
-0.4585663499593979 -254.98314722186313 0.4314691825814779
2.6882018351824826 -109.6430763800501 0.5580017050515931
0.9530774134070232 -303.02499326166867 0.0002855534748642912
-0.032583685203212975 157.38042446591476 0.17488482863552648
1.0313443572121346 -94.48036355536408 0.011144926055293446
-0.5312150426107733 -271.5082299012098 0.45944758666652696
0.15273683019380868 95.97046548474577 0.11926323880433576
0.054599034973007 -459.25168756463336 0.2825597556651175
1.4865626091544117 47.63695699867981 0.16104333950178076
-0.0012869602807246139 -49.22001525284185 0.20969755720897296
1.2043869777397533 -395.3162683841665 0.010939037400709175
1.9833295295578488 -190.68413095708348 0.30303631370857265
0.4459357414570826 25.923236232313343 0.043043829858454265
1.622771731825613 206.06814867482808 0.2510724032471737
0.061323873318345545 -23.58485671002893 0.1792114277316653
2.0083284860925996 120.46671580798022 0.38208165758100426
-0.43643680051971623 153.1476270653793 0.33591501852681854
-0.36774110324250914 -90.36339682594132 0.3637330341553409
0.23101764841093253 290.30689168083734 0.05882594165923447
0.11033284112764186 94.41772227326362 0.13480114900507756
1.8606626855324155 -137.91773251711163 0.26637548006470607
0.35272666689116083 -459.4225922206127 0.1644142856996302
2.2686610397436278 -28.915150805963663 0.44394314113403777
1.4365615538729253 248.28747559180613 0.18673410873110113
2.1661316258408405 27.07396207887041 0.41961483256877163
1.2619808695429022 -241.7062402746168 0.036914250227410475
1.3583774011246124 -321.6989909946602 0.04884718556793826
1.4066081965588604 -337.8047038154353 0.059098777082878653
1.460604318950857 -261.49827644388 0.08834869101489709
0.029283480891999836 -312.613587233266 0.2586317667661012
0.6223578652787145 381.2546121054294 0.0005845900625759954
0.37879039252710545 328.6116724831944 0.020605677447006067
0.6410918158008576 175.73898153833773 0.001435031907856338
2.159871620194375 0.34444666974604843 0.4118720961690828
1.9425111230245846 3.598904562478424 0.33126869642325674
0.524750430213101 -434.38324353707486 0.09735276572011878
0.5399949632495233 -151.46833359836432 0.04520793621897931
-0.34238853674537395 68.91339097296168 0.3183204481188789
1.5405746617005158 -113.92581435925143 0.14605619944027676
0.17639120486017923 -433.1161260747705 0.22771851480822286
-0.1836284620237577 371.08320568733154 0.18537793311404868
2.671645283902932 -132.43393663289186 0.5498466680480547
-0.3721525107260617 -153.70163183180222 0.3791751810146543
-0.2274457653437898 -37.60253612196402 0.29737543784371984
1.7670257005406398 -46.16453560737284 0.2501963992142495
0.37429793039594617 -424.55039701631085 0.14859486205742042
1.382224054611436 -107.79111045014253 0.0918410249529407
-0.47370293811192854 112.54260227600264 0.3592488785464628
-0.2753164385497786 -444.03436943830957 0.4054442302241581
1.492002833456158 -140.52433073131374 0.1227388779092711
-0.463497983086098 269.2996224603512 0.3201900203675683
-0.6559662683562959 60.70467286368637 0.4363608010529537
0.5233212113917973 -147.98388754718508 0.04885684849100145
1.1670142447097918 -389.1350666170037 0.007058011075467511
-0.6435133462991877 135.68222553111661 0.4167601308578224
0.39065804082068833 313.21121928667424 0.020105798492508188
0.41605119306536076 380.0570289199338 0.01062045899881395
1.4673411455298961 -240.8808170168232 0.0943950436266761
1.6112414859314852 57.16506686897378 0.21188905685554957
1.7858259689183529 -258.0094210658112 0.20855294953940917
-0.19623329986242755 -227.63938364207672 0.32848584845845713
1.030101231171369 -49.752534808542634 0.014530142139086424
0.5978442572436653 -363.77152168606733 0.062399015572242894
0.25183284805827655 -318.2571006200196 0.17168751871466553
1.5527428228485107 246.26528082367884 0.2323599590050433
1.04866270804015 55.761792661152526 0.028314520898501908
0.25476962893100996 37.03643578519484 0.09612930515524805
-0.6818498394106631 276.4256009277274 0.4011999754077991
0.5383179913407032 -48.863175989681224 0.03201326699398858
1.4085467815753951 241.057072832966 0.17420032383729034
1.6946511363851926 -260.5498480238725 0.1722249551707547
-0.13196830716261576 -362.57562626920503 0.33395581470594643
0.9935335413377109 240.2080399118738 0.03949473134230341
1.2757160315910083 -191.08360665180066 0.04713123852214379
-0.6796388455289236 -76.95986639960091 0.4711290568542073
-0.15829782919267332 -483.7815036164901 0.3708742721629026
0.2049663755245641 -175.3071952994411 0.15786916621365535
-0.2740990313877093 498.56280624842657 0.1918284910246574
1.2123492115504788 318.95008422437866 0.1181802949592729
0.8755393892231997 -284.5286738997009 0.0033688117311855992
0.21045338324102403 -378.63300079906446 0.20157426225405847
0.3939754851738926 -316.53137892746645 0.11864602202089629
-0.30597748756701837 380.4189197194902 0.23174116357977906
0.6456747697464953 82.27236383434206 0.004681136635979486
-0.5582680441910755 -149.11663707184948 0.4446318353943375
-0.1143778763134865 350.8714250325961 0.1631428529476376
-0.4477993942112504 312.0640857725523 0.30424355518255575
0.31537705353427836 -368.68894724241363 0.15857501453524112
0.9097093961486957 368.5923907662785 0.03737500222515613
0.8189515623877335 -341.8545720130015 0.012745062166700925
0.4058261152379683 -504.6147454126222 0.15421109032091407
0.9010217144155326 -11.494767851950314 0.003065427423578684
-0.22691120429908862 242.06864948958457 0.2322437662110893
1.6014066830443403 -74.6700681071178 0.1779037897967596
2.312686089578751 46.04091758772245 0.47309549944676516
2.2775030066455875 48.428486079798176 0.4620102597589055
1.2938757784074075 -186.91553541291353 0.05237972933934826
-0.09451164465483253 227.32571735751333 0.18316949086397707
1.2927744576355067 251.10049029152879 0.13285367724665548
0.13211902856668079 427.38912976432357 0.06420174479329899
1.2073831111155802 -266.27668769644924 0.022951321420857772
-0.4354921531547365 243.91147819669357 0.3149863816396963
1.27447543519062 206.0474790827269 0.11697950055735361
-0.22406294874567945 177.9428671181971 0.2460198735996147
-0.25095662007816566 -267.5595102497558 0.3584626513339168
1.2240409332863111 -302.5184435238565 0.022165881123301562
-0.18202661095201944 -404.6300961737036 0.3624999343288959
2.0575644543172817 -242.23724941181194 0.3204738601613509
-0.0012654786565826637 -8.947297972752494 0.20042403065261954
-0.4959352116105683 401.9610047040196 0.3026399775528284
0.25881302191141864 -307.8810122543796 0.16668631678472573
1.6102220671640668 223.01320563141644 0.24998499457907905
0.04073314725864752 286.3705467875034 0.11977925200995722
2.1494747152548053 -237.31465943607935 0.3570754025601214
1.8453256220667276 -69.49126103946759 0.2761320193625812
0.8562334403615111 317.7316734610682 0.02081540327318591
0.6015861021717444 -27.53534151541305 0.017939011520648383
-0.2530970527546036 -344.23970240084105 0.3760328244275064
1.5171376639154792 15.824733454080501 0.16566635888410494
0.3624251753409231 -91.3545341749022 0.08545224981736033
2.5097237082418866 -72.51901283078928 0.513177351096929
1.2417599514875712 -91.53025951804784 0.05323290515517855
-0.004334935286787078 -79.65955232324757 0.21794362345207105
0.2659776502324136 -485.73720289190953 0.2042091233253394
2.4288436967767524 -18.27408049469682 0.49810755007327967
-0.14268685527534875 -13.076052340352703 0.25785732890149593
2.3970091861646408 -126.69004865808512 0.4678877052068006
0.7073079111708529 55.20106402417639 0.0016160841951784772
1.6340806816669857 -306.1489373818332 0.1393579453735039
1.3745191537744195 251.00435167947808 0.1633409785276745
0.25833264760536223 -401.88044006471677 0.18803802737626357
1.0990985860429963 -409.69145596006877 0.0012245206335941426
0.20901855642630363 -495.6204865708261 0.22918263347107024
-0.3328079247837378 -219.58109599719876 0.3787671177823039
0.450419951398332 -268.3913559310604 0.09016547665951936
0.6042017590475759 126.59741027467328 0.006092935816273675
0.0284698513496473 418.13422430054766 0.0977941103014433
2.20937752861429 49.86304874740506 0.4393051909304479
0.034219197116897915 -205.05686167311143 0.23162619767099
-0.12670360934433367 -397.17832720573426 0.3396927942075297
-0.16133147390533809 -114.78430842220803 0.2889116218460655
1.9028792014359632 -226.43547300083821 0.2627008705817272
0.11618711030828888 -178.77563121311607 0.19299036847115492
0.7020543888505806 -449.6352965680769 0.04794819118127429
1.0409024993067697 177.2721198885273 0.042030872002470535
0.7476425004865734 -142.98046711958807 0.00740346277713919
0.4946658069090508 454.1394377838825 0.0008128616570032845
1.220804209822033 84.53549694085393 0.07624166604080596
-0.10087932638621366 308.71377752908006 0.16734465923384303
0.4502245328908261 436.70718724252094 0.003854684044291638
-0.6571299163288948 229.7792068253923 0.40205529505735227
-0.5617288643165361 265.3485620291867 0.35898748525037244
0.1820811977900788 499.53237303607284 0.040415842077663175
-0.4452407379230154 -149.64807955937658 0.40508825274451143
0.0377271412254484 470.7262256033209 0.08493859149353863
1.45190111758097 -225.6858994483851 0.09223994370685579
0.20985109009633973 -41.43827013141333 0.12732718354254471
0.5248639934029584 -466.367371765444 0.10351349016594778
0.19000728274230338 244.25021304878658 0.07848122387720866
1.4811024957629806 -180.103818751068 0.11087587296605665
0.7885687636765024 -447.5414873796926 0.02817082841376756
-0.12759991491629652 -384.5236883163134 0.3371996200369151
1.6949521401066716 -300.52443417257695 0.16342963358717458
0.8639416190527105 352.45866173386673 0.02588326857511272
-0.15354879820949097 -459.3676021509947 0.3637482720355742
1.2274092828922762 -206.02391775049904 0.033865945187069264
0.7754360917505483 153.66132071885613 0.0013756607842424367
1.7313530444753187 -106.09605991197219 0.2219812182181864
-0.2608379416342126 315.83751135905106 0.22868210130643976
0.7202284855364258 -433.5306681438693 0.04125037826891671
0.33950293887053506 -78.70683055874525 0.0904204146189976
1.523809992859315 -245.36391685851834 0.11254094952670193
0.7065469999949743 -127.48402265858476 0.011148463899657922
-0.26506557875424896 -127.51612266926372 0.33264768904321895
0.3674193015225462 334.8561920388014 0.021956360714624513
1.0180734314518005 295.8872865046767 0.05355776803243368
1.5897179509715935 -225.33862284613195 0.14029839318844878
0.04849229587488557 -339.9749137247579 0.2572994894402939
0.3840275299570055 -83.75651966383509 0.07738575637107223
1.666963022189875 -158.21398855523404 0.18454443331861067
2.331470887082097 -204.08463204727076 0.4305404606402294
-0.23658951875369583 96.087062114849 0.2700844172007431
0.1268876402655632 -426.90394814640047 0.24610210214652697
-0.23335250995438916 212.73403657560254 0.241646459130796
1.1276699868283497 114.61286642113441 0.05470839455638419
0.02704737036213245 205.9427719303427 0.14160808215241016
0.20367729400013834 155.10777625599053 0.09044617913789973
-0.6437742501430529 -10.641761170895847 0.4463713114454374
2.4148492688871466 -161.47565335415572 0.46711503928274284
-0.6420096024737378 -150.56301640697126 0.4727897822225365
0.39464292658080624 -174.6751172651314 0.09060608696689425
1.417540734040475 232.34340417916007 0.17572330573059872
1.0197307712205992 -404.42906551062146 0.00014631589794352325
0.49010262668479454 -177.82410527710857 0.06233916405613822
0.999988480137131 -218.8116187162949 0.001781300732440588
0.8464608918526657 184.5836337831488 0.008401213497871601
0.5795478169318973 421.87009731372825 0.0001516059860381156
0.47915758239507067 152.0008215896571 0.020979636115638144
0.27546890363724064 -477.63786542266644 0.1985964964912507
-0.18610656706080353 121.32445386565723 0.24398098468370558
-0.39392988960338116 -254.77666124301362 0.40858656028160706
1.6730888172734948 -140.27464438568433 0.19102245099868637
-0.6828809627170418 98.93528483038426 0.4379875261306809
-0.6088621891504766 187.39935188134837 0.3934434751466459
0.025426887513303575 -88.54205274167975 0.20815501649024107
-0.33390448386752936 190.9421867040993 0.28695199397896043
2.0906376099925863 -13.70058536814497 0.38371709367278556
0.851230868234933 -320.83389574115796 0.00736861527816956
0.030867480916041856 -37.74993511918001 0.1943454760780568
1.4716430856427818 -192.99273962485506 0.10508510582726995
0.43532291839649573 -303.2098920306205 0.10177061167604776
-0.013384106175988175 58.46591961208617 0.1897838815571631
1.8973115544122645 -100.79091618250794 0.28961608959324625
1.7173838843636904 -208.68266873620075 0.1928218017383826
1.1644802393199123 -80.41564548903636 0.03605324861683
0.8105823931938565 -437.81354263300415 0.02292622858999232
0.389092061235603 -218.2685406535095 0.10073840250846602
1.7889558936576544 64.17422636031915 0.2846058132048358
1.8051148902331884 42.103193414104226 0.285938804169362
0.8377616212991532 -138.19367908506445 0.0008410453731211396
1.827238927187515 -202.853302107744 0.23786726937950006
-0.41478067854624046 483.45216990354334 0.2513721704571476
1.665039036580154 82.32022623873559 0.23921487819787138
-0.44051102133132347 -121.83972706961032 0.39752495792460835
1.1670521233059081 337.1048087059389 0.10616019573937929
0.727518304097325 -339.83829450773953 0.02787793950420998
-0.3533995487603619 -160.26411786912263 0.3736009705621883
0.8274592698093546 284.8689752722079 0.013335831275886091
1.735017748228375 181.55536057878953 0.2902636418410326
-0.17154339541137775 -230.65323726513344 0.31952526652087526
0.4933805084162828 342.4062087056419 0.004788136300523938
2.3973772390434736 -138.1855491071516 0.46581676434310587
0.6346883769722698 313.4522514091236 5.619066582648377e-05
1.6322867529739684 5.408107917329403 0.20831197622553477
0.5859036601873584 -287.91715273724554 0.053675918532271744
0.11157420262562667 364.8764380754052 0.08106741961459307
2.0147326870897935 -17.750344165945876 0.3543068547682162
0.8238302983972563 -457.5503038107864 0.02260420603626188
0.8012250536005536 242.92845289232923 0.007178351156491831
0.026938783903680985 -247.36439627222506 0.2443835710150034
-0.18108377042298363 -277.52876837549417 0.3338549096889839
-0.3447118344783501 233.75448755865057 0.2813520660746168
2.4288337139423133 -159.59106137708784 0.47204339866778994
1.3076354908076768 -30.141782902151476 0.08246326175622458
0.6518072943361222 -464.33970947770763 0.06364263834908261
1.342721996076045 -42.25526839363056 0.09137061033345494
-0.08182225708094171 501.2685500120458 0.11900087733844392
0.42791945616068694 -239.15216295529956 0.0919493337505331
1.4604673517419482 191.1106676865487 0.1831047233197582
1.2167538028102716 191.80607597348774 0.09459699684462707
0.07810903604637709 -295.8340707488304 0.23515451835791162
0.4621877727802419 378.1018834068991 0.005716653570856437
0.6559004228886023 171.7684388705618 0.0009106081863433765
-0.566278206903533 -102.3039017745844 0.43806691170493156
0.3996940254819368 408.2825229446563 0.01061674071812542
-0.21262564654665905 134.89688406310165 0.2514545997704297
0.3092206045306931 -516.7676047762621 0.194247065572665
1.1992896980471313 -338.5559145853755 0.014751966378478724
1.2910380249485536 -176.7729890959613 0.05317747477146984
0.7035275993618235 320.24863324283433 0.002741375418525812
0.3074307078088394 -374.88071600115757 0.16296764991492282
0.7608826666960469 55.625868036363954 4.9087921585344726e-05
1.5009826821523065 103.240121959068 0.17901663984421562
0.06683745331741209 -204.8785484394429 0.2185520124439115
-0.6456150084618655 197.37836117236054 0.4046919587902138
-0.46451236504598437 -203.59365523463356 0.42311289790585943
0.6636928045961157 -184.3276464303529 0.02287630819454104
1.041437945350869 -268.9034157369153 0.002481669920983534
1.017572493095823 -302.57541368384295 0.0005322378834470682
1.5126229137384446 -249.44566514505783 0.10787715323888182
2.0353229917061535 16.557102258939494 0.3696411650857218
-0.2852518078659997 20.505046336207215 0.3068987943595673
-0.3197906998183616 268.38912303790335 0.2633449433154261
0.4156352897386497 -399.0221408192499 0.1279806680569032
1.0456588263790703 352.9985764710998 0.07049001775052535
-0.5672873169793529 322.98420411154336 0.34834168096574936
0.6980534953306963 79.1749207692967 0.0013933551903078808
-2.0865711958806266e-05 70.28158363051921 0.1818767485831467
1.3346757968014378 237.0743638300188 0.14526774776981966
0.19113866818625413 -132.38188845344388 0.15367588860221768
1.1621196148332464 236.93489279929133 0.08545576619739675
0.7259984306992104 -19.411131138144242 0.0030637987400343623
0.8160756111273448 -88.41135918102776 0.0006027383557745527
0.25411847260103926 -58.03328845051118 0.11506639784641
-0.5705864719316199 -99.96730743867363 0.4390822122309586
0.13476704493823755 -402.6749816123611 0.2373057773134542
0.5330934721853979 -91.96251726549895 0.038657727740093836
0.33666630145352583 117.54707596509445 0.057370611808956806
-0.06370854072684995 230.93324790843235 0.170414981378371
-0.4998732099491845 174.55618014443849 0.35551002282360417
1.3423212062076313 266.77017393475194 0.1545916680054098
-0.5267714625274874 152.95168465387508 0.37042604810780017
0.0709069499558983 -295.5840592312651 0.23798141192219133
0.6255640576747779 134.5667948143457 0.00386032618222486
0.3190844124649379 -469.8090461974359 0.1797182566604381
-0.4980972929907994 -239.88774435841788 0.44208073146743193
0.2845394829354 150.23911301621456 0.06662236273888508
0.4255207223398818 -417.62787056935093 0.12831043418824886
-0.09011679181975674 -107.8958828673845 0.2588511740222244
1.5049017849237971 -83.37421610786066 0.1394158493336915
1.276161290623725 -92.53961593160722 0.06240797360476536
1.4617738123253907 147.8916501199052 0.17386703598923814
2.279121471218951 -47.494114636260974 0.44383194416262
-0.20159196252092926 -386.55778082050796 0.36592730337715385
1.4560948141032213 -135.71569559264003 0.11113886692406598
-0.32865339783698644 -385.56182259533875 0.4124010193806952
0.2341224215449822 454.63432888350565 0.03455648102291167
1.7840315469267114 49.66137999974876 0.27928033076573927
1.4932491343301864 -357.4419159420247 0.08109418136756294
-0.44516652449237226 471.21092700885333 0.2663983535456258
-0.12776158463424736 -203.0856099021276 0.295943532461677
2.2663960671553243 -69.59145056780426 0.435053951248204
0.18301604108901937 244.30388503678137 0.08062160158516367
0.43615027048956834 25.025418973400974 0.04554592912742818
-0.41895354752146147 269.4811619654995 0.302613121159115
0.0005898259131922323 -5.973318013921926 0.199009058571359
0.58633444368694 -441.16614474911455 0.0789728220688989
-0.38027380989122667 429.34883049813095 0.25013069354371126
2.2200573052556374 70.90870155300877 0.44712490913120573
-0.44360600996016936 269.3552527521467 0.31236856174561545
-0.3519292095626018 -253.83572679487673 0.3931634368820404
1.6464085832533233 -53.43972343630327 0.20037262071469455
-0.16668786674069958 330.88386588537753 0.18788127957560374
0.6829515256979195 135.8232390359292 0.0006950686833516906
0.24901585630173573 216.74553404026722 0.06573726485280458
-0.00809063514372721 -234.1141988194404 0.25534449054590275
0.7801724654285327 310.9524080790326 0.009210207763382385
0.41062091393998146 292.1159889065094 0.018815614175593815
0.4966578323794346 205.8268263595968 0.01334324041438595
-0.4556665903830372 -304.54764152078064 0.44040523463288744
2.0277190218003645 80.19832834750548 0.3806020154474198
-0.3145460177777505 118.57830626231748 0.29595787348613556
0.4305477061607077 -332.18417537095 0.10909554740612118
0.4128962880058009 -62.858503725633454 0.06529451818566535
2.6927430409168736 -112.57279369475839 0.5587707589765322
1.4372929525732723 -308.48282572547316 0.07273568626333164
1.4889982162679634 231.83048645502674 0.20361989978707984
1.3635638475592946 25.15212763173622 0.11143702148632804
1.212935472099147 60.29838535732176 0.06971138314003254
0.06520526343338573 79.49688301204515 0.1547783291376667
1.1978357594676095 223.06245854536178 0.09434469466333274
-0.18817578338795593 488.13990415277044 0.1608950880308842
0.8222481594753257 -137.58386187241564 0.001470218915108749
1.339839924834976 -69.07144494055922 0.08547544371105283
0.8499753789936624 -385.09086704287347 0.011947689486931576
0.7549365389553166 -94.20629069536903 0.004127588943530249
-0.663830012555385 271.4415299977344 0.3956997345047015
1.1898238564279178 -209.2546379807426 0.02583908758985506
0.9160688558525598 341.1411432274051 0.0352434154696699
2.6045637712523035 -86.2770892199519 0.5385564522481696
0.15281841202317414 21.696700756886003 0.1347041313402785
2.2552021768071153 -43.22683449786405 0.43647462578009133
1.1138135213295322 85.00617834586103 0.046729765818883225
-0.025858555761277713 -45.442169825128985 0.21860468408417336
0.7657453730181338 152.5346179049509 0.0009433836257459
0.44202907772654254 79.93747281332139 0.036681679910537945
0.47287498392813854 250.47142718765292 0.013046214242530855
0.310376763279276 -187.0415301949419 0.1216202029347726
0.34854654503468163 394.387198753113 0.019262324866822066
0.8931093013296094 -145.69741221277275 6.0833368568336885e-06
1.8334531437483819 -161.82591085994198 0.2499068771227615
0.14951644364858707 291.04527820418275 0.08259686477119497
1.521598780699912 -83.05967749266159 0.14566313654516602
1.1442957613841331 -41.360284489367245 0.03660757271732254
0.25220485694577355 48.07027923271744 0.09486854464546124
0.34039645404796537 -395.7838312865231 0.15505859249786075
0.5512258224715574 258.1036050371065 0.004062436122683915
0.7641498374141904 1.4450399530273899 0.0005954279167787762
0.7261968976722368 25.26361086615509 0.0015422632920799877
0.11490414472250177 253.88641523336787 0.10076149619160008
1.4917688742085204 145.28012765119627 0.18493715636432212
-0.2124050071193453 -394.4532139676805 0.3717165960719773
0.6287137722945415 -265.3079669220417 0.03981361653268245
0.7165060010818827 -28.47999378082193 0.00414904734336068
2.2519993905564117 -102.31564330931974 0.4234056940513958
0.13468462275568993 59.09613467536883 0.13340030714219608
1.6386286554150915 -156.3064881765423 0.1739623923668761
0.13793265271634048 229.41646707100904 0.09782752884203604
1.5272287487551985 139.22156494959472 0.19747985572679794
-0.13061332557194094 -280.9216942751687 0.31491698188329587
0.4918436036303935 325.21407975625243 0.005814168840244213
2.0066899501221815 89.16037068281776 0.3747065049604176
0.8047982861443144 -404.09162510230885 0.020498847259994683
-0.3860777960967038 -381.3628559471408 0.4317763359989837
1.4361456994694988 -191.8074431935168 0.09351216732435036
1.1798108289219364 78.91084884212285 0.06330338521852191
0.008209165090777626 360.66312767664 0.11605330546246344
-0.2995818240105058 -63.461094169800845 0.33160988460418767
0.8815257327090276 -166.96039890837773 0.0001514055733064135
0.23434487057417863 -22.82705343679754 0.11483423842150274
0.7660212377110804 -317.22492166729484 0.0185473063800264
0.3641316966622379 124.539822185518 0.04910280854695137
1.3749538945459332 229.68139602303177 0.1587929538743812
1.386496631421499 -370.92883173984524 0.048730265223392716
-0.4872302090119746 -201.18418726588135 0.4305750170883707
-0.05241873057763535 -375.5801469925251 0.3057625176582638
1.2406256076210618 -199.78520614905102 0.03758570544106719
-0.25242466808169794 -352.6759865352314 0.3776083391945752
-0.040122891468889144 503.3922290679609 0.10417978189325934
1.1040654268119183 209.1982088473219 0.06327395197846454
-0.1055163356320209 334.27079208411385 0.1634392840385082
0.8052782960259373 43.09398185966006 0.0002530505467679035
0.2952624312534713 145.559362667105 0.06433728708149256
-0.00618795449520726 38.81158330308165 0.191438213116008
-0.04845317089942658 481.10041827910004 0.11144657272527952
1.2554240695235455 -393.5297296850202 0.018506385233117744
2.4998628520093247 -62.134275657097135 0.5120247480311506
-0.41413475851873405 97.74467030472215 0.3397290510343632
0.6144211756164304 -64.91370055777287 0.019392602118722388
0.5103798489902851 -87.07010601960559 0.043321522459182076
1.2154795201395283 115.0984331790329 0.08003533180818578
1.2718606108288324 -370.1509411078689 0.02371060312168343
-0.36704252526025316 -18.68443419791356 0.3476198530851853
0.4991891000159523 25.519606996365724 0.031165152580275926
2.1156379797228 -18.963290215467282 0.39179970330119473
0.7691853123932573 64.06545388900167 1.3088677215559253e-06
2.091749923716365 -125.42385076988415 0.35982390158689537
-0.11713338925519612 -401.9273650750251 0.3370593752338254
0.7169358423151462 -379.7886123438775 0.03491157402411126
0.6527493181544943 -313.26429504893275 0.04070021512574056
-0.1954719157161774 -144.68726396929947 0.30931496901339445
1.0635907371614863 -272.13032020608773 0.003878378130987683
1.4588683994377034 -253.85066554990044 0.08921399732826103
1.2212168184108425 -252.99204568006962 0.026995780060803554
0.05162222865846666 -317.26857626351426 0.25075916238132384
0.0798600282569395 164.6070386976719 0.13106595083949105
0.3411079136617794 -210.93808455561896 0.11568837189017053
-0.0693230063486664 -215.25934831321695 0.2754798875900032
0.6261056121253485 32.26441947089313 0.009625283773636799
-0.3723924718606346 259.00790336346074 0.286542216115812
0.32977115674713753 10.097604962948026 0.07731500567775733
-0.15332020297240956 77.71910400744218 0.2409864178374686
0.7591375087587899 -0.8319941406310818 0.0008013311642998792
0.4653579765610816 309.2901735920178 0.009615126747880882
0.27882233854022154 -418.7206279611454 0.18384883130987317
1.9623373493063456 90.49022282582246 0.35828277610424636
0.8201067351330154 -105.74487429619268 0.000799238046641878
1.9202342123755913 -269.6813939968133 0.2595943999506358
0.6847584114434053 -380.88250479359164 0.04241190296676225
0.8763991144429661 224.77084865912093 0.015368050728884865
0.3261969285487989 144.57087715456328 0.055964969264548914
-0.008410188380228889 -501.27168264117904 0.31716490156233246
1.7359637506067764 -289.2223418690557 0.181790776722564
1.69736544168108 -266.39738746998967 0.17196234807314045
2.5258532643651748 -120.73132175292187 0.5096004905481554
1.7264086075105645 159.66212463411136 0.2817707046057123
0.9349377363213871 -10.77761307784749 0.005840367787410063
0.5087572451414495 -173.5692930277741 0.056540109713844884
0.30559348345198645 325.34323590413464 0.03534237844196206
0.06697945369491698 -10.267273156625379 0.17402144518055818
2.2657010376243836 -10.171301840028718 0.44663976395168115
-0.19965171086642086 447.3053629517651 0.17439981770485524
-0.5083566985631998 141.44184020904356 0.3660118500711548
0.40996050561822184 -130.41497473877462 0.07773777263578759
0.4248236601005575 -505.7349588685785 0.14732768915542585
-0.11934624847964614 -459.3835795977267 0.3507457763268029
-0.3211829135987856 314.8740185329036 0.25308574736338146
-0.3151314045008677 281.9452958175682 0.2583239586377734
1.0589567453817275 320.7818439405919 0.06890879986277389
-0.6250785443326774 0.8885115503941279 0.4376846822059534
0.43093285664581615 -421.55450719829224 0.1271843163442505
0.5876479301512043 -323.5439980892429 0.058758388066910666
-0.4023400273174334 493.06116488169505 0.24414712982188544
0.4000538952535537 124.8031201049755 0.040318763442090455
-0.2547697541734909 -19.101943386656558 0.303941289794839
-0.20676194809856818 276.40479028881134 0.2162327372407677
-0.048929593758378465 513.0744490120501 0.10525795708782178
0.5428287601608024 -493.1871094766873 0.10270727276542377
0.6044071164854987 245.83543827518952 0.0012539039802186432
0.9466403809878243 -53.120557576075214 0.004696804149863709
0.09549319852490523 -498.11867556906714 0.2752414168772244
0.608161765572512 -399.1068478919308 0.0652802889119791
1.1729872623702704 -178.48833125785836 0.026035102984923612
0.5788443247962503 437.6832088046368 0.00030780665858276237
2.2855282156306043 -32.93937705794883 0.4488805093150875
0.44293571167306567 275.74528194555387 0.015238787826360508
0.8447389576326618 -410.5677102606095 0.014743597866548722
0.5197172906232488 -79.47173804867185 0.04007025753841126
1.4188203942998217 219.68723219040396 0.1733757818130031
1.0852222194575918 139.6320661275157 0.04750827214127172
1.1502721239932234 -182.51533580549085 0.0214429466365307
1.411609528891984 -135.57829750573723 0.09616732502754742
0.15298098063845655 -228.68857106034557 0.18992043307272038
0.37164443778730116 208.43397483592491 0.035744309637540835
1.6494148001951106 -288.4444080708141 0.1488628034561808
0.7166157202181056 -195.3214737402957 0.015210058415191331
1.2394636767425606 107.7976138201833 0.08620536980095717
1.7063906046966337 -301.6205383110202 0.16756581953347185
-0.21084671321162807 521.766713760612 0.16209448957524217
1.3570036125413336 -155.2896729361721 0.07532485409267337
0.05896149710429999 264.83768481964694 0.11776331998232398
-0.33298221917692544 -187.36082826744837 0.3718461738987451
0.15432903410342425 427.8056097432907 0.05797019540005993
0.9028996363043342 363.9527160324009 0.035259777893491946
-0.5100989299495959 267.449426383832 0.3387397363257464
0.11539258089898552 -309.407040926998 0.22339316301731296
1.7381721547523188 -82.0898157234189 0.23027741676860258
-0.43813398854364854 348.20272904771025 0.29209577077297144
-0.5258732701620394 -37.37574467103809 0.41063952340507726
0.5657439106151576 51.160911361902436 0.016387496070359088
0.8380381121810367 -276.29266837223713 0.006099563170202878
1.8679656320638351 -202.47725704535554 0.25428205801006276
1.3075096463257088 -11.553941539567859 0.0858111547955426
-0.019643898913992652 -433.1597458947232 0.3060208341930461
0.33791115456998244 335.98242604469306 0.02733623247639487
0.38743836744882154 260.638931360524 0.026214127924490734
1.7808761616331397 -259.2339710406648 0.2063068668067933
0.8961916076550485 -210.07804064735632 0.0003497787156719167
2.196065133250711 43.982824392287284 0.43353299532399076
0.6454172962628941 -34.027329455654126 0.012046137246429263
-0.38087420203039085 472.11240514478527 0.2404177884320951
-0.5723436128414292 27.067483374735957 0.41387462731342256
0.0919411323529652 10.448825673348097 0.15983602827219498
1.531681918792937 -149.15349904299143 0.13523315551360957
-0.23801644652475062 -395.7218967524727 0.3815424557644697
0.796824855194425 315.733978828737 0.011615992031325238
0.04085038013347031 433.34137369000973 0.09086298069898809
0.3090617388822492 -448.1279514715062 0.17872139991951164
1.261728585120806 -261.84940614090743 0.03427891685474749
1.3630154011896336 -217.05802439588132 0.06653866187306502
0.5340150757552018 -115.24606510341732 0.041586920414192985
1.8845293945732255 29.05727796620488 0.3143818006815098
0.9248183179600749 228.10207319411256 0.023762939637768793
1.1485489824077584 -42.0419031033814 0.03747375841757792
0.7320047564637402 227.07219080098469 0.0013388366402285975
0.6935976840743292 -83.68939234157864 0.00960466231985201
0.061454616712620536 -70.42136554060164 0.189779690855428
-0.6513760987675887 240.97045177900645 0.39760814331867234
2.289587771397513 0.8200739194862763 0.45683627256343584
0.2916556662969956 334.94512812334517 0.03720285374122203
0.8786226333760467 -217.42237976381716 0.0010347486923412295
1.0635285774783574 -384.98348757848004 0.00047986818898773843
1.1370220795211248 177.97305536826366 0.06750355734285914
0.8291545013900714 327.41552239145085 0.017267304120539746
0.030154731647661248 -248.26999430204063 0.24330508027375253
0.9235671821708302 -291.48224216420755 0.0009589507024460691
1.849316837938247 -222.62308262465234 0.24211538549882028
2.08692006805044 33.85750421155001 0.39251357492003336
-0.4394203469350505 159.87972790559115 0.33555678245659376
1.881936954941877 -68.03565858029896 0.2910646700217946
2.309384791420066 -152.02307989657294 0.43336819515078495
1.726671996579457 -229.26758628683172 0.1917752167868662
0.8468483556248514 322.57074490586785 0.01969493732373783
1.8154634075130482 -14.579027005658077 0.27693835898252506
-0.27348979758013037 92.02666136897608 0.2857620649753386
0.7066951911248589 -366.37818435463555 0.03545037240070403
0.3427109189748432 -105.07636839006324 0.09434710228811798
1.669979072748334 -165.75985589145301 0.18401147116164987
0.694852261877613 -428.8863949553473 0.046738162395146776
1.086564458771033 -249.5926170642354 0.007116045216517347
0.3726097747354513 -6.628798786366133 0.06748739914062059
2.5777860027094377 -99.20026614921028 0.5287095834459957
0.4632294216599435 -387.35938284301346 0.10887316862018909
-0.3659555387543273 15.478058232962098 0.33956775265370254
0.08446811665368126 32.30984485253805 0.1578548038779851
0.3612988955711345 379.9657063105858 0.01853989366095265
1.2246435162469076 238.81263090855657 0.10633904516548326
0.5522912802523761 115.891629291551 0.012869335739368283
-0.4377375742407262 54.883842208671126 0.3583031560560367
0.3286224544974359 -75.8916025111127 0.09341538827957863
1.8334055011218477 171.2980588921066 0.3266969398404678
1.0581485881345727 56.29968295248341 0.030294863979698147
0.5640887258338787 -147.75289672657271 0.03897749987966852
0.5421320635561808 393.07322642821237 0.0004452672522450165
0.4199228588878645 -16.936455874607418 0.05597577152849484
1.776076236040853 -228.62671009937446 0.21145675185395804
0.4082377913579278 -203.38582717441898 0.09159865169914712
0.04629540297188983 513.0845353191482 0.07473196072343052
-0.023915099855915778 143.96379005243068 0.174544603084612
0.4377580994478172 -161.89629398802822 0.07485536456119207
1.298880030045978 64.47886340286709 0.09729397740262252
-0.6809465619291344 45.38416404136899 0.44794787495232924
1.2467829804940551 -178.61354341589993 0.041856366411214645
-0.45059240407882617 -118.59193866202219 0.400503081348176
0.44655213766852575 82.41536699887922 0.03535950825599951
0.878250982682268 355.7755608719889 0.0290687068447109
0.30967797924068785 -58.41927247184191 0.09629723610616656
0.8837305123798855 -93.3807783593727 0.00023795109011068213
-0.04034927706205271 249.48601649180807 0.157374061289447
-0.27622125785894125 154.6955582741325 0.27232688437217156
1.244578965788295 -247.22809135219904 0.03242306208306347
-0.086180177303392 -496.44080522268945 0.34627977842352425
0.11320896756468712 450.4456660777314 0.06577377351198718
0.5515151586671647 142.22620415888719 0.010950147495528063
0.9352691010012737 90.08670233708142 0.012608505365123862
1.6956291344982743 -144.4510519401769 0.19894349883338658
-0.6919695494679433 88.96478695917631 0.4430893319007163
1.7022935516174693 -108.51381379012912 0.20984769516872698
0.837980380102485 157.52319315977513 0.005911004553461882
0.9781062430154541 -144.3844251782637 0.003060858630497458
-0.08202903291077401 230.91927469066752 0.17750093159684757
2.1168680045184027 -87.3302124918759 0.3775844703195094
1.5209562793606846 -233.53799395680647 0.11393292726736973
-0.033851750978758255 202.83626971734054 0.16521430111038382
0.41735421531786354 139.65873679901017 0.0344767158255902
0.6380287989584073 395.6400792857622 0.0015199172055889484
0.40376941722914794 469.53209194828287 0.0062210692356331485
1.1551081018978617 -304.8759608177894 0.011352784577038555
-0.3875227313047001 -353.54807685597103 0.42664742414163453
1.0425522767656177 -74.02717023556602 0.014291997284042143
0.21456353334959277 -110.94240295891899 0.14030069305287404
-0.29228419882812806 -266.4259694876128 0.3737951305545656
0.25428412283815693 -459.381224228165 0.2027806200842817
-0.2012955258709922 278.0726256855288 0.21367058938118683
1.6421588788438457 -237.54915061380336 0.1572553366279538
1.2698606487535964 297.15712813693244 0.13424574306115405
2.3594818053663165 -183.66186688955725 0.44427718681912554
0.5517839518295431 -109.56877890769181 0.03674133010911823
0.18188360610634136 391.7256678655084 0.05618558077772731
-0.5774619524913495 -238.72531823381695 0.4684299924294793
1.2436822213501058 -55.912022077207496 0.05929953945818455
-0.1398807219584196 -278.1660039743992 0.31792673385632153
-0.006659964142619379 410.4282798728764 0.11118321396580647
-0.10853328043745691 445.4114228708281 0.14033560306138118
0.9026455456036573 5.713078811771311 0.0039061187950973327
1.3301756744005806 43.183576082193895 0.10361427165290718
2.397323879163684 -174.99366802344798 0.45872545766802497
-0.5356955636538755 36.676924710662774 0.3986725505000209
0.062438080171854704 181.76719383219768 0.1337742400416245
-0.12270851631110247 -67.81678042335847 0.2625872514419501
1.7092842260585035 207.41480722059293 0.2859962638572027
1.4510013813761733 229.20555130635398 0.18805019297229741
-0.34865502770510387 278.8399120761661 0.2724705985690476
0.9779117510777291 -434.3105141413453 0.0023587077973009126
0.447360379770779 -471.98185663649093 0.1318210183316952
0.6302153437487319 -93.6771487481414 0.019543983683626743
2.0895326881460496 -63.11301130221193 0.37262543789487923
-0.11270560636053661 484.7687078631484 0.13349405838988337
-0.12899849685540588 -125.60626685500466 0.2785262589201532
-0.35627492171437164 -212.20523752700433 0.3858770995762482
1.5091580339864687 222.82408532172258 0.2095415043727093
0.8193522161831264 34.970822927644576 0.000470089691640246
0.7220096023182812 -250.95020164864275 0.019462570875866052
0.27178731613180385 140.5900096652431 0.07197793313287572
-0.04144714793227078 -500.2750619653808 0.3298472628370533
0.4630081524137579 -88.90332400020412 0.05562695648151088
0.07011019207285141 -334.77044721643654 0.24742026563578265
2.1559821958150795 -56.98277992567324 0.398470581960998
0.6480727632501839 218.8649023666435 0.0003290376590219706
1.048071433820789 57.938631930918746 0.02844849959169269
0.7166253045440698 -385.43243051300954 0.03570009699905698
-0.38291795244442084 136.85160618658801 0.31874639616729133
-0.03211409732552184 -212.41559196336692 0.25992461157117136
-0.5292780341232829 270.90847595093385 0.3453570553438
0.6115444922638407 307.37577498673375 8.044577347082396e-05
-0.19444039703277882 423.0284413329098 0.17784192038690763
-0.3792709889856467 -137.40358791870733 0.37830313604999616
-0.017089097352919747 69.81507353901532 0.18865306768464518
-0.40141310607700925 -144.16222689916623 0.3879544177011504
0.543540235363841 93.34538302456178 0.01603661618254866
-0.014841486887367972 127.95645160099934 0.17462962388977715
-0.4391440858930922 198.22578138429765 0.32679731823549385
0.4932294893800633 420.15324785958785 0.0017267561664053314
0.39006284033666283 -457.7921631385839 0.14991774703464664
-0.6139575585236424 151.19040831104962 0.40294308464086687
0.6363153163448869 40.707948711129575 0.00790347194080203
0.6780904483212253 -125.89879590833982 0.014946355842428288
0.2211662379651591 -405.79295166454637 0.20357477931981166
2.1229164471968227 -97.246661039488 0.3776929717558032
-0.45889517083567255 -118.10980700048947 0.4034076275832344
0.4283600560114109 -316.6357344673935 0.10675814608376936
1.6046159192774117 122.03269337077597 0.2242605415037435
1.650133125873298 -33.95913062004138 0.20632458815263868
1.0877094724180114 351.82944396910375 0.0830357670429981
2.472143841983323 -164.58164169074416 0.4850401602723894
0.3801052783642771 428.8402550675968 0.011595847783865606
-0.5823593753486087 143.59977879326698 0.3930504123246979
1.4231059727698916 20.975006745360815 0.13166594623719152
-0.11052343994459635 -82.43850277569834 0.26110625574203083
-0.5160851727165848 -244.41119926017973 0.4490941881050632
0.5221118610640512 -56.163140825511505 0.03644348090747507
-0.7395365854742659 122.59704541007522 0.4525953444461741
0.47376930845277543 -262.80193422416255 0.08175469322686303
0.45859244055369297 -233.26634737869495 0.08114339074767402
-0.16626035104718007 333.97587001064574 0.18701102444518566
0.8591245564225551 211.66035445461887 0.011862775387182356
1.6339373903717307 -44.80432607206535 0.19742810432915234
1.046335357761962 -209.69472366666497 0.005464192549171942
-0.14724876758707917 206.4046295924195 0.2087261147433207
-0.1478813514756998 -210.74929882136774 0.3056704349091735
0.46213110026183424 -229.42524736276306 0.07936360935935499
0.15062830099863966 -1.4092422266401172 0.14042737812133055
-0.6126113079508533 124.67515969367594 0.4080059899286704
0.576628765364505 -202.6089448642058 0.043521172289882754
0.08859527305474202 162.06439849981018 0.12844497916038294
2.2149971049371713 -179.15857862225704 0.39412590888944277
1.473782209020739 60.010412161716886 0.15891538612738024
-0.5665042877800198 143.39295040806644 0.3872712099103485
1.6720886500299892 167.05481446386545 0.26176248727926094
-0.1980341304502644 364.64687858818854 0.19248974065251814
0.37004570975546347 217.4558000232023 0.03494399166365972
-0.6084663216888173 201.71500843803983 0.3902518594452691
2.274899330095998 -55.48955638504765 0.4408005638956905
0.40744158241040895 239.9140223547222 0.02470353932746655
1.5557558058758432 -314.8684191135067 0.10964167787547008
2.003610129560781 -18.471519994836854 0.3498971913238133
0.7460764084120071 218.9499685816138 0.0017937434880346778
0.3218599641780582 -488.1761691925791 0.1827899937121733
1.6056178148785485 -126.29058819997351 0.1679568571827826
1.298369407895869 15.841674395763675 0.08795934028358417
1.3054888395348814 -121.09963342842809 0.06601783069686021
-0.24787211119717478 127.64111805787729 0.2672679143453628
1.0406680098746326 362.7675058002578 0.07069010384918994
-0.35999352820440883 487.21836791324904 0.22854494218926613
2.309124743583471 -194.34600681847013 0.424704355325965
0.16069440113637712 -261.94025289272844 0.19447583302943766
0.4539258162055919 289.80868375294165 0.01251380472528553
0.41602201124871185 447.96441240307956 0.006247043083094151
1.2152586129821084 -238.18959106101283 0.027511192625478062
0.05630064951794367 474.37284584691497 0.07851317969519125
-0.1160116980952296 95.91337721100285 0.2218309546928733
-0.4074954789676061 244.48837795400607 0.303820007265353
1.4747172476144288 -90.04216133322632 0.12703334007749656
0.5797304225239563 157.2165045006882 0.006748718012058423
1.0418802011562063 -154.10962630191688 0.008265897695175677
2.3049820953181177 -18.24124446174062 0.45828035231726927
-0.36371326725613934 -382.624092910082 0.4242172006227772
1.446245041515745 98.35861081767962 0.1569160133102084
0.3834924741630876 -467.80902834242266 0.15457527159654877
0.6517809157496697 -4.579439499436603 0.009120318725948486
0.8792115895851889 -102.38283324668305 8.856425429926905e-05
-0.19953343091044173 100.07076819886686 0.25431215867932755
2.151510890332214 29.635361153344206 0.4149552788123794
1.4722286946997156 -288.4241092742514 0.08707165014808745
0.9643137375734083 -316.3776980018966 0.00021750932279137927
1.3843514636245235 125.98268276225053 0.13978252561203947
-0.014995271706514823 -153.73584438771445 0.23940368428859207
-0.16901867453614228 182.55554174826057 0.22291102816891464
0.5523941480807819 -428.428707482028 0.08726663301011435
2.4866033658223445 -64.78826412791904 0.5075465789799406
0.34145683769281665 -381.61940124854897 0.15156192363375348
0.6862172035841936 142.46671597447346 0.00048271750657509943
-0.20700712770070095 268.7149198700505 0.21810969129233745
1.889924011577128 154.829814124265 0.3448817404566893
0.5708015390321148 102.81208598636579 0.011411788684549706
0.3068059718456402 -177.48467072421556 0.12091977086972965
0.34053725484990083 -363.0519414408623 0.1478686071211868
0.3508196535233048 -354.9302475406171 0.14229341383992114
0.07458465810760118 369.2149748202378 0.09199318017066953
-0.5734328411923375 20.178172501277572 0.4156862869297352
0.8405307806790405 -394.0232463778586 0.013962453349189215
1.006276102729995 186.5828949684069 0.03534791067625621
0.9820403826274375 -287.09985744854674 4.471857885228225e-05
1.6899904399588255 -149.95377539609586 0.19545971502638934
0.29192561054358035 90.41741074152333 0.07465911751027324
1.0794054176281627 127.30176782790898 0.044309706382677415
0.30459975770299574 361.15803053007255 0.03110861219182085
-0.7366469324045745 143.63793969555707 0.4474925621679925
1.3877237864992555 -350.14515359307705 0.05214062242289375
-0.13438723375421935 -164.8929274062707 0.289766002413873
0.6121563376280164 -20.51471974414335 0.015655379408840764
0.2859215318054882 -160.8256224943542 0.12490655826711897
0.4463253476305611 -284.0834194852511 0.09444898005228618
-0.3627637736678217 389.9127525154497 0.25229009331605107
0.12254602807601656 321.5380598335888 0.08550473829704335
0.013842316185372683 -427.68117532612644 0.29149089435688313
-0.2808154239882521 -277.34516539248574 0.3718744270181321
-0.3587191444844501 298.8521812561612 0.27184888597443874
0.033274862414074624 167.3902539677042 0.14760864194015275
0.09545127867812508 -444.52124166323586 0.2628049466750986
2.259492375126518 -86.53251926877016 0.4292401682629057
1.6897305031023058 -58.684724387681854 0.21635903848107924
-0.4652018963730342 -217.30498958636122 0.42615026173063675
0.9234628097365223 240.02997411731235 0.024795600693094753
0.3970458246252351 -129.07428586830423 0.08147072558332036
1.069846297859721 194.62238349885092 0.05172451422332911
0.36832174082878666 34.45208275485061 0.06193097926782287
-0.22137894892435417 431.40990701412227 0.18644415808400125
0.01746371520602874 -232.15768776741191 0.24464276927499323
-0.03562337476460831 -495.75643937305745 0.32655724396005303
1.2128823229669667 124.57197421327362 0.08093188867277255
1.3420155956870807 -108.89843557245001 0.07895628662527816
1.9815483911767229 9.385142658165591 0.34764048924923135
2.617730994751204 -66.57720602830562 0.5454880971619914
0.5212373568191295 -141.54743738845247 0.04843914778186325
-0.17596695395273354 457.61003693997884 0.16299774267598358
-0.45521088853478 -190.07522236929657 0.4170520608785783
0.19951604320769212 110.23649262403262 0.10035632894879674
0.25024251463265434 -420.07964918854566 0.19536687247119067
0.004936841826229887 345.76479291396106 0.12024314827825724
0.480596782965905 -382.5103219823423 0.10202742061332903
1.8510985958505632 53.840693648319075 0.30688161863159746
1.3061566455568345 85.69488542581689 0.10383755530355686
0.07864450104195364 215.0804775055642 0.12100827765270533
0.668113954760895 -202.73156028260098 0.024019049622052025
-0.2652640314002658 -400.6474382457785 0.39263964466138984
1.7251665729276449 -252.52531624130694 0.18589243580617898
2.36890041178519 -59.00157205293169 0.4715439428252964
0.2484920709202223 -115.47714273941756 0.12888999305259788
1.7220903800683887 -262.9407095212759 0.1823305158216347
-0.5218614414868238 -134.5431946355314 0.4291606649075132
-0.38032620433824377 -125.0149665587598 0.37601563340078753
0.0674009233195344 -440.58593847599764 0.27311878794218647
-0.5481662517017385 106.66919799721086 0.388369705272608
0.4726902825619119 -311.1698866982657 0.09099229015775759
-0.6989220673483053 -22.526184752133304 0.46709923447837853
1.8295205411473556 17.70234597980061 0.2900149260233998
1.4900508930755272 -44.006243110914966 0.1423699891527622
0.4044053979085076 71.7396356576038 0.04668814084260485
-0.5352611297991485 122.56603326549623 0.38018472495216504
0.6486497209423119 -352.39606149636415 0.04718490715445809
-0.20167031295649662 477.759472290905 0.1683615529659901
2.346202582268088 -150.69937803853657 0.4462711915971966
0.5986487484455032 426.56463380970115 0.0006645954305825301
0.03025868740844806 229.28029308998748 0.13544986968068734
-0.3006751717350734 -190.92442558008304 0.3604461089871261
-0.11619186816432048 -39.84916741036557 0.25346683893828076
-0.17478232980760755 -276.20560287247355 0.3311099542402968
1.274667277638805 212.93918463493333 0.11845150742473474
0.736152656590261 -200.67401141702942 0.012859310992933344
2.7067758961519166 -103.70602026709327 0.5639255706886733
-0.28843719249373334 310.83606095402706 0.24089678670103018
0.6412711966911087 276.6288669548369 2.68264497233478e-06
0.15066296778097932 482.7479853804916 0.05050750607624296
0.9574124271588973 -265.75443025641624 7.503160884653921e-07
1.4339879147274417 72.3910797323017 0.1466460036394538
2.148055288961471 83.63838689062368 0.42481664280883785
1.1159036648973961 -318.5398419704133 0.006056347500463975
1.0832589998487758 -88.07488816914685 0.019360302242729537
-0.06629420302608124 474.37870370229393 0.11903024319299868
0.24440356115562079 -509.9987600516294 0.21838351529621572
1.172432559501488 143.25966575685777 0.07196643937469045
0.7936966974986321 -137.07861885477615 0.0031058395437059574
0.2781518934649674 -137.80786476625292 0.12291295259079571
0.9413252630242468 356.5587277136018 0.043107451816928655
1.4950621269781783 97.30659388287995 0.17538372182163398
0.5128948115916214 410.3230394580223 0.0010860435769912112
-0.21962333318032556 498.2324143080191 0.17069579336639432
1.5277569715120454 39.52316896284606 0.17505370851278562
-0.29060024987046096 236.72214085604878 0.25901498976917414
2.196518254477448 -151.8697097311175 0.3931618336838492
0.5613817908332606 -357.5751191495735 0.07186692967994553
0.23640009515870042 46.0295950112818 0.10048736678784734
-0.2958364647374152 -381.00417697272553 0.3996294563257831
0.8730494193006157 254.4203964940814 0.017507739323853178
1.6505481497104986 -0.3770031017745623 0.21423619223952783
0.7904371707637172 214.42881517037688 0.004623803459370624
1.0231585925609286 -274.1795291115253 0.0013452613018597559
0.43015120315580635 -126.63079868028342 0.0710257253840343
0.1318847785586631 -189.40328816558997 0.1892491024000228
2.0088981615976733 -58.553515853222564 0.3429925502693588
0.7097353648875011 211.58954022686873 0.0002998032069593848
-0.613567715360931 49.49026524396493 0.42385942766321744
1.1338321875668793 -172.9973987739018 0.01957268477715655
-0.001741853127527948 -481.71968400475566 0.31007977477365356
1.0855151242717547 -420.04923165343473 0.0005248889466215828
0.847597792004714 121.66962268183624 0.004903618293979738
1.4009986201284 15.382739615441778 0.12256500243265621
1.2311774613269708 -266.31144875196867 0.02743114449169438
-0.4583572325625081 -252.72431728242458 0.4309403348068415
0.16270991973015958 -535.8123490844919 0.2570908913356005
1.0131160570727447 -159.43990027055327 0.005104253706276799
0.02389301205377048 293.49426329133064 0.12428693856065891
-0.37972267790820824 334.8735697081529 0.2718851297203375
-0.2889401957047485 -43.60881841543937 0.3229707560653588
-0.5064581835207815 3.412578804877967 0.39505646957228036
0.2109398894266421 -20.98248723141876 0.12269495266652926
0.5681573291244426 -92.99182409265654 0.03113105230725286
-0.373065949111148 -206.7817689463513 0.3908981307231245
1.3293677441811471 -62.18012306723034 0.08344128961022397
-0.42258395125337966 53.99730258770626 0.3527272698813305
1.8137720667577029 43.50237823440523 0.289708711041596
0.047977990813930727 279.74105687742497 0.11858263088754213
0.9870819451794093 348.4270577676414 0.05342931187194166
1.0229521594786417 -109.97551572411567 0.009024354519256027
-0.2674726010909799 -26.9835173387022 0.31075919748643127
-0.3170375346205716 -145.76053229034818 0.35670176431563416
1.7384095201573861 -296.02897938980186 0.18120418055960139
-0.4148333935387911 46.82777825541575 0.35135623264137217
0.05437556356671025 -237.2728605790416 0.23104479826173396
0.40458225543136783 -312.5859113302329 0.11413375300669029
1.2987835472588458 285.24399344496646 0.14232756210290654
0.17438713738777423 263.25244880721266 0.07988974844705625
1.2337577297393658 -346.51770381721525 0.01943622891797033
0.16778482228435443 -525.6943393832298 0.25270110433312754
2.0116576604441736 97.77944278831023 0.37842557082764994
-0.308588996175009 -317.32899588352365 0.39078928346785247
0.1647522622182348 -418.0588017617017 0.22887716593905055
1.1712454956015033 33.76122301286807 0.05381840056724184
-0.35586195120824676 430.74262490837236 0.24001933508525378
0.5686387209574304 -185.67889329131674 0.043079035495239885
0.25916170167923336 466.2893718121293 0.02794582772012992
0.8563473747421682 -208.46081180988472 0.001822000480647867
-0.1567470831252028 -192.02036248022364 0.30487733200222855
0.3490794326846294 169.74699453969447 0.04629794706672027
1.7812630893137398 1.9742763135109271 0.2671031848623607
1.071618533368108 214.49130421209054 0.055222962848266485
0.8653869535246104 -227.65092039033783 0.0019341239875386783
-0.04730032722188904 -43.214759311104444 0.2266496572612064
0.9746745891829074 236.0770160685414 0.034719914976260945
1.235089205055951 20.40056286368747 0.06941627037795949
1.1381775555526386 -80.25768610985511 0.030448521136965494
2.385726342132047 -45.53937455802213 0.47951269333146573
-0.7227053452654644 83.08459101494498 0.4546468935205627
0.3750620566106042 -66.9841392914945 0.07715088685397686
1.3882864249556743 247.8030138704853 0.16790155065133253
2.5124972324108397 -126.03615833510423 0.504599764322025
1.8462285756616283 -257.74277413463585 0.2327098262314644
0.212913633669082 -529.6008160658929 0.2355202900778881
0.43771006389192735 -339.59415776437015 0.1081160339939731
-0.2463044113680184 370.3234112268468 0.21027096309054846
0.5962796968003201 439.1649129467952 0.000831164311643627
-0.3695890940776871 432.2393429091884 0.24517362923297692
0.744071556215957 -312.26126474189823 0.021787572334378575
0.15663321564854205 260.8888181572206 0.08585986819206042
0.12388657887870547 -189.46684921171777 0.19240360931595044
0.9192634087818008 121.76558242779231 0.01293508879193866
0.7022254174777385 -70.9401056668512 0.0077856052984630565
-0.6484780433080017 51.88138140838794 0.43554381933549613
0.8963364269925844 363.6667618601525 0.03379525512676392
0.9714936768996039 -238.77319340743293 0.00030606241512956176
0.642971103944741 365.0343268062443 0.0009661115962511189
1.6692171029059992 -304.00899714235175 0.1529027743860323
1.541289862697915 -334.5915395290658 0.1008570568045288
1.0320142795600913 31.196643666825935 0.022472262064912388
0.019394880423517225 287.86483742533017 0.12706608385928247
0.7317723566546412 344.1725119634641 0.0061154593477066085
1.0599073335565699 -177.892072592884 0.008740175057340357
-0.6787754842886687 30.214319906042306 0.45019316711976715
-0.16676967401461174 513.7443998599881 0.14722120625869986
1.701108325656986 -169.66969665215225 0.19533028597373883
-0.38367864548823316 330.8728815582805 0.27439583059976425
1.981456499622851 -139.52390178478612 0.31400996215003374
1.6385082799457444 -222.29193409919458 0.1592305439012411
1.5145029155703706 -329.845141411802 0.09293168383262351
0.5888021461472193 281.2424817640655 0.001047111313104731
0.8393162718220069 133.42593950979563 0.004779427056268554
-0.34333179477763376 328.70599551556336 0.2587458488876375
0.4158317986309219 -345.3000719824414 0.11683648049592532
1.0015164792310811 3.2229806760427664 0.014847914352977602
0.7321334578756993 156.6928202941108 0.0001315229099276336
0.2548298669282054 -255.79005370397118 0.15668062139312403
0.8907318610243753 66.0864589952123 0.005879629186238942
1.5533015860469723 236.26867871842376 0.2302608901947776
-0.6436112213853137 197.9043386574249 0.40385842898452684
0.7034540989293776 -460.0556809077968 0.049122085079920344
0.8484665998586725 160.9443869699178 0.007141565739536176
2.049844747439068 66.8402113728522 0.38592217866866757
-0.19865639631456888 -446.9651635092837 0.37797081220422646
-0.665056074126154 172.08733616209304 0.4169046267977317
0.8517416208902753 275.1613367577381 0.01606294793181976
0.5662277346040556 421.7481806275641 1.637732634377704e-05
1.737552719741269 -106.65147985236871 0.22432834492861453
1.4335783230614545 261.69416278436086 0.18861396568938238
2.044655329857929 -246.22799289579228 0.31450114652941596
1.1075593331517248 324.9512116493054 0.08436583822408883
-0.4576296112974078 342.38395829486035 0.3011691625487652
-0.6764216694765054 92.95171707628265 0.43695890245277047
2.3256062590146875 -162.08217490713304 0.43695764919311003
0.1142938452443838 484.5283110216269 0.05991408220592694
0.758977542081748 -140.13834845998122 0.006100854175437451
-0.2867932824038357 451.93614861894423 0.20753390035349945
0.4827770209381217 223.7113066438103 0.013836426336072162
-0.09352808365537502 164.24751465499378 0.19715153781051342
-0.6294824906226788 307.63813217385405 0.3752581505646173
-0.655587294744358 293.91762861696384 0.38789488694306784
-0.11452613408883316 310.33031676771895 0.17223543344139403
0.7007544747665164 -137.4568113506084 0.012680869793211817
0.25305483154022235 -374.37127363974594 0.18385648989354417
0.2828276549499198 -171.34930037333976 0.1282064998092937
0.4212801362889127 423.6247204962715 0.007133659891642762
0.9391279176514458 -47.67676097214627 0.004338162918993747
-0.4942507984986038 309.622356564184 0.3230627374260871
0.294534551245736 -132.25185956225107 0.11599950117331702
0.2720473409066384 -456.5353986466065 0.19511490771904078
-0.3559413456703459 -150.47716631495138 0.37242534371369096
0.08092356776680543 -29.146590668100316 0.17286864369251836
0.8616755689285374 333.8777608671978 0.02344584238394536
-0.3377708372811354 -217.5539777546158 0.3801747119774836
0.6791565930293866 50.95931394787999 0.003484479156645769
1.180263116291372 -121.20452756634756 0.034319859558983846
0.42437765005208794 202.65748188930309 0.025588096557607645
0.7459326780741204 207.33827151147034 0.0014525551437971809
1.1686265476124058 238.96088773611905 0.08789344509389527
0.7523213964727364 155.6136423701647 0.0005540752061357138
0.5570101420741851 3.745832631104122 0.022426170732397475
0.47913258557426674 -29.668623905303207 0.04282300102262278
1.5631755480958518 -80.52060734135614 0.16188471387575937
0.6240102532218903 374.9044296648559 0.0005254843729747855
0.8473372927388731 150.2614611466704 0.0064044125855995055
0.2915398915425227 220.1494442370738 0.05351689451992596
0.2293276515534426 -326.65786210498226 0.1823064092400877
-0.3754704537558461 -369.8923200324705 0.42574935381808565
0.8513958432655779 -212.114297077557 0.0022125736575851233
-0.3645657684133101 500.43799784012026 0.22730419735908766
0.45181568107346926 -446.2190307157318 0.12483390155643925
-0.3869501145521246 -321.57731992696904 0.41991584696263207
0.3660791942712416 -60.27637094161713 0.07870378207888197
0.05470431376725948 514.0468415258074 0.07205652115085015
0.7356146424768777 -318.43656908820606 0.02395895952621919
0.4671335261658709 309.8429362115754 0.009366538779927509
-0.18151593882391082 445.12211900187856 0.16789825846162995
0.14663801446457014 -523.7418340446652 0.26072389670185553
0.019118888107289678 90.70932264796227 0.16986915937838265
1.7155534893666278 -194.95546513416633 0.19523773127611527
0.7076545837831887 219.82688174171778 0.00036030929909613735
0.04562362418982058 -262.1938930100034 0.24034488230264947
0.033347242714492076 57.63366539266781 0.1717858145561091
-0.0249505246963313 -251.5669899938885 0.266160853863018
0.4764546602141022 -495.814016136158 0.12632018474564152
0.6471839177082168 -395.68059839972784 0.05401446375101497
1.6004575361293842 17.413850769054307 0.19847064888077637
2.1026689625800064 -166.33271801673527 0.3549449484666467
2.1215220485391804 -76.60015064409771 0.38163021363742705
1.5863990523565021 140.60312940719666 0.22129147934488053
-0.01022933818751659 -191.22557901463261 0.24621808919617472
1.2744285030594338 -217.71268275422239 0.043035182980633975
2.1596287535338368 -159.14989679767706 0.377980939948134
0.3437413689506137 -422.1025302514229 0.15957983147230553
1.0712743211753655 -180.1422765407894 0.009922775690618519
2.2032497558963104 -101.91010688382545 0.4061364313772293
2.0155453737386306 -30.294406342764887 0.3518369439276166
0.4614143452811177 367.9630089568765 0.006349351372866669
1.0484657909019306 208.88052392257134 0.048373964604268176
0.400907035854545 361.5689455398667 0.014098460917102193
0.9206353564682366 -158.08725781791588 0.0002255181325432673
1.0101451067183203 324.00546096850246 0.05578559117947954
1.8738562733579005 11.753341733957654 0.30621961993419317
-0.03490979211964795 396.76326976391874 0.12387618759168573
0.8500237642432211 327.09816002419996 0.020682390840544056
1.0230654807889326 -199.02255673427038 0.004026440034312974
-0.18227871164900222 53.45385325240693 0.25824479075772594
-0.5070408532667814 -113.91774656858985 0.419749652357866
0.49138564679796937 73.51141123007721 0.0271228105301825
1.263350704997675 -4.907090725484977 0.07342214637663112
1.788832040621431 -16.81856521920008 0.2657651443889333
-0.22405084580884094 103.71372109518802 0.2632911328102852
-0.607382220466018 43.17768473981357 0.4229727964251951
-0.5749286983966331 381.55107853994946 0.338193158090092
0.9374483331963415 -105.35332070099395 0.00195856272855076
0.2959152423017706 -442.38833279141653 0.18254109825144674
0.5972873327688792 -470.6328876692003 0.08086875390466482
-0.4134749135006449 337.61546058709644 0.28472750231705624
-0.10658200733907597 239.03814448088258 0.1852274190893091
0.9830552089589939 -288.14272896919715 4.8162213298134727e-05
1.498935558508239 -58.98107391953215 0.14244056812971725
0.3860474571542507 72.92478217385599 0.051163019573950294
-0.19099822776146247 419.1872951707712 0.1773715340596113
1.595053602079526 -267.6488014104947 0.13325688157256896
1.1720542956829767 -276.7393286664793 0.016047056295665742
0.43203874099309125 -268.27867237423055 0.09612521246208121
1.3221351659512999 255.59438586533497 0.1446030439642501
-0.035295064926182396 204.75489672871925 0.16534040482536685
-0.14920373835104905 373.4586734291032 0.1714744329022582
0.0603463693157017 -140.19606940389718 0.20619884607833125
0.32705732982901736 190.5792809401729 0.04878203840577558
0.541088571599005 342.24036085584544 0.0015950123912986125
0.8240162870764263 12.542333804140753 0.00027307759011658964
1.5232930674992289 187.29613652279386 0.20696474286912972
2.4068179727416235 -105.80072025929024 0.47503361197714566
0.30435420751540887 197.52270152793403 0.053601634158235066
1.3226534995475545 -356.9085357612805 0.03553348870826084
-0.36121455342478953 505.87022787424075 0.22470419662471416
-0.30665359060159303 296.82790950076503 0.25146090033298335
0.03400611463557457 -223.00182264197093 0.2358829569928869
0.49736218964983236 -169.18460136483037 0.058941445247846454
0.8370811042844781 -97.20594554448843 0.00021729413961931414
0.40058170921084857 307.95943066396717 0.018954285360709942
0.5284403521663832 -100.29254399437656 0.04085575717361161
0.2581463144413507 29.033268681507707 0.09654730295059176
1.8336208524800497 60.95350174694545 0.30160594166302346
1.309234629333284 -199.7493299380647 0.05445794280775051
1.0550254688076484 -145.82923436538516 0.01037256282698488
0.4152555578580577 -151.4192633293103 0.07985198044339974
0.13134617336829046 -479.864897815262 0.25664284961789097
-0.6144424925520768 218.95246770563688 0.3887700555152683
0.28135694811890355 142.82838156383173 0.06878697118310931
0.2646934516734194 -209.90234512127478 0.1430069376858739
0.652505317384168 -152.9396190726623 0.02162369027234186
1.7861538158542658 48.565508165995425 0.27987356143002745
1.2078397966028807 47.257908891932175 0.0660448153379005
0.38246102741093235 -318.69351047935595 0.12316461850000468
0.12838991278101497 -322.7969116232439 0.2213075992119195
-0.472561009840709 -141.74021333175637 0.41324061808230195
1.7237482544323572 -295.4751618582935 0.17563503848645146
1.547959784194185 29.23702378788073 0.18057733998142544
2.131453876489073 -160.38299884504198 0.367160270177947
0.2883612660857957 318.4957865733346 0.04014192165944241
-0.14585646076807002 230.79298030424866 0.20256154469493678
2.369019174294781 27.754477653443132 0.48774691568996525
1.4495050748563967 -5.655521660509635 0.13564728227439649
0.3664091717096096 160.73992935740046 0.043345501140334065
-0.2036169695607959 388.78466073284585 0.18917985773086035
0.9732816830061821 -54.32534305103928 0.007124648727804777
1.8159738107923558 -235.53796855746805 0.22576426329032867
1.5542485217530937 -80.84408117653732 0.15841837060217207
0.8490956700262979 185.55388837116004 0.008762290800133564
0.20173439933764925 -329.6305582226354 0.19379062743108869
2.2604326632061698 2.2669115523320897 0.44730273855090563
0.21163590505989394 -114.9387749452257 0.14223865956603893
0.5093428261369777 311.98354339807474 0.004933420045158201
0.266906775744866 -387.4577991625914 0.1814178067102565
1.1665227404893448 321.6959454429019 0.10295482804505567
1.7040412885944904 64.87578887358552 0.25079074167927135
-0.05352709099042152 -122.6969962262645 0.24762631633344562
0.1725106056237533 30.922986269201033 0.1256528940586409
0.7780592196577096 316.3978833307806 0.009333100654778855
1.3724405001865685 -168.79213794563464 0.07762720518708957
0.18758542854491944 -317.5566031717019 0.19660239481589012
2.065344555370487 2.5130392034856186 0.3778216864044319
0.4543909382198865 195.3920583641849 0.02090607153640419
0.7751400939338948 -68.15625248711189 0.0018089219129766273
0.6185685337696258 -276.5667653728226 0.04376190020661077
2.5074297318246668 -77.17118508399051 0.5116743373289354
-0.31712524403220527 72.79269403457852 0.3074973678122371
1.2024903107107028 268.3572875754717 0.10464254358413211
-0.5554507207055428 65.8657124380743 0.39969306139696503
0.43984745062627484 352.2633725822303 0.009682254239694706
0.8963353656115522 -183.82083486811507 8.474196180209452e-05
1.5274553937919981 250.04865406554973 0.2231268273619484
1.018948113498318 46.44122137700674 0.021724041619434278
0.370227872118313 -219.88949495161017 0.10742779830154064
0.7058035590641882 -373.5579895031699 0.036572463895427995
-0.47941771510187525 338.3667235132219 0.3106937661657814
0.8532220297346873 112.6836939775269 0.004938634815361711
-0.17228335922033022 -105.24516934802136 0.2910651341474973
0.5224774370014329 165.0760043853022 0.01304283131517729
0.69394432675315 -279.4256436091808 0.02758231453689358
0.7666610678801324 -304.75719470768473 0.01728040601829365
1.1228702957835288 -65.12659359485724 0.02912034960858412
1.223198641365647 35.03302620778027 0.06842747235878024
0.7307381688564585 -85.36685321199013 0.005765389259746423
1.7954534526060304 -220.2909074030821 0.2211040146131463
-0.39159497677914096 -145.75462804640756 0.38467325074581743
0.47429981746362126 -54.37328619221745 0.0475164002157471
0.7379692656098609 -91.8616750392577 0.0054481849924995565
-0.1587632167356272 -162.45532267331197 0.2988830732429339
-0.1537501453803568 459.8021706117296 0.15408480094361557
1.0554505318675693 -127.77585141475396 0.01176517223362245
-0.6539473007970271 161.7438552769803 0.41509074041156024
0.4308774404699791 -329.17926440749864 0.10838493493159455
0.3848307674936571 205.62914029993135 0.03323045063989082
1.5227839210953718 10.835121594168868 0.16672004186312075
-0.24702271697087574 497.25141689601105 0.18153240626565523
1.229646115635816 -183.8003394660804 0.037202554521950336
1.5073861274514535 -316.94000844523407 0.09305382384991148
1.2344213021072237 -118.1560177667015 0.047392042312299744
-0.07015792430904566 -280.5903164643935 0.2909357568287268
0.8561511149684102 -406.9916009003542 0.01282956479777929
0.35843128518232703 453.2743712315365 0.012594073170888186
-0.14304228095328997 -31.4011843256485 0.26226351083377997
-0.252137079208655 -261.20796422957164 0.3575099104612341
1.9641276488445139 -204.9634043986494 0.2921358640362272
-0.39482263359237607 260.9946909977716 0.2950029639733863
0.39761790399221275 260.137240163676 0.024346366327899743
-0.1432816467486535 0.8529651072065008 0.25485384563154273
-0.2669808436907224 -360.06789369127887 0.3846028832265862
1.3869556514411674 271.1444214296073 0.17260709591831638
-0.38491844400164 273.71149915578997 0.28813077315222185
2.2805574404964695 49.91059536244791 0.46330531484198306
0.8094170132607721 -378.709393457398 0.017308633686629528
-0.4276375116647458 65.01516617166669 0.3522142755097044
-0.4747574515874714 -87.14917077851828 0.4026438575744682
1.456663153709281 -264.94763883498337 0.08645722368062232
1.6706151910872407 32.989285729106655 0.22997912434465972
0.003641053688707152 225.81771715207435 0.14601018800375337
0.11161280468653234 -478.06730370525645 0.264132658695209
1.1174745715454488 277.7526687709029 0.07893692223650614
0.6865814252089719 -431.428706857177 0.04918622833963991
1.7202851386110833 -145.73585475740805 0.208410741149217
0.5692916197498747 108.45126757651144 0.011184196276632447
1.0252179477272678 146.31146254600856 0.0343777247698751
0.6121678055539572 104.93395296918561 0.006541088372768022
0.8675283687586681 -3.322509980425366 0.0014195211227030907
0.5883133730023329 -316.30342859580634 0.05743378173676732
-0.2794748386117313 -83.59359726743048 0.32833511458327486
1.6126478787714504 230.9898841596755 0.2528146057397223
2.3011108908403815 -17.283141435771654 0.45717457117135735
0.42443437067060086 293.0233750865958 0.016525236499002706
2.282035194292738 -78.52341911284316 0.438659062857623
0.7444656455638281 14.736295848515283 0.0010100224965096326
-0.7150658639353972 185.09179179520004 0.43181863329167774
-0.09255088176755188 -4.837906901067299 0.23584196499363885
0.5671683741726965 -317.6616640590952 0.06349654166119079
0.31079053440386173 69.86372397499008 0.07258847267474622
0.7255386502303884 -131.69711491032785 0.009125311628097103
0.6017114199756275 -208.73702820216909 0.03846978843345459
1.1116316870509972 -105.31380467980267 0.022537347487590672
0.08284097140309221 182.06477975059158 0.12634092243731743
0.24516498881073967 -532.1392850513829 0.2232091139124648
-0.07763072331022014 213.11229238582087 0.1798083868909735
0.08799849755612066 365.851418807644 0.088305921080095
-0.5973651010904164 90.60591122211031 0.40963276477767585
1.4580511033239663 129.32013372158838 0.16827686412755177
-0.7151016722045987 14.842697815966403 0.46528574228564185
0.11196233083851681 344.12753790805414 0.0847069274668615
0.512051819190638 259.8295637323696 0.007586458131212735
1.1478659395515212 -217.27273417384475 0.01766172142865164
1.4277944733440273 206.2815749048316 0.17383613924162336
1.9241450606942123 -89.61949399875323 0.30283484123464205
-0.11238253013815858 218.37480460910274 0.19220262978197278
-0.06510628483350667 -171.0020160986893 0.2635102820585315
2.0848774568671713 -146.7346478886795 0.35249806522516974
1.6332451684918514 50.9698558657941 0.21921987501986334
1.690104421222571 35.306139773922155 0.23832148032931608
-0.3726981419055059 -17.792278905672106 0.3495889162672958
0.7507571947569947 324.2436146606859 0.006844994699000928
1.7398958215711195 78.10984969242179 0.2682380209381123
0.38261177849680506 -145.5136085007585 0.08903191136494797
-0.053181363640931956 -370.0234332764276 0.3047893996409756
0.7746757631307215 368.61326879486273 0.012760029151078508
-0.3509710543072454 331.6461543937544 0.2611233464149725
0.31386306553320087 -310.1057875370405 0.1463524166550691
-0.22397025071438015 291.513122562441 0.2195960256759649
-0.3030582611480369 -376.5400879030691 0.40130884574558173
2.0999832050369447 -16.464291707704206 0.3865768652293471
-0.38252261116808745 223.03043636643883 0.2988664615839288
-0.6645324429988007 217.73991763042613 0.4072478459603079
0.15772970799624308 -10.834093564016143 0.13982681144734582
-0.5190381061127125 2.4464792221517655 0.39984069350869006
0.5297828962954922 -287.40344506606345 0.0691812946311408
0.6077414055405097 160.84029077512287 0.004058724812870305
2.181358979051966 -110.72106110270249 0.39635082086810614
1.1125768907524431 -56.990560132079565 0.02800754867673028
0.0675166658471481 -272.64110067331563 0.23400409935812103
-0.6119238750054573 239.27249513617812 0.38348736868378663
-0.44613468986834404 323.50400727834176 0.30095785154610605
0.9301190077033217 -132.23501383825254 0.000907565408742843
0.08509335866244849 340.608890186808 0.09397676869693761
-0.3501884756111666 343.028325301113 0.2581612671978312
1.5585836604660697 -257.1040773257828 0.12234744346543235
0.10817750055360209 407.561589436679 0.07454618915863805
-0.10865737320183944 521.7067573957765 0.12430732451410767
0.6722305909459207 -216.41409500601145 0.024729943008132763
0.3748482534966324 -243.52880050499726 0.11054879794561234
-0.633954432101853 105.36423547696086 0.41961002174349543
-0.2502712707491903 478.68306910954766 0.18701036638958704
0.34746286485009525 -78.63278668172455 0.08785586878722818
-0.09776605021454676 14.183174635257046 0.23350810900380845
1.3129277815192755 304.0660187705096 0.1516769966398807
-0.4531491283672985 -19.675885135075646 0.3803590624836785
0.3387852544962373 -302.5276491754783 0.1355320509420724
0.4856750084720478 -333.5514240838213 0.09099529671629787
0.25725331309165633 383.91960441220306 0.03855652463158772
1.4298322644528876 85.63565614054528 0.1479645505533142
-0.25889495112655747 93.38171208319113 0.2796276954299505
0.5257213601578385 -180.99594450929135 0.05317840966673735
-0.30921607893602887 -295.31346280908417 0.38631671015910696
1.7702349953157135 77.38573409114645 0.2801981994658533
1.2737948179988325 -83.27491979125955 0.06325378785168528
1.2642651163390048 -13.271106686670919 0.07224961239101871
2.1851395615620515 47.26966514885942 0.4304002608726692
0.9568928862577448 96.4052644469034 0.016272978003265565
-0.4045349090812043 380.4968023655613 0.27121499757582734
0.06364621455078734 -161.12433875996516 0.209711489784607
1.23683080407709 297.18581875303323 0.12236555645086497
0.2364898779653688 -88.09204004092703 0.1274877508275435
-0.37217181070336036 -212.39645866766472 0.39176577605751367
1.3210105253845323 21.625048051650197 0.09638734629535786
0.9644363685159298 -34.40516014119896 0.007407769205114855
1.652007200429993 -102.17090756802673 0.19143097292145447
2.624949776009495 -81.08968334019568 0.5451507682269513
0.4758221227226087 -441.11628829579024 0.1153114785569497
0.9950540337876523 -382.6928017062571 0.0003816886327708083
0.008485694838521574 -23.46092238689357 0.199900463361129
0.5440369557765452 280.6494333140183 0.003613870391243237
1.6347758209114953 -283.9139611368796 0.14438708817559426
-0.18768123348277788 -98.73264413002897 0.2956798359616476
-0.1971351323476359 -288.9466206190474 0.3426221046149575
0.22840668528860575 -507.3290674840168 0.22414945956058854
-0.45521841557005843 374.4420820104958 0.2928312089075936
0.47872380900716394 -190.85518778184286 0.06773083229524259
1.6850404306384494 186.75607542412376 0.27152787527366495
0.19534211611531993 -309.2736455846632 0.1916572560485722
0.2943580273356252 372.79951800474157 0.031835796147016954
-0.1530233273217867 232.4504622199895 0.20501854505318487
-0.22792964642540858 345.46508123009244 0.20870491572881683
-0.30567270683263204 64.65569040982973 0.3048407090096881
0.09216244677601149 -169.9888866617668 0.20045087562918978
0.8143613435551964 269.8957965697033 0.010458549979004443
1.4245031395278132 -219.67021529912336 0.08460261320734386
0.5174842592339115 303.6442543424731 0.004653388140915176
0.056672134001959584 314.9647517849594 0.10846532328281024
0.7343956252298598 106.64936507380321 2.5710893742432068e-05
2.3497388126236283 -58.59339314848148 0.46534621180255853
0.49486916648976975 -398.9933342427762 0.10045321437231662
0.44884092249203245 -364.69568395851553 0.10929518537282823
-0.22317700853076017 -337.7901906058647 0.36338693492803786
0.39324249285166046 68.56570357532041 0.0499650134822795
1.6526730479176888 187.69445498407822 0.2587837164226483
0.6011424973520214 301.25683922012195 0.0003091121432006747
0.14546748760581096 343.715900594627 0.07447923578731398
0.9886062636398187 59.34690255767555 0.01787597637295928
0.9737801516435891 229.18311674920903 0.03365883690908323
0.0955016162331519 -115.54117168936307 0.18670340794529044
0.18610432237731056 278.1669012254573 0.07370637646835822
-0.4119758650067851 -48.70826642221209 0.37128232268352906
-0.16156171735890146 -75.00620623897896 0.2797984167692592
-0.6285234887496258 24.001877026722923 0.43424027876149185
-0.4368843392548377 56.43292464780018 0.35763712166977607
1.0094209064299615 32.88128659882955 0.018761689001587385
0.9422051149375887 -343.3128393039198 0.0014458993563686822
0.6376393966186353 -21.808952756793587 0.01213736246601953
0.1740525158597691 84.53354255444413 0.11412479963671326
1.7826766724870995 -122.96371875705893 0.23859618613279837
2.5812677331344576 -68.8094604836046 0.5348039305454589
-0.21655953030881137 -155.61413458004427 0.32009350982914037
0.49176901675097495 -90.3153075501591 0.04836968246261358
0.8453350958852464 -104.63252273813913 0.0001514810206019176
0.6320710505212728 -338.7073656773854 0.04935878595119987
2.437658098391652 -97.10492868584441 0.4865281437196579
0.04123284965339136 112.88863009552358 0.1565115995473573
-0.48170971831971837 428.38828463297807 0.2909120454453323
0.2832862898200066 -436.8339014854494 0.1862136459235933
0.8304943266258893 -73.86450597083018 0.00010904303072723921
0.0708207583871544 330.555004896186 0.10061846538459743
0.27065589142186974 -347.3916907882802 0.1709518004944696
1.0166812182291813 66.66532738120372 0.023422172246366835
0.16483253742399329 212.47115137898936 0.0922372219091096
0.001889241670012476 320.15279738299444 0.12662127389216132
1.182282692818295 308.52769004418326 0.10569802214811466
-0.23003959198131174 166.23338909235008 0.2511422079789182
-0.0780863386646613 210.27331225168814 0.18062689035709725
0.40338061426133387 -403.9045668281434 0.13343965101546823
0.4183660449849631 386.7584157163218 0.009857180728265972
0.14922200459155777 -206.2391676955147 0.18628717963078006
0.947695751024626 -422.1015618274531 0.003941053811204022
0.3276877541346219 -5.363251173901972 0.08070736019128653
1.3442732984961803 80.11255659019093 0.11581925366113262
-0.08367094113155993 -138.24465132607105 0.2633286985640153
-0.6392642828274407 37.12054223444011 0.43532121895544806
-0.5496526579113874 14.379168950057533 0.4083923677739143
0.8037717563309204 162.54030328296085 0.003328661237452153
0.2807851671496757 -468.1464821269554 0.19432873405400947
0.2671239061047366 308.00094459597494 0.04671679057547778
1.432172267212284 -246.36319602419587 0.0821534730555435
2.5017925204152203 -140.84797223588214 0.4986606680442346
0.4499196336562159 -109.1193119476934 0.062421779873414095
1.6359649001262875 86.03784759196662 0.22843828433506588
0.6746914904387569 -361.67928277177674 0.042154459504327405
1.6150811246369574 20.344960690652556 0.20492738643136502
1.9713129393324798 11.059144539637941 0.34408176808269986
0.8517083448638458 -145.0038779708163 0.000521569402986547
1.0789156500956587 194.30991696278795 0.05405055809628351
-0.2272330913670898 -301.43719224368874 0.35692116251215195
0.6756174885795496 -85.53112166141881 0.012006425729957238
-0.012897251858918435 388.47121168084936 0.1177917193602831
0.21334131272272794 -350.59305918767353 0.19401227166700233
0.4343234340607809 101.32648205664941 0.03563483207214369
0.606469577318042 -299.0639470308733 0.05001805931245829
1.4443541225690344 157.07133475810338 0.1692049906345935
1.3957350686943448 186.41009841198104 0.1571470245480723
0.04263685248854976 -429.7880394122383 0.28050766980422914
-0.24014198862753255 283.42699210508977 0.2279304703045317
0.1407596873490906 168.0694788504013 0.10887475235310778
0.23604623235111988 -389.3746231550215 0.19393769247047146
1.5082565370409948 225.33738353915908 0.20976301688894108
-0.6509192083214936 230.4033693043525 0.399672339418213
1.548247629202112 -159.19819838571254 0.13916737838680665
-0.3788996069607468 -21.823356108938015 0.3528551211873852
2.4225001510034083 -122.15614845118392 0.4770325298927243
-0.6012837774342054 49.25995547318655 0.4195752878756322
1.3618751009579608 226.40977336494745 0.15312979697749968
2.0581078538353124 -80.77940436597203 0.3568900616204147
-0.023556047471023578 219.02429661166013 0.15771205445293568
-0.052142840411152136 220.72818587651057 0.16824517134879025
0.5237691290892861 200.42337069800192 0.01019539105461903
0.22182632996292795 -10.096026986706761 0.11662503708535953
-0.41373069317010297 278.2774544087283 0.29852299606143473
0.6003936985158098 360.9202893534451 1.1139950902874607e-05
1.6586096225319216 158.46342831167 0.25436031385048474
1.610661025464181 -15.861460480760911 0.19487702670080662
0.8168414773843702 -68.8288543315183 0.0002911864152967133
-0.06544232485666601 -444.0908241827368 0.32648840494794856
-0.31380829202370397 -282.8138581554984 0.38533306314774857
0.022858646533111204 -257.8021028683377 0.24844918346259667
0.6132043140446883 65.86908206901 0.008852012713181265
1.6179390385568355 197.85760861789902 0.24722323810780933
1.8459950426558398 -243.82183558847612 0.23585265602566685
1.367842109232147 -225.70324678510514 0.06648339317717698
0.9164728601988736 269.68029102125854 0.026743925014298484
2.2065547786540147 -200.49362566437514 0.3864771797476921
0.6783662160745723 -34.14252949558238 0.008056587572195193
0.8722385052886263 -116.05170064586264 4.298215587080097e-08
-0.14002038960747876 -126.73996111445331 0.2831871514728733
2.4114680086268248 3.497876844403777 0.4966381454352775
-0.21992464915075516 -382.75280749645924 0.37198900358966686
-0.18363936986976692 414.2329942275745 0.17563391905863004
0.7931951811753293 184.73393917131932 0.003494268838704393
-0.01794796659732667 -154.24140711549904 0.24070465072711247
0.3964180414144307 328.51773001402216 0.017691087007083585
0.9740730704113949 -111.26678529611172 0.004180178571780199
0.9662271999405228 35.76210221226563 0.012529577155327206
0.16511274725588687 83.08353301566876 0.11754207218926963
-0.43413222021118747 -180.92207251812022 0.40762560752590316
1.015485659187252 13.632649609996179 0.01793049856351614
0.4401214892755654 -19.8130093665319 0.05110281705085542
-0.14208766580842946 293.795513536812 0.18668026100498317
0.09907004140753584 92.84244092396068 0.13926290611286443
-0.06095787680804177 75.0031134532253 0.20475848808788663
1.7592015302539965 -280.5138157335195 0.1928668868749645
0.03929146134526906 301.2048976604566 0.11725676222434564
1.5620539761599013 -90.48739660159657 0.1592561464796039
0.3092766084438321 365.74639459843695 0.029600960365028534
1.5985269460090572 -312.4916561101153 0.12512154031875306
1.6142218159934074 234.95317963032608 0.2543682596569301
0.20664049627908754 443.21567971904426 0.042333676206397136
1.444011240632004 189.89554160326804 0.1764310532069897
1.8174179602314855 -231.36203783281724 0.22731072788080678
0.9100887771388235 56.93872382839936 0.007270090630779316
0.3225843033118261 199.4749673535954 0.04860721560944489
-0.11923627924985392 445.87675208518885 0.14419513801011746
0.034626343139973814 475.3882147797465 0.08506278762578721
0.3599429427862326 -366.2013059560869 0.14133983575838208
-0.09683851858127879 109.33330069569752 0.2110884737870743
-0.018657690826189288 263.5213081736417 0.14616256083419163
1.9426650792596918 -130.47483590725489 0.3007773504707367
2.5296822821306817 -115.5624369598359 0.5116634139306941
1.663629348368856 86.35710457093069 0.23958916554593201
1.4199489547870303 -259.6504786058051 0.07603619384840309
-0.19170859570119858 -363.3775893716937 0.3570870875298221
0.7227792593104638 -396.76448603461427 0.03579405875236568
-0.4131868822576434 -120.3096169948455 0.38719023632429445
0.2781465769383642 -342.3705388288954 0.1669509545918862
0.6043463520545971 133.02741328582363 0.005728155287509109
1.6146420041505396 136.95655430191778 0.23173468281174542
0.9741163495502321 -250.0697070146636 0.00022698070864443182
0.20911059297288714 474.3905428638818 0.037560728914271396
-0.6926275335134886 210.29705188865046 0.41881469960807605
0.3485197608278605 -372.46228244914226 0.14692849359672713
1.017350388374527 -71.02171214514249 0.011096963573842591
-0.5888866113688411 155.1275415609324 0.3929898571409923
0.221050285797191 326.19593149554305 0.055884793623622996
0.35423019029724445 -99.53714761248636 0.0895735348716562
2.1598700467033485 17.787968132002334 0.41548217079118044
-0.011859608572530544 34.12742234364066 0.19473807551672304
0.4782149885677198 -419.5586048291524 0.11014640055047727
1.9353639960155682 -270.5988864202402 0.2654426890326584
1.7211499377926256 99.21874915703177 0.26563925126531174
0.07877418646530066 93.10401691139862 0.1467241538185845
1.6316430368722525 -193.30413273660434 0.16302479730995498
1.160625562718038 5.555970594139012 0.04690022956797638
0.29858000761999004 296.8411553659107 0.04069100187479386
0.8411940955281965 -27.966220296598635 0.00015906695802204716
1.9163284475555644 -39.09153931027538 0.31132683744120315
0.6051606109979757 -179.49439118402228 0.033931460687099846
1.6424926462991751 72.54323858981002 0.22791566263490112
1.8335860042320002 2.8177080485381794 0.28819399755990144
-0.6805082849988587 267.702949922925 0.4025478075810666
0.7171701760814495 379.72510210419694 0.006706551048512969
0.29725255651213334 255.80851779112402 0.046759692130143304
-0.09434060233919028 -84.36087301248313 0.2550669469230953
-0.523527745652391 448.66059115435974 0.3028299050566978
0.5529709775593457 -36.538998359108746 0.027574596452872177
1.3269530832055454 -368.07703314740405 0.03505336615962579
0.5407673561494519 -96.02778535767948 0.03745026726162199
0.5480385341965315 238.18510913285286 0.005296975966227919
2.17403009804831 -153.01224642388223 0.3846462578732837
1.764689969572377 -182.16997507038286 0.21766123090311013
0.5781360450974624 89.89722395688864 0.011432991554938217
0.7719909198556143 -276.7122416168658 0.014024324258339266
1.0830485071690863 299.7813968428534 0.07240750006708484
1.78310498450022 -1.317370073491361 0.26707550512741735
0.10008674043466237 -95.48088496844252 0.1803694695679591
-0.3793871704251486 -129.61300338174874 0.3766611868821901
-0.6167637666583765 272.9370344048896 0.3780281737001165
0.2694730851974867 52.161858831723634 0.08851170855735087
1.8462453689660048 -216.80509264329942 0.24223815681091634
1.666464468356555 -287.88159544176926 0.1553956491784914
0.551814285142044 370.2816781575991 0.0005424818898754084
0.7578364644415194 -73.68794391298445 0.0030416227545644156
0.4952766387917551 -470.1647301968735 0.11440898965185023
-0.11215955027878466 199.7865457805409 0.19636243473592385
-0.5026782382391384 -184.6546972301586 0.43260903848583393
0.0006748323745544571 -455.5417640794997 0.3031264534640562
-0.24503674108376272 -113.87180203970763 0.3217542455152204
-0.0807342237542451 363.0185577879805 0.14777039821837484
0.6284061103294227 -407.2716042012016 0.06092008913061221
1.0276982199956854 -344.35412866585864 0.0002059787912456403
-0.3604243446955395 -105.21836545635801 0.3642270899819619
2.3976317442738972 -63.439083489106736 0.47999834975564865
0.9898059560400008 72.28901423116258 0.01930184607219441
0.16329761640101936 -414.2693344269032 0.22857902342422273
-0.38667429912349804 -106.32767992462658 0.3743343480438338
1.0150103463983091 -108.36874223910428 0.008231111716267406
0.4277391596106459 272.44526312170547 0.017888722039236537
0.1975140623958871 -22.791868676622244 0.12787039033197575
-0.1459662863453559 98.31558149156797 0.23325007676285026
1.095528151984721 225.41095198094308 0.06352061943053093
2.3001985345456717 -213.32016149338455 0.4176676749295505
2.213944078796848 10.531648252077275 0.43299839026881476
-0.4915854299352588 -313.77978051241047 0.454407946873038
0.009631153380925794 -519.1411948139704 0.31415401428781387
1.8850207892794455 -105.84517430198213 0.2835521339401973
0.16130171187210196 -235.63329963214983 0.1882389623047313
-0.28092365805603636 3.591566767351196 0.30906487566148794
0.34240345717637477 -319.40727749912014 0.13779542119766844
0.3883490755871204 118.36051539908624 0.043988383037262435
-0.27798780731527906 415.54202988899124 0.2124299743747332
2.15384071095398 -227.4660208044799 0.360903848837062
0.22236222431088493 363.891667205766 0.04981764113771622
0.39075014488309656 -460.1956571722221 0.15018312127718805
2.2202191739369868 -66.82229374527469 0.41946424973620133
-0.20687049754144027 -268.2637864762509 0.3417464278957504
0.9273465225262199 -255.18176111221624 0.00024448699124900245
-0.600413811594488 -91.81253163931211 0.4476493450495788
-0.5570055439830119 181.9331505258691 0.37544619978389765
0.5049115896167298 412.96313539150515 0.0013638299519386902
0.6065698451289758 -450.365605298745 0.07445440313351709
-0.6110652719227612 134.33958686534152 0.40543071261440095
1.176023106866996 18.11702111679915 0.05268848224742977
-0.3083607533304924 -285.80935732364287 0.38396227613470646
0.10861572196835889 498.844261120209 0.05919046626958806
-0.5179110268430048 -154.65628841166387 0.4318507999005383
2.0378818418409006 6.575837680085783 0.3684246765118217
1.54463615502602 -241.25073995643083 0.12066643538634458
0.44979198574740753 -440.91551116375047 0.12445712923647363
0.9296931853275872 -327.40686806824976 0.0016034951867591098
-0.024409365543336392 513.0145628795158 0.09706529086000006
0.897789993563876 -390.7646455536657 0.006756916323662286
2.3636638283845937 -5.255442406289376 0.4799379581757998
0.5481698722792494 27.654115119330413 0.02153385378363202
0.04143681278905775 24.838366518102703 0.17601916389993863
-0.05062615644251822 -453.8794911864916 0.32292253590716574
0.6469101830195534 -113.90112407265809 0.01872221489490756
1.2710653452188032 265.8650837500636 0.12810316220865545
2.006217312718417 86.02510885005995 0.3738492480801252
1.1138233132670348 -177.99395135847232 0.015909575942940707
0.6876799274318024 -182.5739875062269 0.018574631228957836
1.279672451163979 -251.7422277986555 0.03961666633729885
2.0589156942869664 -204.8056023996449 0.3294842401561305
-0.06094684503033998 472.80398235156736 0.11747180687952823
1.4639642323751778 -235.01208847993928 0.09440494700318466
-0.09200495337369141 371.53171829159203 0.150137940799105
-0.04267102726197558 253.55518757522145 0.1573586467907481
0.6862154352332552 377.20910599745355 0.003848729733296639
0.020907781775818535 403.26385789035 0.10320165995571867
0.8420176728746953 -176.67331980766085 0.0016116040239955332
-0.567193280573151 186.99055048992125 0.3781500920176003
0.5478588804455078 41.50526520912399 0.02019817469903827
0.8037049396814009 -395.12427184976644 0.01979972088347056
0.4805698777230425 93.88743394268988 0.026925296853315617
-0.48705093830858276 -2.072658992760239 0.3891117234467064
0.38160491278970143 -135.86094632971214 0.08756364876363465
-0.2880992102501465 -355.6510673457092 0.39143455915201186
0.4484218779266995 46.110110042242695 0.039695945065659016
-0.684777974495412 -69.14842066813088 0.47132591182866707
0.9824864914458213 -223.36381794470128 0.0008876492217729987
1.5854947215078539 4.561211734339622 0.18964622746223528
2.4927769572564866 -157.10680668982047 0.4929164033275702
0.13186466857905055 28.390728140097735 0.14096697722407261
-0.11976747094028972 -295.1304208874297 0.3138964450537614
-0.46466193429569735 -283.21265042943725 0.4392410310628258
0.923251935860943 64.1211526012994 0.009184136194235056
0.362691331215542 -293.95004882027337 0.1250917072938829
1.9947431687696076 -127.99665819633447 0.32184491245638813
1.0541580204357246 -121.54585216324296 0.012072909217156315
0.37231749258100977 225.07968255567016 0.03349211928309885
-0.09707987504122562 -287.06612131743816 0.3031038608378529
0.08374009928265524 -263.8708640156997 0.2254768574572829
2.1483654760797792 -50.766084974327214 0.3970120732827047
0.49208558306486383 -199.7303667069569 0.06537275594329113
1.126819780682291 -96.93332892465492 0.026261685015199657
1.5743568939115666 173.38865078053595 0.224083442881433
-0.6861925097609332 99.01020745302412 0.4391116810577298
2.095854351207249 -121.73268655166908 0.36219124842488765
1.8402707879924731 -98.28470656272867 0.2674236269954904
0.305007873757686 -34.58990635508985 0.09329686491400885
1.4838793400611856 154.7568226643525 0.18400464223036944
0.5718632001585089 246.95058087374377 0.0030294528755745852
0.355951336762822 -349.2521834095364 0.13918395226443722
0.5706339686575341 199.08817532835042 0.005306167279706598
1.1649736042416077 -387.2154230606525 0.006963270122873652
-0.07327966614351578 -285.70443349088504 0.29335652532711187
0.7082631762304952 -173.16216242489634 0.01454561917927253
2.6495957932112306 -117.40346700226905 0.5461460880281956
-0.0613915863180825 62.728237287175375 0.20775635635117967
-0.12668903720040703 -405.3826438140899 0.34152497984708163
1.3099110549185975 -334.47154599923607 0.03559607474191398
0.8253499038441652 48.0873903312463 0.0009046185228433778
-0.4165189653895549 70.07374435935026 0.34683175075590406
0.4155107265132223 0.895251517886777 0.05439343996008677
0.3661180552948229 -214.67474870448416 0.1077973438729982
0.40654248849109353 317.6452830797016 0.017086536406353964
0.9174440109559157 182.3311402639032 0.017914341839257414
1.111198628983699 32.61203175108972 0.038836809476969804
0.903720446603389 245.16287103454226 0.02174941931875035
0.7591486972287975 329.9090370740445 0.008075734477463027
0.5699078558744186 -83.81628698629646 0.029676378368991795
0.03741644969712976 -184.71565816565675 0.2256241434116816
-0.15269236951172116 -396.5291492836533 0.3495419454671707
0.5596839455541271 -113.22274193760404 0.03545849701355644
0.2187155840763435 185.91866194398324 0.08006513933296398
-0.4911750695124729 -100.67156738321393 0.411372828366024
0.5620877397666004 141.4713374786861 0.009698923002290933
1.5357712064139848 -114.34318885554688 0.14418031067834547
0.20162421655634022 344.8009268973715 0.058213619818674685
0.36824607805226806 192.81420698832005 0.03854674737611836
2.694413906755403 -105.74034938484442 0.5602928382642514
0.9653723049335985 -30.888087122583443 0.007723939598620151
2.062191794789359 -61.676187407583654 0.3626470210594953
-0.5029745330919528 192.50541704970522 0.3527184796385827
1.6672417792140546 -164.30712256968394 0.18327234130473571
1.9002824865733718 -142.9668032132339 0.28104325005297426
0.7306274974233946 266.0975715251499 0.0024691150016965327
1.3656392229674676 78.36612634667438 0.12299398330366579
0.4414323747148281 -82.46550672564501 0.060477342781059325
0.3626320422301619 -373.78909358292515 0.1419740324372225
0.041481973879412215 102.62389119683382 0.15867565218016533
1.3096127169643854 -337.0360402157048 0.035202747939934144
0.5041236491359868 418.65065213886555 0.001251819217391466
-0.5196764692909999 46.40374168117182 0.39075819761025576
1.85713740068301 -5.820323004039665 0.29556185349936925
1.013569897506845 -296.33263035744426 0.0005215271316996816
0.22748554085183437 51.09383474410049 0.10248881933070432
0.686268060285903 -296.9638723583151 0.031195328991094683
1.977892696716815 -88.13036335745409 0.324305263222057
1.2104023995375448 288.05259367273516 0.11125429350276676
1.345199995891017 -72.42476199829446 0.08655544052495891
-0.36517932197621233 -149.37374154004925 0.37564053697134625
1.7766874778447435 -13.406802358214463 0.26169368791034686
0.859993928804315 352.75985404169694 0.025167356840339113
-0.3228899219684709 -255.17297244630078 0.3827564589238201
0.7983469120350657 -359.1913618889239 0.01726728116209333
-0.3995773445875659 76.58363335475906 0.33885151795531854
1.1588680424732014 -307.953264779032 0.011609367611822007
1.0837813762402992 38.193522615960774 0.033469387073256154
0.18702636608512702 -238.3683699940504 0.17882060146973228
0.40720724605765524 205.43253022733415 0.02862208683507536
0.048845639251352324 298.53518795919797 0.11446022399063938
-0.31211337665955596 261.2721844332025 0.261924474107832
0.01416869025546419 -125.75118135371548 0.22123674001148377
-0.7030333460772459 140.59025541999108 0.4365981877735669
0.4276162046120251 -437.9527646488067 0.13181663729539322
1.680370883265409 68.33212110482464 0.24210488020125515
0.8826726646814091 -357.6558475290783 0.006350709032918376
0.24309388971531543 -512.270890456421 0.21943185708586235
0.881814627834667 -378.9012878813427 0.007700093054987316
0.9433950008935936 -177.0918242064074 0.0004951779014798621
0.49207489570165674 368.86636272323074 0.003669148969560891
-0.1947131688825513 251.41469106611248 0.2172128386987216
0.10045111994433231 -465.9506721865018 0.2657856341179149
1.66430713530231 212.23595641327074 0.269150948585369
1.1381539171988484 -331.75725515344357 0.007522110710249861
-0.25274801103495337 -372.4781845533995 0.38200117424305313
0.2692908446162967 -51.17184966767206 0.10844789022098171
0.23791257579750513 -318.2549079048239 0.17707117526746044
1.5889622865564677 210.88779441585348 0.23864012431731424
0.710891933153738 258.2696432567261 0.001206956090934254
0.6007218649378274 -35.79062103259491 0.018860356003200185
0.5504606952165638 88.94524117250148 0.01537692713888599
0.3933782574769924 283.1882609447481 0.02267632284404396
-0.7186608118915587 26.06811416289247 0.4643108262254742
1.1853950886783156 -320.9860324253144 0.014214958821172364
1.6147065105478016 91.41382364099468 0.22119155773680452
0.7120325751873406 110.75868093511315 0.0003027950891549913
-0.24417457327686232 -31.865708283029676 0.30268189191502043
2.1018291314084934 -196.87493803057288 0.3478446925706448
1.602464448968745 -90.99573308401551 0.17464047638198563
2.5441772090303187 -64.4692026307186 0.5247871280724848
0.8476420468232617 70.73075584984053 0.00269342522327312
0.7720463478746269 -352.52105373212487 0.02098332608097669
0.6984652284450896 -125.59970164905769 0.012061605585642485
1.4954859864061258 221.6762326450787 0.20385452974209683
-0.3555490839655419 157.71675393911175 0.3031994790840242
-0.15019082703956033 51.67196581704752 0.24579411191613817
-0.2545141904878665 -298.83159547138945 0.3666778730297663
0.6513538807395345 -96.60860498660912 0.016415341388183746
0.7161928464378096 -55.83421561185622 0.005526191915887902
1.7085277212674728 -263.49719922027396 0.1769313704574858
0.6377932364634407 -117.12642494006548 0.02056775386591399
0.8414654837105005 188.342359864247 0.008089713774647598
0.32566552491779865 -7.739473333099227 0.08176161192449509
1.432917110739566 -189.31115817605206 0.09293296949791448
0.6530319121948682 323.7408684406124 0.0005063635663069708
2.516002063039747 -83.08926846692395 0.5132198865586659
1.3392995677621446 263.85231834943386 0.15281450402170793
2.538784134443649 -28.986738660921446 0.5292210921822751
0.3160996888054739 -418.13422916180514 0.16926827917600082
1.3977822895489627 -313.47074283927805 0.06055836466534483
0.19895391925263772 -58.57470074140201 0.13487472891052052
-0.38267739634154463 481.68622660587585 0.23891295183074596
0.2592409257073258 -260.85679762256274 0.15612466053724783
1.2969542781750276 -133.84512041209865 0.061517877865404656
0.22572045657345052 -533.4396186781532 0.2312851251478006
1.99588977755835 89.37481636503742 0.3707085001610277
1.8001154777917934 -51.995194078143356 0.26210428986238615
-0.14007580909343076 -437.46670894852434 0.3538039633434303
0.5853928593479143 38.95936311972014 0.014504713344597164
0.5940288680623544 -472.1384714758313 0.08215106864880813
1.6225719553745799 165.60151901459506 0.24157286182535337
-0.5363822054527566 133.27649512680784 0.3782892090029056
0.397724429511094 41.68739201860319 0.05284144727106072
2.247783954349667 53.08428701860248 0.4529953585288079
-0.427386666747179 -55.44938560581488 0.3785024829655008
0.8079795379726356 153.81435055248403 0.0032681042222273207
0.2157984579093728 -504.95041460973357 0.22863735287075934
0.6690212418937882 -115.79782347202661 0.015422891717640153
-0.5196514083247358 101.22663053190536 0.3789874591611519
0.5436275767482823 389.25087209818344 0.0004643070186625315
0.4894861226615339 33.909710560956796 0.03217681332283462
1.3440961291131537 -52.90510825625864 0.08982076771580792
-0.03057247188104606 424.1632478165935 0.11672344744721364
0.2749750436135949 -338.35834088415913 0.16727406183389235
1.7868628545443361 115.99407577746058 0.295739323882054
0.002602780626292711 411.6406304539016 0.1077616806610856
0.6804179932246428 9.254496455015328 0.005344390791262427
2.098509657985973 -93.12197837840051 0.36945718057835036
0.476174579360394 -313.44263410919956 0.09029446024375633
0.19318712984492548 -56.27291161469503 0.1364938528605315
-0.022642262005105662 103.124193276342 0.1832624368951053
-0.6624627276893962 -72.01272808894441 0.4645564145767587
1.0862317859419175 -221.6438842979196 0.008845686743151357
1.2111641395987707 165.71971517810346 0.08789854495414098
1.4262493927137758 -227.77592987186296 0.08367354897957195
0.6313883445462176 -45.432214783777454 0.014944238596328572
-0.19138428136669539 -375.96953690348676 0.3597409310750658
-0.2695565536610296 72.75213036350885 0.28865179670676966
1.03377984606536 -114.20546410548661 0.010018286747649364
-0.042741553630152196 147.6684624390714 0.18101682034392802
0.04477429201335359 -132.1570822252521 0.2105277420967181
0.740413972901675 232.62141733829162 0.0019143292510491524
-0.07026241704309344 371.20718902852957 0.14211169646513833
0.9679484229332345 -343.0763037137923 0.00048707259711318655
-0.35959352162158986 87.12337051583972 0.3209188311937854
1.313868092245426 218.88152726407873 0.13372234682474496
0.7350638416231805 370.8164754194462 0.008039027873199092
0.24157535281685205 433.6269359194449 0.03559611195875619
2.734704884400032 -110.41936889471401 0.5702895918982058
-0.5252922447311615 -275.3973780556982 0.458227357365171
0.9435271444988467 212.10638583066566 0.025521817447195144
0.6614784227039401 180.07125490138753 0.0005647226366139791
-0.34348612041684684 157.88577217753868 0.2983847388417748
-0.30252989545624964 71.03867241997614 0.3021328600241205
1.8904554091056902 -43.479088710367364 0.30010315464917525
0.8259311142169956 -141.22030208987013 0.0013969056406912543
-0.38959143839693566 -257.14303189611314 0.40752165646915894
0.5972488954810389 55.577090279704976 0.011538642307079475
2.391325715048241 -187.48269224314578 0.4542970304802807
1.0092212101494946 -211.90031961262844 0.0025357335322298852
2.4455223156248094 -125.85425626869761 0.4837237419461937
1.8733862307715767 -31.16844675888808 0.2961699697568535
1.4836744650591578 -322.15082595046783 0.08450015986275383
1.8202466878712296 -28.937077514574867 0.27551884470693516
1.7940322615873752 -76.64714070264654 0.25392913450366766
0.4129713205079355 -31.19881133211345 0.06011752390443592
0.7753253821686594 -20.003756309554547 0.0006344859564403015
0.11241469456032194 193.89092387886717 0.1134813482969637
-0.6474594260577907 159.12955137331232 0.4133200160419305
0.4811037636051554 315.1816495108088 0.007460695802890109
-0.1206775904696934 -478.5452363516469 0.35550058024039627
1.9458057147174588 -67.17858999866513 0.31650459103362083
0.33292592217522277 187.86212026560167 0.04770153892745539
-0.6306767793842369 75.84038911603704 0.42449575763271996
1.53774261703847 -290.17475674247294 0.10838108775337904
0.5130443585541482 214.35756599617298 0.010521371632192794
1.647945318085953 155.79951140460685 0.24946413050049374
1.1699389084467784 257.57826404917125 0.0917883120349489
-0.3222849898830244 158.4894086295012 0.28982639167215146
0.18661280529644075 243.02443197746516 0.0797413699583748
1.035512832386497 5.028112544637224 0.020425869233044666
0.6197938533660521 -458.51776014667905 0.07192381295704861
-0.4961940279672134 -165.9975051816612 0.4265721898242208
1.1153824186755492 -214.12899327082096 0.013088218225527328
1.120268973706492 -198.487600682861 0.015090923666144352
-0.4191494956001259 -293.4845358855346 0.4255105677335756
0.10760875349909849 132.86696128012045 0.12770303653440712
0.9813900171197327 -370.72576233058476 0.0005607546251593401
-0.3118622583151335 -189.18964107723986 0.3642985131731834
0.040423123910083625 78.0130021830098 0.16452319053950415
-0.10009532265359511 -117.3400520170295 0.2650462228373479
-0.08902643025652357 108.73767054915868 0.20812274917588902
1.6696738683972023 -126.25194589005673 0.19287950476346186
2.023182543577323 -120.19916280424707 0.33468348191858477
1.3256378091019039 41.63848027919346 0.10178641730487824
1.3258380786724169 -68.2723459435162 0.08124041743610284
-0.2862177151092742 496.67751082030554 0.19702963324861666
2.1870327737220094 4.335060549779655 0.4223325546853493
1.8143703586790159 -203.5296788414904 0.232556208686442
1.387406502945386 -244.8585243952184 0.06892515251423485
0.9862397122631554 -221.25426130558725 0.0010799151264469706
2.1116259398367347 36.09177501408806 0.40198269546060433
0.15450972927840567 372.86503964073233 0.06684664123767778
1.3578048387907102 -145.45266295995197 0.07729668326669231
1.7422075183793477 -17.318824938529133 0.2469600398139324
0.13188747183793648 -28.221154168371527 0.15321577559455957
1.151557270879896 237.55143272916962 0.0822565410166619
0.28050225393490114 -298.4705665386891 0.15634256527290963
-0.3346789187126842 -402.97832698764296 0.41814187411231224
1.068255280596878 -84.04334153386384 0.01730213705573841
0.5974679867301373 95.28184694965933 0.008699079418730238
0.7350995117026509 -386.1532270399198 0.031811331808352786
1.7428539177083644 56.758684156588856 0.2644589354013657
1.2375772397186784 216.65506444040523 0.1063627590123807
0.5151344212394817 -458.51581782869323 0.10526194391611073
-0.48221265162911303 385.6561150557136 0.30095560976045516
0.7062842801016147 41.0162609704322 0.0021068670542972695
0.17117497203025545 193.53927890723855 0.09374919432558905
0.5851082649881967 -37.070263370048906 0.021645979765929056
0.1032772941096648 -392.30712576728143 0.24751527250575014
1.7689422346154162 10.872236475417026 0.2642378472976762
-0.7055338920970149 -50.835177550774006 0.47461497692933696
0.8112778527259503 395.02775237650064 0.020801625771349985
0.14184354192674797 -184.57289131381543 0.18425475955392223
0.6056756493128366 6.304858127697457 0.014312628330578177
0.24838874350147688 -258.8788802755169 0.15980404689323688
1.0831299726696333 -303.89058847285173 0.003962933800056303
0.2264273710788578 219.60286202446116 0.07182621780716893
2.69968073391425 -109.25098108308322 0.5611619201117788
0.03198178455867895 110.03143366340544 0.16065176627164304
1.0638032763617709 -109.94800085948958 0.014349322077908231
0.057402120983325866 -134.39683292459029 0.20603127677770566
0.04949143249506094 169.1809345626151 0.1412012975067039
0.7803179359770966 -181.33855752445447 0.00634976077396735
0.7394891506540804 -102.62437002485194 0.0058838500248646255
1.3227631818321146 -152.4463042150872 0.06575328434502728
2.0911321057275405 -27.968341382707194 0.3808302771108955
1.7324156480906778 22.944257766604892 0.2524067442954814
-0.07549747572174337 267.69511592218 0.1667432607609433
0.6944098880705738 -424.1488561877827 0.0461662487914928
1.700058077788207 -271.5926774215797 0.17183751769731526
-0.1771334872202711 278.75249227899053 0.20392065609914672
-0.075929730193952 262.7381708216486 0.16801361216870345
0.8114238509436973 87.99459719392269 0.0012797543688143611
0.39946634244250756 -485.13950956566146 0.15234793079012107
-0.5053924459600319 -100.14543429518284 0.41633164071880735
0.4213171913598941 135.97072251423936 0.03408147760087369
2.0324570204459746 -170.7669051829467 0.32687589105459264
-0.6972944233509248 84.25349197688661 0.4458365189497224
1.5065390098177225 151.5604598816849 0.19215408205619955
1.8128233194242112 151.15598344087493 0.314059777809821
-0.4478026452639161 -281.0259825015422 0.4329819257350978
0.7353351154848098 153.22654918086107 0.00014889784193158277
1.8880544662589338 -14.200866151171113 0.30587607374811576
0.6348950223512759 -205.38424307312374 0.03082300266897416
-0.2225641373671805 22.181539606651995 0.28162541166766913
0.5075508675739193 107.44275629158994 0.020544473538492317
2.390909947680866 -48.754066702329226 0.480576663832676
0.24666564658939683 -158.62612731131713 0.13867429235192164
1.6263069647432584 -157.93105398691267 0.16884816742132486
1.532665646561606 -68.00283785785626 0.15307841306478256
-0.19221414488062372 -266.5057939606088 0.335688588008091
0.9939957633658114 280.0308069222016 0.04510438635156442
-0.22573315777380476 7.090283891534682 0.2863814576447998
-0.19421252333773098 399.38564016551857 0.18309463840937654
-0.21776849070954163 -435.3289856964253 0.38256072889508025
1.9003623599489157 122.91079712997794 0.34176614646790876
0.37791216568371033 -263.62336219066987 0.11352350392833248
0.6785049413582809 -145.5353916371028 0.01660944547977616
0.15523131233220833 494.3607309262695 0.04763911427765828
-0.38343641950556895 261.3395498371474 0.29039908233349127
-0.014286759377761138 -425.8711205587487 0.30223081638601584
2.230979729534498 -225.22234414243877 0.3901830276105958
1.508630410904164 -280.6031112583286 0.10041761172777343
1.64329886093736 27.671971403469115 0.21783532664022384
1.2748656501299165 97.24242199044966 0.09564953163699091
0.7350486336670463 -381.6426894043898 0.03127468146749158
1.0313821007765556 261.6144486334762 0.05183589950062338
1.1936751325749302 -16.59557846534824 0.05203661928679312
0.798227586788846 -96.56436193876084 0.0014799611898659978
-0.5926424067835405 144.4129195370915 0.3966337276370941
-0.44135388319683616 -261.3610695661077 0.42675601797338686
0.03348311708343621 10.1171650378825 0.1824323981438137
-0.08546163039211263 270.3896367746389 0.16997061881914005
0.30968591182985983 396.5934442912319 0.0259881697341469
2.002641118873427 -32.90735215485108 0.34631215569574075
-0.5897484188938806 217.97547147877242 0.37984863473549507
-0.07857532877006224 526.1562364477504 0.11281775119579661
0.416624366992721 -42.631825844162336 0.06094310152715412
1.5932084951995724 106.59045685087347 0.21613265048173638
0.9517866017964223 -410.3290847351074 0.0031436915334836966
-0.3950263488444654 -280.56677251632505 0.4143328026729245
-0.23172750400466047 43.782540124829325 0.28027765460581
-0.5127207458489732 288.86363466242756 0.33494313895506256
1.1389096412235733 267.82632227615636 0.08379634013695668
1.6747924477162839 26.142088847077616 0.23005993646367692
0.4639556761396608 168.2788153938145 0.02198705347741196
0.8310547320219077 -114.7351619382029 0.0006119704024135756
2.23407259322921 -182.89094649041772 0.4002836948724924
-0.43961716773576315 346.2452623522669 0.2931367261467374
-0.3447871714794757 467.9705651863685 0.2269327740649912
0.14566753190532566 355.55856195183253 0.07236793360736532
0.0466688703801621 200.12764109247098 0.13563801341640877
-0.5693661488265904 112.58320638382042 0.39488367209615177
1.3267504467802442 240.91363676767298 0.14315325018703512
-0.09527928139327357 -323.1510731779873 0.3106617409068232
1.1115043411870367 -355.02012919523645 0.0038623638161280963
0.12070081499863927 62.894755214360885 0.13770358543735708
0.0994521353790625 249.56542260291644 0.10682243289127526
0.07940586141400996 -510.87924388072383 0.28461967566697505
1.9279055719191256 -257.690023199478 0.2654571342710154
0.28535910399056297 -388.40763758857724 0.17446896082766047
-0.3118878227197053 87.68037267520685 0.30201268021215544
0.34203430858015116 416.83716844743617 0.018191335128659128
0.2310933124889638 170.18794404396579 0.07906716172836982
2.2993449422183003 -54.97263035132153 0.44922728710424426
0.5638072084015393 121.55330201886022 0.010913323583399245
0.5782208708892869 -490.089979790738 0.0904586216072571
0.371058250380506 285.7101778612806 0.02656569053549422
0.29567712095933807 -24.565277263288976 0.09444240186734591
-0.10095106564923195 6.766149334926467 0.23650818724478212
1.390331558559909 184.76952200612038 0.1547438609544308
0.03112223005764647 -37.57732043258409 0.19420576381164853
1.1292859634360108 -16.48697751198165 0.036480540137867085
0.24116660603148365 445.8025420475989 0.03414028162938349
0.30451707313089993 445.48556387999474 0.021722326073298204
0.2643477137031063 -238.8953552285334 0.14940473067739876
0.23201300318579476 -467.96083720702455 0.2135972947097362
2.588122748879128 -51.82295704539587 0.5395669569947704
-0.015603849113190349 -520.9479990555866 0.32445237828515183
1.2995440417392092 -25.14579073051084 0.08085147865541951
1.0541723095654985 -361.59402207581064 0.0006007802976840072
0.7668787266727848 -191.42281133368238 0.008365957841872572
1.2171860372469727 -298.1118151779892 0.021408325599900264
0.6522716774722741 -217.72474645256113 0.02874375852573565
0.8309137942891498 -300.72941316385106 0.008301957092310876
0.6216717255080366 -130.21885701829183 0.02482662547430569
1.1061698098932107 -71.71538130905589 0.025118072078666922
1.8788626641050727 -252.11871055622873 0.2470953521248148
1.338036830585519 -100.451186958628 0.0792402863548904
0.6635205955121215 -259.065874384493 0.03135043416256116
2.002780125678097 -180.50813511627206 0.31303848533870254
0.5644858864277316 382.45099095757325 0.000123485532122551
0.16240009545379064 -307.3848167377342 0.204221632362617
0.8467559572798966 385.16639505876185 0.02622874549825449
-0.24964621172944135 94.20937190004952 0.27574168029514445
0.7114656845559935 -98.14999696875788 0.00850723491130003
1.4657718719190134 154.82122244925642 0.17697290962714188
1.6971647932955822 -325.64935592838174 0.15871807887082062
0.8926116718295798 -232.4782557383644 0.0008370700567273954
1.9969380436073718 -158.89767316229745 0.3156734348819981
-0.03971782705478133 503.49808559024814 0.10402218451667022
2.5934253838323578 -54.08636457135526 0.5406956572097504
1.2689810396976753 132.4328851293784 0.10046661313788521
2.125678019699591 -93.45026929851656 0.3795408586388982
1.7579776556128344 -187.93384927535595 0.21365498204062205
-0.1003652015049129 -268.81154540785906 0.30020985643082426
0.5964831979779781 -475.7783996078575 0.08204494757228993
-0.08938724819763222 -481.7553809774358 0.3442354297904526
2.4141570327247175 -73.48694611040537 0.4834170728471901
0.3029193187341319 -454.05046459258796 0.1824501030773502
0.49995940608040357 428.3666568658101 0.0011882610186638976
0.9055812869509561 -436.3986968799431 0.008763328253349188
0.43523821410688535 309.86535418208587 0.013485900672385828
-0.13904510173315165 399.26044831357467 0.16183595324201883
1.950764849303461 -266.4295850501156 0.27257526155597533
0.7779987160422488 -92.7695248716177 0.002456781361736211
0.7653868450768182 180.62453143291873 0.0016436688070191215
0.5882991750800903 -369.34277175611595 0.0660181511373051
0.6665637147908263 266.64405841083806 0.00010810154418258539
1.5615921350248374 127.34272953225957 0.20835044893932536
-0.20869020090617996 90.60264334268265 0.26018628397034627
0.4788064726605272 -169.79701917453542 0.06420760187541222
0.23054721815749257 -37.74230932541309 0.11919951744040853
-0.12009489943736684 137.4325794944284 0.21384996100621137
0.3621834069631722 76.28050720544093 0.05694929672071042
0.8723409666159834 210.2399397524723 0.013553886311116566
2.2723583814722748 59.00403617332836 0.46233975119651327
0.7601150900589964 -206.21033947784116 0.010162663136365484
1.3413623599887454 -224.12248838181512 0.059305644715357826
1.3350118349165767 -348.82638585916277 0.03937996230322589
1.0412108348944027 -321.4064846781914 0.0009551468374090915
-0.4394223003842609 43.49749342757127 0.361449918881754
1.344466372390648 -47.688309259551545 0.09091525678307194
1.0145457317994642 189.407120155548 0.03755708871004902
0.7628354259236247 -273.02048226361154 0.015045299883887454
0.09242620044452865 384.33299166932784 0.08351236636281961
0.4634307609808146 12.664631130124462 0.04072224802310156
0.6049193560326802 241.07709660215744 0.0013540205973026182
-0.21530756535977746 -200.61795670085792 0.3298039289923284
1.0014624145843263 341.41514138554885 0.05616736277057006
0.1171657622494986 -472.52164588118274 0.2606178476602003
0.7209474026005662 -424.2548046145277 0.039824296574207114
0.13283095957796043 26.835167994849144 0.1409436584467517
-0.7169278909375785 46.969391526897084 0.45971841028314003
-0.5693076495712015 380.6801410007962 0.3362141051467631
0.2131408302388358 -67.59221767404017 0.13161915273811575
0.8334289021480954 -138.84633143673642 0.0010179582184058446
-0.13397851189084842 382.61006788192515 0.16359125483698642
1.0964217772729112 -87.21672502294786 0.021702198585049272
2.1015403389671032 60.29157870031963 0.40341647406360287
1.3831680197557856 240.08052609633796 0.1642224085732424
-0.5222919422479345 -46.31538754789017 0.4112152118907649
1.5638528628471724 -254.09882434090622 0.12484536793717128
1.9598718718773667 70.19989238402934 0.35285704161747755
0.34517292053269655 -193.06594655606176 0.11067903883817364
-0.09314310819789062 -85.38147926681768 0.25482440066777734
-0.045291445839447664 398.36186227303017 0.12725820967487955
0.1551054875716842 -54.722059439144914 0.15027272172402967
-0.01361342207276306 -387.02896759557035 0.2930226962368321
1.0585875646879053 161.9909542369818 0.04414511665270992
-0.19059521038724614 234.69835397538918 0.21944041803557182
-0.6030867728356502 269.7414602608526 0.3736155833974897
2.034099940829165 86.94538166902487 0.3844177710189029
0.6372623301831994 -257.9750048241043 0.036894011760318986
-0.04616069260370237 -82.20580617022114 0.23525210092497606
-0.4124146790637521 394.19759548000525 0.27118519593653817
0.15020373238730877 -370.9619993407507 0.22376293441616435
-0.19882161818613875 -29.29089553000631 0.28407435792553176
0.29577978543518624 -483.63945934093664 0.1919691386859686
2.440273732329172 -13.962834132304806 0.5024060729164743
1.6232823836571673 -223.39326205048627 0.1532297067922488
-0.5070511439711207 356.1577354494716 0.31749581767074664
0.04389259949162172 195.29307268818434 0.13768222528052157
1.075563583114347 271.6639124966987 0.06547502332411535
1.1393994382254042 212.46126391814494 0.0740935725536471
0.8195013558836797 129.32138728926498 0.0030813176583241045
0.49838684729804106 -157.56170904827405 0.05683014337196758
0.13580791507660706 -491.30558993807165 0.2575169068993023
2.6271551906558086 -129.0108379357784 0.5379258853294194
-0.4079815926612869 -366.05644749453234 0.436284818528071
0.6491305590537835 89.8331898026455 0.004045866978487334
-0.4678626794987126 -64.85983167804778 0.39543663536067736
2.1065715877171556 -76.17993432993273 0.37615913390043443
1.0895896635177345 35.739242297475926 0.03441614979346295
1.714554974615594 -19.496873952596957 0.23537049702508536
0.6235400250216407 -430.6295192259056 0.06611564596623097
-0.2613200393919223 176.09714796832088 0.26138621932477074
1.510238499192351 96.72826268374047 0.18114650819740577
1.8732487484021985 43.64006292001227 0.3132753539394259
2.4989150810526874 -53.38180055969906 0.5132680308486318
0.31242325611925925 470.66392057621647 0.01792670128495738
0.49368264761398484 24.98910525211454 0.032384300530331665
0.864716712623472 -157.05008619342573 0.00036584881528850066
0.5809953533474088 386.96283040194317 4.846042415900765e-07
0.48577113390842186 -267.49289504647334 0.07889122588936678
0.4523132423784644 -313.62143582100066 0.09812243428551226
-0.47229624345855237 247.9895619190553 0.32845751344042246
-0.4983827011656306 -90.34352493922495 0.4118059719440573
0.0069381863437602 477.52800326615784 0.09354104837824817
1.0051992112256571 -184.26391004194312 0.0033345802556305633
-0.3175111053243903 216.2558339104728 0.27454599125221785
-0.6748073824423985 288.7210578839288 0.39604459881858944
0.9196569519393596 81.11511881396689 0.009930135777367172
1.4780649669131518 -201.4530010766236 0.1055972061840331
0.062130627250021164 -268.2791438210721 0.23514685119534093
2.0081804618013903 -129.7393542794149 0.3266976375735566
-0.1577675632501715 -10.048271998044584 0.2631963765791319
-0.5832931648253582 266.3128046382203 0.3669315631338535
0.5244258809611735 -40.89251942622832 0.033989078490886636
1.4882071036144733 -158.10970449158668 0.11779086210149829
0.7165498330560074 219.46493970283325 0.0005924248009428701
-0.047354648952758205 -287.1429078917958 0.28337030810680647
0.6819916889639213 -451.13650366865 0.053326724136632
-0.2092625999425931 -388.8540967285412 0.3693169284708819
1.981929181857826 -82.66076993335099 0.3271190987078898
0.1310789802950323 355.1760531549204 0.07681359079767824
0.6424030637173508 -270.5246195347222 0.03737625455223314
1.7135549768015486 -231.7058888923679 0.18607839919834193
0.21999077778285359 -471.47382343340183 0.21919955698588417
0.22901714226912273 -333.5924938021855 0.18399810455838564
2.0608326599886224 -85.50394633681844 0.3568831687649203
2.5542655011528455 -57.04878947682437 0.5289858418708261
0.32324515808357845 321.8300980101611 0.031983731217635286
0.3019729784097167 -362.62266047135216 0.16233469006466922
-0.2980856384545083 -346.14607372017554 0.3930715749843633
0.47137214807872785 -342.35916134293143 0.09733687405220699
2.0623928399339286 -228.31053026932864 0.3255215994934294
0.6261855002257841 -461.56265596209 0.07055990691768924
0.018589245573253033 263.4784476585569 0.13246883672906348
1.1407894648754604 71.48626381616043 0.051583035070731593
2.078237546580791 -21.217580422787478 0.3774922685219839
1.202959798460571 323.5530505322797 0.1158264680725022
1.3967962532217861 150.56811257772176 0.1497083140221512
0.8921158122016848 75.21773196520417 0.006523403251289377
0.6646975607810335 -253.92957734577539 0.03048905967958414
2.11858473996008 107.6397964877857 0.41934148361628354
1.9225022575062514 -130.84384381674994 0.29269467842788777
1.5811469012927024 -151.69507581568422 0.1530377827737902
1.368731552551939 47.43217061900134 0.11774023641667328
0.25253632927720493 -460.9116291858762 0.20382430027977055
0.5777749563375809 270.18145746836854 0.0018583006097535474
0.0955808148402999 -470.13726664007686 0.26870864149857837
-0.192023735725525 207.7576953493716 0.2262564826013606
0.4297851458427151 337.7542867546248 0.01201781478701898
1.6558272065318798 -251.69503433759303 0.1593248923982915
1.5766914991542083 -119.49135217899084 0.15842047506116466
0.7794124844468044 118.34770073978427 0.0007238040915512518
0.6060967087398061 -445.63332522444506 0.0737733347957975
0.4486076640823411 408.84081306844485 0.005328523313849273
0.8566998147248786 -231.74446412280975 0.0025792012973789185
0.25011966197590363 433.8887877725049 0.033700588785333066
2.2190429524509945 -13.895604808331427 0.4298403363506875
0.802760969138935 -325.21089482567777 0.013652625100879251
0.38897975794630346 84.53584092820768 0.048691797573210106
0.258919735347761 -90.55948156778453 0.12000782286986762
0.8066489175630427 -109.94357018846512 0.0014491380367910014
0.3511554888119319 -216.21580710835497 0.11325738337952895
0.23628877897418854 -35.38453622677662 0.11670181535206951
1.2760163662563306 310.93427125202766 0.1394298733061419
-0.5900291755330767 -217.53444844333484 0.4685165952463935
2.6459116220879313 -116.72603437027618 0.5452269569176392
-0.5288098483620594 271.2673908655306 0.3450970054322211
-0.41691669766406203 234.19982757084586 0.3098960582640415
-0.38675435344210335 505.4433985309363 0.23502077330841312
0.20328400327689655 255.24004874786442 0.07255361763828296
-0.25959448923658734 103.07810461092924 0.2776591404799384
0.8537803715444707 -375.17027701297263 0.010712417551187422
0.46546960803144644 -301.53520889685717 0.0915180165389528
0.9041975406468037 199.34720297222714 0.01737660369181243
0.5246825100637389 320.3335213648369 0.0033469057177027773
2.42869035384218 -135.3505451880099 0.476558210829624
0.2694482627301522 -115.26237585704911 0.12135645158289707
2.500272245045256 -34.17822265085806 0.5170097475218349
0.7719362068263078 152.05744509283898 0.0011805843976109053
1.1958714895890188 -50.10907879185356 0.047631256265361736
-0.5889749771297146 -205.0302320104621 0.46578766931685256
0.5487173564013104 -453.6521849964545 0.09316188210809725
0.6503971836396396 -410.26689738961386 0.05540929335571988
-0.2887686032777115 12.541205777784057 0.310108891971208
0.04844234872807662 313.57757960760955 0.11157196766145007
1.561214056730041 -309.6730511415322 0.11256454484709617
0.3211370022030917 -222.41438456947867 0.12509989005694205
2.0338423525897307 87.6216959866988 0.3844677059372468
2.2671686816510697 -154.39285931534704 0.4180865252070419
0.6253152798001913 89.63596644960649 0.006125942545636349
1.074014445893398 -60.97479661874462 0.020457074149879812
0.8665796550427123 205.16625862397143 0.012354323642492632
1.0791158857633436 -209.66309707294886 0.008827336808808841
-0.5959808093049018 -109.06534187549698 0.4495399344867601
1.93060889219505 -192.29698670511362 0.28171625866263317
0.4224486607643807 -173.11127065859796 0.08152151769299436
1.728744959866485 67.91876802237311 0.2614022324370051
-0.002914841522886902 -159.2045784633831 0.23583577937576816
1.1439068676767579 -38.93640003060375 0.036835366297748945
2.1867199993498625 66.76307382217294 0.4348766021815885
-0.6151119326000932 157.2036102415709 0.4020977196096822
1.7625284499609981 91.49010919952866 0.2803905845595483
1.8721534612631519 -257.33219536165643 0.24319193106253595
1.2426416842819117 -31.69230733423592 0.06291466208112916
1.6368966701990313 180.81190812687862 0.25085664988898343
0.8505589792580539 53.080334489742086 0.002245769481880442
1.263090535634235 253.09720130697337 0.1226011377457216
1.5742336472679324 75.4848229332116 0.20143000797410748
-0.20172335439931843 15.88239316246677 0.27476303844159744
-0.14822646018925179 -303.55380800482305 0.3269533943194943
2.2296237134187296 -63.34738552576772 0.4234929631350337
-0.058524482452558146 247.41734638209402 0.16475139109880108
1.0322440298741866 -217.79400035690003 0.003893629249439135
0.6070930197812858 219.38776852749447 0.0018673989077183006
0.6349983658421015 -397.84984183869074 0.05761216821972838
0.08410274954045338 491.4490269971825 0.06729634624981691
-0.1883080798902037 295.11482289703906 0.2045841760420815
0.13316312111562123 222.66955773499592 0.10071624140094945
-0.09591918956234302 -320.4290996731772 0.31029131114908814
0.016777113691665124 -191.13587446170783 0.2353737268588034
-0.0155802757798299 334.1224478180095 0.1299899553758141
2.7163602934361197 -97.14661242225588 0.5674851125031662
0.37339940297876995 1.241348358290793 0.06594654887016543
2.6427116118107605 -100.48491973815584 0.5469650197781807
-0.35745443926827886 106.6045898537194 0.31564569021247324
1.267485901121918 208.99791323314457 0.11513497292431474
0.18296588074094233 -349.04983880015203 0.20565752300350768
-0.32551380913596645 98.58616488390317 0.30489685423566837
-0.552661743831381 -191.09917284916975 0.4509944789726072
2.12545623135707 73.32273648215687 0.4147092663658693
-0.35620514269793974 190.5628023328427 0.29590514366524456
1.6503229720443133 -56.0449527500254 0.20132210679994464
-0.0277090534609975 -211.49439633981626 0.25794465670185124
1.1290648324799146 103.41644287881525 0.05336025045504015
0.370529973103914 -457.76944873735897 0.1572724479922022
1.7946713219491344 -208.98645599855882 0.22341202030330923
-0.7120047947316529 146.42248946841096 0.43852238814539996
0.7360786176057126 -286.34795374287785 0.02056080208330428
-0.32366231398382717 -93.59853355518362 0.3476630586744713
0.2978548828144276 -320.6683860211607 0.15465535255783638
0.9923264988175597 285.8594184013233 0.04552476939645873
1.4745637936240905 180.5974631338296 0.18622687230565851
0.7816857537007116 -19.008654295985366 0.000437194386149843
2.180782645697315 -146.32932148958827 0.388567606275675
-0.44530474736393066 -295.3615380092589 0.43499947394609906
-0.39241801618501215 360.02843735382 0.27112155135441807
-0.5193013706857321 -98.0955532640786 0.4208359365180304
0.015947462459537043 34.651257633510454 0.18371648930053927
0.46962819127175304 425.0708368907202 0.002950401089360689
-0.6506564407445536 -63.78805999846543 0.45906342407243134
0.9148274412743918 -7.504084179822371 0.004259545740748065
-0.1966302933723134 137.2175442594903 0.2445008355401805
1.6447692869134791 2.8809321986374243 0.2126892984530201
0.2007549165889715 283.99565134954526 0.0683929965578172
-0.23057084979024944 487.51053643960654 0.17733515194535757
-0.16305148521610224 -76.18505697838918 0.28066618330135534
0.9442044398731324 142.4403075261166 0.01849793920941684
1.0459865274165099 235.27923461678483 0.0516582435601799
-0.7137397517415403 200.33905618801612 0.42827255729866687
1.1624813309740083 304.56661844984353 0.09828295325692542
2.2213123126789247 64.35001300698082 0.4462578924630786
1.0710644812268248 70.68798190001769 0.0348006964745697
-0.08815408384866208 384.9432858773348 0.14579117295590618
0.7903438454490248 -166.4799116925031 0.004660099501720035
-0.6716314336395216 -94.86215388998642 0.4719062818401794
0.23204880879782697 -327.6788183620889 0.18147705260577018
0.5638834516936928 89.85670691180519 0.01335765628402134
0.7417660972287743 189.10033359113288 0.0008420968554956538
-0.45445106393260354 -249.1968155670575 0.4288654821037776
2.4540791983166566 -155.62127346354276 0.48093714840476764
1.5085307165595128 16.355527088231497 0.16249425900909698
1.0023627717914592 39.91983388388269 0.01827617904224157
-0.6461736881097728 30.274408431388338 0.4390728754887735
2.4157302658375768 -63.46107319661945 0.4857686049035267
0.7501484354233425 -303.62019985265977 0.019872623576732713
1.634784877323953 51.19555660848107 0.21988630715789426
0.3606257155156469 130.43344361341713 0.04912420316245096
2.041092022712692 73.8565510477896 0.38419335115484404
1.3704570404797247 -373.1107561031224 0.0444378311866627
2.0927216441579874 87.55915034995985 0.4059462659528301
-0.21108072355905227 457.797003018173 0.17646673823099912
0.7733198303620477 -25.631884523977988 0.0008088802503440979
0.44625633924281893 286.9687497764319 0.013807330860917339
-0.11831200345549586 446.0614244584575 0.14381238254700507
2.694080283960094 -119.9158231544165 0.5579785057625806
1.091176646122287 60.52867080276599 0.03796654697673479
-0.23603184699323165 -290.92092393056294 0.35794522301093085
-0.18286275943905494 381.45631701695424 0.18272780877154457
2.0654641692088527 -244.798639819887 0.32298255642099943
-0.2088211184333879 -96.24741011703111 0.3034825625787018
0.8399835352932814 107.97513515207947 0.003657623854448058
-0.25792799280674816 -145.35800032043346 0.3338975335991086
-0.5866832417909165 -16.512502278600664 0.42786756290166056
1.6135827401214466 -146.3084355834422 0.16655364642706438
-0.13125519962673315 208.8704948139674 0.20182023776603947
-0.4436729240518461 377.68871204108257 0.2874892000221846
-0.33324079087502106 502.5945264625284 0.2143052941243456
0.20020687089127054 -405.551243942194 0.2118362695929067
-0.03113627408436137 -338.0487848973416 0.28868293694618546
1.9473146024836006 -35.38955895435538 0.3243215148515371
-0.007699137056340621 -330.9694773543962 0.27769887452613085
0.27005279162250884 -363.74142191516967 0.1748503964922194
-0.5397435708731217 325.8976410952504 0.33708147133787975
1.0736837587605885 -191.9381177303208 0.00939201147502783
1.1855290688861484 336.6476459759127 0.11240844788309258
-0.2605490187341485 239.33205534699812 0.24635882539897755
0.5609272521794351 184.77341403588218 0.0070331796370278615
0.10206878652300799 -21.259615350075705 0.16299065152487877
0.9025149409326758 358.5782888200938 0.03449351906064854
0.0038415831126838995 -468.80735238456083 0.3049189942648756
0.5942155324304976 71.5631808888154 0.010738206807111239
1.0236862323040106 -232.78603102572276 0.0026826863604963655
0.2273191618088528 -455.0739714201078 0.2124881316806382
0.5579058729982052 108.18331761319075 0.012713272958816411
-0.052208214009345166 -12.043515127146861 0.22138109931978764
0.15810891329796095 -258.3043481534967 0.19466266931625767
0.5540368462511889 417.1010403783637 2.6467462052973318e-05
1.1688105928362014 -211.83129419369845 0.0217094829896522
2.031293680302668 0.48778821337771205 0.3646095859756459
1.5301437401062932 -80.02970161660267 0.14950959898242383
0.4444645092838886 -59.29082242779907 0.055988635178629044
1.3694579911916527 -12.911875935789567 0.10588725751813079
0.15097508392895986 -35.26871546535085 0.1475927447774543
-0.39962607474854017 -100.1463377629131 0.3778282514522372
-0.51943540379419 68.35875128297312 0.3859780700224551
-0.3737460172597091 267.3894305914381 0.28514284292499686
1.8003188215450165 182.2856049932874 0.3162472525804097
1.4210923407200904 -52.18348459757351 0.11582343970701389
0.6063221366214813 -186.61952926162644 0.034576685021695905
2.0170023518954086 -204.63029046341387 0.31312408633802996
0.9415196525292828 132.37111610125055 0.017129781809901674
1.4880769158962608 -140.24100716483616 0.12140410100913925
1.024159198524717 301.8281908446513 0.05609059344904192
1.2615021122751695 304.44488154154294 0.1327438647260766
-0.44262096506555004 68.16785627835304 0.357227882315932
-0.1629602138388987 397.54040835248884 0.1713878162848263
1.5929679697421524 -21.660308036330434 0.1866100455372791
1.9748641231654578 -261.44621280252863 0.28335520613735515
2.368573489209716 -169.0475524681076 0.45024128189364393
1.2205875742274837 196.8598290463009 0.0968200115564866
0.5028161230581998 -154.06407179750852 0.05509947006569928
-0.2815340625344319 289.2083057784455 0.2431628601546476
0.37628948667934226 202.73278557470678 0.03544975031198947
0.6696800289476827 -91.94563717068877 0.013323041906204721
1.1031454169882648 245.28417044725416 0.06901279277392171
-0.23469299766531027 96.21047522188326 0.26929679617066826
1.604685017713171 -201.79296957890364 0.15095259415025328
-0.6317276052999694 321.683888701083 0.37304845457057495
-0.4950069241427888 360.33901440584896 0.3118091347740893
1.4102818927634513 -287.96748460802735 0.06829944349857783
1.2900508805418214 33.1166546975561 0.08850560207388924
0.15447595291992777 -260.88389135716466 0.19668401165657315
-0.463231987438135 -65.49081353668612 0.39387878059858156
-0.17582645713465306 -433.8706545913092 0.36656928076232426
0.21268736431561908 -56.536805036774524 0.12946183899349833
1.3828513868636783 -206.5409528222503 0.07415107203926735
2.2993291478694964 -121.04491196562236 0.4361115645472285
1.0848529040213688 10.836961289441433 0.030358518907635416
0.028963302328849694 -375.72121065735394 0.273430337683845
-0.4164036831339504 -238.24692547629041 0.41319478857268493
0.26879982311790385 208.8411545928792 0.061450699378238285
1.870819167481695 -138.94389709333774 0.2702024958584595
2.0165818151136703 55.674507362362874 0.371131221519811
0.9377665666037807 71.91640262952899 0.011536182502001863
1.2194516443005023 15.569154624143835 0.06411272990129867
1.0838873298761735 24.429719387123782 0.031796225563589096
0.5392134156847062 -476.3401444405762 0.10064055995829431
0.1249038257264552 248.1808644524632 0.09853483694266038
0.22047870119785484 -97.74912945230471 0.13531959810024233
0.7243028380812431 -438.12867495557674 0.04092022475352746
0.3296965227709223 168.6633808504672 0.05136142267038946
0.4685316990504578 -453.4782029798137 0.12039202882303046
1.1406596541445506 227.9408074267444 0.07718587785667662
-0.2781830509496409 -195.5108205241139 0.35290136128216354
2.276184172892589 -165.55815795663852 0.41898373057021293
2.424292281660083 -130.15537693906202 0.476111959757794
-0.05441548121213491 -65.98143968493622 0.23478569926281156
0.5289182950010716 133.6242098103503 0.014725917323632083
-0.12507089999013588 426.1422851849795 0.15064817346565895
0.5260055035589359 -217.70992215990753 0.05881261632043884
0.8891064385706806 370.803931162347 0.033132855720796106
1.8368158937517565 -205.9475458060058 0.24098520487505926
1.7226696569739597 48.84117456074489 0.2545273794325978
1.1257407722168322 67.70703896336511 0.047198756982957835
1.0347259193124543 -174.98893268156212 0.006264070733502215
1.52248252961165 -231.1962868459155 0.11493738835995435
0.05522687449726549 -456.6631158485132 0.2817098450156491
0.9269764936312328 -264.79219147161103 0.00037277366240188493
2.077432045233971 60.71982848550965 0.3947475028104348
1.687417190193745 -154.02602131846027 0.19351605955201157
-0.09055377522012042 -313.8480689933888 0.306668764916043
0.6141671285593759 71.08480747659848 0.008400301228791934
-0.3582156668567172 255.45316872345916 0.28171362439398023
2.210467814337812 -44.36484160719374 0.4206258794092538
-0.1989099281697122 299.1212106003211 0.2078657977917419
0.9824088964450541 369.2179055800625 0.055388243333248384
1.9577466609826917 -225.74893884214157 0.284793209723199
0.925132221471805 -118.33802682800234 0.0010256237640606759
1.2971044489351746 -169.69049762468865 0.05587511457831973
2.0009057554024663 -44.33760955235414 0.3430930218595954
-0.14523655423183912 138.0117716340402 0.22374119998133576
0.059955523224095586 -73.22519066532539 0.1910068845621576
0.772070791463682 -116.80377831294487 0.0038170779241427214
0.03620258527133635 -97.0947401143352 0.2058501189114401
0.25079140450646475 -81.01091017293129 0.1209214817196164
-0.20015670444274902 -12.874960159690204 0.2808055770729366
0.4308661511173273 -338.7436815802131 0.11029439162699586
1.1842884751772116 -115.99544418393856 0.03586524514440537
1.8348824782471593 -284.15929550739526 0.22204163248077063
0.7465097873664632 292.2533739422414 0.004729040150862208
0.1779175998318392 -399.55699146839606 0.2193273665821386
0.08395902371014208 -388.3370187268123 0.254337121189483
0.9231607324809781 200.37154459105284 0.02060731274083731
0.40712265209007104 342.953963085531 0.014764795465656465
1.3747630314005803 188.43379155578043 0.14968975059885853
1.6493296543824136 -327.78764546515686 0.1403473939759062
0.8502046621804533 268.6969095966381 0.01526468218151366
1.2237308611241124 319.0226847077055 0.12221568380007125
-0.3308926361925922 58.547189100829314 0.31617140399511157
0.7703722498085626 -208.6952345090175 0.009110097365228682
1.0270731514555618 147.37541232161482 0.03491677393731683
0.9206846120583463 103.50956124575669 0.011700967500761841
-0.5287427341980944 438.2836831894308 0.30727029668413847
2.363071885942718 -198.79564352594105 0.4425031601715501
1.4991529694600898 -295.1483092401607 0.09449502395156538
-0.40714900212587046 -250.2041100539302 0.4123692440007992
0.692433958659753 182.28413020957055 1.495411490465074e-05
1.4853549139417777 -347.69589485596566 0.08040275414962371
1.308808477047814 -121.4239110780133 0.06691689814382691
-0.6680710031891873 177.58844092520656 0.41684113974469245
1.2996844939163148 -70.76623952539387 0.07285541908114833
1.5629165350039174 -168.39458450967055 0.1426103846972845
-0.47044596959332846 95.82895919897646 0.36169291460963837
1.5964419914564363 193.16535277630942 0.237514480597291
0.8882116683914278 -108.5350067355273 0.00016285344828633155
1.6298188142711758 134.93859886819655 0.23734306479396458
0.4729531967764933 -302.5504540549987 0.08929772794942314
0.9956269762424284 17.876898957704157 0.015235454397790825
0.27872108759274283 320.9789562209113 0.04206889339114208
-0.013879202400223334 212.84375863073058 0.15540796658395098
-0.1322257018454146 -157.65758234283248 0.28723379251319475
-0.17009420948254428 256.80961963896107 0.20617947345810875
-0.571315985137003 362.3149436349445 0.3411104680915959
1.0425308311839836 -105.99602875125731 0.011729018122387856
-0.13103321987107241 262.78412481473356 0.18940271431922867
1.5586070986223877 10.444880052365875 0.1804750545143498
0.014351170390789925 149.92520453087673 0.15855007155430895
1.0052830610277836 173.90854943432203 0.03353245398120059
0.5454339866781823 -378.51621176356576 0.08036600318709103
0.4022264925780741 -449.8620719341134 0.14366678587122222
-0.6599179757026841 293.6101081790173 0.3895538573929752
1.0878213635868788 281.4131252959618 0.07066701135212416
0.614543313203815 -434.5210063981488 0.06937142174702807
-0.6121026996052213 355.4272014864232 0.3582571049005201
0.4428655831957844 -246.03895681610243 0.08842663941085115
0.2074078480998165 87.55361632240033 0.10212277803158049
1.3291398981216627 -52.176634396115674 0.08519419102818424
2.5003369094420815 -108.11901943710916 0.5040617801586501
0.4735563868903534 -135.51816904955723 0.06011189160722692
-0.24729225791442644 -387.7786008779749 0.38327088803927395
-0.6786081252549003 291.5048694534281 0.3968409240343626
1.7376642443300268 -37.50506174311249 0.2404405019016085
0.39481870542574815 255.93055976048527 0.025328482821543073
0.4970782543143488 156.27654100313794 0.017585358023437962
-0.39593107136207106 273.14517337764016 0.2926414994806652
0.5022994995175918 65.60667221047663 0.02590161299395641
1.0042353661171948 -356.7230031450224 2.0834542260535263e-05
-0.4761552810356053 -140.90451016270305 0.4143489276875083
0.6002115342232126 -163.24257589855756 0.03296881161045433
-0.5995331515056739 -184.9331464908061 0.4654224756073994
1.0152658999120374 -71.79639005158754 0.010775105366863488
1.3704555255417967 284.1460597533912 0.16915773443776652
0.19565584555318782 -497.6254581718969 0.2349971797973675
0.7979554783548002 -47.1182052573057 0.00043848082718809985
2.4715896717900634 -132.74162031652935 0.49070754533427335
0.9123899737410588 -359.4788786824913 0.003860477500062087
-0.16314467218784523 -196.83005287035934 0.30850487964231554
-0.1511502791660322 -192.57619286046514 0.3027923769351475
-0.1896212674177452 -221.72393406603084 0.3245683607323435
-0.32485093831725587 444.5010404935766 0.22441072961331684
-0.27069931705133066 -37.325083692098815 0.314390895447954
0.07456197428921152 319.3347180011699 0.10154618898623044
0.8179474963686193 133.96383915477338 0.0031596730913746114
1.9471549342516814 -214.53929421198114 0.2831652204461463
-0.3241150970404477 89.20357882042538 0.30649577831723956
0.5543388529103579 -32.62168139352639 0.026862781894118046
2.0348405619990277 -129.79381519107545 0.3370411265978569
-0.40928686412229204 286.8646722554706 0.29478259886323155
-0.49798425435956417 -121.77095891496879 0.4181577798532578
0.17579969386279892 343.59310494526017 0.0656150478600554
1.8019125287331657 -51.753021381508574 0.26288061646944216
-0.14512936721051117 -241.28719406030092 0.31157623090653286
1.0435954706932034 282.8401734226844 0.05836504187854042
-0.5535732735279875 -212.59561954821493 0.4554948638831568
0.9548577310994784 -245.64458652282042 2.269814746620645e-05
0.384134239655628 62.83772853090568 0.053184889655990365
-0.5919432500731787 406.099975525629 0.3392605250419149
1.3338181763741697 -17.45276027240493 0.09315314101747611
0.27720068823089683 -19.826299674972006 0.09963155338843166
-0.14967162431561776 -70.04894998446622 0.27389850136497895
0.7666257649047901 350.2288260393651 0.01032267208765186
-0.2160633053791794 -34.35148306685289 0.29210716313943685
0.7424128512143915 -46.85226042364354 0.0030310325400482426
1.9593519782375604 -35.55769730952568 0.32897690920493394
-0.14383340416743517 212.36135159907633 0.20599886948658555
-0.2342151788946759 -426.0318794911574 0.38664508822970056
0.10144613584399531 163.182448099746 0.12361041516607892
0.05256484374253512 506.4524385352979 0.07400659346872915
2.4248126434427393 -184.7851704674486 0.46594212870468965
1.2464659433422052 -148.43461610608045 0.04601759904319183
0.2327218921217089 424.1954651339995 0.038819411525274995
1.75205150717493 -153.9059821509598 0.21916469857080703
2.4737305877498326 -94.74312986376344 0.4982597474483337
2.0177478188052635 -234.396862030705 0.3066081799823743
1.1434788154725388 -403.35102341027994 0.004166744250702405
-0.41305169179638124 458.94622393545797 0.2563833393214902
0.2891299890233441 256.94379419270115 0.048629866998006706
0.3094704880870285 195.04691401666219 0.05263703677101762
1.962755383616577 156.37973787983208 0.37287016762723985
1.1001793453515742 323.164102506876 0.08173602838198507
1.3817003798562129 -37.889765105214906 0.10512081095183591
-0.0066755628995113225 367.083091850536 0.11997319744181827
0.4316247770779471 -418.58416446535654 0.1263175252840499
-0.3156320016649709 -36.53653561155079 0.33177251084528436
0.1254986759709269 500.95083435787774 0.054312698718742565
1.920914325414836 73.79423361146235 0.33869255799819104
0.14614160316832892 -460.32442343334213 0.24616182304434114
-0.09536214969052037 -91.41797587058898 0.2571190347028796
1.6407932187401377 61.47012959817562 0.2246666590330213
0.22881319758852348 -510.5029809575187 0.22472323042797143
1.1018087897265918 280.1385190495498 0.07460348795433813
0.8238794156142171 98.56987307529903 0.002230068130793779
0.9965127956691742 -302.5691837720059 0.00010154478661874727
1.0562826838384325 -189.14016818752629 0.007620671153319782
0.5787599903982243 -332.32571617066475 0.06263097868968011
0.5756709246746914 -73.54088804176212 0.02733564839422493
-0.04848842662580177 -473.3818737002497 0.3265085243533211
0.3864092598301041 -135.02449938502525 0.08588491112406703
-0.11049734826999658 108.50018928035422 0.21671710313147782
0.2814924895861448 217.27207243999112 0.056635422089645275
0.4391030176515469 162.360021243789 0.027259522610116785
2.063445798981827 64.68476875231136 0.3904684744506024
-0.013928868943146044 -466.7471786273153 0.31145604670071464
-0.5599425577865954 236.42793276246948 0.36466848793934525
0.6615504213523176 382.3778576343726 0.002374177210117272
1.7206304007984083 -289.0761255590574 0.1758663733283298
1.982660942760648 -19.524918153113504 0.3416137727296246
-0.058805344053092456 41.79194542221887 0.21155728882606448
0.05273746679647151 -459.0241334530248 0.28324944973104055
-0.3421339843550818 220.9669109854931 0.28328506609771503
0.8719036515011396 -130.4302240829121 2.6551392156884843e-05
-0.33028690150451506 -117.8169920801783 0.3555696960181709
-0.5193309179271911 -284.54116206234926 0.4580097687753201
-0.36026333049955045 -170.64861900407124 0.37841234987278566
-0.4389665611808199 -250.8954090482498 0.4237868807677246
0.29952272699912164 229.14718881371164 0.05009057235385988
0.7886829887394833 -437.50343631779856 0.027002412480611627
0.4654295051366619 -321.08239084325055 0.09522709960426193
0.005138310775428256 -128.01010964251861 0.2253670251301861
0.06619749215896431 -473.2875659773362 0.2811836074130062
0.2591202059492972 161.63351480876236 0.07211121151277657
0.5543807844386481 -142.84228629544646 0.04056613522977517
-0.6966962755019155 -74.8367887984503 0.47626357851294543
0.8984110329047046 245.85436965896406 0.02089276503958344
-0.27489315749037035 288.36164481933827 0.2406979627814231
-0.27420050276539054 -229.00196972584416 0.35878872318625954
-0.09739240386542625 -197.13474833102077 0.28248569549989405
1.0379855053462095 322.34573489660954 0.06316420215961745
1.8850116724876014 108.27990977999468 0.33254090342697723
0.17921240407510497 398.6530628576486 0.05582361723274042
1.2826669697138187 -123.72572526860364 0.05919373629100169
0.6397805481572045 324.6916760408867 0.00021511211238319953
1.5524074447293377 42.540756322543416 0.18532450336233677
1.7894001894124323 102.87768630459277 0.2937234293372938
0.11352295522387079 221.10521884972047 0.10765883904776619
1.476297839226411 35.19469591855648 0.15441469084287585
0.6581977020230301 294.3212163605449 0.0002295573935230235
-0.6006826624470667 93.20339302809043 0.4102811374650605
0.31171109919385454 -509.7702947425663 0.19167032858831695
-0.36213722735227527 -91.09123797279591 0.3617729810935572
1.8483679740806085 -157.28887051737075 0.25694305326939215
-0.48430523532196823 263.3285781526388 0.32966558594598555
1.7778692984254512 -26.47484249167769 0.2591268379357862
0.2788369797249126 311.04461273468667 0.0434200593213108
-0.49735877966872977 313.3730321171216 0.32342637520297696
-0.13642820601798067 142.2627905688621 0.21924030291279167
0.1369657561075326 377.8202429613808 0.07111900081785517
0.5593180441086854 344.0746339625417 0.0007866378263591352
0.8858011641397481 -131.3023479478136 9.697978386479456e-06
-0.45826304768148046 349.2625548559954 0.29983867109575146
1.7042455156218337 6.628117820895113 0.23731643754775716
1.8126809640290074 -183.9979664971462 0.23642058508501892
1.0940559218194044 140.4086437544321 0.04985501422716871
1.3945386348786022 -374.8609953104967 0.05019581206866151
0.23389121809939195 -530.7871376102482 0.22740055012302876
0.5641885057804414 145.75076859089518 0.009157020921577413
1.0818633193344374 -12.238556764001828 0.027077742056669105
0.5984306202063918 50.79167605615851 0.011747640721671414
0.11708899226428904 -413.35776775886404 0.2468776060494443
-0.13053346991462078 202.6528045457061 0.2029629841932529
-0.4607066033641827 477.36864660218816 0.2711873323333816
0.17959273659666875 398.6819520578682 0.055717377993302244
1.3908994156547883 163.39343544766075 0.1502888499693616
0.7163643485595996 -322.55226876932807 0.028099291468832024
1.5838522762569716 -117.63344693099634 0.16155322055937255
0.5089429029653625 -15.372800057533595 0.03413337124763792
1.572807831655885 -305.2481458267888 0.11750185138079292
2.3198589793122704 -74.45291579444734 0.4523329596876187
1.5035167904091706 28.28403280223722 0.16322374489063698
0.2006781678131846 419.3551394057761 0.0471640219433361
0.14527117741006124 -478.2891869629614 0.2506928897597563
1.2629449495584513 258.84286283802714 0.12373614454900028
1.5233317601380094 5.3910658472869954 0.16571868702103307
0.3904589628231614 -169.01387623057786 0.09089542757481599
0.3352805492131663 94.8285389267146 0.061370440550174925
0.5913326111707311 325.55989019241656 0.0002228512790111237
0.11866791452052572 0.5946531434937015 0.15189523574354408
0.817994423926754 -276.2546189403767 0.008159244455209531
0.8328629852627583 330.04045725258106 0.018103717594312573
-0.3718763155075258 -196.31894637399427 0.3882282743649604
2.2671302220196345 8.108610852805555 0.4507166656372174
0.026329962692119624 335.05238873530175 0.11491821691625723
0.0601493135198391 -256.1861354078059 0.23312889689677843
1.2932649764821813 -49.778164334854125 0.07457844835490204
0.9431942830194349 -85.25477238320838 0.003021338434165259
-0.6399650003799077 343.2408978875168 0.3714455954302181
0.7367142173395704 40.606266840860485 0.000745284702835311
0.09107759805463056 -463.49531494534654 0.2689676413404959
0.4607524076324905 308.02827108158135 0.01026235550866992
0.4043019614802197 267.46777214709766 0.022354601640372652
1.956227738916123 -77.62669788117586 0.3182135423663995
2.255205615303347 -176.06368822234253 0.4093363114147705
-0.12408918770744926 341.70998567250695 0.16890158466741179
1.247554602755027 145.6368320605419 0.09590753769979193
-0.4067458306835257 443.63621015182287 0.2574186782809626
1.222273416774988 -291.77922312223586 0.022966554211068146
1.1148472596063208 -121.58175009953897 0.02143442811155282
0.47692066709403247 430.73065870229516 0.0022860433416488856
2.1700797900391366 -203.30897847203255 0.372308376429995
-0.05495784748484378 330.16461474069456 0.14527277709101888
1.7027052281225907 -276.05165679915535 0.17186004608566394
1.6523419832977828 192.75233867556574 0.2598279513976795
2.1232747973644903 -19.67952044394906 0.3944425597397821
2.1597259955201435 -49.77262367813006 0.40134882842567665
0.25433821413850843 8.261708788439819 0.10182217438923855
-0.04703305970592375 -244.8769138266543 0.2734431892272788
0.4324484203054375 -438.3932675286069 0.13015993233061982
-0.5994356158551254 -5.531223478766492 0.4300927717287264
0.7305204091100628 -5.483907496757979 0.0022656842014222084
0.9288706140527248 -318.34323106130444 0.0013919682476965412
-0.4233321877481737 394.8213168544538 0.2754059082922734
-0.015440504667176835 184.76204911273192 0.16218922517982143
0.5988900849107592 275.2173898785776 0.0008006869610709098
1.6606296377499354 212.7087707818107 0.2677888186171359
1.5764723384651236 -46.49294778194212 0.17458045224415802
0.20212099577924736 447.8505620549877 0.042770008797192255
1.0698682496451635 -253.27476795816324 0.005305270437584328
2.3941165157618842 16.506255749644765 0.493583954865349
0.631401352786225 245.193312264592 0.00036079331507584626
1.5916964452254259 -80.44423306917611 0.1728461418523142
0.9197307872814404 188.7734812155844 0.01889607691180379
0.876368689340834 -162.81173679219972 0.00019602843180843235
-0.06952686682000275 240.95478295124872 0.17041503047546464
0.5001126412289203 -398.1969461275351 0.09855424114645638
-0.20730009490903645 217.15660324742623 0.23018357032125672
1.1887057078677985 184.71961933160776 0.08428169863265175
0.5656801757329741 63.68988843749537 0.015293714811623279
0.5871615134591801 112.97727410312348 0.00870283582930726
0.8706012447539304 -213.41813995053832 0.0012729383012748798
0.6324135771098947 -377.44968283380564 0.05512434679089229
-0.2594392471139685 -294.0003517351621 0.367476491771297
2.211639665030395 -176.08056372982594 0.3935516290576912
1.2520676531932022 -260.96736222927876 0.03231989285233681
1.1706506106295704 174.58603430735536 0.07688650579718592
1.1260089127588435 312.85005602451236 0.08798279791677027
1.1954123000734935 -345.68171793407714 0.013599005302786136
0.447073285110988 -92.60838611159448 0.06054586142423652
1.1724017492232686 281.8642651092531 0.09720450176462844
-0.24253009295263195 63.402127871039056 0.28004298506395403
-0.6814405401500259 235.96981147777637 0.40951861403650053
1.0727588514420354 -71.19199990401876 0.01924394170141573
1.9662291395682356 41.008865624160194 0.34880618776378336
0.5230103053253208 -301.9898026896863 0.07368108552484094
0.5534660914695166 225.55955517205575 0.0054679130485844945
1.644859033530316 -46.25272400364463 0.20140955025886254
1.7825913964210593 -23.031714538622737 0.2618203010899245
2.240905636688111 -186.22478970546229 0.40205852011714854
0.9042297438859481 307.3775272383359 0.02864323650145649
0.9781566882170085 225.2752631009871 0.034113755527459204
0.6766851749316247 71.60447243588794 0.0028284761954223475
0.006650981470180728 462.38684296088707 0.09651548672295641
-0.10664345442709222 476.7192164194614 0.13298894698657743
1.9351914232240734 -115.03782661414118 0.3013666333499173
-0.4192007839962254 272.20191692151525 0.30208602302388987
1.0783787431893872 142.6979328403313 0.0462487239429344
0.9143116161677098 -84.96464840915922 0.001391083636959299
0.2138140994450859 -34.129335074398796 0.12438940340555525
1.237775502111239 307.4034800449167 0.12481458406779929
1.3115787227202083 -264.24004451707776 0.045495588573168176
0.6349486803858257 207.71917527324376 0.0009135811880794933
-0.41474964415018767 214.50416945429583 0.3135440914773469
-0.24536328605722268 74.56927315292967 0.2785857399414616
1.6928885779107106 -187.25874418096703 0.18808963590391137
-0.3470986671172687 231.5617508192704 0.2828119773720091
0.8525209284648549 272.73944987621894 0.015967357440587908
1.194344154402678 210.26258707978934 0.09079789855946191
0.9384881804388467 -218.4182165806008 1.950861635369848e-05
0.24952957568057088 401.04732078455766 0.03805057526387095
0.18299464792652642 -509.77584172373616 0.24289715923356092
1.3110860522834626 312.69824830758864 0.15286905936881878
-0.5659586074634397 -223.31075984524762 0.46169229039985404
1.1756198850104649 -175.64496728346444 0.026861280409298187
-0.5348194422021042 -121.01269462828589 0.430938402091281
-0.5339385615999523 78.58341397615084 0.38913421381845964
0.30554027372741355 407.31388984405453 0.025591912699675895
1.7865664634283223 125.29874529185099 0.29776452674584797
0.10737148045540867 -64.14827472392255 0.17050562270676
2.0725360580699697 -42.8607684984629 0.3706613336846213
0.8744600924858927 -257.51234234862943 0.0024072344119916364
1.0575995084716725 -332.8866100105744 0.0013614607894040594
0.4171561105870758 267.758662816364 0.020087173688727537
1.6852054445666538 94.42233682720155 0.25011628677033876
1.3855358390033083 -182.0912823454995 0.07927138085687531
0.07839405201732796 -19.160667457819386 0.17160749415309692
2.0080045399468034 -102.27642504620678 0.33283216657867537
0.48991061421329163 99.32569107472432 0.02454532191080323
-0.5159486163344592 209.6296854728963 0.3538758007843168
-0.5497703469653018 -149.75283150107123 0.4418560827140958
0.01612071408723237 -319.4423140475284 0.2654941336029616
0.02940718280035992 279.4770503266151 0.12522388508064938
1.32047253155667 187.81196002688625 0.1295777111789374
0.2880013910449162 139.68111956045755 0.06739074995014592
0.6138978901259247 295.3295600671038 0.00014002836103503105
1.2700016575707942 285.50980372699905 0.13183873333089102
0.8904284230125232 -72.33555428022038 0.0007341615782767581
0.7113274132757359 77.57445039753634 0.0008832518145896804
2.239559495086861 -156.6895632362626 0.4077575129680659
2.6046782014026393 -58.27640046578574 0.5431810755285914
1.7849729087429458 -195.65806464994148 0.22262916313507747
0.1950110431433203 135.00980831856714 0.09707772115995861
-0.46707043478047394 324.44308639776375 0.3090136802080019
-0.19430421569137724 441.4980165388034 0.17363583279921224
0.2878906768767808 179.44157391508952 0.06088891976327805
0.14354580971759723 -122.63432140142413 0.16965130421133745
1.4008025105573358 153.94428763461394 0.1519470496675351
-0.28430146514242616 32.92278763567003 0.3036755260063122
0.949717705118365 -27.59908479274486 0.006318576347137852
0.77068382204257 -406.07775036528847 0.0269546004052456
0.22377503486453487 -500.7990313140257 0.22448524488918142
0.6573518399314626 -271.99357903076725 0.03425847586270866
1.186844545231366 175.18566880427352 0.08197017287449389
1.0535011496351092 -282.09134922543456 0.0027589965583411577
0.5593443880570672 334.11681123899587 0.0009982494566947487
1.0375544411960174 264.4266344111885 0.05387806540598481
-0.04749047062954659 -322.29770049494016 0.29155066323787193
0.6147014511519069 173.00901709294146 0.003035542583988529
-0.15256159330251762 -206.36801714287225 0.30651408782680495
1.9200118620837106 7.066977578108549 0.3232847648587218
1.9401834776999893 -81.76594583251625 0.3109644054541928
-0.727604303925748 94.99015450652769 0.45397157069469574
-0.1696982727215417 314.3278315886056 0.19283485539969394
0.10383056821293757 420.1611104282043 0.07365744262415896
1.6363454650622928 148.4272238583908 0.24309715864373313
-0.1910699497823558 -137.77553612557898 0.30599515065485433
-0.6150079470366178 244.82066226087545 0.3834366506319929
0.36081881786583736 106.52248525301059 0.05264912137488782
0.7801777422692853 323.6252600441263 0.010090123171687981
2.1494158875895435 62.26358493946702 0.420927149654779
2.611681867531754 -65.21797372102066 0.5440157237888227
-0.10883540739967112 -305.025076821355 0.3118558358511959
0.21313987511231947 -452.59951677979797 0.21756206280607568
-0.38556008751383664 -292.62502086011483 0.41345399350981166
-0.5365222581046287 369.66040233466026 0.3259582465196493
1.6982114690776464 176.81513517676353 0.2744869236648981
0.30877673199415767 -454.1521383581543 0.18019190930890808
0.25780630110085445 393.0318886101089 0.03723119699916637
1.216232398093627 -355.87680421842117 0.015778431633115077
1.6230879192021879 223.36558843049102 0.25522573200737714
1.2829893017850174 200.11601201061103 0.11876018690334715
0.439019384046762 -40.42346541532288 0.05452052957644795
1.3037513414281527 -33.281960137270175 0.0806918029330401
0.19534070519220625 -366.01756135002154 0.20465730382987982
-0.06780579670113407 69.73140864076197 0.2086885334161488
0.11070324931377162 -439.6822901475396 0.2555660778242979
1.9600671539710384 19.43818598789767 0.3416241837587492
1.8520407948816022 -8.56041263525185 0.292906292869105
0.06769675685661103 -189.9054047187471 0.21474594260161886
2.1318794014768523 66.23807061063803 0.41553125421975223
-0.095392082169654 -67.16675360721842 0.251486052848091
0.7195899085686386 -337.52455869566694 0.02919295220836532
1.2369775004614942 230.9456388900811 0.10899131376860742
0.9910270209371357 332.5144749239207 0.052045607167347005
1.9248156391883462 -3.010733296380181 0.32287551952407156
-0.6442294200693766 -155.52399953344127 0.47444478354809894
0.12987830035982273 -474.0549950236077 0.2558790677717895
2.548974947693714 -129.767864876546 0.5149808204546762
2.398274515886391 -62.317775503608004 0.48041318811091266
0.2800853687257223 317.6474373775412 0.04220430098533385
0.649726624188413 -168.00215774935987 0.023692500493428893
0.0969034146889235 -527.0488851228415 0.2813856057329883
1.0977045990473153 -350.6944110054435 0.003048702633573655
0.3774182416118319 -144.14942465874577 0.0904457560239717
1.7835761287092533 135.9272044547787 0.2990250586581148
-0.392805441018434 378.1628652309189 0.2670629329587534
1.4196762755749661 -246.6264290008046 0.0782521098929345
-0.0019502529242552136 138.13710542159617 0.1673840179889067
1.2216244484741334 -36.7091879849055 0.0563377263352938
0.9855701296373036 64.86112300218224 0.017902537846087595
0.6452408418648885 -260.84841920339704 0.03549155896050162
-0.24633385063718038 83.45954818440839 0.27691186731657086
1.264161071414602 -343.24108172334115 0.025184356460782646
0.8849986111048871 -268.9963442266027 0.0021791968517258288
1.0515584011429369 -318.2512471081842 0.0014753899362752304
-0.3329983006174873 -396.8629638861488 0.4162858240547771
0.71435553030471 18.637648106822553 0.002393989736383228
0.2697565834074589 -500.05330137662287 0.20600533374967928
-0.06761797263187486 -266.14427315668587 0.2865871799583084
1.2889543033752802 -271.20699481985406 0.039150933867066695
0.30748753546705854 370.72357565789105 0.029377862812397963
1.0332213866312872 192.09257980563018 0.04225023210394385
0.7759916538214513 256.4666038666038 0.005490964288032836
1.0096101769052226 -36.694424558379865 0.012708786527314341
1.309987195563968 217.38233260895402 0.13199571185536685
-0.7283148930162787 161.4272257486009 0.44113112206646593
0.7371229070622447 -354.1673177772607 0.027624440853138317
1.3835627201283833 -43.98449001559948 0.10455331315448968
1.8433240377770812 -163.81120205815745 0.25340267335546507
-0.5555132155525814 347.25104845758756 0.33838568869114644
-0.2624980280021443 -97.72520942835644 0.324914615264137
-0.5030986445698361 275.92643963683304 0.334124690792465
-0.26193552006711573 95.54998663904587 0.2803388830792244
0.11460582193096414 342.9086288014514 0.08409856437253138
-0.3253881932862079 291.8936429685024 0.2601199803199218
0.8226583276411399 -7.773134332096902 7.0683087473322e-05
0.8732496847317082 -400.7635766435302 0.010140255787900185
-0.4165559186495285 -60.473219818081304 0.3755522971883547
-0.0671376063155148 -176.28452600113673 0.2655523073273822
1.5617461489224727 -123.96981047858412 0.1517948989804707
-0.5218902310233635 439.3573512572036 0.3043179517798437
0.3735626689357088 259.9093524629832 0.029026746096881818
1.3379286054298307 -257.00844423152427 0.05325837670438446
-0.4375432075849854 332.27974191934516 0.2955327125067051
0.5101073596297983 -462.6711813716975 0.10779388856403081
-0.416961647097954 435.31382198844165 0.2634489169861157
-0.4988331253282544 -53.868563048519604 0.4043615790548421
-0.5229464177733718 -121.7608717768145 0.4269467484113795
-0.2379204484579156 -171.25056019070513 0.3319664703532391
0.228588223880267 124.51163393891818 0.08815419548962071
0.12667211703968495 15.899497354352775 0.14557883671969457
2.1514707035093608 19.97610453411926 0.41294231275689214
-0.30719221066348745 448.6689549774504 0.21639963614304086
-0.184467338990989 -312.42976772018807 0.34299408151586674
0.8670874680159337 -217.8773249018422 0.0015553362666801903
-0.29089597895540764 -96.1057765173287 0.3355928211378873
1.4047860315048244 -249.91094975901535 0.07318164779217066
2.1073872860091365 -173.88667352622474 0.35507174259483676
0.16871533897385105 -164.27710786638977 0.1692692876547991
0.48550292995612354 -422.4488096899305 0.10822206553864554
0.35330768791220235 431.90535984918915 0.015085181406119561
0.9341358895558649 305.33561053714743 0.03464810649017624
1.7379324264431262 103.57162606252564 0.27336666901084355
0.1722976510194587 208.09353242543216 0.09064522847494715
0.25945225861901955 -443.0161502149878 0.19698530993421948
-0.03193894496885463 -306.1573867820634 0.2816247762963355
0.48116211923034435 -381.33041746024844 0.10160809417754224
1.5326604825804322 -46.661242563235476 0.1577575418294276
0.21313103846048986 -492.99032649229343 0.2269273658457108
0.9208416072488923 -231.18315398296932 0.00012213951704654027
-0.20009495336548766 -40.80168950504719 0.2872442540975946
0.6660717541762555 257.2257892487703 4.513478941376669e-05
0.9763082191636727 -168.99109362325362 0.0020642056716325546
0.8229343075389832 -353.7145898499939 0.013144944338278569
-0.35887172660879785 -246.58582630701767 0.39416321768870644
-0.5078519502072361 -19.862314599639376 0.40048136546905694
-0.28520460182324325 364.2612408212922 0.2271838173309741
0.7801314148410563 -246.2762312581965 0.010564160608236258
1.8646576430462674 -232.9997913167707 0.2458503284562408
-0.4192600303575538 439.08866171855516 0.26349171166637086
2.12009022232613 -185.54690819902254 0.35733031575576096
0.020290648784158316 -84.08888126599669 0.2091677909938871
-0.4341352000904232 421.25775029044644 0.2735889741808072
1.60954680322838 -249.33763951730975 0.14247609860008598
0.899773545395786 -113.68383042064511 0.0003258679035742571
0.9306199047603563 -287.02750329718754 0.0006261660000199232
-0.44104828131921564 378.1695866758263 0.28633276665743645
0.5789160914362872 -472.32849580343077 0.08693764906178125
-0.469426340968523 366.0829848777381 0.30039228841084004
0.8521027048232221 51.42323720437946 0.0022798164207295255
0.2737230421821286 -488.48750702948814 0.20177538991519514
2.435389720323351 -115.72682573552817 0.48236724010794346
0.29491165619702464 83.96303469231145 0.0748878290890619
1.0756642096975875 -397.76769041991906 0.0006157046097631972
2.102845466026623 108.69756294594458 0.4139707626887963
0.717414221375843 -151.80315891167368 0.011569075588033691
0.9633125763187802 203.37670307853966 0.02838432936247216
1.0979118335467217 -127.68092259381746 0.01799230595615062
0.20291186202848666 356.16011531710444 0.056083651405019176
1.8685563710127842 112.62000403810941 0.3271195938766537
0.1997037771846415 -130.28759383208808 0.1500001352071235
1.2665641011399493 -67.26241712361997 0.06383641343597046
0.2714463744130602 333.94519203796983 0.04200881999254661
2.090307078310798 -164.745735817458 0.35057635080647503
0.5422677506349853 231.54195960439642 0.006189416092849966
-0.6021179202549142 -53.304405014584745 0.4406065955254882
1.4574025914062154 241.11363850042687 0.19327669860740898
0.652723527312151 19.48532784022541 0.007466236646804351
-0.07509340982040702 138.1928613179789 0.19584745874646572
0.19244397285521897 -51.22399029968892 0.13569356583893
1.7452614643081985 72.36536673590183 0.26905077864642435
1.3547008564759084 -361.25558141630745 0.04230313815609411
-0.13365378193035216 -235.56626595714363 0.305741684482405
0.19858518302940054 480.2874371219625 0.039180379026659044
1.5749834417639368 -208.4440720953222 0.1384854468937244
-0.02391978322650734 56.451091141198845 0.19438366192141343
-0.6448011476702646 308.28827411868383 0.3808217357835094
-0.5604813938637757 391.17993669119755 0.33042390138781663
1.443820679156761 -156.28299477408785 0.1028868083132307
-0.21572785534144112 87.85378095954036 0.26364558856975484
0.19331083238247015 355.85352236332926 0.058730937088416604
0.24744091775314736 -147.12681882035577 0.1359426237533879
-0.3165544755560882 65.87118200729412 0.3088571736313659
1.3615061177827104 -354.5658436128076 0.044880209652961016
0.7896647299950437 -101.02052271262778 0.002055310522937648
0.5029498307890918 359.47049260135793 0.003276976825044955
1.9782073765920976 144.53043881794815 0.3760746249068415
2.0756988746683156 115.74838812752932 0.40570959975650706
2.3971537867792367 -158.91032023068794 0.46177050216013626
1.3111089637583506 11.23679733807694 0.09119056616562125
1.2625157616852898 -31.376179493541258 0.06864888578755696
0.5044958397514105 -396.37539518625863 0.09675487067208907
0.060759321766590935 466.92325793561736 0.07847227703758404
0.1863624438495458 36.77484090124335 0.11952468064491575
0.6463116343027024 382.2467675894501 0.0015443678316278994
-0.1946651031065726 -263.1446764267018 0.33588208466282776
0.043210954030273196 347.6544853028922 0.10658190785939385
-0.09364076082672379 -22.622057367157254 0.2404155235338405
1.2380918913911028 -162.68727187589275 0.0419879947672102
-0.34739033713254774 56.92713548716267 0.3230028175351356
-0.15386577761788145 71.6066117802767 0.2426275544998138
2.4633904692188766 -11.694653099177685 0.5098548604078641
-0.3459446739775634 182.16566666211452 0.29376718294126514
1.0461786759488212 -181.12339101490335 0.007050796419920365
2.059146803086005 -199.75363854624396 0.33071494147489733
0.9482108917042005 64.20144134249063 0.012326233388713673
0.9476487250386905 283.51819163839957 0.03483280864409082
-0.7101743142332695 159.11118992061665 0.4353509358765634
2.6490240186155125 -110.75764806742433 0.5470620110686196
2.298062235224438 -151.0092916990087 0.4296365152355541
-0.47237857956935553 32.29749557401624 0.376284863406163
-0.43650026117706825 386.9738319468503 0.2824825730694162
1.30664474197125 141.12135779223706 0.11504842146695085
1.1449833443876545 -135.04285153776829 0.025505104252560508
0.2069985431504 -330.9700447591283 0.19202651645955565
0.22059662038599637 -153.8523666959406 0.14730332452605893
-0.14227579703659732 -447.76730482941474 0.3569202194516329
0.4502095877215 455.8056483308312 0.003056484976326268
-0.44920514180255233 -265.9869512996613 0.43043486239234924
-0.6171505859361198 -154.73710931332562 0.46545096432111416
0.14171049249090917 -350.53530529677477 0.22241876037550978
0.44244350924247033 -283.50362402389794 0.09561065602423287
1.3550969628059246 -309.62960319537467 0.049794392914737765
1.4482528551301315 -249.12205948602258 0.08670383105209656
-0.18791818507657831 -174.5755696029044 0.3131730176058492
1.7688745063976985 34.419748957000365 0.2696842908747759
0.11303986780039388 -103.74892934614536 0.17720191601334867
2.614153221516487 -77.01252615751696 0.5427868113262205
1.370679398370245 -285.1870649518016 0.057632264428417644
0.7350310269162419 -202.6087802366282 0.013169358064856312
0.0657372595018284 -115.63468482938481 0.19842423710845725
1.4160419594133795 134.94626540066247 0.15353128585682543
0.1356255856754658 200.9266132854658 0.1041304071308325
0.7665010152814595 86.54309728098815 5.689696911974958e-05
0.1840032036041871 -91.04359068202876 0.14735129244951325
2.347648339499848 -201.37610125677605 0.43669181551012903
0.016413247894688898 32.46768763287787 0.18402952422963723
0.5429994834162 182.58576380127033 0.009134164658607112
0.4562150373390237 -81.61839562105797 0.056313843866177715
-0.5868620354463252 -193.1753312245985 0.46282034123873944
0.9699230211130603 -186.9624715973461 0.0012303112834973348
-0.5132590991239229 440.0115257636187 0.3007534402338911
1.1010293394010506 -92.9205109845708 0.02193087830387462
-0.01028261839208322 126.97591027515148 0.1730873233052353
0.431670114887186 -393.3027573802042 0.12107312654469814
-0.09544597435122726 -316.9111942543816 0.309300005248882
0.44796394355638425 -4.370534138492985 0.04684437420340791
0.017970982609690878 -311.37102630048423 0.26287599082273183
0.7590911855383657 -359.32688884244646 0.02400747466238276
2.081909191954728 -189.3208504226771 0.3418720043712436
0.9300317769610422 -27.138221358495798 0.004569610376547662
-0.03987626116503107 -12.907034810130313 0.21666301526895174
0.25029111926400427 483.7890522973462 0.027691338678970844
2.058567482171605 -226.43057116939207 0.3244543980764033
1.4984917247570395 -51.78283272763025 0.1438245144085821
0.3094657274066783 417.0982047404566 0.02379700060447433
0.15492173312277135 -443.52631293770827 0.23873309263533854
-0.006508256996661355 -291.6711012020793 0.2680990331241981
0.17071601330278252 -514.2453382434783 0.2488604973533433
1.999140433121376 -193.3567756326624 0.30866732962295057
1.2592440510367793 -26.91333847595206 0.06845106438933155
-0.2238257033441775 35.92946314870062 0.27894331666641553
0.9411119118682238 282.6183879367818 0.033305621998024997
0.44863739749447884 273.33018951343365 0.014604804491641555
-0.28191364086488524 401.4542135033936 0.21724953878339137
-0.5334399430294581 174.69783731130008 0.368187402390013
0.7389985855984078 -346.81640683744615 0.02642773378073896
-0.6251663324663344 148.04268615625324 0.4076425617312945
1.0406530673962853 224.76915512465337 0.048730411669500165
0.4070988195241725 -197.24607726694018 0.09081506425834006
-0.6893507711994207 103.89530437525775 0.43922238110190787
0.4174214670083103 -159.846183940122 0.08069325686148485
0.34334852101171376 -494.5620546953026 0.17587829197352806
-0.14179719283960146 -192.34793292357807 0.29903710686645585
0.7884248060614327 -12.211539948717814 0.00020494101531105002
1.1432105292965578 -221.57328169965086 0.016536611837425476
-0.5508217923292054 366.20427017857185 0.33230490316486166
-0.511069970897728 411.119141560633 0.3065196554973447
1.2109840771287563 69.86546610830032 0.0707683624386132
1.2268730179964 -22.310630304019696 0.06004174020995966
0.4310683306834584 -376.22062386879674 0.11778864765577617
1.8672569584702494 22.126316914679364 0.3059917570097364
0.0806026352947703 -16.159119831492717 0.1700850414788741
0.5010193998487178 -263.8589778019256 0.07363725885828187
0.20694307515358523 -499.49043870893183 0.2309119560291066
1.3011456515675877 116.85114977719547 0.10828182486126911
2.742144253391336 -116.78347199885775 0.5712718278571891
0.6173111026489695 -384.4255007130892 0.06031983028150642
-0.0028977687220433923 -391.19403789871285 0.2897238651593914
0.634951092204018 207.7521822495928 0.0009127773135532778
-0.054751101081584874 -12.852433009555625 0.2225837358419957
0.8159175925900233 -315.14867590759366 0.011094915774543771
-0.6750251520540811 128.00618968841957 0.42941720457307586
2.5903601791075186 -58.07143087331059 0.5391728409835655
0.7527375118384252 213.31847416885887 0.0019749595913224204
-0.358501065395736 57.897188077443616 0.3271198970140683
0.1792742551986607 -455.571284303294 0.2317806906849918
0.7137298850626042 -60.05838347085887 0.0059825158829232535
0.30556418022467 -380.83885490130285 0.16500307442722864
-0.5657100183658119 13.423538291948148 0.41433345518349884
2.098543014526319 55.035452161135595 0.40122759014840764
1.0499516657200678 140.97241328427276 0.03921911465896206
1.9288875781469816 -105.9045873345018 0.3009702487405465
-0.19931461591755117 49.39459413775273 0.26601467002894547
1.444020086298939 -131.39849143727469 0.1078538399776359
0.3038608866524468 -116.08984821969892 0.10951727900998735
0.5189245925800767 279.43823347249474 0.005767139689576525
1.8460226025567839 63.8988031582619 0.3071829174285105
1.362411061299244 -82.21266141876885 0.0902387816589321
-0.09333055611740226 -496.78317437969093 0.3490986453766063
0.21179806904553589 -49.32007664419865 0.1282724054927139
1.1146291081970556 180.0649550853591 0.06149601719251698
-0.0385458898340455 -473.6492802541296 0.32268698791334044
-0.45845829194534876 -114.73269376876425 0.4025407590888557
1.1002602014109792 -208.08799434858054 0.011527268967247269
0.12855440786312478 -98.73778539685406 0.17008153443049995
0.28409467884972583 -378.94322786005296 0.17283395963239984
0.658684381865013 25.633349869193694 0.006494000076884322
0.5452143838966119 -398.38094880216676 0.08402376382538575
1.3378164362126832 146.32697732727183 0.12715105955886452
-0.17403103927999375 -22.59441917421509 0.2726224224424505
1.663946176077441 166.35800799013305 0.2583371302715034
0.5169219810268453 -83.1725792763994 0.041226662833111605
1.5911092645730636 -283.13763226655476 0.12857458522625606
2.216968211803885 35.484611325280866 0.4390450448562051
1.7071572890440956 -24.843356537178465 0.2311660411622623
0.972657358006668 343.2116332995839 0.04892488779773324
-0.615947469785922 136.43964559307904 0.40674983804288456
2.030628820622219 74.60360503112304 0.3804763780163216
0.3356575065581784 -392.897398793638 0.1562162569171651
1.2049055950521186 59.78600275336942 0.06729215261635386
-0.1947818352249091 -289.4836600001609 0.34183545200642657
-0.41135032813591194 -226.7529592992633 0.4089995083632961
-0.12159506908179318 -471.28426397470116 0.3542436267243941
0.9052301326299943 -222.01101632188875 0.0003027610141455621
0.6350981192640173 -75.39611853410042 0.017028746175275247
0.10054260319924624 242.2863168210671 0.10789224530084919
0.7057100548313198 -125.95310366232593 0.011141816766878837
2.2123583182767357 -194.0807858745987 0.38998409792081135
0.6939478164506028 272.74053665707754 0.0008688096034035471
2.0350236935671493 -262.5478501260366 0.3069761554564251
-0.5769292907599228 293.06152174859346 0.35864995625419144
0.48428864058865084 -64.16619031654182 0.046444943037781516
-0.6621325449061476 125.41760548862408 0.4254338296073339
0.33923237316658406 -446.2310819510917 0.1666489274892585
-0.2765393805688078 112.70323434708052 0.2821923153994238
-0.4850659814739147 130.1095492701511 0.3596906854545377
1.3564510740783151 -55.20652445700131 0.0933856684111937
-0.25209032715890034 105.13063717715261 0.27418425859855633
1.9776569006051503 -49.204984457192154 0.33301227730219995
1.170016212696421 -235.90301020245624 0.019516201118224556
2.5438436095208967 -158.42061753415493 0.508421299915506
-0.4551603128616638 -258.810120703427 0.4310573419783616
-0.47842449617631416 300.1458725283077 0.3190218672161792
1.5740532760834525 82.52339609985756 0.20297535640352388
0.6029031720941742 229.5387666558887 0.0017778552746745857
-0.10599696612950826 378.59154620002414 0.15385679764332919
2.132473811879965 103.39977096484256 0.42337281701176505
0.7709802684993701 389.30371306645293 0.013922175864380801
0.14731987665144808 358.0371838734379 0.07145279000296968
1.5969231933414128 -146.95372346239918 0.16004914673012993
0.9678598580667632 164.77421224396892 0.024927922936453267
-0.15797867648974118 503.9061875971777 0.14607349456213994
1.592727497213075 222.16707885021265 0.2427737149269466
-0.4328116837260329 211.85559524966902 0.3212328827615267
1.2973566915284616 -174.45956815026057 0.0552030085873346
0.17921141359708692 -526.5979899920602 0.24832967454440927
0.9172587931053742 -316.34675546907556 0.0019137260928698409
0.5244150424242391 -417.70116660492306 0.09428053818528459
-0.4345213510670021 339.5684618883861 0.29265220346619814
2.095818358730271 -107.51537227924695 0.3652970915347752
0.9417149429215261 264.44400326292134 0.031205680320255235
-0.11322411915242514 -12.862667392423532 0.24599463950535871
1.4315260340304097 84.27394475977735 0.1483020162747396
2.2929219823582896 -44.09325362915649 0.44919118524483154
0.6823084111458235 33.53949129687862 0.004007284293316196
0.5293665872157989 -12.681433260074186 0.02952256569493779
-0.250745084837139 440.58940312716857 0.19588269917839976
-0.194794837024448 358.69744656915793 0.1925741647070944
-0.22967955071034174 374.6100697835391 0.20269105204955717
-0.38594424267573785 78.58393810970904 0.3331224979746746
0.720938637416096 25.113801595345308 0.0018116304201697432
-0.27058502262035045 162.95683801928055 0.26815251473061175
0.5016112337686895 24.84042041146256 0.03074493934869105
2.0545885177032988 -90.22574168102591 0.3534595455698531
-0.4861086829291339 408.977496517659 0.29713437164997114
1.652095277367102 -307.69730401886073 0.14569243005954827
0.6573964369414915 416.23450564667155 0.003393601822981344
1.1488881699767162 111.23675035024894 0.059917365340152344
0.0190506267972258 -348.03133282307203 0.2709652593732522
0.2067280268634677 255.9733235864718 0.07140762043757476
1.1069153053632845 -107.95705900541498 0.021430600854624587
0.70635429738706 292.01389082214985 0.001937116719835409
-0.29730319735468425 520.0333782999005 0.19605425603059884
0.9431888273210176 377.4776401911397 0.046525098967862416
-0.04217339319624591 135.97980178123578 0.1834404192546403
0.38266869425372896 333.4802131280122 0.019468989429670472
1.7124593836544941 -322.65928417254884 0.16521003359156877
1.5982242142061824 -66.17628286808485 0.17858285903887194
-0.5945799074381695 324.9490935231422 0.35832240129592013
0.401623937843536 -49.99130596860431 0.06638206470175183
1.815394309951324 168.569590460786 0.31903698724511614
0.187371594831787 -440.63852835502195 0.22507502170396257
2.2163575122928645 -77.77070177742144 0.41584094561970036
0.35675969628349424 -376.0181129658383 0.14463003970360067
1.0955611967139889 -399.3862976769098 0.0013322478108557993
-0.21596221697348383 -92.06992913581274 0.3053462488595295
0.9874523211104573 108.32906177904783 0.02251141458089745
2.3023694817279896 -97.79300080000422 0.4417973419203168
1.4942903248905066 -47.61661947184996 0.1431636183230258
0.2086325906717028 302.4702931730019 0.06307584361931914
0.34151324057741994 435.1684854488208 0.016586592548766554
0.9641107477477575 -218.3745789994514 0.0004099198157179709
-0.38639110726036785 -224.92202433417424 0.3996069765985683
0.007995438332042748 416.63248451383254 0.10494154075120622
-0.1629302356218867 -297.3458322990793 0.3312736829205314
0.3041374456077366 310.59445579353917 0.03757613392472747
2.353246411928037 -53.48190777967346 0.4674743853189498
1.3469400493832822 -227.89907279146666 0.06023724456907261
0.10198006854728525 117.16714194239682 0.13303310776669475
2.4226543977136865 -45.681512929642736 0.491213155687033
-0.6396890839458649 -129.08700449428812 0.46796292258189615
0.7614857160418103 177.25314757236515 0.0013640919079764323
-0.5911823100147866 141.4549012346008 0.39672747069929126
1.3288262009707121 59.18702747389864 0.1063041885923095
0.7979618198414069 265.9597064500625 0.008261585991792816
0.44017791165874076 -17.603233350654932 0.05075776033760361
0.3665931310651067 28.312205762643202 0.06341573061320115
2.0281079646841818 38.681719913434335 0.3717539570529825
0.9756815229267104 -145.8023953640128 0.002843958432073905
0.40205978372983364 -78.11510637618113 0.0710035362621162
-0.3046951773728178 -68.43455977445757 0.33471481033768613
-0.10580400917406341 -33.75531159162779 0.2478829688856139
1.3864126212016983 -203.85974775316345 0.07568998403484176
1.4822394682473836 -287.1368875479048 0.0905143110081102
-0.5585829320419442 410.3227430169952 0.3253547794576869
1.7923166317437478 191.7980992944581 0.3152735624033022
0.7937777642083828 -36.18027160327313 0.00038414263966347184
0.9680321058276744 136.4680867142605 0.02196251488066832
2.2345794643061847 -82.44488459110926 0.42133305865512916
0.5025038984393553 -475.6255911645236 0.11299968461985264
-0.22562391415957528 -78.8063127673745 0.30612080671057623
0.5328876259656616 325.51352567183915 0.0025970424182628097
-0.17395457992528085 233.70130417380722 0.21304177551246434
0.06018756201392561 259.6937398712847 0.1183818840163954
0.39159061377052073 111.87871026970367 0.0441147204101771
1.7358025007267976 -120.39966509259489 0.22044273115655302
1.488193863778979 -105.8128577114557 0.12858682078447742
0.26535190248207874 86.90859423063512 0.08343407166996801
1.8991240432225516 131.2548714083406 0.3431553778803075
-0.2449292135519443 58.35786935418378 0.28216882103513985
0.7235180149264269 -381.7020751310641 0.0337240408930289
0.31186764011475065 330.62606140942864 0.03331473406922367
2.0316002337306536 102.003089162185 0.38672275574056525
2.2584756289299763 -57.23019451143716 0.4347966607444551
1.6442671969657268 -163.17633532409621 0.1746005818374068
0.7534400837164046 -33.69140219643987 0.0018985467155681595
-0.4406776941263511 368.636539219131 0.28838897002871183
0.3745846440410705 -62.85763165366899 0.0765684741286259
1.4035222790829665 -159.60826314114667 0.08901153714734361
1.5251165258137196 -173.51866999932196 0.12772854185998395
1.600641276041556 -96.04938369477702 0.1728017166923219
1.1684158561349003 -153.6303205478725 0.027954673993372012
1.5348081365245114 -35.273663801991006 0.16108527714469612
1.2113416792978444 -339.18048837231413 0.01651369804724963
1.8076888461693283 -151.44091940175167 0.2419944142808421
0.1885533752390105 75.80491803771633 0.11085866734064885
1.7644865543580452 -177.42806117239678 0.21867770981319817
-0.45423993398279344 -137.3889982581867 0.40576656917161674
1.24775900025105 74.5338951507432 0.08274234287858998
1.4362747021883513 -165.72025904470416 0.09853466016257494
1.7429249028568814 -28.121593478447153 0.2447330554241193
0.1617332134279036 434.9165911289275 0.05487036987558776
1.7246705473453978 -23.977384127015284 0.23838074722293287
1.007221587984082 -42.632763680338826 0.011923901548703115
0.5210427153872375 -209.69925887208723 0.05889795575080868
1.1635594803864888 259.69973642346986 0.0901269204618406
1.0503706848601446 -425.06941035418436 3.355301246615441e-07
0.3264772521864714 -517.1795307339639 0.18756590333687598
-0.3187133605672337 -181.28614344788542 0.36515277055283507
-0.023260037938613864 459.4003660477299 0.10712519176202842
-0.6377925458774063 334.14413583493445 0.37261068399537295
1.6217596101582556 -42.059053724024466 0.1932592205047751
-0.5504232679660392 181.54776790789708 0.37306883272378266
-0.40221210227221227 404.40549210697975 0.26472868230812735
0.15916692173248514 314.63302736884 0.07543719605869403
1.5974027902326997 11.17941379536228 0.1958384753257915
1.4051547947866354 -253.6223217416058 0.07265012860305081
0.11001751925348668 -338.6274128970746 0.23232612865821933
-0.028351610891686252 -345.6933502548667 0.28934093876210126
-0.001444668478187583 362.324473438768 0.1191027202856387
1.1481504132759062 -190.11607041921832 0.0203135784255855
0.26130943330658374 352.4086513368011 0.04187072704679643
0.7251401439664054 277.5690311020294 0.002541308534385912
0.4273624596924186 246.82938087563457 0.020418527794452437
0.997685395934446 -155.88456413916327 0.0040003568403639365
1.6580473583241047 -93.94159027576922 0.1956865894894006
0.9120447883113798 -170.35425344748523 2.8289885222414837e-05
-0.13319247506151477 462.64210854771056 0.14576467930721235
-0.5105797833406216 -246.54448932801944 0.44764888480856446
-0.11979695521351486 -111.7480979299603 0.271632822681273
1.8979621910303253 -135.03571530622878 0.2819545994618409
-0.47980216429361683 26.414072023497738 0.38031991660202796
-0.13259799707056852 177.3700278860057 0.2096021218692622
-0.029331558610137365 -289.3433744966438 0.2766864424520163
0.18130709438731663 -195.19440348790425 0.1713324940078471
1.0554665198067574 28.719701243897816 0.02656955975021246
0.21796776479884983 -38.495020133853586 0.12381210785667116
-0.283687799293994 484.8174029732313 0.1987482586404451
-0.17384348614610157 -35.47854091256386 0.2755379198242071
0.8926699100980753 131.67899218331524 0.010219270095376378
0.5636669232645841 -279.7651154535529 0.05836654165869198
1.543855345955676 152.06458811377695 0.207007550833594
1.7496521200578863 -243.84848370431257 0.19748953810715203
0.7634335136341641 254.08121787514335 0.0042976256983721355
0.0006874895519825008 -345.8565048903194 0.2778012550890698
0.9214573690781758 -258.7448356465112 0.00042215369586410287
0.48831248067741706 -424.8300960675239 0.10773427768925642
-0.16965951918155575 -203.4478413418026 0.31258441954023436
0.2734614504004884 -512.1234847733313 0.2073152672642441
-0.10047529622599671 -9.942308842775333 0.24020433808545094
0.6901472502756081 60.33428814196952 0.0023940185289791026
1.101742967904043 -1.5995075672618668 0.032374091366127906
0.09698213930549748 -16.660974744995997 0.1639137247586811
0.9023705026448028 283.17632552469854 0.025541631495470746
1.6387966557515259 -124.17209385848946 0.18126727456947028
0.5134547522077841 -353.70992085306887 0.08585854287315703
1.1349309882600702 -349.8780874666022 0.006135945072563449
1.440121085991709 247.76839466600143 0.1880097380985882
0.7016996602330225 321.64808964683675 0.0026763859327619856
0.7738448622742908 -209.76568275408994 0.008781609526798727
-0.1719539315421671 432.3103065719289 0.16708305573465929
0.5220572042378568 -427.04001556342104 0.09683452902941764
-0.1882205407319808 -437.4347899034989 0.37200496474751704
-0.5845648247824963 -225.54033475672634 0.46824920179396656
0.4512525732413113 -419.94490855418695 0.11961902108318784
1.2994713412100134 120.61844591493139 0.10845733301762615
2.096254761831089 -168.98051794914034 0.3519104894830423
0.7042570684465179 24.36139218278288 0.0028190683969803623
0.3388922487321 52.362119427426705 0.06733414969375925
1.9883606155645805 -265.7254119077779 0.2877428164890379
1.495771291094836 107.24283659779258 0.1778951374901685
-0.1854914191302135 -345.88773618072224 0.3508425302055145
0.0742779130170318 -444.6357894723895 0.2713086403288209
-0.47087176414123805 -144.5586284292972 0.413221724997657
0.8573444069391432 -361.61784777492505 0.009321682593833298
-0.2489973617786051 224.30425845301488 0.24522537212609055
-0.04004209320460761 61.294423775836776 0.19963238923821489
0.8864413231093542 277.63277689482845 0.022027184325074667
0.17505944270462637 -123.11787046702278 0.15772033711883676
2.49386985229322 -100.50864176283892 0.5034341549050907
0.19206767120556978 477.9093086477901 0.041016775797782984
0.4163708709946834 -179.9561354171841 0.08466240828112986
0.31949334652244055 -460.44891044305615 0.17744853835352306
-0.4312835063645792 205.27396232950707 0.32212992611218033
-0.35818923121167245 389.36165391688473 0.25058410610273757
0.049208733054593945 -470.6961520838663 0.28735573532623226
-0.4361792710344814 172.62102729147148 0.3314293415603616
0.4916202823870228 -30.335249269782025 0.039970324789832465
-0.070538810432907 240.3063496540742 0.17094990622685607
1.2037908791588146 186.4797456003123 0.0893951536508228
0.30049444534867287 -456.09705934720387 0.18385957093292013
0.9826443289525237 -210.70209296163722 0.0011848638457840793
1.2604844777616393 234.68856228225536 0.11790468416994454
1.71920650128283 -213.2438984319532 0.19249727104530573
-0.323643047585756 -414.0103684955159 0.4164989575943849
-0.508566165613066 116.52447018685837 0.37153027692351054
-0.5391950736529982 318.8971490175368 0.33844106462807655
-0.10888216631441072 432.8164337822774 0.14316721998128645
0.11667778752125602 -487.38414988262764 0.2642704892450493
1.4600218150908228 -253.6413635883436 0.08962301246598839
1.796115971357047 156.31923714330424 0.30866212543745986
-0.6542980881351763 -147.0139245092904 0.4761039024965274
0.8046545522654585 21.56320523887223 6.095433519260347e-05
-0.43190635817379025 332.0980066104148 0.29333641476363154
0.3118911354540621 472.136833253503 0.01787476838558843
-0.3705248704162311 267.81324529110975 0.2837608599418048
0.5760432930018964 -98.23026121089083 0.030131902132982488
-0.24057174509712642 -165.32435289630382 0.3316598608205845
0.16858507561558067 -513.0483680196824 0.24943630830434174
-0.1911030150736276 349.59866095514394 0.19319961177981937
-0.3578515155760704 71.78175606583773 0.32372070831505945
0.26961981059251716 2.7119791031162777 0.09780455594703454
1.3111946375639338 -261.1095152168388 0.04584820343306454
0.765800564035735 346.41019866220734 0.009950250838013323
1.1730464545027297 241.0608139775045 0.08969805357924693
-0.4482037029610635 246.8401791756238 0.3193066999430891
-0.3018549007590411 469.713239483194 0.2094159633396734
-0.14086762270550213 -136.76028591059662 0.2858435669417769
1.0405451665266483 -274.8230411785936 0.002223400392706182
2.381151706182078 -35.05018633032546 0.4799988926942585
-0.4224760528253586 -30.115542804388838 0.37117198128917767
-0.18143649834608966 32.62365976616752 0.2627536454597549
2.0648222746024567 95.7883954400869 0.3975735417157239
2.538588421291447 -48.10014842959873 0.5259326993797414
-0.5661866007280428 196.04945516662497 0.37581414843652783
0.02163686175936197 -413.5090214390151 0.28511337984938706
0.2070110345850671 -268.98564728699546 0.177962611494184
1.1486384968305654 -131.09353857059466 0.026644850523928714
1.1744920778832806 16.449007049903912 0.05203704228304575
0.44088048470694363 308.7398873720406 0.012793744578231273
0.4018874486855468 257.4555469464739 0.023845146526090922
1.6087451698358917 150.09989343935274 0.2324286683549233
0.7248606549060712 295.34956451430253 0.0032018648639272292
0.13144976625245708 489.9604430685008 0.05442643065602913
1.3414576940746181 165.80551276151846 0.13254980966883145
0.19324301917512865 246.9387251069818 0.07701866217173005
0.43530667282407176 315.1100051868149 0.013051900441423465
-0.09830398842414956 265.19742197136884 0.17609496780060957
1.8824211444880452 -265.17070063201027 0.24548388910514013
0.35281307300871156 76.7798517627183 0.059421022113469474
1.0973283254467046 -222.68816461277413 0.010087389044552485
-0.03940546529039446 -365.33571325325386 0.29826021019044613
0.007644830164755145 253.70723560208467 0.13853927335978414
0.23396642232598497 477.3212848190699 0.031774844646961516
0.22404087393747485 -109.41292607070972 0.13649302305392175
0.6557237270674363 -217.10712695912412 0.027984850508757292
1.3237381809909865 -81.95734142368121 0.07814936621683811
1.3358817012992488 126.46808457156851 0.12234331665904061
0.0017512293997560269 130.97517322048918 0.16755923983037313
0.547957207745662 118.78729415824284 0.013236255045431144
0.3644507585472365 315.7259565986161 0.02451261428755594
-0.588510367038851 -198.85888422183916 0.46445440921087516
0.49052629660163527 37.7176352043781 0.03149456093950999
1.0904909085694157 -399.22798096768884 0.0011177126461726183
0.3639444971692434 -105.18917371956076 0.08751694345410402
0.4592235990240876 -32.96101404430169 0.04818008391716269
0.48940186826008114 34.15953435954907 0.03216399623410268
1.9430330068583432 45.17876161281322 0.34081820266170515
-0.1389539267544846 354.16065810289774 0.17184236682541892
0.3087767024499255 -14.6910331781786 0.08835484942165726
1.122640937548501 -236.50310784657228 0.01230607509294642
2.4085336844876863 -6.107454402124404 0.49398654368835393
0.016903730419550844 -142.521483194935 0.22403231782321978
2.091312182548114 -1.126790634228655 0.3866629682996289
1.8195744117049404 -149.8759426322419 0.2471237365349082
-0.484600469335645 249.7661876107337 0.33284033308862965
0.02181977109886546 474.6441853198937 0.08927138484755384
-0.015066794980724385 -394.4093693333449 0.2953013994107758
1.058709970260069 -381.9504948338851 0.00040077802596198806
-0.002839219754407707 195.5676049143541 0.155026498186564
1.8552029649472466 -135.23701878374942 0.26481227782203853
0.27792484410394414 -281.84278381904375 0.15367071695589088
0.4439361223589464 330.25984780154056 0.010749286594660158
-0.06160737570538399 125.11363417663802 0.19352747563238254
-0.5796494004659477 126.9798552783642 0.39558641829406543
-0.09034309329126888 440.2138272433889 0.1347709525652276
0.42143244374928757 -434.4475697263572 0.1333234234910648
0.6341885696205727 304.7370038854972 1.6516037386520206e-05
-0.5816326464156921 -40.81663785360638 0.4310267082057544
1.8020318456659574 -76.1345935157496 0.2572555658008762
-0.2959922501839364 -254.30034067411435 0.37254801434559226
1.2060384938797648 119.9138075773451 0.07799684323749864
-0.3854064969823117 -81.56851907819328 0.36846842604422986
0.35561817667535656 -220.10616246814197 0.11249343856529777
0.9475297589947038 -98.2111017662881 0.0028098551316300666
0.22497773217411643 89.1769378584587 0.09597167867997583
2.0691320085575198 -86.54841568230381 0.3598056846657378
2.1751316677677446 15.203380406339306 0.4203600393223677
0.7345572644164826 275.71618754521785 0.0030846122110407496
1.3974414260944295 233.08712646968615 0.16813637280590804
0.6139324052102391 -191.37523064048543 0.03352780103708684
0.5698353237950871 -307.6649186761385 0.061126055179568005
0.16809252048490209 -347.29751940918936 0.2111580111741379
1.6010099105571378 -274.6247442592202 0.13395068076150948
0.9698250467861125 243.46062182606306 0.0345972058261597
0.48667374749158343 -320.2382110521354 0.08819336999193367
0.42038131852695737 354.69563174177506 0.011960484639346054
1.8449759025510717 19.85534392277782 0.29665100945696143
1.814815223976945 -161.1564996715844 0.24259000250058194
1.4547902656340643 199.39018060010244 0.1827653013472809
1.2697440178986288 -167.47851705119166 0.04907582643856638
-0.3462279898037901 -106.01832617396354 0.359026761626561
0.516225545218209 -229.95225610896063 0.06350257953437671
-0.23234210629486485 275.31966300851207 0.2266937819489022
-0.3266939049949947 -113.37953179486436 0.35321742346604057
0.329370176198037 389.8342329275615 0.023053700767722222
0.5437023856471515 -416.81680620723444 0.08788770182069135
0.10868536998988187 -484.72229556909605 0.26685236463457146
0.5463890391525323 292.9870049647103 0.002945262727802518
0.5791945289834619 361.2978127305187 9.242659224366824e-05
0.4980980994175499 -138.3525330651304 0.05393236918708643
0.49010264080546917 -409.6231185280281 0.10412687993477453
0.04774801649804461 -424.73180509784726 0.2772948039937493
-0.5047171972678368 268.7893527406751 0.3363573293335126
-0.033714700715806956 489.7737385723235 0.10468644976464626
0.977001209793376 354.40631348222666 0.05170392828267624
0.14369545247004378 235.31256623677427 0.09480378391243076
0.5153822392064484 -17.73675705093308 0.033044115890361096
0.6101029141507261 379.5684256380888 0.0002564279549406403
0.0008932844796484263 -115.28052967736409 0.22411028548082323
2.189041356862817 88.43909883834749 0.4400125602765956
0.8495681803911093 75.57231425063344 0.0030041494502114708
0.6024727908334897 372.8892106401065 7.940029504724981e-05
2.2818726441474695 -43.873886686498736 0.4454855102402092
0.20277382489906626 -320.03298239179855 0.1911917560418534
0.28797968834678955 -510.1317791822935 0.20110682010409872
1.5944413137139566 77.72641707994421 0.20995622223664068
0.011929872132906971 140.64257812003643 0.16151993318498933
0.5780427724602291 182.0687569227788 0.005528999492291223
-0.22488741498732223 -140.11164426000323 0.31983016088971383
2.1110352507223027 -148.32867124373473 0.36209286369411253
-0.4913614778264109 255.98819232735548 0.33406201097923083
1.6826601409562378 -141.8500966446598 0.19442582358614022
0.08208819908189546 -130.10670129708092 0.19529000007451558
-0.12362639955245791 446.1022119051697 0.14577825873351344
1.708873111302878 -76.59776377594585 0.21984454614899265
0.8476262794603551 393.94909691286057 0.02738722945732611
1.7089540917262662 121.7004582409528 0.2659821859031643
1.458323925942617 -347.11566918246217 0.07232044781129866
0.8707213550168393 147.80348570575472 0.008729123835341053
0.616472415892265 -213.3156842576612 0.035750289545587434
-0.22532995938521239 -204.59630206146613 0.33459314914296606
1.4785107258935295 -282.44096636986785 0.09019153803083249
0.921024161482926 -30.6399352420558 0.0036996963388435237
-0.42579547908227094 350.94329373004985 0.28655341393306205
0.24503893255628628 -173.08028402186613 0.1423689511503169
2.158919174241001 -69.02136118515051 0.3969957681890703
2.1984021924354584 26.604950203584508 0.430840728183564
0.9961239468610845 -414.8996511419688 0.0009247319629396936
-0.409272486045784 -262.57371506699144 0.4156851475992669
2.544616035924684 -42.63322011434002 0.5286140491097858
1.577667838097472 50.7777840049373 0.19712145691893063
0.5742630175091199 239.86991022199163 0.0031462974202193994
0.9749955886116488 147.96250719397085 0.02443753417251098
0.736544582770311 -373.1448267980822 0.029949090552436552
0.4053753087748717 -107.77104549392254 0.07514394417608819
0.7288845858813353 102.48642751696207 9.929042945394737e-05
0.5740169004635858 -432.10124272374503 0.08114742917759962
1.2547843130668122 167.12137341094035 0.10245715721185891
0.9980826880551372 348.0128687656029 0.05628834965253872
0.4858353159148596 -248.49583202696584 0.07551773871630772
0.7553005500758159 -337.1980407562982 0.022363882253236742
2.1568748533665882 -211.49979014854222 0.3655560319466497
1.1454652692810865 -362.6642030529397 0.006437622958467299
-0.4198593231925122 -365.4902993478972 0.4402591631129511
0.028534195332934997 399.45915515987474 0.10138203683478744
-0.295685183404395 38.35112337141345 0.3069274033752544
1.550765485378762 -102.67461659325409 0.15231469653952
1.285481172978696 -212.50058408060926 0.04646781780825557
0.9455502094424895 -132.02759289410653 0.0015768011388037184
0.032758308951963855 159.80429898969498 0.14944835093594136
0.4939334134877895 217.9612620454452 0.012745895291052167
-0.16780707936092354 307.68125563981494 0.19360870885917522
1.3550127842588104 173.0855391834067 0.13904929845527306
0.45809314130505774 -385.9809638263189 0.11036237528751969
0.20598123352360553 -472.824451583066 0.22510560242999159
0.11641095886647934 53.69176330241521 0.14124929284139645
1.615033024704607 -133.841080273891 0.16989138475089074
-0.43756325381180583 324.5698625269963 0.297316431531344
1.6107243894771741 -173.00222995492578 0.15954671166792087
0.29612750200526805 204.5453031045738 0.054698351737959165
-0.3329279714359098 246.84843114495948 0.2736087742593941
0.030085425718773262 -3.3804730199144615 0.1868204511107427
0.22334821389565818 -0.14013973625765175 0.11407724940752141
-0.12043340684992765 413.08044890036524 0.15175416172632322
1.5928237316852691 -284.3800898036267 0.12893240160203792
1.4173228637793167 199.70227406540766 0.16832815131295764
1.0415565430073943 203.43092264493782 0.045862979498584214
0.37460241706198016 91.88730390662533 0.05127560700123526
0.29992791608475167 43.37260180839644 0.0805421037379616
1.377624352536554 -176.43982409912348 0.07785400533906953
0.8015352558751758 324.62697953709926 0.012941562983606224
-0.030818535352348686 -476.2133335902522 0.3202459060462006
0.4165394180763433 -509.4991684258013 0.15124664878476754
-0.2115620683131172 -451.82903812324724 0.38380959201317494
0.9912607356099825 -83.6365252504267 0.007224161333126836
0.8788785145694669 -412.50691499977813 0.01028635044841837
1.5183746319042262 -68.16687668493131 0.1476842016037367
0.35316797725481286 -312.3824033849881 0.13237754814274708
0.8495358124304024 -159.44059171136416 0.0008612316048451687
-0.48236718824253105 258.9614687504546 0.3298979869371165
-0.008342981132021476 70.8689790450037 0.18499095428763335
-0.5128994617149298 377.0957165309852 0.3150196140695805
0.7457240458748395 369.7683015347229 0.009174983738766412
0.8271482030274755 387.43837755887114 0.022823620168416575
1.0925869303438984 311.4543303624298 0.07731141049277769
0.6382416069402517 -139.70007725882306 0.022793727116371447
0.19356321144402977 -172.71420769154378 0.1616312227623956
0.4246620639458476 -287.06008225552245 0.10220171392282966
0.50418756134635 -119.11094138503586 0.04945861843704174
1.076790024020999 -194.57177497672075 0.009578983377890671
1.5521302713042135 69.80336473862246 0.19141766017676506
1.45659984945224 -237.7774843668605 0.09148817155106491
0.9435008165252878 95.16356869677429 0.014173137895835007
-0.06801584003387162 298.75069670905964 0.15701990897717047
0.3219852608281173 94.65757461649389 0.06514119481574154
-0.5639052052834486 271.16069489671065 0.3585325459330958
-0.49293624032587496 -258.3344571127458 0.4439761511625055
0.11321056190499312 -46.406583766590245 0.16431164291472453
0.5402785509567192 -193.97559441601499 0.05134982434073448
1.758835428407836 -256.25270203458354 0.19827149046433004
0.39238425572705005 392.1639882488498 0.01280233928023027
1.4396269430188189 -99.63840291713569 0.11268668128106063
1.5755285262051444 -178.89496784110713 0.1450274124125385
1.8241479895209813 -183.7283930983367 0.24107813584862856
1.1591524610105464 19.539407249620126 0.048565964375547895
0.12279752354325524 -47.17543853453162 0.16082447889714266
0.9122096103527664 -186.79903006625523 2.2410335888819222e-07
0.4395857903213405 -435.0350299251342 0.12688763561942243
0.831037142492278 68.68794596693317 0.0016769570233863506
2.3565872031536452 30.22736066461482 0.4842590043942284
0.42576322944575273 -104.68218936261076 0.06858072629817855
0.32890131553986013 450.4383015672827 0.01717244538984384
0.5255794147710089 -81.54745726909414 0.03899413861655309
0.10274291083889209 511.3437210609343 0.05881157990435419
0.07951021806444425 263.2982148741296 0.11092424617656838
-0.14478061116763685 -41.029589582698804 0.26519911679367864
0.7703771960848083 -456.0482124237741 0.03293223460589828
-0.565988920017483 -157.42686758782293 0.44889226730416615
-0.5815758089257418 143.2922884932001 0.3928289187656003
-0.6599013352202517 -36.97922358197593 0.45695640843276775
-0.24870942094850668 147.7758329749512 0.26292154043706906
1.8768999229602492 13.028668181604644 0.30771308989905294
-0.3865157020555303 273.6546650196908 0.2887796453567217
0.5618684879606672 -402.1687182169773 0.07953335111963918
1.097513041679247 -346.82734769778267 0.0031896385993650848
0.4846685100410044 88.725255194988 0.026711450098340646
0.5417423389084179 161.5617548507539 0.010766267613924425
0.9206212089023658 334.5819556228349 0.03540706550182613
1.192984435001786 243.66176609976696 0.0966778002230434
1.8264921351943733 167.26459670200222 0.3230839314370166
-0.3354116353076832 39.307199991789275 0.3223189704129804
0.7084438196120506 -331.11942003638444 0.03070918362049164
0.37918921439435094 422.4266577572017 0.012209652416255603
0.5107035605087686 -391.2844847777004 0.09374994813613499
1.9000263763638772 23.458779748656525 0.3191879138591671
1.3433947420775574 -70.90828450470167 0.08626232989405029
1.3779029257210602 -214.9157244477068 0.07123485862442798
0.4492443119408842 124.74547150539274 0.029590829419312643
-0.616681343959161 83.89012587522689 0.41790845323486053
0.17817105417096302 -73.5790680174045 0.1457461397214402
1.5469874661588363 -146.7290475684701 0.14137139894146333
1.4817234831610888 -341.3848425474441 0.08041281139458382
-0.33156712056278803 -309.0618915746636 0.39743452354121656
1.4461973279624887 -334.03729255848066 0.0709801988456999
0.38719610622959433 -93.12545364696473 0.07807808720641547
1.4385341115457775 -114.71707898723491 0.10929153973493638
-0.4266893092069196 45.800505406178445 0.3561070075587143
2.4436791882244986 -156.2847652047074 0.47747258381542046
2.2523759851659664 -22.45484662177887 0.43965310996084234
1.901005231666437 -151.50894930462636 0.27935231517712944
0.14155446898795776 -3.223722844246481 0.1441741050618583
1.7544082800612781 77.15621986209476 0.273822432640413
-0.36717633511303255 294.9544533090527 0.27613474410296385
0.00865125942266709 -224.02970900948816 0.24628403872748075
2.4230577113289993 -108.34779006478493 0.47979088266754494
1.3708578447490611 -116.7983177850831 0.08652243352644527
-0.28949217197555444 69.59609886605892 0.2973001465356276
1.4042216811588306 171.28765823961555 0.15703605582328367
0.5071630853596356 307.28094609251605 0.0053649876378733695
2.0011283167373044 16.068112447376734 0.3566036429729544
1.5080626439509988 -88.6981622664714 0.13944159056042285
-0.21739818717569004 518.2334653482892 0.16538136738023293
0.2540609791584034 -42.751291987652394 0.11200568460149458
1.9695342001892897 -50.44042419997908 0.32957694127992093
-0.6054007002655737 -95.9393848600476 0.45014798401136447
-0.6521907103162391 -16.320015069831584 0.45033893198947444
1.7929489869961313 -98.44368924579169 0.248420703838499
2.093886552755616 3.84091518897435 0.3886736430936825
0.6474798094252416 407.0536062404848 0.0023895109044278135
-0.6264017915463974 -36.49942382658662 0.44556874956594034
1.1766856010157516 145.84038757209282 0.07367723728324717
1.7046226781224398 190.93084574380873 0.28032133773921336
1.0508247192903963 -197.35940094536136 0.0065687974843962596
0.652513720944425 -280.40788651789956 0.03639619184953682
0.6126865680057674 289.33047227910185 0.00021698934107840026
0.2973587798966697 13.748489508287548 0.08673311720557413
-0.05351691417592441 329.8879018811706 0.14479686610358686
-0.6336706157696435 227.7046695268424 0.39395858046300164
0.38259184086354714 -15.732721218858956 0.06613619499802884
2.01383099809503 -24.9759682347634 0.35236167539469326
0.9862388240495539 -201.08842370067867 0.0016059882704999424
0.18908179452826723 -178.01825428158753 0.16451756624185426
0.5299536925858541 -420.52264862950386 0.0930088573707258
0.8876885498324085 171.7579762772258 0.01258611224605731
0.5383778997822986 -282.6149727164514 0.06589499380186777
1.017699836250269 83.85160130136057 0.025467171161213855
0.3152112332146366 296.0342391898946 0.03698600467609513
0.2828149387097698 100.22121463721635 0.07568847585081791
2.1661259660597167 84.75652289883078 0.4313572343007899
1.6883783499091953 99.06529168314978 0.25246939960251324
-0.12398154491579783 -315.25403800968104 0.32013427375844755
-0.18031841200389342 189.3115750062666 0.2258583549445476
-0.28849284971346056 -178.55802718937832 0.35307985014091614
0.35953228800887294 281.3420615506411 0.029346996077667328
0.7979128468853545 -371.1966322701699 0.018456300051974357
1.1141003784909476 128.96561670362144 0.053325742493252316
1.3415715110204476 -83.17769269350089 0.08344542582192445
0.8647130382962249 -255.21314562915825 0.002941550988613662
0.011945985986161034 227.36994204346843 0.14259238010039674
-0.355249219913394 275.5441732498613 0.2758717699739965
0.5730250067505565 -313.8294161788562 0.06123418709671657
1.0838371238700684 145.66411942558216 0.048039121437965175
-0.41680789495469733 66.9650390303666 0.34763515395952765
1.528066439636217 140.92376528638488 0.1982002918549086
0.48305384616623703 248.2488867260323 0.011845009195053149
2.4272747522240827 -87.40052873944126 0.4850210678739917
0.5271494873445544 127.58186412390091 0.015508828218036284
1.9471542191961093 -50.936498027147536 0.320729574143739
-0.17715830703699398 -153.09386343510278 0.3040125167400931
0.4980781208487608 131.60162812376177 0.019770356026696224
-0.03487076310589898 -131.0932668547636 0.2421009819550057
1.3211274447606087 289.758716271014 0.15163690051502754
0.745047939167391 -348.7442624583507 0.02548499894266327
-0.007088727079824886 -212.94202511112292 0.2500141941130242
-0.25560485954523093 320.13235919732745 0.22559292943470532
-0.3520801367643855 77.72547108269396 0.32011337481657326
0.6466141753935637 -387.67387692201623 0.052942044813781695
0.9692528449887858 186.50884130744953 0.027621519952532776
1.3238557541119722 -335.62946656470933 0.03857747939505677
0.4108799558997398 -396.3812010123139 0.1291410670767513
0.009078475939600539 44.70956796882626 0.18411834838073188
-0.0029547046296997115 -429.3135471033954 0.2985348219209392
0.6124009703825362 -115.63396261952073 0.024977313448128893
0.6724041514402392 -10.997872426402296 0.007258473303959985
1.1602482028588332 -80.8775746025866 0.03506090313582085
0.7734070056137161 216.6498471879047 0.0034034688174603895
2.091116175369846 -252.35038589468155 0.3312720675943683
-0.40648351179379066 -110.86471104512549 0.38268703740597904
0.1080836302084468 388.65984442646425 0.07789571464939678
0.12338116460418691 374.4424882351484 0.07575768540899282
-0.16235673157125552 385.29975069843147 0.17389849740391058
2.201597537241237 -75.60056054943806 0.41102621714355586
0.37230522203396355 183.2063812925909 0.03889454447628205
0.988615543659608 -111.18841810524032 0.005416315101806315
0.07135536738964099 125.32910047763471 0.14253035539018608
0.4133727656514141 -401.71617361289947 0.12935910029219716
1.9959592428728976 114.22810315469962 0.37613404954193086
0.573321121914093 -183.3098084013028 0.04163647315847923
1.200301087586744 235.70202929112963 0.0975676129084027
0.32116519040707003 56.144777230844056 0.07187385683973907
0.8954599237953242 -195.98704697123424 0.00019896591399915525
-0.12547602005563652 -332.3960609354957 0.32461038446690105
-0.07759617276740616 327.937954709721 0.15423654765171022
1.3117343929881973 157.03563313685015 0.1200766738467921
-0.15111396867348825 -489.5728431122058 0.36943929139907544
0.19013279236500158 -211.91672626448798 0.1716728889582809
0.37653596050125926 -124.11846224072468 0.08700752737199531
-0.13846639991410004 187.01600811808714 0.20970867410046362
0.31403674689615824 -66.33211505839563 0.09637466117407721
1.7150187646607706 42.09455078192377 0.24988909049668906
0.896097445009969 -39.72360301830065 0.001785566152677198
-0.563492867329003 255.336809571937 0.3618600852988261
0.13476143968217047 406.2885029640404 0.06694555665125358
1.5228006891022348 89.94199108955047 0.184509080423979
0.8267808185175547 -302.24601571702823 0.008868059811155574
1.905376543653685 -213.34065948525677 0.2667460999530658
0.3113937978630479 -365.1924273870692 0.15931664352529937
0.1139747744188454 -240.42393854483356 0.2080082047593022
0.32108661216077516 415.8436321264195 0.021835094017266153
0.9355049792188932 -166.16348035965132 0.0004536578615087137
1.7682474200407066 -108.92935989008151 0.2360797062573472
0.5812004992125905 159.53754405467464 0.006468719290670213
1.0575238640146722 30.29517271923862 0.027146869851667314
1.734163752442942 -185.29133043538178 0.20480710737569693
1.4381809313184546 104.7009791992723 0.15525888889755474
0.9108082412315603 -404.2230007212062 0.006243937981952105
0.057904475310686765 -174.12688882115413 0.21499748458306445
0.017683651855215587 262.649590189897 0.13297266654256026
0.07172122710409179 145.6591637116677 0.13804455497566664
1.3837253303602772 -372.4954439531059 0.04780322359532724
0.8793414419085095 -422.84174352067066 0.010980031210502419
-0.4214960496352604 188.3313996967587 0.3221490433900008
0.34211699977676346 -231.6035833776554 0.11954506502462746
0.09264759626632235 -262.71299599251614 0.22165063492916487
1.7122664142746935 28.53440092833239 0.24562883766742785
1.4707776173832128 -9.95673065140602 0.14255311600620546
0.782688822376119 -292.9950445822022 0.013846697189368339
0.29886479424210943 -159.7988867947323 0.12009724724693144
0.17423452100934023 127.58024941911776 0.10547571950500184
1.2359756684198804 -189.47093233575924 0.03788868383995459
-0.11127103971301788 218.22526483229683 0.19179999218632424
0.5865916587091857 292.03223211999693 0.0008916299878194001
-0.19299855017991285 69.08419855816305 0.258904283124911
1.153477293671082 -214.75743927646874 0.018808544679593128
-0.5761897662640577 73.96601254465077 0.4054939861658961
-0.06500785985579449 -292.7660606247534 0.29169863015158676
0.6584200341807249 -307.26576453636017 0.038582696902517734
1.453443503388028 -91.57623125129521 0.11914987899295638
1.3150171746937802 188.4294179136199 0.12774173744790443
1.2366977283024128 -17.46747612400793 0.06356623953345618
-0.3654663657100151 -371.77261333434706 0.4226178017158954
0.3099471223006818 -431.4888160471283 0.17463283790581152
-0.6855331035364465 -65.08577194534922 0.47080317841958436
1.191120528522598 52.99092276863951 0.06225399059362352
0.6459352188428991 184.16486464142213 0.001016511327014924
-0.08734822097834272 -224.48007452877022 0.28481075377843923
1.3846939147362611 22.515283584810277 0.11826594958695953
-0.4037714546889883 210.1144837959563 0.3102262241646586
0.5911404745911115 233.8030568998713 0.0022925413061682157
2.0908764626088 -235.42473103454137 0.33499256624039725
0.11049303670419663 259.14913849343145 0.10121493431217969
-0.17256951528346842 -244.5124694169662 0.3230754608862524
1.8505845949019857 135.04133587455567 0.325187070523497
1.6606583022368928 -2.5270584316036775 0.21776628540032805
0.04339758704498209 -110.70513989642137 0.20613034545091097
0.9032853660972684 -44.902153370926044 0.0020097301589676684
2.620646469692031 -145.41728490068095 0.5333411124339849
-0.467025407175284 336.02019395243724 0.3063442134480893
0.7590303737497988 -228.2099461534586 0.011929763742625369
0.5677575774232191 422.96533040419376 2.9458153433309645e-05
0.42141200642962295 -488.15634266536136 0.14479786967074676
0.8343319003828404 118.85724796669251 0.0037072626299070118
2.7130917023726573 -123.60041553319547 0.5625255181604516
0.21093556159820648 277.07650865901405 0.06661258777882256
-0.7218748328248408 63.82606258083456 0.4581072828469558
2.005955208391309 110.77923839968298 0.3791119839741962
1.0549980271027277 -398.78472733151716 0.00013683038560282452
-0.10744625141329667 -51.7217826873985 0.25272396538575953
1.7774760978441237 96.25371496593857 0.2874519948857489
2.0173556047610353 90.99852229206329 0.379080857795701
0.4406195084818849 295.31110695918903 0.013920300195867529
-0.5439586243929757 -30.338421244987103 0.41563443797178057
-0.22680397061209823 213.94640188446238 0.23873991716957432
0.9180085909398787 349.0993491887482 0.03669738235266244
0.4702958133200055 -353.6060661989958 0.09986047057971732
1.7320886993062439 -199.07616468215883 0.20081847262439403
0.4280409250755457 166.31679141310497 0.028998321488703148
2.019503344625358 12.197692055594075 0.3627228658000071
-0.6726718822163806 276.31371422708696 0.39789076582746363
0.7331173261668105 267.2551688663847 0.0026661395612086036
1.13798707777651 56.478571658012925 0.048636785883717025
1.4368403741395486 -210.94827747745194 0.09013881218365002
1.7858217797010607 -38.93053520341266 0.2594158484221276
1.821345852875375 9.00254642622474 0.2847488789173922
2.4450761503379725 -94.95341712663009 0.4892674192730236
1.5997515675278453 -90.24163807574638 0.17376065647410815
-0.04827870926349265 -208.0283956085595 0.26538035159914797
0.0661051921017628 241.5480840393103 0.12000887721874193
0.6680334196167423 351.35580923084945 0.0017331297910521232
1.0860702989477968 236.9443095457451 0.06274362860571053
1.5621796628373124 -233.11654319857308 0.12861460763894444
-0.12791437522948712 -126.30612177812952 0.2782555840197053
-0.2644626322382959 367.8757314158023 0.21806414386790057
0.2335627504797737 318.57987017786377 0.05373575568494984
-0.3969208604425207 31.59153365463078 0.3478843590751881
1.7260554341391259 -294.2961251116621 0.17679440293186754
0.31864609023089474 -106.13282183223737 0.1025293104208729
0.4465905561721415 229.550702254008 0.0188739044669896
0.8498014589686682 -158.17693064503032 0.0008254483285458031
-0.2976246824983282 -136.1918066524293 0.34716074821999454
1.4058570772924368 -198.38383256639008 0.08263327341830086
1.039662554652906 280.88237365123666 0.056989965426713175
1.266161969069682 -338.109450902738 0.026131609537946732
0.3572971495704287 -380.5430855022918 0.14540677423630807
0.7625959406796103 -258.68511398901984 0.013871404961895258
0.9347769687041863 -158.50693182193805 0.0005565962112263768
1.310045258179602 86.07990970148171 0.10522856139887292
2.225535021348385 -148.82793601897873 0.40435049435896026
0.15813758478124196 -412.7887901056414 0.23029939026355203
0.7237689772478975 101.4713271864448 0.00018186339215295897
0.4587805345756899 -10.91885075310563 0.045113846841705156
1.3232070888520189 -268.01869162210875 0.047837789556027736
0.39611936349717114 -125.05885893932043 0.08103533299115734
2.085089245998356 -91.10514330534221 0.3648434821545196
1.0084570877214598 197.5095353271214 0.03724483820750241
0.3570809727459052 330.789585390585 0.024257014225548573
2.016314440028376 78.45052550472496 0.37597874513900315
1.1889271303835856 223.12097286902645 0.09145936300231212
2.1335159074993664 -30.741488328400123 0.39583685136413566
1.7056346585140478 -273.22834669046824 0.17362405126196234
-0.6768515889635831 25.53564880477427 0.4504607299810949
0.16165272588837476 474.80701327337647 0.04888090616185423
0.5037254981263153 315.82717550409063 0.005229118298003242
0.15695957005650352 -404.65658644023176 0.2288818751496197
0.11894337587645343 -64.051625949386 0.16603840735217387
2.415813636529097 -56.75311455385258 0.4870293866746584
0.01835872131832572 484.099761730188 0.08862180694246578
-0.0071990148958858136 305.62752127957026 0.13294758147269536
-0.21043106797367006 316.80015337176224 0.20836484229475552
1.8371989239349136 -195.8404734496175 0.24349086551465474
-0.09654782999276745 -168.72142012441384 0.2755623417972213
1.0314228499259155 -209.54307820458683 0.004203497610652953
1.2325359137589629 313.6058248202422 0.12422972608480191
1.158245046080364 -43.02267146636666 0.03955858927055283
-0.609360854027208 -95.49082965301801 0.45139634211016977
-0.05392726479943355 370.16996872563084 0.13632353852015677
1.8444950473653041 -15.362752244480248 0.28833491454111565
-0.6460524804842966 132.88515192382022 0.4182366654570535
1.192660279349562 299.7044749499388 0.10748688265584756
0.43028154137834784 -157.6085533867954 0.07636018051856003
0.2803847758601796 103.48412550333387 0.07585028175097551
-0.4029313991759122 -277.13043593254275 0.4164350333969472
1.669975592055968 163.84393433947662 0.2601687136407935
0.20549640962303806 72.34373397138643 0.1057495289103492
1.3325218818646938 291.03969970831884 0.15621274793320997
1.0808564403249923 57.089061826449324 0.035216091739490814
-0.07586911328102253 -165.54959676154448 0.26655307150999835
0.6634095143296148 104.14968462124796 0.0024728981311752836
1.515126312007115 -331.8508891632609 0.09275580156887231
-0.2878188702344169 -418.01131614802324 0.40450447826628194
1.54465886221315 -308.0296077286707 0.10720256385975507
-0.10295840401484302 -192.48099422192473 0.28362784813289355
-0.21812852797925708 266.6869705562259 0.22301713354700098
0.9429198349860359 123.68830799101909 0.016561039201292694
2.6308224806857465 -112.56335259496643 0.5416687439536386
-0.6099624827191824 343.86519417996146 0.3599928325313559
1.0215973612564209 -403.7231792750128 0.0001142984613840465
2.019633939530846 120.53537569348225 0.38627754111374013
-0.4915359987195466 51.99573573356986 0.3791609923281277
0.8381551788050949 395.3505350740031 0.025714558333272613
1.6797582848513641 79.65142035786062 0.24449375468344448
0.01960834945497425 -291.17065068518195 0.25751983462791234
0.4146635022480367 -307.15063453865645 0.10955898829223076
1.4336889085358664 210.88856478871026 0.17715444040433898
0.7378913167183514 77.4016113068451 0.0001794048821148703
-0.09620633831357739 137.99830068494293 0.20423372701795867
0.6063054907951899 -473.0539593304527 0.07852614417868822
-0.5263533865402854 -123.4824699071757 0.4284871959881587
1.5880824903965236 177.21736966070773 0.23045995643352307
-0.2853964639937684 192.78917863545837 0.2671483527383497
-0.2162553045647857 175.29000361724036 0.24350711771984668
2.2204756994719155 -22.055882814268784 0.42868760090436425
1.00175439191992 366.2043865641882 0.060163483174449583
0.30985066639557135 62.43554820459531 0.07415536899297302
0.7287849821977321 -243.17988700574125 0.017618141050823058
-0.4299031248093029 -321.9497095088161 0.4350114613063523
-0.5156560465087541 439.8400449723307 0.30174162970905344
-0.43499878824769683 -233.80679934060964 0.4188870784150735
0.926919373791141 -264.40632604692064 0.00036880774293966055
1.2426787887915307 129.60043719143698 0.09128366647389634
0.9373698411946176 76.89723764435246 0.01186355682104376
1.5731619349438446 -41.67320602762857 0.17438231207957527
1.4008194367385347 -174.02150480463814 0.08549081800192157
-0.2300743533162476 304.3565971320703 0.21905660794714976
1.6486502792287416 -284.4399135799707 0.14944676240506258
0.7906448822464489 -46.77329641380828 0.0006414050236652049
1.231229361264923 -187.69899317104392 0.037049661421959874
1.0096638559228401 167.37673778315343 0.03365900893528536
1.0928884551540956 -414.9772346930065 0.0008569507553307401
1.6213717353873045 -265.0072042990183 0.143486458162077
0.1647795961577544 -118.599089847696 0.16062821806526434
-0.06681991173985402 -240.56453694715452 0.2803477700409359
0.2191850947106515 331.86161088763276 0.05550400403618115
1.7399447379919553 -21.577022602673196 0.24506157841072773
0.10336810777962624 -459.8659858871352 0.2632023137495839
1.1718639352247588 -391.3057704850271 0.007431108869680816
1.0907059564855315 -95.59600276021678 0.019877423524196518
1.5121625384622346 241.4486602344349 0.21503682799350826
0.07887156468369705 -180.2717075904385 0.20807990747388028
0.3411361335873646 277.692025487926 0.03362884580357874
1.1353739892366697 4.517297355042956 0.040658332234553
1.5211553466117358 -341.84152156058866 0.09283015330395718
1.6028503369483096 62.72988232558953 0.20983802967926737
-0.0347354075316082 -180.16981333932154 0.2534706243232706
0.09909125519016437 87.228074283502 0.1404557396113103
-0.30917558905376796 329.6628187968174 0.2448285544571489
-0.6640032760091004 -60.44419913534267 0.46284731992280864
0.6544559001257055 131.52266551015077 0.0020665603006910613
0.17247266838553277 -310.33685874585603 0.2009139533169749
0.587365871396307 -484.16791218995627 0.08643753068150162
0.024471771589294034 -81.58300380430359 0.20693083085529232
-0.1641890977424998 507.7842297391362 0.14754949862414216
2.03053261970334 -192.69541843451003 0.3211513141156438
2.1081400492751285 -111.70474048931851 0.3690218752389533
0.5872255853852524 -458.58979663898054 0.08182062190144787
-0.5732807743337166 -100.04814555453754 0.4400237003968598
0.3605589829763609 -354.57009031032965 0.1386249598811278
0.1604730889266177 -394.2141499945525 0.2250534131636918
-0.5159133287120168 445.16539945317857 0.3006196321874898
0.1901005004659635 126.11381648306588 0.10042230500326897
-0.30256504031201714 -411.7142154838946 0.4084962145730197
0.7252302011040279 -399.45318309042597 0.03559746766096202
-0.2955121057736627 521.8113495323719 0.19494205275865506
1.0533235820084461 -373.75143572638035 0.00038545646767481966
-0.009722701511298837 497.8529436719416 0.09512980865042828
2.147434624180071 42.92136551111423 0.4162486651465259
0.067676396401253 103.66760433904767 0.14857774436666438
-0.41658803373371145 303.5639615208172 0.2938320014623329
1.731041919658989 -148.94930499693174 0.2119434137096537
0.19776464494814538 35.83579028610234 0.11571416649666398
0.11916851813249907 -509.75941094429095 0.2684747704493479
0.8587102914704752 -236.4811810654537 0.0026255988207235068
0.6805873950039716 -213.2487733563496 0.022857577326770986
0.35132112172337626 -339.964405778037 0.13890369563190222
0.055711272400878475 7.918659839130669 0.17429599792763356
2.670369375743256 -76.60787301423466 0.5583665490508593
-0.3244439044418886 300.4009525667817 0.25776185769562615
2.0661079189562424 -15.027243473273302 0.374306479851911
2.31232980008164 -130.9172547425194 0.43861653072316137
0.24442785178978288 155.88455324626193 0.07752927938860202
0.9982987977327906 -247.35060417040592 0.0009582951545338422
1.122926635302029 49.80312024344528 0.04395286050584503
0.3967069687575482 283.00535446486697 0.022100867825492053
0.1432041861680895 -238.49779545162426 0.19600411280828375
0.34416230873820464 -103.75553442320711 0.09362300177049629
-0.27149235553261053 308.3738677639942 0.23468060141004277
1.916764141655855 -70.65767906165428 0.3042691613385639
-0.44444486043356557 316.7152208439077 0.3018490069037206
0.1271438899942493 61.36109652889252 0.13567039744481774
2.3052479746365746 -150.99444014684127 0.43213992082208896
1.9606975719624702 -27.12565477399994 0.33140420414625843
1.6696060407294164 -280.12015152842713 0.1582908584162294
1.916043572327535 -71.64732988867985 0.30375721720720766
2.304783806570385 -115.79492064041386 0.4390406785717074
-0.17189311709379074 376.84207717076333 0.17949958949554104
0.5027340404723533 -136.46946374741395 0.052429491859373366
1.2350997260266687 -304.0947343315618 0.024002919078051684
0.42817885838846403 -441.36386832984897 0.13233102083769688
1.2406248289040593 -245.21995192964937 0.03183547976406639
1.3020576744688162 -337.861246348432 0.03345872686215553
0.7849328527771433 -117.35811267287221 0.0029246239402465992
-0.1202870167518657 -489.42063259521353 0.35775445184465393
1.6090732440098245 100.13255840655961 0.2209635019019048
-0.1069382750482647 527.0164951151837 0.12259780599449246
1.9732836454986444 -261.0439585383622 0.28281808828145766
-0.4769570272176067 -51.40480249862105 0.3959046791239724
0.6521669627517279 -175.173436914653 0.024009379532362568
-0.6479383239316833 206.77783573728664 0.4035605667007257
-0.42601209258597245 271.5660516020814 0.30492507216428644
-0.5725235639075718 -212.20877988702938 0.4617318798954833
0.5018004060300174 -336.39408256945524 0.08636542159299714
0.012577909352728178 -400.0487199592648 0.2856091922904712
2.1661676796271845 57.35863696154695 0.425818235786662
0.9139084805023985 60.25641567529135 0.007880434153126586
1.0246897199665908 -260.57175039386317 0.0018051084911652497
0.38367975399507337 206.1561362936659 0.03341147144437104
0.01801719356939624 192.2997756165728 0.14790585692737135
0.9537419848508206 -267.83516299467584 1.5038038510134183e-05
1.7039504431083692 -138.13884970495445 0.20368296819434795
2.5711916687954757 -145.61615756004892 0.5188602209209008
-0.6431390399233576 323.9483308659095 0.37682076554046406
0.3747565191278246 -132.36545149509072 0.08910298168125887
-0.5978261435445469 260.28597235348843 0.37370123518803855
-0.20936710393030744 64.5078269969714 0.26652650164538005
0.41910706251511143 388.9763992476088 0.009613636834186458
-0.0675231587874302 319.6811893944789 0.1522482968868498
1.3096918535944495 301.4625774213109 0.14989575532801985
-0.35416039025881285 55.9439306901902 0.32586944963174125
1.2818708327498938 -141.4777890206796 0.05618224483303414
1.5903893440984447 -140.77068945510445 0.15893047080096218
1.707656718813683 203.33949734838336 0.28440490911505334
1.823890483207861 -80.25156495503472 0.26505675318891686
1.53082678722569 -23.498010975745842 0.16217324771141373
0.07195501349702504 234.2534979275115 0.11943910606264474
0.706714893170115 -448.6384524573239 0.04664002745671075
1.612927951616906 33.740590513727284 0.20715722598434852
0.03871981082053211 -411.7469894809638 0.2778897985625323
0.1552001056138882 -498.91037736590414 0.25151213071194883
1.1880190890249798 242.7431876074943 0.09487123755202938
1.6088044683391824 -249.6970473390134 0.14212425817329438
0.9818877263621038 -303.2614547603945 6.408807653273264e-07
0.9735490995033578 -184.10256794959855 0.0014694025037257548
1.8105281402263775 -164.8115025739183 0.24002115181940684
0.05970167546297456 368.0418241024007 0.09708368315691748
0.7910654382174749 -425.5353039298607 0.025213571088167762
2.5382744520396088 -66.3838056018036 0.5227271935758104
1.6428911348054613 78.4331993166212 0.22944275394800304
0.709800381069545 -103.35613828190372 0.00904224172752847
-0.37005825171889556 -232.2614072351838 0.3952117212912424
-0.5298506310763732 408.13887920892216 0.3145985834704539
0.8147676446346359 -365.09274733609254 0.015271445816879435
1.3202331143569668 -221.55051360509935 0.05401927682318521
1.5073037827637557 99.0590147916198 0.18053084289129515
0.35696941709203434 376.50047894134093 0.019590107280634036
1.8576157667458448 -221.47874538353193 0.24570875289111796
0.732975017917352 95.54449391112519 9.855180695443388e-05
1.6719756606937992 -235.81750667154182 0.16902125603074555
0.9357001847507218 -229.14084973944034 1.3165653466017435e-06
0.7144866122884719 -134.37742308106687 0.010649226806703011
0.5306890950347967 83.34515961870557 0.019003344991500793
0.12396926064617353 -326.8957536924676 0.22402295694463353
1.6871480987726033 -28.059280444900196 0.22242071744212658
2.335292009695298 -184.63904672184862 0.4357807338248823
0.5080260251106483 -472.24181703548703 0.11041316182914361
0.19259944407626106 -115.16258411327948 0.1493720784237608
2.2348622820783666 -40.31111786816791 0.4300087432757805
-0.5806391851105175 359.52158991873955 0.34532441416205534
-0.6573484589793713 -19.390050298914844 0.4526778504689363
1.4270305296469716 -259.03555177400943 0.07829793051372283
-0.260689991886186 227.40958455206282 0.24919078403816064
1.6540624950428244 140.2269225586059 0.24829175444494325
1.280738283720953 -45.27009303813668 0.07162652593981389
1.6382604196890032 -290.58568607424024 0.14424273834410511
0.18099617854279582 -373.6788698110194 0.21211724190161468
1.2070235983159436 50.24491772288354 0.06630792547114006
-0.3557338399039486 186.28392647896248 0.29670373750354573
0.277241330477354 -185.17753320634216 0.1331315865064993
1.7268410935707077 -257.7495724410169 0.18536132632335162
0.801354220000533 -60.1584296215417 0.0005528901786783371
1.5382299899144967 231.9301730262208 0.2232288876353567
-0.35405503573547703 49.364683856468105 0.3273177687563416
0.5243388998723757 -32.94234318890972 0.03301664220670428
1.528677484464332 147.18282534741627 0.19987643228086763
0.10403842487899906 -83.02729534094283 0.176027653876709
-0.5582458969627653 -149.15259019487803 0.4446314013025882
1.4407831413412862 -251.9402252278128 0.08383171281099061
-0.31329835241046594 0.6155777356035514 0.32245579451426093
0.5726195955475801 7.223834214304247 0.01937936739546204
0.20797636567972666 488.45867617328145 0.03598653459715298
1.0921847274568728 -340.27290532604326 0.0030848115642214164
1.0462926031901372 39.21711767380691 0.025977398158456833
0.2812406433898973 -275.23053374988007 0.15097994141712054
-0.29737784737277584 200.18109119031794 0.27022626725660387
-0.015228320063988887 -31.089261219441937 0.21105463590271448
1.9106798401943201 -17.181640029213895 0.3141088406718107
0.6927183341450431 312.6251213867648 0.0018476945551854044
1.3904575014270055 103.14914464645733 0.13715545583824418
1.4199828860177146 -221.57191476784703 0.08284028804660536
2.0075634961841864 103.26464624553682 0.3780869353768284
1.9307816335641934 161.03843526007267 0.3618488760340669
1.2783008112969172 36.70456541512965 0.08543479214727989
-0.3137860134801059 145.02097017620258 0.2895560208466901
0.032912360460927825 216.79874243186384 0.13713027917129594
0.22728296703657924 -359.34299390606304 0.19052945543651773
0.7659053646205771 -58.87561974930645 0.0020159526908382066
0.19007979909725492 -343.94975871043107 0.2016682117571397
2.434892065724921 -21.760409771977493 0.4993529039948417
1.6171706234287446 7.789328086441174 0.20286810189476484
1.0046932921193643 -394.4379161364423 0.000316718584076081
1.1565160875886809 71.98700040767233 0.05580076922521007
0.13610922384266977 309.9876788233595 0.0833495097004552
1.5576373658957656 157.78040528744907 0.21380258846757344
0.22334339970660877 60.98088388577082 0.10195221316001978
-0.27373754863929456 -307.1211630203866 0.37569339398490986
-0.3847856871309165 382.7062148814721 0.2627944702399695
0.6921400803649937 -314.4465113814232 0.03209063301610973
1.013395897831058 -60.758361201910304 0.011354731426227505
-0.01707724389061971 -329.76466985389914 0.28116353931325033
-0.5288113150863434 371.000788219784 0.32264291441622
0.2811954410121644 43.042786465513586 0.08646540195884
0.93769678832421 104.34622278413008 0.014105181966965594
1.8938188578417512 -222.89787522060868 0.25989327602298323
2.163723447009187 -54.93869110329325 0.4017104024583032
-0.6679575838962929 -93.53132992723863 0.47045707032723666
-0.5427345417463574 256.4432905060463 0.35372601365165823
-0.579891979391495 -208.86956939157642 0.46352814029154626
0.6904356493391102 165.70161626255515 0.00012195847082260748
1.8305128041963277 100.2657157721062 0.3093929757224616
0.6955510660374808 234.5159872978851 0.0002814193774281468
0.12921113190513644 110.95852550568304 0.12452121163452387
1.1436740015216877 1.3036728796415673 0.042175656279334645
-0.5264567290228921 -37.17287394101368 0.410806210182739
-0.12994044510174585 -232.04406954704803 0.3034662483775708
0.36400667039431256 -501.7179660788458 0.1695064712344144
0.5161485707493927 -307.34578894943627 0.0766832476794824
-0.618776035896969 251.84138044144856 0.3833226650301436
0.518698871669081 -315.87174101873114 0.07741245257654764
0.7818806243956555 81.01050981859441 0.00022659751584938414
1.8147869661998148 59.112157968264114 0.2937146282655551
1.8703461388329867 -227.6770013104868 0.24937030700567783
1.7235515002575805 -65.71718025775203 0.22823121495310963
0.30441441864717556 401.99222299925304 0.026398556279151608
-0.6923865939399421 80.22852860825901 0.44496149754930686
0.6890474326029974 45.19595904366429 0.003025960978678986
-0.39620214705911405 458.49665298093737 0.24973211795639863
0.6124592070518491 353.32478907066286 6.502349927290071e-05
-0.1863138910867036 39.90849450973792 0.26301327160965865
-0.3543539673382777 143.51200741866808 0.30598607648975673
0.9491138380992772 -310.4053977202303 0.00048345371525285977
-0.11640015281095273 -9.895305040254016 0.24657733049754824
0.7388619438205624 -117.33692185431977 0.006775437082971938
0.22769936314732586 30.544387746489633 0.1064512464922989
0.4065230138417879 -60.09391306760682 0.06665956258481043
0.9314924005246528 -305.29549655461994 0.0009625558590079955
1.767686307227924 109.37912216010352 0.28658800505567794
0.8751283309820892 -139.87850153728408 4.288124263428738e-05
1.7298904172765235 -170.15556359383118 0.20659655694173526
0.9030668972123428 177.60203788161232 0.015261003635100788
0.7072990969192512 -389.4350945043486 0.03831469004507787
0.762602608325837 292.7717396839066 0.006210391298195529
2.2489456103496206 -85.36623315060416 0.42578886263508703
1.5025216405625603 -123.75454623728962 0.12999768320203933
2.12801807617899 -58.65795201756333 0.38788097260824667
1.811840486496229 183.6056570389144 0.32106397291097466
-0.172029077793728 85.28419298146389 0.24672592560956608
0.9024899745525177 -439.1975294841301 0.00930932513420241
-0.0469542916027792 489.3315964165831 0.10928589889134034
-0.5854177678514048 -193.7253409037515 0.4624481913535491
1.8742983092531407 104.32273137054892 0.3274800160581939
-0.24292693881764837 329.7744109942911 0.21829728445673727
0.34521337930934815 -409.90829263286014 0.1563373562914914
1.5864215476059498 18.575369541125042 0.193205904913508
0.0587999147666145 174.74806708485073 0.13659029499263253
-0.13269301838262393 71.89549268220287 0.23407706039780726
-0.483205210307193 163.8332171833971 0.3515252181852856
0.37636293133253074 -124.3826302356888 0.08711125135581362
0.8301324548031712 295.15881365195594 0.014570393347294836
1.1304914862803783 -116.17075639595146 0.02483856263047132
0.22995509507583023 481.4767823730399 0.03211087985817268
1.3469112473074285 241.06130971397158 0.1507026779576058
0.06295587948480719 98.18386055245242 0.15154004954024106
0.5997195607753305 -165.11011057077292 0.033305616691370506
1.2534921222867086 -335.2062372362918 0.024063822188727033
-0.4272546576615047 4.130926935728553 0.36549002791524693
0.15484299711942207 294.14782725149894 0.08038535761290386
-0.24969775129830574 99.8323136785043 0.27445748771468637
-0.28016419960377514 -38.767819162704086 0.31843496780674535
1.1319307726233971 -283.70755959230013 0.009987045478653946
-0.1650764937062228 387.85638788851077 0.17437624264134285
1.8444325096381464 -116.73759714783529 0.26480016059834793
-0.1916790448600324 383.659967833658 0.18567068590052951
0.34135350089928784 108.3122754715422 0.057553218787169014
0.81319154178494 363.2784467537863 0.01804323563493082
-0.2689419661504959 -260.81393837822657 0.3637932238221509
1.552341926770317 -149.54938162290347 0.14274601123695094
-0.4198599344293384 -276.6925291516764 0.4223335444678116
2.26320018509315 -199.09877152248646 0.40740498364170247
1.8236234165331588 155.66974550433156 0.3193269018019418
0.9854617314712912 201.30810976135297 0.032696383709941206
-0.12948599312296694 -393.2879071076527 0.3398949987999477
1.071832558928063 -372.8513034419366 0.0009841093735864946
0.06434238088572908 34.99970949162321 0.16492599487089063
0.3984061641404648 -62.8862598218131 0.06948161393856135
0.22511817836385672 -96.22392068510919 0.1333059261138792
0.3079216347785707 138.2558054929143 0.061968621461212736
0.08201904538679439 -534.0643599737244 0.28893977008143507
-0.35068469685348397 262.9282271891394 0.27697450338394425
1.7994317449649346 -280.0344942427798 0.20887800399316525
1.781433726695256 181.25222402866405 0.3085805366312345
1.7440337058308584 -254.37135941616998 0.19287069734664122
0.07502560746952747 112.08613341954003 0.1440195163214703
1.4889493909399254 -312.4610700921046 0.08795212870390408
2.0578037285136572 -90.92629076757942 0.3545307858224709
0.8353264469034312 401.1791101944666 0.02582036434375353
2.0844780619827707 -151.1635327416717 0.3513628544054755
-0.17732748684921062 304.8424330039628 0.19800926330382032
1.7681030262371948 108.7282742047737 0.2866034812121924
1.9636372867536454 -113.42305136728157 0.3129616743864074
-0.2301350604422584 40.601520445509095 0.2803791730276727
0.3430137149517132 430.631433857288 0.01676282854985464
0.5826921384007897 9.985482624094175 0.017476824489568454
0.14333571787147037 -359.507325166242 0.22384992424279715
1.9546391351368249 -83.51202860542458 0.3162497207980444
1.423120245037649 -248.19651177204815 0.07902757564623317
0.7593391082264744 -347.3896292158695 0.022700311518912518
0.6007118866414676 352.53825193568616 2.807560190602811e-07
-0.17216931815344738 352.014371748495 0.18522614797823145
-0.6072491044421167 165.83535209478714 0.39742399424081737
0.7218569950045612 392.33375907238474 0.007961059948000358
1.3846609245163986 103.41035883745155 0.135090738442488
0.04700339990519564 510.3661901186663 0.07499354899552166
1.4092071486228879 -197.15663859493378 0.08390373106774815
0.6781004180505483 -21.843790419361312 0.007321090839855031
0.5122943578523949 194.37326122615923 0.012115497485979702
-0.19311977448888418 23.946215630332517 0.2694493578205543
-0.2940847377490612 381.9845304144818 0.22662032596837847
0.2933117990642895 306.3766698200618 0.040628348078153714
-0.3697538790158253 223.88134966840755 0.29360447255892513
-0.5017710521408846 48.44108216879329 0.3837235127228194
-0.3604862819802078 -256.1332302834198 0.39677540795568583
1.5291190601212132 -167.6210918837665 0.13040601497915166
0.23794547467682015 278.00110133031717 0.05888516333646961
1.996652741879078 -105.05059579171052 0.32779119976554233
1.0685866563563076 -344.0317039992904 0.0015745179586507988
1.2013027675214552 -77.9158756707975 0.04498065952118073
1.2427387687273106 20.80516638070344 0.07173349099805992
1.7862055513548285 -292.80427087313836 0.20070034530798303
-0.22053640139646025 -384.89495273988246 0.37268412523480066
-0.06880130681699037 181.71539368195727 0.1834697704136441
0.0643907802907131 -113.15584886092631 0.19838766487615067
1.77169775174127 5.922716700658611 0.26419057187902667
-0.46709673238510907 -312.61511832906274 0.44590867039117965
0.7505814100849115 -401.25638310849695 0.030416986375849393
0.688094125332112 120.63715537351277 0.0008196604274936264
0.17933454346685618 -217.43516991695327 0.1770886902321618
-0.008901309247291711 276.7181900725533 0.1397115008324178
1.6700975311204258 78.99109580831453 0.24046752048124753
0.5187213520878382 170.7083367186268 0.013110125678234464
1.0613423346439395 -13.827960938628053 0.02304594280775666
-0.6228823831537275 -132.46165836999728 0.46307553870728796
1.3140393468742888 -123.51501699492741 0.06807716992662619
-0.7002030084919801 62.644002647730645 0.4510705988357468
0.45038985495448935 -317.86612921220774 0.09957951600027327
2.0223555436069685 -89.97139251446134 0.3411493301445819
-0.20054593203791227 23.072392066287534 0.27262327442223777
0.473255168235144 321.2667036600534 0.007922602147655455
-0.6715916715624068 75.7944947770236 0.4387257774643353
0.8173391107300298 -22.350675401280114 1.0201037549365898e-08
0.9163473747513298 -107.65225971785384 0.0009262467939733784
0.4491663476516208 -206.45820925024913 0.07925019593981437
0.24319301950561756 326.92868993956824 0.04997824672891384
2.3442096963015686 -205.64060694190522 0.43464840294455076
-0.3268796872841078 115.285866010968 0.30160309095958193
0.2386542066456776 392.5786919319514 0.04171298330564406
0.2501851140051372 189.54879058628296 0.06996865911408913
-0.29831670624744233 -256.5205055227767 0.3739004987464705
0.7206813828868843 74.09326089839146 0.0006349251143578082
-0.31917595471616267 -117.24397809994338 0.351202383898319
-0.16419491522537166 -125.02296461816206 0.2924142606539379
1.7172813171613293 69.04046507922897 0.257068638100243
1.2898624637054923 -265.2194117352211 0.040165465219562664
0.4485597736346514 -427.5695129507013 0.12213814006786396
-0.4101649869917525 116.51087178221292 0.333976611805438
0.27906363683130775 -408.0396722738436 0.18133693195632994
1.6171707009663108 -151.5026101032051 0.16677312763542385
0.4275234638351264 -156.81461027631923 0.07705709230564708
2.5004554076713905 -61.540773308104406 0.5123068931402217
1.23136075847915 161.75028860502812 0.09366860529192043
0.3556621872575889 -233.63784452584957 0.11520831243506773
-0.041826239429265666 -119.97583691194683 0.2423018209070167
1.3965139224809764 132.20968334663598 0.1456236892911111
1.015886420045756 2.4711696216355676 0.01696494928631068
-0.21661717973688377 -7.930593766974425 0.28622399181764274
2.201286783054666 -128.12854956062654 0.39992356381526845
-0.43329387991943324 -251.8798042901933 0.42199118435491967
-0.1883226064904241 199.25056496566538 0.22675131152003142
0.631183763592531 -203.7072508648061 0.03139156657340025
0.16287249310563423 -314.44519961448736 0.20565870670061542
1.7224728992078082 -53.602312655538014 0.23061341766435062
1.1182467627973212 -130.6272268621069 0.021111495647507007
1.7143641382500723 -251.6413876017296 0.18187600888382563
0.14503765438404237 -411.65914837529135 0.23528103682641244
0.8804664529663415 117.17669320380526 0.007837615780032935
0.22621040127465997 477.9818484472728 0.033337645257809974
0.43172469895894783 -54.84307531327494 0.058737520914911016
-0.2104474934525361 406.8896990965276 0.1877375216738563
0.8911726698166555 -327.05280783715796 0.004045026082691351
-0.04544212393288816 -212.9858574841478 0.2653969983978204
1.6235674874507373 -9.423069644164912 0.20144539061687128
-0.6638069903638033 135.0241162947608 0.42406361038435825
1.1633745447004138 340.16155610424084 0.10551390752381233
1.1934807675270835 -230.59954495326173 0.024196968847117147
-0.14148417772284827 168.57872908905233 0.21516639601379114
0.032877276141896394 -446.6912630059626 0.28830919084058915
-0.19645751956997293 190.89490659473006 0.23194605766533782
0.0151867336935676 213.16724066298593 0.1444479951971264
-0.48775671391426156 193.02628808787108 0.3467761833901805
0.3115001897911056 -153.099777136253 0.11430395447374474
0.5716633535070066 355.74557292421787 0.00026411276202110837
0.19334725164752742 -229.18171658246865 0.17430268577636843
0.5181012015925859 92.56120384456949 0.02021794687342945
0.8377909597095603 -383.7785460204434 0.013507800533186183
0.3496446877166659 253.360600997828 0.034846851405780796
1.4780178833670876 -24.05936886048471 0.1422025961073715
0.6295437858169757 -106.43573486105174 0.020919770696846772
1.6926198959912024 190.4456500645573 0.27541499517828855
0.114514827612758 347.94590387401786 0.0832109661284015
-0.6209930318854172 19.789256745371972 0.4324774287945918
2.042927855605922 -11.416885124563237 0.3663913109616726
1.044953363418287 54.578644699722986 0.027445844147892827
-0.4479464556515707 18.585451364874302 0.3701196606299626
1.9164120867435115 -60.47461479684716 0.3064653692041119
1.8316707896244921 -135.99198220007543 0.2552060020616188
-0.5919926551742499 97.6445268881564 0.40623457028633864
-0.17129960792656418 102.62440948302469 0.24239739725046153
-0.3437488637928477 -21.17969572432162 0.33921077541922584
-0.12903896862727227 210.5829015776444 0.20055086952246542
-0.3184648759445609 255.65764913221165 0.2657744772313954
-0.17446410787373146 54.04146160048833 0.25497526180802754
-0.05221406464706013 -460.006577422913 0.3249324109782607
-0.5896546043917429 -215.65511395499823 0.46803644938857303
0.32302554808540385 -441.35948086147016 0.171794279908175
-0.11009857198451534 50.48126952687562 0.23000956962692673
0.017463282850356476 46.164709276330996 0.18052058309490904
-0.12891738209018822 273.6142351358242 0.18611159395185214
2.5369013218426586 -98.71393598666316 0.5167598374351728
1.8572240431021545 119.03898516231311 0.324151997148531
2.3994590237626765 -174.51914911329447 0.4595276943548286
0.9329608019303364 19.318684182718016 0.007377833924567561
-0.07051960774325328 -332.2332594052956 0.3029703470661209
-0.16362936162218966 -361.97567823058466 0.34604273983674944
0.7761687751806274 363.07937921895984 0.012525785088154762
-0.2844662920999246 -108.62021333507971 0.33591654532716086
2.4933852474110907 -57.41254622402147 0.5108981761792021
0.8416558384795754 125.47272018765784 0.0045883078789154255
1.6848012829382386 -300.30649980911244 0.15961051683409413
-0.1123393883424636 -6.747418278895793 0.2442164993076106
-0.04913533260188563 -466.9642819543625 0.32530739321258495
1.553284870744218 -74.66071723942378 0.15941546388126196
0.2628482388583959 425.7677231478883 0.031995066216769355
0.3226202860362315 -216.21787485891764 0.12328791493277326
1.5287866875219944 -190.94663929752141 0.12541652049101382
0.4239273490302591 -288.65067776993266 0.10275899636048465
0.141916342694693 -87.28557648307441 0.1624126104681557
-0.10244240698457929 258.84073533918377 0.1791331377907431
1.128176752088899 253.82055751848293 0.07796034919006989
1.0428106962829178 -41.557291666496894 0.017179180075735573
0.32526332698804095 -430.12462769583396 0.16842159801608006
1.067684858737591 268.05590244520783 0.062653012726672
-0.6518022606799719 210.1206991484039 0.4042550960904957
2.261310702779155 -179.1434282315804 0.41088284171606393
-0.04428391123660669 -34.128216717514874 0.22333643991929775
-0.7101850749513315 -13.103518834174452 0.4689975998752621
0.13476468114813056 -407.00471504615916 0.23831385663221202
-0.3485110054600169 449.80560006092617 0.23264168130398105
-0.09353719944170413 257.93630901192114 0.1758814085529312
-0.12830822306559297 -365.4185098699172 0.33317617163934976
2.1016017568588117 -198.85353596171512 0.34731682421010857
-0.34547368893370406 -238.72455562180517 0.38757158583589246
0.3386838724082999 186.54443859059813 0.0464572822376996
0.6930625272131681 -335.7945566497732 0.034547528042644056
-0.12257553265319687 134.28325035829232 0.21556554419010648
0.16405416431924613 223.84593446546796 0.090354667155196
0.7507741322923294 367.5313173536671 0.009617622160825366
1.9470369141882513 4.419941092341446 0.33321137497302156
1.5929139723305672 -191.41571379607524 0.14879961956011925
-0.06709556769988323 481.1583657675312 0.11792762254935278
0.1917402281856715 170.5890894670531 0.09139784336917722
0.7478482206597621 208.20748619548 0.0015684069137693905
-0.06081411065349285 201.13626981098912 0.17597953615448583
0.017901125790788397 -335.2690852567351 0.26846020583357005
0.475019504083799 386.53023275566136 0.004192167022094722
-0.3139090428329286 -302.0991798241127 0.38949569851231036
0.829855276289645 -189.91872122621908 0.0027416793620941805
2.181545730199029 46.80472722081697 0.42905349589766656
0.9359926022975045 -318.51996877990484 0.001087925438405162
0.2678241106148014 340.3000109264474 0.04199288727856291
-0.2684899307427763 -39.16128936284235 0.3139414828984625
0.7765517671803117 -422.26829992118996 0.027645794180265575
1.5966523431904796 -331.3251205595364 0.12056803826906988
-0.29516042150605803 172.03387143981445 0.2758742221167236
0.8821873767042829 -6.654478715208256 0.00207130622283796
-0.5101153112487261 134.42237355855286 0.36820925414924277
2.4924006383791593 -57.817868334007755 0.5105297689415907
1.7163777010311063 180.55919793882538 0.2826088786128018
-0.42549624346071996 -16.766132037467855 0.3693961033552705
0.22181897857109623 156.3395051872518 0.08444506856908746
1.7713390877792088 114.63944009766556 0.289257945885077
1.415707817624755 -227.47612809092476 0.08044871369548799
1.361006543716181 67.90807832755729 0.11920441865625672
0.6318306762237798 304.42427945892325 6.231455943760522e-06
1.786260185963443 -68.45365318370727 0.2527201754242429
1.0768989807288127 -123.7392131035781 0.015094874745623547
0.3821261625289183 126.71153476886695 0.044321653766141285
1.2302305184217455 -6.2963474767552725 0.06357143231318246
0.29414136235060706 104.78678141441674 0.07151422436030969
1.2141648333234862 52.13282401638901 0.06868723093537195
1.4110211491406994 -345.5741956859073 0.05907199349009304
1.4135500506542862 4.069738580431249 0.12469609921999368
-0.04117360806837478 73.32720862506062 0.19732155963461323
1.3068847799719998 155.57716124116632 0.11807002064000491
0.43230388353654536 20.757022717530504 0.047111220452075275
-0.4203918579017663 129.1417571963915 0.33509845422311973
0.7628292679090376 72.85856893959351 1.3818736217669648e-07
1.6046238293720527 -123.66801436326494 0.16815988651587602
-0.3964160058833763 3.5419305969313655 0.3539199266240003
2.1020215207776127 -42.41359976490298 0.3817589597653708
1.7786269553580236 137.01450925254676 0.29731340769501874
0.7775852193110828 -322.3009520483643 0.017163778389294594
-0.535773730492646 52.380646718365256 0.3953799868514911
-0.17610082583137132 -314.4465816964732 0.34022000073504327
0.01977989582404338 409.95545891389463 0.10227429610960312
1.6958479572831122 -279.35382191646823 0.16848172829098168
0.33899181422871183 -483.7747688823539 0.1751401716106425
1.126337393815249 -197.61147640197186 0.016081012947940662
2.7298649920986753 -113.0933063301938 0.5686069847902142
0.09042839004360848 283.4941242618903 0.10320639564714087
1.2098353808255589 -98.3106932329016 0.04417532630414933
1.8010314577372648 -34.022793088323624 0.266650570766225
0.09962084116044823 72.35996645212708 0.1434515116435606
-0.39416218090031696 445.0653929567951 0.2520408744056858
1.9109334697992726 -87.97346921162853 0.2979816452806318
0.9155688872252687 -329.0012400707374 0.0024311647749760204
0.9500892239131811 243.27417768829332 0.030395975771308068
0.07488494811620483 201.2471589774724 0.12520248390627292
1.3622646642721883 -290.4726934268111 0.054553032173130456
0.7943213050242972 42.30012820425952 7.850672896431081e-05
1.6029210434545698 -20.809876817096665 0.19070437793516604
-0.35653132168411206 144.24864402996786 0.3066768649364626
0.5882498973995416 -74.19814722975224 0.024995107264182272
-0.1980818302841899 -69.1315751830025 0.29298568558209953
-0.4389530756256315 -100.1720130802779 0.39236206633086834
-0.2344073752493644 206.83027165168073 0.24344327617564435
0.217450417485046 333.09115462286854 0.05577685198006568
2.618950075602342 -84.90753942810329 0.5428467781644237
1.553408530112496 -128.59625945040807 0.14766569642431998
2.2911574721133183 45.22535648998587 0.46590329623495635
1.2718576110634283 2.4146478304475067 0.07726627177974384
0.002483109285037366 441.07835695162896 0.10201504487079593
-0.7138120406419555 31.293554412671256 0.46170485091182045
0.49693235871685126 -394.9449592377995 0.09898326471877097
1.582418618331759 -11.582053877087787 0.1847731965518218
0.6371777593094203 379.32996852617896 0.0010645359097082026
-0.2683805981131675 88.22247552932856 0.2846062092136307
1.7971394462015604 -5.060103264498025 0.2718224339815534
1.5023010077022774 -42.78826752522389 0.14718425995670942
0.9282830635905865 -425.3131493759997 0.00574844817906625
1.205827146483361 218.0457361614515 0.09600976801653974
0.14830931016681614 -476.08026622380805 0.2489604300656883
1.1792217110887844 254.19070623307573 0.09416761419649282
-0.6324237479401169 146.1471171895938 0.410640483843549
-0.28813086540026267 522.5354718499461 0.19187329446689108
-0.12476199914677066 93.39452367381205 0.2259103579847848
0.2742683713958096 -12.004971377503807 0.0990964682213412
0.6398339414339191 147.93072903918687 0.002361471750872235
0.16510261390351366 -520.0146529323804 0.25245441183017886
-0.3542118306745375 480.9749927933801 0.22768233370052865
0.869771004924923 144.65475615603725 0.00841559245708782
-0.16422407314506315 241.93982819440612 0.20727530843274525
0.241096951245932 20.81209199654279 0.10382569839329567
1.5542036226433333 230.5293505492541 0.229288696364929
1.247348593113988 306.57063138232354 0.1280728161708386
1.1367246103708255 -251.85365206564177 0.013010829489008368
-0.47560854953367243 204.65243812650806 0.33949983162608954
-0.19484413341585394 -333.58234251384215 0.3516870158318482
0.8155257402994451 150.6030315597984 0.0036792411321399363
-0.28932311410393907 431.46324696847864 0.2132621808430367
-0.40859974961036827 309.8648681996651 0.28920205897288953
1.437869550841991 -356.033797785945 0.0648721058325536
1.416364991747442 71.56430494477968 0.13993718589152132
0.12272828945857717 489.6342203482857 0.05680757205271913
0.0884733544125147 52.76530601910952 0.1518598565922039
1.259311422357624 216.13781184898858 0.11373249917433281
-0.16173041630461227 -279.51019756930293 0.32677599905920196
1.476710740464627 29.804830670078672 0.15339071268228344
-0.4274928856842124 -282.37148340897534 0.42617360289682543
1.8405555401079943 131.47101856925667 0.3204561417596194
0.6902601433997495 -361.50105956408436 0.03850208718393203
1.9136770097677356 -15.226917547840117 0.3157322777989807
1.4173025747335852 -247.09746098187105 0.07744455931840599
-0.5672943763501849 137.92760378677542 0.38873049083173417
0.054971087727675894 -29.5794679660994 0.18304021968626996
0.3588738250737764 -359.6387412979688 0.1403284316788332
1.5775649971459063 138.3748017064496 0.21725212576841382
1.1407512358063006 100.32898825208258 0.05598543974138283
-0.16677828826604646 432.25666777995013 0.16511173366790724
2.09731673783749 97.33750955167216 0.4096373143724277
0.4812970103011769 387.1593165794799 0.0036808767916134636
-0.07881828783522571 -283.7525470358901 0.29510591191281743
-0.23281177082063342 181.87108442397187 0.24861339511029193
1.8533500130666842 -97.93375711400017 0.27273871871577887
0.6602544149657521 262.21723336537696 2.416713432967003e-05
0.6264400685073235 215.3120311700908 0.00107276815273012
0.21749770541072833 -183.13553487444693 0.15484776903475705
1.332827323843741 -62.06728014003164 0.08454715409673344
-0.08484878321249045 530.539076407817 0.11411229483954509
0.47425989062703966 -92.245297831566 0.05316150214514903
2.515451588616056 -156.30574773773895 0.5001085112725205
1.1794491664230373 -132.60082507035867 0.03272401323610968
0.5001030946615905 372.8996686152941 0.002938001011138279
0.020405385088853478 -134.7549828629766 0.22083391587940526
0.8921659973955534 -232.71091034984454 0.0008579176438180573
2.043656061887866 -250.81703246765414 0.31306079797279757
-0.625672174001177 -128.53866322691778 0.46324483592118454
1.5688354587811413 121.00124334410532 0.2097648165645622
2.2928721594089314 -141.86602904116774 0.4296777282181686
-0.22919006725636581 -222.56250385412176 0.34012124520093273
1.545063391878892 -198.4950156706381 0.12969061362673312
1.0755608885355314 -329.0478244022781 0.0024331857235331236
0.27979334334212114 57.210206311953925 0.08431217729133923
0.35355267686664815 -377.1315266555461 0.1460632029172365
1.3888089768393608 162.55641047782467 0.14932365657267752
0.7230451854042048 -133.32214508574515 0.009529402270020474
1.2274092716486125 232.40988023397847 0.10601555802847304
-0.08536232256438703 -45.66056452295527 0.24245851297997847
1.4853298518227944 146.99125584232831 0.18281146014576102
0.547602031034093 -130.91581656228436 0.04053216269443096
0.06329926500107441 312.11251323452007 0.10676791094565961
1.8944668314976136 -73.93190952700877 0.2946829780569912
-0.293261584198206 275.941714094145 0.2509532164081478
1.085646083773502 53.80134139819302 0.0358511811516097
1.893902433984617 -213.94605514988808 0.2620094134587096
0.6310149782847194 303.5778847286166 2.8539459934346446e-06
1.0755622192139687 221.4313393428074 0.05736408986644833
0.4094222095199669 -225.33650358101846 0.0953649019301654
0.8774583197355756 -61.39234482116677 0.000529661904953946
0.9330973206335527 42.80832874574128 0.00889140174190674
-0.4824464325558334 93.49106840151956 0.3667387772475944
-0.3224514585610027 442.3156616336804 0.2239590244472595
0.4872867406636672 367.79012323850975 0.004082674151599352
0.8284972388247673 -270.60816439532425 0.006710134008891761
-0.07300263051535028 342.4892047086396 0.14933589911359332
0.060861203101306716 -440.0065346777359 0.27559865239632664
-0.405421298680931 244.0143950050184 0.30310869329139956
-0.0969121955217892 257.6506802046789 0.17725406691959472
0.46862833171589124 -285.9680233728252 0.08760319802303114
-0.27288381520072713 408.7939251534767 0.21195820239326402
0.7665001353744669 4.859734069187084 0.00047213623460688595
0.048073458432518756 218.05419217366898 0.13134003168433242
0.3271740838376056 366.15104329756366 0.026023723513080528
0.6632504239778538 -346.2144755325811 0.04274145810958893
2.2377652443547387 -55.395504864887585 0.4279658446016572
0.7087499464641485 -54.55831769770697 0.006152796246290004
1.0361186189978324 152.34454648820406 0.03756962491417079
1.4926803291350075 267.98596837964374 0.2134145722833427
-0.14259430253814953 285.48053031472284 0.18876923845579768
-0.6070773049532896 -74.0024139159367 0.4464013241086508
0.12099081463268269 -336.6736728494918 0.2274821293915262
0.8665055865702316 -432.6753463791964 0.013461912725072266
1.0037757572346753 -204.624234018227 0.0024606556399388636
1.020007946040736 254.9940887203153 0.04794979471308344
-0.42979880582865015 -15.81584665973503 0.3708046076621524
0.986648858347988 -429.2049819644066 0.001711040509048708
0.022717535485840323 331.0655085824311 0.11698957051491168
2.2899045702660983 -194.17788114503497 0.4179581941146027
-0.1615367712864081 357.91963689271324 0.17974433899562386
2.1430865461702915 -59.359009576403935 0.3932632740249394
0.7936875340469478 40.972349406132366 6.389350152264148e-05
-0.0784621899781821 -321.2752453926687 0.3035954007559403
1.0834917298040574 -201.25310086319013 0.009918063564840669
1.2275817720321818 108.9343190595281 0.08267826980267963
-0.3447534702097378 42.859923505193365 0.32516286898963653
1.7248137540306054 -8.743610800749707 0.24198264057923025
-0.24498110493983805 -239.36915475705683 0.3499425996525067
-0.727331264108319 187.46554387230003 0.43559122062660216
-0.6439704276813024 61.297794364089214 0.4320880912842622
-0.4093179335534816 -233.13464857990954 0.4095993412732372
0.0228838602324668 300.2733704383487 0.12324425357578331
0.9692833198999511 208.53055097680453 0.03019548059875122
-0.3741403784223792 31.977861300376617 0.3390291587420014
1.0540032376449138 184.46323012081723 0.04621710995940534
0.23811746609296147 -448.6725886778965 0.20672272780266743
0.848018853406332 -281.9640323340088 0.005476972460184139
2.6838914331474895 -114.27529213060745 0.5561001034782672
2.5829892398825463 -94.12768042381038 0.5310701447420934
-0.2876650678191026 149.21662351562213 0.2781719430629177
0.7271359271564033 -194.4142624253647 0.013608635894942045
1.9534972354252103 -6.545622620544236 0.333247871239187
0.1702396404046872 59.495750913627035 0.12055992983920258
0.029887975562355007 78.66985608783432 0.1684157345516097
1.5271152983113228 263.1976401034276 0.22604093218650453
0.9272886536476219 217.78571462294883 0.023120964228873452
0.7555012917974102 116.8311827206901 0.0001347329800665304
-0.5980740453666673 142.5927506559908 0.39899492410573567
1.3406561850694294 -86.15455964032452 0.08261955596560863
1.4542263081755251 -44.40777383448142 0.12919314034955748
0.3526852855032956 20.313312808915498 0.0687288359259706
0.5803580821909851 409.75040307353197 7.173768406488912e-05
-0.1840214578604914 -375.35946935785046 0.3568090874929658
-0.23273894656614302 -415.72780764114486 0.3838900989386931
-0.12968521598448346 533.1880630567132 0.12946048525305814
-0.5096201536507868 -113.43528551370406 0.42056212686597844
1.09490094748128 -170.2192114307552 0.01379104332271975
0.3399404246033748 449.92918125552 0.01551844377954586
0.32144938696020553 -343.90762348364274 0.15085350472725886
-0.012477610699318742 412.1505643603822 0.11284911889250633
0.295010354480052 398.6411747964693 0.02862725176343567
0.9083141452845129 -97.04831122005686 0.0008571514235416082
1.1115022493657063 85.72345674917074 0.046260066079178826
0.6975301518695844 313.0130270008898 0.002123843200005888
-0.46824919382070773 -318.37973047712694 0.44743682036661525
1.5251412170686247 219.79008170022473 0.2151978484644601
2.548516698125514 -88.46223896563322 0.5219683985365718
2.3643377725036423 -19.75108086542275 0.4774487013428261
1.7902254539666969 190.85260743886158 0.3142361845165798
-0.02988741151137808 -473.7824474721736 0.31932836776991513
1.5413670100950367 153.5037698311172 0.20635200829642003
-0.07700751314834808 -112.16495486925822 0.25458948439854445
0.16716478216072939 202.28189246676368 0.09340190165517079
0.2936530897445213 -130.84773563705812 0.11602266430052441
1.1124730892981802 -36.86684983840007 0.030343074510205945
1.8425486228207781 137.78832450737775 0.322670915280043
1.514176245209321 -219.7500046328684 0.11435893626379948
0.23369615387557485 -278.8116465398555 0.16985198423430115
0.6552796649614392 -375.9672475297484 0.04895860103800035
0.9568675365454411 151.70510844630155 0.021553979492503768
-0.4397562406342959 247.70676243794162 0.3157957687676119
-0.5346333387273219 -185.68604728207947 0.4438122794391351
0.0013994390962777103 438.34728455401716 0.10291208574757008
0.051824979869693366 -290.8632988447719 0.24453108520135405
0.5497157253344411 168.21222644486738 0.009324673934878354
0.7247648295938629 210.81915209897159 0.0006922492716404019
0.14499888229670044 -446.49949271305775 0.2434020424401575
0.3108866930777794 -389.9562079055545 0.16499187928718081
-0.6042132980211222 -177.79975547240628 0.465599810692431
1.52814606547007 -64.8186190493625 0.15207352876603827
0.8022745409059311 24.576950266616905 5.503013635599056e-05
0.8257820793725477 146.23584325797856 0.004276486160127589
0.061548373145539736 445.33340381244705 0.08209637240398004
0.8853746118679255 -82.29789304593015 0.0004165884408194552
1.8712548421726336 90.61881322028285 0.32318730837580506
1.881464250686238 -65.41132711709633 0.2914824930340581
0.7502355817057149 347.3237639432599 0.008207501644435863
2.237587333009685 -44.21107520281805 0.430169294883167
-0.5293837462612594 -251.6498304787226 0.4549871233324881
0.20141973876798058 -212.1220434624321 0.1673762744267594
1.5397910081196338 13.216709093453005 0.17380093958671566
1.0655236090527545 91.3447414563193 0.036222546083413236
-0.23773073810838763 273.600231631817 0.22924788822639816
0.6166391595500957 -106.02524228733739 0.023164603301721123
0.3373287890106844 -198.76934375483796 0.1145426431338104
2.0083808867656234 -124.06943186087528 0.32805858915286856
2.2704080463085 -82.5686014784892 0.43383482055792316
0.24858659877679945 -394.29146234634993 0.19013166943399484
-0.3005043041619061 -171.84402300088925 0.3561727859172691
0.35813118499969665 271.3642372707782 0.030818486143467837
2.4732214570390827 -110.45402886367413 0.495267919903049
1.1742972410611723 219.7727951572624 0.08615564279894687
0.3932161984083915 -151.53143045416834 0.08676456277262352
0.04005320053263317 -308.18506540877314 0.2532834402570924
2.4018460470628105 -18.16283552692596 0.4896934884994332
1.2334316447780063 -2.387750121087265 0.06512204843657589
0.1364161282687224 146.55157094562026 0.1146923303426275
1.9489545752283541 -267.5645489339146 0.27158763894756993
1.9176122772235258 -210.68898016243548 0.272258795123721
0.020480166434170277 181.041184840475 0.14942912561545396
0.04865232655105112 244.07203386630317 0.12569240759206396
2.182742629257856 73.98795008911895 0.43495171974298585
-0.37504316042473707 242.09189617677998 0.291505043554061
-0.21577275104537552 449.2007475067038 0.18022702397041507
1.403292290779109 -374.2640236088675 0.05254867359381833
1.204170442213545 61.665655744597984 0.0673949267918793
1.9263806805465833 1.4165016226846774 0.3244912149531304
1.3353311799473129 -245.2852314441572 0.0543678456475359
0.450471469728261 -210.01918074066225 0.07948441396985617
-0.20496461087937112 -289.4993020541291 0.3457575718708113
1.476650775639629 -168.8008699887726 0.11160405284001346
0.8289673506240907 -64.54011526101209 6.469559671566741e-05
2.218054835041607 -178.75155253360606 0.39532918330449024
0.4068902626464954 229.04376908901543 0.026001545175846772
1.1753690066251208 -258.04139772091185 0.018279264263074572
1.728741264197996 113.93122521591397 0.2720962521334481
1.3878863671796717 -87.8264097181418 0.09748645662012534
-0.2926338510654177 -214.45909208137374 0.36257550894362506
0.3672395590501991 -135.5472794282752 0.0921211086072562
1.4891541045684435 9.251992711227103 0.15358323360580298
-0.2801664090009589 128.3359044789786 0.28001813372473
1.9508541756453959 32.21964012714318 0.3409329632240847
1.3441029015607049 -344.83904323947536 0.042049512682808286
-0.7343804881666574 132.2338343895526 0.44896786090182705
1.178987328121912 100.34736429540897 0.06660986811109379
1.4136389203376878 148.70466725526683 0.1556386786578016
1.316163623748772 -115.93652794667963 0.06997820822916444
0.8496864008419094 -306.40045038201174 0.0066692194157591846
1.1922676914906638 -115.0743514496047 0.037771826100788115
1.6290012605775221 207.316399430905 0.25386081230175855
1.2957098138846523 -94.9017640615595 0.06758009736438252
0.8774018639709855 364.19963058983285 0.029887865627683995
0.6632768994744342 144.25324716323723 0.0012585230169928161
-0.5041226483243655 24.162579235567705 0.3897882179599083
0.30258965867318754 336.6336511371554 0.034565271110216934
0.0382763412535444 -420.979416680005 0.280206937452646
1.2640928822113964 100.08178726569838 0.09266923305276169
-0.2969510885997916 453.90153473840644 0.21111499807686912
0.33598722401913306 94.5227461065532 0.06122332990140632
1.784041700614395 -157.7917440767688 0.23104543144009534
-0.5104428804897507 198.2162311780619 0.35430318145832274
0.4705674449456545 64.06746679821003 0.032474766529762
1.119719277965385 295.34441105153576 0.08279106809612681
1.4173771579913426 -255.9192849522587 0.07591359181404296
-0.22220204345817496 102.1805945257696 0.26290705036505957
0.9153105038124072 184.76023514365784 0.017798195303591693
0.376888779194146 441.94835359841284 0.011028671238661115
2.017517969595687 -44.78042342346214 0.34937400862259244
1.184210949371488 148.8587660442696 0.07646907398650887
1.988320878152997 -127.83714013925845 0.3193668598609811
0.6508785610269512 131.83826687169358 0.00226081181395759
0.2839965272971994 156.03380374403002 0.0658135282227648
0.7292334213999216 12.613903414131755 0.0017576492728051812
2.0517889255052193 117.17195480599014 0.3973482891760575
0.3512407642301074 -230.48037835372196 0.11611215972885099
0.68726938474697 257.1048600422047 0.00039036072817523725
-0.29368767056394784 -268.5744432081127 0.3747861981800178
0.512475097124844 -196.8811029317564 0.05920626258128464
0.8602270472790976 97.58103642384435 0.00478793219886644
-0.3583369699866327 -393.71310006809483 0.4245901127484081
2.081070369333222 -55.74487840043207 0.37105688790827795
0.8773442608368538 -56.7398691033988 0.0006056583424464471
-0.3744594562911877 440.0693908692309 0.24530372126603003
1.468742008167877 -229.07997114958118 0.09710597350319201
0.0004616355181426002 -516.3823156110387 0.3171260385743146
-0.39514522707677596 -377.73270584948506 0.4341906351465002
1.3757194435778388 -101.12130246546025 0.0909899702585195
0.37734260378036555 393.18134090559033 0.01485582992384105
-0.0469762460407529 -421.9532888349289 0.3142259668231051
1.286856984140677 -103.83559985772746 0.06357090782840792
1.9885649726308314 134.2803689063768 0.3777175872770124
1.9289378510652673 -133.1346789726108 0.2947225574264705
-0.17732921868796692 -248.00363038379635 0.32572569972808446
-0.030237390112330398 451.4653130633444 0.11109786540873018
-0.4699037734600777 355.51027506581477 0.30301036087600514
1.3928951527486564 20.129574285800913 0.12066942831968326
0.8144859759044372 -420.93790981765767 0.020514744847715573
1.5332965892997652 -210.96836236811873 0.12287968175440331
-0.1584495889398463 -33.59365267564294 0.2689433669793874
-0.29109943693735807 115.6623247724159 0.2873104468328435
1.421601919522206 -76.69745486218181 0.11105998826963162
0.5100125175329819 -377.92830612245154 0.09145611826284099
-0.4694418168166652 335.0690885371713 0.30751586111852
0.025677573068981996 488.4146714530523 0.08549999184168909
1.1749210259307548 320.2067632119339 0.10550078899385815
1.7256688196004861 148.92193989236102 0.2789868534957892
2.0183117527941663 -238.4970396628906 0.3058909798100207
0.47304179130733126 251.90183711743566 0.012908666534240124
-0.15115491656060065 237.06680416743563 0.2032170043558055
0.27698060265635593 475.01776953443823 0.02358777644269656
-0.35014424721486054 275.8611089918627 0.27375766944634156
1.8097675766230832 9.24744641370819 0.2801876475732495
-0.20402249978947073 286.2406952567894 0.21286877490228032
-0.33176651070591373 125.85641793374225 0.30110828365670256
0.606425336787622 272.48713690971624 0.000606486764695147
-0.6222922433900785 -181.05182813135855 0.4721340603134516
-0.5300944168654489 -67.07234571838939 0.41828314368506375
-0.5256091671873724 262.30711453027084 0.34586611233011627
1.9423283710620443 132.37607811608268 0.35991845346513984
0.1724515468862482 -196.0339285664254 0.17494148618304697
0.1030592059206672 -471.6125209151471 0.2660575463866251
2.378309040512711 -71.28851811968286 0.47228451827090584
-0.522665477427838 -112.30123488748762 0.42492340658832767
2.716541537820084 -97.92414310567256 0.5674136280670762
-0.7001514143105523 135.8685179866743 0.436549665888394
0.2543847842615583 -278.775978490663 0.16191883903062418
1.5047379687102167 207.59157675811866 0.2042802400297238
1.486334534953247 -199.7070852167057 0.10876277412582819
-0.13873662788769825 255.64690337248305 0.19405691616453397
-0.17043210339561454 -471.072912142825 0.3726571623636476
2.165977811237064 -170.69032348102888 0.3778502343056563
0.821564814249587 53.80099947739927 0.0008873476564281925
-0.3102652746171516 36.03660675404694 0.31320135944834754
0.8408989887917837 -150.909585835236 0.0009996904824126959
-0.34621501971644775 390.90018192496746 0.2454246877065805
0.5853262232745393 335.6791353503497 0.00022528013024913148
0.8210018061886202 -95.15973590117528 0.0005725879228355808
0.07796994756785114 -289.5393878792888 0.23374677723545667
0.6007055152847858 -236.66157236859186 0.04248880139352757
1.826559964014289 -29.82610862332058 0.2778349513297595
1.7700450873804796 -87.0250179130208 0.24189587003992247
-0.26773916634360595 330.7350083419259 0.22798308960266184
0.8831100174464854 270.62240334132866 0.02073372750841165
-0.17740133459449892 370.26052062758345 0.18313285559533413
0.2944124670873902 -227.5999608238211 0.13585075066875724
1.5153263226944949 244.5131658973645 0.21700585063842232
0.9798307743847057 22.694565515506838 0.01335834042037893
-0.21279630782592296 -425.59945491975714 0.3786169288825678
0.17734511004606457 254.47166150716168 0.08054986097778069
0.6341763582795155 -458.35411716126436 0.06768721890539836
1.2972890105902397 134.32200720834612 0.11043928486327469
2.248627577016725 -62.591733305793696 0.43029781659458827
-0.54140616148192 -155.42573538749082 0.44011839492536936
1.1625680779361527 293.578879313827 0.0962048872634423
-0.5919794418004594 40.10850536829787 0.4181623479404951
1.4388222447369234 -46.86497394034916 0.12316388796405557
1.9263953437845094 164.74670024041836 0.3610029133660561
-0.47219053633058244 -126.18152506610363 0.4098784968969462
-0.2315841258789395 -167.50072085975125 0.3286556761736295
1.4658333313562106 -63.51465647927654 0.12937859525803289
-0.047569894258832957 -64.3615983743565 0.23166850193664107
1.5096157972591542 27.265100579696536 0.1653294205665559
0.45025721240175764 -33.841275283563505 0.050590144223610245
-0.1951422444838049 1.4131411136352199 0.2754901894806094
1.0967144790954144 17.718100744067442 0.03369417110691781
0.8532293704529221 -145.39764456383267 0.00048578907857001457
0.32248406955787035 -16.57198086709343 0.08435772271277626
-0.5033192139303531 -59.12471556707192 0.4070773700974005
0.3991628922127295 366.4431252439166 0.013943064925673062
-0.2473219695213843 423.41277068595195 0.19846554868481983
0.8293833052135495 -325.0658406229618 0.010130287964543188
-0.024729000417309965 335.7718240915261 0.13295816572553884
1.5952167169484663 214.51652348081018 0.24199106233924464
1.2704427069497208 -349.9858201416013 0.025632344031398826
0.16668808924457712 -135.10385500715796 0.1635539586476594
-0.38588474169175946 -278.1987684199202 0.41057723115898853
2.485893559133811 -59.599679679331246 0.5082459998456884
-0.29636059260890013 464.8130389446758 0.20836394615573706
-0.1362073179145693 -435.9770014413534 0.3519967305272558
0.050506070979249196 467.60437622190693 0.081509900376661
0.793136683583691 165.43695196440137 0.0027240281119932
2.077835884870984 -195.7592945736535 0.3388575425307863
0.34470776512512846 -350.56634624817195 0.14361881689034775
2.214440796188202 38.98176945570469 0.4388741676873096
-0.08001687287401793 387.5326299389458 0.14221393189233458
-0.060397459228219375 -310.4362959551755 0.29394293175711733
-0.07158453102104634 -72.4051000475693 0.24315974114513175
0.24241901296869228 -195.74410892510696 0.148236363371179
2.2676276819248544 51.78201241178647 0.4593787638804954
-0.014713817248325656 401.95178188620787 0.11568715135758989
0.35252714911693595 375.79482243733753 0.02041201033715401
-0.12696052230095367 457.7679081935256 0.14449981747450164
0.2538852844044086 -456.47890250944675 0.20227167379194624
-0.49105186685099 443.9135610556607 0.2910427251349492
1.0066703579334015 133.98936861107165 0.028999675245752744
-0.31481819547479245 -99.95136658150807 0.3456837324987729
-0.2840363515995653 -316.12101879030075 0.3814705119375607
1.3092409166027796 205.15930115307197 0.12915912170189517
0.4908620293734671 -461.59237976009507 0.11421335464708261
0.10672375820472624 -477.3975389540875 0.26593503054758594
-0.10814848491060769 160.39088488914308 0.2038145826471754
1.7923737774911699 -110.5252838217138 0.24537766569636107
-0.6403238597074357 -64.12927644385871 0.45568083898738826
-0.5366932797890314 -73.5486678541078 0.4219438690590923
0.6427879585210456 -128.01610520643328 0.020796195029955788
2.003061878479171 -19.404002870781483 0.3494799761496086
0.0002671739675250695 419.9032478376638 0.10692191477153266
-0.06510381987935643 -33.504847755068 0.2315161876189255
0.19345563416652145 -438.0501489600549 0.22204479390901707
-0.16239686367807826 -318.26053907027455 0.33577765295672524
-0.6913265455593839 215.37419913744077 0.4173089771722939
2.173068429218837 -210.71191380320454 0.3718177214770715
-0.6024490432254158 -51.65056864961036 0.44039086261007293
-0.37298655954867144 386.9421653556316 0.2570801711920488
-0.5875333425939453 -157.7918554517396 0.45621183715542474
1.4257279571631873 -167.78419138377427 0.09466471984047552
-0.35349801228751104 191.31812616489435 0.29465657327376665
-0.6743050063866245 -101.3909358443924 0.4740063879972551
0.29353587456197383 265.0675682528886 0.04634826986366096
0.918534341955199 -423.19303051663064 0.00656562697668012
0.6034509851505623 44.286129294610646 0.011584709574552987
1.2517990076329781 180.74902447595616 0.10411712494265266
1.2796506251792492 -370.0767991874219 0.025167301849003725
-0.6124652528903616 -174.51693918061363 0.4676847050067413
1.5490831419391367 -10.903253524550792 0.1719815714826693
2.0856168250143634 -212.14371200106757 0.33818840788709414
0.6646288735540993 389.99430871761535 0.002844917709257162
0.6809274755959216 -312.10957186926214 0.034196577078571495
1.6597888214909615 190.31297465420016 0.26224456481732616
1.655851042720802 -199.12878437590803 0.17101368303258133
0.49019757300745526 390.8698215366172 0.0029029642538796092
-0.09867964484740344 119.00172755428184 0.20958961301514048
0.11871666693442684 -60.696786783274035 0.16537924327067255
1.262297380684913 -26.167705224274755 0.06946652231989793
0.6055482902427702 -109.72071868944101 0.025623566026996315
-0.5573517191772518 -102.02938679813349 0.43493175503489245
1.952654757946058 -207.22785921597915 0.2870484163833219
-0.5260820987733172 22.08282875761529 0.3982578142026511
-0.05717154969311944 -475.85136521100355 0.3304480782397475
-0.616690176850262 302.84931352460035 0.37151133041849776
1.842617759685228 133.98581290462437 0.3218346047478498
0.2579692296021432 -262.63826482075444 0.1569973011454074
0.10325719362814945 -77.93977008937526 0.1751862984786174
2.620411512066976 -73.40713773637691 0.5451289514414858
1.1665782968478227 -84.88021951071585 0.03594372878763919
0.2884515575129849 393.6042233393696 0.030552388245114342
0.7484336752085752 290.5456616715145 0.004807972831098276
0.6035638217797483 -128.41402996541774 0.028117095575299948
0.3834288960854384 410.0913827673161 0.01260401585867757
0.6787229696209749 130.32766493188444 0.0009572029611280611
2.1082517604363797 32.002437332910404 0.3998989404337477
1.2363345844808047 -255.58849322654487 0.02970508288766392
1.37896338114258 21.76824903441377 0.1161048338108179
-0.06402070832877438 -20.473449918740357 0.22805607099139305
1.4193399995576097 76.62926127807634 0.1421208060745052
0.21219138621442535 -288.5875815255848 0.18037228367028607
-0.39727425485388934 27.803241076818836 0.3488629295842178
0.18492150728571422 339.97993250056004 0.06362069748519829
-0.23825249276987726 -417.72907060423694 0.38635625704407706
1.1650366142232635 -293.48121618507946 0.013589180774754326
2.36033457292866 -60.18935376734515 0.46852125118603094
1.216021549191271 30.284871814684607 0.06556656374489063
2.207441731429504 8.055220380938408 0.4302384783877506
0.16946492076024744 478.7059521284152 0.046357925311621584
0.21461677495517484 417.24936443883496 0.044038385870909386
-0.2366564069704642 420.29309140779355 0.19497462508978597
1.9940769368997258 -12.265384562444638 0.34762472693901963
-0.463774857829948 233.3444480716953 0.3284501621824405
0.054505266183309864 494.06211972338156 0.07558515056687416
1.1108990219464336 -21.036917526551633 0.03192536934735257
0.8567616074309699 138.2654967960607 0.006647353700713881
-0.4655231974241188 150.36830846547537 0.34774788326270667
-0.7413021793932582 119.07857171085823 0.45387518612424893
0.03302051016294749 44.653903572562285 0.1748234510889643
-0.24850078353611538 116.1115791574083 0.2701987135449158
0.3741145423284806 98.73432621046447 0.050377948584055796
0.7778276924090544 125.4122414967095 0.000809714620235955
1.6319971361248478 50.736318092830516 0.2186680936414523
1.4348163434079046 -13.905637231163496 0.1285799842888102
-0.578307059148754 134.48333786728426 0.393504314374994
0.5767640844206405 -458.1254658121334 0.0850098245487139
1.5743551302301306 89.70368846399526 0.2047457435497863
1.34313109503703 -124.59687113624818 0.07651759901874582
1.1371861733871815 -77.53946072493738 0.030569311877378328
1.7992864517969152 21.60441328065633 0.278867447970688
-0.27213608252229526 -101.3653488163273 0.32949479217259053
0.32752371908565414 50.87076274971707 0.07090069014965253
0.41741717663121514 -414.192933970039 0.1305146709648912
0.5356494057489305 -130.8346804810484 0.04335491132044149
-0.529222264954099 5.562198939485029 0.4028751107906282
-0.2604901609883271 -399.38097797307637 0.3906197243449177
1.1708448963107974 203.11036597234374 0.08203628236446464
0.07642644906151386 -393.7289572585131 0.25861178566192283
-0.09613042040772679 491.7496341256094 0.12604635055070584
1.463998703991291 274.72599996616964 0.20358201425639122
1.6301849390794 134.30985877043406 0.23734350445330785
-0.32156728882987506 -247.79331845627843 0.3806770215391112
-0.5258416880179947 -250.89980291760907 0.4536528052432675
-0.07212600719519202 46.504861752181114 0.21576944640685478
-0.16284035839354005 124.05485402516206 0.23402308385685186
0.13857690798876232 83.70541770885211 0.12683164426511248
0.3465676508188744 119.8446810910873 0.054362900787621224
1.497074333655512 242.05065811557188 0.20917557745121412
-0.3571447301337516 -251.23400767886824 0.3945182971493081
0.6515471720886148 212.6774377162892 0.0003316809797600687
0.1731225929839182 418.0432411394361 0.05444765116386835
-0.052495135771160384 257.86512583838885 0.1601378776969132
0.833209442951083 -363.79740230280595 0.0125382394538163
1.587213672117721 136.85145276147102 0.22074732977844388
-0.4300198769062749 -259.2727151183953 0.4223499357905555
-0.15263942418304355 157.32559032838788 0.22221965864865484
-0.4279614325893789 -363.3683749379415 0.44261189466557455
0.7382466439685373 -40.17710035291202 0.0030507426768316506
1.252974859999201 280.7026744611103 0.1247066261178786
2.242451187806738 -144.8999504400395 0.41124821032309616
0.8075916073106972 181.2667029624605 0.004450473081796264
0.2193104056125441 -477.29480398902365 0.22081922531926287
2.1544762488496385 76.34927097216314 0.42558471547730414
1.0296888727605624 104.88270419181549 0.03024278267785956
0.08036943507683025 119.97816823209541 0.14034811574286946
-0.028944738995580588 161.21794602370107 0.17261706476200428
1.243332484647344 -183.47091707996356 0.040382290026678556
0.03333864927703989 -35.32801882897559 0.19282016445271036
-0.3602110944012816 -263.52523690118926 0.3982375757153765
-0.6220836814398812 134.27912645307708 0.4094044763909226
1.6830939157212115 -38.50443981791045 0.2183835195852193
2.2804668539295276 24.448530742568664 0.4583700418019229
0.060495101205728985 124.03539562476851 0.14684392583860356
0.8829757653714274 -342.691171774277 0.005504140745609934
1.3450622402382064 -224.53362693296708 0.060258245801042845
-0.300908486359152 476.4276490651457 0.20749270582332413
2.4053855334672427 -17.34599030816821 0.490956160224613
-0.6490032680600225 309.36956666313836 0.38214767301337715
0.6163304806206045 85.74275409277891 0.007249008250897692
1.8109410385459237 16.576500776429043 0.282353604060723
0.32950765102501833 -354.5745204002826 0.15015391066626016
0.06768748111447032 -41.65056304049449 0.18081587409868605
2.1887800386008474 7.307084866524292 0.42355491962171027
1.6664850210159987 135.8315185202381 0.25224967873301213
0.3157797228131287 -228.5731166080579 0.12830379552247034
1.1607425420712307 252.2608661873179 0.08784165320965902
1.1843649764982584 28.167743581035324 0.05644686884266244
-0.32979775542223777 -219.81597705969745 0.37769722562896624
-0.4011331804712337 67.795505453852 0.3414213754839514
0.3318108137949929 11.682439906065156 0.07641637667165636
1.400537411245032 212.07739932818833 0.16464750549226956
0.582992669698269 -157.5798361840836 0.035998510997924955
0.2834755498619064 27.881203037595583 0.08854180508616176
0.569138975946605 -112.25871348296334 0.03328349009900899
0.8867948757984125 -406.7515448401087 0.008943785653953498
-0.44776430170074283 340.3074990126174 0.2977384334158614
0.4843576883694285 -34.647224203390124 0.04226596167782361
-0.13656428595493697 -243.93995857657347 0.3088085758504752
-0.3631955619738546 -185.3859324734434 0.3826784449316336
1.6920291231886802 105.08977953027477 0.2553355302252727
1.1372398918630655 -46.06017346487795 0.034450925428851184
0.5825685489621242 -118.40525940128515 0.031202359845021146
-0.2839261695366313 -372.3635527833027 0.3934600508464514
0.4175093500966418 -341.36448778491933 0.11545102696685006
0.6976785684983879 -103.31545232125393 0.01049609248560598
0.32969363678532515 183.42679893199386 0.04916626811296521
0.4953838721234962 -230.21810331122782 0.06953130535315617
0.5093062450405117 386.84526411576576 0.0018976366566526403
0.21721620163507405 289.7603486001459 0.06273744571259626
0.6448137769289406 86.05876374519426 0.00456962297242177
1.173357227126666 -242.58198444052664 0.019426438435168156
-0.39026210618154283 -213.28972847675163 0.3985596977582931
-0.3407746782161126 -129.16015508506644 0.36205280871722095
1.0408963804331137 -417.8480344315644 1.4745105491536856e-05
-0.46876865800709 -11.998731678585273 0.3844954684692342
0.4894101517042919 -274.46271113852316 0.07901617677698382
1.1954059125404772 29.33309913353662 0.059633062550288725
0.922156625863676 -62.163574028662765 0.0025275653627882476
0.10819782955518187 -420.16672418256167 0.25202782494864595
0.7171626640622959 -302.1594154935465 0.0256444203024494
-0.4776322886411668 -277.22235837203516 0.4424946697790294
-0.2266877849218507 -127.99566708100213 0.3177787741298079
0.5136714652434564 -212.7025924919647 0.061412811918531374
0.3966503525956506 200.93956159971333 0.03130981932782954
0.2827464698668529 -471.69344919270327 0.19436729209215153
-0.5243646708454273 176.4486037930759 0.3643831046383578
0.7360079803559876 69.30172029151538 0.0003048008785994275
0.8498200679279542 164.15914934783711 0.007477720308363666
2.0684675528419803 -33.41067887204713 0.3711933336417052
1.091471019059493 -216.88354630396077 0.009785814655758972
1.4850249578118164 64.83937038528427 0.1642672354809539
2.4830477026615343 -111.75825519149225 0.4980858408396162
1.400099712233647 -73.49995320715459 0.10435081241927223
1.2437941023417725 137.44916831316038 0.09312296762081433
1.7780690813992914 -289.8921190842257 0.19815452702405606
0.3966211408274323 222.27750466496707 0.028783565633891277
-0.6050975673439083 244.40131922102978 0.37985127500816723
2.0643979817415836 -189.92557262313943 0.33496813049579627
-0.6200458664112587 200.5388216948287 0.3947431823813541
1.027725098683904 -179.84096448451908 0.0053491009599213445
-0.2927429723016818 -242.52159915168954 0.36876212831394584
-0.015223232901320216 -18.273773753960313 0.2080972613535668
1.2123396441318286 -333.08155627603 0.017223171056699148
2.044847772153366 -153.54299449744394 0.3355773744801555
0.7137950102849737 287.64259796004274 0.0022118274325585194
1.7670070323547418 -12.903314187471665 0.2579311512324564
-0.32360036147462534 -388.01052210004354 0.41110296401134816
0.6325209621577752 272.55267567453166 7.22584253886414e-05
0.9806009790273882 77.87925947744395 0.01832106535356593
0.22491124257559303 -532.0878075485839 0.2312948875917088
0.49722836283472915 -359.5099536887547 0.0921331413327755
1.9390135641499262 12.68708818842299 0.3319597902928149
0.017643234924482276 -77.74011424395269 0.20875541623044197
1.3214268442932504 -37.097721175841684 0.08552276923703421
-0.5619447409368665 255.98728871166975 0.36113068790714564
1.7851279722512279 -8.918150532474556 0.2661186121680748
0.4954421050237259 184.3295713529369 0.015323321109735442
-0.3819324935419942 132.94041086132768 0.31925009337145693
-0.21780771827972523 260.9646789298009 0.2242159376322873
1.4751851539947658 -336.20247345770804 0.07932576206069845
0.19016842759178587 296.83936186597543 0.06930407678749202
1.137597746936622 324.01899116813445 0.09381382415822657
-0.4440538901280339 468.1333013836429 0.26666828826564765
0.5483716936084222 436.5083169139208 2.84343941033023e-06
0.07207695488492338 413.28658748822136 0.0846231554290767
0.4279714090620783 67.0726461059121 0.04163299169230075
1.6110920737278758 -117.14764230761023 0.17210760921180174
1.5523195905173137 57.16774216253191 0.18861374811526743
1.2571019365880722 -84.21711851342474 0.05847524190221213
-0.6292445470901256 221.98468848119285 0.3935543815040166
0.11840961690639162 -26.829553134427897 0.15800382520194403
-0.6717741982217187 138.39051011555068 0.42617349408198785
0.6913778502362959 -367.891893133764 0.03909628251274904
-0.05326761903227539 -414.01408853139975 0.3148870006702292
0.49364432006787284 332.3695543888832 0.005271472980498025
0.7853986586423647 41.685092609099456 9.808813813187358e-06
1.3910302781193538 10.20779100166203 0.11798164359510092
0.8813978003717875 -5.202173335289217 0.002074309233373563
0.10853439061505765 -11.131686188048661 0.15829264658195125
1.869520099282034 -274.31258809014236 0.23818543232905806
1.604668201795927 -280.23498874269285 0.13409680495522464
1.8124436193350724 159.14027146744752 0.3157318454736042
1.1041447297744238 -309.43255586324256 0.005455561760359673
1.6236221770909618 -62.31452349940787 0.18937225655221296
-0.4127571903210546 36.07209862742798 0.35294875631428996
1.5748354881898392 37.26391294303812 0.1929164489741495
-0.0776889752946176 227.58589882521028 0.17656823238835476
0.5306463735522613 95.2745247935718 0.017881125355910597
2.5293972296392786 -128.39270476668867 0.5093267787237684
-0.3896067581540166 -294.0833342890708 0.4151970843437971
-0.10539343382144772 -51.377385586678145 0.2518206760314653
-0.2742489387170166 -386.8844841677477 0.39300377932630276
1.8426920316174835 68.18954067724064 0.30685159821494873
1.183458827125342 -183.6414875452881 0.027485505939365874
2.275006931644973 -99.15515609012925 0.4320896504900239
2.404683363790763 -134.8513620138653 0.46884936672084
-0.023077541235606014 -127.88200200607582 0.23662800196196462
-0.707072645937868 86.25713502009523 0.4487596512167923
1.5628072234149102 -313.2739829302691 0.1123923215889927
-0.19696378882092647 -86.8945203641324 0.29663592601258454
0.2554972339896515 -192.21620282099565 0.14261004190388007
2.33645824352498 -203.69183787226018 0.43235375604426174
0.22249926848629253 486.2240940321219 0.03310787249009188
1.2227645903972364 -168.82906818496065 0.03761083523066499
-0.47607558657947746 309.33679641459514 0.3160073417284389
0.3577756526537508 -425.3371927495208 0.15497498784099975
0.5427964726005012 -81.32534891766278 0.03510004982925786
2.0719301827594263 -29.22660333572867 0.3734007433784108
1.478801568917816 133.30681745136621 0.1771820031754594
0.8068419468342549 40.07455657665821 0.00024934684510093157
-0.00980935679565953 116.97907982697575 0.17514859039671907
-0.2811507404243472 325.31611414176393 0.23460941193139015
0.39639631250416274 -243.26934204541885 0.10315753189229399
0.4362976603970776 -215.516550534141 0.08488856977867566
1.7749853504865352 75.71856783233363 0.2817075385900297
0.9989662441752476 -184.38391907148036 0.0029023068215247257
1.0730606070547695 -152.34684739321574 0.012209219495201854
-0.38821942651139646 296.3488704388926 0.284210393800043
1.6508625521611806 -296.7625541957394 0.14759916280552166
0.7855637922028911 269.1454584497387 0.007132840111080834
0.30162632920877575 -504.13177062315106 0.19434873061712962
2.3516841716139787 -89.94467630392921 0.4599686837247537
0.876145421058036 86.5357241193459 0.005627633900620396
-0.07554292479513525 -259.86960361822287 0.2882921643926465
-0.6199938705065163 -32.80194365445993 0.442651414559296
0.35576967408076055 221.04629408282335 0.037656781329344455
1.4178203720550415 -92.60807974726777 0.10659904201440787
1.4209304393983755 -58.76311982682347 0.11443490811748716
0.7423957975532991 -402.91107609632195 0.03232356352786206
-0.1703897957510423 141.34878475909352 0.23302577456442683
0.633067431472399 41.46885216645944 0.008210705325714355
0.2127968845285062 -235.65069825921273 0.16825284797470316
0.05105463012561673 -68.63845771986956 0.19345846557221738
0.68962622530986 -115.64982606669042 0.012472699096746712
0.14734481050718673 -110.58318472565645 0.16550727375418908
-0.5845148830664445 65.74952642571088 0.41019915195899326
0.6748960236643649 139.5010492731409 0.0009008807648648761
0.8859632416409975 310.22658544457806 0.025408408515976186
1.2987848828142552 -186.71293590602374 0.05369687118575334
0.5399360851446944 428.30044576602427 9.673349922195197e-05
-0.5365136821984751 -91.80984923933147 0.42560805427756415
0.3768825533523157 430.55500064604485 0.011888594481576689
1.7654235642931713 -81.42611354282849 0.24134634708296218
0.9852020838468027 307.92080477170146 0.04693017777265704
0.8217490099623559 -223.18496218338953 0.004787842765420526
0.3854504449759697 154.52697599720955 0.039702403223139844
1.1502022952095179 30.390687372723846 0.047898681320020856
1.490952497574533 -92.47524847433067 0.1323845359129095
2.155684888944405 76.95609737249879 0.4261318701493957
-0.30048905815264915 335.37478275890635 0.2400172419384631
1.6144643314579807 196.91315190870807 0.24561019464803957
0.19000203586201048 -190.31402884335535 0.16689923112683108
0.22779128436612495 -199.98830285513452 0.15465550751469476
1.0386186136815254 240.2316178759536 0.05049938862001334
0.6011018214360835 398.67368266112635 0.00029941490110104097
0.6648526697215931 206.3484006133358 0.00015051561253441443
0.20351853667114317 -523.414179271131 0.23784504904909426
1.3305166806435567 294.52399447178186 0.15621943315529033
0.6865514453613961 -434.5506872693664 0.049654940127529856
-0.7088796287938676 107.37527127723831 0.44521090323652024
0.18289905694481845 484.78728307223946 0.04223997190975407
-0.12821048521705514 156.82620178383684 0.21259911054192998
1.0561098053620044 -222.61576395752923 0.0056718430362460055
0.5910353856753054 -270.57002803607276 0.0497349727122401
-0.1733629998621664 404.6882752260133 0.17380180664220135
0.4085592191166163 -164.7883262578896 0.08434979078173299
2.2326395944800375 19.341669239306498 0.44120664611874655
-0.06228995973364537 195.5510042969097 0.17780933397027923
-0.28468842144376705 -253.36860733343525 0.36810117825284083
-0.06014438250774701 265.68032378804196 0.16132227844510696
1.7610255594595141 -256.69861100766803 0.19903388196981153
0.814903003263372 377.53651346432343 0.019689236667035242
1.6163017807048627 -200.35271532116855 0.15564274320349308
1.4353494802594142 50.033424306796746 0.14233119780273518
1.639686730930516 203.58917325488972 0.2572772132101491
1.8738447861697807 172.87026276470738 0.3427245906768331
-0.641102954063323 90.17391564765387 0.42523451812718593
0.44065784887485027 193.84491215508456 0.02350791668046319
0.7259168048269886 -26.6771000675501 0.0033632381171616005
0.47950302070167594 193.51415839605545 0.016946241610288935
-0.34092797097710464 431.2834720166454 0.23391097423225998
1.299750493273106 237.21303795557378 0.132458965030644
1.2865409778724801 178.19065876049126 0.11554296190947555
-0.6202653947371926 29.4682501758532 0.4302704721548565
-0.24619305461296737 -365.7476957875438 0.37811390048262195
-0.27281644196691923 -171.7850435863383 0.3455694961066324
0.8354656413722683 -100.74169658978951 0.0002891568791959439
0.7693151614384452 -433.8247055581994 0.030452855907248874
1.013447679013227 -38.15933313255982 0.013119797846065774
0.17514426541463135 230.367952316161 0.08560969920726087
1.5501455339686145 -317.04697507213785 0.10728833119464026
0.06688530585424246 507.4277482235948 0.0696025640931531
-0.45900049247983143 -209.86358261965125 0.42245391409684485
-0.11246157068086204 470.6502665552589 0.1363961763670307
0.8271497777406644 26.86675818099775 0.000556454724683472
2.2533305881031804 42.86618520207742 0.4528656781596906
1.2594061684645463 -96.19539010530167 0.05721248312855691
1.6892037554352648 -302.81217359905827 0.16073158079909167
-0.6146685517408412 51.36366101909516 0.4238640677800465
1.16058854432885 290.7720132621721 0.09501980309562866
0.3170269230622995 30.291916954828935 0.0776256134230271
0.3550141368330466 3.8673632728548455 0.07084132151924033
0.1765838801274231 -463.01412840712595 0.234587768968966
0.44088516239011977 -23.48197669203205 0.051455856314996794
0.924594231494261 368.7283115361888 0.04081522091034829
1.4958200748232706 25.149628757384335 0.15959863234996327
-0.12516658277399662 471.32770903629444 0.14092102886722957
-0.24212917592197059 492.53478278814646 0.18069321542475525
0.050056955782701196 144.07945508750367 0.14639711042927278
-0.29369579500286636 -91.45116429954913 0.33563058457559497
-0.28616351870191625 -357.20384715678347 0.39105519879512474
0.42630017165435086 107.93930507442451 0.03656368793596155
1.7042901330850329 137.2464977720242 0.2677285268370161
-0.3286741972398811 -274.2753380465199 0.38898515992675775
0.24850380180837628 34.4434870025583 0.0986972445836893
0.5015603686071379 -236.82333888040972 0.06884833199840792
0.3221233546294153 6.2065610435334975 0.08035127461625129
-0.25312070928297836 84.97668069045972 0.27927058087267054
0.08590731153723563 50.474682114658776 0.15332565558124256
-0.2268226574826584 299.2437630395084 0.2189436107889962
0.7125485310055502 -191.87046383645423 0.015518632802107373
-0.15908529295428486 94.47822848365308 0.23939746317066032
2.5677369882698633 -87.57367661284758 0.5277503008750828
0.8237494202499973 -200.6833837526359 0.003594314276309812
2.0724381367981914 74.2365596326257 0.39578916844039447
1.710298213794584 167.22686280199378 0.27709247432012624
0.5542098806705811 380.7438966117538 0.0003263760163139856
0.3426818710441113 94.98919315662124 0.05930010775773854
-0.47893737084739624 230.65419709731714 0.33494750089545816
0.5442956485229726 -23.42505774178801 0.027783710591021
0.8738946641347318 100.20412044618695 0.00616162687261961
1.922094424238103 -191.66457366205344 0.27846433926417385
0.20898804980423225 5.960064686772398 0.11785810467272706
1.1914745252122183 -121.76573353553573 0.03671884892658478
1.2332656934380462 -248.0943104457033 0.029966350631704566
1.756230086857182 194.4480374383653 0.30165030741299703
0.3798366304670817 -447.9534255125568 0.15161140848169846
-0.3837040090283336 -41.272808390885075 0.35898376137227056
1.393498923912557 -188.00439622738168 0.08066720822234354
-0.036961625035312085 -76.02404388861515 0.2301328773849143
1.148965727975343 -4.4196698259619325 0.04264478724579073
0.6879096291819364 66.70411192583617 0.002306904239920808
0.159671973743455 -194.63823914588153 0.17958474070709773
0.47315627764098855 163.78827165342364 0.0208339829237871
0.6679764869374762 99.57560091682979 0.0023573465083123264
-0.5522091472323254 419.51624384885963 0.32077729844660696
-0.5549189157000338 -16.799454299367653 0.4167359159789276
2.210173438749937 -137.2406434873368 0.40122786841130276
0.19619706455483454 35.130936549991475 0.11640519846336479
1.3700140444420723 117.2802605967089 0.13268931255757888
-0.23599138666596708 -194.36278385267542 0.33642168555965396
-0.42783562795898655 -8.821222835513254 0.3685414938601487
1.940330806672223 -200.3537689253791 0.28372803877981817
1.6721129225490994 134.87867155606227 0.25428441862553536
-0.707058105839357 -7.155957742451278 0.46684067809236
0.18566818094986326 469.9587889728116 0.04363887278029845
1.0865597403985856 55.49019158241845 0.03627149083372935
1.1372648859819443 -205.28702171519745 0.017084332078371272
2.198499170395264 3.582410782621878 0.42620746244364266
0.26570979859774435 184.27573472681752 0.06635503882714652
1.9569472990715406 -273.642340100619 0.2733730309383856
0.6511939063058152 428.1921241937232 0.00344673983266659
1.348156513898194 150.97827063220814 0.13185684340221582
0.9900970073377335 -187.9787467108298 0.002221717865064845
2.032583174173258 -61.872262833132936 0.35134179117548386
-0.654106084138169 146.54381684061184 0.4182805278552419
0.10643589737595205 -225.05704692461973 0.2074594970366026
-0.17023332218390974 297.73601916626467 0.1968383841005506
1.1889394304674046 -203.18990934247194 0.026344475577888278
-0.10085580720805376 268.67288285789255 0.17630193234941247
0.4325555592190964 441.68280943718025 0.005062313208702436
1.962576564199525 -95.63673067761886 0.31660229183827554
2.199358762854338 -99.102412079249 0.405321833517647
0.09880061481390123 -295.26529306214115 0.22674237799666586
-0.5442137224662884 293.5103439754249 0.3460539179488752
-0.24941909126533468 119.33655757294036 0.269816960259984
-0.33505175787728364 -315.10445857436906 0.3999764699983513
1.4093566413296366 56.634648245793414 0.13419325172733954
0.9996984244791018 -372.5747098318531 0.00017019256082271785
-0.32695732132592437 212.79954110946312 0.2791214800032186
-0.1695815867846837 148.5261958305632 0.2310343717391743
1.6731132347840851 65.22584958915695 0.23847345574945772
1.4572841578167879 -262.9714362511683 0.08701842795924056
0.09909752599057164 485.9824949288311 0.06391990736112801
1.8935218699817173 -209.03410013649875 0.2629994947187195
0.6755462644274921 283.63729406405014 0.0004852505603506299
2.320288904391777 -172.899248590836 0.43294650273232305
1.3033795993075368 -46.58529374579501 0.0782035553146327
0.6148632679766564 361.18576898278036 0.00015288501946805148
2.172176221289429 50.01137663864745 0.4264289534435572
-0.16283965449113447 295.04565391200754 0.1945407749946552
0.31807884324983005 182.4892125918035 0.052293306824096365
-0.16609087336473893 -140.77885283949587 0.2967988337806655
1.7799158433406312 -49.0655893215673 0.2546895559848653
-0.3361415622037084 188.28171629332678 0.2884575876847318
1.2473982103671084 -125.25715400371507 0.049626664864851025
0.34454899919782056 -340.4781313980044 0.141509702418238
-0.30075477003690343 154.03570112083924 0.28227967593261366
-0.6723986693727517 -55.12557924587168 0.4645998628501818
2.170551173284599 50.15532072653059 0.4258888561422425
1.1648689281920521 -397.56412573757177 0.006353696682291162
-0.2834056619126031 493.30700115225227 0.19669241264943538
0.8509912402970383 242.69167005209533 0.01320271374023807
0.7590775073964307 224.64335439560193 0.002744233985013273
0.4610080795989935 -426.6679576228472 0.11755992972978321
-0.012377104770332825 -147.19429294953056 0.23683298335758038
0.4730701307638827 185.19020940346684 0.01875453284274713
1.9602576288697267 -141.09603572077708 0.30529614441584274
0.30454744777814935 -423.0060834649902 0.17481657649479676
0.9460049284605045 -58.271783031011125 0.004397004287095572
-0.09391939793044213 305.67063256045003 0.16535408160172038
1.0995959522988428 293.6929169641227 0.07630892917792444
1.0686625928687248 -7.671038347716149 0.02505688691843682
-0.4244722892223841 -309.0577235922864 0.4305298201403699
-0.30089678657942476 109.4645872882785 0.2926389912912899
-0.21243610405319635 -157.24047027598175 0.3188479397985742
-0.6871900065887971 -1.9484051858689782 0.45927351393547766
0.7461377724528309 113.07093794510615 2.0069476384948284e-05
0.5616052434129197 153.144785525742 0.008958865503429765
0.33223847138020024 -452.14180786854894 0.17065595136403564
0.8096214299804114 -404.32395127074653 0.019702812793474387
0.5635185226332415 -162.94792142572214 0.0411604562673209
-0.2863677558199277 -240.00690808823794 0.36581145298897816
0.34880363144902815 -482.7745256356224 0.17112577648765773
0.14121172045264374 -421.8370945892888 0.2391810560277402
0.09268827215326136 -47.832049700223365 0.17251478639760948
0.537603340164823 262.8432674064617 0.00495658882521569
-0.0961404470249626 -329.16320352936253 0.31237488071843794
0.24255999421651198 -319.8072110397011 0.17561922728497542
1.4728803169167402 -59.16966685119496 0.1328436611463685
-0.06511797901032434 217.6008705511773 0.17394570972968187
0.3307812311414249 -1.834623404375975 0.07912336700580976
0.11242475513136962 164.6425522058961 0.11941945209647692
-0.469312848059581 -3.8210836447301517 0.382940047874205
2.021191191517593 -129.57120464732924 0.33179927818226895
-0.051433861718404805 296.71673668345534 0.15121241898521248
-0.5436923273860401 -81.21623755955244 0.42596854405287743
0.4579064789293126 455.05683086433044 0.002582786732300012
0.7592093851522543 -183.38262613791665 0.008703936050653619
0.6145864368468634 231.39680360454543 0.001176719315314612
0.8279727337048846 50.83335715539192 0.0010677490253918954
-0.2665232280091254 130.84772880356195 0.27398529845455427
0.48100052108245683 -469.4304670866221 0.11926003285483534
2.024899008304237 -5.776175447335845 0.360814666467633
0.2609671674277081 464.2376671361393 0.027824430077650907
0.48533464976151786 -292.35242569598404 0.08349813328229637
0.9865419487801128 -181.316312678322 0.00223990689119018
1.5344797377520434 124.77752843078508 0.1970322934022075
-0.03424122802809626 210.33045815940352 0.1636993775400293
-0.30592287293356724 239.80537295811268 0.2644373301161447
0.7159847750585973 155.3145896263593 1.0114980600590737e-06
-0.09041634565772672 394.2238461882081 0.144628915747958
0.823199167413166 -156.27720386310125 0.001974963685466447
1.285867040178674 -283.16121264201155 0.03687360491634651
0.038014379022250244 480.40809180407973 0.08308498145157563
0.05905798851760746 21.40335340053207 0.1699838024073443
0.21905189294921557 -294.883801362665 0.1791258832591532
0.7756361941536789 -137.11185543165664 0.0044660665054453725
1.0734685537492434 159.73842738149983 0.047488129260293784
1.8561055096633152 -270.4637933005035 0.23370731870354264
-0.34484895313295794 167.34351308067005 0.2967479029964858
-0.011693853015857014 49.47580897988291 0.1911690210795507
1.4175521078409854 54.610988456114 0.13675789813115893
-0.09658728317339171 -270.93616600723556 0.2992019511266833
0.7548244271967897 129.60033436804565 0.00024853723721223126
-0.1058730420926528 -344.60873914509295 0.31971673156493663
0.575193401565345 -473.2307644668067 0.08829017698710731
-0.1520247375480207 -408.3884037017649 0.35192042618247554
0.4795129359096899 120.75823812124895 0.02416550599791605
-0.022482378929268854 349.445328646955 0.1292702211578729
2.317719791827977 -9.363591660691668 0.4642131571983362
-0.7251530342170733 141.02907650811312 0.4440984120924807
2.2763674214441094 -209.08802722810054 0.4100491905350462
0.5539439608693102 -266.8327362106594 0.05897148633580166
0.5992381259940442 -292.26262775964864 0.05086036988320231
1.810613143905506 120.25195808676176 0.30612006828614413
1.4712312399144645 -337.7366714803874 0.0778426694700443
2.062175729828029 -196.2110459145079 0.33269071016809326
0.9061925844455581 68.85672035097468 0.007588211156194096
1.2613522964543578 222.88883524567154 0.11580897070204334
-0.13601552082503787 18.93979560347418 0.24772993230505433
0.9599902370759343 -188.0076206466348 0.0008167656771987459
-0.0005531426410337881 412.4356014548555 0.10868332656857187
-0.3821133985477255 -227.08148269872953 0.39850820106350476
0.1321886032760029 -468.7818992966651 0.2537253870615902
0.8398171433145769 -320.56538386548925 0.008594717418171064
-0.3402578701628601 -235.4139966007595 0.3849380120506621
0.6412693202759387 62.28977886542475 0.006118507254001294
-0.1131514926360706 -100.62849287822968 0.2663893650917728
1.2132791183615417 69.8208450264408 0.07143719209416574
0.07408396085585 284.2026933820564 0.10861860419879368
2.0882558503002944 -234.60374542332494 0.3341614240808684
-0.04825993868950729 486.0018580529045 0.11039898473486966
0.8560438888522415 372.0910732116723 0.0265557120916044
1.998890792168355 82.98850472427364 0.37044325949060736
1.564162449941686 -137.79631216762135 0.14968980193922155
0.7059436283544511 -445.40944212318277 0.046366491399660155
0.4777647537308414 -387.57693647799124 0.10397101911607959
0.16754662775091322 356.22543139845334 0.06587781270293196
1.4133245925130125 136.22313135829745 0.1527871797661873
1.0973289901973131 239.97089169943638 0.06643835482426946
1.0558298810538285 -1.255007426284692 0.02337044089495218
-0.10871533686213186 -71.66645109246093 0.25787508097222683
0.11907033263360078 431.3648230896034 0.06727196224171224
-0.05361623817287087 -232.54663073691506 0.27321310453043723
0.4293290681693187 -4.014544108349014 0.05152156679165956
-0.22536986726925 -4.251735166610501 0.28885851133601415
-0.20725907540251653 456.8507816804704 0.17519912432003168
1.6753398042893302 -39.388692323899704 0.21508924479574412
-0.4675356928791731 -148.27544358576318 0.41280128279825185
-0.22229367881824313 250.53506427140826 0.22842946908545023
1.7994780918726347 -21.461534719952283 0.2689481510273525
0.8305486485605607 96.47998683959167 0.002558308279088819
1.2076660839698177 -298.9392174861446 0.01969290856362885
1.0596520031153018 315.6039556861955 0.06823716245649042
-0.13007060104594925 -45.2668950422526 0.26029133284759304
0.15896054874349985 43.00835011419372 0.12799695303095107
0.5871778465166277 294.23641218976366 0.0008242504591786058
0.8917523556840679 -227.8785742101386 0.0007736975343314498
-0.2391071250813559 -64.44396358345597 0.30815116301565276
0.6820486324261064 -136.7575469770914 0.015294495318137761
0.6856319560256581 -334.1227046473963 0.035966618744814105
0.13828218033270645 -379.88764847863797 0.23060109166257717
1.29498152683764 67.78804308506983 0.09664159730746212
0.14286851122052102 23.116122416229814 0.13804363007313367
-0.5668398821786979 -102.14480837706844 0.4382284461433117
0.45935098980546685 409.08704400506053 0.0043990042553830105
-0.21820444773773562 -98.70187762043781 0.3077513446617065
-0.1842268130564374 -274.380370328067 0.33436493823885605
2.4487899829782664 -151.17466661768202 0.4800694352208656
-0.4238637708812718 133.50740435496687 0.3354616371940362
1.3142459624803486 -320.22482154000716 0.03842528204005898
0.35804988200724575 -85.97913607663253 0.08584858727742613
-0.4256296745457788 358.6542696058185 0.28470369602930384
-0.1322844588943114 485.53706825889867 0.14050353921129258
-0.581507281732475 -60.58073820791117 0.434963484159353
-0.10228842206360134 522.9434677430529 0.12178665510476858
1.543568550046788 103.90369579729168 0.19583794705868177
0.2872391007299948 -426.8225101299462 0.18240039566496058
-0.3696162073013883 -214.70978193474025 0.3913211465789841
0.9278290390547796 74.20160348490049 0.010440360556606302
1.8054124752832974 -239.43251875669108 0.2206434860598677
1.9975711322891507 -77.5403510013125 0.33435589038047375
2.061334277847303 19.133977114428376 0.3799196937509398
1.534672455917012 -36.3505843862622 0.16079559934239315
1.881991009771563 -257.87675990238444 0.24700930461678505
0.7094624462639594 -355.5965608884858 0.03348740062936627
1.8566134152999598 72.40442107614479 0.31330067246938065
1.4645461583886623 266.005326148874 0.20179501943470085
0.4213987436377373 -46.94262972931614 0.0603143232842383
-0.03514219365549309 104.49158552223582 0.1878385099489396
1.3848673733170493 176.11053558008166 0.15079560354486815
0.7110854704611633 -208.2764381601283 0.017211184754351114
-0.4173642438440372 294.2187474640763 0.2962938310385238
0.6152185127288687 130.2195687050206 0.0049034182675763574
0.5711701523742498 338.4890773866923 0.0005169834576146651
1.3218018435397345 -176.2941225998881 0.061574397898852974
0.6835304841373389 -135.7834679382608 0.014990468761561156
1.0094739389276892 39.848251882499994 0.0194409990939542
1.5161017086841706 -21.380511848479046 0.1570446688823527
0.0821965827628881 136.2363787008917 0.13621044235726734
1.0476836188884102 13.87132213637642 0.02348636919631728
0.08651849827926605 337.1724069879899 0.09416288598074654
0.34494382770880905 318.55701209537904 0.027943214909416245
1.0356509700319372 -274.3995767248584 0.0019618067904512686
0.4159735115156731 333.8078486279097 0.014249648562443798
0.8498026157152132 155.45942953561064 0.006952011894606289
0.20003712751180958 -319.83902244137676 0.19222264540133738
1.0902520338025223 344.2282677501581 0.08245217277388918
-0.19363702273038697 -118.70755937347451 0.3026344999113014
1.6456723487852811 103.59978003984747 0.23640532073771256
0.2688261920437407 -190.25341910202343 0.13727992538648112
0.6858264279453454 -137.21739124656938 0.014774937757163936
-0.37438366319302835 339.92191882654924 0.26857605069134743
-0.22811698665659452 39.49430615526535 0.27983025190778293
0.8761841804699104 -88.37607429259475 0.00015779227905219354
1.1827354158915124 157.930649166467 0.0776211818571754
1.7928288581313325 -261.71399783473834 0.21048021123981847
0.8139495714787814 -73.49515039145348 0.00042107592609994253
2.257381931770352 -136.48187418510054 0.4183033171926872
2.2558475928537707 -114.19062227194848 0.422333403936207
1.5436487579116067 -210.8454366669194 0.12660167602543831
1.329854328641934 -207.05547202765428 0.058867520069208375
-0.13697255861271684 -457.7422355195363 0.3571058033244915
1.6841718953047196 -293.07666132859276 0.16096769411089817
1.8004170524539334 -149.66227981004698 0.23949379855024266
1.0127394600146082 353.61397223805795 0.061181113687798966
0.6224406340872364 -442.1923672183545 0.06836889117014973
1.9940136691943933 49.37553977342111 0.36124439463278707
1.7728151406307602 -283.4462549419948 0.19755808137881636
0.6983765974498739 -7.381132023586929 0.004626623871628636
0.3771145222974859 219.44308167630072 0.03316550029744332
0.13884996197498778 -295.1602363687808 0.21074989957560875
1.071822636428815 28.109724040941728 0.02974467745832396
0.5303393426004808 -473.03388926727933 0.10297277183942827
1.0579910431128035 5.763523903074088 0.024519252482539226
-0.12298366967014196 -261.4957775807105 0.3074721751363256
-0.4480186126218675 40.96571330517418 0.3652556371427935
2.341443932818855 32.6805788669277 0.4798752715781349
0.6604264629763315 -180.21325824885156 0.023034870227433606
2.504239305300694 -89.72571474644866 0.5085056069293173
1.9188619684604953 -94.23833177285985 0.299682226804749
-0.32701118341342206 216.30202234064416 0.2783310349630747
2.0857731510066255 -205.0478826733891 0.3398403335817319
0.3878049579121019 -25.83999323135413 0.06632395181975047
0.2480936218844616 162.82673226571126 0.07519839195346081
-0.015597950828138862 -245.73374050398655 0.2610576729195332
0.13593152378629725 -135.905237011302 0.1755652303490767
0.39518670665628797 4.812134631945696 0.059258751773411375
-0.5254455388531555 -122.55305884217267 0.4279815712159059
1.0097300840207333 129.29214755355122 0.029066635735502312
1.0177635399446752 -101.94617868895608 0.00896347301838355
0.4945499959018982 -482.06975713196397 0.11707688892975515
-0.12038671620928498 -136.78187551554367 0.27767816890021496
0.46161946495320816 -448.880261505646 0.1218942703638119
1.5157931821646964 55.87502686300559 0.1740979773770603
0.9002219310464665 -423.3845250487178 0.008514548346901905
-0.648419826844784 232.05624712724102 0.3984154845902962
1.0008881574143034 -1.0041686705762913 0.014397753110804221
1.4324948799472164 95.78845375399578 0.1511690252983798
0.27575670433716715 -129.9562299529801 0.12214447326209635
-0.14955916571820815 -267.920094784545 0.31938883619756514
0.6472275817204054 293.42427435592697 6.494345031330262e-05
-0.487063114376663 -272.8022111081792 0.4448373257429676
1.403471889594962 -262.87202904324033 0.07056562341625239
0.3535155008976616 -458.583465349045 0.16392649011984503
0.811516333470278 -318.8326795933357 0.011946570277807043
-0.5137830532311078 403.52681735980946 0.30932864917600106
-0.44128395168959594 -246.39589711992335 0.423683199349664
-0.05406341194041597 -195.1000545389664 0.2646910350457081
1.0948980096973566 -106.72679249492234 0.019495705709764378
1.2075337683827694 54.0144466671112 0.06708379652648841
0.015766499628312225 141.8801290960372 0.15978646455047862
0.40842483769745463 109.74296449066628 0.04040563276343985
1.079083127182058 344.4308559753214 0.0790350356853102
1.180936907756458 -62.03423844855752 0.042292396842290525
0.436293381071009 335.3400026198749 0.011348284850361625
0.6357151445274547 297.8910066370289 6.5165005859589845e-06
0.5820103076610583 265.7814125429379 0.0017701524631668804
0.5950422013533023 386.14039668512146 8.231586910187998e-05
0.6763842480033486 318.1817693265888 0.0012187798863581482
1.0083245539807488 299.96313343072495 0.05163013550093379
1.5654300021272631 -75.93610575370786 0.16376084075039865
-0.39120389029214747 -188.7053534353131 0.39369831296980495
0.6251119803001557 -377.3194045628496 0.057062067665811206
1.9667931087336699 -117.14609815437194 0.3133527501645771
0.8737041581588367 -98.6870720578662 5.381220572837491e-05
1.2865897017051957 -308.5884884121032 0.033787130995468984
0.12028211684633383 -150.7373015144961 0.18500375951248274
-0.7043584831962162 114.94042692473215 0.44216924361275184
0.27327821384458173 52.023717007402865 0.0873238453901154
0.009480556857873856 243.5815320579859 0.14002691409228166
1.6410762182792886 118.71696920170064 0.2380801085268846
1.1431095683361565 180.09060374037801 0.06963003035860052
1.0448978533530988 -10.601318215128458 0.02047911693290431
0.1976026374202191 -93.39092762208378 0.1428024329210088
1.2432708937005799 -9.434502060611408 0.06676728508194132
0.790470837168437 -288.015748823554 0.012368145722822292
0.06380644424129223 167.5259569450153 0.13629252652534202
-0.12855032452783477 327.21518632480377 0.17386591758205494
-0.49563520115000353 -167.74435649290842 0.4267316173900854
1.445503939620888 225.1407557670766 0.18497611852927145
0.36117556682214524 -429.9197809252757 0.15469586878764008
2.3190548727614377 -15.451129965095333 0.4634871583071849
0.07577946019941673 419.7646339691594 0.08228727920152694
1.3076256682280005 -201.4244199557835 0.05377584180997494
-0.3291480317994795 193.83430472472162 0.28438795226703406
0.44314347982884517 290.09109206475955 0.013992654991684972
1.2986950996001452 76.74113616356294 0.09959347538526299
0.7704363039041535 -261.6436606438061 0.013012652128804054
1.958139709054487 -105.08248167253959 0.3127038945503119
1.3325576855728876 -70.9323494481431 0.08285013691637017
-0.2807904802552117 429.94123939215524 0.21022080683337926
1.4642543497377727 173.7690648359652 0.18065731058797332
-0.49391298763786123 296.58270446143683 0.32588702067411635
0.643251553162145 -467.98332409066813 0.0666824600759513
0.7526631070484437 -55.60979093974413 0.002691463446639695
1.098615305975158 88.88485149197732 0.04356121098850356
0.8462764947159538 364.8791066843422 0.023922314113394308
-0.17563231341043606 409.5493520675818 0.17358811066743934
0.7999316270013777 117.08694618463574 0.00152873537726378
-0.2285345359619736 -100.95245329676652 0.3123362655459541
0.8420942375738214 220.32544202275312 0.010328912258877046
0.7861952096815756 -221.23061813694636 0.008143162605979437
0.9470254971975043 -365.46121734559324 0.0018468680198075115
0.3956212205956464 228.5809773055879 0.028252560029410755
-0.23164390736677298 -201.91079078111642 0.33643510452482395
0.9960831628432523 -383.8935213547546 0.0003737259164063735
0.962582043033501 -176.26648479129125 0.0011818951528311437
2.3130999840850555 11.363052869863736 0.46665384436769397
0.2674268018930437 97.21116157109236 0.080926785274211
1.153688630648709 36.879407867356235 0.049734249412457236
0.1767100311798372 11.265096856699756 0.12824149989610453
1.1587829756634094 41.21447690678497 0.051691511797972045
1.985267561688526 33.89850976934383 0.3545053634736085
1.533202623733718 -298.2643415556405 0.10523492667165787
-0.2369681306973127 198.07685553745682 0.24650742940506018
0.33934310709630466 -25.0887209043276 0.08064450090310228
2.405592013343983 -123.3452053108303 0.47132751148584767
-0.4356747151676762 305.3210541183364 0.3009960522022898
0.7011976223842384 402.7674191760515 0.006449272437809339
-0.2817362820176247 -165.1963249152053 0.34752552764946637
2.095821616855835 -141.840808766591 0.3577507323649906
1.5129958533662842 -117.36950308640206 0.13514799764051494
0.24044566545684676 -204.10602977506602 0.15079315561913814
-0.3422284353393486 325.5632658014782 0.25903492157041874
-0.3458187399298309 -96.84319331289038 0.3568468261814608
1.768644527825731 -7.509549701570336 0.259842611706677
0.10007502532065415 -127.9787958833457 0.18773982075745677
-0.37218730738840744 -166.11921308402515 0.3818653046168925
1.6648970053333934 -103.29477934784222 0.19624594698900139
0.7870651937176576 -176.3485934300886 0.005444082736737695
1.1678940978931005 184.9421031446368 0.07787752980469101
0.21238415331297844 316.4730954456446 0.05977020205372092
1.9926831448705007 59.257720968270405 0.3629125385525219
1.5638839868573873 -190.5329351459754 0.1382280266933428
1.474496515119559 47.69614099070634 0.15647634083539988
0.7248492961627613 -15.463192062932649 0.0029865362041126106
0.33063096792967217 -331.56222309606267 0.14474854630930997
-0.18181678080271002 -396.17789447669225 0.3605619420135033
0.6406583484157775 383.0280309527029 0.0013028671274402997
0.5375017935475876 -493.35640087263715 0.10453722958744598
2.5985663052758143 -134.12619033134297 0.5288557747194675
1.0487568210494644 -260.60170989858244 0.0032807533808985423
2.0832404999084932 -28.508257368198997 0.3777791964536392
0.40524843831518864 -66.04738390976354 0.06802488340682215
1.7900287923569482 -112.85364642518908 0.2438955674680479
0.4249267744286933 444.9644272920973 0.005573405887298067
1.093301380013583 -115.34533679547548 0.01840569620058363
2.3729649427099115 -64.74894206831055 0.4717809414796656
0.3741703241455583 -34.781675337502065 0.07180993700536925
1.0934768619309017 92.52772693485838 0.042835049060447446
-0.10990705575458315 -21.653365869116215 0.24671095945210336
0.4734715641164615 1.1183949075061719 0.03994425010578137
-0.6248502775595679 -172.84272207817355 0.4714152051523684
-0.35021666188505135 491.7216351510258 0.2235921800099819
0.34200537746033755 -478.39933445221135 0.17276850571248745
0.018755540135960258 -183.11024792180734 0.23271580279874005
0.8059870301498597 239.28109647954 0.007454562412221885
0.17634102956045827 286.39560139421064 0.07520208466000758
1.2933426724004862 -313.4825534514349 0.03463497776776425
0.6260342706657129 313.19185785368506 4.244875053371044e-06
-0.13840937153941169 209.9382689790084 0.20440678082865874
0.3625861443262022 -366.7233712426098 0.14047621339547398
1.1888419396400935 -121.2617443774925 0.03619708504442301
1.0183602303822548 133.17487599217554 0.03129609140573858
1.8582314955331853 -19.835893374342163 0.29276504095918554
1.1423381955794538 -127.53905992056843 0.025830676404841678
0.31765689798581676 -306.887171814069 0.14424661514799228
0.772436672188842 -454.35414367001664 0.03228668000186426
1.1722725021372868 -308.5595494730635 0.013375919823618214
0.11043390252484553 137.95453204796706 0.12563050937053552
0.3015282937188577 -476.75384349278613 0.18814520014718358
-0.009110382041820797 -329.325920085712 0.2778814214010995
0.7700537474815772 -383.4517951988694 0.024571940970926777
0.2805279542266217 293.7300950022485 0.04545273611519513
0.9626251936126702 23.565967410850476 0.011121219422309658
0.12566984000124803 -112.59416486754242 0.17429890446242743
0.2947388471586163 30.058675201767073 0.08456924080212376
0.380545518355099 137.21851096960415 0.0432299876371445
-0.1644510460659625 -142.69500489216483 0.2965896414989745
1.6012988706163591 -42.98505416258149 0.18502661586457841
1.358747124265358 -243.61884249304205 0.06097912885027729
2.2182648604943926 31.830463577508 0.43876146770517177
1.0119934246979627 -191.5105721369813 0.003520608856218492
-0.014441192259211366 520.3365369376413 0.09241125857262454
0.22538157061155428 281.47701224792775 0.061798432294314136
-0.0979225595406451 182.14537247790372 0.1947885631558008
-0.5636788854896677 323.1754157074296 0.3469149595354016
-0.16720511897704593 335.2184142948322 0.18709846052424817
0.6226304932541069 -25.16304406108202 0.014503242088353597
-0.3403167038402027 481.60028180365407 0.22198541171483646
0.16579759524306392 -525.7330338209945 0.25350691015549587
1.3997906330287464 221.67365395355432 0.16649502938801208
0.6484512754306726 112.3700418921926 0.003134885288776296
1.653674953306669 164.78917440519922 0.2538542682636327
0.6736315077971038 -368.3761698837145 0.043337416603349874
0.8005780494452275 330.2544262302962 0.013261615090455758
0.21158087435577766 -382.2375102629185 0.20195601977637084
0.2977075155513187 119.34374380855968 0.06799836579924354
1.4843270466837664 -0.9269084890380554 0.1495500353454386
0.19659097289778993 -408.603435384338 0.21397972565737267
-0.2487803432314265 68.027490542907 0.2814656024920912
1.7534927250745704 45.743908117534374 0.2661586089975208
0.532282151540963 406.10791413076004 0.0005066718004365974
-0.2161777537146169 265.9294929346494 0.2224137789623514
0.7664992274029501 -204.50905742437538 0.009278543862818688
0.950541218067926 -173.48328265349306 0.0007813281863204249
0.21667989549578426 -14.445895014160897 0.1193200972704591
2.5517055003568476 -69.55477943235093 0.5261258999125802
2.0570617494427452 -75.19380750451177 0.3577253999862742
1.1626689398142467 243.8405661705391 0.08689912510270849
0.16685372093641337 287.566297176519 0.07787183933989295
0.5430500787158969 210.68246695062737 0.007326594414723591
-0.39685989049691056 13.609811579010625 0.3518576830392202
-0.07457493092229794 493.98909584256285 0.11793824168406643
0.7707685860713134 -125.07737989160393 0.004294037655412824
2.208226734623798 74.36070572316123 0.4437809252332125
1.0125134156463507 -380.4877399502682 6.35441163742143e-05
-0.008644002546258855 268.5720035133493 0.14136083594242968
1.3832104960642948 -298.06902064577866 0.059008848673368045
-0.06071945602427398 501.2819024020721 0.11163634194692026
0.5100621783619184 300.1361946229931 0.005477604864875563
-0.028073517946650695 -504.08362094919045 0.32549804618038425
1.0767991936660979 247.25621563925824 0.061824660100573414
-0.13261864663056022 288.50978775218925 0.18417852641783047
2.398647555403172 -32.12442444855981 0.48612085172514574
0.34799717528677965 178.8121719398581 0.045268441630586784
-0.5223320299761132 -39.67257603587041 0.40984876356493594
0.08687207197495972 361.8842674626803 0.08940373598122618
1.0487230398593683 230.31079360852812 0.05161988944405242
-0.14355002140197737 509.66346743700683 0.13949345361981827
1.4489329937524407 203.49396241123486 0.18141109830801863
-0.2648138156413443 -97.2558579195117 0.32571205293302946
2.67437711036073 -78.88515606083138 0.5590930939730351
1.4499715273393379 -119.90890310954148 0.11219375359213739
-0.4008750291204008 252.58074348504385 0.2993405203406496
0.6538247116414491 278.0915110887928 4.4038050082494054e-05
0.8542443631633272 -365.45476014293945 0.009958132409538033
1.4062128769655182 276.52072020413937 0.18128530116614633
1.4715385746651164 -22.57294311135979 0.14012892103201094
1.7577770825424437 -276.8659063950316 0.19313956239064858
-0.3926875905818148 -11.800952105814986 0.35589377567303
0.12623299782082487 209.89175673361729 0.10554831590427435
-0.17408584951746942 398.62328651417477 0.1754437746899315
0.7319056479722279 -395.8073672069976 0.03368129601127921
1.6404794908517257 16.39850183504882 0.21410511133051746
1.50379701573059 -325.07195497299733 0.09036408491988789
1.2975951801098071 -354.39109620073356 0.030502864207828904
1.236874917848591 -235.65943467141858 0.032214380560683896
0.8620366440027427 -222.46667159642476 0.0019526029323898362
1.9188534654042828 -277.42051752399493 0.2572399843819559
-0.6463714046760133 -85.93562595116504 0.4619099354654045
0.011891564070690697 -308.8349803498792 0.2647215011786003
1.7219548069697235 28.545164808394702 0.24951605079816638
1.1768789067926688 283.89963503466504 0.09907914388845412
-0.4442868165897952 272.22500737258815 0.3119808226774487
-0.1096424408212533 455.10472346767096 0.13867231189471732
1.6679553208983136 209.6623586604178 0.27001296634474803
1.3979148803111678 224.432811628968 0.16639004113256758
1.4987908231049671 40.545277896575726 0.16413780966071898
0.0006537696894006739 -52.460510390946865 0.20967396275020678
1.729817852650508 105.43120266703863 0.2705527796872876
1.7862251194383545 174.77970792014526 0.3089880871147941
0.664662046300901 319.71056493070705 0.000797063153599938
0.8322160497986644 378.771247626653 0.022830102595704584
-0.4493892608374015 17.537973709605694 0.37088949912706465
0.6389608458260261 -243.21388749458464 0.034624232418620705
2.6930031905092653 -105.24944578798409 0.5599893739594693
0.07074132841122194 -421.0338865973564 0.26724012495314126
-0.5837801051958665 390.3144041659932 0.3396472906397035
0.051395050116367025 -378.01733920153157 0.26498652113895055
0.3953654139608245 -488.9442818598999 0.15472530177370525
1.2759027732719128 -163.67264137573204 0.051217650697423976
1.321536010563617 242.9397298960523 0.1416589796876754
0.9135439918405128 -29.02851194284915 0.0032268943704889777
-0.025107979334566433 70.9354230400512 0.19154422773450938
1.7392593472658018 9.089243945212047 0.25192553937517825
0.34608767402575147 -459.7503829769778 0.1670300045762746
2.0543386139322415 124.24259322712089 0.3997677821515756
0.8718116426902678 -405.54947094134525 0.010662925310091043
1.0320032752489683 135.8048750224326 0.03452678166517635
1.7539759165382487 -197.53016625406104 0.20984855985498777
-0.21718085580737667 478.5361624651896 0.17416679482377398
1.2896621927058487 296.3005339653888 0.14132864135427312
0.4035554517731792 378.00140022211383 0.012401331542738534
1.1568648210717383 237.64975825812496 0.08393291230643803
0.33272854676992303 304.7020915783671 0.03208066618243335
1.3377372558962126 -176.04981030627738 0.06611694171094532
0.8497234514509326 162.95284668508498 0.007393813632797679
0.3632531400971921 259.74168980558 0.031155537347708963
2.215003873042553 -14.506003842211499 0.4283074732542633
0.5969267585227949 -68.07826840391323 0.022745743793397166
0.413149482117398 59.93499494791183 0.04621965213643664
1.7005887659382453 -254.61130774873476 0.17585381834654396
2.0709236035915817 -189.20377758238277 0.33765674847252475
1.912389762073632 -163.08972061934588 0.28121264103711247
-0.207807356070279 -31.296929080261066 0.28811784940898133
0.9821960087189712 4.953883374901238 0.01227082836773914
-0.2761471560768325 -35.06773376798094 0.3160161251098645
1.5088295483293217 -199.43873938539815 0.11660864664423473
1.3228410343338413 -287.7307581020588 0.04491374695939962
-0.263160088385345 208.49176838064272 0.25458508575006816
1.134404281670423 300.03510352943135 0.08828773875843525
-0.12242957994713777 -446.1151046896612 0.34897707581378157
1.1206562271577118 100.1931647504224 0.05068836047734235
0.498755109160266 -25.52750698637385 0.0376947490265979
2.435454660608178 -77.1665508917917 0.48948961534976526
0.8084004383911212 246.0082760099798 0.008135198478243084
0.49896699232395236 -445.60830707129446 0.1082157845959133
-0.5993932551002304 15.57984388014063 0.42579471093817545
-0.20635208640284042 267.165064693996 0.2182072714480983
-0.02543576102001277 88.51654682583592 0.1876693954782553
1.6830363814980964 -107.62393640456128 0.20241709080988715
0.7475541669712722 -9.928268991004643 0.0014977935603857067
1.706056439492318 157.42980055837745 0.27312372042357336
1.7330422887050079 197.5785388117713 0.29317625825457483
0.8041021462788183 -421.1643657685887 0.022354369909753757
0.3246684608024686 -315.34735057559755 0.14346762435062246
2.392446257717351 23.300257113010275 0.4942943792340253
0.6722363004724494 77.8137043078076 0.002883928708837298
1.2007333575226482 37.4088350962154 0.062412506601400956
0.05458876828319048 -429.5912140810434 0.27568881660664973
-0.44857920672174534 -317.5803122261271 0.4405695084150994
0.8538580149337642 -2.0899385154384618 0.0008816496219646256
0.8068762851155433 -48.02750202614561 0.00024841588491505067
0.6231467301169837 -350.2486554565493 0.0533983198186498
-0.1887987488291929 224.81408511996517 0.22101320475435457
0.2351986041146097 -133.5909126526334 0.13754798591058187
0.004069460838134309 -1.8704567418104716 0.19669629878911768
0.43547302784381303 443.6752705968564 0.004713251322213009
1.5633947946453415 -147.18810363979065 0.1473642548545115
1.130991513750842 326.14393210181777 0.09206681895521308
0.8888209112437013 334.36616121123313 0.02869526081801659
-0.040513040129032674 -282.9527002414501 0.27967017327807786
-0.01062419853744212 -373.55069600216683 0.2887224385984619
-0.3125950895733833 -405.95110527686 0.41089202774512174
0.5108354165064926 169.8634914569733 0.014295729281845308
1.9862084626545642 123.90980752372514 0.3745917617290383
0.14281290401567237 107.85093131608255 0.12033130229460005
-0.22795835331099246 319.2080959416576 0.21477751066491776
-0.15207471287433094 -82.50828073987009 0.27774942342488124
0.04871293379263064 -496.06366568417513 0.2934103816805157
-0.23932860785843446 -181.10080063448407 0.334731875409187
-0.30771541260885116 517.7878680050419 0.2006783703152944
0.72535428572796 100.6050782824077 0.00016429172197192677
1.435158172894121 -180.2488870192152 0.09538348831901829
-0.044678794045945436 -251.25915003345796 0.273983381250981
1.198788710240288 -102.62141493136812 0.04094258450650942
-0.5394237728569291 -63.53185241211219 0.42085562445510155
1.161942501685473 237.6432632901117 0.08552969130750482
-0.6990434816674911 60.85369480103759 0.45103008356679386
-0.033584274584804175 -412.2790265045664 0.30673844297530073
0.6256366863940519 -449.4055783717279 0.0686570296651417
0.18664852900201678 111.44774119126464 0.10444332653311146
0.4682051414515511 -499.76863285381756 0.13011510588318256
0.852561065652321 -390.1356805125747 0.011993218860918977
0.17593470871259453 -451.86057515773064 0.23225509456412785
1.0350691328709083 91.0685988731575 0.029703683239949576
0.7067553206143087 -455.17443776591153 0.04757582651708043
0.4662025106095511 -19.881370505575774 0.04457234458084909
2.419873880330731 -23.34409852739236 0.49440279542796606
1.794160754117973 -193.69297174855348 0.2267559231706695
1.7588242636489058 169.0707420508511 0.29684072776510545
0.42951437505079326 -183.65790496814475 0.08122919037572543
0.06811399073387048 -154.22257493191847 0.20634784334238307
-0.18107159204826484 266.05081456473886 0.20840614679597058
0.3104077375107914 92.38529993648535 0.06885534837368855
0.06630754665115046 367.71289110048315 0.09497418697951202
1.5940943693848488 110.64242617810908 0.21742302623283816
0.5755518109687348 -82.16543416850345 0.028347925044463547
0.8055466911498173 -149.2944820687456 0.002788450393078459
0.7398766954959377 -151.40312866447073 0.008791276812343814
-0.5135359148076329 313.8355892716568 0.3296297297689753
0.8959003890741786 172.70338371460275 0.013803809301500115
0.03509060135688713 -493.4929742567357 0.298223798793642
0.29551311772006805 -184.90606978168887 0.12647711900313377
1.0655900689821092 -81.42507496666997 0.017121413074211347
1.1437518194714815 264.68678540678786 0.0847447096567354
0.7489829255496305 -82.14769672167836 0.004045438313252124
0.03821295063266461 250.45939816338 0.12810769075714584
0.6657718784787534 408.88492357699556 0.003693909742585595
0.47700377896328816 -141.23848210842533 0.06007704281788658
0.06829005557686774 80.15667198899166 0.15347060601786097
0.7115572533663375 125.02009276351555 0.00015837187809816024
-0.058447900127396646 131.95953591014006 0.1907239764863386
-0.23727098299631322 -429.33657849048836 0.38847768391677845
-0.20992426812550946 -421.12653510654 0.3765795097295105
2.109214097282506 -241.06893459773926 0.3408160343776972
0.5328623566952739 -70.02274074760294 0.03584285814329006
1.6950672898285297 70.06572462365068 0.2484005533063082
0.8151928681119762 220.94012837578134 0.007303274516806082
1.6455306419795577 -303.1470583442175 0.14423437527907831
1.351408983364758 -277.9012445952849 0.05361339128805207
-0.025991778072554483 201.96846563387965 0.16240346252503293
-0.13997687297085926 -323.332060748584 0.32821317276191386
0.07041500015986946 64.51154495068386 0.15609703643632794
-0.2390876486805258 -185.57648001874185 0.3356453622911099
2.3762188553731365 7.875543125872923 0.4863726065236334
1.1580099062357272 69.13617252792778 0.05575761704405078
0.007326219726584204 -160.03915351398263 0.23192921006214784
-0.47783357019586076 210.22860085392256 0.339108828449544
0.9524582528028465 370.2951246723171 0.047796839449315016
0.662575506392105 -65.50151816345192 0.012194919939722654
-0.24212024322265702 440.60496201908836 0.19248469285527017
1.4639457773818563 58.2079110559863 0.1547953440224427
-0.5234824078407961 369.5929385024282 0.3208779828149626
0.8936799161302427 -322.60467727947264 0.0036574098390057394
-0.4688636563573729 -223.09799633915566 0.42860731459059537
2.1431064266459865 74.22603141580964 0.42115146600471054
0.06617894067334906 -112.98141927388855 0.197642091959789
1.3642124809690233 -163.941638601916 0.07598454457036785
-0.09224415009828846 -132.69514445635468 0.26547216089026765
-0.402144407752509 -152.61801968731578 0.39002893670847905
0.4192517958912132 -41.839487055233576 0.06008916306799773
1.7562581629617144 202.31499090027728 0.3034681212845706
0.5551281920871582 77.6693182834947 0.015659223545902434
1.9450091288630273 -56.92860219971942 0.3185264341937792
2.323879845723514 -117.24957385351422 0.4452838597895804
0.019223228444769536 4.10269465199417 0.18937374454666084
0.4729833371988841 -369.8825614845007 0.10212212361773497
0.07277141050041447 485.6643514083694 0.0715863213092267
0.360798326563049 -450.85931363737797 0.15944241612546126
-0.12655701403110664 -122.00816838724677 0.2767166950132556
-0.08364633758434248 295.39512789044727 0.16370669324792747
-0.5512275603009199 -242.81683093837762 0.46056249887210066
-0.29986895367987376 20.699525191285943 0.31261443337712186
2.701526858373212 -119.13493217695748 0.5601139934008397
0.7130172254818421 -175.20456432647103 0.014030254639657699
1.538002210444737 -61.551172306625574 0.15650662200903048
1.7269850833558238 -124.98044766593699 0.21586717577405096
0.02049482991873408 199.41806495128992 0.14544192721735896
1.2996886944018653 -260.08119526603645 0.04319412251558899
0.1497500817145967 -477.99889365614575 0.24882936051007154
0.20315899814069205 178.09361048578353 0.08634815012940944
0.32146314938814946 -394.77833630007217 0.16202141498366684
0.9157114126326511 107.93436713422216 0.01138752537900641
1.3472224624880578 40.34021437623096 0.10884915277243286
-0.4444182223813184 -47.35067153545276 0.3830797827389635
0.9825048564043959 -259.9128700987018 0.0002794234425368507
1.3742162115582952 -269.14585529058326 0.06115925918731846
2.314514016944817 -191.52142991921193 0.42716798175016774
0.7376014119762471 -305.9710192002626 0.022287137934626926
1.2636593622336545 -270.0622392529721 0.03366583775433711
-0.26234810506972617 456.33008768755906 0.19685411166167105
-0.5753054767846874 -105.45005109220494 0.4417925209427796
-0.18321323790456223 287.2994194350024 0.2043633385922077
-0.07154280589095385 -456.1783654272064 0.3315946122388058
0.30526197854965975 -236.43006440607456 0.13376285086607093
0.3702460640406062 88.78198122675781 0.05287721112262196
1.0102985911677032 -144.22058018167127 0.00564446041401145
1.3915310084985981 -310.0799242345605 0.059378189944481345
1.4140657256216216 231.27383027153496 0.1741380988949772
0.1445767167224432 -317.1184899292433 0.21354230086890955
1.279942643377953 -338.19265732752467 0.028826444099699946
-0.21256001410664693 -363.5613627710731 0.36502826033885605
1.5787618046982101 -196.445389613837 0.1424474672902453
-0.5582191737980051 -15.017660207198674 0.41753994522232446
1.7954287282705754 -191.93003085432923 0.22767211077773483
0.47392309931192256 367.28378087321585 0.005222764926222763
-0.08014117128807896 54.77959961859608 0.21704878942887953
-0.23443093744568033 -153.35929698548807 0.3265658965900753
-0.0988976894731527 -315.4517112300633 0.31032628577149024
0.23945893969597032 -120.879721515563 0.13329634075619376
0.6574964823981093 429.54537710910984 0.003976631921604859
1.5551518973965301 -260.728646951983 0.12038624269193578
1.0940575656365783 -96.1297258087177 0.02039432730493226
-0.1313967087990623 463.7712026598757 0.14485305813739757
1.0372686398135382 -180.54416642949974 0.006198174499355525
0.016736222546519075 -331.2591445420026 0.2679946074217197
2.4740992780541404 -117.16108263368596 0.49432729293633215
1.3768241765655092 -195.83435770650374 0.07420760422582215
-0.0323435263052958 -44.3568298011412 0.22094026422059432
0.012182575557857955 276.7079456916257 0.13200645499046085
1.473388718995657 -119.88711733024712 0.12038805657282649
0.2142407392299428 -43.275773080173394 0.12613529694606812
2.184381304034291 -19.65768850250481 0.4164671992552183
1.3223662272581131 -213.21000977703073 0.055873955927581126
1.0277774036707106 227.2962690071081 0.045881798038227
0.9343030380618875 371.0952098738919 0.0434481011046319
-0.41494456123220036 -61.015116732277136 0.37506800338932045
0.2825352734024402 380.20603431773475 0.033432149582173935
0.11009974345541729 281.0086945848485 0.09712683357402961
-0.13151514830280375 -32.092074118989785 0.2578045837943901
-0.14281451467777995 -131.59273980776305 0.2854239336316806
0.4500952602434618 -461.88599245430686 0.12871388592390814
1.4366009763758882 162.57383487875916 0.16745355180714497
0.6825009296046849 -440.0886268213154 0.051521436109551684
1.2814537498067018 -235.93233209803145 0.04218700341055488
0.7917931046734696 -82.86064330589528 0.001408726994776597
-0.4814363661340085 -292.02890646868246 0.44672017975464273
-0.18852770155607224 6.293471847296587 0.2717125849599123
0.23477666885289894 -308.90163313286865 0.1761816909297586
0.24532934095099446 -328.0812482225738 0.17640741713134672
-0.7127926802849618 167.69178113428825 0.43453354723806487
0.8452113165778594 308.72267828816064 0.01809917209490268
-0.19611406741284754 308.67836359604223 0.2045570017486417
0.890897261047993 60.825007277740724 0.005611570697134234
0.7727747426758944 -116.8324342110937 0.0037651234934524915
-0.2914447892828581 -275.03824604693716 0.37535020784826045
0.11356184360253985 -503.3881057213595 0.2692383123654261
1.37754473361872 107.86099683280065 0.13343902107294967
0.8068453731147238 406.5564392411293 0.02119342574137882
1.3557344168603451 162.57082617634296 0.13707312484697165
-0.3065806065340837 352.7404042120289 0.23841818143376992
2.200913590729459 40.45350098441952 0.43450258999434654
1.9408163111563235 70.96181061145091 0.3457277170570279
0.17519435624454271 -335.1352912676956 0.20553589284093993
-0.5897596580438027 110.64113435623517 0.4027057698416043
0.22602874636362147 332.6251940255137 0.053572439926701736
0.47002151591607233 154.96750418581735 0.02228232697913714
-0.3565200957799827 -292.1385903672607 0.40292351469966153
1.4710335529057084 39.79436927662459 0.15343683440593284
-0.07940466055131246 470.3785500968718 0.1245024573872976
1.7961850820803285 -90.08070316895407 0.25166517842429115
-0.5860509331478305 208.1131642284472 0.38060209139824264
0.13379088486831703 -205.99883366291857 0.19228320515720038
1.7568809968561678 -285.6468124993056 0.1907843359837466
2.1273950994172734 -36.60585473934543 0.3923546553838461
-0.04862920824660655 -12.80470157071909 0.2201292459165184
0.4569589869233739 -462.34167862116317 0.1263426374895937
0.05750570873160099 -133.63765085745894 0.20581546127662598
0.111241374144189 -85.53913497539406 0.17380441916634878
2.3070973129380192 -11.294417196718086 0.46032584791547415
-0.238710304563157 -79.50370645984833 0.3114401599962587
2.2517744436752603 32.39966273539005 0.4502936528892807
1.3705220170052714 -60.60209421240933 0.09697170327136091
-0.22977425918620353 19.606623090803737 0.28509638131463366
0.5098601802929574 -7.931332040251732 0.03300770131547099
1.820785665001363 -204.34312677998855 0.2349357883875483
2.236459741901652 67.94219790185184 0.4520875691444883
0.38334329362291264 -278.1746870346367 0.11457252599354946
0.6893541663418337 -244.44072586949625 0.024570818514222686
0.8327662809231526 111.52794043995539 0.003284739311471218
-0.36601190917333254 3.7104691212382477 0.34222488085498454
0.4298668568720938 -482.7045154182715 0.1404962797957657
1.1561386603187043 -388.38643867527514 0.006026313502718339
0.21881659120067565 319.5492418826184 0.05752588983336885
0.5039247874486479 140.25058105603546 0.0179792534894533
0.5883373775274627 -327.10931709342367 0.0591361690995421
2.3615380181320536 0.7663148940272322 0.4803773551230797
0.6395494110646536 -107.805442819765 0.019354786545551263
0.4411313124542675 -223.7274002947131 0.08486757129286956
0.2063214053488298 485.9298011821918 0.03668187395679027
0.27020927065514844 362.3278005455329 0.03846048875899975
-0.1967501898155527 -246.53453667025428 0.33295166950663396
1.3974218348034422 -335.0476363923045 0.05703560000426227
2.1434844386407272 53.41185005608679 0.4170086802007351
1.6426605138605892 -113.80944084897754 0.18512163226851053
1.6963811957079595 -217.70138143848743 0.18254703769865718
0.7820375737815404 -44.9838093125893 0.0008995766967922213
-0.09501297227499461 -309.0848273219532 0.30733725150996344
0.277101947731228 427.77979959029904 0.028825846025896905
0.8607989878331679 67.43803531482695 0.003458448171570676
-0.23283909438197858 -103.31946162557557 0.31456935766091326
-0.07859800345017565 412.83348925246923 0.1362875326615889
-0.0071479259977943466 -457.5184737693267 0.3066706677403498
0.42910753037747407 -373.0866416213995 0.11783826784814459
0.5701749481403515 -346.92554349969 0.06748762219011016
0.14674246129234558 -241.03896486173954 0.19519139162658963
0.8098325264195918 -255.14119204070096 0.00771410228749264
2.506342908759377 -109.68339956523619 0.5056200234598938
-0.08208718168583806 154.96462660460782 0.19476688287720095
0.6633169675100099 44.948466944654 0.005024935705714885
0.41293623745081653 459.2000784408734 0.0059190780288466745
-0.57842007294174 -125.70117427860532 0.44686242521353375
0.3092231231385778 43.66082353357331 0.0776384795455368
0.9069743079810801 240.2345716722707 0.021818646661356744
1.1877572692834435 -23.469174897890753 0.04948762350850973
-0.010841733422462196 -283.07199026706553 0.2678352655391691
-0.5768483890194049 150.3309939753152 0.3895957245525898
2.327437350678216 -185.7255233431742 0.43284308180845965
-0.02666499931765065 2.25279968165421 0.20790859949807164
-0.041995831842960074 -201.99504256319665 0.2614601998581066
0.23060712825838725 -389.6848959433054 0.19615059352179876
-0.018368301132526077 -11.373023771919406 0.20775542552085946
-0.7036201818264927 -13.397313179215416 0.4669016354905817
0.584055422140092 291.99297456207023 0.0009883329871765484
-0.30792436468573503 478.49570213226025 0.2098015165169138
-0.2550489080833558 313.62721712355017 0.22688031860955674
-0.027458212873769927 363.77266232832187 0.12806629101201195
1.9891650661629876 20.371238643206993 0.35299608970208846
0.5444409922019944 211.38839154239258 0.007139552620470775
2.416762726365956 -169.2456727000955 0.46626171298068453
-0.1322396592985653 -424.23003920054305 0.3478670814839026
0.6911731649345314 -161.73831795058766 0.01610702999951806
0.7085664584478417 -391.18003464463106 0.038256747288775476
0.21420719570512436 -161.58341711309743 0.15137541548252345
1.8251777268407896 60.10693987203831 0.2980669740955902
1.8287197209127048 161.0562802551276 0.32254570889039624
-0.24087239177780384 -287.9820201504842 0.3591357125723133
-0.42565906215288285 291.7740649829374 0.30014446963247876
-0.037735902845340674 -83.78152948680423 0.23224513008365322
0.8340227810078957 -321.3453774107104 0.009314707964388163
0.6494233051813945 292.8992251751429 8.511839760280529e-05
-0.02903085428006047 -40.372616745656956 0.218696026602873
-0.5504027626115608 -134.73421607362303 0.4390825219030943
-0.35537006595540277 428.6426496793125 0.24031081366778556
-0.0045800873440915435 210.11660687756762 0.15249908967416134
-0.3920445284317688 -39.203209902275944 0.3616906923090378
0.9327259794666685 -124.31609123499749 0.0011948434523508756
-0.10523518118747288 466.88779959145995 0.13455430364657955
2.1593215361628237 -192.07914539083555 0.3707190620029163
0.14654857074456906 106.85443863452781 0.11921719723644313
0.3479203167287843 -23.409989217750308 0.07771226831598368
0.13662114990984509 -23.05224570446046 0.15030939088293585
1.6449149259632947 -106.72204987218458 0.18761316957783652
0.6388691705291882 58.21837320127497 0.006582710678446898
-0.08880173904623812 195.53354201463674 0.1881531972466978
0.9514630869762595 41.20109040394652 0.01100325226373563
0.20965404822033595 130.96995783783018 0.09304782654545496
-0.3010415527373743 -141.7530166499044 0.3497080965958866
0.1959537344000939 -120.25330506253664 0.14922280609215224
1.0880983700616627 -266.00317193195855 0.006315708667214917
-0.1482289790491923 -376.7022725954165 0.34340848043993616
0.972960827938083 288.5349502819355 0.041240026620719725
0.25488802041338987 -162.15455042260197 0.13640995483004895
0.4854250257271415 239.47872442734229 0.012206732358950985
0.42301010600931943 -414.9195906150942 0.1286482833974474
1.7354117719225755 201.6245119416293 0.2950500451518314
1.4686927691639673 22.44180658329651 0.14877641958864934
1.3086340718344196 274.367387023683 0.14363730492407742
0.7837113737674459 -83.68717635111341 0.0018323281908500103
-0.1284933224671181 95.8314091339879 0.22683635814266134
1.7846713064995197 72.55998322995947 0.284838538560205
1.022843986568344 -337.6629295163481 0.0001891615526551616
1.5713150652650223 -126.9563776368957 0.154745719943965
0.5859341216182847 -28.066440453572 0.020594124714683117
0.3494698336344253 203.26757471616804 0.04149858193626366
1.6322175640078835 185.1752837935437 0.24999620183254093
-0.005309129039031357 -209.64390009225247 0.24853282174383395
1.3461624282488895 148.4154944635236 0.13059573045313516
0.27684166587629444 294.6898035234807 0.04622368507515656
0.8380778878904163 -94.76534338970947 0.0001755950144838839
0.4203359087958862 153.60406163943605 0.03210500657195221
1.5718791246294976 -27.118291036389905 0.17715857946781757
1.8326065095082977 14.271651576590216 0.29045014694162635
1.801224696295787 -113.95709253323116 0.24812763144662195
0.960376166417467 356.72047861215503 0.047806091620511866
0.5738090897359802 -309.16431810762845 0.06026671026469832
0.16270227806233828 -200.05998411783276 0.17963038741219045
0.9551899942304862 95.70096317334787 0.015949985124723846
0.20563876865576702 -289.1417008010343 0.18305046330683417
0.581895545242769 138.20413177278647 0.007668359799912122
1.448574767369381 -35.86938796065681 0.12894278026073036
1.5088836872769458 -86.0791263318298 0.1403041318425507
1.5382432995498785 -94.70972235425245 0.14935114397502053
0.6465714960644604 -417.5058628161435 0.05756840472687072
1.0706580906623313 289.312759862847 0.06700640563894002
0.9219924670195119 -16.996205909863193 0.004393010404811402
0.43182186297061276 -404.8666139402467 0.12340257673259818
0.49812400497902987 318.76991165688605 0.005579574737332885
0.7045810266717363 379.93346383935 0.005515534485304955
1.83420562001065 -51.83019994868113 0.27578575293748875
1.5913750228860069 -142.02329043944673 0.15902860709469427
0.09106542792184258 10.056874180465002 0.1602555403900012
1.7838627428860498 78.07529353920813 0.28579225930919244
1.6247119376292762 -13.354908544540535 0.20099532310177942
-0.0456147687894366 -111.8787169383304 0.2419360842900793
0.9733019796367985 375.47450404844926 0.053935721719702956
2.382029856170486 -38.166681479642875 0.47970011595464934
2.2630707486373023 36.792896088789576 0.4549517413107682
0.31799404780954243 355.66703242850576 0.029021638758604945
-0.5062065723890009 290.00632742649327 0.33215849200221487
1.7759594242587748 6.976862457876223 0.2661424837181791
0.8931197567189835 -327.0345052446222 0.0038936494503274753
0.7024267384304483 116.89287617944558 0.00044649809174462164
0.2978458416356493 -212.07171552391583 0.1313203403765035
1.0228357217324486 180.1157374570579 0.038213818745454514
1.8418654852879859 -77.64308104294162 0.27285694151272977
0.3550239294931512 52.79871319576205 0.06267151261695325
0.7884133612943738 162.8179341114717 0.002337934945056699
0.6226876631318559 38.91264487998001 0.009572606475225188
-0.4132321493270144 311.8547346458546 0.2905852689766655
0.7456222815208426 -139.12151139669743 0.007380348993565621
0.11712531622700717 291.8173651634397 0.09277003498875927
0.1352585311872253 190.64563549677416 0.10627806901336155
0.33195156136512716 -358.51048464200244 0.1500943862190729
-0.026943127791601018 -150.29041256791504 0.24339082657832017
-0.06169900572339171 448.90302141880704 0.12263726050283001
1.1258563283211482 248.7410337604906 0.076358192485075
0.7832935174482718 -449.8163877744538 0.029494244906065628
-0.04588997930999916 194.21855898941294 0.17176274306409414
-0.3511813034438021 112.06021491750857 0.31193410353051854
0.0527062998569614 -487.41700887728587 0.2898273233419257
1.7742990705391566 205.10162543410843 0.3112251564223988
1.3404402979792198 169.71825101132345 0.1330055247604709
1.5726244491306713 167.17782720812068 0.22195164328314598
-0.20451750569753246 -287.77591123824885 0.34520125532279167
-0.4982373783669307 196.26799800045808 0.35007220721502236
-0.5574206797450832 33.477635663960314 0.4071994143712711
1.0591901423417847 38.71554606890595 0.028440197730167767
0.13118884040053136 484.0642088150166 0.05540579509120406
0.07781547567799563 -101.5623198049804 0.19045404506845684
0.8217084079000982 -198.70049692356798 0.0036601214261334685
-0.5983400919003786 -50.61565609800277 0.43877333972144883
0.09803648228800999 37.708853449410185 0.1515510739225209
0.9074162611285834 -186.51445903887094 1.1092604599782074e-05
0.4604893047741636 65.73276565192862 0.034429766992556995
0.7072019255372428 163.31468095038963 2.3994217895799804e-06
0.7499045252517873 -445.73082042229754 0.036082777305719585
0.1251084018805454 185.69959867124703 0.11073580115323281
1.677879256852733 -231.42836485808328 0.17227711849685592
1.7518337030107418 109.67375148521819 0.280335556563923
-0.4055886556215176 165.78917172253955 0.3210457086435773
0.1292793606442214 403.8280696010859 0.06894683037001229
0.6777667671862861 193.9644106950443 7.630296188521059e-05
2.613762833450311 -80.24890706272214 0.5421481374187341
0.1702447534286663 39.38678172029188 0.12470639763186156
1.2805198641166424 -96.79129785599287 0.0629381738372768
0.20461286488446828 -522.9580336655889 0.23730051455095896
0.6560080467978398 -448.7757682086817 0.059950938372088765
-0.10296158978151526 268.1544012257108 0.1772351565189264
0.5067328034744192 -466.5467496843233 0.10972084638074242
1.678817704827502 34.602933630357484 0.23363711511182125
-0.08845879059280326 -87.89114131250699 0.2535304431872473
1.6850379535126947 170.12104891147544 0.26766198598340546
-0.3266315613061888 450.6167996784917 0.22370366560466323
-0.10489049179738197 179.87158654688415 0.19805554262105077
-0.1328817723032344 519.9051281737409 0.13341293170949084
1.4626507428337587 -304.958436207717 0.08105451704274788
-0.17245294976561631 331.737781981912 0.18994688568201812
-0.22871866117938644 503.2762358845207 0.17307477466940696
1.9803275178489754 150.73985998853038 0.37820856954374366
0.2754671736222758 -97.29731294063504 0.1155711745304577
1.4310186453402476 -160.96115908872116 0.0977088139715355
1.9370341660159867 60.58776112566625 0.3419546083636692
0.4791430227997331 -121.66027853233226 0.05639958565878601
0.5721491628536155 84.8999319046809 0.012614354830863303
1.822236472960242 -139.67437516066997 0.2505660235625753
0.975831866843035 -326.83933840742986 0.00012968544545863224
-0.058222494595705276 -476.0226593852215 0.3308953431987834
0.4264510064007152 25.099451346403157 0.047944880733639804
1.7955708815317781 81.22054960257981 0.29117900007238956
-0.4374105995985078 138.35611604974065 0.33961246750009194
0.7535944084124846 -426.7405442513436 0.03288273974971982
1.6909850982782555 160.16490848211902 0.2677288061773439
0.14081854721086384 58.41443572271669 0.13131717326564923
0.03168527410603561 33.041084090047434 0.1779541568736318
1.6531038417937334 -119.43709483735847 0.1879292070054857
-0.01673187088293626 -351.7894784579281 0.28612388920104137
-0.006332261463907085 -433.08976583364745 0.3007412582776012
-0.16073101436106219 311.3962831971778 0.1899813012036246
1.7801255000539957 23.743492877815356 0.2717058509800938
-0.473089089158968 -154.91932326361086 0.4161528224121679
2.307142199711212 -124.02576041808754 0.43820827116470695
0.23720097346444713 -72.02713520399874 0.12389567916907987
0.5625697192546686 137.16170695640938 0.009942456897587368
1.6384527467921062 -191.12989397300282 0.16611209596565613
-0.33106726438743855 -214.22253322251646 0.3769601565525382
-0.2423263847144741 -450.906258001587 0.394922052126163
0.10068285742181204 298.6892724780347 0.09684705539926762
0.2806316779617002 445.58558804347706 0.026105174489173034
1.0563369173680082 81.91075292832932 0.03302778020508786
1.7926300365133525 71.9837403017267 0.2878754241349888
1.935064280234316 -96.22786168077738 0.3056341545991876
1.2988414427276764 -256.0888370004985 0.043547930249720146
0.19349820118915884 481.99933649597597 0.04012747025021126
2.4622595152792295 -175.17824437294615 0.4799198882036929
0.3357629463877232 -249.06390546797735 0.12540232066588963
-0.007705886211619939 -435.72687241707825 0.30189096485526845
0.0189804560269351 165.8435183371481 0.15330577460433684
-0.10840014058180658 120.19531585515017 0.2131785161428764
-0.0648471536541051 -420.8070999824548 0.3209746555256583
0.3735836285663041 88.55567549180284 0.05204092833581957
0.31034369184013966 -15.83673191679702 0.0880669178214527
0.3243378885791488 22.223938939706386 0.07682663372041779
-0.09271138449174121 -367.61182107986474 0.3197924232888311
0.30421956834980723 -421.33530604534883 0.17456812569162108
1.5180406468170073 76.01884196725916 0.1795041117212923
-0.308843669922788 213.9727419754762 0.2716100602109178
1.2936098969581595 308.94297673393305 0.14551279822889435
0.4393699373027997 -135.6349192118427 0.06985356189131631
-0.4127440036138789 380.638753657487 0.27446491083534696
1.575410485502357 -168.27798769008723 0.14727900912532219
0.1295912846428937 343.86955464426273 0.07927215201602265
1.3179449656801656 -288.9650474934597 0.04355192981708404
-0.450596684363215 -235.06500652207387 0.42464399842411904
-0.3135430582105129 -19.78980677296431 0.32717629749250277
1.2952643790461964 19.668183342555494 0.08767771607501725
-0.06104373243258532 -360.1935534354301 0.3056408818890615
0.034816568922364954 320.7684883608083 0.1148506765610674
0.5792942183755663 -348.18421686842316 0.06508182253110138
0.03755128040997957 -276.5281952511624 0.2469171492672433
0.4580895447145248 -272.35538533550283 0.08844407374252952
0.6573616310543959 -400.9199107790287 0.052144085298592345
0.5346313947734784 -448.409173850495 0.09677916168994698
2.203738865903887 -121.17864630782088 0.40227461281142524
1.6867904922276902 212.53964008495518 0.27821065425815306
0.13955085784259058 -28.95584636609476 0.15049603492706323
-0.15191179934294474 37.106874703703625 0.24987476598970537
-0.20217275465986106 449.7203554003669 0.17483273699812935
0.5891266112412037 -299.16250118844874 0.0545493674522003
1.9630914854275965 -64.78492526787426 0.32381796248221006
1.0436088904923084 -110.13127437129117 0.011555866876146619
1.3582865302185632 304.6648796330037 0.16905913705919443
0.12545868375720692 -202.6689794554028 0.1948004823976973
0.9183205268728389 251.88728558487628 0.025122703699628976
1.824554251749727 -179.89581640903856 0.24213284865421564
0.2789153929558119 -144.2639952465601 0.12397555513794366
0.5036874086614564 -386.08978852343853 0.09505775936842138
0.311886922849967 477.9306409337571 0.017338858550177756
-0.1118746707987871 272.88365899004737 0.17963048315196656
1.6543170608249673 -298.3762501854512 0.1485397402568626
1.3627746595215309 -33.370016333221656 0.09964420676673509
1.5513408582723305 -311.2294976678718 0.10885179423060269
1.9507882711922873 17.249556670435254 0.33755046586695714
1.0511901083228132 -187.32274111829645 0.007196398798881643
0.10090844130554677 313.0931849523913 0.09402890321278673
0.07035452345045146 -9.014785365331477 0.17243666800191812
2.0018299749656014 81.56985889394457 0.3712370784995487
-0.5852227523429003 299.9244373408641 0.36028521002576636
-0.010953014438116249 -214.92560994199562 0.2520254560028893
0.4806027346368016 34.08713975351725 0.03405226398280498
0.05800883143178159 303.6690330787261 0.11025723765361646
0.9817880952654063 13.619620836767012 0.012899091959358006
-0.35319877162894825 -104.59861383317445 0.3613577100427284
1.045635239192099 272.27787403987406 0.05725397379019827
-0.63490085637616 302.18521789600584 0.37845871717526514
1.0816757236542696 -242.87465597818624 0.00701454253621768
1.1805838409735607 -324.97988469187 0.013205460808408304
0.9702983004523229 -220.06409264709487 0.0005503016354522288
0.3954698829311163 -261.04397833155565 0.10696776546998803
1.3123631794657886 83.52818739817724 0.10551224567814779
1.767469419571716 -279.77757891399585 0.19629003792274843
0.12733196652875856 -348.45888347525874 0.22768245294709977
-0.13771869142319104 221.60257116421383 0.20145306914726435
0.3996946137119435 -65.51776553337021 0.06955154212977809
0.6359321345663951 -366.9568147901848 0.05259019431813575
0.24711350326364157 -457.8283629201725 0.2052634862928062
0.20122110301225749 374.1526492495592 0.05375624940915833
0.9102257887033813 164.8527895016955 0.015224814501051228
-0.3751504299539764 -145.00691954602763 0.3784124645926212
2.1249597947551493 69.88418784110536 0.4138212289249215
1.2175231717589832 207.41019304133806 0.0978311435261213
0.9470075580425741 -317.59868310754774 0.000668881003408974
0.7493339920528437 -182.28553024198789 0.009785044714139862
-0.2925663366647383 65.32533589210777 0.2995014093906595
0.09759912060122344 -339.3535438862032 0.2374682026951515
-0.4429292942177074 469.81320261091287 0.26582742372658974
0.9359003457886228 176.21128539600852 0.020386753203215275
2.014569498916451 -135.3439852495663 0.3279195024601108
-0.30033555113070265 131.237270335409 0.2873876042343931
0.31801872986647295 -228.9190589805292 0.1275707682565944
1.5955637988374194 -322.5500605001313 0.12198689078373987
-0.7319659774409092 86.25026162790732 0.4571305154481331
-0.07496206949553685 -104.63114002113292 0.252015607556061
-0.10573070372682658 -94.98352207938183 0.2621042026597433
1.0573589261153087 -360.3427560117161 0.0007249099224662705
0.2574734315069196 -310.2400816799557 0.16772583821578388
1.5856816971533212 10.566539206629727 0.19108790221265404
2.190788995931702 -113.33622678393084 0.39923007621285245
0.15251625964973126 130.60862205068202 0.11231605755757608
0.11622860981631189 7.074166140868783 0.15139836918655966
0.11982198634430408 -392.6263442402837 0.24095679060255829
0.3725960230479908 289.82737991794886 0.02581146558466841
-0.03256195441700449 -249.78983283740558 0.2687949949406428
-0.1223481918072109 447.5174050776119 0.1449972392029738
0.21976745241533924 72.08101797818438 0.100991312957841
1.541423937561609 159.76789865217518 0.2078173383625196
0.3760258712899194 -414.716042919697 0.145820183860745
-0.3291951172268183 -67.25760741441053 0.3439134246062932
2.5143205459405378 -56.86576124828173 0.5172709042389148
0.565166682008619 443.0994268021175 0.0001219656816450514
0.08795806542045903 -340.03749770682975 0.24149084810779872
0.3312151969941102 -215.39660420888498 0.12007179951991168
0.6474588523628375 -353.068799779777 0.047580091757148626
0.3880211126349744 102.85715274072334 0.04627135820279725
1.209321716968801 117.4832462628068 0.07856914213168184
0.8509339644108445 370.80145289664483 0.025434669175977292
0.11651597672820702 170.68610266753979 0.11674889785284949
0.34692728391456895 141.80122341075673 0.05093933038108667
1.3871587071691904 243.58040219435873 0.1665281790837614
0.3033532227688176 480.41786697009525 0.018478838365032405
-0.23473422719992354 49.177014958325685 0.28022770644343403
0.5524683423714356 24.574488137375283 0.021095699965704935
-0.4241340119849972 468.74406744739576 0.2585455854769218
0.18870155530877786 -460.2954391466332 0.229105971689958
0.5660279063035729 3.0874949132509073 0.020907665483378347
0.9167521956569928 -392.6358043461509 0.005078313972329382
-0.39595707801850377 -295.39633787503334 0.41772336580333574
0.33458441678814 -18.681834541565536 0.08096588713677198
-0.015921082125312958 -261.0239723297782 0.2647435415608674
1.6962478967137862 -199.32453285150604 0.18666227294249033
2.4695890855627862 -75.66269803211276 0.5004035768123669
-0.2656534723237598 298.4488256536814 0.23464988367622497
1.2618458255992622 239.8022678445617 0.11942853710651764
1.110427796291075 295.6133114329622 0.07995820678789098
0.0989570655195644 -179.9835888819893 0.20005887095048025
2.0151050219079467 114.30038122176359 0.3832658683210667
0.5544539616168629 41.34826480587003 0.019105554285292106
-0.24135865838927684 233.29377902113356 0.24007123614314735
0.5177154764016019 262.58525996183005 0.006833423388108664
1.379262153886536 245.16318686717557 0.16385737715007526
1.851856111458486 -288.45847650882854 0.22782642439892836
1.5202284231284657 -263.9701730220839 0.10759468098702535
2.1431490822117425 41.25167407508877 0.41437928024189924
-0.3698237395681945 -290.5583446651893 0.4073894430031237
0.7483022498399299 -275.9313159133827 0.017537996347136594
2.2295169491875075 -141.46151524107518 0.40732560071887536
0.10419362737690652 -274.71059130170323 0.21982276290422215
-0.6779485138953767 70.31735904850211 0.44199710255766494
0.5083634975097429 246.56957009643577 0.008844174560002195
0.1741823072617168 -364.6761579370189 0.212748529193716
1.8502783131274796 -37.59560233854472 0.28549765016417283
1.5091442194477562 217.056206481358 0.20820635477313557
-0.4933475874135337 366.28754623884424 0.3097954865779544
-0.061089872554947244 -297.89370300551997 0.2913245250057416
0.3671358346861091 216.8399777924826 0.03566220174967689
0.07821265604047556 -258.56837574998593 0.22645568901659152
-0.5986714812034808 -98.27357916102466 0.44833018259089363
-0.01183138108405668 -319.1928311637596 0.2766183264832661
0.5754537063141549 -336.2443104356148 0.06420392118654308
0.8382523129219703 191.1858035011353 0.007919197760025844
1.0357300072548932 50.04675477500439 0.0251654819443592
0.07785812247777213 392.2018072362994 0.08666399534846175
-0.04987357221115385 261.05566656177507 0.1584384278984024
1.1719775306731441 42.89378333611455 0.05541886453067354
0.8066416581276754 -305.552023008095 0.011573575864517648
-0.20960068658097375 -103.23120785906457 0.3053930053594983
1.1956177793105274 -136.6141450480414 0.03572341285988705
1.8771548834992566 50.0229871764966 0.3162662557107521
0.4983999707552411 124.13989078027521 0.020451430111676338
0.6591114349759957 159.89995168845587 0.0010526433084513285
0.6972865684357041 180.56500327576896 2.2126101761271827e-06
0.09288648045453074 -100.41252011747264 0.18429228884736978
0.1960756521481839 158.65354587807042 0.09223778981940178
1.4060372789169182 239.92120723175094 0.17297561970004258
0.00651629724866809 433.7876717548496 0.10208202136177612
-0.11685873798437585 132.10184216178357 0.21379372648316908
0.9587361922780056 35.509745467748075 0.011514431384712994
-0.005245488307092816 -389.4742836839653 0.29026059042792857
2.3862662996346344 -91.50661600221355 0.47105335026616973
-0.5437848503050922 9.496266417409515 0.4073026234061716
0.020356033990954425 -291.06569298387734 0.2571956862915532
1.539700423094365 -339.2720145543547 0.09942065360025391
0.4508845770049461 199.23728178694137 0.021126949663639465
-0.2802473446446502 -405.5702752249435 0.3991475620074838
1.5613264389428732 258.0567838396953 0.23853956309328486
0.22837142281958056 -238.58977673564505 0.1629420413641367
1.0502182052962763 242.08545629280104 0.0537971611276553
-0.0793870945236016 -471.541817023791 0.33809194671636955
0.2850964569972896 -229.15068297517183 0.13959894707115855
-0.16095338315037544 524.9040183721654 0.14265165662766574
-0.02510430620060522 373.17162378259775 0.12526509280434775
0.25110978709118204 -359.5670909782184 0.18126377155330742
0.3777360748484999 193.95179559335043 0.03625790584658927
-0.1675094024624214 -175.71200155438038 0.3053886055931377
-0.4749993651424783 -123.96319316951485 0.41042331875204346
0.9610999667194016 244.6576763831098 0.032867710755259204
1.1913992484960272 216.33926226403025 0.0909860189775781
1.038241123533265 58.678825333283726 0.026602034048924812
0.08088476379093967 -494.74431930291297 0.2802936419575339
0.16334757419998092 -71.67469871467364 0.15087288707923233
2.063389966896999 9.139769219207551 0.37852636290392677
2.046874680026262 -184.79681729344765 0.3293190371269815
1.226142390487645 327.79438813069817 0.12488788693218081
1.2831197198059192 217.42650022368025 0.12235954802305632
-0.3076116533662949 368.27532755476705 0.2352181817397004
0.5940919978775698 98.69657276133569 0.008858166169344962
0.34374000803417015 230.4865888494909 0.03915091089461445
0.02322242033296107 -203.07949118849848 0.23556949727188234
0.23714283079828036 -383.1087440754811 0.1920759726275586
1.7758456064597807 -91.9515818002642 0.24307451465479987
0.6449252637284271 -188.71025747288815 0.026869362395271143
0.8496440366548748 312.56393935336894 0.01919110956775522
1.2352290399967913 155.97641178789002 0.09383694804456247
0.038895202562680975 147.86695685649113 0.14974554630752335
0.8621774463136598 -92.9791806400957 5.133167091169944e-06
1.792530595147513 166.35326653794345 0.30954519605842773
0.8062141254936948 168.87835834316786 0.003776580517276058
2.003883539940234 116.79599679905823 0.37964052569842405
1.2109685471378373 -402.5530550940804 0.011243386782783351
-0.3986082051223451 -230.89683442470908 0.40528223534770214
-0.27204578172529437 168.72733091614862 0.2673961344590966
-0.005945947795779061 -284.35499641294234 0.2661733246498256
0.850335528220783 171.9107001236705 0.008016407830111247
-0.4288999568363127 435.38096262110935 0.26821406761638056
-0.19565599625696395 -421.07551133023674 0.37123177661443507
1.9234908599166098 -107.16536216715559 0.29854260078471856
0.6662027016181107 -93.14672852059658 0.013912258722050744
1.5366079793622645 44.02688878069216 0.1795016923012942
1.337784854341262 147.07744307732253 0.12729617226321863
0.8898028298652525 8.565818113533851 0.0030945981794276243
0.47478527747432575 12.533024283900659 0.03811965623752565
-0.27096628443050375 506.87418886132673 0.18870556734573038
1.768318194069893 -309.8407511115505 0.18976047084032063
-0.4508924876036817 -240.54324007698818 0.42586359585063105
0.09269381778943286 -309.09661069902165 0.23239778736264982
1.7092990460112907 -141.21366773581997 0.20509457003450018
-0.2788463388432617 126.15322932164577 0.27999702844770885
0.8664191104887853 195.43765179254467 0.011583828640474017
-0.5190375327196899 291.61370240148244 0.33677119307464154
2.0092456200725977 24.298340114981897 0.3614992861262152
0.4401760804397259 -414.19978852375743 0.1223588275569143
0.20534170190524836 31.158858369106724 0.11401996891390988
1.3260596564235094 26.42176290563691 0.09897843677513048
0.5632297889593945 -217.24013609748226 0.048932693163978525
-0.5790707359875228 -170.61128864888286 0.4558706232376358
0.03198535510066769 389.32335645580974 0.102198035457964
0.2609137223485929 44.42468609354819 0.09271813055988992
0.28767753565557186 225.9583067630923 0.053645810449867305
1.464039908790894 279.99382955810745 0.2048097131530775
-0.412288320955897 99.30355444142697 0.33866622775732147
0.10497398307779449 -475.7203613033942 0.26624579638785656
-0.3773946313148031 -359.2331884411932 0.4242527973733916
1.4116871760403968 93.36805590508413 0.14288514597833316
0.43672565938246843 -349.83513592170027 0.1104939861949518
-0.685585251782709 284.29277785989825 0.4008984064678106
0.4192743828216916 431.51710162814277 0.006870284312105385
-0.4617032952361221 383.57822859539306 0.2933002985784658
2.412454879650843 -65.38086020995598 0.4843736997121157
0.6142703058549122 -162.90485497007074 0.029993066432740786
0.29894927275340355 374.740722781424 0.030645948804884644
-0.5460013971603817 -257.43693349371915 0.4616443785107432
-0.35231217715750657 -184.51524264493196 0.37844934270761493
0.6525578095655176 -404.5856730479089 0.05396064668733928
1.7439407622510255 108.22549758843002 0.2768480425894753
0.10396546126073869 -392.9000855620568 0.24737737503306156
0.9809867982751879 350.9515304983868 0.05221829173550332
2.1520707982464238 -240.09714215789035 0.3574483291765475
0.6241485661307988 83.30568864406871 0.006598160390349609
0.21552694522623295 -472.24127428223426 0.22115825919668305
0.7882692841906767 103.9701668101369 0.0007408134500451694
-0.38897415926721646 -127.65168865379258 0.37980640266013876
-0.20021506702048453 -293.98008461626944 0.34493197361636996
0.33615423612493767 33.7383444891085 0.07128857881807588
1.3851947338237742 -35.90970844739968 0.10669835996767987
0.5643113133110818 345.16001496047033 0.0006041303977324482
2.2361261781816557 59.68160390856053 0.4503580789605441
0.1351579160663896 492.8779984073851 0.053003487943627595
1.9315894152989015 30.88971673148842 0.3331803481917526
-0.11383522525633227 374.47869096769557 0.1577223196511603
0.34263456577980955 114.20322416883528 0.05628494303516167
1.9189669934229945 -188.95550369896335 0.27784347448211566
-0.0689499903214118 62.7228068572507 0.21075941275363116
-0.2663227175364803 -7.217143203130263 0.30577974600856844
0.11965078965623954 443.7166588334467 0.0650504618970439
-0.45780450256129845 366.37636256397104 0.29571758338719495
0.7335498581383404 402.0303179404958 0.009955182792699831
0.5478042249049906 37.09580943927642 0.02064544978458331
0.49337521085866487 110.39567997896427 0.022734051645134343
0.5840223000305969 373.77982127363134 4.666277814146278e-06
2.083448507575448 -218.65769239414772 0.33588611748949326
1.7680802196392602 131.26603720963487 0.29180085898198704
-0.6912040238585576 134.10643249401585 0.43380982773304766
0.14681320272686416 21.5342676392861 0.13693380271134908
-0.06874590204539444 441.6316932636462 0.1266600730633035
0.4946705004247267 -17.556578054491524 0.0375719444543799
1.1737906288459379 -404.9975882529447 0.006810475544213202
-0.057587887984352215 204.11110598156756 0.1740623423875965
2.468655912295964 -120.07770139047011 0.49209468317499305
0.3538108407338372 341.48655629908103 0.02371489498382037
-0.008946974710495548 -49.62542768992239 0.21283620798926006
0.21971837749598255 139.44715091603996 0.08821764145707058
0.13815029904759957 65.74009848635433 0.1307434124797266
1.2550947307793943 322.7774660251488 0.1342852738870364
-0.6280904721967372 -91.04197270115708 0.45681488311859647
1.21662490796715 -347.7789715368456 0.016558792653654005
-0.3858133217250159 -287.00809026816626 0.4123805271821588
2.3907842256480896 -102.67684007260476 0.4704116941943163
-0.15348681885937387 395.6855243315953 0.16815645762234005
0.11845776996885093 244.9626435817172 0.10130582614844198
1.2118939292262605 167.2751026566708 0.08841974719633863
1.1836301474752031 295.1769112113524 0.10353135558268386
2.2659767842311265 -68.8398291238953 0.43505985968570876
2.6158065770168246 -123.99804027841367 0.5355190108657236
-0.5559542413683275 -207.50800287172302 0.4553030683698307
0.8498289393387466 -409.4311562676331 0.013912099947906067
1.0827045838191114 -118.19726969504654 0.016460974460846333
1.05817492765019 -35.67557935658294 0.02026036561253553
1.9778948786987935 14.438706387565048 0.3473644442857319
-0.4202873382417933 -69.99329583219503 0.3790027157429232
0.40687182948897127 163.18536014961114 0.033788917227590407
1.254511499957261 131.22307706550328 0.0954440215855483
0.052036583181076734 -78.92081182364882 0.19542181480555887
-0.5891873536426214 368.9943167961693 0.34649552546567525
1.247072123828065 -398.14950902915797 0.0167457937851817
1.4067082137461935 246.5392750416471 0.17472030879523612
-0.5454339187234587 -254.15849675054847 0.4608250348430073
0.5250233795172383 228.38276156976758 0.008158574795728747
2.325120950995604 24.291008194710344 0.4730329775932648
0.4065148413972053 407.7005381803035 0.009820117178318662
1.4735755027527688 -81.4296315469071 0.12842038436469352
0.20847266224880667 -99.62740007841177 0.14012440630440404
0.4120216419708387 149.0482409183346 0.03445090510358675
-0.07150128853488069 474.9298663018353 0.12075532589342612
1.0420037250093495 -156.10740552681506 0.008151393502592287
-0.1467273506930381 -120.94714057647423 0.2845202264449897
-0.15541941113037883 -374.486750498746 0.3456791657125115
-0.3960078646704938 380.3623428460428 0.2678337941714154
0.4024955946935649 -344.17197111863425 0.12130353708144287
-0.11927618148977848 109.27672261976568 0.22003756910271
1.391854245092344 -280.16363199583725 0.06431357780001189
1.1503699017902236 329.2797859378336 0.09902508748646377
1.583328071455233 -211.3986792806636 0.140926638759359
0.2990387452518788 -127.91566985455256 0.11355324784538404
0.5475926865355252 -27.446008883724517 0.027594098707942296
-0.028444996689510837 136.90265338316408 0.17788870820008448
-0.18201709241555786 -363.36519625511744 0.35339194688176173
0.23457980564384662 493.0300903547743 0.029763567328004843
1.5405746321082925 -296.2672215239948 0.10813987812892648
0.5077040864479365 -5.418040821377872 0.03315651600195655
0.36479921180290154 -170.84110045795308 0.09965688568961725
-0.6171268627807811 66.37823222935629 0.4216605106505008
-0.1429205175766185 -42.29217377856844 0.2647477079366352
-0.13288425754666255 -1.8469797689759844 0.251313432658523
1.2192842838991675 -232.43797676675104 0.028975004752565398
2.06646922025958 -240.9797497162166 0.32424153222230256
-0.04876254488016085 298.7259571679367 0.14977311620865444
0.034147522813846365 -234.60593897626575 0.23852528729338454
0.04982639868201033 -158.85414401101224 0.2146834111173508
1.3953845548473864 280.17427909882815 0.17789979664093325
-0.25052871238708974 297.2754257151472 0.22886903292285235
0.870236354711547 -270.1702888975461 0.003155989344679073
0.16370108714608955 -464.8826974633387 0.2401835689097469
0.9919998930814671 -228.05196725424662 0.001154629293248102
0.8905839354095879 254.06827817585327 0.02036709953055592
0.760909577955331 69.66279604977501 3.836867909132039e-06
0.47955635528293583 325.1243038815172 0.007021651422232035
0.5911043567051482 186.7911834511449 0.004182446467620379
-0.1146267867169406 -42.406790846677836 0.25343468111888684
0.4637695504463957 353.3680138260727 0.006959274378161935
0.28210541786803955 -23.73019297056976 0.09875442296708639
0.19749462810590823 462.4906542649294 0.04184811079628599
0.6521356036602379 -297.1130951303272 0.03867192905147631
0.21381387139359065 -252.88302869648703 0.17171250224677714
-0.3844795731154265 -157.3138278509067 0.3845237291506795
-0.324279320303595 242.43062733137674 0.271175566406369
0.7415743133417798 -187.5939805566095 0.011131894578364372
-0.3543630925308602 -360.1023847970779 0.4162938947106974
0.1457557452002075 -88.31768793140213 0.16117768942300995
0.21056015840690034 -2.7716958995181358 0.11908824491857486
0.03419405354969862 -146.53915165344023 0.21806293117501674
1.1969550754117921 281.7500718112667 0.10540148424759574
0.6386074878368342 -254.66099642695883 0.03616443352388249
-0.36612326181668914 270.15618069789014 0.28146286767607825
0.8380038379545351 -410.9545135637383 0.015780839358493927
-0.4993638319987632 137.43834228528283 0.3634941404393312
-0.46208828033098726 123.49014131949878 0.352406035137391
0.11143135789960745 389.7276184221827 0.07668858122557211
1.7809523109382874 -233.89764165428528 0.21217882637406416
0.1462290394051441 184.75066543589264 0.1037211374965793
0.4453096201928204 187.2090789304932 0.02336213423127841
0.44561102762718097 359.2591616748099 0.008540637026505237
1.1622149395194716 -293.41089747410086 0.013199771858237624
-0.22343843891866344 99.19386134887202 0.2640969919098435
0.8979842376928142 -158.66389227181077 6.866034412870511e-07
1.4174377756848722 18.626999923351832 0.12912373872487898
-0.4407731929660613 -99.31130800151419 0.39284563496102815
-0.09734512040038501 65.03482075230045 0.2215357948035701
0.9772955832284258 318.092025286894 0.04643321498611439
-0.10665875262074542 -87.71838030484207 0.26078593254726207
0.6547343966017725 410.8559105932384 0.0029921480749605486
1.3851109888285909 278.6795580704545 0.1735843534737367
0.5480888992807742 183.66042163048974 0.00848097064705095
2.2914300918172987 -46.095851282211015 0.4482925552029567
0.7203150112349208 60.464935216381036 0.0009182458223662148
-0.2992895205688887 -90.34504841837378 0.3375471595487899
0.6919443076902874 48.03708037199556 0.002726316967707258
2.51677581609158 -60.47043073106602 0.5173788594817009
1.9849312679756512 -38.71413693177203 0.33818932885446557
0.30967118745877165 319.1014967588542 0.03524260973199923
1.9954768161322358 -118.50490963819283 0.32428557258325735
1.4959200780327253 -63.17846113953232 0.14042647108120093
-0.22213322454260087 340.7406432416532 0.20749289991569336
1.7535909947498676 -108.35500815867181 0.23034546446612447
0.6205915830490196 -428.995745294368 0.06668963780395057
2.0735767263352276 -112.16761920970629 0.3558418265510685
0.36658470511985697 208.5125660644485 0.036860198341733506
2.376691735566882 -45.031795362567436 0.4766994792437263
1.639230307297683 -46.60820122414026 0.19910371634327498
-0.4031519741291521 402.2836990864829 0.2655984596027035
0.8209690994422665 307.33971721264766 0.014266994743398544
1.766602025085702 46.253786720029325 0.27152396966713793
-0.4093511184803608 344.92301918606347 0.28139125205662535
-0.3917185183605393 -298.185950212812 0.4167941591255033
2.1272494533503528 71.77330212592051 0.41502737309221466
1.917982512892798 -280.768603748018 0.2561115904391496
-0.061504824354207566 469.0179111771233 0.11843996007023114
0.5445151756399749 35.80664593415463 0.02134512637108403
0.909680631201313 -9.385840080332855 0.0037744479833343634
1.264399110168177 -240.39924227224367 0.03762961297244545
-0.1964987281663808 415.7538661503138 0.18028313494918655
-0.2888244541480659 -323.12131661881256 0.3847483506624778
-0.3252468625272994 150.2657506289837 0.2929020962268671
-0.19101450368384043 187.72868791251824 0.230503414274386
0.9807242849158506 47.20433074314951 0.015553339015110627
1.1524544685170823 50.563502792717145 0.0514582264176314
-0.26940764179140975 368.7236402178943 0.21983988206870508
1.0717120559951547 359.53028591329394 0.07946349327779242
0.5931837808468892 -132.12599728571575 0.030653561595553307
1.4817664494046754 -240.1648905498419 0.09928912737886347
2.4608832175827553 -139.0854929079423 0.4861643961084628
-0.043738229821721375 -424.0737094674969 0.31343693344393053
0.41199283038945045 -330.055975475217 0.11508513714344752
1.7623408116004737 198.7454119492436 0.3050531100548354
1.7040153352733152 -61.06283740667641 0.22150507839776787
-0.3627408590448736 -175.82719177363253 0.3804513312765311
-0.5447036209945664 -210.04364272515755 0.4520191619604932
1.5480073474753728 204.5914639585526 0.220795801374886
0.45930880807272634 257.52341309525957 0.014387453786833182
1.894375923615504 10.462277749749774 0.3140087201496901
-0.5582783140485263 406.89133051667227 0.3260132143406664
0.37493281990637106 127.9536945839892 0.04590537122389456
0.9256763146882294 -118.23195590153722 0.001049675287037103
-0.5066553337273856 -130.7794060824113 0.42306687741635296
0.4643194050477828 -62.57297012567369 0.051264743879018485
1.3254194473014895 -328.4280335503165 0.03990057422412498
0.5338394064513814 -407.75776074480984 0.0893599292398247
-0.39819623147927613 -130.16370469724808 0.38376705994540694
1.087392042653795 -173.7041706716834 0.01246930973803775
-0.14903321201748976 451.52243744086843 0.1541187494036285
1.105435234422823 -235.29134788636486 0.010184086386515342
1.7760426327261796 111.78566536794949 0.2904699512185307
2.0797320526825906 -85.06264713762596 0.36414517405569813
0.9945120728070238 -166.59009287168533 0.00330440839485671
0.7922859358843743 -373.0192358691912 0.019561906743428833
0.3874930990128158 -183.80810820270523 0.09465029764298259
0.9093702593435335 200.2744826862579 0.018293153335007823
-0.11997261041977969 464.7689011637003 0.14040969852696486
0.11787342535078327 -460.4063928890424 0.25751504497623523
0.547416057307361 -163.318301770149 0.0450754267596691
1.0142684259395172 316.7439401997758 0.05576084399985357
0.6203019119182354 82.22073545389719 0.007050023915654148
0.4135819033433972 -20.641221669329184 0.058269968246712336
-0.23571477498331872 430.72051761160844 0.192222586081772
-0.21178919333574597 -141.86228391916342 0.31509071052649085
0.5895949158460472 -369.6161242948193 0.06569287352529808
0.09516578992009983 284.0073888223103 0.10151474680201322
0.9768972064201122 211.96221729642025 0.03219282369214185
1.068546253425121 -363.1391940241623 0.0010771809620122943
1.0405914190579075 -374.9115503532057 0.00012905178561927637
1.3782707356085242 -50.83041421686778 0.10143394899597911
-0.2338462247944484 361.82622487381366 0.20728314589856098
-0.32864641568470737 -61.09052096345158 0.3423235181935718
2.4725929466051824 -162.37330056951618 0.48558999564559885
-0.45853184392717533 447.1305176114487 0.27733598765254197
2.4347762815283573 -94.3664424940635 0.48611860094852094
-0.32848350951058 -264.10317460946084 0.3867400282294257
-0.3290312462610928 -408.1290719080591 0.417199609683216
0.3393179652690761 -255.5556524775164 0.12547882025103363
-0.15908495891544294 -221.1709971245681 0.31247227294764995
0.9664650967984607 -139.27495429925727 0.0024991955364062333
2.3142156805940557 34.66884295448858 0.471445394254342
0.30291808358189853 443.2187310953651 0.02223843122793261
-0.027710930395919986 -383.5913827520235 0.2978257830883002
1.4903358880413864 -102.84659884898082 0.1299806202156401
1.1484245981771843 -242.20088219323338 0.015505311656584303
1.0420731753009262 223.2592896040519 0.04886794122837882
0.05668231496065734 -525.0873146339859 0.2969355254245044
1.6019311878097564 -71.92018364273497 0.17872746286410884
0.42730122687025207 402.2270056528904 0.007809068721181763
0.5985007574854446 -118.98394937660436 0.028035471743856035
-0.6835757594250373 243.3289389738718 0.4087519846504358
1.5484030556503054 -83.63328912482024 0.15559173381232894
1.3536970742962395 -182.70514698426047 0.06961813725514389
0.32446901117632954 -443.6284269174281 0.17174561019802176
0.07191882757657297 -291.11567048500837 0.23653672327563988
-0.15272019734006725 -409.44940992392003 0.3524214745996873
1.2247541941053155 134.5964445237364 0.08647440231690676
-0.35179873914279214 459.75228377414317 0.23164619152049076
0.6724376208832192 165.09037775561183 0.0005003593290077014
0.19770003902773592 -146.85381379240977 0.1543698710978296
1.6425383961034299 232.27472859844306 0.2650932709304649
0.05185632088969527 173.7584457978753 0.13934987646884983
0.0019521224571226181 294.7916778167677 0.1319090923962705
1.3420327579047668 153.04437389655868 0.13007433120951967
-0.3452927535131569 42.66808543785896 0.3254168058073474
1.4082296404144412 -11.89732147722134 0.11951834470873662
-0.6242762579885559 70.34050770319197 0.423368350631462
1.9887836624945952 47.400056983457034 0.3588257194578365
1.1942699897661722 160.33725868706142 0.08159888174613894
2.046692016593785 -178.8988352220798 0.33057998056866994
-0.1680621057576137 73.49503119670214 0.2478796840354977
0.6774190470257959 -422.5562177228511 0.05020904964476958
0.287559681465021 -501.1412581465023 0.1992102896775665
1.8944469255886365 87.43008739904315 0.3315040416229453
1.8163260857266457 88.73130074241988 0.3011437123927304
-0.014265170446622899 -410.6165923785595 0.2987153798748269
1.973797285331435 -185.7280982071532 0.30040271387224776
-0.34666875039159817 29.949586088181718 0.3288312575441093
0.018721128076788718 -226.1219709856545 0.2427338874332225
1.0734848873861675 -218.13835334302883 0.007659797999767357
1.0062188138765984 -50.576998737568374 0.011191553410127276
1.5880358609456187 -44.34409519290432 0.17954927108072727
0.14243182163987478 -34.27291947673473 0.15057328452084331
0.07945505856094859 211.7955294993352 0.12139659953030896
1.144268891417182 128.2335774906934 0.06137025782956935
1.8860736009028287 -241.4886841663564 0.2524613661298793
1.3543367623374036 -173.58328998531312 0.07136179242545712
2.458571504692597 -155.95353415904492 0.48231210914321176
-0.570439989119807 317.7825696691142 0.35070549337600515
1.3901430967293578 189.7888262783746 0.15577338262703574
-0.5510600075771921 -50.69782439172644 0.42233157773459257
0.3285510930694784 27.342659877019173 0.07465725580251965
1.0868536961673136 -148.49028605298366 0.014447020668911993
1.0282146568764432 124.01884654920582 0.03224772750692995
0.1426464772953061 -377.5533608334654 0.22831304294447227
1.3708047115090742 39.9672010285949 0.11694730490955804
-0.0697323816262948 356.4452909853285 0.14509310499560082
0.1941675388363171 181.40803623250952 0.08859775814061269
-0.15070042707565035 -173.60471650149833 0.29825298529428795
0.29779175555608006 -139.54967265797637 0.11634207037630619
0.28823186439885173 -93.00564324304503 0.11028277838587365
0.14185074026551014 -38.44178073214198 0.15170002927140155
-0.33967786701463953 -304.0705567686483 0.39933024043186055
1.752717065892288 -59.735256649155076 0.2413008759011135
0.8690453544265095 148.50725046151854 0.008585408523933722
0.2704121434963933 355.4368774600081 0.03933184263594736
-0.43880467668100376 -237.55390860375752 0.4210013461598845
0.636498865850617 341.78167245278416 0.0003521001428440524
-0.32489454364135045 -413.32918670172324 0.4168029239420252
1.9834702868752025 133.8370637297046 0.3757217938355006
1.4725555760738016 -296.27357136741114 0.08573098349091322
0.49744242630151514 -34.93903055482258 0.03924199099726383
-0.7201969402315594 -0.9821397722939764 0.4699699940219598
2.0392710928175113 1.8829518273125814 0.36792226237082537
0.8439245970720406 -240.0200365955405 0.003792981919145942
-0.40578694496408857 -363.62106899228615 0.4350380710943227
0.5058518004335237 115.7383330553671 0.02001300645547244
0.1999406154521004 -196.6318714902162 0.16449755653647397
0.24991995945050016 372.05530990320403 0.041866751407437904
1.153541138317486 75.79865897529987 0.05559701135402333
1.1281897835179433 -381.46913943872806 0.003964484071230952
0.08430305021575313 374.41205798729584 0.08789915186674307
1.8579333676428027 -149.12024080296857 0.2626772485433544
0.23938584694595422 -257.2617957369443 0.1628756233797192
0.3652908691857255 458.22990916452363 0.011303895920532533
-0.6253521464509586 187.71104171766683 0.39938865742865975
1.037589598113711 296.41150641641707 0.05887651689129078
0.04238099729753564 -230.51140590700186 0.23427496746692308
0.1302192687178536 113.3587594781252 0.12366490488229769
0.9994593239809044 10.532428622371299 0.015171235827857964
0.8499898972916382 326.0113653497185 0.020568131264848247
0.9756729082550315 157.89671038514325 0.025649716566869325
0.07680529346878628 -399.64458313763635 0.2598364690933606
0.9257830100498423 -302.23709033727613 0.0011188899128983239
-0.3298879477350701 47.77477000404633 0.31823099543384725
-0.34236736333031736 -352.7098392197754 0.4104846734413125
1.0344709271053913 -356.34427125834156 0.0002026547260787912
-0.3123874902692328 -29.80834065463125 0.3289917902564893
-0.45858393640882406 -91.21753909627586 0.3976321990799721
1.137851813337121 69.08899871489518 0.050466789859756604
-0.4311585305711033 -73.22752714088705 0.3837326059198179
1.247839149558285 96.60012000285963 0.08679970694692624
-0.11999258779408384 -304.4972475111667 0.31612135365942573
1.0163810413657481 220.38111916542994 0.04215111627441063
1.9007336760332263 -39.46714292190461 0.30509020550345
1.891497030505468 168.80633606422975 0.3486004774651899
-0.2780291305136957 -34.57429596805264 0.31664244774969136
1.0880631842852946 -113.93723799504613 0.017692199008927104
0.6947688640762804 -138.0362468081147 0.013557278006538328
1.4845364858474375 -66.76663533208017 0.13548365309864951
-0.4564703540690265 -258.23688039869586 0.43139721894177596
-0.47727317241008616 179.22286470864856 0.3458277703653247
-0.5137352913635509 292.7466196174503 0.33446255941921205
0.1752066452442136 -220.69307814203592 0.17942610556505711
1.4715359575270759 -125.65059170972802 0.11855483891037537
0.03393654263031498 4.699921475555016 0.1834822388870288
0.3872469709744797 -191.4625181929943 0.0961892503563287
1.2683280143203224 -15.218935131554872 0.07312116766047491
0.37178470996673463 105.550015094341 0.04996138854982217
0.7803925422315454 189.43899008999222 0.0028009778270465823
1.0077263338348161 174.098364369181 0.034082998788573696
0.700742204982111 -117.69934488896405 0.01116437927271956
0.5253207904177961 -345.5465611589263 0.08066626057977315
-0.10895033840448076 -397.6589436014576 0.3329277542185749
0.5466789834101407 -174.77249958654033 0.04689789294117186
2.196621142312133 -123.33764435848684 0.3992393859324266
0.2735352651131049 -217.92663773742447 0.1414594822299932
1.8881532222424162 -274.2808393087519 0.2456615080195447
0.28257658422014886 -452.79848308723325 0.19012280643518334
1.7882605200313655 -255.7837960430267 0.21003302471262092
0.9634001604688367 -162.88506071799742 0.001573625518696624
-0.34180666283380196 -210.97786669433475 0.3802556709882958
0.1862860179034147 437.13003334697146 0.048184364572049436
-0.5516527076827036 127.82109099091213 0.38512703216396194
0.8963806202621265 -313.61840129385916 0.0030928201033336112
2.1797606767053024 -181.85394651773873 0.38056565107242396
0.5833702115003123 141.6562224278723 0.007300945638153194
1.0507673185861262 287.9485983847055 0.061154596183171935
1.1835344817248288 -4.807937717827485 0.05118246462203361
0.04124747956410724 461.3111291665815 0.0855522786361303
2.1735969882611483 -59.12197619377366 0.40440193293491694
1.532832637662992 263.5982174342313 0.22841984316144515
0.4999068901139403 250.93567750801083 0.00953532995163355
1.2809085400224343 -328.6302288221349 0.030147549416000383
1.2741931792718508 -135.30586602684087 0.05508795219589599
0.5514265557113232 -42.791392427922005 0.02860048319215081
-0.3963627272278145 -345.3496926907136 0.42807456887147227
1.187179459541667 -199.4410731624895 0.026424721243051303
-0.053077706188273344 -90.75435277728724 0.24001173971631515
0.484567303439033 329.77333065160235 0.006254088524674218
-0.06176529626616045 -256.99751584680115 0.28213764119301465
1.0867778468613696 -218.6605959712224 0.009108599140197755
0.3812318680001521 154.81707785304548 0.040644912241574314
1.3016953616085571 186.8757987078318 0.12265752616701557
0.18749517928896864 -226.13090810696735 0.1758823122896073
-0.44032252977938147 -230.22141375014257 0.420033886838647
0.155786577453896 52.99521183895274 0.1270540473181822
2.1831268057585413 -20.39572759002681 0.4158691917209126
-0.48012547374505515 152.1682019589407 0.35293593377400184
1.2472369262104068 -88.43996082618332 0.055155224201547594
0.3321879794154168 115.55441928554717 0.05890406672232911
-0.3449774366694138 -188.84419920232523 0.3766530190238869
1.6383744802360158 -265.16293885361483 0.1497897573420505
0.14046593261835716 -359.42755674527405 0.22497793899348245
0.17735448026464085 -349.5302453804139 0.20799395576888882
0.08888066353167035 -107.31492776038084 0.187425592334574
0.5657733052135494 154.69571050465413 0.008383757470156794
0.9336987467136557 200.3619190962837 0.0224537836913387
1.2444526073555682 212.4546626503253 0.10787543889046766
0.702228850911853 337.37701380931844 0.0033259664939201614
2.514859696510104 -99.20567186340708 0.5100553944206274
1.9886793281154602 -101.24969564149677 0.32554272803419904
-0.6102108134629862 368.2601182460038 0.35470182724087396
0.3829458255790643 -299.28904097969695 0.11900486411231635
0.3893514673107248 174.99380420489524 0.03612256407067881
0.6334098766126728 -274.97857253350855 0.04002673887856861
0.09466442401622577 -432.28184611371364 0.260272934444943
1.1609742362270146 259.5392050609762 0.08926669871787278
1.2707525606291605 -323.84382861868517 0.028654217337258394
0.40393905123555784 -283.0005832542775 0.10842889682031184
-0.2669255199233367 55.44058497075139 0.29160301213232936
0.43831100064697837 244.79474409106808 0.018779941758960278
-0.6201499995630783 346.19619848338823 0.3633382720674753
0.48102904111388933 71.80635503082328 0.0293780138128305
-0.1415094787493153 33.8426683598193 0.24646361505940367
0.5597782242360752 164.72381708375974 0.008403088479306453
-0.3115673124324685 -192.70987456884814 0.3649588521387607
0.6284310540914952 60.239118687782934 0.007533061161060161
1.00112937922057 58.675762389856686 0.01987555201851541
-0.2153558894050388 441.0492036318494 0.18190738124198083
2.2339807030837573 -2.8887994810601185 0.43723250948937115
2.1821911334844737 47.48895456422531 0.42941718567006965
0.2658341771476229 -341.32353122404305 0.17145241803658576
-0.5655246710567052 -136.23862329308787 0.4445568812780769
0.01623861110338476 -182.63182381947684 0.23361226676793825
-0.4481448916693369 200.80135522153512 0.3297204685420565
1.2147375150398856 -306.8646129965027 0.02011038744179907
0.9501143125703162 -78.66779354844971 0.003790355790856462
0.8520120075092104 -88.10078811206199 5.114311242843091e-06
0.19058339967487625 -321.6774772465325 0.19636370014966686
-0.09374504487524082 -419.8162676265359 0.33201863087852035
0.3763905334863862 -341.3583306712617 0.13005960776435818
0.08518773361309773 293.7291985350706 0.10297016925459052
0.12070119345853514 133.60920116092473 0.12286822507169005
1.4135641622482271 -338.3767424706274 0.060924617163343
2.164014828856665 -199.16354520845857 0.37093681212315155
1.642506405159445 -53.34270323777105 0.19885348127041383
0.6234552225043539 -416.1601725826473 0.06375006083744639
1.332023734953373 -12.902356410395441 0.09342904870500375
0.7236711056028875 -53.470094764045996 0.004749461875679141
0.14584928704765843 -318.57783822302457 0.21337305690629732
0.6743938419753701 255.33542682356153 0.00012494327049322547
2.0866024917975974 120.93718721359187 0.410707277142287
2.0018369344568727 -57.539115755585215 0.340497604190645
0.6357292249705064 49.297440610956755 0.007433178410622652
2.1372638758232725 -221.86137749731233 0.3558426977459506
1.1009763919558895 -246.19782005164984 0.008901845383574608
1.472871364615936 -123.56104939789384 0.11945245799883529
0.4279974656376422 58.77549375694025 0.04277208640742649
0.8982937999506873 118.83386239816411 0.00999511048556006
1.7948202901527044 -256.7601443508561 0.21241535227682665
-0.0671786594385172 -207.975371220182 0.27293202213374457
0.3656544929568464 -364.4115570011077 0.13885218366191118
2.5359798771364206 -96.33096255007865 0.5168975784618648
2.595436679893621 -116.77602273264193 0.5308674112233976
1.4270056169661485 -285.20814778121945 0.07369706008043124
0.23008233805837097 -281.62327424276054 0.17187344256171325
2.148265573971649 47.32611750475917 0.4174514621581733
-0.3055489112404042 -405.2558224183691 0.40822128919193207
2.3906207253302147 -43.67070721040477 0.48142896698621374
0.5282719669394258 417.7573092972682 0.00043309530717103556
0.9035674940111675 -9.1057525904871 0.0033388228509220346
-0.011887539809445236 -15.244595911203078 0.20607627662836245
1.0518565294193676 242.42499260663715 0.05428185527710331
-0.09599699276017704 296.48091491315233 0.1681969286275753
0.4301947919468605 -88.74697477237214 0.0646490307601951
-0.1495570615953239 -198.46258389299544 0.3035137847041025
1.503569660711659 34.85287201043161 0.1647014704470733
1.9529034967615801 106.59913789472455 0.358251810005916
2.067370406058618 -26.471565890427883 0.3722922819348366
-0.6671106809889075 218.55741938071787 0.4080039016949931
-0.30707008323570273 -0.7751928145382863 0.3203346438124468
-0.022846407502167043 495.8071163962072 0.09986005322460814
0.1706099342187669 -474.1394566429921 0.23956854522946217
-0.07482718799953836 510.48558962269726 0.11467640855374953
-0.5527214218789196 -133.40605613234317 0.439614208534216
1.2473986084813034 -22.748984046709552 0.06573434410553669
0.1779816110674327 471.3847417616553 0.04530688063051534
0.1795154170836979 -436.2368651520877 0.22719375201374223
-0.03874307612328831 263.37956206606964 0.15371910590087204
0.7048311333803432 -179.0666027121851 0.015561309955059208
0.39119060485269763 296.9447407417465 0.02164575161614766
0.2606251196893423 -465.64708978342105 0.2017111053315579
1.5747547170915428 -143.38477333400965 0.1524479007443801
1.012942855101771 298.81767958737555 0.052658700902005265
1.6616219036214928 -277.4308214976727 0.15585854532436436
-0.2436985666964303 521.3873654290392 0.17480105356423553
-0.3924826005623602 203.0562645107251 0.3073909466212032
0.39477333385563296 201.2996207489084 0.03165812088707765
0.2253925664650136 -60.01974969852205 0.12562306200016332
0.2784505884293298 310.3143321608587 0.04361531009229086
0.5517299424956497 443.8229724553755 9.051838847964112e-06
2.2269019370087815 -9.28479833928202 0.43350223041663916
0.23048491655985304 383.4561450529535 0.0449508732202429
0.27435710095405064 411.0277815367514 0.031377009798323814
0.7396416511721784 -91.68228674934318 0.005288765442361634
0.7461342275484397 226.58557132711394 0.002035549250927765
-0.1157259199729802 -65.80963590899813 0.2593221749836164
1.9182402145912547 -173.31031544907864 0.28117939801994535
-0.459169863431986 -48.80117712096086 0.3888351682967211
0.07961730450774163 -106.67029756102988 0.19091085866624474
0.12850956417773185 465.31544618641396 0.05907318171982279
0.46510016305010904 339.70760701754523 0.007647915137624525
1.3025347800330282 162.82862797535597 0.1180208233084202
0.47752824580894404 424.1195507396054 0.0024800291766238244
1.3294537844317744 -131.74692191540316 0.07118653161901431
1.0777180246361522 -412.5240182987743 0.00043245613514814686
2.0905838472685847 119.16586650580393 0.41176355825933086
0.6101548542847177 -346.552441783585 0.0562796917411521
0.2804293409077425 -237.67719297543715 0.14315118011351316
1.3633155532550931 74.9866640502222 0.12147258456136611
1.58208675757613 150.48351832129276 0.2218598665563269
0.019815288724005287 -279.49589088871414 0.2547195688335689
2.276063906389335 -156.8215827112328 0.4207343301367169
-0.14343357210987995 462.9723597577183 0.1495163942859349
-0.027754825670800898 506.6721722776481 0.09939408398028482
1.3780228372748395 -291.2267624957378 0.05867652079892345
1.5398887558317165 209.53704294642375 0.21870258360675263
-0.5904469596801866 -163.2692397495922 0.45824619694980434
0.8974290217945453 332.78348827381456 0.03025353172768016
-0.13137219800972266 426.89495881713947 0.1528517428615105
0.9159724147777772 240.3471061007183 0.02344507443725201
-0.4042699951231187 495.73422021638726 0.2442987025074067
0.23633568131637017 462.73026539181035 0.033065889224547285
1.2621435744790375 -333.07788418472444 0.025921530211639218
0.49102294211495345 -140.60002470113477 0.05616217703241857
-0.6169582654108321 372.6795743525222 0.35629463565445024
-0.17792370754177522 -299.9056559912666 0.3376626868419429
1.0021714397466361 294.87792168512294 0.04929352834630736
0.5852968492627459 -140.45301780070326 0.03332865463101366
0.5691663818669352 36.49692600060439 0.017181387337268438
-0.17073177358185687 452.04048622763526 0.16223404435699282
1.6898284931181762 -40.17533141126012 0.2206828646233927
0.9898641820370002 -295.4507511094645 7.26581420241338e-05
1.5005516346239 240.34858821655814 0.21016433469782056
1.5685678574845012 -275.7198221580629 0.12205511203829475
1.4583845997248301 249.03940613715088 0.19547447633863108
0.6830994173243632 380.8438195488245 0.003772507073159164
0.5804883705154136 -147.17126871181335 0.03521770821059606
0.21667301338875045 373.9768298136511 0.04977529585494573
1.039006763274817 7.929171102488112 0.02132076002383276
2.0606279883529783 105.39305740185068 0.3980764218089643
-0.10170358797649426 352.9024380833944 0.15787201224688654
-0.2808999806427832 229.07895076302452 0.2569053906412291
-0.2279001489206588 -278.25650980565155 0.35204453539156844
1.4436041417128107 40.30644683442415 0.1432967567992997
0.6280136966488452 422.3442205950913 0.001794881009791727
-0.18022553276427744 -465.9634793776548 0.3752105750737498
0.12979929874003227 -166.5492046626473 0.18487198237089444
1.0051164881236205 199.34659326987912 0.03673451248310515
-0.5973136365495739 254.06558023542595 0.37485983036949266
-0.4176488714424541 300.0951668575801 0.29505285839620105
0.40630304074013224 -282.08034812621776 0.10743836053444297
0.7111509384079733 301.1875343146794 0.0025241604534616876
0.18425354408184125 -137.0215837898146 0.1572951649532664
-0.11903651076645205 -333.24300676838664 0.3222861995941212
-0.3775910260111367 -347.2995387840557 0.4218836547318535
0.00026203126137902544 441.75321523313573 0.10262952226457202
-0.259744410222456 -52.9121151568624 0.31364181506331745
-0.29364177937880487 1.7490550838240324 0.3144919783493063
0.39584908600130975 196.23196917223083 0.03204990882733979
-0.248729800495066 12.621528220949017 0.2942506176495795
2.291569567027638 -191.9896518312692 0.4189979140204525
0.34085661142969115 -31.325708751361162 0.08129685946379689
1.1220620491582978 -237.55903249446084 0.01214632525145646
2.1372006750737587 -245.32338562973808 0.3506194547120667
0.8082258615755753 208.53635323254582 0.005898043662130678
0.4168957758582039 -415.029496540692 0.1308790188128258
-0.30949471087771663 -425.33120976152077 0.41380334639851774
-0.2666758284284644 -166.2879940234904 0.34197819027177334
0.05381369632193789 23.864636753321975 0.1714537025798567
0.4481476556300328 -261.07937214360453 0.08953149877670315
2.531989484880526 -42.3509076343081 0.5249785667110327
0.08372107994232858 -384.076698188194 0.2534408139138818
0.6162637531452002 122.61227680549496 0.005196961306694461
-0.6001629198264407 308.5377779533396 0.36404739349210535
1.299877207748947 213.2870781067926 0.12748715347927886
0.11576770947037451 -322.7494230779039 0.22633837099424323
0.1308236543932655 -274.1878664198647 0.20910134649485296
1.687435538714291 -131.44877188119222 0.1986889003822542
-0.47685489152268096 207.53167944914776 0.3393355944485515
1.2554659745564567 -251.94231186612308 0.03416816923909013
0.8479086578386295 -311.56283613276617 0.00715420783207251
1.7839844307926687 -209.63279369601452 0.21899704858129065
-0.05937834663729946 415.9556344817553 0.12865100438759514
-0.6393219485952508 281.84093626496053 0.38448027777476323
-0.2995464668708996 520.8402807529167 0.19675384675455407
1.1185254960951505 -185.71842774652094 0.015942673057664926
-0.43466231799477156 -338.06850758079497 0.4398757382295501
0.9582709234919529 -25.658686373138607 0.0072939139997063255
1.1618722397198646 253.93145679974373 0.08851190599782303
0.6265808997806153 -190.96389419028185 0.030811029856750945
0.5091803402848467 -386.8114158820547 0.09339998291188978
-0.10023706124520537 -283.45034624732267 0.30352221072474994
0.24249121491958125 -348.37344440049503 0.1820896376654181
1.935860478415523 -30.037924009034555 0.32105811121817307
0.3019699082180225 67.42190228979132 0.0756544635404462
1.476634766812295 32.61806960315073 0.15397759196167718
1.2011883437238196 321.69255118094577 0.11483153996475663
0.4547347450728674 -292.1724700622512 0.09323752489806239
-0.2922674874903405 67.92019583609817 0.2987860815933393
2.223561798597939 -86.58692137464647 0.416582061584397
0.21575287531194953 -523.6380115825988 0.2329971293973913
1.4068540886031993 245.37441011187263 0.17451509802466825
0.296199559647496 95.5049251298783 0.07250069161220296
0.30110100020917163 171.54451621231817 0.05851633015363274
1.2195035348416712 -67.04710261736949 0.05113984552015243
0.6929909319172123 164.03682982599878 0.00010126045197935508
-0.28996877319953573 46.117250891987055 0.3028874343995471
0.7467344200629216 -132.84253713003278 0.0068895435943281185
0.7916980531913467 -392.4454844190485 0.021598586861770384
2.555339489781577 -68.20468692618982 0.52741470372418
0.9684775481579306 245.94689960638016 0.03461811262126627
1.513516084128992 5.5711114910239985 0.1620077546506552
1.2189267233842596 244.26316554932816 0.10547200337698155
1.4720016304702976 124.47284876703782 0.1725657581538589
-0.48507483507165744 -88.8611351304229 0.4067247043613839
-0.11444366684530749 228.565148081723 0.19068844412556155
0.18538728977643548 -147.13870268806295 0.15909298579833453
1.2817698029380444 73.01142421185034 0.09330691341632005
1.9037318999094104 49.56902009470616 0.32656211464319745
-0.47418164265858376 -146.78626954338478 0.41486209105236094
0.9896449913213166 45.36705293807745 0.016755936758890064
-0.23011627592761486 290.7125872918441 0.22223419754290052
0.6601835707903307 -10.49183595400143 0.008551189162696364
1.1022322421318143 -62.17829874501393 0.025420158515151663
1.3089879581299122 312.62936838532596 0.1520647769873475
-0.49827007244993976 153.73451599162092 0.3594964669508237
0.8581874318222389 95.99648803196692 0.004540141224338177
-0.40768392097643436 483.4051383330625 0.24853746806990332
1.3456921345082467 -309.46702528592743 0.04744240498440717
0.8399621039632046 48.894763270809676 0.0015500092198809767
0.6295313973484962 350.2503744662415 0.00030621138339017136
0.4257540880737012 451.54290683261866 0.005156637356478255
-0.013677936235632182 -56.197741096621996 0.21623867612992811
1.3345099552417536 -221.71888247268777 0.057816299271819215
1.9428753361647872 33.15319440160272 0.3380609987522846
2.135414104079949 -81.57899146871085 0.3857013093041004
1.6911532215298595 -102.71055283795363 0.20676287379037722
-0.07264476167382161 -70.02956232375715 0.2430318876146538
-0.5832992825026755 -92.69036916216288 0.44199303104278076
1.0443059084942328 -215.23325795917407 0.004999561139666502
0.36776802466754477 187.3980561713978 0.03937850971780661
0.5257461864804394 161.69588653571793 0.0128628160377302
0.29984345677226076 154.79747691424086 0.0615432567223935
-0.2306653355397621 -25.266734980330284 0.2958115979330252
-0.36490526196159806 -179.74227481196164 0.3820978001616881
2.6764510775035877 -111.32323773231093 0.5545377012581468
1.8083852109709861 -168.76068684421097 0.23824366552715895
-0.6232900066521299 271.59602020533737 0.3807442437342509
-0.32047766890578133 24.3948070793233 0.3198625963315461
1.6772153681688893 78.54928420884778 0.24321778136829938
0.8515557521674506 -32.403841330163004 0.0003033447550841726
0.38009393605305064 171.6183334351366 0.038651436876684354
0.19129646358001828 447.8730436134657 0.04538911882730882
0.31609938712753416 -497.16354907160814 0.1870793429002759
-0.09822539088520799 117.69545704512109 0.2097104202452403
1.0048421132726033 29.43532732200549 0.017694866430350148
0.6762090974492869 -460.26308497823214 0.05626967564103779
-0.648849572698218 209.01603504017635 0.4034203049825949
1.7938212875132156 89.52894145139157 0.29240092371216375
-0.08593245637760627 321.41970843022716 0.1588230171353075
-0.22800059548122742 -249.3266613908113 0.34564729056413884
0.3569139094825804 -316.5674823398093 0.13189993696078228
0.9623511614510958 105.90350788144212 0.018000582434344915
1.3259086781636633 169.79454694711103 0.12776786064007442
1.9966368977805666 83.59062447887902 0.36972814595737413
0.06915460282076635 -290.0042285883365 0.23738559400572237
1.3177675539520977 -173.3711618468414 0.06092478799536298
1.1263308443797224 45.46560550667448 0.04416747241241285
0.09075338297095747 -374.04489548272403 0.24828570420462973
-0.14545267016342767 295.97794091024 0.1875014559392999
0.028979386879423585 410.86625383501894 0.0990242904484331
1.971954673285896 6.842753619755513 0.34338666055332556
0.19914583489540694 147.50800900466447 0.09334295012841888
1.2490802823691338 -168.40420770479074 0.04382447726223196
2.0594049306481716 -182.70038019803485 0.33465870423618194
-0.2624986290354566 236.13977697940277 0.24788366485587815
-0.20337019418495506 496.23795623564615 0.16489984922277307
1.9878394928103897 -37.142044673970645 0.3396655709604311
1.2734644113057245 291.6538928839202 0.13439472281785014
1.4974419691675467 -85.68172381443941 0.13618698083454717
1.7645313706789827 -203.64841642946266 0.21263258314180286
-0.5526871590686655 -241.1541919110055 0.4607265828076797
1.3150439647313632 -119.02840560735677 0.06912638695360616
0.07213241061033138 304.4165953407655 0.10528453888092895
1.6503771136063679 157.88558957519365 0.2509248643104138
-0.3062259909148517 -388.4969624347191 0.4049633533756392
0.5667254532727453 -200.2643045394417 0.04560028920690544
0.5820705805028565 -324.45856569061846 0.060437421593170705
0.5671892553695785 -389.6600293389499 0.07569929541654317
1.585884043633534 -340.3338759925937 0.11495117245039714
1.4302808954356305 133.3096824850403 0.15855631390975666
0.8439181323851794 -191.61487345549853 0.0019638740687427467
-0.4592494751526436 448.28770325496123 0.27735428446257476
-0.27952425890334676 254.12705087169388 0.2505232082344039
-0.5653646476737986 -197.12670727957897 0.4564351614003177
1.7581671658107003 -221.22584987259722 0.20605204733747004
1.1843487194904208 -400.55473300236144 0.00819840207248739
-0.2923725722162771 -276.6499534325586 0.37604587282954616
2.4195885804104753 -177.0850066693584 0.46569419604581275
0.9268477209461232 121.00532876853845 0.01393666823238881
0.8611023026455937 203.85852883040616 0.011528015503302996
1.7784545997448464 159.2362689797934 0.3023552681219089
0.011310622761753764 -81.61463383960722 0.21216573584771448
1.5070710659612117 -22.01578215913264 0.15349425532165878
-0.10538915563454831 355.36467662017253 0.1587278459635059
0.13783240310314815 323.5050316454485 0.08037507563208256
-0.4569733889784603 -214.2331529082756 0.42263343760212924
0.03358585198407771 244.32902151280518 0.13106233615599383
-0.27219847221293025 137.55850589547742 0.27469654996404136
-0.17266954854349803 -28.875535430095738 0.27353621559309016
-0.5819872212560127 179.15225804212548 0.3853239936954557
-0.6558971421969985 -8.207976445327972 0.45000011309514154
0.89290885921259 -79.24534866735837 0.0006838824968004608
0.9895408668442036 234.6187636858749 0.037838525526678414
-0.6284763073913101 -39.98089046410951 0.4469607646272949
2.216228550951209 2.30012253023051 0.4321325365056639
1.0016744261801123 -234.9226632920247 0.001404984686957498
0.420918112044256 356.94966235703805 0.011716959396953164
0.10039711522173922 -334.8971971829625 0.23531102817702826
0.5886081451069489 -486.39827983520547 0.08645420709860067
0.07212670108012331 -144.29471109958757 0.20247502313732127
1.6951814339183875 210.85407523142112 0.2811695770582962
0.3859397224436758 -64.5316143971084 0.0734450515650246
0.14781796809189707 58.59788147680888 0.12874997689622852
-0.04263658522344971 -139.40904171547578 0.24714996889985216
1.9660414389421572 -233.51426903335056 0.2863018786147914
0.16465033526555117 -199.09314651016126 0.1786551116137319
1.183155136483085 133.68619535633354 0.07350197887185271
-0.20453185293345977 -19.7753413579768 0.28414842134807516
0.1317400726833191 -173.52790998245172 0.1856969692751241
-0.2731442914514154 82.55470131500408 0.2878145592051287
0.6369521114687895 -446.97127204586207 0.06499496162722786
0.06464091284441442 84.58626423618023 0.15387664464138484
-0.6508292152721806 98.09784824773214 0.42703056581932686
2.5758859329239563 -88.01703634397182 0.5300416031585823
0.7167552118871439 -83.91125789024869 0.007049806997151096
2.060934676991434 -85.95652270828464 0.35682202076836844
-0.568687083143054 -165.87410269102446 0.45145991748510084
-0.5037151486794511 -297.95525210352076 0.45539410369653394
1.2724492376477443 42.49518337529298 0.08465022570296164
1.156237484943197 -275.9381439918827 0.01378526968822383
-0.09244601116032858 257.79711217077556 0.17549007121534085
-0.13730885566888895 -477.1347638223503 0.3615066640585904
-0.42336290090534784 -349.60221050138495 0.43829357868952235
1.2731711508430357 -328.2104300557829 0.02863090648600522
0.052628814936352186 -4.136079351314379 0.17820278898316888
1.9397991492233861 -127.2793323283343 0.30037714878009064
1.8139636856317145 24.188706174970662 0.28532052164056776
-0.5226937851915415 90.18135485869539 0.3824977266524643
-0.43548330755974995 -63.76286388596935 0.38329952834472636
0.6657119059495957 375.70322388541865 0.0023913766334007335
1.8680254605394737 113.10681240575695 0.3270228139059423
1.5154989037763624 85.55625943142843 0.18066932983570544
-0.18587102440628467 31.549542032043973 0.2647798506768101
1.34286768611149 87.74982247309174 0.11687867624513493
0.3151160533745523 -438.62094017724417 0.17423509942951937
0.7790003849721381 117.00238821551125 0.000684753556328848
1.5733055970722807 90.40862706360406 0.20449207981373307
-0.3478522093188428 420.1003495896383 0.239285502870858
1.0356729376818663 134.41880404225196 0.0351528353075008
-0.2916763692587673 327.9252146095266 0.23821892504162218
0.36373294182444593 -339.71236857212193 0.13430619327364898
0.5141571781366252 106.56885629296585 0.01951072025760485
0.7648441102447923 158.23869394300323 0.0010368639276601048
0.15216271084262079 414.6079631995103 0.06066657535476333
1.1614044598870996 -57.36392275481916 0.03837224836132429
0.5809713610347578 -393.9714164193655 0.07232357159416847
1.0602053042219044 103.84433299530747 0.03665470445130003
0.6156550419432831 -287.50640593999276 0.046024090417962765
0.9902564355376609 -237.9823601037208 0.0008614987382330523
-0.25004272171650155 -28.596841515357028 0.30425173913486253
0.43540903513313567 -337.8384662415613 0.10855460941845028
1.9962645101192062 -31.49017430109427 0.3441774603882555
0.5857875370239469 120.75480660274968 0.00834927770779171
-0.451644598743947 272.2278972120805 0.31487354111327887
-0.27692339354996265 494.6844002962216 0.19382430222998534
-0.10033678875196061 -327.8790225958935 0.31373217071643933
0.32580295643268187 373.9824476975092 0.025419016921109237
0.28680335628654663 457.3505925196109 0.023667292678971337
0.9724531172350461 86.3221786515121 0.017796987962266562
0.06666185073417552 246.89465097448067 0.11871838126875944
0.49994002331461873 -317.2944273662581 0.0834590674744696
-0.2562112200250972 383.77596236091176 0.21110422855718192
0.9490442068145126 -365.10510275158265 0.001730976025656262
1.267581734888173 -159.7282222278688 0.049670165749556565
-0.09742362657957204 164.0720076533206 0.19872885631142861
1.2376182445319286 -121.47695289509733 0.04770960745265626
2.362134985511224 -145.63739469622163 0.4526520928025964
-0.11009780070724706 -139.81061276537503 0.27426937810870505
0.9723651404592408 -187.2156721098537 0.0013315174649090873
-0.3370020750295375 -326.8331819917312 0.4031493336300473
0.7191122705002297 396.01301745801015 0.007894940224878723
0.7488242648954981 71.05846300632811 7.954999460200291e-05
-0.4554508695188099 -192.3518384459117 0.4176060961817531
1.2756312201717683 -293.1529707584422 0.033357888660878555
2.299628568566888 -96.25743195030572 0.4411640451342074
1.0902939443435073 301.02876982095677 0.07478772584024901
1.2087521953191571 236.55006270234162 0.10053955063161348
-0.2928218645693136 -51.66718559985941 0.32631303374040704
1.0421673858588583 174.09495827787453 0.04189338869054045
0.33547961782990554 267.1576498180782 0.03620350810889801
1.1611614969443294 -265.6200993513006 0.015376472147986212
1.7882931741776382 -225.57806798695685 0.21702425009654452
1.7867610985740507 -179.13104293876052 0.22717753231389326
1.6322517654865274 61.873150313108 0.22134914530118452
1.5713388887525934 -230.12198713851825 0.1325562465230497
1.6136164708850618 -271.32470619569347 0.13926730415928604
1.0064164673734302 -300.1226321885449 0.00029124423597456136
-0.3265473591463177 -312.6132847331759 0.39635687793593144
0.9248010947351011 101.60163698310316 0.012098996143039983
-0.4662135206137781 341.18035437659364 0.30484031376893483
0.20398520076482618 -96.95570058936778 0.14120760136560234
0.4670275316511645 -245.9408005078149 0.08081010150872013
0.5249049949022084 360.98712210561314 0.0018663213457802495
-0.5554195825530921 136.46202819604798 0.384665190573968
1.394950146018615 219.59497331550847 0.16417991118784692
0.7976917496457496 195.71655421913908 0.004327713685010432
1.1612100965385357 -193.16239397009554 0.02228297535084171
2.5017916441679704 -25.18360819776649 0.5190143793423158
1.258196923639831 -209.7750353921894 0.040287425573690236
2.0673445698778146 -200.73848373009855 0.3336765480387852
1.990057296763932 55.02868743736303 0.3609888964396221
-0.05264499867977335 241.65168678109865 0.1637832884117117
-0.688804464441459 167.8330521005795 0.42615135789467806
0.1226733409714108 -49.766484807232814 0.16144459424135524
-0.3812519400804944 55.06739964339806 0.3365954779383755
-0.08084815709709381 426.54604028184406 0.1342022438441209
1.893056716972919 -204.36344578832842 0.2638994430597759
-0.2985925836083032 516.5191812117312 0.1973669931531606
0.6913283412584046 -65.27744883348822 0.008625975046007574
0.09161753121281446 -56.850022723682685 0.1749523502638678
1.6198178707270754 63.84436931301218 0.21684674675326307
2.467780327811739 -22.675749316122165 0.5092538279998983
-0.3850692599561192 204.11086296045312 0.30422151083554827
0.354553402275279 403.7012248587082 0.017406841267729223
0.072856052992326 -54.47538910991693 0.18170266055996545
2.0819289944278534 -221.14236676551434 0.33473848401838113
0.33014209061056676 -55.53508657452517 0.08910588276896275
0.5650918885633274 306.3850310970006 0.001442078746118055
1.1608642565935225 -215.97127348661388 0.01992340571173181
1.6132866308750031 123.09663715327122 0.22797314832225818
-0.4493979134061298 49.162574069102334 0.36397951796362876
0.6417879898286469 -272.3982590336583 0.03776102731764078
0.31985811151017396 -208.73218436325584 0.12272464440203684
0.06036728778258493 479.884340518435 0.07630120856280498
0.9368627942123415 129.23958285722279 0.016124621404276736
-0.07764505140954114 235.73049838931468 0.17471986341325643
0.7165865912920211 -290.1585579731337 0.024442315333130668
1.1917243865523097 -70.72240754877811 0.04366876385222341
1.127391236621691 309.86698714501756 0.08787132155434649
1.193112050450351 -244.02906343867278 0.022707188804680974
-0.00528292275754505 -26.284200482956066 0.20599881864832414
2.091122203282211 -37.16475864686868 0.37884236965702905
-0.34084060978177255 -269.5805762634804 0.39245034577072035
0.08401093924121938 150.06018242872472 0.13262336839504668
1.5680095680850765 211.55512931871817 0.23040495314677317
-0.045968582074740305 159.6348911522581 0.1795693224533011
1.567341114593275 -176.07045877266933 0.1425986134505886
0.21227602522686162 228.99128587894984 0.07441836593148428
0.4011726622495546 421.880804595929 0.009474655624421614
1.4966436722954113 -46.584332963834186 0.1442587089470983
0.7063577570448081 422.6162935176761 0.008189251832477954
-0.5436356778969771 0.8839444521339601 0.4090448124082025
-0.5263555957297634 353.2573209755949 0.3257071849085662
-0.17850940272125948 -244.14351785558068 0.3253117282652643
1.2322404179941489 228.46777874613065 0.10688065967681865
1.3255431041711565 23.402676755066295 0.09822546570944418
0.198061065729896 192.81844892870527 0.08525721906518766
-0.361492040498259 53.10197822518421 0.3293690693844139
-0.5352905297759101 385.6183691734924 0.32185790294393063
1.529364957290846 -135.12552402166648 0.13736528851295687
-0.14093652098926635 -179.83455623246397 0.2958149963305273
-0.388960751911483 -118.59383360501027 0.3778449121447258
0.40152200676905636 144.99294399817552 0.03729607646253506
-0.28314490062092024 -330.9299409531626 0.3843246516661468
0.4497083686761416 -464.15985757966894 0.1293292670109199
-0.44321743187180146 16.583992567662108 0.3687792862171703
0.8105079633771315 -92.39113589521185 0.0008648894496518521
0.39473211534433816 361.26125819339404 0.015024375554520098
0.5085956927200546 -48.41880031761053 0.03847888505941271
0.4140901068583098 -128.95263558039164 0.07622535348514374
0.3165618674064754 445.47178683634945 0.01965136908379761
0.43528946987272876 107.37935991567895 0.03465204258211542
1.0268605578940342 -328.2560624779891 0.0003842510712551906
-0.18573935882791237 -7.263022533658045 0.27374502543782003
0.016099343192713667 -238.89055819597007 0.24675703402037624
-0.14047427069499085 139.5622756602104 0.22148022318166305
0.17134900424487887 -223.45054238986825 0.18155029690605315
-0.3640225621312669 -43.678560167523074 0.35201915840031434
-0.33005280860940805 -205.0369433785279 0.3745908186027705
0.03569895787381849 151.30672904644132 0.15019492549021188
0.6870773079704209 -98.80126757073958 0.011512454286574297
-0.5050125094778017 390.2160338700161 0.30891760306687344
0.061410156857751086 -298.0463958187918 0.24236032829420362
0.7220293502770447 -308.8487947468859 0.025457793710386093
1.3878347143961347 38.17062670586756 0.12258846870249827
0.4016632737815049 -299.858092248435 0.11258224336638284
0.5531098046306064 -148.24483809528198 0.04160188924923964
-0.016855279029956316 -373.26812764928 0.29113587018651305
-0.47351099921963163 474.52674284951695 0.2769659686962776
0.1445212615053325 -234.4027751841988 0.19454894278072027
0.7344709434093768 -439.19852866000093 0.038707442175997794
0.7753545028600808 -31.503231843223375 0.0008577888048363848
1.8262802818935506 188.64759621246833 0.3278456576262941
2.5272720873662644 -65.20375684652612 0.5196803260941424
2.0213868113983278 -47.494274316160784 0.3502520002760284
1.1951378334586489 -314.20161253695755 0.01625132818794601
-0.24120859473812617 -395.92788953869575 0.3827700532572494
0.015559652331811002 11.547865463198491 0.18911539753161102
1.5105060272157969 211.65142983907754 0.20750149731987141
1.1970574586948597 -276.76386978218943 0.020075672871951743
1.305917187872654 -314.39443258971016 0.03730433349157177
0.6224528059286885 -148.8957347937498 0.026744637269334095
0.6668739222620155 49.15717754421678 0.004517036014703395
0.7059464419043213 347.8637171022282 0.004056594562403462
-0.5037070059656481 206.77738150070468 0.34983034707454813
-0.15684889869091245 327.0217109849473 0.18490946113482773
1.071390944665205 101.8721379019878 0.038929174899474346
1.5194367678871374 -70.44726475177697 0.1475864678889065
1.9357291386054374 -243.04986029950783 0.2719904603951167
-0.26198230089520036 -30.093030434901607 0.30930726561528477
1.9515707678485337 -143.41528916705704 0.30132873551126454
-0.4916061266042727 229.21277982467882 0.3401710609381762
1.2287765214673747 267.09455307397 0.11340226531095464
-0.610302516576939 179.03130262159254 0.3957446373773571
-0.5102550820860774 -301.97851763800537 0.45835900693627063
0.2907916926597083 -377.5014809611386 0.1699292643110617
-0.6131813743720878 326.6138956042889 0.3650005497531731
0.19223707716347138 261.66488780187376 0.07473945026224309
-0.3551413512428084 99.84535856123262 0.31627828545518333
1.5502587491415099 31.597854240098172 0.18200643530898122
-0.11903550985231726 139.39109445446627 0.2129759601930438
-0.4818711865075619 219.0430381401717 0.3386916400257762
1.0973804912834244 114.39220164806125 0.04688578397089009
1.667868604417473 187.32214670576832 0.2647857173845596
1.6666429570100092 37.88624028173683 0.22952735985337672
0.8966431650730775 -313.3930057202174 0.0030659900309925625
0.5702603935903141 122.12741356398271 0.010068707824942565
1.8676364434407915 51.67122924806233 0.312901836050248
1.3567965238203057 -84.74520478459243 0.08796872766508416
1.8516505166336275 6.1950197001594915 0.2961526622828489
0.07934779754213217 -104.80696478290514 0.19059197825341387
1.3332959355787086 70.29204610707905 0.11003778916703276
2.1040622292310793 -110.05772535658656 0.3678476596607279
0.8278789666802946 75.71620247236228 0.0017237895258111295
-0.007178524965438471 96.3007160543998 0.17878415504653605
0.2939742944576542 -79.19337641245437 0.10557978826428582
-0.21060699096741164 -266.194435484503 0.34272326733745306
0.8791330684348933 -330.8586975873927 0.005232537311016079
0.911070349518939 -139.68001123017035 0.0002467879342084384
1.082880511251114 309.82293542870764 0.07409545897290423
0.18812114337706243 380.10695290059823 0.05632195379650579
-0.2895253599673655 333.8917610001814 0.23596947028228876
-0.26364400564680046 -49.42633683788455 0.31437922607529584
0.10513969954411595 -375.626191976016 0.24288583046642126
0.8899582317972021 51.57244531099377 0.00504746944667225
-0.4054155244932989 360.74526779505777 0.2761519431337907
1.4369460972199601 -31.327951304143767 0.12571316013032785
0.8717072648243291 -3.9184092432357147 0.0016029962780952035
0.46645023358514526 145.87953108625356 0.02388467026829515
0.4701495035839782 -169.08311313540378 0.06655879374214735
2.056666076200446 -245.54559342251218 0.3193696997683572
0.3241094404678819 70.46254935927323 0.06857202940682428
0.2195384837637091 -94.01020600744937 0.13487042801920102
0.6552518165018868 -284.560086792363 0.03632326378059706
0.09310241444952294 407.9430468994274 0.0790541256137775
-0.6416983344785041 -92.10581701850094 0.46154850963845856
-0.3717392772455262 172.5775173245944 0.30618775371034873
1.1526154990375097 -170.23654508589402 0.023130557319394635
0.9402181508148368 -301.02617130223103 0.0005815805902256224
1.4266817297676144 113.66104438932382 0.15288438917910907
0.07484164013459826 246.4893390883651 0.11593214966018776
0.3657431818047987 -514.8233261512306 0.17176853020940216
0.5958622182651547 -259.1351988034585 0.04684694686149262
-0.21362220836940748 -468.76408353367043 0.38819855102330414
-0.025542983281163 -427.9031746883917 0.30714480999851096
2.3404217767721187 -75.81724568155965 0.4589507709646911
0.46392131449132123 -263.1729082574851 0.08490248278996493
1.0090192698318718 369.0681633278981 0.0626471396152214
1.4721425886551354 258.55082439071566 0.20308835955001772
-0.08135505541974408 251.98043036127774 0.17250757369481187
-0.4308738218945842 45.47951332984326 0.3577696713309646
0.4961230334115101 -253.24973501156677 0.0732603175658617
-0.3945303447712974 -172.4591458331161 0.3914622374620969
-0.39074131946223745 178.3992856865848 0.3123455738222822
1.114886856634659 130.49450305010373 0.053766150613105315
1.5463964213023769 91.27125313671672 0.19406350700178535
0.5869347942717285 159.78528209462445 0.005903324996663954
0.6540134013252132 -391.8778048563904 0.05165037099786611
0.21974276336809084 296.2058116171236 0.060988256345305025
0.09455449280240635 509.89591805648365 0.061301072203176016
-0.6038289755228695 229.42919534600685 0.38260596444943945
0.8118295106675382 243.28509297733933 0.008339739843176276
0.4669758218499902 235.49788693751464 0.01513860009405093
0.2199357168486895 -227.53854857305492 0.16371331896448532
-0.3453170846909644 238.48859918781648 0.28049682849087587
0.09034394771356724 511.5416185960539 0.06220875365831445
1.2409277415620437 -292.60939861783066 0.02635873929545778
1.3015962028683623 107.86865384791759 0.10665573542477502
-0.18649692487498581 -230.74010562093684 0.325392086083006
-0.04418105161860342 -187.60613623533402 0.25898809569863035
1.7187514830931845 111.23798503030366 0.2674729502919388
-0.0841383965497855 351.02108145887485 0.15165450636832123
1.4310544422509055 -363.5459764749943 0.06172483631060553
1.0115126512062578 -305.071093805943 0.0003399509163890572
-0.4830577858389209 457.1626798909805 0.2847982006578902
1.025149620056604 -24.401665320197935 0.015985271251499414
1.9652798110416934 -142.1122546506965 0.30704615437264204
0.13037993214576415 185.05968765683394 0.1090515552203245
1.8844764394535092 -215.10740832122087 0.25796155816766897
-0.28766591101756755 377.45408946659165 0.22510611006943834
1.4658737341275583 171.9673082460963 0.18088048506874285
-0.4199881212030394 -119.31994645417501 0.3894821023994986
-0.6198618055538488 342.9657144402961 0.36393822686304944
0.04395284733749294 -274.6245003038217 0.24390742425414813
0.45495775399269345 397.77583401629556 0.005335132751902025
1.246949292786416 113.61216370951956 0.08966915856911112
2.0088158949023516 115.73299287011912 0.38124314313160185
0.21861941550867225 41.77109507064017 0.10732416422439449
0.25597657360114323 255.50347021867208 0.0575321343364462
2.72892450889867 -112.05642817148868 0.5685176767964094
1.9568300647167065 -105.72781419143968 0.31204114688424506
0.15379631458519383 -250.0242289803511 0.1944679621021236
-0.25817088602724003 396.96345584961045 0.20884104537574275
0.11041856030605923 377.53550655186405 0.07915771506856746
0.8494597583025802 346.09044055556456 0.02251937610810291
2.119897139060469 -171.1257122755414 0.3604360546585345
0.3256145979139997 315.395218085176 0.032271685064705145
0.418395450326289 417.7766014586347 0.007795935021279157
-0.4977287370146142 -300.1582156278612 0.45381565883768704
1.7564117697039292 -277.9901818947072 0.19234615467309338
1.2118386658703793 177.61951983372774 0.09032835775175375
-0.5367672615692238 142.59873354127353 0.3764158552034143
0.7865391954563246 -74.31104357691515 0.0014221821824753665
-0.02526798049505763 -438.26134931926856 0.3094080907436306
0.5396210371278407 -405.31090516155564 0.08706049911838493
0.5262041820106231 421.6392304508173 0.00042833376341219477
1.5291323677055895 -206.9662532353601 0.12222573638825464
1.1668392628745967 229.1143453178015 0.08551236571904625
0.23670337296489086 -56.37558741647365 0.12084558596044491
-0.5917775707661312 -197.956565394493 0.46535841036361697
0.41390011688745565 -350.3658720924277 0.1185470273638618
2.064273247990535 -135.0293604069297 0.34721163812654127
0.9514654742067505 171.79556239383737 0.022665604349494942
0.22754889024119618 -193.0592608081061 0.1532303030373358
1.42211352382166 69.55396952680428 0.14162757301908788
-0.26661987208826043 -82.41932630068487 0.3230535744815522
1.6856707051068989 -31.31369544470192 0.22107674730102708
-0.19005534902404297 261.565517113317 0.21301140136067337
1.7714373001402766 -312.0814618529346 0.19047390023063637
0.8818886326161162 313.8800473446822 0.025039735572876625
-0.47420057117193537 153.99573651078788 0.35026555956562866
-0.20394350048256094 -216.41796587030086 0.32895126172708394
0.5583195191794965 161.85002894506556 0.008756114146488747
1.042065428554049 46.048544624427336 0.02592748052355024
0.6413468124606452 -136.54123365881009 0.021912407172799027
0.23575056950507634 -326.7163153740862 0.17981880449035625
0.14810556591525226 -137.15521560474207 0.1711419650403825
1.1887461783030682 -48.006389222967755 0.04616227044721857
2.339421290297591 -117.16861711716348 0.4505678050849532
0.856460602144971 147.43302755870786 0.007157028681210492
0.46289079025104973 -334.4832689328797 0.09863109294319762
1.0348878782405762 -378.6311478098678 4.2333938050835647e-05
-0.2536246422195164 -166.98417150412757 0.337094343694056
0.33622061128445924 436.8756179135763 0.017260012812002776
0.9458133032804377 -131.78800089936334 0.0015965345903130206
2.1100825684547413 -44.21190912618056 0.3843573878586036
2.103937267922295 12.27747797135396 0.39415592703007885
0.1547731244794467 204.92454561749105 0.09696141327607587
1.124826490600914 117.76128710088938 0.0544391014757607
0.016611578957491324 -518.0288432958841 0.3111537149343779
0.16920672541590942 1.9550522056263162 0.132910241416082
0.3639111969616893 182.06791377057573 0.04099634642198814
0.9407094454820522 215.18963863053182 0.025327165926057712
2.520004603858169 -142.67380169618383 0.5039412123545057
-0.08160496892204272 -470.2313923598594 0.3386551467703866
0.9602341275934505 -396.92550345243217 0.0021241798632117893
1.2896631591435759 64.94959939197622 0.09435511521297228
0.29485285388611415 435.0003944246554 0.024577988352110666
0.2756456118526909 -132.0271691534819 0.12261089240232016
-0.25557891490900364 -129.56558299028626 0.32942281433804893
1.3817997903152162 -24.170097624687855 0.10786520136155417
1.8241758541575999 104.7441807586041 0.3079194766881106
1.5925102526722015 66.50046654362347 0.2066025587042117
1.0189898316901054 -137.36458005893934 0.006868972208241142
0.6753422193552869 97.7458807323577 0.0019957449015397376
-0.08803217252373008 -204.0287979037712 0.2803480579235556
-0.7303762179147626 38.69279625713796 0.46575577270876795
0.1661015893671779 487.5407083416969 0.045921629303837835
0.007962049980401509 -84.72488626459449 0.21421650918784338
2.233040009742931 -196.11096537420258 0.39711832978160516
2.595191007273172 -127.35026655386787 0.5290179485685632
0.5419142709124412 -6.602439570515116 0.02634419463113783
0.32214307968125766 -181.23198224451272 0.11628895520212126
2.086424653482231 -154.62045228746052 0.3513397647212219
0.794161545610025 179.82918918079645 0.00335900871979253
1.212975692463423 -14.204788934635985 0.057529360672550066
0.2743803352801564 46.99461458724454 0.08790276464081535
0.04310087625483927 181.42841790269802 0.14093551732290913
0.057608272268441896 301.43204823977044 0.11084241649313108
-0.6035732127144937 362.1386851706835 0.3535257488461706
0.6997804342026164 -45.76074565223803 0.006528845901959917
2.2103392819930328 -122.47049926620059 0.4043889642449727
-0.6157206640376721 193.1817871202552 0.39472348185601347
0.9793184254722869 -81.80388510309302 0.006138165622391301
1.4312710392882442 -83.23937323794581 0.11309044988758293
2.170899942000654 51.2694786306148 0.42623774394261504
0.36473050918805994 283.45667415678975 0.028060329911345373
1.0825709939721782 -55.24947059268419 0.022538267753910348
1.1981854635735185 16.313412414888262 0.05832488783050765
1.123709118625576 -50.7785312058013 0.03099501629438105
0.62957699243907 -476.78883613637794 0.07216806727785462
-0.5385577388023532 -191.50332991622525 0.4462986616658662
1.3225546220801119 -303.18816792750147 0.04267655453868949
-0.5600336268431583 46.99815968005851 0.4053139716225985
1.9301968318581488 42.783702803475876 0.33531795596369685
1.2325520727797954 -356.1820310051346 0.018312662856017653
1.194479313900785 -1.0637615178526403 0.0546157928686296
0.5331359090510224 191.78548927882605 0.009667906180373047
0.575816513588274 -109.55822495383842 0.03153920006095102
2.5334556284001275 -29.768816512745047 0.527540193891504
1.6921081972926346 89.65693332490855 0.25177477400877546
1.026729818873023 -235.2402806009493 0.0027867712627998196
1.7181257033187942 86.98869496556676 0.2615834159449162
0.5566762776968239 245.25554065612675 0.004221054463165319
0.41782000402860664 -122.54349306609942 0.07398287750324249
1.0362753994212996 360.9953850887134 0.06910267228754124
0.5301276834521196 395.33114307106575 0.0007671270507903038
-0.2661665295833153 -242.79351679447393 0.3587784625812805
1.7567918747253317 -171.78241222843684 0.21691698292131797
0.4556339095048947 -371.9880189653042 0.10841812983807646
0.9295727457164713 -407.6206019939999 0.004724771348962998
-0.3054911641901671 320.81831698775034 0.2454100715758594
0.5691789157112652 228.46918179091756 0.004004118429221068
1.5596479691596048 212.58448428520444 0.22729947842594972
0.6460111610457702 33.98472022410374 0.007287371305589498
1.8115005868062195 -207.00523383589558 0.23060005862839042
-0.15545606364024633 240.57585370113452 0.20411344235068887
0.7719138815677593 -166.00775379785654 0.006301462024627498
-0.40432461391399643 -183.42181532346802 0.397367050421897
-0.0847734743923918 480.10687299339907 0.12440284167790235
2.080267756888455 75.4797331054366 0.39890290529723865
1.6450118647166623 -20.563987052439074 0.20737794838053605
-0.44687850484086916 73.46737879897807 0.35767683858854316
0.6291271338927042 317.2806060351551 2.9540084851383347e-05
0.45627351392160365 -271.6842183661323 0.08890032009394011
-0.1767812053954526 -167.09130263272505 0.3070732916572369
0.1375912768572234 -418.1396487064434 0.2397716728357015
1.1063745083781718 -46.33227474498608 0.028004676396414633
0.7242583020742228 -439.639070843798 0.041136632337626704
-0.01498581788827602 -362.70220400572344 0.28795156693815926
0.3771683332147897 64.64238779700997 0.05474680936752299
1.753418220303754 -293.374592957554 0.18766740737438128
1.7890549198673418 -69.56792344263476 0.25358136471253995
0.4736244407444421 -79.68004068815083 0.051426779683072375
0.1844113307851598 174.82039221715252 0.09297772857351164
-0.18018673316880607 236.52674712532576 0.21486934836390634
1.4123752127264961 -80.34665774476662 0.10716919573399349
1.3068549905643165 -131.08015111357219 0.06475461116691178
0.11228186072067181 293.5863193447577 0.09401312587343066
0.22133171730737233 249.4533258198643 0.06824133404314543
0.8156818913725723 111.28778666326605 0.0021830204380229082
1.1055567131607333 -309.28023965968214 0.005592106825817793
0.08159014706005985 -261.6171788152155 0.2258131788662433
-0.12697263801742664 100.08327552712592 0.2252418905683933
0.6431396105453435 294.470324895178 3.4929515115930424e-05
-0.49816267569496614 442.3537506729982 0.2942281458057479
2.1730835310806427 -82.17320783189928 0.39937059192528707
1.7823097662831915 -32.84767302395892 0.25942366849401916
1.9615003414642997 -61.47379718309361 0.3239473444791051
-0.15817712849804733 380.7009832823163 0.1733150322799978
0.8139656320162558 12.930167335164242 0.00010943207174611505
0.9096544236778321 122.15455648547152 0.011674020293223583
1.7954181691240516 185.70159798494126 0.3151015403231722
0.12739535400413826 457.60174320804674 0.0606130049048154
0.2193852660725637 -237.32233241824736 0.16609734578813845
0.45734120499944764 -393.5730693525054 0.11214271934785454
0.6008311332430172 -342.93533903437526 0.05823318481943714
0.4301892904829392 317.8735153599531 0.013542101942439046
1.097071942315433 262.1872244050311 0.07010582237365101
0.4088618105754189 -494.9089673027118 0.15094896109531117
1.486406309887388 -201.2696577797609 0.10847668038067446
1.1756382840208237 -17.20697276739361 0.04734829868323588
0.1711607763915256 -376.70173161233276 0.21673119332479618
-0.38876212574776053 -362.1377798772332 0.42882400268461
0.925695690405969 60.59672010303893 0.009230590197833939
0.03365667424678942 -379.37267517196426 0.2724012152276771
0.2679515207386387 -354.2893810156075 0.17354085236870156
1.7699179303067039 -206.0936683887952 0.21421109011558065
1.1336766538336054 -399.8239204582206 0.003574947826671539
1.526255667725587 106.98895917715413 0.18973541788408602
-0.07887598098652226 502.97781553612845 0.11761607675114386
2.414153826988178 -102.7048953178051 0.4779819870694471
0.38215188650932275 -103.36297089414694 0.0814604041136113
1.0831323557064634 277.49787458427375 0.06863128951187031
-0.5808740957274741 -140.848864811871 0.45067009993795876
1.6231291319145325 -298.9388410012134 0.13687390617535705
1.1600166695997172 -215.8221604481618 0.019794916091078463
1.2047113980045874 -44.62368676480742 0.05068293777150807
1.579571845421493 -65.40218571346924 0.17153734627477327
0.9002220887048975 231.69472800497908 0.01979830827041344
-0.2588275164883619 -365.5277570742871 0.3827587659317188
-0.3049963296801711 219.3567269950413 0.2688198678789144
0.2598526176603897 345.40419508479476 0.043188341813907044
1.184710111751752 270.54689478325645 0.09910540318182497
1.7870509362703595 155.7551229190957 0.30495484110670246
1.0728768047155708 -193.9247336680354 0.009162124447735513
-0.19787076411040172 228.12407444567214 0.22386812074705797
1.1668616423384224 143.00715167946896 0.07028102625899982
0.6440953424526616 29.261337944770617 0.007780885815155969
1.3299438184812324 254.1069385771301 0.14718841672387406
1.8705163217352159 -57.897311918327034 0.2888630581095552
2.4884132477479994 -144.61858753699624 0.49381915438945895
1.4095265932318333 8.770253356845728 0.12423415340701217
0.4511461732020461 124.53585409842958 0.029230396271512065
0.1980854243298673 219.74640449832805 0.08037077967859438
1.4566427987033455 -289.4711846839633 0.08198031249171787
0.29975661668596665 135.40767732456345 0.06473447701618575
-0.16762264018467243 506.9416302462041 0.14901550890925536
0.3075868536036086 -322.579782411402 0.1514091920931583
1.1261810051787846 74.00383918761713 0.04822530227093577
-0.17141627951069804 -149.90918301550914 0.3010096711174547
0.4089928718602085 125.62768957065055 0.03814992598237015
-0.5964752418269631 -64.37161370232849 0.4408748927404314
0.8316362680979756 -187.87841312817113 0.002554043160180062
0.906103295810079 61.08456643826048 0.007106626399330357
-0.589689073963714 179.1208682105613 0.38817077757207535
0.6497606226667902 -313.9095367756957 0.041490680155693904
0.19661733987931784 -513.7650383890449 0.23836560078649158
1.4233984174204142 -274.31908314605033 0.07450996261231513
0.9134361070871648 193.01272708692886 0.01826877847564042
2.0354761264919246 128.62336108882437 0.39382166026758797
2.2398670963736116 -82.62281241915747 0.4231596888170005
0.9466732620055511 -297.9108439654668 0.0003616811675215692
0.8112930482282132 -385.6687385016363 0.01765272555355475
1.0420097092608567 234.77019478808393 0.0505559709669019
-0.4007219485043935 121.66564378644989 0.32914486718811503
-0.5978840619861081 269.8394310772592 0.3716457166401773
-0.2564099991581963 -82.32609176554598 0.3190364061392318
-0.0689701287718204 515.737947976713 0.11158727189977799
0.06860981404023514 155.83510722883977 0.13701894812171894
0.5912113069750777 -322.91819177575417 0.05768919314561935
0.5716621406690789 200.883391303449 0.005123017045129837
-0.5739810923405866 211.57125774348845 0.3753597745598566
2.4503447849031694 -89.79535123978235 0.49186572949832413
1.590304820557778 157.39822041720754 0.2267467044256942
0.5338568447364966 27.766096138029525 0.024099772465180448
-0.3737122773823184 214.7049090550055 0.2972899711584514
2.103151787843964 11.685462073421604 0.3937430597146133
1.1807526903154613 -304.8937139664564 0.014899891927755255
2.311377500843232 -92.91007531049314 0.44583792922736126
2.3244085178003893 46.0497914221977 0.47689177436293495
1.7055908045223174 -139.08890705064573 0.2041141534659639
0.7641586639145415 58.79859993742366 1.479810936279495e-05
-0.45321235418002254 -6.242041974399854 0.3774811694613469
-0.7335732435422304 100.33935263438013 0.4549319226801303
-0.06720486193370967 -170.90961741960223 0.26432943321056385
1.5209703606239293 33.67443031160303 0.17112074532963906
-0.17558569851144679 -364.5781707676556 0.3512040884243359
-0.12938810444943516 484.05921179748225 0.13975234164142294
0.859284219826709 -423.21882972767776 0.013705978932951283
1.7019818378258227 -251.97870992904348 0.17698620865794273
1.858385907463463 -297.8199740198561 0.22826424122509317
0.5861705755179194 -213.1326499364011 0.04269761856637792
1.475505404771089 198.6241091335287 0.19069694418795072
0.10048638601205262 -453.909566626157 0.26297139725105373
-0.09293153548773003 376.24744371139536 0.14945940914643097
0.5654367303791954 -56.77977281988507 0.027434269437598267
0.0912150918966732 -123.62676799104725 0.1902226321363603
-0.318640264420186 279.33161724000865 0.26033847561987994
2.041631297476691 -59.99234931081867 0.3552118067285799
0.5034775102443692 -194.52556738878667 0.06131293990926452
1.1493611951491782 163.06647733007264 0.06857124700188723
-0.18494745610100338 524.0685997842947 0.1517833601808174
0.4380154060337629 158.88386182664567 0.027870031186851295
0.6366029053727229 229.00233130649622 0.00046590631885910734
0.9507028029526836 -7.215853654346006 0.007624917527656071
1.8716117644333068 -187.47665042069036 0.25923493873097575
0.2574478195442109 27.66677344577954 0.09703921419901332
2.0461550088289924 39.92706692383547 0.37876422832899603
0.5603292763628858 -315.672351354752 0.06510732064896474
1.0777909830154757 -193.4602276605258 0.009776048133008659
2.0620284423944018 -128.39194045324933 0.3478287604047057
-0.5894577953103558 275.69172534327015 0.36720258851723386
0.9774741409864696 -34.55871481050576 0.008829458874849996
0.3677776819504006 -122.61153281388573 0.08952500118852656
-0.46373908443651024 53.81558529008271 0.36836787455910275
-0.2470451564124424 344.8413004023869 0.2164522771082457
0.2491319801903007 -242.90338341224867 0.1560058189978853
0.32396137618438736 34.89324136801065 0.0747191504078004
1.1611666072652365 -141.72373804685998 0.027888106958578296
0.9331640450213781 304.93729557954293 0.03438629132648368
0.26768788412905864 178.46347690208722 0.06675615984476115
-0.29617514647028087 397.751608538936 0.22379773563984298
0.9338612927209302 -433.20986062281264 0.005656594975765535
1.4594597346615379 -101.68691566353283 0.11920142083342755
0.8935562817714846 241.30223479957215 0.019615277833897833
0.3985317636200889 455.14139841189547 0.007600066978205163
0.16379850829706266 -31.20400121100181 0.14195149368530366
2.2526570386531173 3.2808441601230243 0.44485940883274555
0.12186935602490256 -214.38213193425622 0.1988970386848001
1.4203476114263667 -232.26631769777043 0.08102346126971827
0.37074809574896594 466.7181257470454 0.01000211563048419
1.118523393914181 2.2495736733183094 0.0365062612316215
-0.35536602453711846 456.1975517556874 0.23390044192415915
-0.17012835957404604 471.028009026717 0.15781311999914763
1.6365071938450135 -191.37229500979566 0.1653130243304683
0.5549993947291809 -11.307084286214263 0.024385524398091125
1.1189108263744938 276.7295433911527 0.07919535345799097
2.1179333380882692 -48.62753305498143 0.38631021333905124
2.2166195138745515 62.66912302479682 0.4443283232030387
0.7233411897998756 2.278504384829148 0.002424905797286633
1.1536461576688086 184.4751543579879 0.07349527622398414
1.8489003174509973 -91.36972657901481 0.2724832363327995
1.096556488241141 -344.300338488835 0.0032251676048300373
-0.14562725622960127 92.71740867375854 0.2344156942830185
0.8725492139226607 36.04589002740374 0.00300638606258031
0.8679067054582659 -389.07486186386495 0.009964295654871776
1.3109890141949336 -59.91357961018855 0.07816426648295241
-0.3485322981197108 274.1831135910926 0.2735026727482448
0.8341426909239815 375.420156040243 0.022826696670268643
0.6584998942022404 120.92980158290572 0.00218606457415071
-0.061867656099577006 501.89079296901355 0.11191095292391422
0.04591409852172923 -398.9859660746654 0.27205302911946727
0.05747911884304646 -48.8916843993386 0.18644041649493964
-0.5704049424739759 -37.90018433882051 0.42651668743994475
0.46619942688242433 -348.2732688211124 0.10019397846964573
2.176958160454812 -177.61173158718043 0.38043953032479977
0.807686616197683 -272.54218105870353 0.009081434419932609
0.8673353214247519 -242.7358463037587 0.002320264206256988
2.465669179787258 -115.24776353876553 0.4920374265043302
0.40538273418544346 -317.5142456173919 0.11485116006871963
0.3577478171079169 -201.60550313014107 0.10806482273841536
2.115512724889915 5.357453483657537 0.3969140304878111
1.451544989573262 -246.2579112819068 0.0882812203534582
-0.6440027768582909 216.69281144139723 0.4000511188355268
1.3421919662236304 150.9890158175582 0.12970085915012247
-0.7168947145900698 26.40260984650672 0.4636638349625947
1.848987530542969 48.39982886779683 0.3048005015563423
0.8293708686584207 -334.3748608518216 0.010803760370533825
0.03879128348910965 205.60202199655816 0.13735811287051525
-0.5450807807131329 218.2084707269413 0.3630495943222757
1.2580684367771033 -101.70865847841054 0.055990875333029336
1.1973555675976442 -153.1402766917726 0.03400609451058539
-0.5916303243340393 180.3291906693213 0.38862705772540496
-0.16627053250060553 -74.57733137287153 0.281578196751182
0.02606722681477358 360.8988851898205 0.10981560936617468
1.96175493516654 153.80854109574523 0.3719361665582085
0.045131451730047734 207.88612334181687 0.13455498450263154
-0.13551177387213098 15.933766722422433 0.24822772342615143
1.4225363608791588 -298.4076848153257 0.0701058385685039
-0.15509814892471474 -476.2443156363078 0.36802764529056275
-0.12016157791898274 -275.302407773911 0.30952025768305946
-0.39174693414960954 -352.0727513816968 0.42782554082390917
2.196189229722143 -213.63263123853108 0.37981479706822785
0.46191433937963455 175.50903711631656 0.02160676808551057
0.05086806933633581 256.9709229464162 0.12223338773248417
-0.07600559956628361 136.7728693184289 0.19653188701327295
-0.0895229503276147 315.8580182180808 0.1614163353708715
1.6588691312723938 15.20754792327557 0.22115945898860578
1.2390707514156454 -150.77497023996904 0.043878981251002286
1.5462902956753861 -331.4300294994797 0.1031509443104626
-0.2527450504266997 291.39807538787636 0.23112096977508015
0.3289462675506343 -73.41134806946383 0.09284145223321083
0.3460169123840031 -189.85894709529947 0.10974811316757944
0.7865773766833679 -119.09301315765822 0.0028824090313922233
-0.255119952545801 148.72836958432686 0.26526785756446486
1.5593512028264442 -171.28057797373305 0.14067369535145402
1.3027140493310025 262.86963400454954 0.13898573925840582
0.5151513285702527 254.12997970598747 0.007608747956421081
-0.06274531636535952 -319.2891627092582 0.29691469440781565
0.6684184579635803 -254.96801216689283 0.029850409631621277
1.2960582010746122 -13.900085015666718 0.08179493908264618
0.14838765386115838 21.827731452850458 0.13629499669655068
-0.4078023480743782 251.59454227610308 0.3023097915646296
2.262545988168574 -204.79753681773138 0.4059790205926084
-0.6217474621493196 197.14821731325856 0.3960827048867308
0.5251920795588452 -11.61754141850281 0.030247972970523302
-0.46030520197580277 106.96773076028694 0.3553850007320321
-0.1430682667675358 116.40431343642172 0.2278883087694789
1.2350022393902356 100.69805758017719 0.0835028311993986
2.1453045345826354 -231.2121266949929 0.35683680806406876
-0.09359430927872003 -502.3009633519701 0.35042615100058083
-0.5423205691037539 -113.36919819182708 0.4320035016800346
0.49898869203682716 -139.56959791448583 0.05388382800831722
0.9954425596032057 230.54880772738545 0.03864441994701465
1.406733908457136 195.43767578805637 0.16332357693608057
-0.44135344615583066 -168.0725497812153 0.40753977045487905
-0.2461774769837881 476.55749950805284 0.18589157954737726
-0.07726662077229696 165.709963621126 0.1904194809945621
1.5636650601082651 8.807245793991115 0.18207454769156603
1.2061184331349113 -370.20992435982055 0.013104865733467046
1.1310606195728319 -327.0139477589613 0.007069511419722092
-0.2263846268156685 457.72276701053113 0.18243299762330067
0.038610732553926 -170.7644730541444 0.22191184141779452
-0.7056395016908481 154.98713518389548 0.4346106342125052
-0.21956362412329633 187.36966699866548 0.24202200060253298
1.6193887407670184 -120.7803545697596 0.17449820299344412
1.6926400618609907 120.52460648759768 0.2591725997773572
0.5104505150426661 121.73300818739665 0.018666034322055016
1.571712072933056 -334.55810888936287 0.11119937411312561
0.2275471403778584 183.84125939899275 0.07772732956677557
-0.4510564535328717 -107.62248355165082 0.3983586715370215
0.5403268865804114 -486.206482988053 0.10218610845996685
0.24881993791834023 -460.70886244553174 0.20524996998418696
0.4245493780377383 -24.440677275832172 0.05590350173537591
2.0534103913004307 -150.94321534017507 0.3394730312419243
1.7552529476057834 -15.481934481891017 0.25261854325846433
0.6537449306720629 19.422728101350117 0.007362671679968166
0.439442865141789 215.94490845362338 0.021430696810089123
-0.06714693086817503 -380.33323028720065 0.3126559020407692
-0.33682204206893357 189.7505080289368 0.28838902570136166
0.07005340489728662 -66.58906684197126 0.1855410712402327
-0.028333193123710187 -93.78108104084333 0.23080541016823167
0.5376014421830284 -169.8439325373077 0.04845529218906497
0.38477840424492804 52.53066284388683 0.05459334122868301
-0.44183287908001984 219.20133195871563 0.3230931381905566
2.2025591706737035 -25.43801281231697 0.42171261770624074
-0.3144428265478952 460.33308148927415 0.21659039410047667
0.5835182980788163 279.406313412539 0.0013156769870558682
1.296970519640012 200.64627921711474 0.12382108529659432
0.3096816965747624 -103.59633023924789 0.10505765954951184
-0.6858600132010836 -51.27929375133755 0.4682899965008597
1.3537487170455471 218.56832108824926 0.1483729983709222
-0.0012453134018447498 228.61768154442586 0.14722551338238365
0.08595935581596781 346.6076648344783 0.09256095985656072
2.5542282908838443 -155.87452467313216 0.5120074909471338
0.09238636000993217 404.80467839249434 0.07983426911629914
0.4926078691637621 7.698592810878608 0.03477273765934215
0.8891087737487797 -4.34245039167979 0.0025599062945542666
-0.007876530563227013 -34.93366552803252 0.209020521928822
0.32017288608944594 -200.55895488593103 0.12093014446495852
0.4850455697873517 414.19211698763274 0.002373750250438861
2.0273321274036595 -36.54424049793829 0.35495043991120057
0.30176350591311474 413.5929918029984 0.02561686589897918
0.9542400054824938 -134.62248788160798 0.0019476207394456125
-0.24412440612990194 -159.31158174569202 0.3316838818519788
-0.433367987800908 177.90803953007298 0.32914230376014714
1.6567240608380096 -291.5538072716087 0.15092505865479622
1.7201193392996184 67.60645541549877 0.25787255989905694
0.5788401668620455 236.120165671035 0.0029830092563076257
1.1491617230653248 -329.86271027476437 0.008857306970869977
0.5424649946510092 -384.4458283584969 0.08235411504716994
0.29947762242572806 -12.361531072850767 0.09090631801094155
1.3615664712522906 -197.34011149871486 0.06943485882232346
0.1437676846602527 108.86991395727546 0.11978522802031746
-0.12110790757894696 193.50018877122636 0.20133625737758334
-0.030923392005015038 346.8235922677527 0.13287750585253413
0.7541996773471602 -432.6601762094805 0.0334881652310086
0.45257142527577954 129.2870865372006 0.028391242066525216
-0.11289195215921755 469.300661168209 0.13684061372187617
1.7099601875389918 101.62477136689711 0.26171634498834356
-0.06365701035972793 -217.24178749703617 0.2736750315915256
0.9030141004195209 340.8526744934193 0.03239279915849454
0.018533804239634466 19.5895170475726 0.18612248364463013
-0.21828265147385384 346.00205386466826 0.20475493312936427
0.5151182567872683 -188.90207522400556 0.05722537361233127
1.087854500325195 -36.30068157669507 0.02554264869034496
2.0732474693866028 68.19910555103456 0.3948050926990412
-0.11591450746789067 274.31980228495433 0.1808778475618296
1.312924847164955 -118.6816917316637 0.0685681167231394
0.8435658560181367 -426.14865513596254 0.016278115554987354
1.3293388674241926 99.57065195593884 0.11455055712161781
1.6666750893469804 130.7161000965733 0.2511350555095958
-0.2787412556574328 -441.1606586710626 0.406077033496727
1.811045481496911 -32.1418377682337 0.2710956578428769
1.956070987097666 -114.44348928827162 0.30974946806714565
-0.2409246530458462 2.749787505456652 0.293426930072767
0.4466783266101204 -453.01694454918606 0.12809027903987039
0.8825104966909825 -150.9191114550482 3.538047281476309e-05
-0.2995888294639132 -217.48801563139318 0.36586700201980016
1.2923898708430455 273.14652946620095 0.137385548401731
1.9608917112815363 134.97868941424815 0.3675051595219137
0.9985435285917488 -378.6168563085497 0.00025355614325562806
-0.20050473652319578 235.8506197453098 0.2231284952480325
-0.36055646208243625 465.6847752951239 0.2337732908302731
-0.5303602570544959 -102.60500001251131 0.42564799656297164
0.0033740024017407944 -295.58571124203337 0.26505210485930386
-0.33138451064609453 356.2893809859894 0.24753509183398656
-0.006182079570232424 -297.33078191746534 0.26928365841463425
0.9245767757594343 139.7054720647543 0.015187796900973364
1.7792854591233824 -291.40797892117996 0.19828725581789708
1.736473813954244 -8.010051594001425 0.24682799832093374
1.0759568561388402 -238.62275087580707 0.006685817683493913
0.8521986976762481 -102.73185134891861 5.461241384096693e-05
0.8556512014781306 132.58155072610646 0.006214926509360765
0.1157092267815164 412.7142755782172 0.0714134567723594
0.5263761221304246 206.84648368735782 0.00943192333774144
2.42038255084904 -73.6609610275168 0.48536561144917334
2.4304268662995465 -17.945906543742353 0.4986568145129563
1.1111634584051564 -105.61770901238907 0.02242200755858825
1.1593942600208536 152.56068523871375 0.06971824982339743
1.171751299329877 -4.347443350473213 0.04824592926355974
1.2392700235401095 -222.75955743069437 0.034330093413118025
0.35230223918727677 85.92053705835235 0.05811021102613597
1.2307036783413514 -11.09719930400695 0.06291996839707037
-0.1063841647624365 415.15258782287685 0.14604859465548067
1.5063470940053996 136.84174621718876 0.1887249811939388
1.2108138412756266 -399.1211632823638 0.011481141579234378
-0.38747147716990826 160.18887096135995 0.3152166402996311
2.440978887865339 -136.00188618698684 0.4803893463538257
0.966044224755068 -415.981742396718 0.0024325539072553525
-0.09964739321791849 191.61158851784205 0.19330457323018171
0.25942500977413796 -459.09656317940585 0.20068192103549268
-0.6791683607246449 61.70577815805348 0.4441216095803408
0.5144886375648019 105.25832303192442 0.01958268116224708
-0.7105436333222342 82.881335706105 0.45059537326815063
-0.5148874858587023 405.45178495186303 0.30932346784714787
0.8810993652256114 -47.320236453866244 0.0009179696293701263
-0.31219694057307135 -321.60175635368034 0.39302092287024176
-0.3446116221677922 223.36606553567128 0.2837175762016639
0.08249425285732337 353.30197120017533 0.09242415780647897
0.23055440598798538 -426.95622439296994 0.20472284898009196
-0.5039860405582626 272.9813177864809 0.335131510867413
0.9733880064390292 281.8848672855802 0.04043523781196964
0.7711667138478324 -373.8863044282748 0.023343527839217185
-0.03601416840437999 -244.74842709166427 0.2690052525288254
-0.28010337502167615 -363.3047315009259 0.3901307833787343
1.2720467151196957 138.83981080232593 0.10274057890451997
-0.049004950351577925 -274.75484082721283 0.2811598172940736
2.120370315076385 -82.84216365566994 0.3798571841781575
0.9591677893631756 323.8364532817121 0.042830680181906354
0.4547711394309186 -457.62965825355445 0.12614635523419337
-0.5052617357659502 -297.0223802831202 0.45573055270201934
0.015914396076348036 47.58530238206538 0.18080242649642944
0.5349377687287673 109.82751248323859 0.015889431615195578
0.6055424181712341 -299.5654895616566 0.05032997318868976
0.02070686400507682 14.522346025222078 0.18642320176698154
0.9796093276824056 -262.9383021639721 0.0001916856676665107
1.1634013308994782 221.7443451793839 0.08308838405805927
2.0198832605762327 -86.14120908199442 0.341053451188578
0.5800243105476524 117.22112771318496 0.009242004889767482
-0.28480447945078424 462.5293279646993 0.2043071223667238
1.323333107945327 -112.90846157097616 0.07261224059515843
1.93574152609054 -134.36079967163852 0.29713983189590726
2.0913423115816823 -99.48246824253033 0.36536788403430703
0.7900179349909842 95.91996143039773 0.0006458705401707311
0.9362858904586768 -124.96536386906865 0.0013342790920362094
2.0912266353799147 -137.2419669044629 0.35701876090076445
1.7934055085499694 -220.9232041322279 0.2201403377201376
0.39470021783352816 -352.3956456171944 0.12577941602522927
2.5278496081865036 -40.682650497866575 0.5240487677890414
1.5277735071005278 -79.11306614350599 0.1488217021945012
0.5578739410985878 135.7083058834046 0.010625304692709059
0.7263394691641205 363.08225283502316 0.006657287547153296
0.19967664600391632 267.4343706834542 0.07152499821082886
0.23393921685576324 57.73577105332811 0.09904322887213433
0.6475437213652087 110.29245117137339 0.0032819938801332315
0.132532771195209 370.3063251584857 0.07372974781543383
0.9490141608428626 -429.5431514414343 0.004175718317437432
-0.20256254674033392 264.3551277592002 0.2173469715604054
0.7287259000224955 273.6831409080627 0.0026244228402679368
1.7517826227394246 -240.60727284664728 0.19907305483907853
0.11544935483332286 41.85313757809786 0.1441499266971822
-0.5491116624841325 182.66567422711876 0.37233457538584963
0.9298707836675044 -345.90754263790524 0.0021665836259629314
1.2262394462608548 233.3268205868818 0.10579900560955954
-0.03944458853692079 516.1616846163588 0.10145734408663233
0.06507722431784202 500.63883054224107 0.0712911700806533
0.06786286006835873 -438.7434331833508 0.27250626899925595
0.3587107963181384 310.8131954926463 0.026136940944782312
0.1476468316395152 296.56875454363205 0.0821803186737583
-0.26094972824531226 -157.1206796915344 0.3377127318050609
1.1867261014144557 -46.56003212731815 0.045870966695195504
1.1273848660880748 255.4954921689814 0.07801545908956142
1.1070618185225547 -110.26638765217842 0.021222124370320457
1.4790924844306328 -359.2751785707585 0.07643102130919831
0.12990979563101157 -533.2101946394066 0.26962484388805474
2.197601468754047 16.00623270641961 0.4284164676840221
0.13184964938359545 169.88386799685009 0.11157780440040897
0.9444955805658932 -340.5460129526936 0.0012690827192403573
0.29186609269460173 27.35981965342785 0.08596960579392295
0.7730166203286049 -13.621478128518106 0.0005918325957234923
0.3611955939139373 -208.66786851457266 0.10828795986132823
0.37763975021649876 -315.6785477703067 0.12425857320111294
-0.47405089983112986 86.3803812559471 0.36512955696536364
-0.25844729320894244 -130.95648645541092 0.330852530922725
1.6817806074811144 -137.30692362942375 0.19511804496935972
1.9375110197121381 133.94698942169111 0.35843600423695005
0.5374298295784432 -405.02209364944383 0.08770439582086086
0.24351949334760992 95.1661395588659 0.08882728845392485
-0.1518193860930871 534.2884842324163 0.13727940253199472
-0.2194995166517344 232.0635302665737 0.23160214438682816
1.0584121815349945 205.6764999604926 0.050430587978480435
1.0198386433650277 263.68752554757555 0.04918152051275652
-0.29639467908941153 13.828565070145146 0.31281695713486984
1.2834623391920512 151.30935481185122 0.10907718068014637
0.297845149137149 -269.5341789145143 0.14355125778601904
0.14720811152164592 411.79500237888556 0.06250147705894207
-0.4518181531879267 52.666130816806685 0.36412542170540096
0.1395575590961997 -176.89338931518165 0.18340674981187166
1.4172264379159503 92.22681961738306 0.14469406732402015
1.098979422769217 -360.98351980315397 0.0027381021960611535
-0.3686524600377213 -357.9319034475528 0.4209080144637293
1.6404125303454025 -251.94504424664257 0.15343831951938375
0.5232813992990728 -337.3530086776941 0.07982784996508592
1.5708534388416104 -112.33098568725626 0.1577829773086099
-0.458468942572963 202.74921166525382 0.33329251575548857
1.0005054525992059 111.83428729490481 0.025287668694740365
-0.2619996511498506 285.106081893813 0.2362890252971245
0.3646266612256073 230.12700200140375 0.03452119295081301
1.2403807053097695 -318.0057993733079 0.023489896686646007
-0.09695621646082331 -6.344731016406854 0.23795721371189735
1.2026713700822567 156.46745172886074 0.08351759044852534
1.728802809139754 217.0455984772491 0.29598035082739543
0.4327543868531547 264.77185228723806 0.0177987767030533
-0.6671886661088917 -115.98840205402962 0.47444675361383776
1.608825117809033 153.18713850203903 0.2331782057903261
-0.05822838416445408 209.01315417437684 0.17320994515500085
1.3859816784965024 -287.76888804006455 0.06142434044764159
-0.05333484110145814 428.8573481630691 0.12380214082683305
1.1678860865183214 -241.60827612520103 0.018614818438348082
-0.2788796138175258 -18.51369871831787 0.3133132826473137
0.025037769580107505 300.92306850078876 0.12234452367433085
-0.3056413915726992 303.13443427037134 0.24958689333551395
0.9968376390063596 83.68244756558374 0.021637953810162838
0.004000125661146048 -470.9011609927374 0.30533659271428126
0.20534681752024575 -59.19441810607998 0.13267821276312802
1.501403126867172 -131.36571873336203 0.12800159013646883
2.1317944626134597 76.37146641005484 0.41759039779616297
2.054826400383331 -237.21572952924458 0.3205432724170197
1.1719072099692711 -384.6618584039288 0.007847184187845043
1.46883510733375 209.71383238543547 0.19060589779945483
2.255772724017196 -17.937141287698523 0.4417169483628575
1.0275456627236679 85.75432338658061 0.02758174951405525
0.08851088304543253 -399.41525005754 0.2550908055774704
-0.025541625429723158 283.9050249489536 0.14432180524042756
0.48806119862212016 405.5443650172622 0.0024954433820536287
1.256013325574157 -65.95137649833612 0.06109417894427711
0.14277387106882 -251.79711179452914 0.19921983800458348
-0.4639480981764269 362.9744635535477 0.2989370927298856
1.7913810908853678 171.5752253306954 0.31028685358478514
2.013942945943368 48.697616563905854 0.3686186541519706
0.7931436616458492 239.24463239694649 0.006158908919941724
1.6630430620653105 -294.8382607394447 0.15258297599812232
0.40768638897608134 -197.98740974484684 0.09076437010698069
0.7445264874080719 -206.73754482418684 0.012201126918614979
1.8520977580748605 -198.97458345047477 0.24873490466914702
0.16952318373409747 -473.12604508162156 0.23976827580922921
1.2555413503267834 137.04712884429932 0.09689532034858074
2.148627071016575 -42.002633972114154 0.3989583700411972
1.2429853010404843 270.1471681528851 0.11899044461659955
-0.4519749559596234 -63.57247269634422 0.38934297870243745
0.2612338567282442 -295.1411980362854 0.16293043892020076
0.5455387869846395 -82.42048954926048 0.034639553624154225
0.3506919374273043 434.47204089083675 0.015252470528083647
-0.2659992342713996 -390.83292126681897 0.39082025266529613
1.9435771340814065 156.3137485655867 0.36564794089669467
1.0428107542951295 -127.0163350176091 0.010213150299322866
2.4135497349944517 5.691418131922774 0.49767968824695874
0.4727230725764324 -25.155912409264488 0.04373387831726517
0.4292065631779327 -119.16385309229389 0.07002951836122297
1.6389118069952155 -282.3283764025329 0.14626764025705027
1.1824048536716307 -136.586515211995 0.032860493468825906
0.4817579036180091 -432.96651317017904 0.1116083193281564
-0.5166064783309015 214.49914871465944 0.353048004651101
0.11049856243702927 210.4656886531062 0.11081553903971994
0.7919947880026983 282.8435867646451 0.008692002734815941
1.7188358910208728 -31.826665379747055 0.23421818466631034
0.5391599658591106 -133.13624829792855 0.04283323685984776
1.8282932653069037 -107.48381629573248 0.2604865251763868
0.55059110655144 435.88102328102127 2.9260454122365065e-07
2.2305130417486856 -172.79070215423997 0.40111926654195984
1.6480025122630455 -112.90487826484718 0.18741661407122703
0.2686160966986346 -348.4304372272393 0.17197083120600895
0.8724022204395299 -422.259634401806 0.011835571973330555
0.03862075924122965 -231.57565788319846 0.2360283812944891
1.7081523097203253 -222.46778105663878 0.18606302825720625
-0.007090364962177853 168.0728935821419 0.16270001196254297
-0.25250707375896075 59.39923369908536 0.284949105681222
-0.649820808098065 -106.03303166116143 0.4668957601299009
0.8160865933304677 -430.0821882334652 0.02115506972073678
-0.002255341873415917 -367.0518138455104 0.2838859736120119
0.10343627828365032 -298.4140097695344 0.22562013816299642
2.2517519457532735 -50.546077543171464 0.43381237152368035
0.35769649178500296 427.2535239338405 0.01483594726455729
1.4298720093939192 268.8099408565872 0.18878049697795743
-0.29360391882604986 -142.81134159854116 0.34709257002667543
2.1496424358929085 -52.75188990101424 0.39705726431727306
-0.16205297009538833 482.56220699830305 0.15223552790903022
0.018655914575440802 -467.92842413721667 0.2988550427288272
0.9153215929081286 230.5114257933899 0.02229788046289277
1.0132381814108322 9.587111944185608 0.01719816505964016
-0.06989123491989213 54.07500530466086 0.21313018937126996
-0.34673317317941554 -225.99767741225793 0.3853105818367061
1.3190882345674761 -118.4210312971262 0.07041292378584588
-0.33528095762659 126.72108297686873 0.3023004327339219
-0.4770578121871113 -164.73218335637284 0.4195793074223006
-0.30002591950958346 -258.2318640728648 0.37491087156294284
1.1924865686406194 -200.80326371319376 0.027302061266632496
1.505076566068632 78.19195138744158 0.17496449931896485
-0.06978630044818146 406.5238428103829 0.1344072265803671
0.14385747228633006 112.58692435560613 0.11899277921290083
-0.5963249833914441 -4.932707626115871 0.4288869816012086
0.3700126314663983 138.1356369614458 0.045661298505436154
-0.4120410388160962 -219.91471858294 0.407822092963808
0.4744067168274826 -490.1747195320302 0.12588102354680591
2.290319974468267 9.974798039967823 0.4588530434589214
1.229237450256045 326.894572037432 0.12580781445386716
1.4257453518102088 9.546472789216182 0.1302196272584089
0.5989752641248085 -485.1985861965667 0.08297283013787356
0.526439349465047 -239.11344312611436 0.06212825986996408
0.15280550799242965 314.9137040072658 0.07731460629686214
0.4719199795771285 455.94253352288024 0.0017540534642949649
0.31336631011871297 264.66330058953645 0.0416069886074232
-0.14016658553843708 358.01240893235 0.17144762698848456
-0.5127005118804009 -50.903072885970516 0.40873293322784304
0.19251751025618424 -535.391494283347 0.24504150139780514
1.4988120678516677 -229.33125704903046 0.10714905217060491
0.19270806338374724 -412.1964726352049 0.21635661790852334
1.0121924571552579 -237.25465319570213 0.00185992159020625
2.1953585219845992 -125.26778426165652 0.39837317327425426
2.068171692808333 -227.58173635289728 0.32793966584470874
0.14771768653328343 229.52397810412322 0.09458727066624158
2.368015657315005 -53.115442378627904 0.47236822460691785
2.1723979227994246 -167.83364448554528 0.380854137049639
1.656555270478565 -314.735405599317 0.14583158229777188
0.9467960353305549 248.1123322141358 0.030296514044469886
0.30543312091659813 195.6071112754356 0.05361037748215981
0.17064744258689368 -262.4209473401463 0.19067293549733413
0.02252113354059293 -94.80946440013543 0.21075437490466364
0.9146623283061197 125.69066516448879 0.012617186159566017
1.5714441581196412 249.51968290430193 0.24060793212960735
2.078667365472863 -187.10862509901017 0.34111727968086003
1.2286248297516524 242.6599349611854 0.10845975213404477
1.6851078593878055 -141.65714491717762 0.19543379151528298
-0.31500454845042936 -179.92618262625342 0.36345365847079464
1.0682427368003633 262.9263128542133 0.06197569544605211
-0.17240346609388335 534.3121642884048 0.14487268658727853
-0.43054751367735306 -130.31939623914508 0.3956879430100022
0.17937141029570192 232.25354596588193 0.08393459839520859
1.37043249885876 -222.5783559982985 0.06775286790066117
0.6071469027987948 -164.22049809254145 0.03162386090948493
1.372747037321745 -48.34868452135362 0.10006945489175413
0.2614000254464395 295.5265923159394 0.04998440605557351
0.7441698782003776 210.68880452985854 0.0014611331186635491
0.8186895786530946 237.63557551076417 0.008743019468964672
1.9953661753972585 -108.16027444804661 0.326586072634717
2.5908579342068583 -60.73053059065791 0.5388760644285046
1.4577540926130557 142.43116488139674 0.17109167874436054
-0.5137980947521851 -260.5602865455617 0.45148786827590204
0.1502650349085216 -368.0773776782911 0.2230695767310746
-0.5760573105669228 -13.262107983861029 0.42348027382898007
0.8245927323147721 -415.1187258225966 0.01826428757995631
-0.09396856303702816 71.70972496899185 0.21864263641517157
1.2927970118760748 -157.51516643120846 0.05661640571841589
0.18588034064336 393.60209680083676 0.05482754173558762
2.478136207245341 -176.9884875396811 0.48465530802451834
-0.5464917547237902 287.27556185495484 0.34831706587105554
0.03662862702721881 -230.42333437505732 0.23655838490604206
1.3961601499036214 -358.2993154320394 0.05310757510374442
1.2610981212277321 173.70330948639094 0.10588156245759854
1.6554500338295417 -261.2474513846387 0.15707832412359418
-0.10781826120912907 -393.97938227128054 0.33165856921566605
1.0556156699104955 -79.09840878461 0.01578939669542645
0.3115027832452699 291.6507700056201 0.038401017400491594
1.0911268170289183 211.00546310965183 0.05996181455217704
1.7296741249258643 127.090796718217 0.27552383146995
0.6326293473472964 221.55612456818812 0.000713011383090559
0.6372685225130521 303.94238702920256 3.226854515646002e-05
-0.3776459586962669 -31.037417671977664 0.3544178686741596
0.4453731060126509 53.0200353731866 0.03947330496519248
0.4445835709014019 241.13019948660508 0.018104090119237266
1.9495179901937087 4.659529637875266 0.3342277821322403
0.5610184982810715 101.99643458568471 0.01277881066036702
0.8987234784923475 97.40031921354796 0.00858619832680067
-0.7243001092557618 214.05319840279594 0.42917957197980033
-0.15481940698459662 116.21704728418126 0.23263358486346677
-0.13788131259748193 108.90281927096885 0.22755568682590666
-0.07581131711540534 -210.92415325186812 0.2770667489637378
0.5881047720562003 389.7765198004016 3.7130597533691525e-05
1.3063765487958607 222.9732538939652 0.13186341980600902
0.4506673161421717 -449.5421549964922 0.12593450258354352
1.061309135663883 -360.53648860085457 0.0008579373314839704
-0.6344463206056147 2.4913388332201976 0.44058433690139803
-0.06915131917597628 -254.98630425490097 0.2846170923585595
2.1357691192940242 34.58428844027776 0.410360972376788
0.06554649744566476 396.24095787040756 0.08984653823961278
2.0462385386445163 13.603486446823354 0.37309165887251067
0.2364892178933471 -303.64702681154694 0.1743376224215843
0.8115330102493534 317.12257475244803 0.01372974552069024
-0.042964172839306425 83.1315788073947 0.19578349741425602
1.2627693354093255 151.66857095475393 0.10212584359469785
-0.5387943946587909 88.90955913534685 0.38871518771296665
1.2012181774792279 -390.41312521973 0.010898149289274257
-0.6288916899441523 39.16141096487274 0.4313140868931832
-0.27375022802398896 -411.403508347746 0.3980166797749751
2.0573878297080874 -231.95654338640855 0.322739949240855
-0.37466485517708825 35.38548908575035 0.338467359517912
1.0340941828458037 -54.579927994061165 0.014703945569902906
0.8656801745269771 136.35291297606796 0.007447835308910054
0.20170521550505183 -112.92217463314466 0.14548837545424875
-0.046165971142485884 255.82468787954087 0.1581840127884912
-0.06156482786403639 351.26609796701655 0.14317770896921944
2.6852416796811305 -84.94204483589823 0.5610742481685159
1.7539729066498595 -265.7724069264877 0.19417676721954008
-0.38119767630286044 429.84921991699673 0.25038465665826815
-0.3108359510251605 387.2865225733842 0.23208992494092348
2.325833299427738 -112.76682216832825 0.44683280766275846
1.4813900437644298 206.54874628714526 0.19481939021429304
-0.1548003415682766 -290.18142133842275 0.32648953423767413
-0.5868308427862581 -196.23233413851267 0.4633966853631336
-0.3428896555292058 -106.69438487562928 0.3579077809770216
1.3181880717521597 -158.93339208154237 0.06338567141295477
-0.6096153056118555 59.43380758134617 0.42043236356954045
-0.29737288260885875 431.62912635500095 0.21642891095785746
0.2803722722385036 342.98810135316694 0.03870398296121436
0.029312072585109372 -298.20849527367017 0.2552677111783993
-0.3750305544949954 -29.281972907201066 0.3530312014838096
2.413756957609677 -136.06790462019632 0.47158113019449366
1.6814719566500245 -104.07592615473334 0.20261314070473307
2.0311232202015805 -267.25611495754123 0.30435611159212184
-0.21802572730666725 -457.81917212236544 0.38748011179027575
0.8423006364912398 92.49900438684165 0.003179037687506081
0.4031142990918666 -487.4741803851354 0.15148627364389514
0.9602396921677083 -22.26725576922547 0.007710257245406118
1.197301817824216 281.06411105247173 0.1053840151937523
1.9923707131688502 -68.17447082907836 0.33444782802780076
-0.46320455097530566 -186.8609431104955 0.4192234484992727
-0.11130620426856397 -482.48535859502493 0.3527989737735191
0.7440204978529044 -107.23834197042277 0.005711199354697539
2.0538327819183158 94.91977482581626 0.3933788311515813
-0.5450424966143238 -179.45895318436567 0.4461260480871088
-0.652369478813797 -105.04753752062419 0.4675444626538656
1.8714594743781057 -187.64248307426556 0.25913531215944596
0.09320597474066139 -44.23691075181591 0.17150977088389543
0.7488732803880391 51.15831154043485 0.00025662833833711165
-0.011844986161264393 -457.6360276966943 0.30855075514896746
1.3550641123306224 27.050864641474504 0.10889242255778724
-0.15774342699986166 346.6368072088251 0.18081706686968887
1.0037666631843516 -408.2702748952564 0.0005439546414259751
-0.3818513842816455 435.9203908689876 0.2492334308039367
1.0385074524467466 189.5782552802599 0.04316467454786534
1.911143400316375 29.625449066081046 0.3249362965779216
0.5457081283035041 -87.02009097285531 0.035186599657203534
-0.6113769560958116 -9.308254161717286 0.4349989093857979
0.5624910613772702 -257.80174300960624 0.05524649539350571
-0.12072154387512524 356.4604934760131 0.16432683274614482
0.10422794904641919 379.45273305678904 0.08072199753700571
1.250763107499887 -372.72240533461314 0.01973678252113114
2.259661509237576 30.2033305675767 0.4525223359001753
0.6533095200209345 228.83211373655047 0.00012851276339298091
2.1725496954653805 -170.25148877848494 0.3803892681244105
2.217734687474965 18.57022089677082 0.4359257323275733
0.9279000997304496 -310.01169520032585 0.0012198788959581406
0.8269231473088774 172.09677323179108 0.005669210418629005
0.0008109539553862177 -91.3565648476636 0.21859949732018671
0.5790652310772426 418.640360892511 0.00011788797288206735
1.6738989895330498 -125.05099306858176 0.19481632571262594
1.209412497828762 -136.4839247570838 0.03884641634901981
0.4307041213332168 344.50985692329346 0.011382641235073604
1.1907964777995488 -234.75878667637562 0.023261508943702026
-0.20905262673406266 62.94547358647071 0.2667637726889257
-0.2817484911045397 -218.94982410146355 0.35943863903101414
-0.3852041394716642 333.9780443972362 0.2742849878661175
1.7626153712936847 189.34378146205847 0.30300408012974167
0.6784051543259766 -352.8724344515791 0.04007961877309061
0.19543131182862283 253.8515263169071 0.07514301829816543
2.0080584370659533 -90.21193882628427 0.33556914314339265
0.2893087883016088 440.73182068024437 0.024992931548623056
0.2080986269660401 -508.0731975566289 0.2324438011041219
0.9558011181729167 205.94966653949473 0.027197042055448917
2.100366516251828 -239.50655372580343 0.3377490415962329
0.166345481316594 -442.9013373660427 0.2340117482855329
1.6466343302147617 -220.10971477418013 0.162806778213762
2.185228825256151 -73.38675005749167 0.40561009180223406
1.255158993386994 87.81462816802502 0.08750521969990539
0.07416708001541172 -40.22256556657271 0.17797467053588592
0.6141969681752864 -58.41213644517444 0.018804080228848663
0.6879845454217752 246.24093628248625 0.000265916727708949
0.6125265660119192 123.93568523287263 0.0054624138150932465
-0.4976930955552951 62.01628440453328 0.3792872373040162
-0.2634796618310772 -194.62320551094393 0.3470757366724618
-0.5552814312614367 -191.70977819847104 0.45199684474575
1.1426002944918374 -80.87768349374522 0.0312893557311044
0.33758267165931755 373.8535160684595 0.023246943256480492
0.03821014216576846 507.60133297218636 0.07814597387291133
0.1741886655664282 240.87606896596367 0.08399004591043059
0.3948896170260905 283.60573632303374 0.022362299349500164
0.350337596389801 -200.08437725959453 0.11030374405880775
-0.6307574948650333 154.86684776802076 0.40822789276852783
1.621464282163428 121.61994589296125 0.23090157313798118
1.0601796097869218 154.94898311757595 0.04354171970875605
-0.13377453822496987 325.43859657157725 0.17628731483361468
1.8666276497131145 -63.37842718556641 0.2860476949531417
0.6447892174057834 -356.9675204588958 0.04882180108979369
-0.233957584469758 -21.0873380408691 0.2961551527373716
0.29231037492164447 36.97139475694439 0.08407135639301146
0.44054696428600204 -465.8321405623858 0.13299848806620945
-0.021217448534731176 393.91885296371527 0.11960683786407528
-0.668325531515101 -82.67064587665942 0.46851611447059816
0.10555524868012423 361.51625755836403 0.08354920199814221
0.018781954094487463 -524.7920568933224 0.31184507735524986
1.1775477259837965 296.69308562012054 0.10178201361148208
0.18515015320308137 -516.4229076511346 0.24358009250993362
-0.062163666734248 521.4313640583973 0.10811209678986894
0.7163687295156134 185.53261947031444 0.0001457445168859457
1.2599491728931638 -333.0544608450497 0.025506300697120534
0.7372036963083168 -132.34890575139923 0.007858322299188628
0.011533576186121941 362.1488318119989 0.11459249484377623
0.17713789298276716 -187.02752811765595 0.17111190932094297
-0.16370275193003891 120.32925224866426 0.23523462343804485
-0.3852514062291792 392.95979000453644 0.2605957889779926
0.6324833536955288 204.82488137237 0.0010745953092304449
-0.3496796786884051 -111.11349261456309 0.36145742495365285
2.6362069299699566 -123.24550647103212 0.5414382347322823
1.5621368289465865 -203.91922276509558 0.13474396473183364
0.5040274378143756 -165.0288078834289 0.056478636236658664
-0.42988321780078764 -287.6443728107504 0.4280810454201375
0.04336112285356719 429.10833166622035 0.09084582816595008
-0.015184663395326425 345.92851698742277 0.12737832209221542
1.7707091782156927 -171.6071508698917 0.2225091765943551
0.14228228977177648 -300.0617812934231 0.21051676075788273
1.9841191217637355 139.7756428717438 0.37724980902492694
2.242114415264022 -94.69614974116121 0.4214820049894599
-0.44368486794295925 -156.31077443997987 0.40592159546155504
0.2658523053994961 -146.5311812340467 0.12913108744527066
-0.2577013459373375 422.0371174704428 0.20288382894227028
1.3631262740538317 -82.8960016564285 0.09034130583415755
0.5547844630067744 -328.10421757059305 0.06878162762004751
-0.02430558567666341 -316.7560951266505 0.2810342403743272
-0.2794568261953263 189.79495062413685 0.2654660455050885
0.1079053233541517 -528.3390850595052 0.2772923794401887
0.09535789116087234 471.14311413969995 0.06745044169495786
0.5141143301214255 -160.30057804330806 0.053071409419477356
-0.3351607338384791 -348.8589680567501 0.40709622328902056
0.11201899945755855 -445.1086387864079 0.25630158895392746
0.20495594063133304 79.50458052912518 0.1045237601357726
0.714900326974736 88.98861243510134 0.0005489420960746007
1.3119030821092477 -383.4017203997407 0.0299831012483479
1.1457519839738413 -303.5403675413811 0.010269345952552869
-0.6511268638483989 -33.28797953047581 0.4532988550325317
1.1846067817528017 -158.3866117134557 0.030668952243480277
0.8689817751503686 85.82360578245607 0.004952907142830184
0.04471365602896782 161.95844580420533 0.14452351366446417
1.0845042653055206 -112.53396874542989 0.017255998605005287
0.2166700771748027 250.4586351291082 0.06942832650226005
-0.3914717764535708 -43.7014949190451 0.36246247002216
0.025852049326885007 302.13652590980155 0.12180556624835637
-0.49091850562198464 -140.05233250911152 0.4194138906948229
0.6521110987475383 -124.54160328370068 0.018882920323487505
-0.07090353803167704 -130.51578753694042 0.2564136355245019
1.7430528490052055 -285.22934349441624 0.18546210768124388
1.7666318840825894 -130.8043303491413 0.23034846351233149
1.6748113851608737 -152.98061931338663 0.18880424955987476
2.0118207402827215 -43.350633305486895 0.34750836136389496
0.3190466977567139 -248.02299319793502 0.1312013040086974
0.21046534084601842 149.69709717328305 0.08927421660932867
0.858126016868215 119.72246800887774 0.005742810443198561
1.0687984133752688 151.7482605379488 0.04518411071967878
2.5020350680525256 -88.79719478143659 0.5080001645126472
-0.23121411318872898 -119.99660225539503 0.3177326167360508
1.2494851014812374 245.79780382453953 0.11630992611916866
0.33034699830521075 154.70522990897632 0.053303456872183914
0.970373162267913 346.8255358875173 0.04887776347402972
0.7373566600030577 46.5886504511011 0.0006131418751748968
-0.4932764207441182 -51.054506504893595 0.4017620371521046
-0.33842848632281264 -66.66259961284379 0.3473285298109122
0.8258310267901581 242.27380871865546 0.009898392705670672
-0.09343539116324096 270.6101955343113 0.17299581158135144
-0.4327637113075758 -344.33179141894414 0.4404719758203517
0.239569083916632 -202.20754022665034 0.15070850526679988
1.5783830071015938 -117.09046991015691 0.15959204086580267
0.5694671214774869 -422.54806133763725 0.08083893698177795
0.5756092140602798 -274.7492495856299 0.0543755230914537
1.7802437245466678 92.0795951631278 0.28758906425178304
0.9549058802070927 -271.75529411823226 2.083351039071305e-05
0.3662211811093421 295.70785501528405 0.026379039290074416
2.114364725700624 -117.38361890426324 0.3701218669482976
-0.12939236259780473 146.772419483274 0.21539269695726293
1.2041112192404502 -167.69056225872185 0.03364125291821084
0.22450297574770262 245.5822996809119 0.06797353280989951
0.2649145153867718 -337.5279057378232 0.1709574893185857
0.32410655115912546 426.31773464295327 0.02025640193320543
0.7154982754775008 316.496620164865 0.0034077177364075914
0.5005236603058987 -448.5793268576331 0.10827332856280615
0.4787099469664877 -289.4290611073545 0.08504578826812796
1.4780982990507179 -240.7971426558164 0.09795016012847503
0.7149515045505357 -135.46397271092843 0.010670041210392719
-0.2318680735920713 142.22521509095816 0.2574636970071539
2.1987562467781183 -1.4080495431310283 0.42528183619481513
0.5942941316839652 -480.4553549482222 0.08357558015117815
-0.10101995825791077 -384.6134957045307 0.32689659098143004
0.45104561162429757 -268.22270014118106 0.0899327680352515
-0.680762389133182 38.590651061246604 0.4492210318655572
0.4998618673734565 -346.9872419898719 0.08894203766035046
1.5343239091224123 262.44638060522175 0.22874883077624822
1.872625826653348 -61.01434430941475 0.288982383375244
0.5135523165872999 152.16447137952787 0.0154076397989321
-0.47527010926313307 -21.527088109697843 0.3889329171926797
1.0836612062380557 330.1676541613092 0.07790213763375099
0.4810784525680536 -170.83510634868645 0.06373551534254156
2.288319950944609 -204.73425255311184 0.41521903075713174
1.3400385756411357 76.99198005685105 0.11371280571548546
-0.3809908145711598 -201.65583675164686 0.39271226363271733
0.11275956112578223 131.0510486925034 0.12623285887574628
1.8865916743609794 -172.92824769719226 0.2686185902607946
-0.2508275001845284 498.2795801457935 0.1827826787957313
0.39838698929235217 -361.9018982406708 0.1264357245208941
0.7725214334518826 -265.442640650419 0.013029291067327852
-0.3295488473309321 186.37713682790434 0.2862727907259007
0.29547281044475193 193.25753941105427 0.05662513436200594
1.2203761017687766 -213.01028618385476 0.031511193993301406
-0.5816359576022574 -80.52686893025566 0.4390007351409
-0.026476403065728626 -86.46598117932069 0.22836359341601348
1.7816994573522547 -296.7004603107049 0.1980273245579822
-0.24964801225268196 -20.729510092045302 0.30228950822266326
1.583138873700259 -56.44767597803184 0.1749237198409243
1.6376960276789825 135.34544901807897 0.2405942171662392
-0.15158695816195333 -358.392754937519 0.3406058773866413
-0.2640198629907181 -249.90048294083863 0.3595298612809675
0.628428347427358 -365.4135301327272 0.05432729177951591
0.34088535658154107 -336.8837092498371 0.14209256731201797
0.09325583530601811 173.09093962374413 0.12447949357812954
-0.2128168375138374 -230.56493071248457 0.3355865288578998
1.9899347808801056 58.88723625260968 0.36179104551145197
0.9365101310894344 345.5558072398726 0.040455668921348796
0.041726572390457184 209.08856444009518 0.13554296054252443
0.06176498787358886 130.9707599377789 0.1448724281689596
0.1823868902517506 55.32685178216275 0.11713541551420231
1.433409506562329 -230.72765979258355 0.08538608493707746
-0.26821270895080107 -90.0555916578291 0.3254071620325013
-0.012135645549596563 -434.5521472815485 0.30337342140349527
0.6365095531665244 430.5258409067618 0.002551952538721722
-0.34739217032463626 -71.06257371913341 0.35173939412571925
0.5613236036675227 442.8864691727257 7.387939576402403e-05
1.2168604958399165 -147.71284199870735 0.03905966426564108
1.3688566242668536 -251.01650666954095 0.0626008834486971
1.6778335416331054 -41.536037059610294 0.21558587237071156
0.8958086427826846 203.61257711102405 0.01645125262639695
-0.05825476611716596 -277.0966222414853 0.28539021719175633
1.4087295478352868 234.9408424849346 0.1728986964155491
0.9424856213288235 -131.44607310240133 0.00144622551711053
0.1989143214916933 446.52100017601583 0.0437260249375992
0.7274756967305822 267.8980791695161 0.0023420221821523063
0.03537104155813364 -67.1410828728109 0.19929769725043944
0.5648765686863575 -269.50040315055276 0.05642591059300919
-0.4013385963660194 -275.59072612406663 0.4155512280248901
0.7300460672076379 -46.33099373928496 0.003901754535541884
0.7471416896550764 -292.5551640857562 0.01929940833991484
0.33321298579103353 -126.08264289174309 0.10152768304741625
-0.012776377863184196 501.65843293524676 0.09540670978570889
0.4898784157437799 194.8798222232091 0.015239580786696148
0.33431808612904246 -86.45237444343297 0.09355733202549399
1.4979867146666013 -99.50129817585508 0.13345857234883313
1.6826709620135352 142.11675127132617 0.2602012667569486
1.85160379383662 -94.9496924228182 0.27273321505520165
-0.5561433438435157 102.45484847475848 0.3921976677364593
1.4707590674172557 236.3402453320541 0.19744611855162006
2.530231459203163 -144.57181373811056 0.5067276287262802
-0.013579175410077804 229.64275667174593 0.15162044746573491
1.7043474177239293 -176.3282242473867 0.1950834786774179
-0.24386147830184046 20.67009815508618 0.29045890967052884
1.3594631373678776 -20.357690470314083 0.10106035403732509
0.6619885512206662 -289.7806231540984 0.03550245498654473
-0.47743583703100684 175.1685477841445 0.3467941421264209
-0.40752681379663336 -172.40648283699835 0.396203617770062
0.05633445627003719 -460.88582216624604 0.28224597809867713
1.2591032967786642 55.61786275054749 0.08285538663125955
-0.38013226301425806 394.49392142005036 0.2581870919928118
-0.5765963035355959 -19.818775749261818 0.42500705209920725
1.6888569137611442 65.10891199905245 0.244756632924126
0.42918688014082496 223.40555430914617 0.022479011085692138
1.206115096994205 249.6675124234048 0.10220674730588188
2.390671450899677 -165.25794228557083 0.4583922952389046
0.8141507846509712 223.00323056915954 0.007319531673309964
-0.3927031185058467 -88.54280288682071 0.37272669365385885
1.478586928349585 18.421894140673544 0.151610441825921
-0.5183236494459132 -221.27565925423266 0.4452955847502914
1.4966925273801073 -351.0531691444768 0.08332047841239543
0.7843655789553781 -188.35458876937804 0.006352260801802822
1.3275490671701442 271.9580783385487 0.15016850751534766
1.4851257532739475 -7.635137383270603 0.14839175643446928
0.024444481996145906 -496.1578275620059 0.3030516316019992
0.5075215232779402 -376.63917628065366 0.09202019920255486
1.0505630858219213 113.39945267927487 0.0357445410221012
0.5886344759391289 -451.4496473514431 0.08010144744644633
0.2401736575332667 377.7234145376723 0.04340841863397105
0.1532321441119764 494.98970086282384 0.04804912084424995
0.3091457300386231 -269.85894726512817 0.13944606851773014
1.369423915798609 -2.1827207712523204 0.10799826175493643
-0.01473161039832882 60.124803304392685 0.1899346842110551
2.1977789484056975 84.84789964609558 0.44229179834812865
0.7073597529078526 -119.049769824041 0.01042817758785326
0.5618652675866886 -316.52011010516105 0.0648103271057362
0.3685898699425538 -83.18844602578679 0.08203484979484042
0.2803277424651902 456.81375498190255 0.02492614029062037
2.581448793366631 -67.15241031131649 0.5351312949866688
0.18267083455739752 -45.59859735601492 0.13807716825722982
-0.5980260230657515 -188.3401063637191 0.46557747297657054
0.08873231790621217 199.6959941089989 0.12059929195243259
-0.2624418971648681 -429.16463033977334 0.39765395437534595
0.1613819967406558 -8.369804822368678 0.13795783827570215
0.19761514220812515 473.18086435905843 0.04036101301199804
0.4705583383284895 -92.58868449622031 0.054188737432719625
0.23025525821201454 314.2076316615785 0.0552850225120962
0.029557779394768224 272.79102098296823 0.12655969454888472
1.9746933322663918 -248.0902093234825 0.2863773796419885
1.3871342501047443 14.43546725667386 0.11747553878616636
1.6939473749341964 -277.862578729462 0.1680841651087256
1.265106535864933 -342.9333292018707 0.0253967647001772
0.09341415992124569 -35.45346980282477 0.16946550489786474
-0.3894096096747234 342.0639764051325 0.27408950463337944
1.4627512957478055 -184.17342273260243 0.10380964709469608
-0.14096221102337958 440.0856493716417 0.15357928179593056
0.3078491606888505 -247.23403078592997 0.13510634320217732
0.3654956881821394 -27.647192742898483 0.07315580539631501
1.5572250095725086 -185.55084502051955 0.1368466182777307
0.3254636943958378 15.942060549962548 0.07759341107062238
-0.004343358178681811 61.44630239112689 0.1855658242911546
1.6075833025804587 -57.016205410454916 0.18429942277746753
-0.43598496672171355 461.16653788851636 0.26505675758421854
1.4171827916607962 -329.32035068026687 0.06340630725725054
0.07636366535281847 -12.051139217122454 0.17079909318620923
-0.1608818691797621 250.88412304429335 0.2038921066303728
-0.3091979528257396 -205.45726713452564 0.3668562711478293
-0.5608370844893199 26.7158537038099 0.4098351279889384
-0.6265626576169774 -122.77680722821805 0.46243307730395516
0.1914052747390984 -244.56466546866807 0.17851699737862595
1.5264859947539413 135.42434143508694 0.19631770297815393
0.006273176892463317 -200.9151915973299 0.24185748996554426
0.10579250657400296 -215.55776938428193 0.20552747975279834
-0.2246174620000715 195.98839614015958 0.24204206908799855
-0.354646181938498 513.5475470109145 0.22030194612975734
0.3948667863772217 344.5031319991464 0.01647573507884656
1.9144769439462024 83.41998851228902 0.3383644526732072
1.7970275693804518 -148.33040289365925 0.2384454339535223
0.9393596333946272 -1.175371454637343 0.006812080064040662
0.518548184954241 249.87343409022992 0.007510504003101973
-0.11255929426915057 -115.26078593012983 0.26955295744223
0.48406015309775086 -414.80834006037423 0.10719980357640664
0.9204680605161102 219.74592202714473 0.0221015700485271
1.4832262777980028 -244.30129396509227 0.09897612581573215
0.16146112490547526 500.9440577282528 0.045149913954967785
0.48708087437600245 442.1598077175389 0.0014041671220797092
-0.14818037352671476 532.7432607671803 0.13627523975344213
0.3269719242149356 -218.93267017472334 0.12230130586727822
2.079850069515886 64.93305773497798 0.39652234373668915
0.925410392180825 155.00291356733635 0.01666515294739304
-0.1709978360442539 153.0618009184493 0.23054737893505137
-0.11100886447723446 -60.82810502844154 0.25627202978354346
-0.15324847001788244 502.90510443385256 0.14453051837889785
1.5852359692340443 26.33427523302828 0.19451186048856017
0.008938078841458696 479.6653062465423 0.09248695313791484
0.6369510167087509 -275.06824025916455 0.0392196811720002
-0.6445069424615426 314.8275692243667 0.3793018513158319
0.03375246339089011 476.8323538491627 0.08507396202777517
1.9900200119058067 62.15792943090071 0.36254204400087836
0.4908251288326133 -18.385187062656428 0.03855518001872486
0.9798481875273917 -112.75607113310446 0.00457867413539347
1.3394550340032458 70.85074174670467 0.11227428689364058
0.15035292722227045 -324.23043180640957 0.21288689663023216
-0.18532325072833777 221.317634028033 0.22043635766565595
-0.664820907836277 19.695014186640947 0.4475371559023022
0.5303915963538852 -306.2819668387371 0.07222567180333068
1.7288821682273954 177.42003980444474 0.2868661377907476
1.755570155826404 -309.15708434208653 0.18492498578319247
0.762354708030045 -103.8127477495791 0.003983719039830788
0.7779724057737931 120.20299635708523 0.0007118107258717409
0.5063711039912919 252.98508331386654 0.008646779282095458
-0.21590896257206582 -183.11683063173479 0.3260800930741016
1.0970200793999676 -302.52896817870567 0.005177240050056164
-0.04243967108610569 272.4943164168901 0.15311820062554182
1.4737268648757291 187.31229562500778 0.18742496068815817
0.2749711673981501 -254.44618034754455 0.14880781257522052
1.5367560924833932 43.49210915406286 0.17943856926253682
0.13744755211860538 -481.69450572294943 0.2546225852288976
0.6593515096122387 1.5205195916091725 0.00787257043762514
1.9266381591012218 -65.62145192667003 0.30932057180140565
1.0535539617262801 178.93728813708685 0.045316587502550666
0.6647093816066607 -193.9559507896077 0.02370812781671433
-0.6911108607725401 112.513937830548 0.43810682355618275
0.24265938333544534 -408.5318815219905 0.1957130905726731
-0.07288008123230305 387.65239935883665 0.13955455373407472
1.6403859270176817 57.0870913058443 0.22348743399933765
-0.1866572647117276 457.2401656063645 0.16717122778834234
0.86428160900085 -124.43421199830044 5.94294894326045e-05
1.3838710172565973 286.14257897844345 0.1747803926911688
-0.34914632341755486 467.0981324625627 0.22887851655830918
0.017156473458469823 -26.247768772812265 0.19711652295317453
1.8706783113650134 -273.3530369521478 0.23887274058269442
0.5066891241531091 443.6117662146894 0.0006182836733173699
0.638275901689501 -75.16114435075866 0.016512113035928557
1.8785989445391869 33.58819849349254 0.31308436372457676
0.24387826354411368 20.20223585226381 0.10300750489512951
0.5961118114193678 433.1699831858501 0.000706507055375501
-0.39781243073013545 -61.06751659409218 0.3686578620332552
0.8734596312357819 135.56933655038983 0.008239114784398885
0.2958553537188051 -93.73544149509183 0.10781408984558478
0.9263954885115848 -221.29494502430134 1.6642728369957383e-05
0.07997721591089013 -404.21671107842803 0.25962907118190054
-0.4453961774546969 254.39611964595554 0.3164852940658178
0.8918598055031981 102.45645367682334 0.00814813412963524
0.5148122630295713 -478.6614531889741 0.10936166374946799
0.34762120017453535 -139.4355936534593 0.09930576797398188
0.35905219310185554 365.81565393840833 0.020287092360166684
0.9705984662538085 85.64604302105954 0.017438403076582443
1.524561341346624 141.74358635836484 0.19700531294020773
0.9250145507881342 283.2545278952539 0.030014118510132904
1.7346505281025755 66.11366526971676 0.2633484675745869
1.1769983413452931 336.06007619375646 0.10935047495910118
1.7546154260398514 25.982166073024473 0.26201262848420664
-0.3426823472903686 163.93189640950698 0.29667415223972626
0.5800049971192514 97.70478300551702 0.010616868825946077
0.03932891962443252 -247.21391501971868 0.23938217880341608
0.7965960034393424 63.9422116434165 0.00032468244227070776
1.033543552780583 -277.88339412933595 0.001743037511989205
1.699755865651295 -100.10388775578303 0.2107794335231204
1.3842516787083097 75.58945426048774 0.1290821199725127
-0.2138659630210249 -186.9994083543371 0.32616243599616707
0.05728918672664418 -173.2553640927182 0.21504100968110212
-0.052315534640235195 -199.16087083393137 0.26493523774203936
0.31712094301558413 67.49866654595985 0.07112138475700508
-0.3859071043289508 217.9485556080225 0.3013753497102498
1.3117153785647784 -35.568283348175896 0.08275307623618586
-0.1891766139080947 431.3918776794509 0.17392176876022541
-0.6496982420556702 178.0884627389769 0.41018582257382014
0.7788470535757044 409.06123715288516 0.016810806413087173
-0.30878355432400517 -93.46406907348296 0.3419120403959965
0.9968569030130989 -28.489524933051598 0.011640371039932903
-0.19762143712221725 140.19897528171214 0.2442042473798097
-0.3463367326537142 466.4335624736725 0.22790915282349783
-0.5599433950693551 68.9747943027345 0.40066825396216516
0.8067697646452163 144.39257174719046 0.002815614417283051
0.8405260637652405 -143.56744877385302 0.0008538032916950079
-0.5594743017307033 348.21083260530736 0.33970067281179145
1.2865813391864271 -85.49190364334112 0.06652407892279125
1.2670697076621977 -141.61235872834493 0.05224830908621654
-0.1816126537154591 213.26863121160739 0.22082039081529464
0.003842134941001496 104.49174979742781 0.1726736760244346
0.8456045794493201 -44.31431417238775 8.979778721352529e-05
1.6261668987940443 -318.31825511896545 0.13387415372599543
0.4146470827655582 -113.36645638543536 0.07333903627512368
2.123683525695334 -141.59555726343206 0.3683411186626996
2.2089708902838163 -161.8009157469628 0.39560548776769533
-0.6530921828022906 154.80007980601454 0.41622012773980827
0.8095624146617999 -197.80933357963278 0.004574311802576236
-0.20795333718919706 147.8786164827277 0.24655906360485844
1.0373445906877383 63.423149084445754 0.02696245877754496
-0.6286219984704843 -111.60320456204482 0.46096598554679635
1.0820534533636088 340.2696770037501 0.07920520803234722
0.5439676519761074 -156.90838521875503 0.045008668467210244
0.9967281655998801 5.8611748248116555 0.014372513504431882
-0.2523266913458724 337.0904407482019 0.22035227549647068
0.4452620042872695 413.3120306291911 0.005395770704974457
0.3659188235998765 224.51603786224666 0.03495010266907332
0.11592813835703075 -466.0231311951253 0.2596018202453801
0.21332754636402673 -295.7340838805621 0.18154526597744633
1.7745070821860656 168.9323134588767 0.3030204662421687
-0.2660097456695615 380.3883897590565 0.21578582161525814
-0.4805005015425579 42.74388080290964 0.37705199215032487
0.3331208715570555 -334.07925483668913 0.1443665046041578
-0.3785133730858704 383.56752306407645 0.2600807500096342
0.7292969023889344 -372.5991282278882 0.03137912850569383
1.5617037667753142 -192.50811072173025 0.13700765148110722
1.3248181927899918 -13.374941876238836 0.0910034044787416
0.2982924555562463 -435.63429012364475 0.18008818652700076
2.369680288441768 -104.6003274423473 0.463113136257222
-0.5505832682871752 332.6546384684317 0.33975489042159507
1.8005232227060273 -159.7387011034533 0.23719231961129272
0.7945502728642051 300.67632691746473 0.01021866516722622
0.5866471755130069 298.074510028678 0.0007652410591561448
0.5811187042229036 366.4134462051152 4.3464605634083746e-05
1.5398861061203724 -192.93896852554684 0.12898658083918274
1.1772769744812897 -108.15773811997315 0.03532227443770272
0.30180308676017265 -203.50396975151034 0.12809588840862693
1.0164637607272753 -203.91973095710557 0.0033241581887549655
-0.7348221260599097 97.89828204876483 0.45582474531911543
0.20385270628816277 -467.52309562937256 0.22472629752326012
2.007725361159909 -242.37543521960936 0.3008146439900582
1.152988758725778 -282.01715455074725 0.01283905213359575
-0.21554870455178876 160.71490796712226 0.24661640292916387
2.1252528694274746 -87.81062000391239 0.38059940109125323
1.2552631170396868 -162.03744493997556 0.04623988916184035
0.3324561019910848 242.0571495150989 0.04020780669736873
0.7125818537917243 0.7465451604496138 0.003181474173430173
-0.4954189081776484 333.57512748659246 0.31807570382234895
1.4478677043720063 231.20576757767094 0.18727777409353283
0.3189833016637196 -450.83389623051886 0.17548244634224888
-0.3794210993678619 318.3755762669682 0.2755941373298712
1.6158303035638995 -127.49937822608928 0.17161706179313996
-0.5551750225558851 195.03292794509707 0.37191612055871087
0.18356683210291314 -401.7461335183846 0.21758163950183246
0.4369343553561824 331.8949957097027 0.011524669201707513
-0.618139671984046 -189.3811338692231 0.47235630040207244
2.268306963629663 -196.90868508862104 0.40969460458976126
0.13264833080909155 490.3993165205934 0.054042063332162105
-0.4616916854919691 330.82420877352683 0.30542919451084244
0.2880902544460189 78.41467914631221 0.0779299801235222
-0.28649279613315937 -275.30529313590586 0.37355706593505783
-0.41756307967428313 -230.94412617635447 0.4120950087391358
0.5145141297108373 441.6978218048905 0.00042947460163293233
0.9733626940434912 26.485863887556206 0.012767987223711376
2.1333065814377417 -82.47806185930949 0.38472997256347
1.3270397972097385 70.67684082467133 0.1079695241342315
0.8532702843335451 254.52173574652 0.014504155696212495
-0.0836986099665964 103.24639602485706 0.2072736133255806
0.18110732991379386 281.4527269894687 0.07463178703058262
1.667327352367708 -82.6891864749486 0.20192941265712663
-0.05259614160898185 133.94213889053242 0.18797789339339133
1.312466225720826 -186.2046239609786 0.05742986011075312
0.03052143336291091 -47.900875350408114 0.19680349683779522
0.7352292794887174 316.11423628251396 0.00494835799286139
-0.25705406553626464 -198.9443749282197 0.34557161174273027
1.6544624204085878 160.48049641714078 0.25316702456979645
0.26576579955365576 -241.67973205200246 0.14947902914515593
-0.375954443534894 321.8125070246399 0.2734106940576742
0.07213864773547107 -52.71538518829061 0.18158407577032487
-0.4567442450240387 72.75925917232394 0.3615762138146998
0.49832401780711977 -239.24358800339087 0.07020459473094699
1.5313267102661585 -90.66269699803297 0.14764376377793997
1.0717246080499674 309.4912402663665 0.07072716830783113
1.394768956694538 -332.778045207203 0.05667554544808457
0.15343593954067314 -337.194545334375 0.2146553329624933
0.36133546717050313 -417.0073603629701 0.15181236064314158
-0.12466727525802024 -23.16855455819075 0.25298214057587765
2.538582072859814 -110.71481716504331 0.5151809281951202
1.835631666221148 -102.81365425546056 0.26451296845264216
1.9568575656285054 -77.69369286009857 0.3184452277724638
1.8468895110769405 -216.91771147243645 0.24247015453760346
0.40150196440186936 310.6072914684005 0.018550408865226558
0.3299635081077872 241.80190091495274 0.04082463194811778
0.01686868538615449 -391.0188112041447 0.2818084231353417
1.623679219822139 178.69464825983573 0.24506403452358314
0.7964503624283432 -119.9306717261166 0.0022959102366548775
0.03100831695407813 108.99185890732372 0.16125214441300428
0.7871087146406763 -347.7940450606868 0.018005031636159612
0.22740943585384565 239.25198123776283 0.06819633797871502
0.6070145284742998 -379.0445450388912 0.06231413384640245
-0.12147108983190691 242.13821913791435 0.19035376235646298
0.4125157681205147 441.75109179810556 0.006953287763547072
-0.1887179852354819 -428.66752572425185 0.3702822467694685
0.789297597406573 49.26686519745192 6.816258505052603e-05
1.2163074280263666 208.60271227306782 0.09765798720437419
0.35353431154149817 26.948707390294658 0.06736652916707195
0.6481412122079306 -240.77521758231586 0.032349650975939725
0.28786773866031967 -393.92505105087014 0.17473769404302866
0.8391115724348528 -222.88234288605463 0.0034144422408695337
0.49743527599739634 62.36865873616841 0.027204725351360235
-0.07940605849486426 -314.39517796116377 0.3023889687944959
0.5616796801903103 31.053008055375813 0.01889906846912271
1.5733582702292719 35.39315662651916 0.19190890194351057
-0.008323126321356344 426.8362352956367 0.10848109629665839
-0.07501863669808229 303.50198019409913 0.15862893124918837
1.085851107452161 -179.03647549760927 0.011849549542617986
0.15758423179057024 -269.77243370324095 0.19749329398959037
1.2445864269565832 -88.06271340496244 0.054509254945614004
0.3821911265449851 65.95331441330927 0.05322012550210604
0.7972154491393333 -278.91812995686615 0.010798575057708348
-0.040356409488895295 101.14120418259733 0.19064573950594785
0.4980916683173955 271.74942940840106 0.008352952472924852
0.7289891958586108 -290.4254921503559 0.022213590431930698
-0.5036870794255622 -199.51255445202662 0.43594479323436514
0.7886866546285425 -308.02898280939536 0.014237795162391513
0.5120122926595747 -181.84763742515128 0.056958058330199166
0.07133506588405136 203.99342852524296 0.12590204847159664
1.2823779698049946 -257.6925458434106 0.039443579278364525
-0.16054456909223092 432.0133792873222 0.16278334468859515
1.3045624349819438 182.4961746830337 0.12277281784295462
1.5458016984682097 -175.74956974640838 0.13475101008679846
-0.08531065225224621 506.000997840335 0.11926190640277352
1.111049608535743 21.590774556622364 0.03734831892713763
-0.3162201368233098 159.2228565888811 0.28724306442188313
0.37173560095960445 344.9343526752838 0.020191635775125005
-0.3057101649820497 -396.74409477734343 0.406502592156059
-0.6137424437734182 -47.85148257177315 0.44350054433969605
1.9638529700030254 73.12043578162832 0.3550223961794661
-0.4878440234388452 324.5322277262635 0.3171637980678862
0.07792263337897598 -462.61001531278987 0.2740243447282413
-0.3344328897474154 123.58831215184091 0.3026844383433084
2.531360350319252 -138.8632538216945 0.5080786487705673
-0.08916604222951163 -99.89886296313819 0.25660896898583657
2.1861324101381276 -89.32173305640401 0.40259615779883245
-0.5431909366670776 236.94718832724857 0.3582092828252873
-0.28472139682353437 135.69815746466668 0.2801301684464208
2.4625256525880115 -76.50681810276274 0.49806844616017704
0.023581922011977174 465.0872495901714 0.09048828589053995
1.091429451975059 -226.44824258730625 0.009123754290022965
1.4137577860626014 139.21065176924162 0.15360347873399802
0.3529785920062789 -344.8518218608559 0.13933776390203498
-0.42196311483508914 -173.27888296334095 0.40163399863831034
-0.34631365176341594 171.22219547734903 0.2964356492947965
-0.07677820770152644 330.50440367145995 0.15336662753805372
0.03178760036466299 -310.5718153256154 0.25715283121557125
0.26517646227766223 345.5309371682491 0.04190057828344867
0.5102998778414769 -420.4222475834459 0.09945668173109928
-0.5067204872661484 267.42302704112774 0.3374395139221701
0.6220172135785131 -209.94092957703845 0.03410869701739068
0.09092430748048119 258.78774129783585 0.10790525528674906
1.8824234709555212 -140.76147108733795 0.2744216349275961
-0.30712174447478924 -323.6543493511815 0.3915981847632872
2.167404961002748 -187.93316844995377 0.37464780294146943
-0.06459177067115951 483.0935652635394 0.1166555711776762
0.2830545226943755 343.592173954196 0.03801235521340169
0.5204607323088997 361.4320420043131 0.0020955767516949476
-0.37566539131178317 185.58507254946198 0.3047556629108141
0.22584785181731304 425.8235180859116 0.04018897110932991
1.9463233275525005 -103.50380717048739 0.3084105357825824
1.7050406041663797 133.8740224459599 0.26724511462633593
0.7352437257583799 315.02181097290133 0.004895068300232973
0.9452997239581766 -132.36395417796018 0.0015550725015600658
1.6404272827925201 -229.60692332476725 0.15834688458421475
1.1467374512965511 100.22045071295122 0.05758182175440151
0.24319518230527892 -469.8296065777634 0.20958275954142114
0.22799015325685823 134.0622639765371 0.08658023234094564
1.1960035986312902 152.9293691828259 0.08080340150166941
-0.45480951247245044 249.27411134856948 0.3213400179909985
1.3893736619117727 8.28058660572242 0.11700780767763087
0.43805931244507046 -359.73355014617493 0.11201672550239948
1.9664374246838856 -276.3421178362503 0.2765397668546034
0.2798143182937116 -157.6672418337593 0.1264358097685421
0.7726636307135302 368.0419708748941 0.012441307599500037
0.9809348386080063 -387.1276827664269 0.000890026191314725
1.677355408778818 190.55302340026583 0.2693349759818673
0.7449515431401241 213.43503297574887 0.001575159705984655
0.9579943123481303 -415.0940197345666 0.002911008541307643
0.6129579079566123 -165.33234850362572 0.030551406161504518
0.38980538288090827 -68.54863341619478 0.0729879455315851
2.062140349325941 -216.43905427560645 0.3281101875279943
-0.12052855351686631 -343.044558151488 0.3250924141401955
0.7498396601142288 266.90270900976884 0.0038170890239060413
-0.6368090041494906 352.1858587421684 0.3683096431049405
0.49825872130400706 -197.564211302017 0.06326682500363011
-0.007753139912410112 -195.36123623567215 0.24618795327064896
1.6862972580856688 -154.6634792604708 0.19293003842996048
0.758759249142485 -8.733578654131293 0.0009840303498729428
-0.5477551911031184 164.62377794574638 0.37574448810453986
1.8279011711899866 77.72449988704375 0.3031951056581405
0.1149834211616676 219.4063659073778 0.10749695408883989
0.4408913948640303 -439.97231195318665 0.12744804043483923
0.17257952634278861 -530.8109561642194 0.25196967636723394
1.4727745659253528 -70.27872943148412 0.13046731211504187
0.19921531014493943 67.17207425846107 0.1089166837646148
0.3321654863468595 419.40609953142723 0.019572367246818247
1.434273605080709 244.27830995672605 0.1849293679443422
-0.11770795299991021 -485.69448789938235 0.35595033460369513
2.619903930715205 -74.29340211831533 0.5448429996369517
-0.5929632581571385 -192.7562103132829 0.4647543888256826
-0.025412068906945806 -395.1970781041688 0.29958501626033485
-0.3839337545754883 -257.069113244867 0.4054698098132032
-0.15000200450353018 457.7852879290382 0.15311369266444363
1.8268628265237463 -241.28185803480142 0.22878467458518595
1.9390586797992138 -275.32742120859143 0.2658229131890801
-0.1695555078119415 70.1960260611869 0.2492464916775143
0.11775137774446665 -399.9978491961033 0.243502289980926
-0.04308260707119993 -88.79785953724996 0.23555210897452675
0.08032133903060379 -19.7791909267371 0.17100293695714786
0.6687560820845178 209.03841584954273 7.91235197666616e-05
2.2301912294881916 -223.09855501414728 0.39034626963487057
-0.010017686481022414 436.9165005670977 0.10706079126669961
-0.6410222470562186 -135.63773050015112 0.4696440117457747
1.005929929818271 -364.5387732326633 3.993678264814691e-05
1.3232309750129805 59.481457311998156 0.10446450342610727
1.5502011147787427 103.35063132921562 0.19832692285052136
2.1343312374790946 27.706363760513227 0.4084135436375577
-0.3065322148409666 84.14416099847699 0.3007054893020005
0.45510573216546346 -260.6194656987936 0.08722321328477989
1.6316563539642994 195.76630974129046 0.25223670769453216
-0.13646466340541097 -486.65793561860596 0.363279463167699
0.791636735860682 238.15304766567556 0.005955079896851231
-0.5938793703546283 390.8517476255845 0.34342074476320067
0.7756595612302839 248.88534713213585 0.005069710568483051
0.01958695072289529 -237.23412150903977 0.24497312426742113
0.07877107811500528 140.3841517449972 0.13658278320505435
0.7115045173615886 331.9499862473484 0.0037739268781921227
1.2728588287482883 -89.69477088091605 0.06194637968835084
0.6334555697204616 -44.855392934655356 0.014591774002160088
0.611366722407765 83.95477433688598 0.007886213232449504
0.7159815654102961 -143.14484369509057 0.011104616237236015
0.39186437428708976 156.7618930851271 0.0379347406661135
0.9148042094652371 168.36113469848078 0.016224867254593635
1.5619602039778508 207.28062288359763 0.22699280926986523
0.14904014155879663 -105.26860072037135 0.163678689565337
1.5273272235959434 203.33107118001976 0.21226497447343667
0.054792244756471264 76.98101508643697 0.15927451417101213
-0.3118757454226664 147.6988336562423 0.2881771175286533
1.780809691521849 65.5105083687481 0.2816667869474657
0.6854578334618324 -231.34497914201467 0.02388420724664398
1.696400362232542 22.379173037318196 0.23783704514574258
1.6197492307775987 49.56510971373609 0.21351818842826592
1.343298917924922 -315.0688230864165 0.04603986690592562
-0.01427658707359103 -400.18832716880786 0.2963192153949845
1.6899029078268544 -155.02784834908368 0.19426529345671767
1.5485582146856036 121.00365904621094 0.2017271845181197
2.070418197247994 16.90049838874768 0.3828088134362363
1.0657728008957617 218.72729185110495 0.05432369135996735
1.6691508004627773 -164.71366926022847 0.18392523969237456
0.4561076504523971 -450.684462430077 0.12422733913521643
0.9629342108057795 309.00824230764795 0.04167875521714721
2.4311878034134695 -148.06921532268012 0.47497859186699504
-0.5485456796712485 -199.98965273940075 0.4513470143088073
0.1491423091066082 277.4355445982791 0.08519182565970002
1.2122375342218008 -103.0659181632002 0.04408840478212386
0.5711422777973336 -474.32585381304733 0.08979154343440125
1.9270134020540575 -97.98490447792369 0.30204825151477604
0.4829817158636327 149.1874582193965 0.020601713001283876
1.7621671316713845 -35.02926936991673 0.2508404643580324
0.5166071037333109 -379.57161180701576 0.08963857466687264
-0.6299711324938553 -109.45266794893752 0.46099935863407254
0.4730437298556571 -407.4157869849282 0.10950084690389372
0.5755895464837433 -418.0234093197423 0.07814908505340845
-0.11911870956174764 -437.8912250057833 0.3458751069562469
-0.32981139323121716 300.7693933139536 0.2598275009671614
-0.3341128854763748 -111.12153062382066 0.3555463869220356
-0.001721118333667837 494.5254806966391 0.09314734975698223
0.08582917948078528 -424.10477367140203 0.26191103986049136
2.2935242135877623 -31.86541296927237 0.4517909368853993
1.5257984078189633 -336.48430045586883 0.09536206580668814
-0.378389930586645 -336.30078048359644 0.41991153777146667
0.07486394785283879 114.54510064199928 0.14354994033853694
-0.20674154177666548 157.57157451700994 0.2438170158993598
0.08185630317001658 -179.9573198975898 0.20682317725110677
0.5208755891534351 -252.50520422209104 0.06590114433514625
0.9531392779924073 255.3501421404976 0.03249545669020508
2.4140983707610886 -39.97072468703948 0.48956475231796914
2.018511425627117 126.15968519235457 0.38706776640597323
2.1210103475367896 -194.82636098448063 0.3556302683802399
-0.4707409924112252 434.49165201462336 0.2851350742672331
0.4137168140305134 386.9713778015688 0.010411110937302433
0.6232321644658472 324.3608739575144 1.8779493310769422e-05
0.4197003508333683 -1.7702230512098822 0.05369569668217874
1.4412122356051966 -322.53525530546676 0.07147944980128504
1.8430920240344244 -260.2413901839412 0.23087382442036788
1.1360194050676993 118.10416760831595 0.05749096273884035
-0.7060450166482204 -49.6705883759264 0.47456152605334656
1.4192002839613471 119.57360046725864 0.15136214964632064
0.6767022940283938 -340.3610946916019 0.03879600808530493
0.5783578295279939 -61.90270779779098 0.025515085263423613
0.8610755702756412 115.09363691600845 0.005767157549164052
2.3255599209023083 -14.546989888725875 0.4658047459361335
-0.13626755375448585 169.0381736039251 0.21298385771638625
0.8384211909665775 -353.4348041529377 0.01105966467470358
0.655749998760055 110.40828083498525 0.002725256776916792
-0.25415818796455036 -142.82884139088424 0.3318642929847134
0.9070155469332122 123.84122196706062 0.011457458616835926
0.4576544780614791 282.70954216321195 0.012567108877724071
1.4337077137155758 35.41932491248099 0.13859713345759556
0.1630076307694398 -42.613645261269994 0.14469971878214402
1.5491440770904223 13.360251719650137 0.1774555835729894
1.1587409981817336 -64.50221591036569 0.03683343880507845
-0.536048542380517 40.55056687462968 0.3979830316715198
0.8620138066151026 -134.25333120385397 0.00015945672093584145
1.6204427886122617 -209.43274333695905 0.15521559058399526
2.455904209205987 -27.665922441923612 0.5047580769173976
0.9179950191625479 162.11636540345546 0.016158221231297433
-0.3400031814737777 -6.765109973087874 0.33452276593298574
0.307279633339012 80.88055626736457 0.0717332366772072
2.073404679865325 41.12767916678365 0.38910242596193356
2.5384849577186097 -64.05249241701932 0.5231873079157908
0.48736251755203797 -25.152843527164464 0.04026080337591597
0.8389352277110047 246.58756810603893 0.011874448562115286
0.45217018556109356 -228.08427615078614 0.08220342783727864
0.7183349814505378 -21.106710337762138 0.0036800479622205195
-0.1141813232724147 -35.36244000273268 0.251616218837562
-0.24695562212896938 230.7795415644489 0.24289969511872847
1.6809862900527912 -242.95276602913998 0.1708951362724063
0.5129778444582394 370.36950530731826 0.0022268134890281416
2.2572479973962 -104.47433021675744 0.42480968602245356
-0.1887282286867582 390.50911706416 0.18296558496200288
0.3914279114679311 124.39544804850595 0.04240749026639628
2.397113723803338 -114.16270846938284 0.47030109416174554
1.4899444334025762 -246.09027904808522 0.1008689962366763
-0.3338030461208025 472.74715920258063 0.22143701985696035
1.4592681123713296 -213.2326179161057 0.09701573822571459
-0.2800327697758688 170.57017022538344 0.27016469516392205
1.9534279053150783 103.98300914036429 0.357873927598831
-0.28305853918375434 -344.31378699203935 0.38716136581794264
0.694713343396302 23.83964531677907 0.0034981305403360232
-0.3258278727759535 349.08847333748497 0.24698336104043125
0.2021827572708934 -80.55774440084127 0.13836518781069987
1.0381976221034268 157.96912959583722 0.03878581101503148
-0.07929594724627231 475.1616065821347 0.12347384119844226
0.8532840427427255 -410.96990937374335 0.013549083044048326
-0.2546641890889213 -252.56792932824396 0.35656317767897777
1.0855637958283366 -28.445965328534953 0.02597511475836085
0.18461932577070095 -436.5250568491944 0.22522052041368482
1.3428767604720881 -171.98084645362087 0.06828005516349586
-0.7128864234730933 56.67567671654638 0.45649259921680907
0.892557187983787 -350.728810778896 0.005066539832929608
0.28386198051218225 137.365961313453 0.06898096353583003
2.5309323086822912 -63.04238670769706 0.5211343415971158
-0.561961774712005 269.2606540709818 0.3582133186235515
0.2631766679682306 -290.21781107800297 0.16110006392225606
1.2718090671127615 -383.08273827951473 0.022343059453317132
2.5800528897302586 -152.016763060588 0.5203849159280961
0.6969705201511676 158.45129885642996 9.231421478743896e-05
0.6708903614264674 -290.0622464018461 0.03360016683879253
1.352223440697604 60.22614706127183 0.11456530280026787
1.4325737135401002 188.75827640600164 0.1717532012678551
-0.06029058011667676 -14.67264888663442 0.22521861081538014
2.113441843047526 -173.40552400010552 0.3574826130623084
0.17056560674347632 196.49043741296782 0.09338936715472526
1.2742585754033893 212.17022136173102 0.11815084934275415
1.476265344896088 -106.91213005982064 0.1240833364970416
1.9673338941184622 -1.3251935241471529 0.33977699383766974
-0.5589488213283813 -167.87950303982916 0.4485633424159267
0.5815261349967522 -12.722350379158343 0.01982803419133044
0.13076883942377315 206.15639515974885 0.10474604203929797
2.0262498290575293 -75.22626561908663 0.3459433012435125
-0.3055475393891627 -202.07381216292032 0.3647386270346041
-0.5793087466253768 263.674632207232 0.3660071006414129
-0.36994479791817847 -144.65896134314113 0.37639743576950063
-0.4159193299563006 -135.0109225255183 0.39133302573593653
0.7165761215509723 21.232957499238182 0.002174843135101856
1.3380987228315615 -352.1353571492923 0.03964930166655723
-0.18132961707394224 -46.41675321126246 0.2810634599644404
0.41469016250006363 -291.065911320366 0.10635815149621992
0.04745025676959458 -352.17807564883304 0.2605568088803542
-0.10588940035361427 249.17204257789513 0.18266029782644932
0.277151878713366 343.8819498893697 0.03932462727209873
-0.43843204897321014 429.2446317074342 0.27345299034369014
1.677647131812295 202.64382948545358 0.2722601227432951
0.1799581031427121 319.88153930808426 0.06838212567846721
0.5481633155175394 -382.09946287164684 0.080165756031836
0.2981926927228291 309.44960368792795 0.03908277908013124
1.2330822509663 314.3731044907471 0.1245836087655751
0.18802948951010445 395.71291548241913 0.05393406976260522
1.1971162819915622 -199.83461185281777 0.028326874320876303
-0.11162837417754667 -392.9907146883096 0.33291525738483524
-0.5290018677587824 432.1064860477745 0.3087871137536968
-0.4053116571877172 437.45091016714116 0.2582832418232272
1.103862553606044 344.9242062685229 0.08686092454398792
0.753250206092545 -301.85924003817576 0.01918182574891314
0.5208451301617827 445.14941769943687 0.00024276084903738918
1.7941527082095121 -58.75256699302014 0.25814239353379553
0.9548725964265803 -28.004389876949404 0.006805711831178271
-0.659431395336836 32.68117842319657 0.44313660338979305
-0.5010648670473823 251.83614271890963 0.3387515354202436
2.0501839561996773 -49.849114823835635 0.3607000262753924
-0.4711250151284159 -146.0391929003191 0.4136186179890197
0.28855991688634886 -148.0817676858784 0.12133600719607447
2.2821329457853468 37.985576825191515 0.46153553848039447
0.3888468822955078 65.3577667710316 0.05157509675744218
1.225369749572322 -289.8075168947746 0.023738870846752167
-0.22265192687531055 -387.32720535099827 0.3740043286240036
0.9899201570509171 306.34803761194974 0.04788118770882374
0.9541453056283247 -213.81259199014994 0.00024748320420982364
0.35352634257696613 113.84830964669936 0.05344557384654375
-0.5373831153255453 204.00286843783715 0.3632574514689562
-0.040779624036551 314.5895251014973 0.14336601103257252
0.8125834987261895 -131.6027579329189 0.001777204470287193
-0.5847210188832613 -126.85409692026889 0.4492246923029968
2.1444968600086405 -233.83881775821044 0.35594902500674297
2.546711575480555 -146.14580974359427 0.5114444071402963
1.576360579427311 -219.35332265813412 0.13666749493558208
1.4566665659690357 -44.32757757406296 0.13009082630993646
0.9007487519746129 -420.47573065371137 0.008267119545584841
-0.5901152567342547 192.6408001162123 0.38543368445114934
1.1210658466849561 166.44326870343048 0.0610869013517993
1.13656723755106 -124.31275541191297 0.02509189503147818
1.0791371487853272 23.629176420070962 0.030710897082559408
1.0696781969331144 348.5514455334952 0.07689458778305217
-0.03991205251266905 -120.94702480547437 0.24176054509775102
1.2992934823999083 59.99556466837396 0.09657169960690709
0.6521287144616137 30.14557916111289 0.006887490844327758
0.4043309186720945 -290.0541108375918 0.10969873034164618
0.364527015990765 63.05522243945745 0.058396210474086184
2.0260399482289566 77.17616993699494 0.3793261253275152
1.9530208331139687 -251.97700812767653 0.27683104164510175
0.9497261073802008 -321.0671452777576 0.0006465839163365233
1.5686964378228876 83.50315158962258 0.2010812522618112
1.2144311623668285 -189.6908889275437 0.0331154371886131
0.042663322507920376 472.5210036222443 0.08306312799838023
0.6687275064732547 -240.7759640799648 0.028131030124336553
-0.10332566372214635 382.79384752270903 0.1519329505533263
1.1403973636083606 -215.79945692533522 0.016620168947793865
-0.6479437950301673 99.42903740817314 0.42574922325517334
1.0767476081254705 350.1138525578838 0.0793309386282315
0.48337988509494934 -71.88559055175097 0.04778869808743423
1.1126927115035192 -224.33548157045675 0.011921259751572679
0.9385501694743767 -434.0095223995463 0.005274190020632306
1.7186711988107743 212.65995372302314 0.29094442101849266
0.7060201379697968 -96.38532870705728 0.009011367075140293
0.22488746537294557 -279.57213270824826 0.17341931845487246
1.4466012281802094 66.19427140820142 0.15001557074817876
0.2923315246289999 394.86785645064504 0.029608687184511488
0.29259898231230985 370.2270831848384 0.03252168401171045
0.40573159582424645 -508.0164138398291 0.1549920161594232
0.6435730255923393 -17.94667158664629 0.011069110446126462
0.8264440184737167 -62.384662822073494 7.794252923812916e-05
-0.46895218763290863 152.51533945087328 0.348584664534381
0.2945369794484123 103.66194256731819 0.07159028651004225
0.9696512939039756 -248.9901223250983 0.0001612138825303985
0.1846901260979149 -151.15560903602898 0.16024427020461696
-0.4134878584168244 41.11927949090534 0.3521086632857069
0.6268723319465568 -220.42713600299635 0.034376032395664606
-0.1648596804356417 218.740470162404 0.21287902258874047
0.9420576449043505 -96.4256693300805 0.0025281521274807153
1.7961376582831001 -24.743755622826598 0.2668480980786217
1.0252124328069787 -90.53768680558971 0.010657627652269304
0.4072610772980909 -391.05518244944426 0.1293310487789544
0.3782463820371671 181.23234182621502 0.03780122819521954
-0.05577470998195899 475.67254075590495 0.11508027536234511
0.7338421360947267 -75.86212825652785 0.004991442769204475
2.3188255299064453 -83.47873810381526 0.450217875942342
1.3834486736212261 160.82617728993478 0.14694555902298592
2.206340715175756 -153.4365201115461 0.39641732955492265
-0.5144406640825379 -253.36434290230767 0.4502952664944165
0.1056651918555993 415.63777968270324 0.07389405353976818
-0.4331472056257081 -152.49188691802306 0.40131368994809397
1.1974176573537954 -229.3111800150511 0.025071476861708884
1.948550608059952 116.86754871413416 0.35886280243108315
-0.16292400145436736 -82.32014241328807 0.2820364538355302
1.072950590041489 240.30372736744528 0.059640709379340344
1.4393125426126965 -179.67965857247316 0.09685879064564946
0.09531393509871544 -270.5328587494937 0.2223986248366587
2.3229553006882755 -194.9304123696458 0.42942515455475994
-0.6321638290046723 174.7370844928122 0.40458143028958365
0.37145399922873246 -70.33063401876854 0.07884546451896833
1.0230794012419686 155.98461057253724 0.03513680241711491
1.6598068638794665 124.99459512130022 0.2470491298408046
-0.1672494799566634 164.67757504408792 0.22635111886669668
1.0882862155443347 105.7819237877668 0.04343614704456598
1.0121681841654506 193.33437842326077 0.03753506340110052
-0.465633505036872 -152.45595184251357 0.41298861896832567
0.9248578365125901 -237.0422003791922 0.0001138977949666719
-0.2382107106447483 -378.0319828351277 0.3777971860266763
0.8486108210767143 12.251456934376051 0.0009979735020681784
1.97161725591872 102.30287724800053 0.364395960988682
-0.32058431807938403 442.1589123512232 0.22324960619313222
-0.027732698284972934 -264.77874626061964 0.2703448655501791
-0.10026348491251325 71.520132741162 0.22119780533446157
-0.35834646413124616 26.195267285464524 0.33421548925383276
1.649894171653285 65.09630709719431 0.2291467499656422
1.070157178472501 -352.7464165890176 0.0014085829053456392
0.4193884467978808 301.5071638102669 0.016543894362190274
1.3720273462300872 249.11021352464434 0.16197064705255346
0.04952534229264627 405.3669629874354 0.0933154078230873
-0.4569738200846194 93.98514222181439 0.3569860349883212
1.5674391123967084 -204.0534563396468 0.13665327755589535
1.084827435777341 -131.5127191526974 0.015605339814471696
0.8359937869883618 225.50091853984327 0.009949883253396609
0.1300969261269953 486.25020766483385 0.05535852143095183
-0.7042719339793841 188.97962173551605 0.4272683143518888
0.8438278370311172 -217.46884683382285 0.0028734105426571643
-0.5683054354095312 260.391318436583 0.362570919635046
1.081183134192613 -244.17751182838765 0.006887311651255265
1.2998799944474644 -50.55683826752289 0.07643707898068196
1.4530601233432237 56.81807608833128 0.15039619449753894
0.39961147803435915 188.9099219154865 0.03215282676265089
1.0677786041963797 -328.31579471055255 0.002007076262219462
-0.3326110542999218 19.332052641559926 0.3257549085441596
-0.12388933987152295 250.7982888752266 0.18933006189425713
0.7047945666735409 290.3585007473579 0.0018029225078180936
-0.3777126647040972 243.77885698356636 0.2921768506346398
1.8918996419103273 -275.63027357358203 0.24684951466266583
-0.5483414745021329 -60.28275658537831 0.4233335635597718
0.2066313818857537 -216.04661207908862 0.16625134471347908
1.8094163046574094 129.13494673040282 0.3076831687012543
0.9836244760667059 -216.5906689540942 0.0010836574920300292
0.6334942590731247 3.8940923140969517 0.010739200004425863
2.3487215214010337 -139.26862579807118 0.44937505161179764
0.8048901397185406 -245.21092702310295 0.0076261491138616515
1.3274793087781427 114.82526829982123 0.1169945791945018
1.0839595210154684 248.87430834399868 0.06410077329399384
1.803212543346273 -104.27152888240687 0.2511794757207266
0.35887056518827887 60.7129635140368 0.060321674491012514
1.7615669063012793 96.49773867583144 0.28116704716000296
-0.3205810101183927 24.874246051369028 0.31979404723209803
0.7885714968104427 20.203862971716944 6.804311221881497e-06
0.024274709161418273 404.67729124169057 0.1017942285029541
0.33087876260180127 -397.4640398981677 0.15903215406931612
-0.1298676099959718 199.03924792664407 0.20352990230989396
0.288124338663593 -142.02240726060336 0.1202455944253895
-0.410340149428319 -231.2866007765091 0.409581164660251
1.2643692506660213 -116.96491365041135 0.055307537426597435
-0.21851668235144928 -419.85133752122954 0.3795033675170608
1.0274619117048356 -410.9454425163499 9.330190588619152e-05
-0.16146368001839972 337.9099296478921 0.18424288054061969
0.6121586686097764 -268.02240931378975 0.04411253602648822
0.032544271077415865 192.89081419992976 0.1423774492258381
2.125917984880635 -211.23897627429636 0.3538688891075344
0.2135263868075279 -57.34555575107652 0.1293285327585273
0.049442136342457865 191.85233868000591 0.13638076782556544
0.6153488430474483 235.24687389729593 0.0010533817341302344
0.5548759643766763 -225.66334731538217 0.05233599530841903
-0.5045274271218207 384.8607296607413 0.3099518494234669
-0.05073078123645025 123.76480154265687 0.18956270744940945
1.1833990517107236 204.86295454354945 0.08629676467311852
0.2165463076935179 -154.49073583261548 0.14895511371760906
1.0940137278681572 -253.17302710039246 0.007679976175739704
1.2598581124773907 314.29054235428885 0.13422555570082564
-0.15983653617158244 -353.2803389433154 0.3426419829709863
1.2802837536022682 -144.00342734836244 0.055365342964079925
-0.5348803308459271 145.31297556333016 0.3751232710594138
-0.19185444163150367 318.1149193337834 0.200703301520239
1.294402826626121 -84.16029902733487 0.06901045168309652
1.0172895756041327 -220.50680046579657 0.0027295297683839685
1.6675176829450542 151.61671625795043 0.25633807533108477
0.5868700594075853 -175.41394217890382 0.03744721801243344
-0.018201515125239487 438.8821843487341 0.10947007451252479
2.0080455855936323 -259.74320694588727 0.2969458279868941
1.5436294819039127 170.86800478490193 0.21125310116128498
0.447212289648949 9.679949699396616 0.04501826129595114
0.017542563637817365 238.3368302409874 0.1381814419249754
-0.0054175845754286245 -270.2587379136192 0.26268369305387795
0.5346033427392969 314.389042777133 0.0029027420758166765
1.097938889229828 -375.1276355312316 0.0021749198541830667
1.101179429766137 -266.22293696037326 0.007636111548863815
-0.6628233337602536 -103.10815249664483 0.4705959972869515
1.6546848457228653 198.02177014575784 0.2619927484616445
0.7447934307402826 342.72505869041765 0.00733515902730268
1.130643127113867 -406.4746425840152 0.0030864283911145292
1.8246560849024862 -273.8023797952064 0.22035999057045638
0.20804660966235033 418.0262974787073 0.04553101503488741
-0.09403497772497371 -68.67606036211203 0.2512932446356092
1.5955893436070967 -138.44495656971026 0.16142160840676595
0.7085603456303451 373.70055311989233 0.005548382505244696
0.8454303231113769 180.3624084133835 0.008016582564453803
0.18900822814088447 -308.99955292053767 0.19408513771567856
1.6399647191294886 -194.8343969820578 0.16586736461661675
-0.5728038729296498 -105.47908858498892 0.4409415143156878
0.1199383404630221 -305.3096641163561 0.22062876897518943
-0.10490113188637051 -85.31515297694528 0.25952238035645225
1.2903408434372217 -146.08603443718073 0.05774600058784556
-0.3311138412554692 443.5418740443836 0.22713636450761301
0.15339002961747583 106.55371215471848 0.11687473177886178
0.6574515493447899 406.6598598375873 0.00301107448716334
0.7031200828004052 -404.93149534338914 0.04136924106488082
1.1297393639566573 -401.6468420691913 0.0032174432470876584
0.08748666774021252 80.98484448146701 0.14609953574828452
1.6899139684264928 86.71522324247326 0.2502101193975145
-0.1664741956666259 -361.73275360894405 0.34708082451532307
0.03200726659991604 -313.11619569570814 0.2576569280737216
0.9747228317523251 -348.9080636904873 0.0003991651047304839
-0.1592949439960064 488.3889366127439 0.1499304118349969
-0.01400334439621509 134.66690005770897 0.17279982224474322
-0.1819543112979125 -363.51286728205923 0.3534007062700114
1.7841109253091727 -163.8650747216554 0.2296622939218736
-0.08836942224370836 -477.1640481971515 0.34281762149926354
-0.06739660305431294 150.71244092342567 0.18996315301479266
1.8182474700640106 186.3995764298046 0.3242031381821726
0.4063664428653384 -428.70560458898933 0.13760915912291052
1.8734016534741798 106.94605602370154 0.32772407960889527
-0.6823616103752476 209.4207383989759 0.41535208648657007
0.6519186225179716 126.03931483628764 0.0023989743492398466
-0.5998630834090498 198.3679065297863 0.38780246755906145
0.6920192412147286 -23.343120099863086 0.006019946131605696
-0.30055586966020054 294.647724026006 0.24952337972693292
1.8838558056844892 -12.074690894529112 0.30470511915558457
2.4886287831500313 -104.60267770070277 0.5010933639951517
0.225509527820136 -62.10071008162032 0.12601366229246008
1.5392788708334304 -306.1275422884644 0.10574760245007037
-0.058169794378687856 490.6574929805265 0.112888439889098
0.5545478385698888 328.0040892446626 0.001349687093883461
-0.2404228155711955 341.18855602249914 0.21465937315438954
1.8114741873530893 109.14453873960986 0.3039125297468804
0.2413527647365752 105.90496550941407 0.08752868939138468
2.0853601556661294 13.992691796931013 0.3877044931670181
0.3126389910272902 63.184517380134366 0.07319233223170588
-0.17231244908301935 257.7954306268372 0.2068322258752467
-0.1509050772948528 -139.2505023796882 0.2904146193029618
2.6449610423761465 -72.59020573046524 0.5520691703992152
2.523044336269881 -111.98350742799909 0.5102870471702204
0.7644686384638657 25.374417181293666 0.00024440006367993056
0.170262142303367 -295.81209009119 0.19845606731813675
0.41128980396001236 -162.69022228585095 0.08311245200193762
-0.10152655369119523 111.06509272335165 0.2125528011675313
1.3772339453986795 -26.898459897551334 0.1057703494138952
1.9326880385687628 -146.87387081374823 0.2930440218627903
-0.5157617334735165 373.8126083999465 0.31689188139386837
0.4726033633853828 180.2368393578423 0.01930768199361945
0.4014133346583595 -484.7713291506295 0.15153576999266583
1.1758605332811627 82.18225420259887 0.06272681682405197
1.802011615163148 -136.7350532689632 0.24314109501863357
0.2358126192377148 -213.8121625218219 0.15465715968321642
1.1674345546918785 -290.08039586895455 0.014212414329517052
1.1949609883049284 262.764934111878 0.10101694740106165
-0.7121565937636514 137.88665670343119 0.4402769727085442
1.1777537241422098 -170.07877064404585 0.027912824544573715
0.8327027282104034 56.898458988050834 0.0014258795663099574
-0.5327810113498159 180.80373047634362 0.36660443848532215
-0.49659158285713295 -214.38882814722228 0.4364768378540784
-0.3135469681661181 -419.4138707721528 0.4140231953695193
-0.5696598289024503 -206.44226559213558 0.4596702160822304
0.9270206670119707 337.76594023910286 0.03724307897874321
-0.05960066309781076 -446.6185034149245 0.32478167652165246
0.0011767029163517462 -168.13203591620174 0.236272970373167
2.0881591034604874 -224.8454701018299 0.33631908245275494
1.2128923919807952 -138.49751573574918 0.03937791046010948
-0.32988178994371564 253.58357395300368 0.27082646751704686
0.43442997746103984 -76.44957177606693 0.06145096908118628
0.9851989876574037 -200.71980319381066 0.0015654819460279652
-0.41804297620032976 288.2159147885254 0.29794517680684407
0.6034118664534087 -216.26078354732653 0.03908100789365116
-0.004275757641653666 519.1311949506076 0.08935723888948365
0.7315737323205125 -304.5905188449524 0.023227488104385307
-0.007642894500070052 10.521074551649576 0.1984786899631561
0.35804635166985044 71.07804536436106 0.05889401530628864
0.964641873682301 342.6193930153564 0.046826878905061084
0.9611333882676563 -114.45474034130513 0.003088349978408638
1.3235483059898148 -275.19303804332327 0.04688241744746301
2.623868666093731 -134.6971332222157 0.5360479805859232
-0.27478430252352704 180.32732275450383 0.2657960718232769
1.5770054377662717 -123.11351045358822 0.15774203543079704
-0.36920837657401995 186.5647051225095 0.30197758945930303
0.9531472067605822 -51.737933760592284 0.005330737828937356
0.7187577637020504 -58.769632217059495 0.005448118805907974
0.5904111725010617 279.21484591428 0.0010299552961173244
1.8097122255690887 -145.90570483838854 0.24409377881545685
-0.37417477498835894 -394.2152035661254 0.43023115460190126
-0.2732465513161857 254.3800257639316 0.2479470938044161
-0.31328678957953476 -144.56443840908003 0.3550091414623296
0.3605788611888374 -181.33823082320322 0.10311109944753465
2.467061378357571 -25.1385124116415 0.5086025087711277
-0.5453708288051463 196.10592175854117 0.3680000123348578
0.8897320261855877 -211.74414121278323 0.0005421588854962983
-0.528227987930802 368.3953697002469 0.3230062033564932
0.6347561354486138 -131.47799977486477 0.022562339190051097
0.3289292425220185 -182.26581132525246 0.11413136170186103
0.817554707143187 -416.2099385575807 0.01952946916990403
0.5085027698366382 -354.90477100484776 0.0876503844212672
-0.42363093369146615 185.09152525270054 0.3237188370963476
-0.40703558641618925 -309.405669883224 0.42450311837990623
-0.01682188803028062 -15.849222451756873 0.2081730880468172
1.142211388376162 -8.221885960572308 0.04052775141992542
-0.0007163709238782179 -281.4938230904406 0.26341344474319445
0.9087066562322352 -351.16776320943836 0.00377387145972578
-0.5925727726190252 335.759917116711 0.35517080591365174
2.043427668568535 23.6293306833295 0.3742177126462675
1.1726838720421653 61.84115465781463 0.05857863912678981
0.35312452957959684 -441.89229220924085 0.16038062887925703
1.1044890349074294 -146.45566907748685 0.017301987410561333
-0.46464598347942915 446.31359975983594 0.27996679877226416
1.566676910654541 -241.07781800363853 0.1285696496423322
0.3033867739956184 -434.0643783015647 0.177754536066903
0.18758642364565148 -310.9679608454752 0.1950947784215296
0.9270810646624581 -47.58621957736102 0.0034226032109931862
-0.43022223818772265 333.78175107112475 0.29227884313275604
0.2595473036540332 59.31976258110194 0.0903629601200382
0.04670046344613743 510.8648238496737 0.07499759337181419
1.534518327218579 86.83695832950559 0.18838794126133335
0.7545349614817858 3.594198381500746 0.0008738638055326865
1.0973252508886413 -38.2966889402594 0.02714277790911675
-0.6404020684499198 275.1483324226631 0.3863142058671786
0.9088278578397992 -97.36005478841474 0.0008692053959769648
0.9942738483422051 -276.52957589462704 0.00032491096308530587
1.1248336740285683 -282.40961129744704 0.0092304655287666
-0.36005737231442386 -379.14363936092707 0.42221989884802913
-0.15934911055794088 278.86836928386106 0.19686589520771827
1.0006547494235205 254.58459935078838 0.04313778866394791
1.3610465377861891 -218.7105138991172 0.06569964980364472
1.3905586951623536 291.2530804543444 0.17852346949486372
0.9251636498224398 -403.06698206835483 0.004874693647604231
-0.07829632168729139 -238.86484192210776 0.28453154762194677
-0.3456198226421101 188.3863114239141 0.29220323495980405
1.8348891432953638 36.38043687047764 0.29645551982949053
2.065122477635154 -15.464516492446478 0.37384302895147253
0.7452108421801185 -139.89734012358986 0.00747102867031539
1.2464380778236477 310.55575153298605 0.12857787873772078
-0.45800341350719476 362.632016939821 0.2966590056365912
1.7179001441627462 -163.031507443284 0.20348411322768203
0.7442055981157158 -190.81927933768736 0.01103489967418563
-0.017475519939016415 -165.81314674948612 0.24320819205884622
-0.5295593528109437 244.06632727458236 0.3514385286207715
-0.31304717052505987 407.86074999501557 0.228195500055791
-0.09043173634118873 268.8322673481101 0.172234703416052
0.9065556487245472 170.19457895793403 0.015140233759642352
1.1938890950535834 -293.45744741512635 0.0179492101223903
1.1075360263694813 -320.85791990874066 0.0051662017823449445
0.1508807771394589 103.64194975109103 0.1183487274419864
-0.11134899458266345 377.51273486119123 0.1561140616941918
-0.15871558282721676 445.0621845476684 0.15920275941170148
0.3464948520939011 -209.22808516434213 0.11346693541174549
2.297524419295712 -184.06274166169794 0.42272476373411916
1.7429030763447708 167.56866942776105 0.2901702023589288
1.1660243815484292 -324.6697923494604 0.01127848785818502
0.11569075056625189 -144.46575241392725 0.18537513485734405
-0.6671322282209061 111.5851613389492 0.42998908683656567
0.3904691998753871 -482.56739960758284 0.15517609960719053
1.3006422983703423 -150.06260486087604 0.05993159879288007
1.2348547865543347 64.53965547927874 0.07698205345592732
0.17442678579989745 -173.12578204442383 0.16904847171458112
0.7673328035989684 -247.42751119441414 0.012310760692191352
0.8457030243623824 328.17489776390073 0.020051009684802196
0.3539684557713936 187.26312882693503 0.04263658199241309
0.8400170731394019 -52.08535235264071 1.0509775865022052e-05
1.2378618656705587 259.5384951813759 0.11503674699572966
-0.48477427997705513 58.86581879513449 0.3751541029371538
2.272705017288337 -207.94682820705214 0.4089736860918175
0.2655453163607062 -78.55510004087495 0.11523640635116301
-0.05174786648952456 -92.41228790149296 0.23986454337837287
0.6285328713327636 -434.01682795864593 0.0652508044743262
-0.372940050892712 303.6076096264313 0.27643040757500953
-0.4793719068414697 -47.33914424869664 0.3959245520997441
1.7836692170670807 -232.77211128562806 0.21351961234615038
1.7050852455866086 -295.423987378485 0.16844615977655106
0.897534797236504 357.79028309504645 0.03331963044531287
0.3247830859395362 19.32836906544992 0.07720213945517454
1.6665123418498682 -227.96072710932583 0.16867452413539302
-0.16501781165751495 150.04563408503316 0.22885552966494788
-0.40718080357405356 245.0250886989894 0.30357241157287557
1.563666151379733 -97.24680064902134 0.1583784233845053
0.7946109853989363 21.423798099383134 2.4248771149983745e-06
0.6094590568181384 -225.42791270434657 0.03891446515176073
0.15474275107273971 147.92347440761898 0.10809189117149315
1.3564690703678048 -120.69817893443343 0.08130059565504234
0.6092846949913142 -45.11282946046606 0.018344530966077716
1.8532973208323458 -126.64823860247276 0.26604606725166013
-0.13327847976610974 358.69888712565364 0.16864251415501358
0.955720757273552 -107.60177795691948 0.0029911790683182574
-0.1151348187652711 -138.82789297420533 0.2760545577844971
2.285208417345518 -187.25205413927722 0.4177188176692291
0.026318716685256205 513.7726729427009 0.08069947666416151
0.19977773801501209 -331.0441149437917 0.19488381915225597
1.6602206839534472 -150.25846047777185 0.18371529381117047
-0.2609060810160533 -49.08311840998158 0.3132244579816095
-0.11587796073288792 -396.5813212853875 0.335371597900651
-0.47772806318731525 -40.10837854971476 0.39379094556198935
-0.3543789813677704 169.59082699780208 0.3000081454627746
-0.32218300896688945 52.42673452531528 0.3141458372241432
1.3237716999029085 194.6356725984807 0.13220561065085448
1.7224909588281345 -186.46848114407413 0.1999181794982695
0.9112578087122187 -323.1978050326027 0.0024886236948002353
0.9374386312626826 19.144038164119593 0.007843817525971571
1.1615783088036502 89.23342394232702 0.059894137866120384
-0.022054672163302036 -288.09532985818737 0.273488336695939
1.618474333116979 49.605612923666285 0.2130202739580321
1.0265402427654982 224.96870753756207 0.04524568757025473
2.4076663882859606 -190.34323732736777 0.45920181685941286
0.5260994540707518 -148.2368471509621 0.04819261501158702
1.1566901277518074 -356.721646264266 0.007956089852903844
-0.3059533621432057 171.1040337667854 0.2804001298866626
0.36504436170075416 -472.1194060225227 0.1625250661920377
0.3492691533802954 346.4580600045689 0.024019419018251213
-0.5278915324241871 232.55396555014238 0.3533545035479342
-0.1947985007704518 535.4482371657168 0.15300365871653343
0.866983684975489 -146.3356152860128 0.00019292090884386393
0.7373149301170132 -19.63527722586491 0.0023496926836647017
0.2203622222352284 -395.14476068458237 0.20144667830877105
0.33862515673632276 232.70523628812975 0.040035785056307234
0.18637707662135894 -248.53391694905395 0.18136901116841767
2.218321199646339 -223.61510616901347 0.3858656762284343
1.778944474523983 -78.29905742681308 0.24749480011918212
1.6308623552372954 62.564046216013935 0.2209547122341881
-0.21088449494373362 -319.7687772254279 0.3547484615197997
0.951675418535145 56.245993155021324 0.012171406841594918
0.23588576643796877 108.08185110618217 0.08887058308726474
1.7450768800447414 115.22854041553751 0.27892564345079784
1.0229816414436725 -59.88211175773972 0.012696418043916854
0.9034078006730295 -11.415923202143063 0.0032331193812360644
-0.42480730628738467 225.85482789809282 0.31490713475688825
0.6237868232057349 -461.40799990688146 0.07123970439273246
0.5052960073804875 89.01066818004233 0.022823104565417477
0.5851134199903938 -101.404206460117 0.02866888204666763
-0.08286733342620589 -241.03354261420452 0.2868543546510038
-0.4709528455756826 426.64076885882537 0.28703519673871375
0.43277653399920246 158.27026384456917 0.02898543951085633
-0.15800468252310362 -168.97425944511627 0.3000819306854555
1.8482081658794043 -23.24672128196164 0.2879909589704836
0.35850763354023374 -211.73241175270113 0.10981970478434697
1.5250519051065308 188.81865334245788 0.20801337954631058
2.1785544083636763 -124.72023908855101 0.3923556722854277
1.188195195194884 37.340606089109315 0.05893038670131314
0.5195683144188035 -182.11083417747307 0.05497465395123394
1.6912354103776568 -268.0761386868208 0.1692256009394877
1.469203526243107 -274.0746457407712 0.08876360323449618
-0.5668428320398312 321.12547203826205 0.34858494310898075
2.0959833593838946 -62.56921852668165 0.3751562755399223
1.0229244550569514 38.25045368335725 0.02158707854855025
2.0184751940607617 -66.9447041551183 0.3448031646155926
1.486108189279663 134.48267948361865 0.18028581635802643
0.6414271509680414 -140.5042519764187 0.02230661653180914
2.116952418975492 -66.17738853415801 0.38217953470714994
0.0022886418405435593 94.44074157521845 0.1755307672583773
0.6914861703988018 422.20383478412236 0.006604618354950656
0.5405146221679138 342.05525618738807 0.0016287085451507943
0.9636903348342132 29.519931203104647 0.011707476000258222
-0.46182418085984805 228.89326075664087 0.32869685369715873
-0.10189498990082924 -148.30239839541161 0.2729608213695121
1.6318978232909307 -89.54181391070188 0.1864222170933284
2.5473486909764933 -92.53836515654808 0.5209251513060486
-0.02869794353882449 351.78190740822254 0.1310261010086998
0.5756312944365012 -54.416068368374454 0.025208589385310565
0.8937297397906308 -257.90242502880074 0.0013943035268672405
-0.08842930140366045 -19.21596030603166 0.23753481792197434
-0.516709177178502 197.79773355500254 0.3567824828689275
2.1373203660013633 -139.51188094641867 0.37391026572708064
0.5329904757510655 188.59659091949788 0.009908249002485388
0.24055478137866482 -289.1431366369233 0.1695208622314084
-0.6834316205897395 50.9453625349455 0.44769577392481746
1.3351791937900634 75.63236676776353 0.11175568575116489
0.1901057172776348 345.7880140906675 0.061224588752530715
1.5555787502522278 220.08111722675426 0.2274126717913295
1.3637382434472365 -118.70420277348632 0.08392825338804023
0.7390008716557261 -337.21873239180945 0.025362960171580122
2.132195013215137 -87.41031511908614 0.3832595348247197
0.9888821279699826 192.2909619777157 0.03231196534120214
-0.23422618011982432 410.02966577098175 0.19636474666800893
0.06622162931792386 -457.1085791848073 0.2774239705173671
2.2942616556942586 -133.54668505899338 0.43184230813713265
-0.3347589763759655 153.1705378408626 0.29600936216773777
0.20521061656663853 146.51318535042094 0.09156191493586287
0.509738699407104 103.97077089641687 0.020514959593622612
2.1522344572062835 -101.41568921402342 0.3876572347281425
0.9878635728752134 -373.6701233479057 0.0004302011345677296
0.044229967042074936 -120.0921652349632 0.207962100301074
-0.363511787612466 -400.7497176115568 0.42783435610409903
0.689358478775012 -144.04858201601667 0.014838689867198352
1.7653386858766804 -48.94216871232612 0.24887331690820774
0.2609285741038787 -296.73199928058887 0.16339961366730568
-0.450464416895614 -268.4594880658846 0.4313725306273193
0.46727870752379963 290.6057708597725 0.010708938336200595
0.6104192935702151 -233.0980977292944 0.03971964950587305
1.2947085804367877 39.98772352003675 0.091284756818908
0.8653303902978329 -161.18957247965915 0.0004093067631466579
2.6713591513831476 -112.22166218900713 0.5530002539691473
0.16423782652137142 -349.1733330570054 0.21312408842836675
0.8356498534556485 -92.91166771286157 0.00019840286880061075
1.3136397582186448 -71.02114362085251 0.07700711525263618
1.2282044059330863 -122.28759316106448 0.04525982837829374
-0.28079612759487615 455.644563902513 0.20430265929508196
-0.11197032554927089 378.264834423342 0.15618391079218846
0.8481653648856049 -213.19355038596433 0.0024414325390859975
1.1892826191038302 -13.745756793883743 0.05132689240979916
0.2221016497884032 -107.18790899992712 0.13673006134490057
-0.25984085301230475 -57.757462086918565 0.3147854196238752
2.426051389220425 -145.20007816727247 0.4738539393019829
-0.14846859801445245 263.04131556649656 0.19619896330877357
0.778008404965534 72.90139655965424 9.520801069543488e-05
1.376339012593405 -197.0663385987691 0.07384827957862011
1.2080911841781565 -92.4441290378843 0.04457909842702219
0.4834896616774258 -239.2894783768648 0.07461520239952245
-0.2850018400659172 -146.74551652974617 0.3446654546023899
0.40766277341424884 82.35819363146175 0.04437353719798734
0.45172192591897353 10.531075862800094 0.04380208030217731
1.07706932708479 -331.8233251611461 0.0024269435034780604
1.7024479016001168 -8.626261052446011 0.23304962995033376
0.46369625272454673 405.588615390884 0.004212730001127268
1.0968757300045988 -303.81746007475283 0.00509886722075343
0.8711462308548625 -162.6650288813525 0.0002948555196422052
-0.23342383447612114 521.9601053368606 0.17070539585579508
-0.32205184777044066 -147.05550582358745 0.35889341862719004
0.6336007567444337 111.77878564721254 0.004266455361046982
0.09058279251560097 -182.468414684881 0.20394226301283525
-0.7400673525697021 109.2719646479037 0.45537014674305737
-0.22192730122664894 54.05677671637284 0.27397992741674676
1.3467782042655594 205.84865145393314 0.14303102462174325
0.735738388113869 -276.7885972141819 0.019675889058842343
1.3556075213760341 -367.220627908363 0.04169658344009586
1.2203794730430364 167.36749753371407 0.09116318991486083
0.9240526354022165 284.4500323272156 0.02995940796614562
2.0954131425505604 27.299552477217617 0.394228021264072
1.3633461671571923 -58.72062135446441 0.09497158288977231
1.2134060633467951 265.38091915033647 0.10776639264864926
1.2915582803463532 -383.06230111293144 0.02599712128978757
-0.1392800584003453 321.2632817989428 0.17936519478463098
2.2116195138773698 -176.6292960731318 0.3934277103094055
0.48809680377210896 -135.67066779886693 0.05617943111408587
1.7986022042211822 90.2142664540446 0.29445811445897585
0.5978709900785057 -237.10644524249483 0.04322907928020123
0.3052094384846906 -525.0194912826877 0.19771558291582067
1.4256648351884802 -85.10835343297447 0.11077724412930526
1.0995598655331313 -371.31172675981907 0.0024006377239766358
-0.13734877878210427 -147.18410833845712 0.286852489491479
2.263397065938941 -43.22116507522071 0.43929751943908707
-0.3827311245782453 -293.1254108466139 0.41254813227073966
0.49543451891118684 -204.54126902201216 0.06521427241157247
1.1323794972659538 221.93387559482676 0.07363883483374425
1.0579615665777282 269.4327316526301 0.06017024192940044
-0.5090312247124447 264.1467102682658 0.3390680495446957
1.787595911047452 -4.834987956999726 0.2680558204606013
0.729212765636372 359.77173468134026 0.006752500103599527
0.6345912815946688 349.8840363426343 0.0004198274742861428
0.7033383306848682 -13.205258517478683 0.0044957406338477284
-0.20839980099822875 -316.79509137898447 0.35314214489727824
2.283137701517971 -158.70782843014507 0.4228422050219688
-0.43750752827185146 -308.58875790173727 0.43495869873734705
1.4161999770287113 -196.79037805773794 0.08617426605353203
0.8635811720944755 23.63822787216634 0.0020146041389244116
2.4464379282869615 -109.58015802917436 0.4870149873946135
2.0412294426942488 -52.47964028627274 0.35671945967527185
1.390074452108036 297.20837612058904 0.17967897418571777
2.170432794207737 -175.77202398115566 0.378410484018017
0.40630629160902565 -493.03572127174397 0.15150012215208875
0.48076742959663843 -252.36865477479523 0.07773645409516144
1.9640429573709548 -244.5924068620996 0.28294194724760874
-0.707552892439357 42.67647308403002 0.4574257934521044
1.3040842678414724 284.97397169283784 0.14423393657036415
1.4790979165844462 -349.5155372047764 0.07815657020252834
0.18290720964482388 333.9635756624182 0.06518229204663162
1.243728493048079 199.01431812062583 0.10497425004850175
0.6190649638316061 304.87929754729964 2.7263625894958145e-05
1.11150055990372 -214.80670939715105 0.012502565963487965
0.7840252716795351 -401.62326549492224 0.023937777732933797
1.4323597375954777 1.5119558808451075 0.1309248469524824
1.0666890358887715 -357.611642486294 0.0011325684567888555
0.8118074722864348 25.037518475621027 0.0001813719622812416
0.4479488590378897 322.06760764388696 0.010843121409836922
0.2799246720464965 -390.9589425079589 0.17714784178820456
0.7965768649077758 -456.35223300430005 0.027599160736860657
-0.27650253797667756 -222.7419513035594 0.35828266354199756
0.29991648331082854 142.66581015086285 0.06349647183971163
0.3271478468198099 -221.19446268109954 0.12270526947998801
-0.41579395124577123 -115.56882700179722 0.38713668626607656
2.0106145270876965 -31.00720825468545 0.3497925050244766
-0.033506722767801644 -95.2970882487212 0.2332284840953868
-0.7164653216794716 185.9143808641645 0.43213890407887573
1.5777229066833922 238.13611555865043 0.2404755907823046
0.886819505660998 -22.45041102321477 0.0018248219895495349
0.2080884289999383 -356.69683971493043 0.19747809549107312
1.7638169445978937 -12.994502720464084 0.25663112377340946
-0.13380235218837833 -310.44295492836375 0.32288395453344554
0.554079040311821 -1.809212686868591 0.023538915686131943
2.405171701193617 -98.98370367277903 0.4757812953835185
-0.3340088595026742 476.46801419376993 0.22065703838778844
-0.5389214550386628 163.03238693996468 0.3727871453915271
0.79247119177976 332.014395587654 0.012291859132258741
-0.5576461476819108 372.53600192132217 0.3335269321214695
1.164292794709621 288.5273530086571 0.09580765684715228
1.6307784000248489 225.72023941769987 0.2588566516886192
-0.531240187321912 103.86308788412532 0.3827212090060126
-0.006576270082819691 -226.09976733926112 0.2528717509563929
0.6968178967556287 -4.1187550100221415 0.004598698094435634
-0.13756247778907116 395.61486623871883 0.16207759642241562
1.6477620749650665 -315.2232777189115 0.1424628027012456
0.4235021063049269 -155.78327111638293 0.078099840073604
2.0813716830151954 -166.7948293113766 0.34669594316886915
1.3110600624344373 -60.035250447797864 0.07816439170205228
0.7563559631898902 -0.5554695010443993 0.0008954345257047384
2.034467991434605 -123.04377429052636 0.3384125602637795
2.1871837205295392 59.95134336425667 0.4336679578606633
0.7612211311664219 249.46525178218997 0.00391307902330627
0.6934600404766107 -313.7308661154243 0.03172604984468384
2.0049144347988106 -203.1532976879335 0.3087014129352498
1.2189703606058828 50.591684635563865 0.06982827071397517
0.711813554215714 -65.81387110467921 0.006490286402802726
0.3573590110622402 -109.78752361557235 0.09048111126278477
1.2665495745362165 253.98661952922532 0.12401598111786233
0.022544464510179774 208.5754858620793 0.1427082564706263
0.976889351612636 350.0687082243344 0.05102391625652941
-0.008163557994393167 301.1931236866743 0.13423558433398464
2.086997540845032 70.40084591713355 0.40027588116631585
-0.37804074275172245 138.3670824409802 0.316488236869212
-0.5764305940489827 258.1995474854459 0.3661204122750375
1.233420196682738 281.17948019607945 0.11787902104916753
0.6213635741749453 270.1676618882095 0.0002637861826867644
1.097260829728584 -276.6290570666883 0.006609937164704213
0.5223586140092713 448.1871278998184 0.0001838280732564713
1.8008018430184236 -0.791589199918235 0.27427797169168966
1.5137852307428628 -252.61129338273008 0.10764638675726051
-0.6678159032957712 -98.91430671825691 0.471429876843653
1.327446226838877 -362.0643835452487 0.0359311508311057
1.8257370152330645 -243.67237523131632 0.2277793792404693
0.937334955395829 308.08626766129 0.03570059344429541
0.6195872126504458 206.68755324785207 0.001604826545885581
0.25643288556318944 471.6958255019256 0.02786477674183732
0.2419326148287262 452.41637555139584 0.033149404609929295
-0.03630282013031283 -171.22114951626708 0.2520159627943952
0.08932801891543063 100.03485989730495 0.14131486108289198
1.3693045510967765 -67.32633650361817 0.09528697347769272
1.8561372554347961 -30.5944394448411 0.2894488473129137
0.8758223627767603 354.97970863333467 0.028489186259199804
0.7102553188428515 -114.21543521962235 0.009732070754663988
0.7623369032611007 -416.0110302386556 0.029764492360359582
1.5741400776067243 -314.36828472461684 0.11611393883850764
2.058160085084652 -107.1429553860421 0.35107187353113783
0.4979919271620694 273.9595670795097 0.008221589407396425
0.3341172635871079 -268.0051845610672 0.12994641301845103
0.40865768566855465 -419.5703119086642 0.13483069464080838
1.1002472127870973 107.736852438563 0.04663799659772411
-0.12309541480610897 -390.8499998785087 0.33687783435541774
-0.051874226143741264 109.91662619331896 0.19316945245834347
0.10521447458639399 -495.7031104945604 0.2707931833062653
0.7502220413691598 208.99760195455895 0.0017096147888999698
0.940446791692584 -300.27078989788953 0.0005619006708989135
1.1137938073292124 185.6382411989423 0.06216569237901614
-0.3365393317832465 -80.36134255410633 0.3496528206273119
0.9497852729986007 232.53938499877893 0.02906611141827216
1.920661818156313 132.78258562479073 0.35175820949381
0.4110836438762637 387.26600641588755 0.010718629955876994
0.998286178667781 149.40014262837576 0.029113010114027893
2.5406235289877577 -108.42611204183805 0.5161880975286135
0.9015388401325679 182.02994049197798 0.015416788467047882
2.326173051726692 -118.10968473862539 0.4458941871027931
-0.6428547351312461 172.82028890177014 0.40882883597166864
0.5632417572962929 257.34532887348337 0.0032069366629294362
1.82710178083071 -128.5045652621036 0.25511698003764094
0.0958739500670196 222.1027215453306 0.1135375376270737
-0.28094737372183654 98.79180512117273 0.28716807026517277
-0.07421352305094375 115.55433696528371 0.20068733169122877
1.9971868501870211 14.505425410648058 0.3547570571407034
0.31056940333028704 -436.91373018368375 0.17561112364595252
-0.27960916218137366 347.79028716694427 0.22877025974419365
-0.360680017837323 -130.59978890038104 0.36987403880297426
0.6447588624030791 -420.59643802123327 0.05854939643152499
0.6567359387837006 -242.39333876901543 0.030749710087308486
0.34630660148803405 102.17979181842975 0.05717627434465792
1.6223714544881152 95.38303863584713 0.22517293273802905
2.4088030091661805 -147.0410947757989 0.46788069774101554
0.2796570984629283 -70.27764817805166 0.10869647908948399
0.5789925549846735 -37.5823929592234 0.022786998006242985
0.6555879338711563 276.86196629802225 5.305531897948396e-05
0.8504558462276539 282.9972174898453 0.016565056277517278
-0.042545962189058706 48.05316990339145 0.20366305394849643
1.687851568394416 -261.78698276182047 0.16932847089240846
-0.5828673981884355 52.11823033739245 0.41244039920787934
0.284845175811687 215.94674867155857 0.05594168689585411
0.820281046231647 391.50983117260046 0.02201890484178233
0.34217334800634713 -403.32311075660255 0.15604115590815315
-0.16773871961188114 76.95802600529919 0.24694387135860962
0.06909425548943426 145.53374174100838 0.1390365994681663
0.23417326988437948 412.6049557624103 0.04003754599894031
1.7025436858419531 64.58473526980083 0.2501224766315805
0.2842811837542578 -351.2272282137484 0.16657026329882724
0.7582897710275309 -324.58735286552405 0.020558996643492512
1.4797252304475357 69.46334350281177 0.16326799842113535
1.2217162157227304 11.235751081946205 0.06404162241120041
1.0547439857921346 -306.7929526965888 0.0019774545149957596
-0.3677283589225324 17.60397252556197 0.3397757128676034
0.23814118757769065 -273.7098147112465 0.16700583209862754
1.3614235217633832 -153.21256648892296 0.07702714498209143
-0.5056089439866742 305.8425104982348 0.3283504350908659
-0.10576997159676205 -0.693643169567622 0.24017435288918276
0.49592185807462985 51.90163275618329 0.028706288295404694
1.8450630893596214 93.40731461712801 0.3135536509993089
-0.10994634028097161 -434.79392213608116 0.34165320626047657
1.7679761959851452 -236.6530785790784 0.20639007027518985
1.7879588835329863 49.73687231610461 0.28086539622476375
0.2605406905669492 -317.9199909312066 0.16826024125593772
0.25193134233818437 -122.54700232584895 0.1291298174207267
-0.06319020902396932 -317.75620596775445 0.29673814772240825
-0.05402443470861629 -221.4082771856011 0.27078984940394474
0.22051896761556122 93.05040564681394 0.09669920121880297
0.9385910693458022 27.29376226874126 0.00849224250242113
1.8828976428277964 -263.10405240576824 0.2461560020828218
0.26951298965168724 -228.20246020949628 0.14516126779663713
1.8224346956859903 -283.95603340833077 0.2171235003742156
0.371157998710423 371.0274605581053 0.01778396559634261
0.6773658855930738 130.18189436644946 0.0010129849237782945
0.31619620412362903 -146.60951614065812 0.11137060463503003
-0.6184320638202216 -126.30619134117313 0.4604170612279778
0.49916285584597664 -368.66186493988334 0.09323078862086208
1.3078617834932647 277.3776148185258 0.14399911564510376
-0.11082366594024595 -165.32883180892674 0.28047715570345066
2.095922179594316 -181.2092695843926 0.34906670941408485
2.171370637966027 -238.12028086401375 0.36519408558174593
-0.08667968672967008 191.6199275597836 0.188211992457926
1.0559015085396422 300.2458502713338 0.0646015932416137
2.274063240793658 -47.03878330441563 0.44219428441435404
0.8380429388137096 58.600314151914176 0.0017354159650730813
-0.5322459279599571 138.0287081569146 0.37571874013260315
-0.37468358858401185 -272.69196611043316 0.40540492809177436
-0.5120986971380741 -219.50432166990305 0.44282180107724767
1.5895778593175016 7.464348964644614 0.19191085565548585
0.3099525708239126 -183.3939949096457 0.12102034624794444
1.4008665023910394 -24.685800070759115 0.11433757115482174
0.18574660275619925 109.36947973824613 0.10515715826343022
1.7509999730906378 -161.85681805281848 0.21690526593236636
1.1883366531687642 -164.45149423292497 0.030712050160370666
1.2134516282606282 -18.171067830560673 0.05703524811477273
-0.6663414545107308 -33.26963864552022 0.4583863855237206
-0.24865102389913962 349.13975004999327 0.21609783549670938
-0.0402251777986633 -161.95417692688312 0.2514314368189667
0.8657467870995761 123.27809522787493 0.006675682967709107
1.4401975383917438 -71.41883639264768 0.1186065201363216
0.029562893041466087 -301.95327564158697 0.2560387806829703
0.21722246149953284 -181.9213483079439 0.15468558579327088
1.802091641420864 4.756527480160798 0.27608088352891297
-0.292867574620854 111.34358376995976 0.28901234933139414
-0.2993402719314706 -402.52251702670935 0.40541659003248726
1.8344804304270907 55.50200730342192 0.30069335558869587
1.4788403416042246 -199.8140357242458 0.1061838099060767
0.9670962639153851 -218.25050826787407 0.0004898600114766269
1.2195368580335482 -288.4401032478339 0.02282256690665716
0.8252764471825305 -292.77600680043844 0.008415640001549443
-0.31051985867319487 287.5885819103611 0.25516184962561433
0.6682277556571177 360.1064954278862 0.0020140423681295045
1.7526433177301508 -231.87551064310793 0.2014164060634349
1.2591682562652722 -244.9074044938984 0.0358735279953617
0.012620968090986118 -412.49893322077423 0.28847050426595233
-0.03571846346574281 181.17777554021404 0.17076029273816207
0.8892935783395994 254.76433685379322 0.020215946170425006
-0.04603872348679938 -146.30445954124417 0.25011935184084816
0.06572398292368631 -382.74924713796173 0.2603464011954692
0.7384453253556182 -212.9721618321604 0.013533210463254713
1.2327483197913456 -330.18153102211323 0.020876921783588024
0.6705688947896893 279.7328325617833 0.00030831315575702533
-0.0029462543822312837 249.39330546598183 0.14337252493638364
0.9917702278576717 288.1941565662156 0.045721282898176126
0.2059923521166569 -68.83109989372656 0.13447940205784095
0.9783861862983363 354.4387508799705 0.05206841793392435
0.15627653372899886 87.61474173465615 0.1197256840627386
-0.3258673337266992 -400.6322098507153 0.41452774345545224
1.0475074184770745 129.14826580006888 0.03710131681484054
-0.2667490904233135 449.0401534273725 0.20026201112579312
1.4747432065205965 74.81391879499063 0.16255211327788532
2.5097018034215424 -64.37960363740439 0.5145883728099465
1.0922446310064702 -273.7078462772056 0.006283980678933808
2.3093385581425547 39.68709205982043 0.47080532164163974
0.06901229582165236 268.6763240759392 0.11347588674003305
-0.17015009312757912 -390.5919036512051 0.3548945730317937
-0.0002684356811909483 286.3049072015476 0.13450843068114493
-0.17573071459498568 140.99648744263982 0.23524631575587032
0.5499704570997268 283.7484052345012 0.003065347420055799
0.4512972778688338 405.1164636329296 0.005281474029512507
0.820727296499494 63.656602821903334 0.0010757940637046008
-0.5835976718705809 190.0206148032446 0.3835865352765526
1.7350105808770844 -56.02824799849003 0.23506876023694595
0.3593553577666999 -10.15159939233763 0.07196252091337443
0.7445165584641411 -178.88569774133992 0.010130165500760029
-0.4379704170180162 -335.86811680537323 0.44057244161668563
-0.22280412141981853 355.64942896385287 0.20432726983798946
-0.10753928457186535 131.02583789041 0.21033603739875673
1.9264380921156075 -247.1236059889601 0.2673259259730803
-0.09733714693236617 121.87990323330541 0.20839296844189284
1.7436444894221756 -145.22210569903427 0.21782280281243332
0.04561353188677142 -232.61740888292996 0.23347020682603287
1.4291673040872361 -304.6693727622895 0.07098611881255897
-0.22784804174885087 393.9806293188376 0.197523834683091
1.0322584608146104 354.66144911186905 0.06687391514708366
0.7665280316024199 -445.44742355769034 0.03244264461742103
1.067814825147477 316.728724296119 0.07081310396040502
-0.38504575290903625 -59.759188257654216 0.36355795286574044
2.352642797892374 -117.12834963025483 0.45502212950809784
1.7657342861975793 -92.76822199772442 0.23883187983997556
-0.541735757339751 430.01713590339955 0.3142776060237555
0.25199113118855543 -166.4278999112073 0.13838180182640716
1.0413828478498701 -180.39071187003213 0.006609447769381169
0.1811930694774745 -34.9118500739321 0.1363447090112198
-0.25297812094035876 -165.22665217772993 0.3364492409512124
1.560624873263164 192.7403830652661 0.2230861088285612
2.052095269153054 102.10353904186138 0.3942686091335357
0.7029797017529504 350.0712334080679 0.003925938763365021
1.9763889102102719 -102.6242434664585 0.3204266889524744
1.3299721907159434 256.90165888472995 0.14780461083740123
-0.0320521510809374 -396.0209753673896 0.3024030323080666
1.387101785760758 -47.739888954899186 0.10501330849773564
-0.048271800001120524 -457.6184941143944 0.3228507625998177
2.061712966184256 -137.72360789038208 0.3456279128064987
0.017037918094899407 -432.83832044272566 0.2914107786597167
1.0346602861352583 237.9025179825162 0.04914386552107276
0.8254720109642777 398.63120651433326 0.023700140385210178
-0.6736286868248633 28.647264489709187 0.4487605247547917
1.7084816941992285 -82.95456256300241 0.21821661831644049
0.4531283910624486 373.3702337394624 0.0068605939713493195
0.1371267569417447 273.4252390565183 0.08975747873889205
1.0359549261870458 12.929776101095172 0.02129482246439676
0.6430377743003153 268.42680712924243 1.2159171952795578e-05
0.9048263734868707 -193.67710510494248 5.619642426030025e-05
0.6093404006169754 151.94045854191722 0.004342408082622509
0.06780062961886979 195.96063353957913 0.12884679632535143
-0.39117618812512867 51.3821192140922 0.341256381362541
1.5943672946161593 166.97838796505857 0.23059614930321848
-0.7314428319373726 182.6475206374904 0.43797413000872004
1.3249932260875597 -55.460105506918296 0.08329328102157552
0.5304984944475486 216.1475631355397 0.008338909461252762
0.4633004961841234 148.7653722525174 0.024156690257448724
0.5802208403040163 -39.637206199689786 0.022780638538195473
0.5912162159491141 51.28941214618612 0.012675133188743776
0.1260584748364083 -333.39582143255154 0.2246959371717954
0.4395140637343491 -308.75927666100165 0.10144574813597068
0.03912433468103704 57.19270520694158 0.16965875765692592
1.634416710230213 51.308533354146334 0.21976560281898283
0.09497266493571643 -146.25261953411382 0.19390791366401736
1.3338203387474705 75.29518628779579 0.11121891208891528
-0.16929764600031272 -387.4431502752831 0.3538725080305257
-0.2405105461568645 127.77116948316859 0.26428965771494645
1.6982387326383372 149.53968069773111 0.2681631257431417
-0.6381326922722493 47.341152821163746 0.43287440553404805
-0.041013415248750684 408.01198893601315 0.12372402899395477
-0.21048609595053658 176.915627790337 0.24081624059721196
0.3599941795667321 5.27582757336063 0.06914280989497988
0.4063301490890563 18.28663568375464 0.05415102924739456
2.066269260897398 -155.45813804460943 0.34342039179428746
1.6839281394312342 -239.23430837539786 0.17286274831719886
2.15792796002484 -114.36627266016995 0.38698463033199604
0.4233183083649692 -89.9747619003565 0.0668184834355254
0.8698012246920885 -78.07761583747157 0.00015159022372250103
0.8667665518745713 -425.34391988591466 0.012834964532474624
0.014974486853726376 207.6767412573845 0.1457118989404785
-0.07484583470464734 -89.0278062857513 0.24833661176797378
-0.020360281100079147 -355.88090893822823 0.28851450281800345
1.0931273068180773 203.39779048867615 0.05929747659337226
-0.38271987177856054 -256.89866387897223 0.4049964995795018
1.314444044431865 98.33946273254912 0.10915571616117047
1.1108186605251342 295.487770948209 0.08005620119504071
-0.06606080557571725 277.6822677968854 0.16092186092401695
2.0775563705946904 17.977280164043123 0.3856797522762099
-0.33945497727596574 397.6745393824125 0.2411380729583849
2.3238866851123747 24.437906170696124 0.4726596069188319
1.8453261428187122 -215.85577817566627 0.24209061171300422
-0.734236450645473 73.25451635319268 0.46039896541031
1.316861746452578 16.943870918538664 0.09413551759927087
1.8753959948066539 112.41296928568295 0.32973627880797324
-0.11525853024724386 -316.2031681836063 0.31693072326066524
2.122670805177224 -133.00246673977932 0.3698357824904935
0.7563617899767372 -284.3813624430515 0.017039238297697733
-0.16044585602522154 -209.1566482751481 0.3102618682733672
0.14064423528688108 394.85870397787573 0.06716250301054007
0.7649199303373224 -209.77313612186293 0.009829927599809222
1.9483913805714017 123.92366374899484 0.3603567884288857
1.1587005180459313 142.6063622853111 0.0678348020747756
2.059546821155494 93.32959979823795 0.3951298688715817
-0.11507741144984796 296.1542177247421 0.17563042945077545
0.49884212265981165 -473.0387898692328 0.11374936151393088
-0.5638394012931418 264.68202719542046 0.3599352749722493
2.0040776415190136 20.85174915641926 0.358780470095165
0.23391633530342792 115.2569376485568 0.08816852291779681
0.7990719400083071 -253.12321342832996 0.008775329010117072
0.8908786238321804 -405.7377596852293 0.008413401462970522
0.7490099920309579 -204.06129410940633 0.011405683522510332
1.2277863196307714 325.3146634781159 0.12496086149248281
1.9265026671974106 -96.1574296826239 0.3022659560850279
1.173299049096297 -7.3104916138869385 0.04820249824057663
-0.5812428192478101 -164.5608387723522 0.455421873678299
2.2646772578275893 -218.86839934998306 0.4038012763041612
-0.24459721637240217 -58.5497163164257 0.3089666713497031
1.6869810931535156 23.932787881873082 0.23442539046576902
-0.45393768760786424 228.72350566132036 0.32566139426612006
-0.3704256365202604 342.5359543414245 0.26638389417962
0.37763898146154773 196.16281231464575 0.03599440017839884
1.1418173908400384 18.37513560432501 0.04410896363384599
1.6626461520631926 -323.9576811882676 0.14610586453662217
0.004896901153658706 334.523986725859 0.12256942620814723
-0.08854784496282975 -247.5042398154813 0.290610129788214
1.8980868673695965 137.81365642582887 0.3442217067983966
0.12182549247546226 30.88819896553764 0.1441461306006104
0.6188288980633623 305.7806606427149 2.5443335569408425e-05
-0.15710580220401482 -373.7879157139903 0.3461711263995843
-0.6796998276002482 273.4558092012036 0.4010456440546271
1.270196738900126 267.58793962452 0.12815052322024792
-0.10102374737697761 -80.70492445708078 0.25689531567599216
0.0396426403305854 230.81782315927683 0.13170992355595162
0.8778974903921839 153.94656798881329 0.009993780287164963
1.76695913625137 -44.10636800287284 0.2506488431814673
0.7819391068726198 373.6019795885867 0.014186257859381005
1.4707878980093712 -244.95007419975815 0.09474974232532572
1.34307779651612 -139.203428180122 0.07394766111792196
1.4916864203282667 -185.38375702562837 0.11347681264584736
1.029138438597185 -93.8190748477951 0.010912576852050247
0.4856238578281482 -413.110635032699 0.10633153836901525
-0.07948446448760504 -344.7557523831722 0.3093804910209489
2.3981415031203603 -183.16207450891108 0.4574170357712371
1.1771144109644847 -279.6857764616658 0.01656225479656315
-0.3854346610416739 454.118669982459 0.24643382875919442
1.5393767198108501 -307.22385769720097 0.10556476596366114
-0.009406455379519452 525.3123717563392 0.0898523269989639
0.6426285704453003 -40.881655599977876 0.012962983005958691
-0.3794099757258368 298.90817921975236 0.28010374606858224
0.010687335554102506 509.4574669744461 0.08637726451748477
1.211134973618136 33.89503860155901 0.06477153840787132
0.8323376404836416 105.37508653140094 0.003009004929907773
-0.6488744336373048 118.91800286435944 0.42209924805826815
-0.013159235012432324 73.78628436918598 0.18621167722422166
1.0918767383207932 249.02832143829016 0.06638273487885185
1.9815505852520177 -242.3079125316558 0.29044290070384765
1.0813168653755638 -260.37366747192686 0.00597877426814905
0.6313233040366206 -57.671832628042694 0.016020281003256757
1.5174663295964261 -38.440484994631106 0.15381817930778358
0.5201614631891758 -441.08716523701156 0.1001682570879003
0.8543330102738755 348.11533996161836 0.023614585772038753
0.8575873272121584 -51.79641552761751 0.00020138502975066013
1.8713774561795942 -107.23588484996787 0.27778531706462184
0.2826555767024288 275.1682128885975 0.047597106442367004
0.2953408571490077 86.07127344472951 0.0743914286892134
-0.4572963261836262 279.02257157358395 0.31554407000235224
0.04723643847559744 -89.85087693378705 0.19981878116744825
0.5393550197066732 -484.54890920026895 0.1021893082997235
1.2384841248405876 -272.20254199728754 0.028198273047851923
-0.2091514521510477 295.06267797870953 0.2128716302124159
0.9407074012874057 161.53860207136745 0.01975698842493091
2.1217715900733554 30.55096096677528 0.4044870967952065
0.5560489372601645 -320.05499264106606 0.06706233855618733
1.8506173454521135 -137.1750912935575 0.26252458890616276
2.348023865518109 -194.75566156523485 0.43814564256499294
1.0438383906139326 -396.89080711130634 3.011351707974306e-05
0.3316232001884647 470.951369411765 0.014939595360622053
2.1184785767700607 47.29840055267812 0.40680404244798374
-0.13756749260531576 445.91417485330567 0.1510300254469949
-0.45422895909266847 -93.89825275057433 0.39661287212082946
0.545383497538481 231.5682853254234 0.005891696393965385
1.285189965164862 -322.2760968449468 0.03179953496272023
0.047780804198939375 81.96106731117197 0.16084122334763418
-0.15513001643824376 -438.5003875463202 0.35975961457433325
1.3507059627495275 58.634993483781386 0.113716237582426
1.0881507425747732 355.67470799678154 0.08387258379144293
0.05014368294726523 485.81277310511064 0.07836489605861417
0.4928130779254425 -174.46616018232436 0.06104029477756366
2.2690297208195176 33.454619943209195 0.45629770186789065
1.4161044129025975 -72.43320543213667 0.11001940478471436
0.6425279920216862 -226.03710401026376 0.03173018123213064
-0.41766542237882137 -142.21271673358456 0.3935041978657955
0.891576353615058 275.7644914716402 0.022750464203043837
2.060253329290531 76.3724156944304 0.3917866393324016
2.2721208409781406 53.41784800019286 0.46118656641895034
0.3108374652070669 287.4087818943251 0.03911760976714591
0.17885442022831355 161.80045942638105 0.09727674722025652
-0.23496799233394672 494.2931774840097 0.17751337869361677
0.006172629637970939 -145.3683290467805 0.22898269768644725
0.42436660950048855 282.6513544484336 0.017480641836184984
1.842957299944522 181.21540565539055 0.332653400190229
-0.06118574206650518 246.16310395071355 0.1660490883768853
0.814086855004813 -212.48249449614832 0.004911493986383128
-0.4669412455348662 -162.61634181482913 0.41555590656526814
0.5866760393889807 -41.76950471383361 0.021850425895995847
0.15724145293866687 -343.6778509337872 0.2146388094184201
1.0200120135683424 201.271523121609 0.04039378817388145
0.1461588003157639 -143.68894080735532 0.17335711557352593
1.0438418814867658 29.42193493726029 0.024442228589537613
-0.539185686907851 -248.29465165956435 0.4576132549641449
-0.36271943950423546 -280.3282645934428 0.4026857788501872
0.0710880975131356 -61.511135048050164 0.18398517418621754
1.361939239461227 -195.42981571069106 0.06986816252595396
0.1442688719850781 -520.5464687016178 0.260929878453065
2.137515964287382 79.44672654040096 0.42024770066691525
0.19903405379159889 -141.92659173094125 0.15278935925834708
0.8627460539952332 -175.33989036250307 0.00072322604970542
1.9296713981960896 102.88909584412136 0.3485639986283546
-0.09868012604220988 57.56252496512809 0.2238010990945126
-0.010320535646826112 362.3519831070804 0.12223607323383213
-0.423455530634094 -71.49287861417571 0.38050382161281726
2.07828393728166 -201.94146939677137 0.3376432962892881
1.4270292704108167 191.89678579981944 0.17031863201707126
1.0813481091776371 -47.01028579070487 0.023180265123441613
-0.0832470098684367 -299.8745581856792 0.30057260581065803
0.6174610750467358 204.02498042744696 0.0017911003673496963
1.260734895497827 -367.1944262785504 0.022014159848394037
-0.20658517176572544 499.5135994247746 0.1654024897666414
1.0603838125729232 70.40892174474152 0.032468621575736004
-0.47858817289228617 -26.00435317987069 0.39110667170052
1.3033591472974237 113.94373198437347 0.10846166998376212
0.7996915300351535 51.32246953651668 0.00023740544627073716
0.3709775492820122 -349.1480631983898 0.1336627683674652
0.40447463095163294 279.56037789324114 0.021088172088863582
-0.5724898773541814 150.23167369796658 0.38801356246766283
-0.6228471434181508 312.4276063701034 0.3717348228383192
-0.36685793198889904 -310.0782377988809 0.41039155733560895
0.8948957436730516 -232.2634961503898 0.0007533318367936541
0.7649378305336549 -288.1255533715916 0.016047733373856923
1.4469008310681255 -1.9754158653770446 0.13547640451522924
-0.39527424097271235 -330.8820160674237 0.4247514385381681
0.33142735156288006 434.3725127764508 0.018260488084347104
-0.09078988850424075 -168.84971729765152 0.27329034287815956
-0.49022545395383943 198.09650451809853 0.3465938816850674
0.5181816539490021 -407.4031457415062 0.09436377350015877
1.2731285435205233 -282.71697070434925 0.034123932069423796
-0.5567490546696232 314.5264324789887 0.3461822124510137
-0.25527212878128036 11.957719687113695 0.29699994583742517
1.0910095349372544 -274.4185162779644 0.006125224588764174
0.5059224485320675 193.61667874290117 0.013040776929342763
0.8050555920558538 8.63416924603382 1.1704409486645206e-05
1.7629996947045357 164.89217220018418 0.2975345445695511
0.6460890930545578 203.30850452915377 0.000621748390593299
0.5534440052610528 -206.9482568384655 0.049902037671459946
0.022412881685832886 -105.9157825696895 0.21336162911354478
1.1055984892532884 213.6240156947688 0.06443331608109136
1.1845411714136367 -282.60125189586705 0.017462154671938186
2.0907274505279982 92.99443546632403 0.4063644682451487
0.626277063926628 -177.00895865253125 0.02921764932277005
-0.18524242601996643 -381.7490764692562 0.35868324616784375
2.3081399939214817 -40.02867176533675 0.4551088834615186
1.5660635719487608 -85.64835797846166 0.16185079333701077
0.42000654304174234 -145.62118759320424 0.07736680401260172
1.2862910104694365 178.2571455389317 0.11546918106379093
2.2606495965979843 -9.927857447635915 0.44496975757610513
0.9241120195093757 15.236360672115893 0.006247153055259138
-0.02786540510268587 -176.33129515767547 0.2498223654979015
-0.07188642929640576 298.4934505571706 0.15854376929056407
-0.08079765786934501 72.32872585233724 0.21325308101053392
0.6809685711614186 -180.49320330423802 0.01948529585569055
0.5377689868660378 52.58274143093104 0.02082532254424766
0.9625721801485254 152.54823499752467 0.022653445546124754
0.6604856077632038 274.6468077162217 9.050295526399392e-05
0.8842195771922965 256.3817026530653 0.01951769228844798
-0.3218691105521406 -381.3090206642079 0.40908895406749235
1.5946093917925575 171.15888812155606 0.23166432980229737
0.6467363364383805 54.80999700500911 0.006011365221874468
0.3120806589023535 -345.01193093190307 0.1546203864572912
0.6674981160817259 -23.645530077697003 0.00858753089324742
1.188523177133251 -399.0394069444659 0.008765759764091764
2.358559763347854 -164.40862649807963 0.44776414483240945
2.1373027610862723 -218.49329494336115 0.35660182464848483
0.7721694589343706 350.21602949827013 0.011017402903315206
-0.6345048650349179 231.80505620390306 0.39339301257472564
0.2972866657131772 -135.81510053537187 0.11576071416916683
2.0254183342344705 -200.12721380587158 0.31745681994407593
2.1121412185360118 27.01635346331136 0.40025990331922684
1.3181367075832757 -166.43204725881236 0.06214936306838148
2.3578193807155507 -138.43395440831523 0.45260718139856615
2.2331322946776586 -135.4951493130261 0.4098666907668864
-0.521659042027486 -116.41758795529103 0.4254088069360897
2.627987311564185 -101.44174465867627 0.542688716635943
0.8887508865894949 -243.78601253380327 0.0012502218198587912
1.5184201902054515 224.47646402300347 0.21360540733006717
0.3318719156997445 -234.1125854772539 0.12369292189954162
-0.11204747162271467 72.38732978249936 0.22570317221549252
1.1293147837773712 132.97541399241095 0.05801452097184185
0.787795344887096 -195.92871687619675 0.006446911124703425
0.07460889156032935 -56.36924740125926 0.18144816211133516
-0.344082414792622 -208.05500688821257 0.38047065998917495
0.6269250625890459 -474.7280211822731 0.0726000256578527
1.7129223009660064 -111.47405396879259 0.21339030652795862
0.6101848028101808 -133.468849319495 0.02739020586398597
0.7267450498030399 -405.3518340600016 0.03601991279155861
1.2517300424402447 -278.8515235939797 0.030090549239653333
0.37870321806368157 192.65420023925515 0.03621036325634578
2.3385859098894866 -14.15782167652435 0.4701482978490168
1.3103235716784216 -213.35711928224072 0.05266591093895024
0.10788231100537427 -26.896666463371503 0.16202138591388687
-0.03038591010625258 -367.7688530827388 0.2952428301374416
1.1215019742188435 -158.18282621088173 0.018952013481016498
-0.1451621936985783 -348.5915785109933 0.3359227344532636
0.6926955336446079 392.1552282962547 0.005088407623742293
1.5598432893555951 249.04559671591153 0.23584949002827316
0.25163102863469766 37.64346213181079 0.09704734225144936
-0.3295346319496089 98.31606191639628 0.30654674446745817
2.03901437557992 -252.54377444339167 0.31083936138204116
-0.46913375744183766 302.70540086534334 0.31479293371081635
0.272258279057791 98.74980691595624 0.0791622532327078
2.4977197510363736 -32.639653132035505 0.5165150281041544
1.0936921762127931 90.1421028458609 0.04255553541186067
0.18390246159716617 -346.578601385526 0.20471775368192635
1.93454254310538 22.83064525117436 0.332510473376876
-0.4729984518492024 302.7481023902541 0.31630102888350903
0.335640821179807 -505.8293135017618 0.18141346685437412
-0.19553376203562856 -88.79082533894297 0.29650537792142234
-0.3324184445467575 259.53238067619577 0.2704595579275672
1.0937178091505253 77.2783328732296 0.040795675129599286
2.5774233217664086 -97.30505035787115 0.5289237904398263
1.1366520412740724 45.14817992299504 0.046654813523962876
-0.2942568659749357 -419.75914629735075 0.40718923179966204
0.595153207996028 -127.87440916472298 0.029744205468507052
0.22923964362338212 254.60836062361102 0.06510788645401533
0.8826074223666249 392.8127439899273 0.03448655019671365
-0.6096329593677584 174.54493362549306 0.396450327832584
-0.21374787920157767 235.82360110875595 0.22842756082423152
-0.6865436947349914 218.37341551408008 0.4149907374739714
0.5496504660633625 428.8973187918667 1.3138241632306784e-05
-0.2662060305071198 309.75726291361116 0.23224251526468262
-0.4980288015470607 -17.589557108134727 0.39642965435935207
1.5131552435219915 -192.1798397842229 0.11960971336872787
-0.02210404440879976 -138.94571840482502 0.2388114477674089
1.2488914546890004 -113.8525837109105 0.05171257843184109
1.9478436426724135 154.181571241627 0.36678973258478237
0.16382351307798415 5.161536945688795 0.13419180900484615
1.270905241178694 225.92144302012514 0.11978149758793738
0.6351141668934102 -327.90595454050174 0.047014752086292286
1.464203494381125 -88.49275247889778 0.12359581869023357
1.947931174082434 87.65009505649675 0.35216586609166034
0.567205560162676 -98.23648328768263 0.03196638018402086
2.0678385594705926 -103.4291029659359 0.35558863278000125
0.8776052260725042 -179.82347081603365 0.0003737514128255648
0.38313038876958494 -503.4136957685396 0.16255653423346603
0.8590978214042408 -290.52040322982793 0.004936905365748835
0.5002240312493182 -488.1855129019825 0.1163333580895453
2.3948164123770184 -26.684337159310758 0.4859074517016245
0.23688427178237625 382.4143544841654 0.0435447276683482
-0.5315421310860735 160.98152015637356 0.37046688593968913
0.5568114262907051 -26.438190351961566 0.02569690735303941
0.030399218798978778 504.2362901424053 0.08115008498892402
0.9770465750869581 297.7054899439021 0.04348077860469461
0.49008128450602406 122.55538259614309 0.022061489147841454
-0.5239471301795402 344.05237597465054 0.3268521158146984
0.6093108925938369 105.15411515862695 0.0068136695992093935
2.6291535272632025 -110.90181036057265 0.5414701051134628
0.31597391662314167 231.34593203978477 0.04564252026960424
0.23934636097132 47.48726993976891 0.09922366405547074
0.18848855613021565 378.9575438632329 0.05640253592330159
0.9259708254701975 -55.90653744359821 0.0030088685172479143
0.8343077881833734 306.95018720746884 0.016219369184463494
-0.320120843198147 -16.384381142386246 0.3289683602231747
-0.35035215885030874 508.76306363425215 0.21969702487990792
-0.3261310738271809 404.0720956917912 0.23431187988530677
-0.5415644210979411 -105.74708406813647 0.4302011386398805
1.4806189463200725 181.94386630807787 0.18890402486160485
-0.4074580484370457 2.8006049578550574 0.35828735868839917
1.9583000743876127 137.85431276931536 0.36715790304930757
0.9972984415083144 333.04240956505066 0.053767400320804376
0.7807748015649172 244.0080818175943 0.005270874874919342
0.008612733915765336 77.25825187080113 0.17694587385755617
2.5158993479391683 -98.34153798350025 0.5105212792872803
1.2690259161944863 217.1843935145978 0.11733575921374591
1.2398982572000155 -88.85329653179201 0.05315222474311801
0.76093944299394 -148.92347556830214 0.0064043785489365495
0.5333607891004244 -476.94070258247217 0.1027193139054372
-0.5554721060976365 19.83649686687852 0.409343637885604
-0.33742996213140164 -260.4887999982299 0.3892615938587326
0.8019524230603261 22.830952206624715 4.3476091778643694e-05
0.664118476635267 -162.46440181258447 0.020567172187357718
-0.3391258675017354 458.90902419205054 0.22677268059931147
1.9816396322702137 -119.32068782174201 0.3186861956505077
2.0606537134467198 18.77658427017093 0.3795896295550449
2.005926917684169 62.96764957442406 0.3687197105526541
0.24170928640407152 -239.75431474876962 0.1581244089978908
0.643969703314365 -91.23113039728577 0.017079302740083978
-0.533210701155314 237.1523875539732 0.3543652100584253
-0.5253997458099402 206.20601666235837 0.3582306350768547
0.28246487385462427 -520.8603946896083 0.20575622910032482
-0.5301990636526803 32.99869722662481 0.39744980148754544
1.5179115076695837 47.55551961263768 0.173049991850793
1.4164074362126986 1.1943610860490708 0.12512048827465433
-0.5390816895038598 116.35502660381871 0.38293939788288534
0.37843882110009286 -426.6803196515267 0.14750985489845375
0.36380309833960367 50.20379086929336 0.060644870208670994
-0.3361948649597442 354.0219704963039 0.24999176992522457
1.6425856669330374 189.98187698920617 0.2552723110051512
-0.44427183059094383 376.6136015312064 0.28797614105197905
2.0409463606540896 -74.54949772896032 0.35172527778629026
0.29742657667930006 79.5503977995902 0.07490193671423928
0.6406202764283699 -144.24709254974186 0.022840782809102664
1.1459578484893713 -253.25734940567963 0.014198246402922846
2.347179189757446 30.925339477328635 0.48138630781905883
0.9152320082520844 -368.13858865543534 0.004028948988846343
0.5324966783488694 -377.7419572709096 0.08425459237715739
0.73155169704858 122.89504569312476 1.0073452794718563e-06
0.9199648973050143 198.15118058297605 0.01984359139077635
-0.23069501316891494 109.94134167756579 0.2645043207526638
0.6675500386022755 -296.8259062364316 0.03517891093276256
-0.5423637117017153 187.05066095912127 0.36884640960994863
1.5526503302351216 137.54514366135663 0.20715252347251362
1.2224960803253262 -321.07485253331663 0.02002699835702375
1.1927216666427463 195.37531360209096 0.08750812879563682
-0.3223467025489904 86.08704909269886 0.3065119512743864
0.1409893205113707 10.0864284252674 0.1415217288324763
1.5951246592765458 -87.06855890206805 0.17268486791879015
0.09885536338636103 355.5365672907641 0.08675585645925646
-0.38362072474529235 305.3702124138083 0.28028698200057317
0.8529474388351359 230.46706593285842 0.012497052297431484
1.9958969060341254 -244.66974426468408 0.2955978859328133
-0.1657056869082647 -117.8404068553632 0.2913572627998607
2.0696602215696664 -150.6891772634525 0.3457892212167866
-0.052853362320730235 478.6515649656769 0.11346214444373501
0.20497561533702302 265.2428689770733 0.07033924433390311
1.9283062306029464 -285.3009319249511 0.2591951238772329
-0.06293860831454823 -22.182356438788474 0.22802009503613005
-0.2030453018566395 361.4854873514306 0.1951836650014107
0.7560340923649351 -464.81607443226267 0.037189044676054286
2.3466944453559124 -145.496754475518 0.44746378337597625
0.49978684715466315 286.22926421767363 0.007264328662310606
0.10898046122807814 376.35450524926864 0.07981062259821897
0.6556122560703705 -205.5849843770713 0.026696693492626402
0.5203882885384992 -326.12570112485264 0.07871448644301231
0.08985931265312852 -494.06198711030413 0.27655161281771723
0.44077329830898027 430.35264445209145 0.004920346320469592
0.10859362670391681 38.90397268038873 0.14733859464883478
-0.3632188492646243 -105.13089343601155 0.36526299019036074
1.4220415837897844 -24.347315565097915 0.1218468557980719
-0.3362295423482492 -227.79474373857755 0.3818093761278152
-0.5092298073666944 -38.00287166220642 0.40478935742183103
-0.276501529449539 -80.87474427663818 0.32656132036935376
0.363665025298888 376.18569605873006 0.018511857919512414
-0.06361903237058475 184.75616189495065 0.18076202033484695
2.394365698829808 -129.83409011818384 0.4664208528521384
1.901230859564125 80.88220253754605 0.3326623882963264
-0.4763189189353765 411.8410859838324 0.29258794087793716
1.6841985571213718 -250.70341633567386 0.1703991434206086
-0.08405448144615157 -25.566216208493188 0.23725916062418795
0.9165504683297818 330.67542463779023 0.034024166527830864
-0.4149502761916437 -119.87939322051267 0.3877479206593241
1.0786809582997239 115.23996868699965 0.04245055992136617
0.4643041471770528 428.63414347862124 0.0031717208505255656
0.9101504880676023 -184.93508110530263 1.1589112253056478e-06
1.3072146219127971 244.63818183334024 0.13675296380504368
1.6787961161630298 -130.24580248554872 0.19555722465649342
1.8771797632844296 17.802290662637233 0.3089164630368149
0.0327774310104606 -75.15486626251027 0.20216196728818406
1.9345738222352276 -196.88555182973778 0.2822352211825271
-0.6820533715664228 -31.15408744857723 0.463192841930306
-0.618638254265089 237.20314668513925 0.38641233990449925
2.1348065834301524 65.76302352199593 0.41647357407782915
1.2208918589731128 -145.22340065281168 0.04032742939730058
1.0001607496338254 -412.46336176043894 0.0007316080914954868
-0.21616058616951284 -240.96770105647596 0.33921616663231097
1.5485946617959974 -112.77030336927015 0.14930095829577752
0.830180261025476 201.0162952377218 0.007664479761575766
1.3170476421894401 294.66666958629924 0.15117481021056203
0.44286224806612196 249.48771271351313 0.017601373904981222
0.3775226556611526 257.24192815509105 0.028543268620246476
0.48012842654375043 198.85401577531854 0.016367358258125485
0.6134664598431727 -342.6821708868836 0.05479517360742487
-0.19867144853304997 -363.0666578558746 0.35966358803159204
0.4860823242925718 -103.18249380443234 0.05173419684532
2.3320828733804095 -187.98340913064396 0.433999084056175
0.07799970797835498 -192.974123394208 0.21135571881266596
-0.2721690154205919 -285.05800745798234 0.37031067106439314
1.2333742591936876 220.13966929783055 0.10562204339433719
1.3541795702720576 55.04779304379417 0.1141997842684721
0.13477262808237078 -223.6667963676881 0.19593362733379763
0.04621684548393035 -139.0907567748618 0.2115544297439681
-0.3265838631420435 90.23703873498278 0.3072333730323542
0.8669066300537174 -59.610838763951506 0.0002938617536425684
-0.13596862732578452 -383.22647337622163 0.3401425426746207
0.1847344293115829 340.5406415836004 0.0635816326023327
0.8918599052734553 272.4361022405767 0.022454720419052134
2.165877633811192 -51.08719566115127 0.4032987198348544
0.7775883720891794 -319.84774413332946 0.016939500141804835
1.2145510112768962 102.2517893521291 0.07746587085654573
1.3039873588816262 174.81591990663696 0.12098727972546222
-0.30300970968316066 496.54527787436405 0.20369586550632476
1.2139323758923586 -326.91230601187044 0.018049217509971766
-0.28432353686667355 79.55431373176339 0.2929535826112477
-0.13719154181187032 111.02724572214731 0.22678677674204373
0.23974952635191138 -466.71418995133797 0.21023307625099277
-0.09866250179631908 210.28529411724378 0.18866116660673063
0.6519436668570484 -438.4116932913753 0.05941387197262553
0.9615025807393984 193.20442654857584 0.02686622292232038
0.6255934686665323 381.9922051831501 0.0006989671323230799
2.080870954414678 16.84640293828977 0.3866605570536716
0.39545695569568706 -21.815239483627124 0.06348300141188451
-0.10660672416706607 463.6925240489229 0.13573224096855216
0.15354311521820752 -120.60269120774223 0.16536128705750083
1.3820039611601083 -19.545345184240432 0.1088538693057657
0.7802591525125797 -320.2855445441851 0.016562987684906362
-0.101225235598009 497.9936059501781 0.1265730473864506
1.3966926349525053 190.4056841461446 0.15838933931258825
1.1698363251269293 332.96238874437245 0.10628914808216285
1.4349812134386772 -78.42958793968904 0.11535251389260467
0.8026137898265893 222.74672966828052 0.006148539737118175
0.45142704626233776 -289.40816335021356 0.09379242248698672
1.3846140769090354 104.94500511776528 0.13539896232806609
0.4700147261143286 -299.084403657391 0.08959489423174322
0.6108681889547789 185.40802328123243 0.002811898797546348
1.4626704533136492 118.48949407270788 0.16763605556937508
1.3438335744430987 -69.80255293391377 0.08660490246351667
0.41573394658220497 -313.0600193756575 0.11037046751676169
-0.33696917518720587 244.70705412316295 0.27572113311093716
-0.08962575690843977 -73.82050398405397 0.2507228477453531
2.3773144770231767 -58.162900467049894 0.474435631898081
-0.3131893711561852 -303.551336765486 0.3895410584294609
0.5822099663691027 404.4661105870265 5.9585694326878584e-05
2.21571656009938 42.84768244889813 0.44008333092324203
-0.3452903386814847 189.24999307499263 0.29187297907452664
0.4186172621652877 184.3596502134842 0.02878714106186779
2.0118519814235967 112.75562736161567 0.38172817799788883
0.8090751901654851 -134.68018219717425 0.0020626448191323333
1.3208570637547454 -119.5039633833535 0.07074801918364526
2.0781525602737325 -77.59765523558303 0.36518520913660574
1.087166028397015 -386.5696591404324 0.0012896747531961391
0.6700967510377462 260.312069695167 0.00010627230415153328
-0.3674025915208549 -345.9812590902324 0.41801177838143605
1.0464156485597538 197.96753975791 0.04627958408404939
0.025000164944045 -248.3397818178829 0.2453878444512713
0.4102225480754562 181.9394713722412 0.030782497562085835
0.24397867035708032 -53.9480589894539 0.11778443604660553
-0.09621650594477749 -289.3179745690472 0.30327943542360875
0.841619445260473 225.6471502913497 0.01065440645431138
-0.19941448414655683 518.2129380309057 0.15853071526050258
0.7594370694195767 -86.74937121170234 0.0034605215409950207
1.7757798124792246 -41.939010988086125 0.25469013488729425
1.8198773898327756 166.00390057536958 0.3202096858537485
2.1511015571932033 -10.953622908157172 0.4063734766844488
1.5879520759568388 -339.3175462472443 0.11587879124791008
-0.09396064375017066 -436.9343969538684 0.33595666041343675
-0.24171186889951346 290.6915493806555 0.22687180805370083
1.7957483925448463 -243.19956558763062 0.2159185137883276
1.2144956014239672 -5.809937982031556 0.05927241874780884
-0.5004581303518956 52.5689312309172 0.3823498601628865
-0.0639881857829443 -433.89148796817767 0.32360942859547936
-0.17881531141520923 -113.83684627268593 0.29564138814896357
0.4779158371708281 403.94564480331314 0.0032218611721643257
0.2639028340587868 392.589207348439 0.03592723757757877
0.951647019576908 -434.6684907897535 0.004202938127644138
1.1539179272118185 -130.09764799562703 0.027789585696039128
1.2701108320059664 159.24443096864093 0.10609165950525634
0.591337209837778 -140.54397905707384 0.03205701451415386
-0.011847957520439323 56.074502891892735 0.189725918209196
-0.6071128323317014 32.13552186141817 0.4251310841383352
0.6765344025456321 -429.27336723558653 0.051440567216220444
-0.3361657278236662 197.38779318504646 0.2863621871455383
-0.5023164282251774 9.841293794858416 0.3921763058684493
1.6742668683132587 -134.17365672978434 0.19287710444814476
-0.47761380339496823 419.20800842895653 0.29140263793418714
1.3034383010584147 -243.39767586937148 0.04647258001704915
-0.06837680256860701 317.3759506356238 0.15307310002045946
1.9792278196458708 -185.43561289698346 0.3026192054696527
-0.08042648041720901 392.15271543167125 0.14137386434363833
0.9087394244222922 -134.1907199489401 0.00026366383896574857
-0.023815387853596603 -97.60635324447662 0.2298863375518763
-0.579733536180666 279.57449256930215 0.3626809912490972
0.20519246921630985 -304.37246676290806 0.18667948280734215
-0.11941719604707046 -48.75254426494524 0.2568323244577308
0.9449599014708663 -234.02073891019234 7.952584278169495e-06
2.161040856209855 -20.699244367546044 0.4079131677205939
-0.5689932951994952 -141.52417542419596 0.4467807849232961
0.1589969154925307 -111.54629236842067 0.16127086303666802
0.13998701976618855 -372.83261610923137 0.22828054308625
-0.3354130258428644 414.62234577469576 0.23557612054908464
0.6660000071556667 -441.5762899875068 0.056097961289727015
1.9305873689534419 -15.845343771804437 0.322218774839721
1.5319299610329964 -46.79260619463929 0.15745178313850874
1.0228712604094088 -367.429299191614 9.628762359125757e-06
-0.5608109953832232 -115.09141566529041 0.43874017975173474
-0.28925861116789797 456.0277799846582 0.20756955437434083
0.5107278230431933 -177.18220640821318 0.056574274523249556
-0.6910765853339386 -15.473915681632889 0.46316632961210047
0.8297064007851935 -385.82374774372556 0.01484154161904278
1.6315928923006846 242.87060403427347 0.26317302700787754
1.1116848289513535 89.98479818693431 0.04691915943108405
1.9107270295080927 123.66991619890348 0.3459242008278715
0.8000634155586466 -241.75624014474306 0.0079297448863445
2.009683235602079 29.71880826534141 0.36285606507753143
0.21962557317751363 -413.3297168215869 0.20591887553235608
1.1373166664160916 80.73548784144089 0.0520753570418331
0.7337123041357227 154.18384978571726 0.0001332588055617753
0.8137344955060739 -412.32019691099896 0.019791944918238734
1.3002959387380784 239.06717025689954 0.13304824498806314
1.0564538386254965 -327.4765563665735 0.0014536789338277622
-0.42859419407263527 -130.35441577931408 0.39498236457825775
1.2961083932762552 168.2672472696363 0.11687400881860814
1.8651250938757233 60.03239635303498 0.31382319292165217
1.2180679647199895 318.6262016906534 0.12012899403949988
1.7979886419516975 169.90605218217092 0.31250675269737865
1.3212417228892674 114.66343307568354 0.11478226177366167
0.7900819295810839 391.05060582142335 0.0169325051558836
1.7918363341393648 -138.4999739850415 0.23865219735967041
0.32843547198792256 -183.52947101399064 0.11455848893068377
-0.3062090573364489 -79.2666262770532 0.3377357930216932
-0.09298903623433985 -422.31483000534695 0.33228838522972537
1.593664937393106 -174.42585077059073 0.15278228306406136
-0.5890169418653355 290.0452309995479 0.3638925660693826
1.8197584150316353 -203.9030802267307 0.23462671569631163
-0.5135522266265202 259.07868379020874 0.341947910439452
0.7675550718792878 67.0669593492886 1.4723685301355823e-06
-0.5763189753990077 -72.53465579143148 0.4355690796861526
0.30716024939359876 -512.3880178981888 0.19405725116813305
0.002536974503888789 -154.0819807731903 0.2324618597222799
1.740691779825548 -45.1211411801271 0.23988177732608731
1.0916431972513232 197.21203489116783 0.0579118490062203
2.3480828307857955 -142.74776125032724 0.4484753214558988
-0.10195189751809319 178.76957665379211 0.1971486770436605
1.0606912297195805 -115.90068941973612 0.013413814811660266
1.5368135715447162 -313.48445306382024 0.10346835020976372
-0.3914356667641048 151.1911869391945 0.31882188274273765
0.19824499064194456 -21.13372094810495 0.12726178190932733
0.3457920871949016 -490.8063837091712 0.17408863411255682
0.5955655713104178 -295.77432225327954 0.05233982431665632
0.12652085225183762 132.06948713872384 0.12112060462694342
0.863348950653688 91.77128988127004 0.004766660208096584
0.036086371568855524 -297.6253094899676 0.2524158185635747
-0.3287439704191646 228.9144078084496 0.2760981732639698
1.7130385056995852 -225.91043616744423 0.18719283562361894
-0.5987483413188137 156.62536854995028 0.3962749502503636
1.9608261699865033 -227.23064022018474 0.28567754965689657
-0.20950114405208198 26.525626723042024 0.27540200702808026
0.1632784236983884 383.5147741937785 0.06259910792617807
-0.024755065673445542 -98.59879876733055 0.23049284942345086
0.585911919734696 315.69328742890434 0.0004755660829160052
0.4907729426297247 448.24460096801647 0.0010903442768278376
1.2569870376606398 219.0968106267378 0.1135218578786336
0.5919127487390947 -107.64339615220564 0.028036269762055914
-0.27299265186743094 -206.53137833864628 0.3533624123832414
0.7215164450697296 -290.07508898398663 0.02352447790071963
0.5294604990854421 425.34726865793937 0.00030132592457709774
0.8325921355593637 -348.52182451817436 0.011442944123218383
-0.3871979044301499 65.00625283989359 0.3366635097806607
-0.0022902293319384537 65.42220973017686 0.1838620848564732
-0.4065204956821623 472.3314533774353 0.2506488727503431
0.9890608333815634 -89.37064124535112 0.006661374167869041
-0.09013685775742397 -99.24286580360047 0.2568454764192677
-0.23760486441406814 192.48717224081634 0.24806394602703072
0.9662620991291677 -393.5408561555563 0.00169484117333258
1.1555009126888596 -16.404505473416748 0.0425438471067985
-0.601420882591635 266.08177720219044 0.373787227626151
1.1871151315280972 313.688732965284 0.10836647534128589
0.40815511937201454 399.942974554756 0.010168275782967874
1.3870305632513682 243.49796798113778 0.16646070401501048
-0.07817910037694753 322.56779399613663 0.1556337264444664
2.2823812468814975 -123.48599668894451 0.4297404627659942
0.872453739204974 -201.46373906206532 0.0009155986200926145
1.5966015524562367 -84.14716249600161 0.17391074392286895
0.7839267386327857 -406.54826750558306 0.024485518353637752
1.1507641722855726 54.00064602910811 0.05153722222608771
0.001753182481169735 -161.25060044583762 0.23444199055052914
2.0284401561025316 7.493355963580484 0.36506777802683243
0.36644411410815914 263.71450413597756 0.030022481723520168
-0.7141267493643113 -12.208513357673837 0.47011613918348594
-0.14428476511077049 477.4493847928095 0.14669422609451419
2.0594854196905032 -112.29095326170466 0.35043554285908524
0.8025369713754713 -240.34926160608433 0.007576198268748214
2.624993592836611 -107.02915194738455 0.5409305088161055
-0.1269508457807107 318.29088196690293 0.17525155645527335
1.4582372465794224 213.72801059980839 0.18736487836325336
1.4058439466868118 -113.06980572864529 0.09857994332567793
0.5261144009335861 -152.8567354262588 0.048865921502047126
-0.3898488167892842 -204.55668075284802 0.39656358858549784
2.0475086596396386 -142.90725632490722 0.3389954957515519
0.4067671829938362 -374.84512860649556 0.12612549803442621
-0.13335470531225202 -258.0673134529463 0.31077586972977866
-0.4054068260141721 -98.25861561620695 0.3795714683148516
2.3555769799281245 -19.44034049059701 0.4746765446651773
0.8496502976864599 -334.3889577685253 0.008391651655454739
0.1350617633562914 -518.2926848222999 0.2640944747795059
-0.07923202083387859 -342.48070520204556 0.3087602748308446
-0.2405799251183347 -404.1402583924197 0.38430198759625184
0.1735667621966216 -98.57424116457656 0.1529016101344127
2.3602337783423843 -58.291682585846274 0.46884892070733625
1.3928555542716887 32.35541280075017 0.12317323009606389
-0.7278004364881594 48.52248346620627 0.4630240218702878
-0.025352346023959083 -201.82358588223877 0.2547490195828424
0.1822006574315973 -188.96496849139118 0.16959539883454167
-0.3417899250680226 185.3644924350383 0.2913782109388563
0.032694416211133226 -127.55596714732809 0.2142698718785409
0.31330230185430463 247.2976752199554 0.044034331298246014
0.0017941071693016175 151.93427136553998 0.16288514273870214
1.2822244827947185 -45.30040216841223 0.07206112771397762
0.4479763326114061 -152.2366686774646 0.07015594502675701
1.1322358553955694 -322.1916312530665 0.0074835605378762125
1.0019412311270928 346.42478125554373 0.05707923117299888
0.30141307508839343 -464.568201785872 0.18542181532003008
-0.3084429101546514 -395.08544535361057 0.40713933171988215
0.48114672514182355 215.15463066540315 0.014790090467507818
-0.6478135786643414 -129.83315846049686 0.4707610521836924
-0.3780310424002857 109.27084574764456 0.32310113587662687
1.8585694111644047 -275.206613563036 0.2335913509819769
0.44176102887909563 -382.6214091873029 0.1153466287370788
1.9564064637478047 12.5127305503554 0.3386593094317076
-0.46823108335985264 6.5733337088249755 0.3803005453493028
1.411587464699599 34.22657082064768 0.13028129975429453
1.8711855342148696 117.98035112544892 0.32935564792837396
0.6170083167821903 257.0043128460592 0.0005590236179914508
2.3152162537308936 -62.67247727583282 0.45307181881573333
0.17110534061606286 -355.5712639495573 0.21186993899522125
0.555389875875546 82.36336034947806 0.015211616640011626
0.10390657157569039 135.71290247135096 0.12844050702251214
0.5911801100578022 -155.57766123146644 0.03395201742515057
0.2566086961780767 222.87557725013994 0.06258003323267292
2.0968666971317518 -72.20634289681755 0.3733946749437857
1.4474743082398647 -307.86714420953865 0.07589479673193054
0.10511350748930604 -146.59085085681085 0.1900004812469995
0.409496019107332 326.19512150360833 0.015862896614359016
0.9706013051032074 -172.54423887818575 0.0016524392318482144
0.2877978970814492 288.70371572421357 0.044389802687956614
2.0044793528999403 142.1960213690088 0.38532546839273357
0.5587995706873912 404.75921624260855 4.392771253868546e-05
1.1043624568760844 -396.1256071901689 0.0018564373578484285
-0.5315703096509297 77.07095731831271 0.3885860587147947
0.6835487391097455 -459.53604058412435 0.054201449182742424
1.2619202674381247 -165.43885063454337 0.04740403615461398
1.6704553188570859 -318.3353379383079 0.15024341986326112
-0.05803425522737515 228.93871574250807 0.16867733176213295
1.61375929296631 -15.43116369614836 0.1961959839670291
0.3713537894212873 317.59050484293823 0.02304626107431298
-0.3278215232599174 -105.3331752197779 0.35186391813914464
0.15955470241338243 -192.42833708995943 0.17913158178174063
-0.599321502567034 -198.71784094362334 0.4679819221273789
0.30280834013427493 204.07490666299907 0.05300869372183677
1.3259240432428696 196.99849012849518 0.13348625919332202
1.393511405006268 -222.98516118070262 0.07448472880798047
0.10674826362096268 403.0640666562821 0.07576254181220979
-0.12238901990815776 -221.85125967322017 0.29813369552901836
-0.2952892297945148 -9.190882020968274 0.31763247473479167
-0.5815661096211499 45.8747812352633 0.4132697051169687
1.0269602395077657 -363.4546799570992 4.9727268011806e-05
0.6920124630046112 -441.5129205218675 0.049293808339343645
0.9076668227424471 241.11409884640227 0.022031414092683804
0.026405039549071252 -302.17137793120884 0.25735547959521127
1.2875392125995202 -307.7601866908886 0.034096081108359634
1.2674024280934229 -297.1164307097532 0.031135536123135424
1.171974234857543 -108.65830237441094 0.03410203831707378
0.8308539589209254 268.84046871193095 0.01252211566164316
2.3282737343807725 -150.87218736730767 0.44011397785669365
-0.10765359696513466 92.11636425241147 0.21937546543623287
-0.07175832572027763 -136.20783505326125 0.25808101752912443
1.4791964817659002 -155.09890177254698 0.1152490356763296
-0.31856956480950877 229.40257535517014 0.27191718520438807
1.6300161187786546 -59.86621441044929 0.19244068269685827
1.8427047619030124 64.9806219443451 0.3061211582228304
-0.23340224448932523 349.1227259631389 0.2100350750796347
1.096398510335367 -4.200654178082914 0.030939281728444894
1.0832849825300506 46.42409598510301 0.034394119689493116
1.010979044305623 71.43441032435146 0.022890070289572635
-0.5345884001054119 249.64667543595044 0.35212237005851793
2.0140945983660448 60.76761276888226 0.37130739174389754
-0.19700998027237648 -253.19694091810413 0.3345528607658024
-0.33182728816654583 -242.71568794224254 0.38338783643763835
-0.18954948452333598 0.9737756823585642 0.2733564156030102
0.8102526334143649 2.328406927626361 1.9092222585781813e-05
-0.5210512735589952 353.34382991006726 0.32361653683737934
0.5751522838826846 222.42905746086842 0.0038148206936284715
-0.579197310731693 -196.17604475821008 0.4608583976984342
-0.6308453250445533 242.05055001913786 0.3898703550118294
0.6028610308788027 -451.73550937755937 0.0758102232262195
-0.053660866449189104 324.35760344872256 0.1460446885020505
-0.22886568584020073 -140.79134935295605 0.321542047381368
0.17937044897412124 -168.743753325047 0.16617405611420977
2.243090778038484 33.02467906690697 0.4474775047751867
1.1884041327377657 -71.80350128275478 0.04272062383897404
0.01250679739085192 9.509530018609667 0.1907773871721039
-0.03411317171210959 -456.6284046095974 0.31708032876785675
0.1134555539871861 156.95781736027493 0.12063085215493483
0.7153765272951349 131.48465742702388 6.257625898231654e-05
-0.11860280011761659 321.51025295238765 0.1713043040579016
-0.5071251523189795 58.87164393499461 0.38346387560722206
-0.5620480430307542 134.75311953957578 0.38747747973020435
0.47459778887711734 339.93775581934926 0.006653685208915673
0.9121868979285721 -4.308590894194708 0.00419689402055489
-0.04155064486049298 254.30202337554613 0.15677016230465476
1.5795560082054718 190.21556023804123 0.23006779059783333
0.8063087601767929 -3.246366821136121 4.009821906429949e-09
1.6257395541593287 104.3351261239983 0.22859726521405985
-0.36666612275717303 -286.42226262828484 0.4053883211616624
-0.30833635937430726 36.30599195479317 0.31238102180736194
0.4431425843010657 336.0229054673632 0.010430139573726502
-0.38074952768439435 135.63903939142835 0.31817228087682015
0.08578015425310748 485.03104630569123 0.06788844226388004
-0.03004185594864217 -98.69886580497973 0.23263202166846375
0.17469321557240247 -389.09118023684925 0.2181901777225266
1.287168710343446 -120.52592728919615 0.0609473908167665
0.7495273771717541 318.3476438556901 0.006382491517494873
1.010236070719004 -425.8072096370182 0.0006559940650045776
1.229227689246595 -180.8226124512695 0.037497877589279506
1.1991895483911652 -147.0349381647569 0.03517765811367476
1.5576911819665613 -15.555915226336765 0.17426324546788724
1.1202037848347954 -180.4552393907939 0.01667083979915655
0.31788209922403676 -281.8125347459461 0.13878524023548056
-0.4811124080330569 321.21681263887945 0.3152767420832104
0.878083696805052 -313.4880654331711 0.004462064685395383
-0.6347322685502412 305.4157189461838 0.37769758190671104
1.5417284923792896 208.36858738927071 0.21916573067867928
0.648362838263989 211.33514133954247 0.00042673930177632255
2.1185569819971475 93.9055280222301 0.4165052130617416
-0.3365744301152388 -88.88637382759276 0.3515598261042182
0.7550745330147672 128.08004383640775 0.000236381841068912
0.7191239651644579 314.74395232476263 0.0035972821517632233
-0.11497482375499113 -260.8711043157449 0.30416616018786885
-0.4853188580938168 -230.8140416828955 0.43587726371762264
-0.3213620212279528 208.10996492322852 0.2779743602186545
0.22483777135767036 394.30116435497644 0.04479239107346502
0.29094127575148687 -393.42206062610205 0.17343631906701762
1.092503398270293 20.80521178901745 0.033175247469658525
0.7830176530962338 249.34858805145086 0.005756605019196348
2.004520905354288 89.02232955279726 0.37386558932139846
2.4673324723930605 -138.58964395991353 0.4882963897815696
1.9615577490928808 -158.3967245397381 0.301838961056503
0.043653055703329335 134.64872431706783 0.15083889400098008
1.8668057444645638 -61.26952215122844 0.2866063350562258
1.369851575794313 64.24130396548196 0.12157805031734713
-0.05940002187047744 -277.2867439440091 0.2858904932776081
0.8542046224683764 -410.1681982378399 0.013354592228063893
0.6049299431431949 293.6747819305268 0.0003225884063821888
-0.36080704676442465 349.56327269298504 0.2608964785594978
1.744303087667329 130.6432207206226 0.28218835846262097
1.080064958943831 21.09146960696171 0.03059835214995623
0.6636429458187383 -419.15133453981286 0.05326873055350706
0.7963265885585717 215.87863440766705 0.005201792759041516
-0.2794392623023553 58.49173039238303 0.2958696562382519
0.6976105099518037 -11.957004562815541 0.004916420441838299
0.7656654301961767 105.4493167811512 0.00019050413928320406
0.33053583012345 -87.86153210569205 0.09506081309827401
0.23177288905821314 124.30133966276946 0.08717854639980083
1.554538872477116 -122.18317831501412 0.14948043152548007
-0.5002829023645927 181.3949461775112 0.35415291071107535
-0.309947824590041 100.1190972739571 0.2983844533103206
0.06493429221881764 -228.28049996725713 0.22473486209421922
0.8416872867776977 -107.79069750082357 0.0002461972289153615
1.031831343146485 -261.3987449378078 0.0021703302263137063
0.1345392266012827 -352.8285924136362 0.225815374888525
-0.27474880587630734 -158.7520152635269 0.3434025262043698
0.5393559789385565 -66.16780244435841 0.03393376276290892
2.1875447727577333 69.14698532392799 0.43564020211279564
1.4763540469205167 245.36590411645352 0.2017259075194741
0.29401012479562283 480.0311506025057 0.0200713955728952
2.285724854035582 -193.31681113559875 0.416652701703519
0.009744223587681011 118.36222145937575 0.1673019769032214
-0.6314744781710833 124.39893369035804 0.41480903338140435
1.4465211160615075 114.49155495517164 0.16057601721602252
0.921810482765397 -335.74524822748924 0.002292095026743499
1.2283776510039377 329.44314833077874 0.12602973857455096
1.779601241434314 -111.23191581126832 0.24009320162628608
1.9574280703425615 -85.03981735949856 0.3169962066159288
0.06514409549147138 224.05152434989384 0.12395363477863076
-0.020721267911747887 -298.86198934805674 0.27545407541993344
1.0143204505789927 -291.1421275465091 0.0006329584522274219
-0.4541225328498193 -185.9871682210433 0.4158224615186989
0.5625918355080011 -150.83943766665845 0.039735994514655
1.0290059254878678 -323.54785258868293 0.0005113134189343106
-0.05249074933011999 -330.6168533943206 0.29545538149877043
-0.3337885751293614 500.3216477800504 0.2150487442405247
1.3182322078672117 -86.58626071517801 0.0756613118091902
-0.4548633611451524 435.0636412428537 0.27866879822264906
-0.029756115385839665 369.3644491175753 0.12772518614497827
-0.17876596827547098 -0.9970735387491914 0.2695003865692883
1.0522866863660958 133.3907542486436 0.038744482786567606
-0.3572229972156648 241.27180148106424 0.28460087353367897
-0.12739207225989024 -63.342003658647684 0.2634228134206508
0.984087593233558 176.29023819919655 0.029398414596602397
2.0778496493683116 -52.42255142588442 0.37057212520961386
0.45392318319143476 26.907188988911912 0.041012691938062215
1.1903615484375714 -63.57836913604223 0.04434296020215385
1.1371682485592238 -49.81221394391008 0.03396326396491861
0.996916534581217 -11.855556853370672 0.012945660659556444
0.09859389542116959 161.57351919383518 0.12496103591245639
2.2923273983901824 48.64691597431238 0.466940673630103
-0.6165192878895013 276.15816073308235 0.37724042653025674
0.7117398836658073 265.7229067508897 0.0014386685753025982
1.5535237490425098 -256.21746596377136 0.12073659601800184
0.5938291765051578 178.77149308427738 0.004337069924311696
0.5609795599399503 -315.7972004723131 0.06494285348743675
-0.029701662122903927 -149.97427235081057 0.24442314133010892
-0.6781900524499975 135.50696892227268 0.4290021609929395
0.6108249637608492 -437.32130690836493 0.07093844885008342
0.8507079328493266 221.6215150991144 0.011517371221354197
-0.4972257953604287 389.512932599034 0.3060062818872315
0.22399571556148778 27.515133601685193 0.10831505979452444
-0.44697728463858555 -75.02976462365302 0.3899508703923182
1.9725295574919837 -185.47789134435732 0.2999581803013306
0.37659379915372626 260.4520067424048 0.028356833865830416
-0.3421898662955505 -335.8494789869991 0.4069078195382968
0.7625788557855728 -107.11784834476771 0.004116066676901905
0.7844334993680617 -219.80077196934394 0.008246008031086681
1.9835103251792192 -96.40534097256472 0.32462290413216666
1.014192090497125 234.9637849055074 0.04365424219447873
1.9837813776008277 -80.37412598513362 0.328357967755321
0.7963257437998821 -444.3286092411175 0.026290124308202566
1.0377707133057101 -165.202970214532 0.00713670172585434
1.7393260996094175 -289.9979321832705 0.18292596869450434
0.5503223907613382 -187.90969298511112 0.047893470319687964
1.470180551865705 -148.1037745169661 0.11352464141686226
1.7539074674788366 -47.31715342456232 0.2446681890054608
0.03269556405374241 -6.310204869753534 0.1864646885641746
0.3421502608256015 -461.492220096052 0.16893054935923477
1.1325150745229575 29.0990954687868 0.043366148193832346
-0.19264373056713124 196.4309175068978 0.22913394308139873
2.0180338894585805 -216.47781231496106 0.31082294451629133
-0.5438819486427728 -144.9648729239699 0.43888272936773987
-0.6165569651224752 225.93421236656377 0.3880564562205473
2.5626109705174427 -58.39980177900918 0.5311753768293208
0.42028116061424536 239.29712027423193 0.022421714504383024
0.5514655206326904 438.34190481721 7.759943764358222e-07
-0.6054507563294009 -101.11581806806907 0.4511790915383591
1.8741273265011735 -271.6058192958744 0.24066145478833606
0.05943030810129768 408.01328035983136 0.08961576153884639
0.5588915036696132 -240.63660491613416 0.05356076218699958
0.2462286525526658 467.76566141790136 0.030381013051319742
1.1607430037238156 199.8939972369111 0.07834471673417995
1.236876803427969 181.6388828001592 0.0992880640808026
0.036150814865567926 -453.27123021605325 0.28852674721502714
1.1015811042565045 -237.54251582190005 0.009560360201845945
1.5561648765108698 -323.72828877844313 0.10801924373120696
-0.7007029791586964 248.35750709547347 0.4138336735842557
-0.24797032475962744 276.3955468543096 0.23269609442532538
0.8188608026176649 -458.9753651674384 0.02365511753203198
1.1764480545670728 31.75054850960248 0.054886539354683045
1.0369119980374806 -306.87215711079284 0.0011193646595578448
-0.5676705572155942 257.3738716395568 0.3629934458522551
-0.16335190733022953 131.2486067450858 0.2325557777918567
-0.20298973635285 210.23869465947428 0.23006592711685858
1.566722787343971 -243.26803196171056 0.12812843100641785
-0.002705387587519703 -285.4363261408947 0.2651269857166521
0.15939012921732776 157.8199296121121 0.10455701288403765
0.6210159934088315 52.2551715881649 0.00886257795844647
0.25924445137452135 -5.7851053523586415 0.10291368521535509
0.062091665650836236 -324.2339734963125 0.24818265801442596
-0.0862723190842608 -375.43744448107526 0.3190496760870982
-0.32986689146280523 -174.90863609547824 0.36796081255307667
-0.4594556434726437 481.31492611572025 0.26977010617937913
0.08192114836702757 141.24141392782133 0.13524908676071995
-0.0733943262304203 -310.77378417389536 0.299176416061031
0.6042285043358318 -251.50244762233865 0.043710818509888755
0.8366386450835008 -428.9466438703748 0.0176176414615551
0.3375856136148143 -231.6375690336979 0.12115335534166599
0.4891004371863452 4.3136493437286845 0.03597673937608292
0.4690493536497904 84.89922661622427 0.030270129109546455
0.31147080384430925 -326.30949968290093 0.15076407069225667
0.8937169187134784 -413.6038108609282 0.008607773814992992
0.1686009464402014 -91.41816730992053 0.15320703499003233
1.038927292718403 -175.11818672832618 0.006669761315104155
-0.5543562060260137 140.99354043993367 0.38329862293594824
0.7990956113437362 239.30548885543783 0.006746857413554685
-0.590309253713241 336.6331914039331 0.3541146754146551
-0.28321332157322254 2.491081507047852 0.31021901568883087
0.4768624554205667 90.31064330012953 0.02806087848994466
0.5850449000215094 316.70932897053 0.0004830520492193256
-0.2790571555838979 -208.9862871269753 0.35621714072519106
1.1231858222781668 -157.28396643979477 0.019317971076923637
0.08548764136072906 364.4317061844233 0.08937341145483553
0.9768835235511737 -16.54886526918051 0.00999397085355535
1.0960455069594608 -274.24282195464133 0.006626849185371656
0.16814880418269518 61.276343532193664 0.12093384858063896
2.0772252871757173 91.36365922716823 0.4011454463487287
0.7094822601834943 61.37382053746421 0.0013434927097034793
-0.49210450675148937 424.9828084659157 0.2958266666228856
1.2680560148044762 197.30969736469524 0.11297367554882776
0.76631052004718 270.6687330691053 0.005361439186819536
-0.08267780265393132 213.7777358048155 0.18162250352307244
0.3606423011494293 -332.004900907751 0.13380199795349862
-0.5547505911212441 218.6427914925839 0.36660495521857006
0.176558588728165 -477.50370200363614 0.23796753924596686
0.039595569455478374 -300.74955929166026 0.251736030615572
1.8972077111055972 102.53184361479805 0.3359759953084037
0.31677337816488516 -249.89459691265273 0.13241969196607903
0.10787904277547844 -422.52157048175144 0.2527038333536421
0.8642604989563252 -348.8955735137263 0.007714420798646827
2.168701489088182 -22.601685634450973 0.41026496668617407
0.50619191085879 175.6878292833618 0.014478619582719794
2.079718939880488 38.786749519199134 0.39092271997227285
0.9953993962098839 253.24243206111237 0.04169986321249771
0.6552033176201313 365.22711593955466 0.0014968407898226514
0.40086864915633424 243.43087534842732 0.025557178932062
1.2222772844571559 147.7249116654167 0.08811097603967101
0.6343445920484108 218.63479753363504 0.000712378826520141
-0.3199742675126436 454.92314177175274 0.2200480543814773
-0.4757611731123476 242.7508381047112 0.33098888204225807
1.1645682700873354 -192.40888756946714 0.02296406946600515
-0.3223878363478044 247.1669285464004 0.2693184517776124
0.9400467551317906 -369.4585743024867 0.0023715080248922966
2.044298004318718 87.12180217109119 0.38821795391261293
-0.3751090105679862 351.62154474885983 0.26614706211309097
0.329048490472849 288.3529688455019 0.03490821886399921
0.024305911250318668 -318.2297089417493 0.2619332473212243
0.29995134114431465 312.3732847821575 0.038291705475665315
-0.06570600096432133 -155.12693141346233 0.2600576068520478
2.2334930885690643 -136.2762718236957 0.4098334702082912
2.201097784060602 -167.6042034295516 0.3914929734829783
-0.15129595081968095 -345.4279281157628 0.3375857578703387
1.37928863911443 -227.0171451460095 0.06957878020322014
-0.4415632180692911 -237.10139630558007 0.4218817160033961
0.631598723152369 282.6698098710709 2.9636460612368907e-05
2.265297715198721 -169.52268945850193 0.4143007158532874
0.17316204789669332 -328.21578593014794 0.20474926074932462
-0.02691177293776581 526.8475566016173 0.09524642252939586
-0.07632031268600814 240.22917242287576 0.17319791434023424
0.2992114626611182 16.220903652503353 0.08569186379387024
0.006099021413925709 333.5784624724714 0.12233742869043959
-0.27346813732611097 -219.79369629445347 0.35647802122500216
-0.22135759118858567 63.15486625130541 0.271639739633125
0.47282834745259783 -209.85535319466305 0.07269503707818831
0.8662408421556902 -388.0347418387556 0.010093639569323961
0.13771358869283257 474.6391530512801 0.05512517540414346
-0.08958858221223509 -487.74150376796854 0.3456489799923687
0.5497246124987003 403.52663486146173 0.0001605574328724968
1.6739669155983419 -70.81959329369937 0.20728993570307017
2.4020815432422786 -119.21449373281001 0.4709649628401181
1.0120379595616866 -192.6514026567928 0.0034757299511450636
0.1487988721621728 -142.37888920760366 0.1720441196033009
0.990261788773946 -34.050578505316935 0.010388861980483773
2.0759978776086454 -96.27449603683976 0.36026811152295535
-0.10884646755526539 -219.86776970620406 0.29230122244521434
-0.3259147726873215 -131.32897423343724 0.3568914986247156
1.6429725588413742 39.62557514746288 0.22047299530906342
-0.20487372585498076 -386.7939898968193 0.3672157698264881
0.6247484193060253 -452.25517900529013 0.0693979377512177
0.08930775752734355 503.83665544059386 0.06375719841403894
0.3405198699826504 458.289708730455 0.014712366727357854
0.564691492694396 232.37144668837186 0.004178507561625398
0.8232171819224148 -328.8795356683242 0.011181039109969714
1.4721088228407597 245.54920631151992 0.20008973437920669
0.3855519110379637 -227.76924210447157 0.10377973333500529
1.1481870163982402 -158.84653486140678 0.0235281383829978
0.690506082797645 57.10192983397985 0.0024862470073663333
0.6519241649946346 -274.0933638153065 0.035713587283031326
-0.030965555220402896 -292.90064881600557 0.27816409005657133
-0.4301041300485261 38.484393778224785 0.3590200241796287
0.3393982868852281 137.10476019435418 0.05361025133261599
0.2858176972478117 321.9277260323611 0.04027021255810902
0.08029627830360819 -283.41169097275827 0.23139140644464173
0.6772630902514218 77.17598746008139 0.0025846322036186787
0.08534917414746368 -77.01998042644061 0.18193471901706712
1.9706380432299395 -243.94070663428732 0.28572158132782655
1.3460644051512862 -119.66884159730404 0.07828140734897408
1.9395036453648882 -262.10750365631276 0.26907375170624187
-0.10257253519393472 -470.03509402917655 0.34668754703824856
-0.10206244360123706 262.0372366501489 0.17826457782919336
-0.5402967054351921 255.73380045152862 0.3529528064615998
0.500228826850553 -375.4292869720514 0.09416437328666107
-0.6066769591775667 -122.52546011219607 0.45576656906921054
0.07406678566452152 277.8555289636096 0.10988877598387452
0.31664710543709207 -134.38910946960402 0.10877566860680751
0.34571570761244064 -355.4914639462115 0.1443057783692745
0.39716026254341474 276.4560434587687 0.022699055550744675
0.05344378367617131 371.26568593540446 0.09853508117010805
1.155455690262332 278.49052418971735 0.09103107473392824
-0.08280977118796051 406.67649705205326 0.13914418259009034
1.3721916362048374 -72.47561319456071 0.09525338126379312
0.19680646073841124 -422.45968899060756 0.21709780368376927
-0.331960289239493 -49.78794642792394 0.3410714037998797
1.2595295806214717 19.03364047453647 0.07645274444348402
-0.32457322308012776 -236.7479499599258 0.3794112671071005
0.3577618290924389 -228.93030781393958 0.1135264913612744
1.3543360801831852 281.96753722354356 0.16249869272318615
1.508568713802554 -333.03498976370366 0.09041193978187632
-0.43793069828906067 403.22955928652334 0.27928736559286077
1.7702692446968944 -205.17365497835056 0.21456357116795297
1.839564807523281 17.320251085292853 0.29391906347029106
1.6907136137032033 -288.74886527332853 0.16442250489614113
1.7273290940714114 -51.18729898808522 0.23311830895023253
-0.03673655669480125 369.1634617263195 0.13028357088202247
0.28553254948829143 403.11416900578524 0.030018467245469752
0.9377505541727895 -367.46207471610705 0.0024401213829736827
-0.4151538816098997 -148.6249530831676 0.39394717462163265
0.3887837993622896 379.22635907503445 0.01436832790244241
1.9529737021509692 -177.3132588148061 0.2940821266376199
-0.3363576527617665 -201.0156755390065 0.37607353126417303
1.2001528110332444 175.82066078200694 0.08626277159552076
0.46739863101292567 -174.77283966124168 0.06830687945901989
-0.1458133260905512 239.94542677491415 0.20044311824616265
1.3002742714367808 -310.4504093258328 0.036552407168755054
-0.38392135138588934 -372.5028231616152 0.4292346304968987
0.03328638228454461 -134.39982658919763 0.21561625028826775
0.4504364741229321 -228.17781563114016 0.08276065742791203
0.06082018357191188 190.65983250487966 0.13248529940201065
2.132904398965917 -169.65424644470153 0.36567817636127586
2.2368311577738247 45.36295241372784 0.44778394427031926
1.8802036543974558 -246.3388943796336 0.24897854559714877
-0.47082820923330293 -281.1613826491374 0.44094841520751366
1.0482122295482812 67.84165743774008 0.02963421076156171
1.1217567726806483 -27.937129883919624 0.03337971110599855
0.42263046988825415 367.02763306516 0.01074417271146565
1.8600582972631836 76.6305573551657 0.31561876229310587
0.5900384745543439 -237.75068490316772 0.04522003594167442
0.41313242143200046 259.12724112732235 0.021648190599000618
-0.2855728766775214 -39.47762999237523 0.32071529864837994
0.4912752438167196 -27.84182921493175 0.03971467104645899
-0.1335579791585736 428.6031984526679 0.15330131225365268
-0.08523088506693366 88.9222723596514 0.21118482537637495
1.2790200846202662 -38.90172648696716 0.07221242913055352
-0.11054984243191379 430.07058987647497 0.14437710266914405
1.8873163441471699 -276.8375597601502 0.24473085506752268
-0.5309862164275314 -116.69468777181447 0.4287288144544011
-0.7386170184853414 144.94481927824575 0.44790332302077324
0.7505547754066166 -413.24370780092954 0.03186855435824205
1.6292631688105519 -232.89490871573668 0.15340462976012953
0.6173360646316883 -76.59088312560107 0.0200428799147304
1.5343721213680481 -105.08410651843286 0.14565816011986252
1.038608679572204 44.89665209545353 0.025144499654379572
1.4368309379068778 22.985967719944483 0.13709430358228394
1.8732105605866132 -263.04683846044503 0.242285713594635
1.4626439932242798 -75.86478421798051 0.12565632041635305
-0.15603640214571146 333.2347725056244 0.18318399501015706
1.6121783875639444 -312.75071342922354 0.12997287217078957
0.6962700195112541 -94.34541361532257 0.010028224301382472
1.6350517516685221 -179.23935203655867 0.16745525188121832
-0.11402757802818764 251.8817775349869 0.18522309974187187
-0.23868895259512557 -1.0062139326840907 0.29340505022081564
1.712840545254483 71.72854589518397 0.2559140098121907
0.32122954524352965 -287.80440449308117 0.13883349316352578
1.478250174817201 -248.14181748336244 0.0965919616318676
1.9470661323168021 91.44394474953265 0.3526767731422031
1.9844711852577086 -112.31637411152735 0.3213877533183755
1.0969849533224103 -186.46175324857217 0.012766802926045082
-0.12885585430328528 -91.84238743224898 0.2706335731012106
1.1474971951642208 -210.11448492520856 0.018271649112865017
-0.1165953239988915 201.20050057729543 0.19778798423116045
0.5790178335862215 -230.01200578590039 0.04683111786662726
-0.11434042991876914 -189.4569018998854 0.2874633230709801
0.05178305085400059 409.3267631817222 0.09183572783551687
-0.4807073378928187 215.26909732717513 0.3390885122009356
2.0438555071807016 -189.94128661971126 0.32697975209252883
-0.2429315616520764 -300.6402842365752 0.36270107510614025
-0.20885956482170576 270.43734662004897 0.21844956159815407
1.2632079897997965 225.56946171814843 0.11700277677423405
-0.45526013940622656 112.4357537623323 0.3522492991348013
0.6035763343359779 -394.4366674558137 0.06581542023170046
0.009288003170018655 -185.6885450819339 0.23710679330728304
-0.3323773135012574 132.56368743240103 0.2998081876020842
-0.0502237620779471 113.74116121656994 0.19164796152176242
0.9896859492823114 -229.5526426212341 0.0010250672608742586
-0.5475744146241424 -261.9434471913285 0.46303098412108284
0.23428011733763232 456.19928044312735 0.03432467365121902
2.163089713960436 -148.34367445169647 0.381598893067944
-0.2156663444923691 273.8965059282872 0.22036349954727968
0.26360805667440634 -44.09914611324098 0.10898796453304889
0.47117403916319955 105.3130869999485 0.027464975449626897
2.189007965867493 58.43787750534864 0.4339955514179155
1.9505098479558185 -9.594555028057016 0.331400434711099
0.1457603060444581 -326.508794370212 0.21524137369813473
-0.5945675697936155 184.89578370010474 0.3887322920613471
2.2212328532086696 -167.35410980817545 0.39889678116471655
-0.5049130252359127 33.27436335910431 0.38813322549641555
-0.46981301092546507 464.3706666375225 0.27784408463037746
-0.1471276472414761 257.32540096506943 0.19697856300069713
1.3016910603924468 201.0319168459048 0.12558650424236176
2.1399359142388423 -160.67468432605693 0.3702862170947292
1.8281454378795174 -90.53440356218982 0.2643698660595846
0.2675014346655742 485.5016855697477 0.024212252958975146
-0.11207956915070338 -164.20625806548935 0.2807182689169877
1.1735165173358553 -172.37721841570266 0.026821235045037518
0.9092170871621863 -168.37758509571972 1.8332487996268757e-05
-0.64810377105641 201.31608480153716 0.40476506275786206
1.628333158644238 8.963055436119362 0.2075619792606754
0.08890995949529235 -455.0606379446564 0.26787517252386533
1.2572942562561058 -7.947917262852343 0.07110233473190657
0.8316147847972171 -60.17158313572236 2.3458737262398323e-05
-0.06308668329173783 48.153910375046166 0.21179099252205813
0.41491478520394853 -88.88783423421313 0.06906933321766699
-0.1612221028416121 -68.95422170851418 0.2782599600686212
1.7476609987334657 94.82914360772395 0.2752267777173743
0.32474919657879164 210.99763841534718 0.04639235152009061
2.3079708365518705 -136.2403399898311 0.4360493055603585
-0.163575370061955 -135.66382244814378 0.29462208625042624
0.35188204597183037 371.68132644535706 0.02093387446681423
-0.12415295198874565 507.4985293415384 0.1328580908308572
0.5398737936326714 204.24609912483618 0.008066579332066306
0.2062220866872848 -397.37978304837736 0.20756232897264962
1.5859336719103514 216.23298790955857 0.23867003341954643
0.14258397954303548 400.2840470103222 0.06570153342649859
1.5874054842977887 -162.25226002958448 0.15308650376617622
1.2449921123066001 -54.27143539226165 0.059921475750016454
1.6175365073703245 -253.7319304830507 0.14449234886441562
-0.7183768041999681 36.34444352199125 0.4622454719374026
0.5485456859340303 -420.2528901856941 0.08698113335393645
0.14195660691220335 429.00542497692607 0.061178914256156354
0.46734763960386716 37.26500389231899 0.03656008964129356
2.324663896563841 -152.09172021386377 0.43863057931276456
1.2544171327516473 -139.33412770007436 0.049333018081775315
-0.1912791494260051 -125.02162338356152 0.30315177678801447
-0.4503369781711274 -270.7766969375238 0.4317958727521795
0.13474929889435672 456.5500609298682 0.05875831534134112
1.7865323251446752 152.41089423092956 0.3039826034998667
1.707841385147823 -98.24954931407399 0.21442384808187773
0.6889018390593551 307.2156662203889 0.001497738743002391
2.4629990120193463 -74.09775959615496 0.4986481752010642
1.0510325030312648 88.9034394174347 0.03276269064958675
0.060648475345123964 -345.66786249396966 0.2537509920150301
-0.4208258710481479 468.9455893430936 0.25717261908528016
-0.5582717569912159 -101.54850702676475 0.435153375396783
0.9621598893745302 173.80667943775757 0.024842401876464346
1.2907928809850173 -288.84025883295647 0.0372394106023304
0.8001014833410942 50.63640143341172 0.00023762691828171277
1.838739956835674 -255.0836921285271 0.23033055923394252
0.7355648943434789 -182.36136312902198 0.011515691869150087
0.49177112025454783 10.47620256020059 0.034603526505278946
-0.23549811225520156 130.6231120259755 0.26161819274734993
-0.309780112687735 68.72351123904093 0.30553035982316096
1.4809699247402037 -181.23463118457835 0.11060399054973705
1.6100845694012753 -76.97963579637445 0.18075584301465505
1.9112722134738742 -92.29341677664075 0.29712148190300114
1.7461840705738092 92.99246192935777 0.2742101685337117
0.39586427104036326 334.2418560593044 0.0172509086518449
-0.6816726312265959 -73.83408231666209 0.471200452632898
0.3919723301727127 390.960780546775 0.01295494038568446
2.021367250443399 -103.91990150878001 0.33764006918699985
-0.4082308693052232 -145.82580309025434 0.3908158302654875
-0.22264938634600118 338.7696507548071 0.20815187606896812
-0.4073124982242709 -206.2151981125773 0.40325173203123954
-0.4694473372490111 434.40501443862627 0.2846395612295979
1.5064731162171092 13.889224992950062 0.16116427580673798
-0.23213866091727564 -439.67432334805767 0.3887975959554144
-0.647696304059322 215.3128687618697 0.40168058496263537
1.4826495604716505 36.96007919355543 0.1572032143325712
0.5409517191546198 -216.57053934000362 0.054608899041293055
2.290173955935324 -63.45049172884052 0.4444419139001147
1.9932007277135606 -260.94125864521425 0.29077385345185647
1.3674707219124815 28.05269126416806 0.11337233275734263
0.5978021498480233 -362.03880765051235 0.06212935828876525
0.41973488937275194 -217.06724108055903 0.09045130270969935
0.10465221008954839 422.22857728342706 0.07305430290374898
0.6824692246541464 -258.58080076097866 0.02745919501683821
1.0953685988909307 -264.0945275651784 0.007155748192437163
-0.3394359939033202 487.0555228036151 0.2203698850293126
-0.16218558768876357 164.23949323807255 0.22442910099058358
1.5554095882330394 -349.1283378126932 0.10276190486464694
0.3795262741375136 206.4972178342083 0.03426462583500637
1.9301009382581238 -84.31206998141823 0.3064059735946204
1.4348097245206481 171.97002218493503 0.16886096797613886
-0.057136035864994605 361.20343362963865 0.1394115190124765
0.7246652504123201 -52.424885759903475 0.004615153314472038
1.5547203345567817 155.48283180267208 0.21211141359245894
1.307403075995362 -359.3448986755135 0.031944856340506485
1.161600220599505 -264.84807712258765 0.015509419350526353
1.2945753290117021 -302.4152931428569 0.03632190610215037
1.2968249061219976 19.76218556947026 0.08819280345091068
-0.06265818989919503 -187.43138793054288 0.26635005130201667
2.3856455172172666 -100.56691931684526 0.46913292634150094
0.2483126540359566 -438.52011640692194 0.20035241560249234
0.6388348082310447 -439.82086263155026 0.06328674974441936
-0.06891972645589128 327.5958238345537 0.1510466428949323
0.7206107663963983 176.95088410502274 0.0001349214083303574
1.7896003220615981 -120.07578599589681 0.24204296386322013
1.3343266352447392 190.56354087006093 0.1351871884330852
0.31978045124408605 -134.25724399994584 0.10767767212485543
-0.4165652663259547 -368.2716125485582 0.4396827680700281
2.7235273291407767 -112.15619168849736 0.5670755879080087
0.1417084124071375 -41.38402361363751 0.15239569156482094
0.6922151836258603 13.974708367702988 0.004120871476461222
1.163817682406302 323.01765986102566 0.1023032851128921
-0.4531939714514436 385.085381569173 0.28956949139054655
1.2777979086209765 -173.9040774168111 0.05017756940535285
0.5793912886267938 -334.7655675759207 0.06285132714385663
1.0166812190778893 168.05981163293325 0.035271228525806525
-0.564416032659723 382.03738318098374 0.33401323303138675
0.7014116425275656 53.029033589832466 0.0019898000405273275
1.9778733650419655 -131.21511954245983 0.3144976148297213
1.2051342715032212 -320.5004139506948 0.017238780852313104
1.5296175809574366 105.71435076717705 0.19076430622630264
0.21272273649350049 258.7104076802069 0.06918218638687565
1.4729861726026152 211.82235439940644 0.19271750328159987
0.9030690360011482 -400.2471149616836 0.0067796595407561815
-0.17968820755356274 234.2450504233808 0.21519831685914814
2.3139602180296404 -38.464696649427424 0.4573588322134901
-0.38922282946623094 32.28051880799626 0.3447746297448549
0.31774312246289216 -504.2985607500944 0.18805776007438793
1.91802261158314 -129.01513722479217 0.2913361588246809
-0.5462423354319879 385.8648382091716 0.3260800586883092
-0.3691480278156778 360.33420169434874 0.2617330477909592
0.8845550471945587 223.10364967254304 0.01646088210438403
0.33881589977775795 305.0795682197461 0.03076498206878149
0.3425184516981825 290.51168494260844 0.03175470636203285
-0.621581997704001 199.66626686276618 0.3954890098926094
-0.22689845676884124 426.3635923310013 0.1897541258351576
1.0842900697453977 245.34526469216075 0.06361517011673828
-0.009309332915189095 -165.12159190781506 0.239774084261652
2.299407033522102 -200.7471777999745 0.41997170052107985
1.8028962693698143 -41.4163664859816 0.26567844067144186
-0.5391633849105155 -262.8906685452332 0.4604263977391891
0.9821811008256729 -249.72700451945906 0.0004066308772545628
1.3924349825806301 50.45626506429255 0.12677743794609347
2.188832689818496 -95.30789036545838 0.4023157217346414
1.2373587127858083 -245.83826552821245 0.031078802525246467
-0.40289260638799196 -309.6755683248073 0.42310169857447977
0.970287164159606 99.33474223136068 0.018670907267267174
1.5110914028457418 -180.77707220031022 0.12122007984469436
1.4105455479064857 -178.0147071630493 0.08784104349857368
0.5064569573470894 6.6732039307297555 0.03193300551620984
-0.22428775067304352 81.45794898503948 0.2685602047662303
1.4720316485125957 -295.94512105715717 0.0856256899901456
2.191616722211907 -184.77631626143312 0.3843302956846214
-0.17149195128906303 -204.74322105960772 0.31360094848079356
1.5275894336048441 -16.532742319176123 0.1624808265864894
0.2906540384756493 -63.084812472579586 0.10353923908411355
-0.24169664465504936 174.85309482169237 0.2538097211812443
-0.14439906127225943 -176.45536685045994 0.2964104311506166
0.0038654664350032952 -105.74476081398092 0.22071318866557368
-0.11917055410468136 -290.9505550449093 0.31270734443887505
1.4903687177167957 239.8953190641182 0.20601814153186523
0.017991816208169475 -99.11456740540154 0.213549642846351
-0.2418791052963455 -31.532070986910185 0.3016970618883261
1.7408078773257547 -216.66892186447183 0.20022774194739326
0.8899110202980751 218.69708810441227 0.01689585996188326
-0.07478228563276745 308.85374000716536 0.15736114714775698
-0.6091903807047887 345.8632569434941 0.3592597201713227
0.475044247026015 -99.5940224111859 0.054078057539624164
0.02159792217807499 -497.70269606929344 0.3045315282191521
0.5968114104950113 367.6201969781763 1.2443062900921177e-05
-0.09623477300282868 -127.08616928794612 0.26576619700818416
0.47437534836601225 386.6830370746775 0.004236406459421734
1.2192059747370505 314.64225078522986 0.1197142199260826
2.5334732281112213 -107.59163309731929 0.5141939621771162
1.7425835817091684 141.7886049679238 0.2840829414889869
-0.22264513443605127 -98.37818945297494 0.3094283195296883
0.04907488513989866 251.17810002191698 0.1240678324512504
0.06341436761935038 504.03295313933427 0.0712004143528289
-0.4989125053562718 101.53503308142751 0.3711735304829362
1.7975663884836266 -47.09172331615275 0.2622235762596805
1.0750560274415089 -43.505067636801414 0.022413659488411387
1.0593173597396155 -141.62133501712486 0.01122252267639928
0.3231058051322244 209.67779080626042 0.04699074030165812
2.3121551896850328 32.46272496790141 0.4703558457457275
1.8360031512247146 29.725267258912936 0.295364377522179
2.24611424277329 -185.36198767743122 0.4041225902658547
0.0505626576899455 67.98514077942764 0.16287360241799376
0.695532285333387 15.505020213469379 0.003796175662450809
0.07563095121474128 11.001828344176829 0.16593828140608755
0.3238714914732024 -428.2558730307372 0.1685395302021776
-0.11748596522372978 -59.18024735944783 0.25848496531757653
0.7240492375990368 123.29413663861624 3.0164105408067086e-05
0.5628276329592268 -366.14051386609907 0.07291369237030437
0.8249595163794665 -370.6616448868055 0.014250740347233472
0.03663861342254704 -333.230054126735 0.2604810666825636
1.7322671221658188 106.11258813918869 0.27169089655929685
-0.03838731353445679 -350.1368745073684 0.29435545448771194
1.0457682191488402 330.31590761393545 0.06669426837739614
1.1303221666412484 80.61296609471856 0.05025161302796031
2.2422948373703573 -42.871305667952015 0.43207735360078
0.9718210838746613 281.0169198465867 0.03995322326865045
1.0701134300945627 -163.8398448582086 0.010953602509784707
-0.28029119228634647 -311.5603444592091 0.37909583166625827
0.2162767988567218 376.14488804524046 0.04955542942831804
-0.10769332896817718 186.558796817671 0.19762959628322796
1.8979733947526232 -80.16401978820068 0.29463866571713043
0.566843401394145 -164.97189741304788 0.04065619276632604
2.1530602121183824 -25.938202224339534 0.40394297942593804
0.5279656740017307 -138.56294041947234 0.04632495423681687
0.27752608023929093 -199.7665191479678 0.13611664170275145
0.19031074530400693 -526.6823194047322 0.24389908943836103
0.611070507741156 391.79286374916796 0.0004405614943997809
1.6149125491534086 246.95267505867753 0.25743810054543487
-0.055256567051035876 -49.49768693801951 0.2312911478178302
2.1366116056748483 -131.65009961676571 0.37535123250003255
0.28266214387841515 283.2476867003527 0.04642724386948011
1.9126798571171817 34.20297705589087 0.32657260370595986
0.9941565235490404 -196.69634137480608 0.0021639954018166695
0.27683639132133275 292.685937119413 0.04651303963588567
-0.43914215303128706 295.37407168327286 0.3046515844962732
1.2201798537134654 -361.6480401765069 0.015868940341273483
1.58171616534943 225.62312149727848 0.23916456053151627
-0.49935038204159005 -301.86072492351866 0.45469134596903177
-0.3613164037520756 175.56235156535377 0.3013822529436743
0.6350556691412383 -229.18683586485344 0.033706088598157616
0.1871028380417341 371.7698439143867 0.05790466650529537
-0.6156849084222455 18.76838260312013 0.43083847315212903
0.9225067893065895 -205.01476965187788 4.1630862815414925e-07
1.3236606358823766 -17.679601652424367 0.08982570490997972
1.2861212148637857 -77.63758644259644 0.06770569843467313
1.6481866144711665 -196.78342374110906 0.16858799554270137
1.5571136980394107 197.39680922640105 0.22276352941272104
0.42756741145976074 456.96194140917055 0.004729406504551973
-0.1250765457614612 -76.81316232307927 0.2656279527612038
1.0394277731807307 -202.02415501059664 0.005244247316866185
0.39171918902685965 377.9739382814638 0.014050222971350806
1.8552696404933389 -3.5274745779432806 0.2953488815485613
1.8003862590525725 -123.10041955790302 0.2456630287576459
0.3233376157343819 54.722935425236415 0.0714756168586259
1.2498528632600945 7.516286255538716 0.07155581969034236
0.27965354906720674 474.4418119143254 0.023161715741779908
0.5681982753222334 -91.99304682576934 0.031002196237105702
1.746396719691614 -1.793513638264244 0.25225400460760333
1.174037721224766 37.59497117535227 0.05514799270334933
0.8563092378478641 -347.1685131038053 0.008476795511229098
1.322080151519726 -22.80793384921651 0.0883653636570082
-0.26670140827775535 165.52891965211904 0.26599974663466014
-0.24256317694821738 352.3403234077774 0.2129345127875988
0.2162380267769508 177.62752915673957 0.08232429760329164
0.8353822479514641 -17.149851051702285 0.00016643336164560047
0.1591707023647082 -194.47829349673952 0.17974355071435869
1.528877265655187 229.74764506616532 0.21899057253596302
-0.020527584950664757 146.32755812832647 0.17270499675938572
0.20855174520594577 -230.74005565944753 0.16878862072717746
0.513532693076453 -167.72406540421508 0.05435989098385105
0.19224950254412376 -342.3366286508391 0.20044012748625503
0.3163323337528061 -347.4889851263419 0.15355944272637684
-0.4577961274583189 -256.11268792546576 0.43142939213843806
-0.41513593291775436 -97.82697267957326 0.38308819457433824
0.905819124264422 -327.3311449786674 0.002992667217758938
0.11964853718962842 -399.3816809354914 0.24259836003667257
-0.14847318004173515 158.9216504696916 0.2201870452480119
-0.23091873802788843 -101.71835856931727 0.3134490414159726
1.5763481752410178 -15.388256192731887 0.18154307164493713
1.3335115702907283 214.48273009887043 0.13998164353496076
1.4637075670430388 171.80268388700858 0.18000036473780623
0.04474870533152486 162.09390031572968 0.14448129061247866
-0.24843048207323415 272.62995061721494 0.2337555862310432
0.7222712742414421 31.888831501291747 0.0015460981377580147
0.7947876186962521 121.14732211716614 0.001397448593224006
0.2438846592811592 -152.08027151923653 0.13829977099644608
-0.4834204734971474 403.07864371633195 0.29742643804476876
0.2678233183819074 23.761325898375276 0.09437598287770009
0.6591718477271988 13.170705677270917 0.007175546319030071
1.1858901734349752 57.774192990537244 0.06156918367714008
0.0350194005671951 156.42023853150886 0.14933737951139983
1.1791134169086133 -305.98999508929467 0.014566346047113729
2.1704025252404335 59.86760153817124 0.4278105044284247
-0.017995612426083718 -505.6589974577198 0.32191799791299197
-0.18078001263448396 413.7243807276193 0.17464136735104266
0.4202956271995031 114.42662060603061 0.03706491259075311
1.3456276570484216 -115.73486708574484 0.07884684403673184
0.56721328029895 -53.908888147734274 0.026762680026919766
1.8036239468038942 199.93545795822376 0.32155861746206604
1.6669792699302113 33.26256317396246 0.22858812456976152
0.6001661082897771 154.36332285237427 0.00499266614847977
0.14413829581941495 -121.04273160823749 0.16906794997403626
-0.10331056710326925 -105.41292986652951 0.26356045797681465
0.30165281541107847 -309.6393194828787 0.1508165202781222
0.5512135363089918 204.59888253834822 0.0068503110632036806
-0.36059167736961056 276.7629496341651 0.2777234653352454
2.643879724844533 -66.8805316705874 0.5526829937973973
0.5663467560981039 -374.8187317905883 0.0733663508812894
0.382449211606686 -35.15601708025122 0.06944002356479767
1.6112700327036296 158.92528111689614 0.23549126720718322
-0.45246670817336765 -35.10231873191606 0.3834268545516061
0.03782186853793512 253.54230982618003 0.1276047135967336
1.5165323162650572 171.03789981813884 0.20054992202668337
-0.4172841317516127 203.12073009332028 0.3171355221189426
-0.5368850164720945 -57.08664623392349 0.41863494512521254
0.2737170932700357 -43.944817609013626 0.10550953396327321
0.12156235261208814 -201.1198754831455 0.1959810004944625
-0.6167768677349048 143.89256144216847 0.4054903362913307
0.30400465456908243 -70.01038545730194 0.10040881687342697
0.6193636022934752 -374.8109652154085 0.05822598258375535
0.7435606244542516 -360.1076819525366 0.027039177451364724
0.10875876099643156 336.83776552499137 0.08705837561065236
-0.2621943588240079 428.0258480620205 0.2032860556338934
2.14198863144674 -28.77274004803462 0.39933709904390086
0.0843566122755609 -252.96531706630492 0.22270134019946852
0.6669348532731707 38.165789597584194 0.005052764315815059
-0.03388129985564403 427.29083655905447 0.11724662762541835
2.1816129229141907 45.5949816690337 0.4288318518898803
2.084190625459783 -115.36689629252288 0.3591709901142115
1.9911509791385533 -178.31519334500564 0.3089603692436172
1.4251543873086703 139.09329708680787 0.15788542796798627
-0.16776595459319144 -311.32432599589015 0.3362973702566918
1.0992466516197883 99.24162843013289 0.04517541425044212
1.088603026435032 -111.74695527296836 0.017982954555297817
-0.29027950678960424 -162.99753332553144 0.35030979636039894
0.08999344839160417 366.9244029733529 0.0874711830891214
0.9738518993222469 -207.4023405651842 0.0009110242315302695
1.9060929679404455 -229.1967748471301 0.263346134094461
1.937268110716354 -215.60559042424228 0.2789731536465299
1.3558496582177904 -19.404152651021377 0.10003842475126172
-0.5025779232025444 311.45023423207283 0.3259000113751613
2.5532723363214727 -56.56958152050646 0.5287782493669217
0.22949078312347515 65.64398163410499 0.09899576937178582
2.1257776998888884 96.08460448159292 0.41951281975577287
-0.11954327530386999 277.75341654472993 0.18151465360409344
0.2982764235991504 432.35010931166903 0.024227662938881765
1.1732725050137383 229.89523150031846 0.08769669174805637
0.009577363530187788 37.11741519705538 0.1856455331115478
-0.1592420895747182 -151.9235725531296 0.29664869587364556
1.3096783400910528 -312.47585463796645 0.03840958048037417
-0.30298143749511486 -237.36569976086554 0.3714827109371823
0.028113989752670876 32.779761972145934 0.17940045927617662
1.047854114728487 -353.5641446856667 0.0005517421299553858
0.7494763673474627 78.68574179612824 3.344349739239912e-05
0.36596573201659743 -95.51760048256881 0.08509782647957145
1.3678900673395449 -20.24018941079362 0.10391544680417669
1.7336033100350379 -237.31847276098915 0.192662316185662
1.7359780271796794 -141.40069874175612 0.2156520272044266
0.24840367331684443 407.5148802754859 0.03745525816951675
0.8062662860987768 100.93738963979445 0.0013857461368741069
0.2127914897773464 -277.1303786558217 0.17755435006866244
1.8421788343569745 3.1313228144914547 0.29168458518754725
0.19745823508482285 389.5129290588824 0.052405090077874084
0.9921218580606153 -31.284724533125427 0.0108225440551082
0.4792960391935348 -168.937407331305 0.06392784443786258
-0.09385006319978995 -283.0944848909547 0.30091351925272414
0.38225559653146357 -346.19612286080405 0.12895663544232966
0.5849640422240416 -4.6220151624827395 0.01847697648067942
0.019305490526580593 432.3441399600424 0.0980968670397324
0.7503760401447286 275.7221402251206 0.0042580353983972625
1.7450270367377516 102.04545495091622 0.2758484706617788
0.5289912511878123 -323.08082139055966 0.07556172983390064
0.5915017106444815 -242.90674742545906 0.04559553212597885
0.31594868538820675 -41.08054613974025 0.09097161207597522
1.7819158285693792 -169.49184517179685 0.2274777902875247
2.0111946937106904 44.93687111792349 0.3667621889422827
-0.6528716255935296 -21.723517154249407 0.4516267622295429
0.8604196625452885 93.55496136834893 0.0046077095674338115
0.5306965479245251 -343.86850924490284 0.07871224283953956
0.7527793370892124 -321.82680176857 0.02123470092654301
0.27074492657753546 -296.9851924736972 0.15971555282342367
0.4756285704584724 284.62720753030476 0.010104050297618829
0.6722494861323758 -10.720873454338744 0.007257833220776946
1.2774390455672664 195.08911394131735 0.11579048253288944
2.2440853261656555 20.170898768794814 0.4452796489040149
-0.6193105538867816 374.5936089926024 0.35676690920848114
2.224220419337634 25.193233653509992 0.4394839494911092
1.8564203507605812 68.20944321238721 0.3122666303951234
-0.00963445332793711 -458.49712599655277 0.30787607944595724
-0.4512698255406217 314.54323407859374 0.305046160998112
1.850349211514082 -109.03950820815851 0.2689585613696886
0.3233831227501036 6.438164908006343 0.0799213469355183
0.3386877993555444 144.66157570435223 0.052646149120002005
1.4645095458297763 68.5209783108013 0.15727264031291438
0.6950261441629457 -266.79594393788 0.02595058113958883
1.3969322355599296 217.23378754926375 0.1644136214076218
2.3116370740228858 -86.76240312678766 0.4471387289053424
0.5217126122706457 172.9761244206809 0.012519584107161941
-0.015021735981156414 313.90379223885634 0.13404566969919252
1.5114760276692534 -179.97631057079633 0.12152103484287582
0.6484120090959702 -244.34605472937204 0.03273164301061581
-0.683036445596128 261.0678711463578 0.40485257494193383
-0.21705344536122728 10.729719864091294 0.2820793445778034
1.7094142868742612 -312.76320474930395 0.16624428588403417
-0.337771491088389 427.1125818543586 0.2336166851724418
-0.2327946788868307 361.90312874268886 0.20684827675473774
1.1971334219592455 298.1068333742461 0.10869923244942056
0.7932440408691879 -168.26896811245342 0.0045055777642771635
-0.380037432179756 413.6841218486501 0.25368252087067694
2.454564001612696 -51.24664953438037 0.5001413867573994
1.1932315890642282 160.00091235531067 0.08121625274170391
0.48272583367410005 -66.35221747487196 0.04714887475922884
2.4635821121318244 -160.24237435984145 0.4831165836932323
1.2743270091788539 -188.1590785264699 0.0472082741740281
0.13139966364875888 399.3252889170234 0.06909073441401639
1.521052623276107 51.247666611230215 0.17509339861852372
0.1038935648300201 42.41068580094361 0.1483335368351655
0.9764030130714239 346.00267269172537 0.050292107652850984
-0.06853596872864542 -71.09287484400124 0.24163232421318426
2.0925438430181007 -62.29639456186641 0.37392987981614517
-0.2663764221079534 464.7036836950392 0.19652564275779724
0.6553583549329127 43.158944555777 0.00583639083358898
1.3631088300414322 -161.2632195356121 0.07612103762138182
-0.32752549147314197 270.2381212361595 0.2660130029382735
0.8464954588093163 -367.93983628908813 0.011104007970580934
-0.15385349619911548 -171.05059166875776 0.29891494601852187
0.07410816169687695 -398.9895308506522 0.26076495544159706
1.3761678890685765 -234.88521564165262 0.06734557638956384
0.6771903351063298 -135.96731580881493 0.015957638425227218
1.3292722915838773 121.05720542526876 0.11889532349303346
0.16813651156194265 -49.90008265394658 0.14436597405572732
0.533318519260833 -303.4630480939363 0.07087732560184043
0.02828494883195698 -258.5303870263265 0.24644295826572193
0.9519162602723141 304.94938600565126 0.038568590399136855
1.2706376320092263 -374.7639159322242 0.02300014540524812
-0.008517838479842443 -179.2815095960152 0.24275185367594634
0.4768998230543209 -407.107112827283 0.10811815763922851
-0.28058839666063473 375.7676535007224 0.22267009812345756
1.9034192372039669 29.240147642382 0.32183043015411705
1.0175049449381788 199.59968040920774 0.039586114072893766
0.7145128200351132 -206.8786239747215 0.01654838034551488
-0.6132827223377951 296.56970980917833 0.3716006781982049
-0.2625829624651893 274.8274623529337 0.23891354350354357
0.7456078165889863 -174.28051391866154 0.009674474191571565
0.8170797823873557 206.880946658134 0.0066627326187685505
-0.585457704033798 394.69313711240625 0.33931340894707657
1.5092601658600466 -247.38328010024213 0.10713801910536261
1.8969024307417814 -80.35590875139627 0.29416918220425936
1.4577895384101371 229.22549979927305 0.1907167176383856
1.4256322957648335 -105.23772223371515 0.10676232337231831
1.6627452041427813 66.35439189607405 0.23458269005513016
1.849508083209274 72.78909535218509 0.31059205051498323
1.0141330802506927 251.31141208651695 0.045955308957747305
-0.21003296855600917 -179.27713506920577 0.3229151210687994
2.231601569049637 -0.9680370044972051 0.43679669538902577
-0.2853449789855108 -50.376948595586896 0.32310136765566705
0.15197856322301606 456.8600845651737 0.05407946928275843
-0.08721842725619178 -217.2046187510163 0.2830751261865895
0.5747440844030933 279.747762204208 0.0017267849213051323
0.7201326880638967 52.26765205539084 0.0011121235806242022
0.02450229298955675 -469.9749379948197 0.2970082864956525
-0.2727679462725492 -109.3144870365789 0.3315349779501706
-0.05748007847827308 -422.186741782208 0.31840252606106423
1.0067261468019997 63.5437761522885 0.021322074876314642
0.5212379160654721 -447.6152054228726 0.10107472825857076
0.49131339631319126 -32.41843364153124 0.04032308807270049
0.8182964252339224 -227.62782641567838 0.00531294003082766
-0.07598307572370155 -45.40900635738899 0.23864093241993833
-0.737322284691619 116.70480099243161 0.45300111715810604
1.0551897862582025 63.17535313111034 0.030507185851471136
-0.504917743458186 369.5919400473414 0.3135947580172438
0.42442468048486526 -412.9858390676228 0.1277352516482214
-0.23425744748992094 273.1758441415459 0.2279572489385384
1.0251692474378076 -408.5989047845549 0.00010472551660528466
0.34118295309083657 -190.55638499954216 0.11155271463007907
0.9517455870777043 -197.40489875539157 0.0004051668659075571
1.1244525600131274 347.54913462981585 0.09398211149501452
0.3522932123628735 -513.0094346531579 0.1765623981420748
0.9111304109554015 -71.0801326050705 0.0016243258518180786
0.1262716711100842 -378.9145511471396 0.2351831003979023
1.543320773817262 -128.41164873640219 0.1439509082556554
0.01848201467693611 522.7729991842796 0.08150829640114327
0.6016324860799143 378.4215578880152 0.00010763214920402446
0.610377615741583 -328.14836606218523 0.05338212320230948
2.2993845913340403 -97.31697067569064 0.4408696454105423
-0.7372795442290532 113.82363189990906 0.45354886102132447
1.0085572472590718 -191.46678164818303 0.0032763961777771567
0.1918079266320274 -484.9304876371218 0.23358668174095648
2.1668590642685857 -2.7542009818961333 0.4137241327421312
0.9476401224769 333.12294855985124 0.04137328690887019
0.5144320113733039 -493.857224660214 0.11253419741877194
0.8915398693194543 -35.65337807460082 0.0016731929635500089
0.6071199371452256 4.488916251994965 0.014256304373870104
-0.43458669854148413 -287.08492033458805 0.4296092629316728
0.9262926453417919 140.10164146589784 0.015478480637350113
2.3532044531471854 -19.26375598302434 0.4739408201698037
0.13833825624219154 -43.71185501425907 0.15417399931294462
0.5867316677757146 305.73463075909285 0.000618428764753639
0.721445017060675 195.48069329040572 0.0003522912056486461
0.28908170551335566 155.33735704909213 0.06448018438038862
-0.08872956291370715 112.64560818776977 0.2071046269716559
0.29549052194457537 338.7095344120588 0.03585930261990931
1.7763873938782921 -16.072812278707488 0.2609532176526748
0.34423846740925 -137.87022671741175 0.10012972002075331
0.8289502716604271 80.45101053719623 0.00192462001434063
0.22121460347145905 -316.52902703421563 0.18317701388996943
-0.06178695903479703 155.82412849487446 0.1866025077880354
1.1131964185771448 -103.09028892931889 0.02305157024885517
-0.637652973090277 -105.73248273664865 0.4628283701204238
0.43362950489785423 -337.6923850899691 0.10913536456663636
0.07846036314990112 -166.68965481439216 0.20511560592871392
0.034534850965890374 114.18193342139023 0.1587655620760424
-0.2701650515052012 463.34430570486234 0.19833136871042742
1.729941574436406 -73.8653365079241 0.22889494700627963
1.0422884051938797 -193.48993307634493 0.005960074034900594
0.25424911742679357 -104.63806844608189 0.12456791261658541
1.9655028327741733 -156.71110638886353 0.30378639969386984
1.639291188969387 -226.63097716237837 0.1585713749397164
-0.45981514310245664 -197.78910535784348 0.42026831643188084
0.3981052428794343 201.28410042703047 0.030965965305655957
0.10235097175228858 134.60551311729796 0.12923275243048388
1.0319788203604077 300.53377771000976 0.057999113460481734
1.8514718963287276 107.06188816036047 0.31918123010649374
-0.424501038122776 -191.31603969053992 0.40633181722215983
0.19575990223080542 -5.977689749220303 0.1250000265855486
-0.24353525528570985 33.78766875598751 0.2872984035468985
0.9553586848530702 -28.581355508709635 0.0068209561694975015
1.39747835609397 25.179650307870702 0.12333577477252461
0.009064047219616289 146.45761968733495 0.16132557245433368
-0.017719413273004747 -372.02216442727195 0.29119183901700424
1.40630752966493 -161.88858794821607 0.08948004284862858
2.552797342741976 -107.64317615396857 0.5199428341832898
1.845192069281001 -146.0685738316297 0.25828122058352115
1.9682744261491056 37.046051056403826 0.3487083146339857
0.5464102415688248 253.76343411492599 0.004656174191425254
1.3213357476714858 82.23509820937977 0.10831366720846025
1.5625562788149268 -164.3250428154284 0.14335209796625648
-0.2631684428244343 27.70687883454457 0.29650524107567267
1.9483371648733387 -241.95011382702933 0.2772855138727699
-0.5704606152590831 -173.2612308796563 0.4534997567710388
0.455300130335079 38.21137801036684 0.039166793828399375
1.704387187723485 -19.358663546033085 0.23133178291221398
0.6342933692714825 29.158272707823926 0.0088777217900372
-0.012204160418886612 -327.52344466842703 0.27869901778004585
0.7417584754702491 -313.4897592791001 0.022324233474106583
0.6052879892529641 -402.22058632980963 0.0666202940258557
-0.33252197000603245 280.6654763300595 0.26558958471126554
-0.1290631866278642 -231.10826997656505 0.30290449015217
0.6356700265405215 -331.85530481418914 0.04744822333410881
1.466362790291704 150.92990746466558 0.17632612677648682
-0.1142623477981306 178.7824118574838 0.20200827985089226
0.399668163509284 313.19116483371806 0.018605006607671674
1.2346465822263226 264.68321521022847 0.11495712244616133
0.8296431455018072 294.35278294521845 0.014431150510578668
1.0891997692223037 -175.0108210680197 0.012611648414210686
0.9198090703678359 -185.17458369215012 2.3042878749816268e-05
-0.23053617197172738 -105.31302193341156 0.31411913572063005
-0.26462478351445107 -433.27811557964765 0.3993160371222186
0.4718294709357671 -22.050808135009675 0.04351460155526913
0.9224372895552226 74.7672638293318 0.009820730705818946
1.57097272027333 -321.20889978414743 0.11362625054617946
-0.16437686625645864 341.442654764278 0.18457959871532473
0.6399244031282594 306.79573210605076 6.959947826689367e-05
-0.04641181984343856 220.84589123850105 0.16602015268638134
2.3849465735053084 10.364430986118919 0.4895872034626672
0.010117783177500561 491.93858800895987 0.08980463041937277
0.3152209573615883 319.65660865003633 0.033963376945270275
1.529487179209762 -223.91807437876236 0.11887163624463003
2.1772088345052802 -9.604429058440473 0.4159925756909642
-0.19048563605517632 120.8590717881508 0.24584498291802606
1.387244367893987 -258.14473911256437 0.06664648797276312
-0.22335590565317032 399.12656259289895 0.19457622123820353
0.6779814828709769 -338.0190095069863 0.038193289962688205
0.739731458857237 41.90414490879198 0.0006237215329768024
0.7854662208721963 142.08427204948828 0.0015310135263547002
-0.0701354248632341 -340.48273349142056 0.304711806715857
1.0599861874672967 229.20709127123132 0.054402484905660596
0.44922462666781504 -117.73142450081332 0.06402478619873374
0.007199316701363867 -223.5127317037817 0.24674585847879163
0.6299762868714562 100.8675095878599 0.005101294250494032
-0.22916660309178705 249.82449343263795 0.23134424622295854
0.15400291447409842 128.6106287126804 0.1122030193233047
1.4791973821446514 -301.83889357882947 0.08681134258345663
0.03791151218522504 -480.8730021802946 0.29419764854641695
0.9235111520072561 -160.56595966230958 0.0002529344232107289
1.571380743444364 230.28657365601077 0.23610845937105324
-0.31661384841466716 -98.77321342713316 0.3461107769583398
1.415395974009835 -16.70768517724514 0.12106367736147736
0.38952800246578057 -424.32700506108677 0.14287874211480933
0.6306369247665276 -81.23089520965385 0.01828225703311638
1.920976248197124 -265.21468122939876 0.2609310407411976
1.2867774804462921 299.8639758119748 0.14102738988404764
1.276163193677155 254.03162161224793 0.1274659660531886
1.238252325882107 -58.78592602753076 0.05736530247396545
1.5006465917930323 -50.64462454659298 0.14486994218906385
1.2952235854721568 -190.6383573670613 0.05216783868111872
0.9941546694855794 307.99780579711387 0.04919198744369193
1.0027591886789438 115.56977199364644 0.026129611854292443
0.6928320264243877 78.23746705451765 0.0016710907479075513
0.5277431012087821 278.1414460615176 0.005041376077253054
-0.17900873697971076 -159.08513909165526 0.30611775413912046
0.6662337923325297 -63.7830431969835 0.01157933887491986
-0.31929228365150847 -333.08155674955844 0.3980424056981613
1.9759612512332778 -97.81312137365387 0.32135261961882483
1.2411284735616819 36.567344781206316 0.07397693949852173
0.5608748868514994 -402.62094416817104 0.07991996686042824
2.345457680813727 -130.17886470947866 0.4500555717170677
0.6707324779385104 -131.76492511942672 0.016574974208940267
-0.2056873806870776 191.27744730947438 0.23555273546943145
-0.019276519241734125 73.28894374592824 0.1887199313042881
-0.35628387504965414 -167.71328702546998 0.37629436785438025
0.447528333125665 -366.1792583478412 0.11004192728668898
-0.12059828470715883 53.03045629026633 0.2336196898403207
1.2670473861721578 -320.1385694533825 0.02834405056768685
-0.0895024978243466 439.3013069462862 0.13465758001599468
1.4699799651057097 -244.829824623631 0.0945082296020233
0.8418234154203668 -140.39601503815055 0.0007444507624949829
-0.0003762604270117764 219.3399545179568 0.14891315054914142
-0.31700488011213257 -188.9266908722641 0.3661815613239791
0.037249550649456675 20.58954708886597 0.17860060708770406
-0.1950100986222022 485.5462137518714 0.1640765456833735
-0.4281977093536122 -144.39913886550562 0.3978103159019953
1.4632685203895226 -259.81158835439675 0.08951530275773943
0.3785967532053378 -25.411005093537483 0.06891356180045108
-0.3147982553071726 227.17740877420306 0.2709253205773388
1.2575574149557338 -69.26585647311703 0.06098865478923102
1.820467319695238 136.83252950841904 0.31379569131092366
0.11113038873090508 166.92803371721277 0.11940798836610199
0.5733708692621675 -221.99330896670176 0.04707794107112354
-0.5988264430441906 103.4322879411717 0.40748424869650623
-0.1764320364777634 92.75972881745736 0.24675114176132537
0.2117929201963129 365.6709273430349 0.05227668533098217
-0.7097450075760287 64.04240726768921 0.45400782918035937
0.9886830846101731 -398.1854746498817 0.0008418276700038325
2.496693849820222 -25.461000579286292 0.5174513434122266
1.140727587018044 313.9198261111551 0.09292356863163975
1.085542696264496 -197.18751286219725 0.010459417770685087
-0.43810710383460866 -118.33139875631764 0.3959067305563107
-0.6832649916281633 -67.56097162366791 0.47053206109808116
0.10216700774833132 390.2774900594578 0.07942000518658826
0.5398123640496877 360.67619305722815 0.0011648429348976232
0.7285544395821941 -301.27984295608735 0.023427202014694677
0.717569075394463 -183.9041358237571 0.01410176915387368
-0.12685300335650185 25.436910871226132 0.24254415554115763
1.698359785409681 -81.51215849100396 0.2145176479356142
-0.34330462021988123 204.79975992743823 0.28749149593356577
0.30120484196238206 -203.27225298930477 0.12826275298944825
0.4232033451232171 454.79817245090703 0.005214937928491455
-0.5280828787788591 414.7226068729584 0.31240043451165517
-0.49418439914004314 296.4792541419678 0.3260163273197966
0.659068358196071 69.16475878897518 0.0042083798885467465
1.1784914792248475 -299.1901111535659 0.015055019920614246
-0.6288529227847288 118.94029992988726 0.415003931317632
-0.41153064804044426 149.74895382037664 0.32700422056499157
2.2288968549562167 -97.8605762961464 0.4161522035750364
0.1900179895488654 -408.01379234795513 0.216460897163109
1.5473175422699972 3.850518582101472 0.17460872940945757
1.6541049786507058 200.39497069443655 0.26231246053336427
0.1969636684098628 24.442529141882005 0.11831282210655743
0.6944249481382203 305.79679336402296 0.0017301241559657086
0.5651115666746849 274.8025454808758 0.002425538839030852
1.7416412175805458 7.228304146399864 0.25244738823206436
2.096205405327863 -112.80688613281927 0.36428338980627867
-0.14266250749370568 -445.5102089354694 0.3565687870064439
0.7439512635349272 -48.66097106985376 0.00299807779946049
1.5781432923812202 -194.55283324383726 0.14262521893541155
0.8725894435048587 -31.22329451617088 0.0009494453357891233
1.8288484421615767 127.7636107142639 0.3150203123686334
0.12669855270157437 -213.47337241546768 0.19678348281247313
1.092934164171505 183.84955801719752 0.05616574257411019
-0.34894112736775446 77.03423548385933 0.3190408605617822
-0.3465761715954113 512.3917255847123 0.2173514019316158
1.4525914539677751 -335.03697386130546 0.07270059555643295
0.37504529509864626 -230.6088621689534 0.10790792214302461
0.2601348537917063 124.2117564345989 0.07834758373922923
0.24061873067167716 -354.1380047867226 0.18412558000746088
1.0191359441934644 330.2436060707681 0.05920189682230808
0.13870781930537346 422.65512451039035 0.06311778268683403
0.8381002854252431 -98.94100338403655 0.00021707841727348424
1.5361970906526758 -348.57231185247974 0.09647337353968548
0.7773050389407086 -328.89829034369694 0.017817411282966624
0.027029127561296273 245.47077250756797 0.13320099931471707
0.17687490552006002 -496.9817962979345 0.24237279390227975
-0.5183442931560005 252.0539031642976 0.3453619174126137
2.0244458367308527 -226.98627317270638 0.3109454442770613
-0.014111757909932243 155.8217148504101 0.16811135227485563
-0.2210855593390998 -242.78323752905845 0.34152353385716816
0.2839446344185368 61.28249651956821 0.08227440647042147
0.4394763770922785 -43.036061884572746 0.05480172350041496
-0.37831607602992434 -379.64254798118054 0.42872511222802057
-0.6194702880548653 -162.09976683610654 0.4676178025759889
-0.5452289748825875 230.14016962552876 0.36048269466334926
1.319096318569431 -177.94668697698808 0.06055703009566131
1.2271726248981711 -67.93221333739672 0.05300033517590055
0.058923110442143156 -257.2542588321933 0.23386812843845337
-0.014247947024927377 387.2275307508829 0.11852020489792728
1.1139265102552431 -243.39216846932788 0.010654042051214433
0.34560435328196126 160.39077406602428 0.04852414807244735
-0.6234477929048906 54.03377715627221 0.42640068843477763
0.2786350569872782 247.44261785515266 0.05274576525308541
2.0438360660503436 95.51240911770446 0.38983962114014475
1.7928024139605137 -301.99448908323507 0.20119898284040225
1.8411254021078716 -254.1188889769702 0.231509304631049
0.4637138758985009 75.00486666665165 0.03258149361947937
0.21825319166982204 -179.52239501642504 0.15377154823259637
2.2985321067906144 53.44298905393464 0.4698847909620866
0.7659516961677981 325.3770171385444 0.008539341179500236
0.9439070186019258 -227.00307593854797 2.1951361073353414e-05
-0.43461032620858225 211.46540132666814 0.3220252067059226
-0.20046724157468798 -16.072025382914603 0.281670078818426
-0.003444144586979392 -496.23973710308394 0.31406730333560834
2.172592291434274 -28.954527494268177 0.41033750361952237
-0.010292648955411376 391.8008303182107 0.11620162371118793
1.0254049164933683 -66.96397517656538 0.012467007877999576
-0.5264924608955877 -119.30936555157166 0.42768927279707214
1.7121451762856903 -31.542041213021093 0.23160581012832984
1.7383260177984245 171.2965120130865 0.2892103185094682
-0.0762663934774197 -70.58715603030191 0.24461357015520419
1.893456506078717 -59.04834983894216 0.29771049489017565
1.3284608622925898 43.47617087663889 0.10309359526436598
1.1148660639382506 -175.70325056558067 0.01627224734558721
-0.35726414753208674 -260.42857205508085 0.39650995555118873
-0.05776166007485639 526.7199439361043 0.10556658708368118
1.5487469432122698 -215.7466472451315 0.12741019748560906
1.174843250324767 160.87310362936057 0.07574536369499295
0.7463549230991453 37.465807499540006 0.0005052739172499249
2.266222009991166 -120.67029346397743 0.42465911212378377
-0.2862263468473134 434.33732545698024 0.2113668886207168
0.9522920869734535 126.61120896059924 0.01831836651768142
1.582586312662494 -121.21082024470479 0.1602806277293098
0.1513470389295335 362.9395329801537 0.0694341816226986
1.03726538828636 -118.4339014517401 0.010144127674062368
2.0144636810764043 -7.718524188514948 0.3564230985035771
1.1445083232630688 -286.66290288561027 0.011349444301815838
1.5003053474710726 -343.454502280503 0.08584413886302474
-0.1933281907952904 -37.86674979987663 0.2838692326084586
-0.024629059567867984 -86.56105425322096 0.22764690761880357
0.20689784515761733 383.904638135101 0.050803253426619836
0.6877316893092722 373.35465063770425 0.0037939746221804615
0.8271270501174786 168.32218292067842 0.005487464533152942
0.19585705160412892 -38.707704828431474 0.1318056162031438
0.3759760632082749 -47.755226538085196 0.07351185235923782
0.7903916927538583 -75.3869513515362 0.0012761429163514867
0.580845914223554 -426.5503840888449 0.07805566333886942
-0.373608613683815 -287.9410766028953 0.4082034501200705
0.20084972372141574 -33.773154677862635 0.1289647796685407
-0.22485631704891784 232.51733517838477 0.23364107328072994
0.08824216420525322 310.39342480946084 0.09871499964650217
0.7848827958427564 -360.1898973933268 0.019554332464350208
-0.5227326790934206 275.29494935783976 0.34185763518515466
1.6009226436798276 -23.097267390068964 0.1893992419674549
0.7696670547551565 36.04296335121228 7.399248541362053e-05
0.8056146246899227 29.272117859212244 0.000124602640610782
0.9442083323582624 287.6971288878 0.03461151007048587
-0.4070759460724784 40.335566217438554 0.3498303465228724
1.0404914870191126 -312.3791003337775 0.0011351870419432889
1.1883466830259508 -253.49561314577932 0.02089764627084844
-0.07392605317410539 164.49901098559587 0.18938474678871658
1.6823547093870854 -271.53313393431847 0.1650483703586311
1.3642246827043534 100.81361593561246 0.12714552062549986
1.2053688796491013 191.04455855379672 0.09075510753162871
2.4525287109799168 -117.40501397512156 0.48750480347858577
-0.696633791496982 -59.25152670004758 0.4733132642452879
0.5141962894483039 -327.68633394284757 0.08089988762469938
1.1012715070249892 -235.96986907167008 0.009632298651030982
0.47938865229987027 299.39334809615286 0.00865122494007458
0.6738624735696401 159.92057178064942 0.0005448140302613711
0.8717558920407553 255.6021855073708 0.017411225637124876
0.627024272912426 104.5314866846893 0.005173727663322988
1.970006441945085 143.4612300542717 0.3727769157991775
1.3637087011627231 184.4744974768489 0.1447083560421298
-0.04350353907873894 84.04297426825508 0.19578753120658804
0.7747532746944468 191.19731879578887 0.002508448627400158
0.26587710091931505 228.90373781309415 0.05904193723307972
2.2788270910308936 -53.043156615182966 0.44263124178883523
1.9179789817089243 81.7274811747227 0.33933790575231493
0.2810421879377616 -120.20505943505947 0.11827747851697908
0.39144132821672284 389.67942125456693 0.013131210724825731
-0.4867097750449435 -113.10473595292802 0.41235675900800944
-0.32380173058372475 -370.80853006988775 0.4075939127304214
0.11168531672357973 -166.5518904346104 0.19197034304246074
1.152457046356467 -149.38917429460264 0.02534309331718687
2.102332134940373 -161.48507675362606 0.3558887350354617
0.4858674110368988 -255.6435471809802 0.07676347096384564
0.2910580046172673 392.0831506285177 0.030198308281190873
-0.21792513013651826 134.40195155088884 0.253694724396452
-0.5740621952954712 139.38588714937157 0.39090614081056824
-0.1422292151863448 -315.4583543438234 0.32730971911932144
1.8626044822747032 -292.37859353616017 0.23121581260631663
-0.04129820322823108 -329.45514965277874 0.29074079344136167
-0.13683100257974856 -29.74596916832536 0.25938935404925567
1.916281731393547 -162.72982481488071 0.2828485102083934
1.5497705853749373 -114.6904442895003 0.14932384839182689
-0.4684166852642654 196.85506192143953 0.338470259966997
1.648296010145694 -24.720158918215702 0.20772364706705912
0.6494751453690799 -210.83685781168606 0.028503299918194173
1.3186888526713714 -385.1158614536546 0.031176402181562222
0.3489984252374789 -201.0154563976687 0.1109512039879989
-0.08699186153601135 236.51041461942395 0.17816731359129834
2.102121731843819 27.602673591895723 0.396740563131386
1.8878698577176662 -253.18263410972622 0.250459338857375
2.0051204614597378 93.08604752797032 0.3749716659148537
-0.5034584458728403 -274.6963337969272 0.4507686756782391
0.44967368351223214 181.8463231686809 0.02313485712814952
0.21637921852426079 485.7579578201876 0.03448548388943138
1.2888375225565645 -333.6088499589663 0.031187229107019262
2.3281217355892725 -51.919735591867095 0.4594745494942878
0.3952621247225516 462.6193249807751 0.0074864283687714256
-0.486520743610711 -313.2336743755819 0.4526001301923516
0.3747270568408789 -110.65012469388341 0.08510544137156079
-0.0399654721904682 354.7557353458757 0.13449259456110482
0.3756238097693867 -418.27841279467214 0.1467403586860948
1.1483154724920488 -153.47786776897254 0.024124669913898146
0.6723511837010958 252.05032594979173 7.638243234108313e-05
1.2388640034647411 -192.5644729303499 0.0381367851188998
0.25823389694888577 -20.936297308238863 0.1062313694506904
0.02327411010771907 329.11507573261656 0.11719138789491033
1.7810293690135415 -189.61858463184006 0.2224545953560881
0.3637479499659466 -327.809829263212 0.13178857580571016
1.7873903125737616 63.337917097738 0.28378819293994756
1.6682063588811957 -305.04599123767014 0.15229596975630832
-0.16471742946184387 -187.80078928754614 0.3070573170951446
0.9849658722449928 303.81047774664034 0.046279439622863724
0.10681063435456628 -217.11434340800105 0.205482122954777
0.07918416790408223 -462.9497510926864 0.2735988218455825
0.9572155353424538 258.87012013200297 0.03380331015083497
1.3035973252123074 274.88723532309746 0.14188410481676278
0.8660211251688423 169.65321827542107 0.00966122854495108
-0.6643575707448494 -29.557455448354972 0.45700563267261124
0.1828889185237047 -65.50228040165678 0.14225555104733245
-0.28516211179799156 -8.487424989677606 0.31349478514113915
-0.3287182305093921 400.45145042662944 0.23618991127071404
0.8087425235467276 182.0798230243571 0.004584242835088694
-0.02062086980368416 285.67291308266863 0.1421180036170928
0.09588477678356788 -237.67259953878494 0.21456446052351127
1.140501935893471 79.22823083605613 0.052677544153103883
0.5021491159034503 -493.4345415610124 0.11672617727403455
0.2768029208920686 -125.33763449847277 0.12082355114750197
0.665544985188042 -213.27575630721475 0.025647183155051226
0.13075502683682305 353.1374009043293 0.0772716966034478
-0.2203668228131015 -376.28831748309017 0.37074733488882045
0.42990052092199726 -282.96177753083447 0.09965440419643094
0.09428562674733654 -518.7040406799492 0.2804969554478643
0.9511469705636675 -196.54327799842423 0.0004027268552462114
2.0522697079034735 58.9957184573683 0.38513589095937656
1.8403095844880941 125.71944398421124 0.31905179368500336
-0.4357215645074218 -294.85358110141897 0.43157444068991047
-0.40904180659599665 -12.724082042949362 0.36230560577305454
-0.41342818383178914 42.94440883721313 0.35168092480764346
1.7810071481243173 169.26088124995886 0.3056647875384279
0.4902678273348018 -389.9838364206337 0.10024318188649525
1.7903529083412473 32.565929888725805 0.2778412879428992
-0.5972382025234296 291.31723604352726 0.36671613512070395
1.071767431205306 -47.925093182274054 0.02137898905573882
-0.16913718364678476 -218.17249774749763 0.3157393311332919
2.4528351814649723 -106.01179144576406 0.48968929969644903
-0.33228361285815045 51.24261411338148 0.3183809010818681
-0.23566637599695606 435.8378566018757 0.1910364781614622
1.4556243875266006 268.0916917248321 0.19874807703088423
1.9676655122109608 -136.1903352124629 0.3093431198508425
0.8201055832977069 -271.2665791451158 0.007616737270117517
1.0086482032238455 -58.416270116371095 0.010920642089364465
0.49203698752080927 336.3655174359003 0.005208283518513803
1.2883515416126496 -200.05910384633341 0.048997789407153075
0.6139193110088685 -146.15206287586045 0.028105724985728095
1.6788323953468087 -73.45332241048129 0.20861412474733776
-0.49324381926139027 354.68745356160025 0.31240654346274954
2.21451022766829 -97.39300794351396 0.41111947469963983
0.6889611754828735 -330.4600388135862 0.03476647513102445
0.5906880177580476 256.1452782272738 0.0016139948725741662
2.205658819030001 34.94268874466411 0.43503738497436584
0.4671892035919598 42.79522269648771 0.035881478514684255
1.7466818573537857 -61.70250200690657 0.23842452359118027
1.6222152209729426 -7.82305468150048 0.20127798467414781
0.36202936262365304 -129.7423578617375 0.09271827712884427
2.306193138292042 17.65121359838986 0.4655831180801633
0.8802200680863463 76.8543124782683 0.005486516894552504
-0.28025043545396167 -266.5199692071985 0.3693035341413057
0.11706977239100391 -260.7414178700156 0.21146447760235892
1.2356236364544617 102.19592318174091 0.08397006052193494
0.971838592478653 -173.44705463119647 0.0016883355100021996
1.1488227635074355 182.40358968196983 0.07170484259343868
1.8376818777908024 172.1583134562536 0.3285577984554949
1.2908861153543085 -376.84348089888505 0.026562203634875534
0.7792135392965263 31.408293263573228 1.9094954472817955e-05
1.115105463644373 -293.8998854071026 0.007409276876420621
1.22875925120343 33.16817740311228 0.06973268056488316
1.3505922646526052 278.54626503440693 0.16031591290163033
1.8725264446726955 169.7623913191718 0.3415212282695086
1.9391901735070471 -247.36578675741748 0.27237256551263694
0.10740473421142183 414.14267006409716 0.0736335303578993
2.5522526093737277 -139.79713072735655 0.5142184989647568
0.3187967152000921 464.6614306575617 0.017464806799839378
0.9708318523346124 221.10117125777674 0.03203279544448632
-0.02211260702462048 64.31482735974771 0.1918775059523536
0.8359578703180792 -15.763333445378521 0.00018914464620857147
0.9044181110839575 -110.05565075285841 0.000493594328201236
0.8668018626363223 -246.2851367784312 0.0024765365202227686
2.357180915320871 -47.86815833413061 0.4698294617211975
0.7659717560287305 -456.698089317914 0.033958438025024275
-0.6811051846026546 147.15815450608386 0.427657731598096
0.04556173463025881 300.88327886332115 0.11512940217899378
1.569807677021662 94.57197360424198 0.20406396274495567
0.33448246579555074 -519.6584068814491 0.18499751959157648
2.272436506433211 -79.40489362165681 0.4351725732435542
0.30598580635130945 -107.45204761800738 0.10707454239363129
-0.6964350336749714 19.254635984756987 0.45825294926985743
1.3918721714101256 -97.67428017298437 0.0969146853545212
0.18809366915769155 465.977140130683 0.043611409137741176
1.305981545864966 -325.41771158160753 0.03588934813535793
-0.18298060710005182 333.17518362418434 0.19375527193048997
0.1369158646611588 -66.83463646886759 0.15979561906296447
-0.14028064491707715 366.08846213072593 0.16968549890996182
0.9219185191973345 -161.72804653617948 0.00021038566594109133
-0.48192109659581267 84.6119125169073 0.36848170104713385
0.44483336302609255 -116.99672534544214 0.0651502959966095
0.01097851543499806 428.9380987561243 0.10152979363525093
0.9901565851359395 -42.05792268076175 0.009807972652542348
0.21285187476134193 -291.2159404148103 0.18070909392549936
0.4276065806823246 -388.3351778410798 0.12149089415985471
-0.1668032360394187 151.84384957376835 0.22915210442712702
0.09600735899206536 217.07109692617564 0.11450682152586637
1.2217032961549343 -121.18433871177518 0.04383352449114893
0.10508838035907309 273.1395966740248 0.10030662642565635
0.5543222238239449 387.01195322479293 0.0002480926386118261
-0.641189264835621 66.31252838473597 0.43010787386976534
0.45145780216714115 397.3452643260704 0.005675802451345894
1.9548484048259083 1.9206399267059169 0.33567734775384694
-0.03220447942057236 -116.48495165901221 0.23763361561922733
0.5456524546966306 80.77730988448548 0.016837082721271185
-0.4496775719654299 456.81264948019714 0.2715494304300728
-0.05474984928747739 390.97427470600417 0.13222157834451956
1.751941102422056 -61.12893889063241 0.24066556474061357
0.6250659960303524 -103.58006321695137 0.02141029177442478
1.4717330170280516 -232.28340634907187 0.09747961759208561
0.5598711288953644 430.73843148373123 1.1188306250390883e-05
1.9311489662375572 -154.49550836239825 0.2906734037125979
1.5277829558140772 -186.026051936763 0.12607972095757292
1.6283932615108083 -18.247633248091006 0.2013277472390053
1.8771989664976088 -74.87479116186802 0.28759965507277513
0.3932482731848166 -261.7550787566913 0.10786676773954854
0.40579922557609027 -406.3669401721228 0.1330799392164319
1.456165512817291 -51.265117610804396 0.12845732851451105
0.7457278304073147 316.8545715928458 0.005934587504592849
0.007869487818609078 344.32882022873673 0.11950227439459626
1.6266924612182245 -261.0385593119128 0.14632011743914758
1.9420070693979732 -64.8295958469381 0.3155485834867145
0.9180228090181937 -367.03774845608484 0.0037661430900103117
0.07392005592036388 -256.1693358420786 0.227615037130847
0.07361264204805562 373.70259472565795 0.0914644683787342
2.116550232184725 -73.81800226737357 0.3803843980319913
-0.15915686007227103 476.12574862893666 0.15255173975424516
0.7659578086056926 97.61174780934448 0.00012486591460319108
0.10258599267277513 425.1131121275289 0.07317095128668155
-0.19085286200580842 244.4487085935574 0.21728614312772873
0.24170345848892416 311.2566138972031 0.052715216224907775
0.6168549854441192 -62.36404608478193 0.018744281892273045
2.509033143226228 -64.59155084228689 0.5143511633668187
0.8673867369287576 85.30867954158987 0.004790878710521466
0.7304587887886369 352.11732920843883 0.00643506734204243
-0.6612210605933198 246.54005186486472 0.4000111561441241
1.5796110084155683 -180.94396173317415 0.14610373241853183
0.014622830931064867 -354.7301978000461 0.2742914240384543
-0.46385203184227847 18.247959863804226 0.3761468837160131
-0.09167437794733324 -11.073104021887275 0.23694092557278773
1.4369554860807703 280.13088736205555 0.1941442737328167
0.380492872822779 -42.00148314279488 0.07118050626851076
2.458318046866296 -6.009283080984574 0.5093185745570278
-0.47289302638623854 -46.531449444906684 0.39338638125633074
0.142148409609817 238.7099611440667 0.0946645460723514
1.037270550998129 27.74431111445358 0.02305749421568008
0.9603295968410857 -167.57469299325368 0.0013032249527811911
1.4121585633808065 81.12065047845988 0.1404316935059921
0.805878636942736 361.86244164416564 0.016753014763240946
0.6647575407867121 -383.8073127835198 0.04771714674707785
-0.006822118637836216 375.48297615033175 0.11830662500857762
-0.0009730044208775546 -412.9793786539474 0.2939861974372979
0.03957319398852055 289.6580160666664 0.11951514656001298
0.9564112944423904 -109.45067227853622 0.0029654951783620598
-0.1964985588854664 -440.1719894143093 0.37569573674378953
1.7518662345763396 -72.45115810812274 0.2380014224322813
-0.003336787116493989 -207.94286724591905 0.2473459833431514
1.723338764399016 -73.8075177900688 0.22626817377489225
0.2807923269222199 437.93999453963215 0.0269313438641224
1.5205127641307745 35.95796444557175 0.1714554232276416
0.306136361244288 -421.86542811658586 0.17394584668648078
1.538360921404417 -152.13204091281858 0.13704365916051148
-0.15197323684411923 -50.9769886997359 0.2703903745855629
1.5541318168701947 -298.89817992925236 0.11227836963389069
-0.18924663829100086 -23.880608417948565 0.2790011491046035
0.9608158697831517 336.94230295811667 0.045070427580394305
-0.34227355996451087 -367.29300233442797 0.4134766157124394
2.409020669021225 -51.888688137101724 0.4857714539575633
-0.28311261615088656 -289.6080939993817 0.3753974997296498
0.541515095691044 -203.90513887354842 0.052526028226803606
0.23233810975992286 -268.2380718429408 0.16801392937494752
0.4678552475088664 397.8942987966782 0.004237299516843118
-0.09781714139011988 -6.987818164385885 0.23845176142616356
-0.4298621128015492 316.9716425212566 0.29601142322144036
1.5975472196740272 218.45103525232582 0.24384098684332803
0.47430291972928496 -390.6412533738146 0.10574562414318131
0.35635801960319435 358.0614577313355 0.02153164306995209
-0.34968693868443357 360.12076242870853 0.2539819356680391
0.34223950964835836 -301.97887662372636 0.1341555146260839
1.6243829723978795 198.80792080859817 0.250028321587373
0.22146427740620056 -332.5691779955313 0.18671796523770082
0.13884803453306394 -497.31512140139927 0.2576968249055666
0.6420818222181226 181.97785295753488 0.0012278163951958475
1.912109794054621 6.105710223543383 0.3199748560175186
1.5815950981907474 -146.7478940965139 0.1542890450619477
1.4815813801048783 144.52206656230373 0.1807924197686873
0.330909015871256 129.83912990728595 0.05699784496847059
-0.5572442100483341 142.30749403285836 0.38408501942132567
-0.14598744115891604 -253.36197045355095 0.3146709253846805
1.4739228777797215 199.2077437358023 0.19020882131275854
1.8077844330454924 -155.78805297020284 0.24102112341170484
0.5307680541364683 193.11493646110102 0.009859778630956268
0.5065256423459661 -399.61920949749987 0.09670656108407727
1.3412126118280254 -124.49983100055152 0.07595396752253768
-0.10672978970087155 468.88277244021674 0.13467698062069586
1.9307311750450926 161.2190271799234 0.3618694684029905
1.0669645392641895 257.4032675219305 0.06072842862031605
0.17215425296504772 309.1836277610406 0.07249770636554047
1.768248686586394 97.2773177107249 0.2840124633869886
-0.1999270723964971 417.0857988942113 0.18131665799460486
0.5167502588268937 -121.18888678232491 0.046604630521259606
-0.362461007979344 391.06629619001376 0.2519001576959986
1.3881575450753731 -220.28009255365214 0.07335287712957268
1.8552654249426184 141.05547442440195 0.3283732891928404
0.936905736659255 148.9835690670592 0.01793061230924555
-0.1763676040885125 -141.4366454239415 0.3010225080444173
-0.45164651387928134 -81.07705779364062 0.39295072964526956
-0.48281997916638586 -295.95027910159905 0.44796204966622577
0.6067463672968725 -386.7851126364135 0.06365254074923787
1.972410170532583 -140.84746300393482 0.31014737405438186
-0.11305360359528227 201.4825045692205 0.19632673588401017
0.017566095151917205 -11.411327376865984 0.19356239747968315
1.3280713893638636 143.6896892516661 0.12312097943974372
0.27861504908954493 414.82472294603224 0.030042731287678696
2.439535989767065 -79.6040108031957 0.49032904660119225
-0.5005209325153657 -157.169618530082 0.4262925954407962
-0.06804216574406918 459.909315553714 0.12262064531304327
-0.5817340804910391 235.3521629354192 0.37309639108716547
0.6898627359630094 383.0951169420998 0.004405305212162628
0.8789948181645155 121.79332227137627 0.007968710771769676
-0.15607499504321298 -315.72071829591795 0.33275455741508747
0.06776890261073398 -329.04740210528814 0.2470267851028727
0.4659973465364853 385.118286771091 0.005009950702239655
0.3206494408394327 -139.82952820417245 0.10848669316643011
0.18797411828668342 422.82266162897633 0.04986220625117534
1.5698590217989163 -167.10913315807102 0.14546359677214965
0.6762666180898975 298.75879289934755 0.0007777056988460799
-0.09948795408925926 -166.85671540572258 0.2763046217661557
-0.6547899017021523 235.59354061490956 0.39998359282727114
-0.15776215495655 -28.48766843113924 0.26748157183283255
0.42545570007869626 -302.86478156474294 0.10502892963606845
0.1533694598363825 25.651359816806234 0.13366674963090697
0.2542244168611576 452.02890575564334 0.03061577293369739
-0.4455234351656704 -251.47591778938556 0.42620636974940335
1.481057125355053 -149.86632515090201 0.11696161428411699
0.03377076550128877 -416.0496792553852 0.2808628475712523
0.1304350863727365 -150.86745075552005 0.181072979322262
-0.09770910102328867 -50.260618067680184 0.24847944521148035
0.06973922081355854 -381.3249954569932 0.25840570601117147
1.5523413868143054 70.5639682295207 0.19167404575511465
0.8990620474559898 302.0107355114111 0.02700804258067411
0.4874204213672044 -481.42601086119373 0.11945192644102604
0.6271700561751903 -5.747663919002434 0.01229070182592756
-0.6530157071510845 -62.421985675221094 0.4595844557306467
0.4563917896170273 346.5700872551597 0.0081602957545227
0.5129647019384802 -33.92093323228744 0.035608187833935795
0.06374203642185927 381.6146172363427 0.09317646400172772
2.1802597684722596 -81.70748326507459 0.4020707200218213
0.5484022972064095 89.15700879429096 0.015667748656194268
-0.6843141199596009 52.90526815786052 0.4476091760631025
0.986595161005027 56.00583381936326 0.017246516200335037
-0.3396162884360704 67.98106877269879 0.3174455106808277
-0.058159744266607194 384.8758112803215 0.13475060468946487
-0.3656574731626789 92.23591433402396 0.32213009089831685
1.521098505722357 -189.8458187449353 0.12290280081060556
1.0961156348210188 345.50152994954567 0.08451897167421896
0.5504753696698037 376.7023913288393 0.0004760106519949662
2.0518135756713374 -37.98537115416309 0.36392345452957603
0.007817730610036544 -430.13637587016274 0.29445084450676196
-0.16982594957240205 0.2921026736911472 0.26562171772575316
1.5659872571137383 149.98385527071423 0.21532475060679254
0.6756729722203922 8.974153609860537 0.005792715631395343
0.21422165192984788 4.0124809124597505 0.11641983870533751
0.27383808631716233 -182.79814430139083 0.1338672877589946
-0.5657025684068124 -129.95020505840523 0.44337223244155294
1.2256776241573213 159.5976588294535 0.09141758399761803
1.0438142855220942 -191.88211457281847 0.006194628870567696
1.0634154004124605 283.0390833099958 0.06390020228701021
1.8025886557287765 192.90809949426807 0.31955598065819807
2.066855458831218 -43.824309846199185 0.36831664602038994
1.0156641959208919 193.04122073061012 0.03828957579732293
1.794599223949384 185.7788034527831 0.31479739922557376
0.2689690411106509 -448.11772743541695 0.19440275047900177
1.5477158264996425 -294.6645482855024 0.11091132691693018
1.5757202971530877 113.6772541530188 0.21081093653711439
0.6522304654052455 268.286098504806 4.569539006913519e-06
0.28889938100376344 452.5680490898121 0.023792156950397395
0.21178667138451135 354.9419997968422 0.05391116137513022
0.4186953029993079 184.20848697434724 0.028789090021616056
2.043798724876404 -122.78908215052894 0.3420708202891314
0.4460881267307921 -362.34861550646076 0.10977252332401324
-0.128636358866293 -352.47266890196863 0.3303838720873923
0.02161166874141629 -315.97818812497894 0.2624890055142611
0.3281415039637141 -126.16512043882847 0.10324769463964147
1.806631003868788 92.72452149279957 0.2982215957887653
-0.3379026227917675 22.049736225522906 0.32720311228091103
1.7101206124616202 -294.13669148254473 0.170671087636764
0.708890361106518 -66.96187447065796 0.006848601416769187
-0.08200294362070382 -353.2749295667726 0.31232019809091566
0.28457133321361194 415.7782320182291 0.02872528149733259
0.8745347831450858 -271.07803116897685 0.0029009504723565426
0.07057594933314448 -69.76689202247593 0.1860581359045573
-0.4061245570908314 -331.6309936666604 0.4287022237372851
-0.23731642182830892 -197.56700179299952 0.3376541794688585
-0.3561730619246762 325.0678473113826 0.2647374877236824
1.4816829231828355 -53.65844594798932 0.13722425172597885
1.193436636324842 -378.258074076049 0.010806450405418786
0.5053900330424652 -332.9180388636261 0.08459504938028889
-0.38582337071985434 -351.6545487473678 0.4256668292203725
2.090720794366594 -46.52637786583546 0.37666837381268
0.5636314141684067 393.69170887176597 5.793556334477281e-05
-0.3486247482919275 438.9927533903019 0.235200842955955
1.7693806829305976 100.2203953585041 0.2851446657630002
0.345601298384262 -58.53148524728249 0.08474866366303344
0.9581965984672882 -108.21986503419316 0.003135171441746693
1.0642359259016587 -144.426493932371 0.011649475458324988
0.5620677771491844 -395.22932017556695 0.07823715357423186
1.2807313836874823 171.0034005715479 0.11207431301626007
-0.059984165629181074 260.7041002837793 0.16236237002506976
-0.29576805285265195 237.25505157139366 0.26096209620709565
2.1643853127473065 -111.80493205036464 0.3899083640038785
0.4482801398122276 -499.8813942233515 0.13739234666577393
-0.13059641713464554 -196.72956517780347 0.2956041223367073
1.0101057086478715 101.05589290203852 0.025922869588687163
0.1736457684100582 -362.7653684451878 0.2125206779286081
-0.25467266456532 460.68101614176373 0.19283728597321267
2.053202563913251 -111.54602305405871 0.3481947133084024
2.6400741299978785 -75.26442783925006 0.5502943076371153
-0.13782482112561456 294.6103103158798 0.18482858649311074
1.581582769781529 -303.31870186383924 0.12098904368806385
0.23514901560222756 -39.17514963293581 0.11787326523010411
1.7714719530933098 146.02939283207513 0.29655138809745374
-0.13013402453370282 258.697547212289 0.18998063201343227
-0.6148021045751082 312.15593416029924 0.3687734909872
1.503649406287057 256.2661329168981 0.21507244329316352
0.0812849190334255 457.79472781910886 0.07386570731149261
0.12972597452767065 484.2664195572445 0.05576526221699389
0.2599121702992344 -126.64504872242219 0.1271143846606128
1.1954893917525953 -337.76703334116564 0.014265684645119474
2.1783933522183068 27.35209050850017 0.42399468103827853
0.6670012312977578 197.0959179831856 0.00020328385593524465
1.2110723263072323 -147.97885946726478 0.037704193131703555
0.3988305139410653 424.0749229220494 0.009601638418447526
-0.4928960791862489 80.57704428119928 0.373478045195668
2.262095320585722 50.41896472553822 0.4572714606767822
0.8119070319677888 -262.4332927011481 0.007947229816032962
1.094513145945131 -260.5510214464191 0.007280452490606759
0.7157277267084339 -173.91900241001605 0.013539476641179462
0.022377278756232744 243.9624549835611 0.13521518627600373
0.6582660806311096 -367.60362567551965 0.04698869016367205
0.08630602778878138 160.4328178546392 0.1296117444806545
0.15538898904004117 300.1864185747386 0.07913810119205796
-0.417292879371412 367.8039681280793 0.27925910050995206
-0.36577954681002844 -25.71058549204338 0.3486996060093237
-0.23432138034154015 -215.30683690459506 0.34047587699524384
-0.31215616593344364 178.68671551555929 0.28111865158995974
0.19504096412285388 -535.3112943842918 0.24401114210865082
2.09997204807532 -81.42720633035714 0.3725530364041359
-0.034830809854437095 371.4657676461205 0.12911299833422735
0.26641644810921505 334.23987522876007 0.043168611588880676
-0.6769647811723178 223.1022954180936 0.4105915087276631
1.4428297520873 186.28645052772868 0.17516173727570614
1.7315365501701157 -294.81454682944315 0.17880503727854186
-0.5399199298876292 219.47587925151572 0.36081714942800025
-0.36540274209414414 153.21585747152335 0.3081231357689084
1.842130475676097 90.11476655500394 0.3116478020300764
0.40562469491402897 463.1398367230946 0.006401383772659589
0.11724573098376123 389.1093515118448 0.07504039148662651
0.6085104879463861 -399.61145159574676 0.06526439196418936
-0.6284313990128985 121.65730285945199 0.41429218548678676
0.25776144254113165 344.1518091515492 0.04386744152681949
0.42088408790195553 -377.7610910771088 0.12169771823400048
-0.4290999118381632 353.7976655814466 0.2872094386858654
1.0182048484131871 -43.10704674623025 0.013382357956225874
-0.43407681936441866 -295.6322466100775 0.43115972052172813
-0.5253598351227011 111.82498435548678 0.37882203950373405
-0.09492732732584186 -87.82992189112701 0.25610962419374195
-0.5081183941247105 98.30939717806098 0.3753200743624111
0.937213757256055 -213.12847668069634 3.053633867553712e-05
-0.482241649318511 -17.017220006941102 0.39053261468965766
0.3730062709715969 -35.88624710159638 0.07234485279631074
-0.1560394174462253 -118.45658109323887 0.28765378259195673
-0.5049130394291106 -189.294116521849 0.43431738863956904
-0.2532814281045749 195.721168608138 0.25359698207239584
0.2952567374497308 -85.909779345851 0.10646906826672478
0.9360229417496337 -108.88438108976226 0.0017737662120937711
0.9110782083214679 113.83795915580481 0.011231880412987649
-0.34206080434606445 164.36247793112352 0.29632841220336104
-0.12944816498142886 -114.07599273849127 0.2760318390122861
-0.22076460965591405 522.5868803183548 0.16570263315609368
-0.0496888970236502 161.74466298355833 0.18054003059640947
-0.34508954228397043 470.1769568390489 0.22654155903344536
0.3367333300795623 469.01472543094906 0.01435704445220108
0.5009391735788058 -499.17723865887905 0.11832063298535343
0.9094886636610224 -433.6200611010526 0.008144637524139657
-0.5023565091802478 275.16091678210626 0.3340092399566318
0.4678273187335098 -213.69053003898085 0.07485564704112908
1.1455695044313363 -77.93366651396065 0.0322703926236047
0.22905832055500408 -459.2389213765432 0.21275817691587848
-0.23554255748059894 -201.2882339294162 0.33780367465293243
0.3362506235076326 -286.8331920047446 0.13313481982904754
0.4513442580787952 -340.6003713903643 0.10368322271007764
-0.2571694242050744 -62.91546846479076 0.3149123893064539
0.08309982716126263 -361.3655198275218 0.24840290737237822
1.0233049077499778 -336.27667827078267 0.0002112595146168717
-0.07086520929092133 -371.3491331970459 0.3120666099200214
-0.16496464185093362 -340.4025808181111 0.34173707432431366
2.0990402897454192 -129.44807135996246 0.36170158789164536
1.7121681670470965 -281.17979306085863 0.17436528867892762
1.629646383237734 -123.15043763022209 0.1779400745541019
-0.37203234979558913 -133.14720255295822 0.3746814657285264
0.23909968794902103 -359.26062297024805 0.18588118972609005
1.6001183255195526 -296.38056757932094 0.12905045046708602
0.5056576546535205 34.63019298757763 0.028764683898528914
0.13090623467032836 -41.77426143909929 0.1565567020879507
-0.44798941185394575 157.25274705869663 0.3394610901927011
-0.35455265150067833 81.26639651593905 0.32027657937899345
1.7911308711938585 -45.78282877669369 0.2599492341902342
1.962549965298621 -206.4254436677574 0.2911712722863424
1.2344373890938585 -29.95291518933095 0.060906515184317896
2.0711195816633303 -161.38544647705424 0.3439627063810832
1.3181864524660816 -56.13005601224239 0.08105386777550948
0.30205373400224755 -44.445751286249674 0.09613653451538756
-0.13245830634265754 24.271897613132865 0.24506245545010166
0.2730521477323127 87.34248337419285 0.08095900720966602
1.1824896114732684 271.3011024141043 0.0985135058232563
-0.15234699085267267 -147.6852927609608 0.2929344566411789
1.0472577446522606 -332.95512997891785 0.0009302427017910318
0.10882494131778042 -6.506107483118285 0.15716459200216176
0.7080660887944941 -136.91913231563262 0.011661510149078864
1.818808730466184 -4.71929588096566 0.2805598109800121
1.304356844276395 -0.42648751622368763 0.0868590752287562
1.2719174290422062 -383.9900237161114 0.022268475446009676
1.9565099534913266 -187.7690788413837 0.29307556722341727
1.2299765717903959 -71.13036791523808 0.053248698542467075
1.0257020133293138 -32.85198385340266 0.015328431858908876
0.11002587987497536 176.4393245942814 0.11785357212208128
0.9563069998757174 115.78326865966744 0.017950920539127533
0.5880869365813941 -158.0264501072017 0.03493356664512645
0.18728280701910704 -124.80309771330354 0.1534708548430033
1.5404904529248944 -93.71996187250153 0.15040838916009544
1.8376115162499824 -83.7740402790003 0.26973122721150583
-0.39646742736998986 -174.45259843934872 0.39259626538664105
-0.5372902749784305 -251.68695988753876 0.45763796331438605
1.3856563439351344 -305.0762380884066 0.05856537014926593
-0.24120926828818012 -260.9470117278418 0.35328939271814436
1.023646102978992 -41.166366070061144 0.014316826299199694
1.4280586719582182 -287.4518675857337 0.07362249370960895
0.019212939741443336 -252.9959591955522 0.24879218102503703
-0.3824233198362789 -356.35134947626057 0.42543073793894165
1.2359412052184078 -323.1689119485047 0.02215010653075088
-0.10581389060675617 -328.01284999608436 0.3159147304949722
1.4494876201755262 -64.28468228749352 0.12336033134548412
1.3140196344583213 -121.54036561971833 0.06840402133479652
0.41001339202546694 -45.33401234459075 0.06322884782556332
0.7956358736205622 -216.67119888839431 0.006865922807121399
1.615305599875397 -324.4237165110335 0.12865630697946767
-0.10214399336201407 379.5996568440971 0.1521858739197793
-0.24743124082344625 -430.8531372331223 0.3925311374737358
1.2294097791944962 192.70570435140633 0.09894173614609361
1.7398424114852646 -39.22569804888781 0.24091312237161058
-0.05555626655640844 -424.89890420673964 0.3182656112221568
-0.7069442552137736 61.215742027914416 0.45361847167164465
2.183319561330298 -89.15621698112892 0.40161278291983765
-0.27373163970861125 -178.64785033582456 0.3474506829015998
0.7850608024226413 -401.328312579883 0.0237159535030165
0.5140685297615186 -492.9220019244842 0.11247205178481198
2.517552954891163 -49.69449260951518 0.5194684485240451
-0.10932715472892562 -149.1868904535629 0.27613705481386014
0.8291524870486 -418.6269225603952 0.017856939558778696
-0.5256948039461309 -240.18716734282367 0.4515110200232085
1.5724761060893788 -169.5000064791592 0.14592095712215558
1.5029248751621347 60.72961897349728 0.17022003003603126
1.7725220339812207 158.38079909425733 0.2998101932853088
0.7644157514892487 -138.57368309814336 0.005509193407629364
0.27547967113871663 445.12521945248636 0.027153706085436626
1.6293508000270396 -38.196555027333034 0.19713217012922196
0.011111397494260378 231.50552066836042 0.1420128551044314
0.8865265556587758 -419.9668484762142 0.009881308763353965
0.47647487205706085 -254.89935357208105 0.07950060448687951
2.102967656438011 -184.02007576006332 0.35113881710231304
1.5556930430589173 -234.90099611193688 0.1259131235294012
0.3751060838593947 -125.59457746556325 0.08773518420702618
0.683011891420948 144.16487735580836 0.0005447523912323982
0.4433450066108149 -364.47866929564 0.11114266278484355
0.018268933266932574 -477.0221951029832 0.3010993976305293
-0.37959786832417985 -12.304571496204858 0.35101013509717754
1.2391740758992549 244.34556672245367 0.11242825780538081
0.6880558790777056 -42.589075822539144 0.007540914311591919
0.2962301117344899 -276.6298132720404 0.14568139801436217
-0.6222477674624206 192.81994435352055 0.3971808305919798
0.5549432980739499 -145.6682439781506 0.04081844474023554
2.0114578969017662 -242.60022731407605 0.30224023709405784
1.6221017106217672 216.9550773053079 0.2533381194252419
2.409093412987226 14.916318383431417 0.49795851089131477
-0.38663808612394673 -298.00412062750775 0.4149506951006424
1.9454165933163978 2.2753206110969586 0.33209894574336685
-0.5740295540361063 -70.50212960307584 0.43436914251106246
1.3499947876911131 150.30539788305668 0.1323821228246352
0.8350302891755959 91.69922342926156 0.0026655374791109245
0.8900476917221471 -360.16381242588284 0.005786714323949203
1.379105406122555 -97.1440479099013 0.09283469560029307
-0.13130519476671754 344.77736068003276 0.17099371930880794
0.9414601669475977 -266.4331428553672 0.00012005445660699845
-0.4379872789929021 -27.189804671751517 0.3763390392757069
0.14188200522470484 -449.6758683587165 0.24539096025362103
0.38906420234680694 -26.518372478281208 0.06607587472112933
-0.220377342738037 -460.6622846411194 0.38895343369486496
0.696750604274508 -39.81646226141959 0.00648729663232572
0.23331642178789558 109.42925954042448 0.08944331034079978
-0.240908125836375 -407.202518341413 0.3850804307944688
1.5632410984809522 97.63984273038227 0.20216965889656943
-0.5509398377782629 -218.17624496233162 0.45569789746822276
0.6022372607942548 183.84692089527766 0.0034677383611399926
1.754581396949235 53.18060535041786 0.26832304773114735
-0.4896544068611753 -197.87070827347742 0.43074923087365424
2.146336267969283 -130.99558315406296 0.37911717155782665
-0.07281499050709617 -320.541685936096 0.30119285633196774
-0.5014608137887212 -27.753734943905783 0.399824733761719
-0.15193490103485496 -313.15999924645945 0.3305684978375005
-0.5551592158335164 -158.37694567498863 0.4454039849572645
0.18383822235806435 348.44662636361545 0.06254296019158517
-0.10577101530011679 250.82500042548077 0.1822400161034125
0.5190682526241497 -145.51779376138677 0.04957326911775277
-0.3507667289487696 268.95382235209104 0.2756094825200296
1.5533947434009703 -50.72162860753991 0.16475622431592588
0.8022134571009996 347.1200044008657 0.01489990839426948
1.6449932275528958 55.662192640205944 0.2249975351714061
0.6483330335278272 -114.96212055185214 0.01858993151922443
1.535147137459705 -305.2056664272056 0.1045287348881303
-0.01862533733135241 -241.98465570074006 0.26139859492087725
2.3048189536583736 -14.16927087486215 0.4590133897908288
1.2339127755225434 -233.23148007848715 0.031887564229842257
-0.3556590246476817 -48.67445380224564 0.34992972673656286
1.1495847816802736 224.83552009045752 0.07936300839923234
0.19387483789149984 452.95578818018726 0.04404126127306
2.590079480948189 -65.80140213529319 0.5378182875645282
0.14168969185648062 61.82050584713045 0.13028636470025548
1.2501386803252903 -73.68188542233725 0.058244441338041
-0.5454230940175765 -30.64584171250476 0.4162184137867548
0.42126430704588014 221.35010033133642 0.02413739973348303
-0.6996666199142119 44.96122911361351 0.45434322948399164
0.9030398606723007 -311.99360070487126 0.0025948506880039707
1.1964928527394096 -224.87965054612295 0.025382509769573625
0.09253733456038327 235.5948856795577 0.11197951539174154
-0.7106620189672554 179.44640474522646 0.43142713994772497
0.970864840320177 -138.6859912843978 0.0027992152089820173
1.1112895385135841 -126.91476598594033 0.02028489987877394
2.2483038361008525 -163.23450079524224 0.40953224632204543
1.8507493400916968 -47.038382240625594 0.28350029617320543
1.1034676068045302 281.99393467439916 0.07542659169606575
2.118369136949866 -15.677687555768443 0.3934984044769652
-0.18497358548843423 -337.34082226003113 0.3487444741216767
1.5008335415747 -263.94405245761175 0.10104415170359136
0.3840452991827328 205.13156737256486 0.033460663712420464
0.2645931919928761 -480.3414088066945 0.20351681870494753
-0.5096832776737132 41.24465370579264 0.38818585025738434
-0.45762271355467143 17.862266622476227 0.3739033826839346
0.29656240874691275 -293.34475852109017 0.14917900197943368
-0.21004964154127914 -447.59335044799883 0.3823389377637712
2.1533674626341304 -113.78958417591986 0.38542542788112605
1.6164680906876907 212.53989672307978 0.2500513723843006
1.2954279484632287 -33.45103410367824 0.07810386807331429
-0.2047258898207006 -441.0568222551604 0.3789531503681094
1.5675498390212346 -84.16061389737104 0.162747027348559
0.7826250740815976 -365.33767951459754 0.0204429906930849
1.4953474221270062 93.7344521462121 0.1746914337139167
0.40489485196606223 94.51411203846692 0.04333660587395329
0.2728085319807221 -526.0344602827465 0.2107816892265899
1.1645732973042022 158.89009972463475 0.07232666016898151
0.435393896968437 24.391093313960482 0.045822621599035364
2.1901383236936622 -180.95620722376566 0.38460367850468247
-0.4293560526594923 430.3945965149329 0.2695552906247677
1.3750693869226505 -6.490248538852029 0.10907491566227775
-0.19917505867743213 -193.17329700028927 0.3218240172209454
1.4889713616742235 1.1265301637469065 0.15173941473152475
1.072474780789118 107.25316918843134 0.03990024845781559
-0.3879308717121656 159.5941923790499 0.3155326929943627
0.70537224471434 173.7716679643721 1.1435608179224445e-06
0.9664158882953493 342.80390130902583 0.04729559420254135
0.46517224077508534 -274.8667174891851 0.08665307826734232
1.788929540904489 127.60304913788934 0.29923136028743386
0.8526470420455137 163.4768773931462 0.007736507412606945
1.1763100058050626 -138.77735211826075 0.03130912486144396
-0.36194657178823686 487.4824994874016 0.22926480550110268
-0.6868128371352764 -40.7897125196738 0.46660464807419566
0.9690989479620198 52.94106288543878 0.01432966109997907
1.4801219979917881 -250.8560843303108 0.09668951165264345
1.0085786592605337 -406.9857228071506 0.00039577743525043833
-0.2325438149291319 298.3485996336234 0.22143353580052325
0.5673116609774995 -134.73760020907991 0.03653675427831754
-0.4081367228998872 -104.8832260550277 0.38201274634590887
1.2347598638951214 -102.41863709767063 0.0497850247493525
1.1713748499696 195.58557855478318 0.08084551754444914
0.8001913335064634 188.6249108048395 0.004198146946084307
1.624621437377631 -291.7731724896347 0.13894846263729504
0.10705307205510495 -358.78419415444716 0.23820016006790795
-0.6041190170713239 110.52873030812873 0.4079056494323731
0.08203541330460185 -326.11316739678153 0.24062454846703005
0.05715321955477415 -21.89149252421248 0.18045109065427156
1.2362570065227676 -386.07333642297374 0.016158176870012118
0.1206849318434765 -148.95077868547878 0.18444122833358648
2.3483639511967693 -11.917450950654938 0.4737541548366782
-0.2519592070657075 -286.8404702893735 0.3630853279007465
1.8741327591221169 20.010178873666746 0.3082204013952058
1.2009460863514778 331.65702468185293 0.11676781984364401
0.13228606950192634 -431.7271289787635 0.24506036963413053
0.5722227408795388 -229.05732521446907 0.04839380313859898
0.35199904359021117 55.6914635626066 0.06304936426236012
1.0359662297428485 -383.2211970743384 3.054868547177091e-05
0.762722687140563 35.95366300608214 0.0001669325781445287
0.1432988414604761 -506.09698371781263 0.2579564464096942
2.6161645610793745 -97.14883945577606 0.5400560303297103
1.2436247220031558 -219.04596764650944 0.03575646232128026
0.7048201003618266 -66.49770407880612 0.007238256437914351
1.6111676758904674 -291.59790464627673 0.13406128954123292
1.9548367458075682 -7.700434756147274 0.3335074776745247
0.6469536242256344 -260.7763239192697 0.03510588855199589
0.8479386801514701 -94.1182446334231 4.806282246922659e-05
1.781065851511962 190.9331113779532 0.31065057816916597
0.2141888812456365 -508.04260762632714 0.2299993799692053
1.22317335704641 -264.56303560858873 0.026076047365793383
-0.39301330045603133 345.9490692738408 0.2746284359904647
0.40791884849644156 -463.7377213862501 0.1445439344775231
2.2641149251176644 -110.0914520780122 0.4260743739933171
0.549749471238633 -204.40257304058156 0.05046957321072589
0.4392865386801956 380.2194978282224 0.007894655113645375
-0.27949366647018625 -5.435139282048681 0.3105664892631786
1.0681632909524645 155.62797619770458 0.045580886660151226
2.4043050849820586 -59.28506610506338 0.48290469140258657
1.8113209173222262 -71.17075043938775 0.26213341654946226
1.8238534733104783 161.5242471407031 0.32074817041540526
0.19572021835394748 -473.0105980631157 0.22925132674223395
0.7545217053567033 193.5196314217037 0.001479268973522077
-0.5694526274863221 51.72303534509558 0.4077167942827292
-0.14404748688309366 -208.3000851490142 0.30359356351547345
0.43357059523435626 -438.5029441279046 0.1297775710770739
-0.4892189997779053 337.0471671168141 0.31485087174379156
0.6367575655268811 246.375205902051 0.00023304902799844415
-0.045644060097318806 373.7146580418148 0.13255363643212323
0.5896058129744737 51.84638339215394 0.012851234752018798
0.33994002534221 399.3380444581951 0.020227460259431278
-0.4412770511207378 299.8103996143519 0.3044774325302938
-0.7179620374749129 -7.960426736499244 0.4705629872496511
0.08045617267135308 378.26923746117507 0.08841227621200493
-0.19913184560874186 352.6561456751017 0.19566132049362264
-0.5330205315159463 393.2922783207151 0.31922488139359545
1.3499112018027672 -14.650343352504592 0.09898053944365776
1.133495444603374 10.718723508597577 0.041061995776346935
0.6652773803014678 -282.8614597205289 0.0339087900557491
-0.1374908635586648 -270.62163310072987 0.3152696190536449
0.03466975398686811 -419.8228795129174 0.2813782250289374
-0.2465142710890027 -224.39677987729095 0.3471986283280696
2.1230642947738803 -137.98971064248894 0.36889555061600393
0.5489940006013223 231.99836574902793 0.0055345692822011665
1.5843546001084279 -164.87885929951364 0.15136585426058308
-0.2732580008206551 503.4686688723557 0.19037981969310114
1.5481550342816737 -217.5590681392756 0.12681994836413052
0.16498748812416908 319.72236778537047 0.0728092615600161
-0.41104381126114076 -87.40153201528943 0.37932373774303035
-0.26099809756163106 368.56664558674606 0.21652348641124322
1.9375900322115227 15.07756965816975 0.3319459268945059
1.8654496284890956 -244.88331763093396 0.24340183641728702
0.9132377953746915 -100.5506186842104 0.0009646645304787699
1.622249829216708 -312.63908792815175 0.1336484612909382
-0.05256277257438213 194.46031016406687 0.1742858003926832
-0.4839687743896887 -204.08884670455507 0.43002646510095577
1.3655734951128184 -292.1965693227834 0.05516632354795005
-0.23627031255435293 426.11156988261655 0.19349312775558905
0.945079326804714 246.71100655028067 0.029779273841551494
-0.6048098680547177 186.4400612902615 0.39216368792612266
0.21411668585032384 302.14742216174363 0.06159335319628117
-0.26962454779804346 -80.32824194637607 0.3237533203686352
0.09094093766857914 311.49128602406904 0.09760972150056577
-0.6393636789339754 -17.641733065308586 0.4462535218430138
0.41463856869061044 326.5946073795784 0.015056932728604552
0.5847075782650701 202.8432983868297 0.0039537148744795865
1.1611557686184004 -226.03434430145842 0.01899518917737058
0.588052554911568 -377.73774299869626 0.06749080511408692
0.8630145446894781 104.68414748170733 0.005391831238696236
1.6572624912095588 -118.87448875696549 0.18968731630189214
0.5684907701787472 -239.07646808952882 0.050826667202411455
0.999475948905181 -432.69039527546136 0.0012047599635943568
0.6429363085049391 -402.2305521478795 0.05615717719840438
1.4942329476866256 -81.7120570416692 0.13585626282127172
1.8247415386569823 23.308675534748545 0.289408579949575
1.10211880646509 254.69651709976483 0.07031055221755014
1.0409260994259977 -216.71250707100762 0.004638938655136031
0.1291266270366429 -95.49880774318478 0.16913780160687344
0.442605925194016 246.93153420650754 0.017880000302813972
0.9136018969878648 -93.28944896214608 0.0011479806492892307
0.6688307300246239 130.34022208722058 0.0013712632126752263
2.182760102549886 27.293551224573662 0.42551583921883224
-0.3259505152400477 420.2672742050944 0.23047587566936795
1.1419584767526116 -346.3089313020939 0.007038296841861391
1.4189198293575067 -38.82687005738808 0.1177784719453129
0.2107506278376794 -251.6836674337033 0.1726258511362364
0.6207391271827807 -40.013311767233176 0.016070988352646677
1.206719927045797 308.06450270388905 0.1140030088061235
1.0889111001715037 -103.51319701222707 0.018811644109647186
2.131377598203592 59.29116955975019 0.4139166899967466
1.0152755718916497 -194.01656267389183 0.0036550129822049693
0.2883905228635626 -417.67109331365646 0.1798832192049333
-0.09591237773716499 -502.8589961384937 0.35143667926457456
0.4580617522119341 -199.44782018355386 0.07530605986838462
-0.6335829891093515 189.63689347914953 0.4019678624366475
2.1634965490976015 -131.26812450909375 0.385418624115486
0.8002199584742882 134.6916638652574 0.002076567198956931
-0.398054159176063 451.5827769111186 0.2520842528050379
-0.3588363001824721 384.34575642956406 0.2520112403855528
1.6499082409389574 -234.29328862441992 0.16091598918815903
1.5887474146517746 -209.80889847730577 0.143272261942816
1.333583214159756 211.4035776479153 0.13934977196057408
-0.25030529257488243 512.756865824625 0.17930683941661527
0.21127896009601388 285.1733225073192 0.06516929680884251
0.05530841766039041 -242.8780660981273 0.23197386177036716
-0.02118298947505559 -356.59089165803687 0.2890059612686767
0.4975033584215187 423.2703206046301 0.0014294034650794033
-0.19927748636153186 -167.75682914524776 0.3160811378751807
-0.19024174062657795 402.6871661143199 0.18080039803824363
1.4116432748531482 -366.48721751824274 0.055951343729930936
-0.4037714149485011 -96.24663149942933 0.3785286800802831
0.901728381022477 -395.50276018411836 0.006638120811856472
1.0228773660532748 184.50097491409485 0.03880490778260486
-0.4079982034343591 332.9520016481554 0.28362361162262334
0.05279211117101856 -435.3378667621393 0.2777395612720827
0.714248154436828 -93.50441376713525 0.007902038034154422
1.307365170340007 -290.69803362439507 0.040798362020111265
0.48074276056472254 -296.70759300559155 0.08573783647113599
-0.4894453599562828 -76.25780953316388 0.405663709383745
0.19272923389087948 -174.82496518074112 0.1624163549347663
-0.037429510440329605 92.77869986419671 0.19140281993640162
1.512150879693977 67.89957476911184 0.17538989043219602
1.4920920692372122 -260.5364495175984 0.0987901900279102
1.1672307251438727 -312.59983752458277 0.01236130398220773
0.9768489566019745 364.3684962911184 0.053172550748557444
0.3035646765512676 82.14752615866814 0.07261647819327595
0.2896765612187302 -326.7336409190367 0.15908466544971592
1.8361946852655218 -133.22930729676517 0.25766259585120066
0.7374413453097295 406.14175723772826 0.010731241334546528
-0.029244722953401414 -273.30087040638347 0.27292884795908257
-0.14502917156348905 284.8477581216282 0.1898680870815031
0.5251867489639741 160.01277447542986 0.01307468356591764
-0.17412723780346562 183.97259602845895 0.22462295540642457
1.0928122129854698 27.556616541378844 0.03408477212370186
0.8249075989849948 -258.21994850309244 0.006354179563751261
2.621700569447551 -88.43795860033475 0.5430437982071329
1.2415031534411536 -313.8289724986453 0.024141811576797532
0.03962381049184993 358.51962793205064 0.10565704287846203
2.1649935093904524 -53.02225252870346 0.40257281580719195
0.5550167152551253 174.8370476747357 0.00827949029252724
2.080884414626131 11.707673373078592 0.38556459013006605
1.5626866362960679 -286.1268799933855 0.11784587201401746
-0.35474112592323587 14.250048872523621 0.3355060136143305
-0.14312831363731282 520.9870348637558 0.1369244326153026
0.7680276138710593 295.12367649331566 0.006881872617676287
0.918668267224179 -418.4166794560973 0.006280756722978173
1.7594772577003968 -244.429172886309 0.20123675008611605
0.0829905278862274 335.21789040964654 0.09569015555462403
0.8972712796825455 95.4701575311824 0.008298025427599063
0.20138486359263386 -129.0857961108602 0.14910931305745725
-0.5096760303795573 -43.97210867130252 0.40619917181905874
0.5629294286303272 77.56117174474821 0.014512336490603437
0.2008434953385878 53.11887879444498 0.11116234899114737
1.5423953669631716 -275.8544097581688 0.1128470320583338
0.0296611277814558 -251.39245421739827 0.24422971125052764
1.3662669048829643 220.26946886739108 0.1534412452921012
0.23629138054556287 472.90412864631 0.03182508387863018
2.086256751902093 -86.0693750762731 0.3663867613237995
-0.1288165498185777 -481.0880406117629 0.3591568352847415
-0.21740232776342583 407.25615371820777 0.19038075710874638
1.5914676242970411 15.107896540735396 0.19439926233827687
1.4992117657438706 -37.97992786149405 0.14707322372429582
0.6955420262001588 -261.28476831269563 0.02524462725821899
0.9634080559122191 -83.87391510591146 0.0046059269851782035
0.6722872676606944 -78.28449257789958 0.011890184981682064
0.28093201121423284 -490.01397760794816 0.19927644173059572
0.4563688912826023 420.3666463428809 0.0041135872991956085
0.07174808784027498 45.16935994361404 0.15984946932593372
1.6040777661980095 -219.88432060032886 0.14679646914689284
1.0727900939189803 -272.00908792574705 0.004618957502517547
1.7098519965787846 -265.0712840847749 0.17709054363490384
-0.7293961537189424 192.4545604889803 0.43530381802896045
0.22853186500252298 -403.85354275037815 0.20021585544407858
-0.30636205227196245 15.165866830863138 0.3164286477734066
1.5810300945121043 -78.33361391832983 0.16920768844500933
-0.03512640941558942 -497.2553519030049 0.32670278276312503
0.03955069372584641 -28.7588525098422 0.1888840246516145
-0.3519702277307652 29.907635550398822 0.3309031112303344
1.65612787529172 107.06812895544613 0.24140179570311962
0.14490253625935268 -143.53193968183973 0.1738073946841406
-0.07926406366111505 -319.9843747765214 0.3036161311463852
-0.14907516811069665 -374.44550311006367 0.3432298394536913
0.643272740774494 -82.55541464867525 0.016403350971044468
1.6521965415692452 -117.25897116586697 0.18806914926875146
2.2815514598708706 12.231512673331622 0.4563646550907218
1.2843413839156914 -1.7366029113118202 0.08035333611438912
0.17466592776516965 -226.68993722643768 0.18099097823005397
-0.37787960947816085 193.90589044068258 0.3037214844912269
2.3662140623971393 -94.75930086811746 0.4638554530346008
1.4853335981531839 -224.24774827044553 0.1035790011043365
1.6945922741293267 110.7086939042556 0.25767084432686665
0.34243600275865327 -455.1970704452799 0.167416843813167
2.4539809279611866 -33.438597631331504 0.5031428193904417
0.3325705105166874 86.11369339156397 0.06354678650364969
1.564503695878847 -322.1983476090002 0.111188101291227
0.3823079641465561 0.8817010202071742 0.06347506144308195
0.4193450850312179 457.7298493614562 0.005407407628814336
-0.47963349972496716 -50.396100953359905 0.3966669962426502
-0.3635625338317382 -317.6484134058075 0.4107852285017278
-0.4234588722321374 489.39132945407005 0.2534692685047773
1.134778513209406 216.5615985521721 0.07342387620413635
0.8957728371036602 -380.6191582770902 0.006373302927810365
1.1172274860071303 117.29034809344637 0.052370448794433734
1.91260510288714 -13.749658649508206 0.3156481377914604
1.5860128215323577 -341.06132860581715 0.11484886547419539
0.17672353462923718 441.3463351208386 0.049989002177590953
0.48085930700067503 -23.87194247054697 0.04161213870363077
1.6586479392914308 -219.37060764500586 0.167569329645754
0.7573316038760174 -191.77629330287914 0.009487896051753746
-0.09084044447639372 -80.21923143879701 0.2526994846946394
0.8024725095556628 195.3317933774929 0.004703192931600719
1.5321097130539802 -43.83173206942536 0.15817158220762736
-0.018620313389469012 504.35236668163407 0.09681454919585578
0.5365358953928623 119.83932325370154 0.014782455782877547
0.5523987962010022 -237.26631572607437 0.05475970073117415
-0.16242760997588968 240.6190859226257 0.20686682463164924
0.8702032044462888 -416.0135622146656 0.011647971193101809
1.0788598174075843 -172.63759502759427 0.011420814691330149
-0.2895856054506617 -286.8105288213446 0.37720644585060464
0.5384504100446554 38.35569226251789 0.022152854376542328
1.019219553059868 231.31098491132832 0.044357972376312726
1.1587392132656684 -73.13377242538456 0.03571815576713379
0.4129041751475595 -114.54404782076216 0.07406417300916462
1.7271643898705513 98.1349793136526 0.26779550067260555
-0.06382605090961735 -512.4565203653585 0.3412553931137482
0.8529559080661633 -383.99672260072475 0.011473064629879062
-0.6002421310094903 -79.916514696538 0.4452444080596881
0.70830876152317 52.77211654893051 0.0016364151803953694
0.561529748733439 88.89345112310195 0.013768011684383671
0.9329987818973182 -148.93928410032737 0.0006719276651100138
0.6606601108186265 399.4738905360034 0.0029464446276616643
1.5870618419399525 132.94194262658516 0.21978116353966173
0.25260698445653373 -403.72589427019767 0.19070348189395286
-0.17509749551947162 529.2119004104457 0.14697795517222664
1.2123066814955703 149.06293874239077 0.08519430525629816
-0.13241902110926718 -208.49421944108042 0.29903547092141836
1.645898790389696 -28.18224271962265 0.20597547569098626
-0.35252521493884864 124.68451610479963 0.3095767693008499
-0.5148447669457086 448.5114828480048 0.29942700963343105
0.868104076668379 -51.17567138846306 0.00043693030611346377
0.169721299648959 -448.2203537662025 0.23389652561683763
1.7956275993252542 56.5737633196718 0.28550608018160223
-0.41721209689937927 99.89030045719483 0.3404360691237011
1.4231154661117869 -98.86685392716498 0.10716510054608387
-0.47364639440146 -65.84788636484188 0.397753621737887
1.0731665345231278 350.175277338647 0.07824452620447524
1.5814704908724375 153.03954121940444 0.2222062624141086
0.5197877072714057 -458.1193845146243 0.1036105334582598
1.0498846261012469 -214.5035592153946 0.0055329659564461306
-0.10955751782149614 -267.90087362829706 0.3036380170280219
0.0992488886912497 258.788895328114 0.10507221612147671
0.9403066465622438 -262.6456821941021 0.00010633096222510658
0.14047718942646126 389.552432875981 0.06810134532578195
2.0142869957282317 -163.04505697480658 0.3215302887089454
2.0521185488126177 -136.45053061950284 0.3422204931984612
1.8404208363196302 -245.4006699691825 0.23325337455123388
1.5113088632187661 175.4531781645262 0.19949890005075566
0.774501981823839 -392.46782381835 0.024718733497231478
1.6717172834403764 -138.3835175769646 0.1909150244945492
0.6170644977771227 -148.04779534346807 0.027701560975805763
1.9507310220287148 -10.432219204694547 0.3312973979320537
1.023334123767854 259.42691993047697 0.04944123812305946
1.0741103179090794 244.86220644619846 0.060690991431403794
2.3856523134223986 -3.991416422128623 0.48717831926135413
1.4166254458483831 -178.27570399884274 0.08973818850059519
1.943367869148988 11.353533954565023 0.33334966929597903
-0.4748473148252696 -160.15844018499445 0.41785639622454623
-0.11586495740559699 45.33897284500608 0.23351243225166027
1.2219729797794276 62.43702957241601 0.07274306615527559
1.9087163861235579 -81.64761227840307 0.29855859540997676
-0.5217257933129225 -189.5264323685812 0.4401587006323637
-0.159721879378665 -76.87794950735866 0.2794977592982585
0.7595364472022403 293.9116504396558 0.00598074130965141
-0.403046425492487 -342.3850574038289 0.42980631334016994
0.2557424439729199 134.17691167097416 0.07792203128978803
0.7163535296577164 15.20967697220101 0.0023935188221335386
1.1147068236944808 335.3754939006734 0.08854979378671335
0.9699735372450944 13.941436578354114 0.011347757678466571
1.0058636501965819 -288.23144904987043 0.00044034650553501504
-0.28001514052841714 419.7551794334795 0.21226344808734351
-0.28425484728634454 -112.23794699475258 0.33664784888687416
1.7111589042930635 174.2971457945929 0.2790755536070317
0.155759349554084 124.026372393717 0.11251627003577916
0.16886644277729146 -3.3356061380550273 0.13415182087198857
0.5674429608396117 -332.4967359254047 0.0658648870718973
0.5487763848316349 -307.217097858537 0.06701027120904253
1.1810132174848174 -228.73048093967293 0.022132357872345677
0.723657317494359 66.55447732817731 0.0006792114434009272
-0.6742985938441556 304.7998325404526 0.39244674832160237
-0.4609890974155467 456.86469738556514 0.27605985980132874
0.05870101276269357 326.92548716490444 0.10540778164650635
0.36532909615499687 -337.20837834530937 0.13319584780419563
1.7586787613157988 169.6170895939713 0.29690882714121214
1.3062854210061274 178.22430872690825 0.12250378052422757
1.685215875276312 -270.7061220195919 0.16632809065541218
0.4048025085084186 366.03922995569144 0.013181691065438133
0.2241721219416588 -394.41451897773493 0.19977323505376063
1.2836652660552603 35.635346161755706 0.08693682569107476
0.81665455194712 85.3030667897749 0.0014465484685106831
0.4226691112097456 247.14197191877054 0.021197128389398155
1.2944714176434908 -23.83339637229983 0.07952192643182755
0.8098062795876504 185.9262760107281 0.004861989887308905
2.002190106308168 -45.97429824764845 0.34322167708932794
0.6944277289928995 -194.98785205303386 0.018649850325527042
1.0822742172998476 -158.5110940334731 0.012975149387191565
0.2486460433046953 239.76914794652976 0.06206359983202414
0.03256195145026841 454.0129341531132 0.08966789341621417
1.6919874143264508 179.08088036166214 0.2725242293189469
1.351044986415727 51.550785292311275 0.11240752937418436
-0.6943063454838857 -53.084207023340525 0.47139172007001295
2.30548247124314 -155.94534120297254 0.43122241373960546
0.8387395969009412 173.87315169194517 0.006914106520714265
1.4187345912441176 -153.20146746081298 0.09514714234112957
1.02764103148736 226.0927629238446 0.04567616090419412
0.7506339321420676 -331.25208215952057 0.022581154296298304
-0.2398306859353595 32.33393682429664 0.2861591183903693
0.5179066113514839 -433.20344602257666 0.09939467504580529
-0.21815360995845157 -100.67338696924543 0.3081827901008841
1.4485644304751089 -268.42920579691406 0.08327070664001825
0.04717610517065263 64.81351403525309 0.16487138866570344
0.4083387728136487 406.14841386498745 0.00970917153936271
0.23658130625181073 -250.4769642061285 0.16244274239979334
0.18240864824404923 -49.466103150259585 0.13899856722537085
1.217711822641901 -295.7162276478066 0.021744735415363915
1.0712886365719037 303.30384689163577 0.06954611783713743
0.25263798288416406 460.0036499073401 0.02999114215235083
1.5681864548675202 -265.0889781875781 0.12411487041223859
1.1112094517769773 68.81851128711276 0.04378907099692913
0.12939128913807085 402.51542982830676 0.06913629394998377
0.019019791147897647 495.94709039667214 0.08622243590635124
0.2983602645767127 -70.28599102772108 0.10235263513527938
1.2220384966305973 -69.91153361884665 0.05136508325476043
0.8677463181613416 -420.27564875983 0.01230227147439851
0.5227595134150298 23.771810971443756 0.02663767136024017
1.2794410662439295 -360.8185450285916 0.02614981379976915
0.08008686076393179 -11.859415116269702 0.16932290605328235
0.023612924213085917 -245.11490463300373 0.24519338211649266
0.28570867915418074 208.9032456030659 0.05680851030050563
-0.410486927570296 364.7943518665371 0.2772389019957269
0.5048754287898778 -481.24207818208464 0.1133081334738809
1.3391734102922894 -372.2745634151386 0.03722615620159053
-0.3332591211966483 324.0964738972924 0.2557808214925065
1.2517078956621355 -377.89307109652725 0.01939189059534865
1.10572812657402 -99.65563708345127 0.022070557440489188
0.9746328694245958 -267.05562157882076 8.645394748041236e-05
0.21283372686033974 -350.9562232722154 0.19429501713377262
1.1498566414628901 245.3131867714834 0.08313171780447418
-0.1828427478424416 -12.402166697520784 0.2737798178789542
-0.1762868397970908 420.02165623778603 0.17149373126096504
0.7230967713474699 93.79406865217004 0.0002772630817675752
0.8331594198765555 -151.51761764806588 0.0013399332416725372
2.4700424035556265 -142.7947231681922 0.48838120729380124
-0.10729917212746054 -9.38084264673273 0.24280884544381975
0.08342907771109143 -329.1077870177879 0.2407627899824845
1.2677859003190377 204.76216301949592 0.11438278056378272
-0.30542672876020016 199.2815274880577 0.27365461750194486
1.4364683932638636 -127.34227684185112 0.10608283274397164
1.7703317133040424 -116.10954271407365 0.23524488220539974
1.3387007317716344 -286.5461992020195 0.04903262399012284
0.2223105181823013 -181.81127315734773 0.15274396109388383
-0.41418200965314694 303.06506367466 0.2929912975008313
0.059687460475502774 174.5618245570828 0.1363050301103135
1.2047986266479362 16.791050728543155 0.060214670516597624
-0.3620877450011013 4.920736845638771 0.34044073447665846
1.364994041398197 33.581601940003566 0.11362691096928464
-0.6676531248506153 213.46673340398752 0.40925943063177844
-0.06394028785913175 -49.860625402989285 0.23485199848439478
0.4266126987312675 -94.52327701447604 0.06663052097050255
1.5462132567780567 -53.62794624502084 0.16137059872232512
0.6017435862412146 276.28405620922683 0.0006840777292463432
-0.4364123202797404 281.6680967724212 0.3067161175885698
0.8293837315148214 -24.27726666355079 4.4143795255192686e-05
-0.46861744444141684 -295.5221779525386 0.44304469994541695
-0.4124273372847042 422.7875804251597 0.2645456997260937
0.971780976468382 -50.536419397874965 0.007196901175124462
0.8441549130904777 196.14982311418055 0.008900939238723954
0.21295018371587737 296.7606988352095 0.06279409246777821
0.03605550961541837 404.99503406423014 0.09780819181609081
-0.4293318025383699 278.8101929489179 0.3045749759853004
-0.2677242567897886 -99.08861345694362 0.32726191689725154
-0.08566535099854866 68.49800913798424 0.21607647969663923
-0.38057639921810416 336.56874455143713 0.27183295187863904
0.5526725979844833 -165.47412922727563 0.0441003357327657
0.23309836095656222 103.74412888384836 0.09057476548185985
-0.1248647302260596 413.5248859472631 0.15332419771251854
0.07842644741295268 208.20460356750448 0.12250109270627565
0.8296302022642854 -48.650899499701154 3.7615679479010927e-06
0.8915887840194159 -274.04937716207974 0.001974161041290207
-0.09431902514196977 -15.83193903973222 0.23910752087524437
1.0383462384824629 22.817992905500546 0.022735504289696753
1.0194017226610932 264.48579541635513 0.04918825596874295
1.7958736012962084 88.73005264609174 0.2930321183080544
2.2364030525221894 -198.10228774659214 0.3979217550656433
2.630686588729196 -142.76229191011743 0.536657622786276
1.7969116764910644 -241.43379857573274 0.21679039468277253
1.2652622429691165 -157.63628329273422 0.049388811425295776
0.4815491500023452 -55.30560678324923 0.045850764976928485
0.035622092149113604 130.90664273918776 0.154678772477475
0.44540093721203533 -475.33983117940295 0.1332406089025633
0.021541307674763255 -434.04066466539166 0.2898974601817268
1.1991786991516304 -211.89554821292734 0.02735145834235452
1.4127446134843897 -45.0205302314298 0.11436276072626307
-0.5018834884850021 -128.65662720545424 0.4209506460624761
0.2756515794819341 -467.3206613426884 0.1961618313132882
0.2504426568695517 278.706273557807 0.05539799324536919
-0.02228290579351655 515.8056140847723 0.09583132352976308
2.129895715564035 -76.45736437050573 0.38476122880071245
-0.29226301322414816 -308.5225341377735 0.3828847022067285
1.4794890241734626 -176.38250092986448 0.11106447055100034
0.6638823382274481 -398.6357052488512 0.050119243244106756
0.5063302052476504 96.03755362674644 0.021910362259274185
1.8540888272798648 66.76973217418333 0.3110197926147034
1.037187166099941 54.0394044214255 0.02588181669015067
1.0678545832048827 33.33233456945027 0.02955447232041387
0.43170291331244925 198.0250874717708 0.02471440235762811
1.4788025984639457 169.90545352991387 0.18545709545663824
0.10488792001337233 -464.4660771818331 0.26366335272746644
2.0836703150568745 -103.2071446587579 0.36165035490403263
0.07228779808791486 -288.8244514151051 0.23585609418761874
1.1526256573728886 -233.817171180216 0.016895643083693963
0.9114164079797213 -439.6759581341983 0.008320357312372956
-0.3084792897568662 117.98497090484364 0.2936861480848469
0.6080922214641402 424.0991769170423 0.0009437235883162352
-0.6437474738098843 261.0143238603555 0.3905653476887494
0.39783591752453007 -459.760098590059 0.14743820067277041
0.006515703172560228 -106.22204068198897 0.21976635332536681
2.31210876667029 -95.26516950322252 0.4456215790348513
0.6513185944623707 114.30749118142546 0.0028661651539753368
0.5696747149847416 -126.77334317882969 0.034992139406586735
1.3562976327228926 -219.59765942015446 0.06420199708718712
0.21203311381740964 468.7915174451673 0.03763489200685533
-0.596975465288174 74.82952220182733 0.4127698029940283
0.7191409132923772 380.3969586150814 0.006944901639934281
0.17096255205533917 91.04893129761831 0.11388397683756767
1.0474525434562239 239.4638370393692 0.05267193432250449
-0.5025285200070769 180.48291002104258 0.35521075795155965
1.9722083505462946 -40.253434394248416 0.33291464080407696
0.7164099719199781 282.5347770163297 0.002191589210789441
0.6234675613596532 344.012107210488 0.0001327430626965179
0.3896504426318541 353.1376902219281 0.016507188651588088
2.3468356889064284 -161.5554092590429 0.4443413552598887
1.6641895899672103 -189.90522796973653 0.17630608203874762
0.843316111617338 -100.64293001741754 0.00014699853456366294
0.3689314991745942 -305.26279788164817 0.12520882281309875
0.8112359354634511 -28.271898794185404 3.589135881917431e-05
-0.40857182788434565 414.4459549909508 0.2649411744248769
-0.23892571528769901 -228.83667310716197 0.34527423873568275
-0.39986349210563943 407.0707480678917 0.2631680550936491
0.4439384623370142 247.8394166403316 0.017582355968683436
1.9565285546846705 126.3421119502857 0.36396823763955405
0.15444914046685854 152.38399776196377 0.10730771626872908
0.5341003291630444 -137.00801666490776 0.044597264029502495
-0.07806076113366212 369.37877399494914 0.1453978753107876
0.33387470631602056 30.83397414773583 0.0724623401890945
-0.388570363272493 -349.86143035246994 0.42626472405861937
0.14285234345138642 101.02407165948398 0.12172027949264413
0.34964479203725407 289.1277976038506 0.03044177433704444
1.2134957303270844 180.06019048221538 0.09131997148638737
0.2583243508745505 487.429942355059 0.025725629926550985
1.293916213529717 276.24691430210476 0.13860656982952932
0.8894829932121335 242.67352377115014 0.019068795675431897
-0.5902111493277387 304.5297139947447 0.3611625716032568
-0.5192114928161229 453.6460458590889 0.2999759395577199
0.7784088672120419 -119.40782590037963 0.0034597056917690236
1.3849307561133755 52.25083369339836 0.124465216659892
0.6034549189023914 -230.9505067273405 0.04105323198928159
1.432201078087617 -237.96271595421308 0.0836853119627886
0.3886156954278337 -68.59627346038758 0.07335072288366318
-0.4231920573431126 -298.940214137932 0.4280345249644099
0.4887226321996401 -105.87243651211759 0.05145480237868509
0.6303091213508709 114.76351232632453 0.0043922679620740455
-0.4815855853796059 406.6751752452561 0.29587029078246097
-0.190783302143811 -436.73264670088645 0.3728123070227108
-0.12637267168167776 230.36390109302465 0.19496807997420085
0.5021319934334798 172.47325657265662 0.015352235645673357
-0.3674871863598952 240.06447783231738 0.28896784922916546
0.6981697700250658 -117.54440197431558 0.011485028639222288
0.12453748187734559 292.32503418818715 0.09027733595565827
-0.5191837879642782 385.18829524160014 0.3156425946901421
-0.3847067052967869 391.74851068361 0.2606593192419158
0.5240362702648436 -341.97855664572467 0.08042313791536335
-0.30016656779698614 -385.8186316851195 0.4022123985784744
1.13861136305753 -309.75712472504074 0.008986449652561746
0.38482704014077274 210.83981114866572 0.032586837021323936
1.4090354211528624 51.09042747065132 0.13290499256186225
1.0837167588587595 -17.51247055718784 0.026842594368659562
-0.5315770178861118 -243.5149273412312 0.4541388652428662
-0.7124958895168209 231.23211200655965 0.42154056297711173
-0.1779257804490667 -29.26047778654811 0.2757266584407784
0.6202522256694569 -414.05991099776566 0.06431125303233125
0.8424090283488919 269.77186561517 0.014213520550981632
-0.28728850427556407 -75.3662861363685 0.32951742203686624
0.4081058129070201 -238.1408269872768 0.09825022283208988
-0.14357833406699538 -29.274677925924493 0.26198362813931453
-0.5729132738749401 241.23593010793695 0.3685046579354812
-0.3281981309444931 -294.48146603861466 0.39311461467157255
0.01880170731931652 428.6525239883656 0.09897495516981646
0.38468721005578277 88.26603450734251 0.049230728070697144
1.4586790060221004 261.99447796412426 0.19855652143073416
-0.4714616124937133 88.92907941345402 0.36359271696063644
0.1613868359863898 -195.20201538242776 0.17904537510058505
0.8330004612194017 -382.26004904318404 0.014062758513835762
0.20038186309523365 227.152553223606 0.07834412627189952
-0.0828271907559468 -467.0375931760616 0.3384108927066828
-0.6620342614678694 -74.3756065809149 0.46486737641821707
1.6816681544844616 -93.9581451351055 0.20501698964046286
0.3357966593511923 236.4213698143633 0.04019183919449695
0.21717335338561128 267.23933135312575 0.06646132207647053
2.0491074688983 -74.7322079062539 0.3547997319720623
2.317080965291929 -125.93915774358692 0.4412394433114373
1.2210393886740822 26.004180046610827 0.06629139099608568
1.2739287227888194 278.3391571014927 0.13175315841434593
-0.07350956158629296 292.85194032657967 0.1604049473078132
0.6174566518260567 225.72985093260718 0.001194536914624255
-0.5276875886186625 16.73551627727511 0.3999690764409577
1.6747639533379666 101.33167534505435 0.24753795295298658
0.20259092843521942 32.558382652681985 0.11469448285074413
0.44646734742100636 90.09725916062803 0.03440296379162876
2.42805580139237 -142.80022019513 0.4749549654141624
1.2157842026523833 -118.92303322197228 0.04272633711508019
1.2645747006049086 -8.029510013128402 0.07324653318451525
0.5938183988689993 367.92922085511486 3.20594407003365e-06
2.2688883228929235 -103.43682046944923 0.42909428794171445
-0.21472607442268865 23.575563941951373 0.2781736948927246
-0.3195044162132075 -97.69745070478763 0.3469807917187907
1.2294583941296005 -317.41070533183427 0.021595485705713662
-0.18593360376809465 486.23958627855995 0.1604616539217962
-0.5778190706707417 177.00476193774216 0.38424430383526903
-0.20639600402136538 -306.819749219528 0.35016256749918556
-0.3381540453870579 337.06029119036475 0.2547258061038336
0.1568293834297887 39.68533653951681 0.12945979320058815
1.778105940991466 173.57129844874817 0.30550731210266746
-0.30921012509549195 231.62453669310173 0.26765561208234817
0.5935207143250774 -433.9970789510953 0.07552105234566156
-0.34315398689709814 96.19524159108346 0.3123998103767492
1.7177263634896927 -9.058524441292434 0.23906885539880965
0.6508622155162513 -73.8156770322729 0.014505354038009798
2.067622668117882 -72.30148962575777 0.3623678290338297
0.1351295542425731 6.328361417608335 0.1445005607838066
1.9549662050018493 46.72651920193903 0.345758307427271
1.9462682849431927 94.39656583916201 0.35302665929272997
-0.42924152319328374 159.76700650613793 0.3316332929482769
0.19120668862259715 -148.45226686977463 0.15717515086038836
-0.08569441268866418 -357.4160955833008 0.31471714896058456
2.283987372487344 -158.38834148096925 0.42320652733429487
1.9934301957125469 -81.14134608992009 0.33193753130281334
-0.45076838597414015 -327.88298681795396 0.4433652584586914
1.072692592910482 -340.97217298063714 0.0018750802354993157
2.105764509805578 32.550304432988014 0.3991112036385586
1.6792511716837952 70.2132256788392 0.24209381709786806
0.408250902876077 -413.7041886741004 0.13373774651777257
2.666964800118638 -104.13590634037234 0.5530825638403286
1.7397370224718431 -161.88297940049176 0.21241516542280206
0.1783166413254077 174.7193735458851 0.09498633334188099
0.06724479567826558 -370.83516113280587 0.2569643682833806
0.2750956210819848 -339.4534865688487 0.16747179593282036
0.36920658911483684 -100.56701221570569 0.0850003490974735
0.8083175022415081 -75.63606202401547 0.0006131147035963476
2.3464305592016963 35.1525787081971 0.4819317208949051
1.7263309594032152 -186.8357224416069 0.20135170159500748
1.8394954512598665 -284.4584532805368 0.22381438640171852
2.0817721260512556 -132.60492773764554 0.35444349599361685
-0.31207556511147855 -129.04687069950188 0.35110755197633026
1.2349409498951187 317.0677751637753 0.1258072274439641
1.28683674425528 -371.14498698557793 0.026419170970327262
1.4833705972539455 9.859721717443222 0.15154009259176768
0.7352296125741098 283.02369736499134 0.0034291182123243635
0.3129267528584605 -3.955457415932642 0.08506025233532165
1.7661690725580066 -19.404569763524705 0.25608215335802564
0.02453270336384461 400.905938624034 0.10244263133852233
-0.24867930108970293 -360.6198995287862 0.3779311395683436
0.22339929871495068 215.71212011031935 0.0733971379538576
1.6066853991293268 236.4840380705018 0.25170282146105005
0.21406895667083692 -1.8273897796624397 0.11766157309692736
0.8553258723308728 243.05067250528066 0.013841764510182855
1.5273080793819342 122.97008041336562 0.19379397407426577
-0.1867431098208765 23.370331767912376 0.26703067405891934
0.2745420853921372 -355.33387612293006 0.17123115266192707
1.5444690422983813 -199.09018237730754 0.12935142312846373
0.5511648084583085 392.42120950924937 0.00024842256725222223
0.4871510627653697 -44.07419662379789 0.04290557413711698
0.5599713619655473 0.07683677234047082 0.02227786679228344
0.03978562602537694 -178.60752015050338 0.22326085916636393
1.65070975304897 -62.033760770101594 0.20010064362240862
-0.1795375904630515 -122.39375542776821 0.2978984379076361
0.9926509728296824 146.13136333229147 0.027612900785589405
0.6185130434779642 97.87582236830349 0.00632070513795922
0.7544375984516587 273.123856307805 0.004464840788394024
0.7690495567905953 -274.9425379262148 0.014299589707641565
-0.016667591851909247 321.3723988868087 0.1330666615120547
0.2748885510935397 245.15557630391447 0.05407926171713346
-0.056548677809613035 -290.4873752049088 0.28780710500775947
0.6588995672868077 42.20655212478357 0.005560267900898127
0.6671020377398567 -348.42447030803714 0.04212929902813423
-0.3584664755059461 332.17718632482604 0.2640028584244375
0.4394846481901531 -250.30417459559993 0.09030529645655366
1.056421836176501 160.05106940392068 0.04335015033887894
0.02204836335597593 -32.91427731399938 0.196713723475172
0.29518349570685243 48.35766762278672 0.08111445957067187
0.10060635829418862 139.23096767144818 0.12889357048480107
0.7529440405102856 -349.443235339874 0.02408297336658603
0.7771503777103839 -276.3928532937559 0.013269192522972418
0.40494998803890514 73.11436620937423 0.04635522144502372
0.06893353432655869 66.49521157359857 0.15622177447800348
-0.38197968320354386 -227.26765096051832 0.39849888130536815
0.982163638891475 283.31626021017587 0.04270419117605114
0.8895705999035184 -357.42015492698215 0.005683281065884216
-0.43142325625209366 451.5383728931573 0.26546851070271543
0.5940591253182219 -452.4281085242186 0.07860929103876547
1.8004864125713087 -106.50833828667396 0.2495656308028863
0.8659157513273792 30.603502034856092 0.002382326921508473
-0.3041550908835644 -171.8503185582294 0.3575630141914997
0.052919332589689394 -346.9957406234149 0.25715880084151077
-0.1666631303747761 342.1946852639792 0.18530228994339376
0.4457793493384503 -145.43883685991102 0.06964362684256117
1.703922625747509 129.4497880611807 0.2657689667200778
1.1212814587775715 -241.26372723952574 0.01175771556666687
1.0960772820411941 -177.08166372087163 0.013395076698186917
0.508932196657818 -159.46177161026776 0.054307925764440435
0.27144284027442067 207.72121791253232 0.06089710919603557
1.890610864983769 -257.66923618946174 0.25051396134667847
1.7133892894923644 -200.51684042044707 0.1931152401374477
-0.35102492190309326 156.05373292004344 0.30179172172733154
-0.3539242899049415 461.9207050610429 0.23199306060366234
-0.6513040021992338 -102.44886562719245 0.46669945995081685
-0.2905307553319314 -139.14285758795387 0.34509416906639745
0.672585916923836 -373.9724969923297 0.04437562286793206
0.6281967324614524 -60.47415316638484 0.0167531602295524
0.0295645525680569 325.54385367695306 0.11571570229140203
1.4070823314326188 -358.5611652285047 0.055962242402762825
1.051003162380759 -147.73409922867478 0.009747123782700848
0.7395740815555243 404.2707814583084 0.010863336157819724
1.0114208527927637 63.43844986501347 0.022138048346365385
0.752095567766091 -120.65766008837926 0.005684935433670699
0.9628494837549231 364.02583221557427 0.04950290585773592
-0.35526280291439455 199.60104291741789 0.29344770330633185
0.5714899179740538 -465.34533505088035 0.088011021175214
1.1824657814019366 -147.78193894869662 0.031502687160023836
-0.41034159616609 -9.823998257238713 0.36216030132804433
0.13717003394500593 292.00253016961085 0.0863028151549705
1.1420217783082816 15.52633218669746 0.043758275010218124
0.6419786482794387 239.14007455823162 0.00021421531822778933
1.3832211357796254 -61.423482116776256 0.1010324038977518
-0.23565871150459683 -14.645206318602277 0.29534600745874373
1.6579720691999313 -228.12644957011497 0.16536146480284816
0.11341730978784825 458.6417882906579 0.06435967589605976
1.071752471493699 -1.3743642733095385 0.026340819744931947
1.8767199664948178 139.35584331638597 0.33632104707102173
-0.219947432949819 -231.30703006162855 0.33851224942375274
-0.5336022733072171 162.26545930939767 0.3709602737410793
1.5894012742715724 -250.50058091584162 0.13482448747864023
-0.4313725305235184 158.04535134279945 0.3328490244576914
1.5072992627478208 -240.15852983612098 0.10790045124907581
-0.2307380672979884 221.17126346653401 0.2386355592209025
1.006645961114983 -106.94206662614704 0.007417952657649393
1.4806065472297736 -261.17331685675043 0.09488068695225556
0.6839337605059002 90.62386783175555 0.0017581370267545009
2.0365817012113183 -123.45588491973444 0.339136854460529
0.29039280434800885 334.96806569307 0.037484450645565395
0.21545191456091195 -495.5611159286511 0.22659621021589935
0.7832265683733799 408.30671303525764 0.01743127023042758
-0.11342796492176965 325.61593501984373 0.16839519815231913
-0.7183615759738742 169.7016326709355 0.43605528319618037
-0.3823575855717493 101.22351125426746 0.32661409474121555
0.45070253236115465 331.69414976693497 0.009812801646732136
-0.48827318145623516 -137.0578876771092 0.4178614968173898
-0.3366486726208643 373.62585715194734 0.24561016154761195
-0.06290105973765914 209.94599676209805 0.17480720032070632
-0.3664284454825681 465.9626928807181 0.23606028218602584
0.9880820212925272 282.8576024466439 0.04406416616413886
-0.4958517626447621 447.77853022792954 0.2920588434753743
0.1566011310637001 348.89772150840577 0.07028260840701762
0.5990999104451664 -38.295994527282915 0.01937054112500113
0.44978181058540057 54.21907990103796 0.038302191237192126
0.15753845940482836 -360.06602227620215 0.21831123408501002
1.3257594351648654 -209.0915636363673 0.057431416502277094
-0.6072453448646935 -74.51226457495079 0.44655898395671884
-0.5406708059573714 29.048609378517654 0.40208388181347177
0.9928867711152163 -357.9951033539843 0.0001446164433912182
1.2662536369461594 131.15481493709126 0.09931045327585043
-0.5434389950738336 403.7284150837294 0.32093222107392066
-0.49045299032692957 -244.8744752914816 0.4404539301781117
0.6042115236788235 -299.2091544722808 0.050618461904669655
-0.12175435949642566 363.14682247241683 0.1632382143415984
0.40611447466140915 356.7322819815806 0.013756122057643682
1.0653203547584624 -423.4647788339289 8.509430860139466e-05
0.2526703710516025 228.105952689824 0.062833025089483
1.4580001515053043 -18.839267067486503 0.135954698459989
0.06748622148458117 111.81006590547986 0.14688364834730253
-0.41851288695718 308.66056771460944 0.2934212631200355
1.2038689880218099 -306.42471083537384 0.018345912126751417
-0.3003075030383089 -251.0345719959979 0.37345374012349963
0.18283410043972959 -389.0506630606641 0.2149371941706109
-0.2280027849226295 -378.2838094744818 0.37404192753245186
0.624056873487973 397.213723224021 0.0009572470259467645
1.4586837084443427 148.68080556040275 0.17285011767917757
-0.1733064823788838 532.7663743189614 0.14554215315649424
1.2823965155587629 -38.42622919479527 0.07329853469209989
-0.2872123885801573 386.89803981505406 0.22273479670730364
0.17403247939326427 485.601762720054 0.04425681553094933
0.46501577900247204 75.29251921953096 0.03227066038241082
0.4139101730190011 -319.98800345924525 0.11238832175175473
1.411747680806185 -263.35124631581726 0.07293105907137758
-0.683707955655507 171.15474894850922 0.4236855873993984
1.741692176113091 -114.36779976762551 0.22419235499752901
0.24927259548665037 -459.8426202135575 0.2048712949784275
0.826661199805679 -254.76992182731794 0.005993147703678242
0.5137743759340234 220.37489235358794 0.010001277919910357
0.08404679794469216 -434.51420796555595 0.2650460437617135
1.9143540791463745 -34.46764293266392 0.31160640679110857
0.4613947145634705 -432.69704976721346 0.11865412551146687
2.1926271751424826 -114.20718011012269 0.3997140049443642
0.7569292052946963 -344.29244222139823 0.022810388409318344
0.05650096922019254 483.0725016313079 0.07691233181101004
-0.01911372590509952 202.45922949837052 0.15967617884954532
1.6933870805305256 -58.72191389324297 0.21780764414065185
0.6460678698845301 -85.99517356653541 0.016280454127648582
2.294211786179072 -207.59638725645317 0.41672252491871375
1.229600642199544 161.69595152619956 0.09308505680825283
0.39553888846052243 391.5340041867372 0.012422924803091175
-0.1018816164706936 -100.97314244733968 0.2619552725484927
1.9178364649572954 127.67715052491826 0.34954333014874167
0.20628752956301688 -386.3985285248476 0.20500826394686672
0.292063785939898 441.50111731248 0.024394616618325666
1.0532967397788868 -61.30424316571907 0.01702522946270783
2.5467804928615463 -121.61787774642613 0.5157395666812883
0.5807949487635053 -434.358273323569 0.0794601216559958
1.720087288878161 31.719187352459357 0.24950611568246767
-0.15386826171096601 3.6697363431170515 0.2584422795596019
0.2069443377595892 -450.0151843908531 0.21943416311841543
-0.4378666843662471 -102.21215612657187 0.3923979855744803
0.6306222858007571 -459.6020314210789 0.0689288736505413
0.43981654678863813 -445.4889522688693 0.1289874361112944
2.028355394476044 24.598488908819945 0.3687770593199778
0.45321180814008777 -365.4644546243247 0.10795117092254465
-0.44786408909493813 -189.4498803264243 0.41431073211518465
0.8577906180863528 -236.59381327158292 0.0026880393187747697
0.019836605926419115 412.9536374104381 0.10167121918792373
-0.12434222908984616 225.80447538392048 0.19521091886698644
2.1198286467917233 -188.5469547397534 0.35656827042621225
0.9745828647470758 -99.53095117026749 0.004781029228572334
1.8966431697265056 -250.7802309115433 0.2545363735031097
-0.13157576495282763 275.52905580677964 0.18671667110998566
2.4512018988179856 -117.047413108522 0.48715069257513915
0.6250676367205981 66.2227084716784 0.007521360449038831
1.062288683173726 -304.8349913582168 0.0024810545458728225
2.537016616076433 -72.79932296519178 0.5212582968480213
1.358709786720705 183.09501234226673 0.14255761055113944
2.642704124029885 -78.4029956716571 0.5505173860527806
1.969974429621763 -29.50023409569212 0.3344698503896365
0.7181864336744261 -28.909651360327302 0.004036708645064778
-0.0723606217055276 267.7031461887483 0.1655393963197688
1.7061276524182618 -138.31111486670824 0.20450567824392896
1.1184964270379414 -115.22741016098416 0.022736443852912593
0.4818649518641338 -75.09814566828345 0.048639593325171405
1.0705532024060243 -187.96494251387253 0.00929506117483938
-0.30344606019340203 283.8666850381925 0.2531920264445228
1.6306459056954983 -262.7742769746443 0.14741847552223988
0.2634139782528946 -426.0597443996565 0.19155142751551796
1.7122304991555686 176.37693044670016 0.2799853703916834
0.4233391694845938 252.5799005684704 0.020535808471165668
2.4931346842680018 -55.06514188746968 0.5112338247448875
0.029283051517442038 22.160358990102395 0.18134453594188946
-0.6378641843983068 -48.51941288472136 0.451811868619479
0.9538458767830704 259.5274866798461 0.033161859920905326
1.2258640390380677 -299.66925169116064 0.022787962936250634
1.4044306801033326 233.33360198863306 0.17088040772991925
1.5042567544014631 47.13296361966559 0.16769704697779728
1.1662070323946023 -41.35619996629953 0.04164609808377669
-0.12824638445931402 389.13534274196115 0.15996286792727107
0.32594355390993157 374.550709922407 0.025329976250561978
-0.42646113988847484 109.08523416157698 0.3419442684722954
-0.4866398534278923 -137.53714688650717 0.41738095925821733
-0.15303060055640794 111.79839411690614 0.23294445043340542
1.7048527108205895 -67.43090781373246 0.22036383261510906
1.4411073380434904 -245.6571104173201 0.08508024613824607
-0.13309000944476967 142.92825459466314 0.21775521262373634
0.06615014782374495 -311.0670402665835 0.24349054616937515
1.5919048248532206 98.23083334608395 0.2136811221316874
1.9119163515435902 -96.33342583745087 0.29644662300463537
-0.29972742899783333 503.1976016707147 0.20086917106547472
-0.6386281240731295 187.08616880742886 0.40432693137265097
2.6535414134971527 -79.95949929066586 0.5532506205772386
-0.3318579149008242 9.216893948950087 0.32775087149203597
-0.5761632102918025 314.5373329399238 0.35361194536269425
-2.171220200897217e-05 202.23592479218598 0.15250545079211958
0.6676316765207622 -216.55516500012266 0.02561243624451258
-0.3081064310226257 476.54700178238136 0.2103233465677547
0.09083447331713279 261.0519756400239 0.1074869781197768
1.3021439930388456 77.54865380299816 0.10090058735404533
-0.13805952256775256 -310.5922404098897 0.32458104794912923
-0.3662982284656169 386.4881362613246 0.25450444119712584
0.5614694458394192 -267.0592916393154 0.05696187498327645
1.5016895294615031 -38.35443769611379 0.14791688444723866
-0.45843313973826244 349.17228320807794 0.29992680140361866
-0.051767399309018525 -453.21139693188724 0.323216999988566
0.419528486549021 -30.80999321037632 0.05825828270207002
1.8155091847494347 36.83958545276903 0.28886076022519885
0.16859634128000578 -502.5371879011989 0.24698486750168736
-0.5066186009707382 -184.60281789604005 0.43396484409180575
1.5326487128408879 125.78464916666735 0.19654089306828784
1.4808076837888053 -80.99208124128688 0.13112346213306236
0.28808353960109967 352.8916989452905 0.035676511527858154
-0.27968495483268996 217.41129093094867 0.25913362766111886
-0.010652733437946704 -26.78690521936892 0.20824490735420254
1.0355831391038781 315.6159709934135 0.06139884596553619
-0.28443480564945356 -176.50157958525415 0.3510731344176567
-0.5239248913649064 102.73839847501358 0.38024976516633274
1.1779436515430943 288.7157376999853 0.10036502383868631
1.6201252608955203 -83.68259574444005 0.1831520392830357
-0.014760011865761813 -82.00462294970794 0.22264625337418625
2.088122355443587 17.711769869164414 0.3895153435137415
0.04321750797606316 -252.07285859597994 0.23895435182016922
-0.14003908114288077 -241.9705703838324 0.3097275750049934
-0.4449550607454505 150.65474178330066 0.33976855837038455
0.014111712242471652 -238.37390812925685 0.2474337298827077
1.9574140108738438 -270.9755143037114 0.2741786647487793
0.32852695734162873 -147.98558299153467 0.10741267717104515
1.5941353632015682 -75.92883016229564 0.17480233029287162
-0.4276647760546158 -130.26028799660435 0.394622929052144
2.1990149017187273 -40.70139317024541 0.4173249047500414
1.120111164073888 123.65407745074151 0.0540967518965875
0.5418600177485211 -367.9012634118189 0.07956835620187708
0.19248489843154437 -306.2524287513647 0.19209070573288
2.1417473740782427 -195.83714144060002 0.36327705609253197
1.9579919345515198 -161.36095780512466 0.2997458477463269
2.106249204045614 -41.36488689624332 0.3835507648525569
0.3007376548125842 -415.64468583368625 0.17463703462908026
0.1010025544817369 -441.5678361587047 0.2598934214835296
-0.6018133731003089 25.84327388487077 0.42455314316653875
0.25900657600902255 149.21538987497627 0.07429390630297669
1.9880349845212948 -154.77709733036238 0.3131146000709028
0.7144398829402661 -384.351688273589 0.03604500526876762
1.2021897025096038 70.50768630302525 0.06830745210470518
-0.6753162918007696 43.704540874855866 0.4463679917249358
-0.19055027757267406 66.07959789062579 0.258622149683606
1.5536934263774442 161.85252335093242 0.21317394290803496
0.4041126517899227 370.03009371852454 0.012956511328092616
0.051369760238521245 -425.45517601149635 0.27601560074374787
0.6745332881297874 -68.66504284287879 0.010876420329440457
-0.2155638212382711 -179.8665834929015 0.3252091553958853
1.3317537851876613 -179.91950757848832 0.06377550383841812
2.120427541791834 51.01467942414206 0.40828011534576
-0.34755652058522557 -256.97602801144126 0.3922298436463048
0.898738813839034 19.46468225117735 0.004225074760486867
1.1002192967834659 261.0216370500291 0.07083153620127487
0.6914659172132926 -84.06794877782039 0.009887107471213682
0.06948455400148157 335.08313747547106 0.1001869452839049
0.46620309144857863 434.12388780357264 0.0028294133220404328
2.05651188877734 51.844575862395686 0.38516930374511
0.9419338780896349 -427.1040572823284 0.004636728446344668
-0.3553035135380629 170.36454050932764 0.30019640199315584
1.2953718571633013 -388.414729382226 0.026132409931380874
0.008719094914425018 -10.722230489127924 0.19688927503024892
0.21068087720896012 50.98534486585811 0.1082085797092665
0.4177343004505505 193.9540849784587 0.02785430682004875
-0.559090692095443 120.11695203158115 0.3895162080741375
1.1533130156938407 -202.17760970227096 0.02000074290928722
0.11728991018201651 159.74564592183287 0.11870712004387134
-0.6342516668738017 -60.898032530017474 0.4530146281796341
1.1913287950941924 67.82078960157958 0.06474030204988772
1.3738702369539129 231.71350031699217 0.15882944251230371
0.2821034390891264 -193.59103986459314 0.13313977412071445
0.4306303252305326 213.88253011321217 0.023215448482053085
0.5340030175253905 443.08485614049494 6.722933338107926e-05
0.23582302996026594 -273.46028375751985 0.16783994028046637
1.426862610339321 54.038997978935754 0.14005617756843677
0.03062181131393671 205.3273536100537 0.1404205590230902
1.1696593651063658 -324.15526701175486 0.011791093605740845
1.5714300014705163 -107.05985955166699 0.15916292241484123
0.09991401801761335 472.8854510892229 0.06585016182199545
0.8744829403230019 -378.65007564138256 0.008488419813134133
0.8765397747796575 -365.39341725734704 0.0074275326194017145
-0.6948786100025452 203.32108001182257 0.42104204659607963
0.32569764043058935 -462.09734767706846 0.17541463509921668
0.9625487542705404 -154.8896977832526 0.001764263397812316
-0.2536955813666567 -80.17697693752757 0.31748291485921415
-0.4432375250606641 215.74550864913147 0.32442575353439423
1.6690322519299359 -149.97208978163485 0.18722463893218352
0.2503624893950118 377.8820911725812 0.040964644147841726
2.392840774647495 -160.47587719962462 0.46003791208595285
-0.31479357436796246 223.21908304364842 0.27184276905053145
0.806077135423531 365.2657265516573 0.017093428138427996
0.015647189244579196 175.9168476190904 0.15235918650874453
0.8838633887883804 -112.58579715387634 7.440530380377218e-05
1.005254180573542 -203.742044088262 0.0025836120971805955
1.2162049231922405 -333.0599656154607 0.017840509809575137
0.94561524477122 62.619095027922526 0.011857738355573515
0.6898536394479688 339.94514635483074 0.0025991211988258506
-0.32211999647084394 -222.34890234266982 0.3753820910841211
0.7055042874912771 55.86275570221699 0.0016871298847683151
0.0232863927077831 158.43636844285572 0.15330367647160864
0.4434286765191513 -130.7417949252117 0.06784515778498604
0.14672638932758464 289.8285782306774 0.08368968912245009
0.34891798108466565 259.1578155494773 0.034272250632587375
1.0237036276232574 182.81197446757744 0.03876954395099872
1.6903255726472406 -283.44098586047545 0.16545318694094208
-0.37868500817792017 278.308161021847 0.284584861609743
-0.19592956117245341 -142.82009292703032 0.30906805392906145
-0.39328349992981676 70.3356747101916 0.33782082772629735
1.6492859293158715 92.91212511419155 0.23536737406414512
1.3597923050165381 -205.71076952629357 0.06750790770685021
0.0077376304192826595 -479.690044949349 0.30587573203424545
1.411130777831558 -12.786084910024215 0.1203603715962483
1.1315664407431383 -278.1216143141942 0.010339909859285224
0.7572749084110777 -426.7551310417052 0.03210498674562243
-0.25307274618858167 100.0052505191486 0.27576630652285317
1.1280035607775256 -16.897096781815094 0.036142105817948265
2.430310374185132 -42.61441589267929 0.49416826324131563
0.685500793763512 154.66832860740578 0.0003255224400158647
1.9914047325158386 -229.38535267251194 0.29733607314064087
1.0735650519479958 228.72267270005568 0.05797054005019745
0.8509687607005159 -54.030116630766486 8.659202274757515e-05
-0.06730904348167188 -222.50638638685962 0.27635640392886773
0.7475526761270017 -53.20941282402168 0.002933764740313952
1.1108155367533716 339.7361026177955 0.08811548018845927
0.7479044583010339 -187.80915671012224 0.010350731437123346
1.2344538008901542 -137.59303997894068 0.044615752573350355
0.7510194617544301 -282.2857281646842 0.017693085679080546
0.10065860525934212 -181.53686589037778 0.19974290450725676
1.2352292089685004 -47.429286045525885 0.05833488077508246
-0.4828292319025519 423.43679387074474 0.29249980095958594
-0.551753029531485 44.23903706456167 0.4029026536881296
-0.6464335574517112 301.7960162776677 0.38282475319701215
0.07055795715908453 471.73676056696695 0.07465468219705997
2.432847192971284 -95.20723770869273 0.48535148840754916
-0.2108150644226311 155.40237849973414 0.24595509606520227
-0.35525101891694627 454.87819161967195 0.23416110466387077
-0.2790050163703066 427.85124227114295 0.20999351330918575
-0.015826820006844655 -476.52791978864417 0.31443621702770036
2.1408984931464934 -72.08283936563032 0.38975206641870286
-0.4905641227738831 14.74741375187034 0.3868095129483488
0.6267008444680053 270.716692054036 0.00016258438334090648
0.055176365953818474 -69.82421461086642 0.19210858527803576
-0.27795852391224174 164.43245323879682 0.2707605187548938
1.2272526062073903 -344.5262918280923 0.01855188838011847
-0.16379396193426643 -227.49817494124989 0.31576720573205475
1.188224733078871 -178.64687766426914 0.02900918660268943
-0.07063696968507449 252.37864711757788 0.16829082509715312
0.3102016933967997 -149.02048385531373 0.11393189562141869
0.8513212760795992 6.213696150932037 0.0009672547419105778
1.9769937531515194 109.23531374501385 0.36794039426523983
0.3428248969008154 -472.87644855021153 0.17121528370233427
-0.26465778664850204 -111.77833761605717 0.3289371304655567
0.9705300851658021 -174.89925732177835 0.0015812009814843433
0.45662895103883194 -113.76848590602867 0.06130277832895962
0.6592835615204544 -445.6447619177235 0.05855419871618498
-0.2593838990303875 -189.73311280760288 0.344411373680069
0.2730095585626142 -26.43515873867409 0.10231643763500038
1.5178108617294808 -273.47988180179 0.10489519937835358
-0.31291605552456997 -21.38452045895599 0.32729277031447773
0.5717066463458009 -439.21983360021727 0.0831524084450926
-0.021175623857337622 -383.6038852295998 0.29523610303898273
1.988073370510233 -212.28272986999906 0.29995094739448125
0.7623684539314131 -54.767696373000035 0.002080121590862296
-0.574039773646532 -196.32428113003743 0.45917319126682116
-0.023661127447411334 210.59740430148577 0.1596087687434943
0.8038879021558507 -242.3492603696261 0.007556045771517132
0.9025892320092181 369.14505493532283 0.03585607754613346
-0.2716369777569356 240.56289321066208 0.2505182587260262
0.5387221366204704 311.3629702362713 0.002748394072576302
1.6164993568870056 -269.6538655948517 0.14068683326026185
1.3286306435011552 -362.22265855079354 0.036173554915984715
0.2597269998688123 331.4008465295029 0.04519049798944929
0.3106837933551656 -360.3794037779729 0.1585252997702201
0.42551969978192683 456.41152235683523 0.004931064431494651
0.9624052451707579 378.5379697035472 0.05155213069453636
1.1601646506055587 -302.6069179804016 0.012191494245326322
-0.38783730602891603 479.1667819843192 0.24156711255798394
1.9955230252436802 99.18081923042723 0.37270528522762697
2.407380367470777 -171.15859542543177 0.4628018038585765
0.17666258775868593 -57.85995897635945 0.14291792156088043
-0.5819441989610543 -143.24821673724335 0.45150077035937863
0.27198706111488824 38.72687461749467 0.09020710913296488
0.586284244384162 -119.95163003543263 0.03061880086668862
1.2324205298609379 312.4215985588529 0.1239434519161321
0.15365746640845224 409.6048165653359 0.06105743636127666
0.46821904318436025 214.763807811133 0.016781669266182363
1.6051664181302614 -326.80011825507677 0.12452595875400885
0.1428403136085621 86.14956955024138 0.12479759452986364
0.8686855891984482 65.70498369044549 0.003973106060452281
-0.2806522879261768 -71.65085698599097 0.3260916269877793
2.0266677852807673 -56.13499998975601 0.35035319606580234
0.08340815436746907 382.962624972193 0.0866049768431757
-0.04352148510545106 -251.4641222412497 0.27356824443654876
0.6116237782488476 309.55138664037065 6.626822453592282e-05
0.49068565084245885 394.1746236526461 0.0027457231993581947
0.22970452016274345 238.15976701261275 0.06771528526771937
0.9182776700357969 -402.7063000861538 0.005462524577130173
1.0534301513139586 -93.69809119363782 0.014213738796670155
1.5337481895222476 68.4412449035949 0.18390964246073815
1.7267622769433661 -78.53144015842116 0.22654037365320756
1.6857419556916022 -320.9505146726029 0.1554253743034127
1.3522736668420372 -303.935542615038 0.049917590923981445
-0.31356585343551513 419.5371846838683 0.22569267263558676
-0.3683578836580753 216.20944636140723 0.29481884358197247
-0.012011766458564721 520.7320808618806 0.09154970920567111
0.03285714043852317 485.52423408566165 0.0837693751767796
0.4867567264067303 153.12205802188862 0.019573235877283757
0.4822466006276367 -461.1848997874605 0.117139380803258
0.4161608637048506 -242.24802501616676 0.09637706899318856
-0.3603821468475039 -87.53387231798541 0.3603253703673808
0.6423251764028508 292.246273760794 2.125441277679355e-05
-0.1414824494550493 220.14180909753202 0.20327783882438805
-0.1353688471483594 -408.64815490618423 0.3455955975687062
-0.5155423816042797 365.9693456408022 0.3185918111071118
2.0346611265391212 -84.93807991923649 0.3470079993662891
0.22509862656116386 -205.01970171582417 0.15677733934813334
1.3260493218880611 -76.17016523788232 0.07988899828681577
-0.15762665027906442 -376.98186034371986 0.3470829822111585
1.4821784606613433 30.14724581367807 0.15552859806023672
-0.20737059481395337 455.304129083259 0.175589989770506
-0.6374789049736638 271.1190259821402 0.3860987684169474
2.208485892140101 78.88604311906033 0.44476502596477185
-0.28036083230191844 -300.63244170189125 0.37675901860734456
-0.28188156591243696 65.26332097516524 0.29527868776386595
0.5522361188351652 -285.3074307584479 0.062414213250191086
1.0257692246818833 -210.94486472065802 0.003704589918400801
2.073023805525766 32.15982559244014 0.38704525064762935
1.5557967733599611 66.98545989888748 0.19221542469736513
-0.21406443581978774 -453.8257106598513 0.3851633029245522
2.0170306875248576 -174.34345241718876 0.3200365780716003
1.2268339960955872 -202.97488782508128 0.03412420960951663
2.3225553726632633 -185.57270059890823 0.43117794893672007
-0.6255515694622558 -162.2822932530542 0.4696434710685392
1.3522383688798103 112.11398073493172 0.12520180025119468
-0.19744374207460358 242.70024698787017 0.22031921013024258
-0.3001366986715184 -128.78023997353176 0.3464733023130115
1.605618764235244 -147.76472996805614 0.16318304837635625
0.5650379235710903 -117.1655311416826 0.03478633251138167
-0.26720566845475036 49.31501813059924 0.2931276579241758
1.444851401518443 -288.78842860914875 0.07846530360431746
1.2992287098248079 -258.2292558088315 0.04334197996361785
0.8308752829917048 119.91263176139944 0.003497669050746221
-0.00793924381420752 -294.6272923043433 0.26935873768332874
1.224783039329126 283.2579779780855 0.11527807212015453
-0.21687664157058173 63.76163891473129 0.2697059756011914
1.0217251425129035 77.83500857124898 0.025568157505563505
1.6952440008168235 -164.8270239388089 0.19412832574951336
1.0123880205110323 -198.1104008682433 0.0032745461268343518
0.7829535602355024 299.7095363972884 0.008777488910630078
-0.43400591456367504 -49.426481969104884 0.37966389299562486
0.7597953245802611 -8.651779516638157 0.0009425689184167024
0.7541633346914667 -438.25023688848484 0.0341960518946017
1.6491737433852223 225.8170264574669 0.26624910600916063
0.8246024939228149 316.0575686643896 0.015548259692277671
0.07784180903543492 -429.77629338269867 0.26642936948834467
1.5473040736844885 4.361174231751761 0.17471822568742948
0.013583718216568896 -19.508871751811512 0.1969825844262862
2.4531607677726193 -77.85316703888321 0.49491458157535834
0.1535465563548124 258.7973014336519 0.08722371891905173
0.43771126981072594 -372.42938285880956 0.11469561294534106
1.0039936880648659 -202.8984546901682 0.0025356522110371654
-0.02740032405182602 -163.46330641272817 0.24664031450125587
0.9256214713970821 -255.82742738780217 0.00028669059814832794
-0.28442468661243214 120.30631840788396 0.2835766058625232
1.6984561721542109 -307.0117245307089 0.1633294637018102
1.4823558930817742 -187.076734393781 0.1099138360065257
0.9048061631968649 -252.32796786996488 0.0008133238639957209
0.0424866541835448 86.19137930659963 0.16192233698119482
-0.1927517025323564 -380.81998498092287 0.36132689844076904
1.8945771215885514 136.05404997938933 0.34247727003595435
0.07863423293596328 -97.23064597482852 0.18914633868107694
1.44277622986948 -262.30629978954187 0.08257331506108581
1.7068712349973112 -23.880798696925126 0.23127520686087608
1.2764746624549292 290.32463853579577 0.13521139077334407
0.4921975906698317 182.1530551492781 0.016003608812555296
0.3314510281988583 135.86180049372456 0.05591196548290761
-0.03831289799031312 -223.73248323194116 0.26504053031384206
-0.49584921827454786 10.556609507636722 0.3896507011129802
0.23740807234072037 -415.15559274426914 0.19930149437858302
0.7078788654021972 -28.693882778346847 0.004869145020399247
1.042298735804604 26.268602039037546 0.023818420518394497
1.7846280607028142 -118.70392373274001 0.24036925336005507
2.1678677760839324 -174.75140413462503 0.3776759967077709
-0.08781097169240415 424.9321751433291 0.13708901115638258
-0.21602807935843815 515.7579111163918 0.16540706657967388
1.9022331555003296 -284.7216381102987 0.24887655557354835
0.3580771361582522 40.51855855311214 0.0638190691290073
1.6082246372655542 -176.79989591866638 0.1577611840729927
-0.46617540364014176 411.38341896393933 0.28865968387101726
-0.01968734295628205 -492.27776471502307 0.3195390549535003
0.6398948250380208 -373.82094359878647 0.05259604694887544
0.4959071727643982 389.54856532020995 0.00258475065111645
1.0528845283753039 -40.42452731093101 0.018910650890347578
-0.4575427611993247 -338.2498463932875 0.44771817007018155
1.9002452686258782 -53.56238923694161 0.3016613358186047
-0.0001935992134705078 -135.51603335592256 0.22924121912402856
1.0421913663582616 60.90173057776076 0.02762444213204473
1.2958722334577242 14.853915941635819 0.08698190106240579
0.06168323965213918 -454.8180006168621 0.27870538652031046
2.2609559703619606 26.986770762883793 0.4523295232091865
0.9406341013482074 67.68739148653242 0.011589976520416509
-0.1214347951654291 190.7123230651165 0.20210571750013373
0.668828812651213 206.8868177318584 9.25696195623419e-05
2.4682250696763166 -24.350161654134695 0.5090940554666937
1.0352355796244375 -293.53132842819997 0.0013835796246034632
1.4463504369081825 -65.09481890859735 0.12207819674559485
-0.0453026333973221 -237.65453025634542 0.2710740158169692
-0.0023418198334380635 -68.71393171443935 0.21461793964205314
-0.12780277763488312 188.68450418168663 0.20509329742846627
1.5131426625467463 -341.1675778923575 0.09036441253431354
1.8633162953795324 -188.78546823916219 0.25560500126824653
-0.3472193641946548 432.2925042373803 0.23619599411200873
1.7598819633946639 130.6735790771254 0.2884030459785961
1.0489828323129857 -246.08286940637328 0.0039178045730842445
0.5434055351393023 -321.58148681169513 0.07100454618155605
-0.6713909494935233 177.27938101393522 0.41808235427936935
-0.020456862827842537 405.56930555906433 0.11696145366409107
0.5706816949269382 232.20077902240257 0.0037241749482018896
0.2516889566806013 -528.8814825978902 0.21985011465557738
-0.5457129034246013 396.74880558805546 0.32340632234771644
1.099356395378462 -358.7613742920721 0.0028464086232936905
0.3264959593496899 319.2215501878002 0.03161950600019297
-0.12863164802454352 -220.35900308854804 0.30026386334052985
2.2386708775388096 -35.734262124928705 0.4322578128207233
-0.202291936837384 308.11800841191587 0.2071351903710982
-0.3151883450806311 150.01496633251986 0.2889603550803149
-0.4826071148808253 -85.89428172567733 0.40521548046861133
-0.16778662365862274 47.84041394843541 0.2537414315757659
1.3157393514464262 147.25501568768277 0.11948615500045935
1.6402192407972829 -180.51206001671488 0.16915670976812336
0.7929144391197023 -290.2230564843172 0.01221200132624598
-0.6148412957222271 -30.738919321566414 0.44047715306091695
-0.6116041128179905 -74.31270103520711 0.44799868674795906
-0.33630413247948143 69.14895029115416 0.31587945927222305
2.615673651676998 -81.94656648543048 0.5424086413885285
1.4140221586152395 68.9963979214516 0.1385266798751861
0.9442915330790416 -293.097925513601 0.00035206492731802236
1.3193222720937137 -130.52014094255475 0.06842993916914387
-0.6574816024553272 308.7103257897801 0.38542626405104075
1.009075943297113 -240.24027681029162 0.0016112615543355682
0.2961925882975396 -488.553449632517 0.19292828143590213
1.239533100741027 -391.4644954570736 0.01618056875702917
-0.3340051689881537 179.8782289553552 0.28954889555309676
1.0776265959996227 -272.94971903750263 0.004983307144783995
0.6550342849559216 201.68825861121934 0.00039988183272003007
0.532162072555072 185.04997668211126 0.010260852349949837
0.45125480814329966 -385.8781733591324 0.11270317023627287
2.5334676786014807 -121.93892950462993 0.5116885490203864
1.9091039812314314 -20.4249812099697 0.3127486809835193
0.48596942269478993 188.5955225171316 0.016385049241201075
0.7147430139680417 -472.96007237746676 0.048162635437640836
-0.46696119042276846 327.59280988975365 0.308249541526209
-0.17307411940236994 -452.74298090997314 0.36965640734118116
1.3105674200092212 -125.9398131572151 0.06666868220229985
1.6115771630801008 210.15622172942642 0.24753531992895142
2.6551455762819174 -114.73810059039647 0.5481214643942224
1.2725150854177454 -296.08127683805327 0.032332859395105044
2.0037733304951457 -65.54145710254494 0.3394516377310517
0.12821174664915258 -171.19597319130582 0.1865474281436111
0.155328261370974 -484.16478942813615 0.24802803265491533
0.8115117151968156 9.412077868249526 5.90663612687001e-05
1.2217422333503 151.6080123899792 0.08866030828979529
0.5351491070136769 5.958789445226444 0.026242721103709208
1.2735872775769133 -308.9627118280998 0.03099175522290962
-0.1371448310229909 -137.21802339812984 0.2844659635743524
-0.16011988346086492 92.45320591268114 0.24028323592274586
1.7985936750327671 116.72130726872626 0.30055687569066863
0.1887546904545625 71.443211345848 0.11166298580662096
1.6066309385731852 75.72593101190614 0.21434201383312532
-0.01513898056070817 -517.7501623154253 0.3235455800548832
0.874358470164605 -219.14312110530852 0.0012539503895872613
1.4415608737009722 -63.47093420582053 0.12071533867803841
0.6840846557629268 -32.39867418688448 0.007336103424068913
0.8877030351157069 -397.9179147879311 0.008261502998858136
0.09236125873983403 303.47708040669033 0.09868058877473133
0.5717223520709735 -194.60016391544121 0.04358305691801533
-0.46004473418815944 -263.0360003835497 0.43360522307319066
1.216963698681423 -167.61622248465108 0.036466420608709124
1.2849860623470988 270.59338788971445 0.13413763587239608
0.5575533375019148 376.9315646684106 0.000301665525124888
1.527331185470868 -227.24794439980656 0.11743445369127772
-0.5403076582840753 84.47013385165701 0.39021886037435016
0.5443294125760747 88.73149705899266 0.016326207717485962
0.010514321027903839 206.07116932246697 0.14772198260975453
0.8364971797131471 -193.7783871902476 0.0024655822617827916
1.3785262565142313 223.3509832089377 0.15875389996358996
1.110018466734803 299.39643166536996 0.08050950784973
0.8186560522341495 185.74057194208422 0.005637368858722507
1.6108258445044006 -188.16771054639923 0.15624705798630537
0.41363795254576297 -369.21258089945275 0.12250796982158452
-0.4264349554696236 -364.81530114457337 0.4423772077549726
-0.46969719806697396 108.37220119183758 0.35864726456505064
1.79724421880582 164.1705586452099 0.31090297094264785
-0.10446879571133827 -196.63105542543093 0.285190250272109
-0.0721872050072555 -164.5759485401029 0.2648522166228719
0.5103708698191116 317.59379318447964 0.004571339615289378
1.072871270642098 -46.215001294544436 0.02174689799582035
0.171025179894021 -260.15597399242296 0.19000863648700628
-0.15775455077969713 526.2976298427691 0.14116987011219273
-0.03561688169907418 305.38370590901275 0.14343342956218263
-0.45918944828770186 44.077589152979044 0.36878307277540223
1.7263673881982735 32.45642891568173 0.2521959217140367
1.6540557595641203 200.09160615099086 0.26222217323567626
0.016319444307898556 -424.20512804995406 0.2897031869972297
0.6663931773054868 -254.22970171049036 0.030176677267186303
0.8327213446217394 -344.9359269291283 0.01115764704740455
0.8193439548816339 -441.83217329275374 0.021779203282520906
1.2713636848390577 179.67053765619346 0.11057792929435128
1.228810770864247 -350.0171888970623 0.018286314596054686
1.1587253819691083 -233.4711370652978 0.01789491905964295
0.22399460275088945 150.19720233902024 0.0848825138971856
0.9720406344141097 -109.25475282600854 0.0041118916145007145
1.4759754304143382 -73.30168140653319 0.13099042712244335
0.29675570631191084 -360.6645317646846 0.16389249266001565
2.1151918340057545 -214.95122913905573 0.3489441462617144
-0.057295594436853614 -324.58169648479486 0.29597168338435764
1.6357546861334085 62.08051444496289 0.2227956585527253
-0.17226761641308874 266.6428044625161 0.20477812479528237
0.8292593236536336 -74.5268510996064 0.00013091960347260493
-0.49665050525866905 145.97525258373844 0.3605907861269579
1.2408070146962251 131.89244849419958 0.09110886940970157
0.08234137738247627 -490.778365352946 0.2787929753952398
1.063925988931392 -108.8625096096768 0.01445849013914362
-0.7021053338363535 122.09465153242695 0.4399740038268659
0.6257451608719653 -194.40944145697887 0.031400029076679596
1.694114721485194 -172.4337547343868 0.19194759057435737
1.6453136711572183 -48.8347667912667 0.2009965907216228
-0.19979105831234922 126.08471366051174 0.24835964115350187
-0.12541278892901908 -126.93509014521305 0.27740229134297645
1.0600333957501311 69.36961025863752 0.032266950107474775
0.9581467148649416 -227.66235790253506 0.00017526310615800306
-0.08449017512247126 41.048522308737574 0.22196322787991524
0.6861208257351561 172.17157986764664 0.00012969206544103033
0.15942999796932833 -517.8174093315241 0.2542174018450966
0.9766589388254454 337.7221045224903 0.049131397747627516
-0.6510119927306701 171.566121507228 0.4120105759246085
0.7023208103557492 -367.8205650951011 0.03660636040621779
-0.38639021247902755 -73.30192183562298 0.36703215776734094
0.6877388420743549 -424.8500232333585 0.04792959998223174
0.9409271682313207 239.4502307224103 0.028097668918619693
2.0991259342761275 -106.07851163497958 0.36685875649895927
0.5012854949004648 -469.39166292671257 0.11216820708302686
-0.20484745904740576 230.45009018340897 0.2261162664786129
-0.533487583341847 -162.80807578286772 0.4388706464245652
0.7353339391484479 -156.8934120770112 0.009695963903836056
-0.056957297048405686 -306.0604622947403 0.29156655666398795
0.6040955917297788 -140.83101592205486 0.029455820174416027
0.19963536549802807 -373.72545143757645 0.20472874131135424
1.4146195053958819 -106.31336264918536 0.10282276673633808
1.6261570539466395 -147.74504089855668 0.17106681057490722
-0.0907393345525167 407.67701589828596 0.1418542101147022
1.2466052598985533 -396.1829869623836 0.01685107703106343
0.4970825350498147 -38.43059550889632 0.03979348290236615
0.3292865444105961 199.24037432034243 0.046960591420454154
0.38537078478351994 -269.1636498910342 0.11205351809223997
0.868320658382475 -61.294421731608566 0.0003031709617765471
-0.44092120236598675 356.5540562792845 0.291276359981269
-0.36010910691264497 -72.79849557733189 0.3569726444069324
2.1960754955596276 -19.58380449012418 0.42062404239549095
-0.11171815008617836 273.660920522491 0.17939418545636676
-0.47463957229749876 139.8059141705462 0.3535814628361903
0.515406624462794 -160.88998010317118 0.052822629659321975
1.3377575725322226 -213.09786808708185 0.06007463146829226
1.9647025121525588 25.116069716436414 0.34467819507125336
0.5469744722080756 152.10604890578225 0.010798756955174871
-0.44632798029497717 353.50013044918865 0.29412927197527333
0.31908661938085925 33.85119105427202 0.0763720575184216
1.4442423192255773 -94.02855189411781 0.11542398766737813
1.295748421392571 -59.79179719256996 0.07358135564052767
0.3354871550595355 461.2658985688172 0.01520022273045688
1.2648064196521316 -220.87261784405774 0.04032624635657405
0.02958655424757528 324.70342200017876 0.11587846552376722
1.0791307466470603 -384.2149839860879 0.0010113988064242802
-0.07048290202337515 450.09278970445246 0.12552275776669114
0.7110663158951105 -288.08989916763466 0.02525179331896272
1.3326607954444067 -111.07052297790955 0.07572584154709551
0.31856907608869167 142.60969163845107 0.05833380342390511
1.9711827450540553 -147.39212126616235 0.30816569611938643
0.6447744234833146 176.65312735687576 0.0012450973396340164
2.012050497528941 -269.4878268691756 0.29629029713368443
-0.47418420162232877 -63.53744809678619 0.3974611203340496
0.5343557659973148 -240.50879588736882 0.06015464930951587
0.9621886986280481 182.4943510604479 0.02580139170147864
0.7443706247434143 358.78814849759465 0.008295111737546606
-0.2077232034728982 333.4108758963391 0.2034679430783099
0.6055211896518893 304.76099105060257 0.000185611050730853
-0.5670048464476112 -73.67350666079818 0.43257235175333336
-0.22459645097464376 -112.73164521473035 0.3134772332572344
1.7121523022204082 -241.171054384549 0.18338379584728576
1.393217896919259 -289.75010809483956 0.06312710711070314
-0.056083102453569955 229.61749276211197 0.16777638008864082
1.2081015302373477 -121.32431738832156 0.040580633714700366
1.3009793986059772 -121.91984724402988 0.06459628966462025
1.687003298606894 -51.876258116997576 0.21684736410910485
-0.2902762289494155 499.825879668884 0.19790954303962252
0.39583270797796377 421.6984997980928 0.010130523115419374
0.9244787213193366 -299.9178604709881 0.001117151223458523
0.02712469998337297 271.4516590508882 0.12771237941430624
1.1461907901720951 -343.5934890652937 0.007645966865282341
0.93945504357051 -210.4286387273291 6.204915299654671e-05
0.4299529872454739 -275.8385560536206 0.09826314163387152
-0.09981564372668739 -125.49985799806353 0.26683129848279724
0.601714481063591 300.78614100877803 0.00030266468956627936
0.5800447146105518 -102.29195226888862 0.029796345147763522
0.004267494601293942 70.53753577040936 0.18014925634996773
-0.1720832324410454 386.1989216766293 0.17746350943688705
-0.5228044886161107 178.6973856242139 0.3633001643017674
1.2358418748766014 121.28949471998908 0.08754258937862017
0.32126199773579445 -168.66261718925324 0.11405125460237474
-0.2553491531016854 318.1962462091715 0.2259399776073683
-0.4589343054791623 90.88306082876977 0.358415861676205
-0.5454502372960973 -190.24370157351757 0.44838905910112803
-0.22194718178991224 483.04487096006574 0.17499807822786184
-0.45589103033486095 -20.194302082913396 0.38148854901897816
0.4394505398823054 62.480376024610905 0.03957270048849949
-0.48962993396020554 -47.40515982318169 0.39967158161627375
-0.04950833746215122 51.119938149033146 0.20571611742450982
0.38779275627867693 338.54212496186415 0.01814232268898718
1.6831745306317913 123.45090901406729 0.2560593045317234
0.9373352659476295 211.87354665943985 0.024334318810680357
0.60356890190093 -203.1304018191044 0.03731025318540684
2.5560544289101745 -116.60617599467173 0.5193660453400755
1.178489243353111 305.6415378951849 0.10384664804230781
0.5259108509058359 -243.04465868790595 0.06291594806987733
0.8724629383637654 -167.6824295487496 0.00032965255557368183
-0.010595912352796888 -398.44734773500903 0.29445718022735734
1.445579918569514 -156.2456817875365 0.1034866905805008
-0.6539078944717998 153.84903044403984 0.4167059689828185
0.20476357127323386 -487.91861851780334 0.22909603635208214
-0.034987100961773265 -30.605037493540635 0.21880986987028758
0.3079515873142882 -91.14976322215483 0.10320088979326843
-0.15664490967599431 -30.775586612702 0.2675660645258028
-0.35985453249401644 281.7599560546897 0.27627000956100706
0.6302725776288967 287.3143834694009 2.1141447479030324e-05
1.4448776185755523 164.35497374807494 0.17103456999104308
0.7346940504171535 30.822565925907384 0.0010270347456452756
-0.6616014283206805 129.66993712279657 0.42438084869443377
1.409836050780777 22.110782433649547 0.12711640297209884
-0.7009872512969504 63.23183720328984 0.4512199724942022
0.461787691280676 -249.38283768114889 0.08306033382619117
0.06982331153945631 448.2069979624712 0.07902439034332574
0.03168755638527432 217.81975016022398 0.13736195724916986
1.3626416506263486 -203.4290615119396 0.06871787427738268
-0.4998997822535599 -132.5359531458363 0.4210454193450186
1.5993562252857185 -142.4387593099837 0.1619734862375193
0.9899399685006558 -382.77276790994654 0.0005162231458509434
0.009955422641804046 -40.85548629251434 0.20331316136074049
2.3608096344329805 -103.97563561957418 0.4602941044245974
0.5651446055017291 -325.62442318696924 0.06538166717413743
0.7129992091738195 -160.51306642847948 0.012836967611494504
0.035113738318661714 207.2502181537709 0.13835654258912425
0.4920594924521926 -380.71801457439665 0.09786019055327824
0.11624084784985611 -519.481836930133 0.27190483045238817
2.524250705165665 -84.47018912291492 0.5154517338948731
0.43676779167929847 174.38752707047968 0.026357520892225948
-0.04162707933847498 215.80414367695118 0.16530869019694197
0.3955898859023601 179.11304057847133 0.034228803314899595
1.786475550213379 -192.6724435056771 0.22392154488454225
-0.1162791440070634 -45.54503235338461 0.2548276905802599
0.0371001988005385 321.4973747490343 0.1139086516240676
0.33005170630325265 -137.7090940229212 0.10486622371733806
-0.08814236421953725 47.44544758052689 0.22193860815779956
0.8119928820415474 49.74200489302734 0.0005031913362412494
0.4042540942065871 -438.2565347306691 0.14042533738694304
0.09946660349726633 -454.78119627132344 0.26358266091034227
1.0713833099485732 31.595445393142427 0.030067913906101553
0.984749332608019 -363.3797263097764 0.00036011450954322736
1.812081828264496 -25.021544268904904 0.2731635821206242
0.5285647196528576 71.87271071556779 0.020482251815827544
0.30746877174158915 476.7741169915805 0.01815376240310926
-0.4817909160113408 -140.84986456625018 0.41634237795317897
-0.15671485513400107 -403.38232879626617 0.3526018632807248
-0.29586056177581344 -11.811166809295742 0.31845306014888153
2.369378370953707 -0.9099212680723667 0.48257410041696785
-0.1921710113228332 -80.43042790247222 0.29324350510338304
1.1127924961028584 232.5067669081975 0.0696634108512143
1.525326611996806 211.7109153284905 0.21340450410043238
0.24216057371944633 164.41480411229236 0.07671301936022697
0.4179590608482566 -330.7845585280208 0.11315731803620113
0.5569492033392467 214.5452934397748 0.00573467433318927
2.2805182758317057 3.455539529971361 0.4543122925875377
-0.14795058059857957 82.2959575052272 0.2377698156577225
1.7890588001522627 -65.46025234058538 0.25453909050114626
0.6935319005742651 169.10830811710923 6.259070220690387e-05
0.2709956725612801 -446.7581793297254 0.19329474664220828
-0.06359640411486223 -153.91542871592674 0.25893019921180516
0.24307581894842212 -305.7987473565663 0.1722755117381134
2.0079566510458076 139.66339657992512 0.3860664233084481
2.0263450864158097 -217.85795378228772 0.3137780990610585
0.45268825515942335 368.7335793475371 0.007181196288685243
-0.0865017859081616 -238.95645559955983 0.2878213664905633
-0.1379858324103621 409.86759083006746 0.15909002370076736
2.175738987673463 54.48299694514867 0.428582667514821
-0.42048335846314555 272.0246366026457 0.3026341440004542
-0.008096481918745457 -20.87298558536054 0.2058687655311354
2.2015717183468952 -65.74734202680503 0.4130609985106026
-0.5110502580170723 288.9727559174246 0.33427100597759635
0.05925265743926722 313.1311099833018 0.10794679395064241
1.4234654851921789 21.217297025308653 0.13184730354039362
0.17855026644832594 -224.9923564615318 0.17909664892298582
1.230671737292808 -41.96672467480687 0.05795767044321639
1.2422866425796844 -356.8865120458256 0.01985772599746608
1.9295444267894901 83.9478707816744 0.34429276611624093
-0.15991479867586522 -53.49121655940888 0.274150476166094
1.9649505348213785 74.15790607927966 0.3556699820897156
0.5264063891800674 220.87226458149325 0.008489779354548355
-0.3061693386834716 28.316592943874866 0.31335319144813134
0.7740948558437735 -447.67255849203366 0.03112675728851189
-0.3926100180173453 -15.104233750863955 0.3565942382275522
1.026035581549932 161.0643228998872 0.03644274486542897
2.2178153816909383 -107.47583299270138 0.41020713665801545
-0.7017201229288664 241.37427257740683 0.4156391914338331
0.6404586098787948 -157.9358229691436 0.02432405565249432
1.717063593986765 -71.71769661425247 0.2242453958390928
1.3129311469819938 -157.0982390163269 0.062209023489461536
-0.08081128751121369 435.37555236681214 0.13232444647608035
0.6361765611635293 189.7708153305516 0.0012881713461594555
0.30712404187676223 30.134740444088607 0.08069334202567129
1.429731981068007 210.6335301526732 0.175563409624785
-0.5716486880983088 -20.635069021447862 0.42343521492910896
1.446205053747417 -127.46945335542455 0.10938327083392242
0.9858581210376716 247.17696614730812 0.03866029111371317
0.32994422089631015 -485.21451984579363 0.17897350655168037
-0.3713890478518393 276.106330536527 0.28218545330526956
1.693651536453226 -166.83739744188517 0.19304268745538714
0.3475640867741958 344.27737688210766 0.024570491288723528
-0.3595418712321667 428.3387432252772 0.24205363770846608
0.3239762378181905 -35.873483632553416 0.08742962017145697
0.36923246237043106 185.8763619610413 0.03924458445342809
1.6247742524290134 45.28968781972594 0.2145302935570486
-0.18443751724355484 164.10655038140965 0.2333601751554194
-0.6429665150587074 77.11387608055236 0.42854061661987974
0.9954120829335322 -181.09012100501604 0.002794578587314796
1.0968196409608961 242.8211591094033 0.06676749104055985
-0.39647739850199554 361.56687709518076 0.27238805362913393
0.8956456023332171 199.6859824936821 0.01607597604785313
0.5617037535768137 243.9296157462942 0.003888411405213625
0.3277166538098901 118.17982655844582 0.05971257009250927
0.6465383571903025 -174.32233455178402 0.024965159266811615
-0.1812933826656984 495.8982103391347 0.1565730973590183
1.7272326697926326 214.07559418139635 0.2946727507639241
0.2411051917008662 238.7479025159322 0.06435282243419715
1.1833850521213953 -182.24075633115638 0.02763084712531359
-0.10463951642990121 -35.62253531233466 0.24785071503628775
0.08513401791500164 357.31604993201256 0.0908159958781073
1.4216368278093887 -343.4794638367123 0.062348475980133856
1.2656606315514811 -386.7471694823529 0.020889371905010445
1.8108137600905756 -212.43914409458682 0.22906312455729383
0.62133156779726 392.47973757448904 0.000759804617522387
1.5028422418834102 -287.6127477136458 0.09714488875556392
0.1733911158560908 -170.49367920717225 0.16885913088022683
0.3889422788991881 -210.9659736343791 0.09937471793633947
0.7087551087853832 -410.35109891447837 0.04078447416465631
0.24355692024772013 166.74541663855757 0.07588057669307914
-0.4055432918221965 33.40391378787626 0.3507838786230777
0.5162847191545241 -354.659170568276 0.08513903616152507
0.6502023848434524 -117.1322458208731 0.018490308696752944
-0.25857468257359506 130.33226655686337 0.27092602988973674
0.9087103115720041 -72.99423221740614 0.0014537341082841067
1.398780995758009 -138.3245855802591 0.09146245482466024
1.1011949084427652 -234.77673605361497 0.009706016945610284
1.5920132452481799 -217.25781913811954 0.14288000870410547
0.6958579867824719 111.5470520861362 0.0007342206694784729
-0.24630921292316088 501.10962418043096 0.18038255881628812
1.5381140553860833 184.23972012142656 0.2121468461453277
1.5268328013895227 216.36871455310302 0.21508047366898778
1.6053166986739267 -324.5078193364726 0.1250549031372082
-0.5083900581107661 -148.7718783052731 0.4273405047368977
0.9661774147082167 -276.5072514160338 4.773259080336195e-07
-0.21894161085845165 475.02586952466004 0.17563691891178962
0.5041231275970108 -462.6600893916352 0.10984221052808248
1.1879402429401364 -248.26129446545337 0.021355174106231396
1.1150904478972306 -167.32593718375398 0.0170630467023256
1.062775806272137 -311.725064854606 0.0022704395388594284
0.006013065435878762 -483.8638648654169 0.30751297949007117
2.3059782731062564 -109.09606515100086 0.44078569799076617
0.09368235993766016 421.7518953788028 0.07643291630898638
0.9613597916103427 -281.4245525692605 1.6367447514835865e-05
1.2669381529509731 311.9507549575002 0.13631485319468262
-0.06742409807016458 24.456058752349577 0.2189973804921585
2.1451282848821256 -6.895116509716331 0.40507027499333464
0.7939798358303922 337.1851694624396 0.012905152339413422
0.2528249075177744 168.60317117808688 0.07277886274314009
0.2556558600033121 -519.4953849706206 0.21609634988248239
-0.15111546046695024 -320.9540317504509 0.3320085347971943
1.2480926162420005 -23.67591365030887 0.06577890537036057
1.0885465148938052 -215.48117057292444 0.009533432332640689
0.5131257940908109 352.39329377227523 0.002864021261356829
-0.5212580249286465 116.97420751573259 0.37617991837387793
0.8038749487185761 329.9667440400857 0.013701258866902816
2.0395441849615015 -259.78633157471177 0.30939144126844437
0.779189394219933 -300.8455076498477 0.015015763814740363
1.9043691020132523 131.56910745721427 0.3452433412482113
0.8432175414947001 -78.51478495784528 1.8104606236063077e-05
1.5021282661632378 1.473439684126447 0.1567776946898363
1.0500936678560282 6.215705872079866 0.02311623302804665
0.7915179490660544 -30.736144767848145 0.0003626629206707173
-0.2512866388665298 -199.37837154230334 0.3434503601646751
-0.31171393748830833 -46.3236080753602 0.3324576199114419
0.37062389377997507 -65.4405609178836 0.07823059932962838
0.6671971875531233 -48.87535389467263 0.010356486406699453
-0.24134096501286129 101.425749125778 0.27074540256742613
1.6923426441890428 76.48184667400915 0.24880167384164553
0.6767011852523694 -150.21483569668726 0.01731794474062086
-0.7316501162483912 127.62392530844988 0.4489495872576276
1.7734449139914783 18.40664415907804 0.2677925688247167
0.35844363513326183 -266.87309179756977 0.12101127133505174
1.301998693359055 -292.89124782156006 0.03925573002832361
1.8402929433178115 47.22759623970751 0.3010926742499456
0.24869600359161925 -265.65891310499774 0.1611847978730133
0.9941259739058599 316.50523787756504 0.0504453641504484
-0.4663529018721324 357.4389383067869 0.3011623646280526
0.9424573766254596 -161.8362202755448 0.0007364219443631065
1.9239380326380038 -207.1419857366932 0.27561115915808687
1.7285163553066967 -268.72250661962084 0.18352759442894956
2.0817136186933656 -247.88004380152813 0.32862408555632033
0.7541417407278086 217.29233415095962 0.0021831853102984968
1.9769178572348955 -272.41470537457707 0.28163449534901824
1.6827619080888956 76.22625894040038 0.24490071976263364
1.5093103381069388 46.52527716551663 0.16950369677433333
0.41882742695860453 229.2425445767127 0.023742208308085065
-0.16592112283473626 -23.443514007621957 0.2695751725742906
0.23838892408931422 -292.7912642545849 0.17117056559233962
0.46590751490115734 157.09292437359147 0.02279824665245133
2.2463603840643547 -146.8177279335702 0.4122475821804888
-0.030923078790406455 95.36520426101379 0.18826134220490195
1.6194621887781795 241.66945030258296 0.2580323107631117
1.0368954216102217 151.27161846958973 0.03760440590531977
0.1996445719808666 494.1488913406881 0.03710891441063545
2.2460149694525144 22.730744788301536 0.44644132016929877
-0.41168826727668384 -109.81280535733373 0.3843873187088355
-0.4058101511612595 -328.8681235366571 0.4280321936817498
-0.3550014314120611 -252.03860806320603 0.39390562821565345
1.5764991770494239 74.83647224425329 0.20217722916017833
0.6696174884875146 -146.0153767544839 0.018060639456737252
1.2127394215362404 75.85768474109602 0.07231480127535492
-0.20520907093638008 371.017558335373 0.1938569158826646
1.8730986481424863 152.0135788601484 0.3377632801862916
0.416241382905979 -16.426028152738468 0.05688579613208986
0.4466021445453412 -205.8854006853523 0.07993662281096292
2.3344993632146283 -193.38510855886693 0.4337498042137083
0.08882503965722877 -102.32188298697724 0.18631289832234949
0.11922229750254965 56.51951768231902 0.139607313829856
1.729486439717834 -271.95744582789933 0.18317330946834495
-0.1496496790954588 426.69742946390045 0.15980923839743919
0.038950680933688364 206.03513127503732 0.13720750323204972
1.6777305134394684 62.3631191316523 0.23965768768049767
0.6131265420950478 -220.9321440510859 0.03748558514351722
1.2357951973856547 298.1403663567032 0.1221946328230328
0.8219235215267782 -223.6787496940699 0.004797361525214312
1.7271793135843667 48.60176725328256 0.25627965780106765
1.4632666365802385 -141.0814962262125 0.11254089660024641
-0.5363087427285311 384.0141776850328 0.3226203351698135
1.2396244524623772 86.06909512075049 0.0822942597001922
-0.44226013286104365 -277.3541876126737 0.43031453534057346
-0.5734583362758202 32.28155274094172 0.41319266305410485
1.8808299655943512 -16.44014403326173 0.30250677491420225
0.2751592328673762 -275.10140170403383 0.15323814785819753
-0.32755294442305877 181.64458329430727 0.2865721936527054
-0.05272959029074342 -210.82081545438393 0.26781165497857273
0.5235317904273085 -440.44730494700474 0.09892275386641936
0.39507014239199645 -480.074401156533 0.15289559346954493
0.809876654695957 -362.46964743061835 0.015777559732034666
1.7509675759503283 131.09387319531186 0.28494983407892066
-0.18391499637808117 136.87756083992394 0.23948319690705874
0.04588047098830972 -177.69920661104817 0.22061724370435742
-0.050831494769610686 250.9272470879821 0.1610375392142315
0.5988748321770128 -17.991792965706736 0.0174863735927675
0.3075754953631733 -274.7008011990199 0.14106106743731486
1.2882671389620117 -211.62497090081456 0.04728727993697007
1.651515708072026 -115.2699258900991 0.18825482706295096
1.5676066373479591 -68.81056740960173 0.16617677212426282
-0.10019522693592564 -72.17894482405643 0.25457867991760685
0.5859674210145884 -353.9490995020334 0.06413742151041472
0.9075049863896321 -331.2750904783222 0.003033409076797818
0.009935962194473902 -368.2613488113973 0.2793023405061148
2.57229781192495 -130.83198211545084 0.5217273220466865
0.05356219956705066 62.55827538750384 0.1629312848280262
1.3204582162157281 123.33368017633211 0.11626591234039044
0.07071515205916268 -515.6940147742946 0.2891938980649742
1.242283962299964 -197.30850406746544 0.03828834126492893
1.5625061089532661 -26.04381873846478 0.1737706462404393
0.040145090362672775 164.29971456206863 0.14571665486423527
0.41374559341578987 316.91592178691724 0.016036064229932322
1.7564151385197404 212.75647158828724 0.3059255162497681
-0.3219559900442925 -185.59440714736763 0.3673181689556718
1.313231894140636 111.13638804586935 0.11129477865298511
1.101268500552528 -90.11410089244578 0.022262508309813474
1.2125574699083568 148.42810999798826 0.08515717100149178
1.8815581136615271 -168.7654878695251 0.2675710848372169
1.3184992268466138 236.52298417337408 0.13916564459962782
0.6199769221859714 384.75981046596985 0.0005743174957239263
2.2392010124872224 -133.94846769641924 0.4123590718764257
-0.027754571448353915 375.7588440314023 0.12567578141899927
1.4529959316018288 -59.26079725508879 0.12565335347147585
0.6806318234681588 246.5901260674109 0.00014147278694397823
0.5832812426647782 214.58330811530755 0.0035485878813571615
1.5568217224289598 143.53549425495623 0.21018950474808032
0.08224559267420717 2.717924310705939 0.16524694684403388
-0.3677511008405963 -25.054634271660575 0.34930905864811285
1.9377698685285087 -51.52565670520147 0.3169173730434938
0.6572925308109523 -367.72424256365946 0.04724885003914018
2.225657407309619 -149.9217623019897 0.40416543786764886
0.49822711364898153 83.85708601295767 0.024669229279684776
-0.11949627762010695 215.51557205065956 0.19565504847406445
-0.22440539961608708 478.6692180077707 0.17693467720488654
0.46561055937625295 49.467574769069984 0.035374921902442846
0.26047737147827243 -223.41194109148245 0.14749119540082958
-0.42642617410027844 233.9321713071945 0.3137002780121295
-0.08950094501702821 57.153525440603175 0.2202314292063824
1.1460069722604218 63.62680255386351 0.051752683715653204
-0.27815837809472654 -137.40227221951756 0.33993860867722303
1.0411156403349047 -362.0893338904343 0.00026497228334004303
0.9199719536321622 -28.520427064734008 0.003713025472240215
2.28585550453177 -45.93542615882291 0.446432840578474
0.273731368590137 -419.2827165396037 0.1859653903508691
1.8013999799924616 -283.49380827615016 0.2088620664284017
-0.1693322936964763 293.556221201908 0.1974400547316248
1.2351057295548518 65.84804368282812 0.07728927724761639
0.19650977734361064 -392.569202637457 0.21030993209768706
0.9463487507839754 -160.93523881017825 0.0008915621328718251
0.03321773317952148 371.35293429337867 0.10530266997181569
1.0981051016221133 169.38631102980753 0.05530291635157848
1.9099963747238233 122.92490308637389 0.34547728518023574
0.329417811456983 -416.7631564689733 0.16385697300365362
1.8376669517006519 88.38287823294945 0.3094936128579274
-0.6096652339155328 90.07084987011353 0.41413969036570814
-0.2678442287941064 127.7327087084393 0.2752362763380799
0.7259633867751019 -261.0463306949024 0.019782859991170004
0.02828987762864854 86.8052873565324 0.16721577008478739
0.3608300434673195 455.7471101212831 0.012077975442784583
1.125430425427656 -374.9772475336331 0.004042888040535362
1.609016217190452 -217.135377466342 0.14923746206615654
-0.5230971097896823 -157.1507463348766 0.4341520956875738
0.03720147380472438 -393.8739064532168 0.2743501916845655
0.16877025966525816 -195.24576387319036 0.1761899320237628
1.0812955534274276 63.31946779227326 0.036111745818393604
0.6215182811501572 -298.50425414773326 0.04615294646202625
1.9392757978405897 -154.48108037105425 0.2939064974201525
1.0252059635889386 0.8178840137294401 0.01829920711604948
-0.2623119309429994 155.42399487728176 0.26659123350546954
0.1549565594509822 -509.8148644454112 0.25414820071388855
0.7080990723459866 -261.4285172446604 0.022940591762008248
0.9237569281332607 -242.8915572658691 0.0001808439429286965
2.553245663165236 -160.2513785401295 0.5109450598758049
-0.58483610346338 -113.1181512204484 0.4465603981125903
-0.40923930165937306 442.53622632824124 0.2586741561232997
0.3953877254846654 -137.31261051299896 0.08347794950473658
1.4963639803180617 151.27862438995987 0.18809743472801208
-0.2184645627034575 -148.7855480482478 0.31928676794502314
0.3846445917787089 163.24153578517473 0.038723003771725086
0.5150303430214935 -415.5546586638459 0.0969528834645742
1.6414593148214582 19.175917695315775 0.21513716578214176
0.9110302667889656 -137.04502723727353 0.000276516866842425
1.0322516806510411 207.45287070206996 0.04415915995529674
1.0757308191738688 200.96860505602854 0.054230532263083615
1.1347680316097075 196.24689716656655 0.06993386648257416
0.21455911180664566 19.761811647929335 0.11311686859096612
0.4987803644563509 242.62271291025502 0.010255524019894347
-0.5503113875498864 393.2256139819717 0.32600033108492804
0.9694677457859127 -315.8200614097152 0.00012921722946477703
1.3780604474124705 224.29305786736256 0.1587846965854708
1.946562337142988 -225.68490588006983 0.2803473670467546
0.29093583702070425 122.68646917707576 0.06940346783227713
1.3466895286850964 69.27715019710638 0.11446810813772246
-0.03191633349688383 374.97501340654424 0.12733096536198246
0.3615858139107786 -382.496676173218 0.14423461131588436
1.992917796099552 -158.18357297314827 0.3142568376796624
-0.5502645004867077 -96.3228950384264 0.43132482537486166
0.02698150186821191 -207.99146791556848 0.23520609818825922
2.1195748808779085 -131.28529897202577 0.3690470452505826
0.8923482745666058 -377.74251646428786 0.006545718443599811
-0.1946247630624276 275.91231947937615 0.21151603837979563
0.6137047414979251 62.367880320193535 0.009028500416779816
0.5548449995482527 -408.4160327843275 0.0828331551584573
0.60122884811175 89.71737427099947 0.008638907644518875
-0.4920644640066025 -201.07994535651875 0.43223485771336917
0.2805570829790409 -242.31870187022014 0.14410308909154074
-0.24057974402946647 510.70945961083567 0.17599381317565674
0.2869381190968372 472.1987630618146 0.022088250373407087
-0.5572361492302329 359.0279783122553 0.3364073265698102
-0.23156123658502314 -318.3466252976867 0.36228841919868887
0.05868208771887917 351.62558568210625 0.10058697644724751
1.4323612306087188 -33.92059686725361 0.12353907909111653
0.9875587826354411 -127.54939283502466 0.00450611233203669
1.8475191557317323 -148.39825405867504 0.2586718465365401
-0.029331674633077065 -250.26800913898683 0.2676130616390351
-0.26935297358707544 263.65281791033806 0.24422749531948548
1.3558568407348905 -92.28061484740391 0.0862794260678639
0.9824538866844663 374.31555591776544 0.05619217150988684
0.6935008728542988 -326.48011815220855 0.033285318298045846
-0.18319893320983616 331.9178475754626 0.1941284285084738
0.006854713923563738 -93.61583070926605 0.2167132600115553
0.5812859808688571 -113.64521366590094 0.030895046836382632
0.6245659473660121 -366.79014473110385 0.05556679723261187
0.841188740906734 383.0057412535416 0.02493308014136977
0.32628634063578144 316.9846138147924 0.03193578906823699
1.526946176012365 -144.67615516997785 0.13445370796127365
0.37428054597829186 182.76301299937415 0.03850126978838166
1.4484213272287227 -288.5033115239712 0.07961130108009344
0.5316735183402959 136.6342680457077 0.014073177775180188
2.0084634488865536 -27.31511015164631 0.34978961122926494
0.08521830046764367 -411.8396335001664 0.25930224631611687
1.2434808955307461 -215.9963677819515 0.036116865848728384
-0.3266460263134845 -296.7532736608545 0.39302927296862045
0.22858077087516038 -518.9860640976515 0.22678448355037623
-0.13919531253940098 -233.27846094813486 0.30740491083321553
0.30466471314782684 -388.5379810641389 0.16706038986264624
0.5632625434519929 -279.1299007391056 0.058376243429958806
-0.30763681931499176 -125.03262942975215 0.3485158833329002
0.8975502650983871 -414.96011592814466 0.00826670805540874
1.5117409310199628 234.45931691504904 0.2132538383310658
-0.08404566339486319 298.8344889877843 0.1630966008084971
1.7854431700098765 -64.94211675814626 0.25321002050948044
1.1936801233973597 -334.5014405311 0.014278191113567302
0.6265282667844012 160.22184286390973 0.002744644519464245
-0.318277020277523 446.2243498191609 0.22138605430257466
-0.4088575794330162 280.59562938942656 0.29605676592906555
-0.3730821719709416 -275.42200340953764 0.40539900238939963
-0.2016307980700246 392.1764355806795 0.18762997488136013
0.9482948541512195 183.20261310365652 0.02328952187843948
1.7311631446683708 -269.70936901025476 0.18433716772714437
0.48758211148957 -104.68830832624951 0.05157208030381659
-0.7191934837892594 81.92833815464951 0.45369374029086623
0.9137842904360121 -239.69740241237793 0.0003406855461878522
0.4278138932442055 -110.15518767890347 0.06890854042583888
0.19444787867858504 -286.0550275211699 0.18672254231008334
1.6785257262824065 99.32530125976677 0.24857925097507702
1.6426653718181894 -174.98693812397255 0.1713337471009255
1.513920115994422 -17.235163308775327 0.15712990519585485
0.9284424587019986 -30.276257142158897 0.004291165375468063
-0.39257216802406536 -180.40560319595295 0.3924354301254481
-0.13820256166592426 -362.55053634302885 0.3363658898511731
1.7672643748810917 -159.95783613431837 0.22383443739802697
1.3179583351343631 -192.3901158064412 0.0579455357166565
0.0356179647402145 -283.59835859787097 0.2493382327747399
0.664358750528748 -386.8028702946268 0.048254268050545994
0.4010656901416725 39.76696728205593 0.052260319852124155
0.8708768023675157 -317.06476354025006 0.00525452970899116
2.6174587144929173 -74.10731985481362 0.5441884099188208
-0.4201223045377865 411.5179457076887 0.27024575529577266
0.4599584118642508 -138.44191679142813 0.064390166814906
0.46342482043606714 -465.9546811857417 0.12477989487450578
1.187979170262284 -283.38602802277194 0.017939107279078482
0.2930100059499108 -490.9840908380564 0.1947357791915082
1.8631874339760672 -157.8149772681731 0.2627598475982882
1.537313813185831 -308.01894675184735 0.10470920592445186
-0.17430782022962632 -289.25761184267725 0.3338678878920409
1.1123081491241693 -183.64516599441635 0.015188365292700118
-0.018178208356578462 -281.2416539332556 0.2703462155060412
1.482347827822246 -214.2570907819574 0.10452963762510634
1.3391632319763793 166.31776774437026 0.13182506230120702
0.03911079260098049 210.0769281662748 0.13628954499643928
0.6791497134614553 63.941055798226785 0.002959719425569218
0.32925308828175015 -194.50533075518638 0.11649751400430759
1.6865470246595418 186.3787703895348 0.2720428962344098
-0.10768255360061141 -124.27651758879182 0.2696960310504662
0.03025400906254072 196.0639748316038 0.14254325071190221
-0.46458552823270083 357.01767690578765 0.30055948167193836
0.8890850157147066 201.94657498322476 0.01528364005116714
-0.6035118321062283 254.4829174698017 0.3770825893805054
0.8504551509221043 -43.38063644691272 0.00016396004432642344
1.7062202043685037 123.09808867358822 0.26521228815179004
0.3018606686462322 -40.76856204080559 0.0954984596199614
-0.570009309193859 -197.81462166915156 0.4581189851355745
2.291638298725469 -50.35096386137349 0.4475257243063232
0.5685920360690342 -490.0631106517418 0.09357368539461097
0.10662329854365549 -5.318558704644943 0.15773756283608706
1.117522614124348 15.11795874971017 0.03796243567160125
0.043790608562473965 -339.87577280509674 0.25916102881013126
0.561036257254498 -293.1261166826535 0.0612255843180834
0.3531048941134096 305.67396241913036 0.027808547771982616
0.08402901228822302 -34.47956129353622 0.17286505851849548
1.6514221312623454 106.81436385995949 0.23945677897216786
0.2104185501423752 435.8205554447153 0.042456443951168
1.1664287431311255 -4.279708442041624 0.04692334189031474
0.01066372095110113 428.77943454124795 0.10166616036092674
-0.4243343913000579 385.5111303601906 0.2779658317488438
1.2477368142388017 -137.4533586201456 0.047921118762002
1.2421298881434286 83.0844618014288 0.08253498124491697
1.7078604629601235 -4.479169257885587 0.236181307373523
0.42949079557799963 410.22375756909753 0.007089316159495937
-0.5547579604244102 312.08253068991166 0.3459624178972461
-0.08379349487337218 -366.85571766424454 0.316123057284035
0.8395764853540739 -311.88024963764326 0.008060508629785051
-0.22637857531319638 -46.810325148314746 0.29907144992922496
0.16131043146442625 -402.25671416597856 0.22658493054335432
1.6054730197097398 -296.8850080917007 0.13087890780463282
1.4438808943269084 -294.0623552176193 0.07723516810754401
0.8951059627112814 107.42032364599311 0.008836390651341888
2.2081402265129357 -112.65495439294631 0.4056509814611451
0.11946012514995497 -517.0250066648304 0.27004623731787447
0.06631095988214764 386.5848506534494 0.09140712035605368
2.313649822106565 -166.65156082701986 0.43190084933319295
0.12337494144903138 -389.48373840125987 0.23880173971360075
1.8596938513617334 -291.08421280427086 0.230351800438992
1.9990054584861527 -197.07369264674526 0.3077629920270498
-0.44061632409266394 116.6935127711373 0.345691684810262
0.01562952051484834 -8.869774234875308 0.19374377438696608
0.2849560004744405 352.2067256816832 0.036458804908370966
0.08103298775068268 -90.6326493317273 0.18670634175563827
2.0732185282073106 2.5393175218172246 0.3807553755714575
1.577393844397457 98.88402727081484 0.20806443346250295
0.3033734843333993 -524.8450881005965 0.19840011912765812
-0.04022043157041355 118.70173249582979 0.18659687636134736
1.2002467808585842 -147.89367806663256 0.03530036282866678
-0.10853748803101915 -415.0970335676568 0.3366917472253253
0.17941463937229263 -350.74129804826543 0.20745541552647065
1.218428907032146 180.1335658142309 0.09293302563917252
-0.49159374484864715 275.5520721381512 0.3297402557609079
1.1515714324727948 190.95678329789428 0.07399991583569895
1.5617496605567471 236.67410118219698 0.23373654625101412
1.5692425132165282 84.00268451835018 0.20141184794908185
0.7869633083985075 64.21737616697692 0.00014817829615981426
1.0501549172586737 -52.53779964679023 0.017332335959950047
0.10821931500592574 247.4312386563587 0.10426797294629671
-0.10653676877115914 248.11214800883545 0.18315277651863088
2.0942824730632603 -113.54294725494259 0.36339524562327985
2.341760735066017 20.496753070733575 0.47770311580428143
1.1320129142246917 -108.27025480011378 0.02599531154058125
0.2373188593394242 -112.2635993135641 0.13225638611347879
1.2815703984867481 212.38990852631412 0.12077403766461592
-0.22341628829844629 -62.75580286333735 0.3015643780091299
-0.1669352580743637 -369.54850602233637 0.3489975498705783
0.2212861328084721 288.8840691194707 0.06174129744051302
1.1373940625626575 -193.96225281253686 0.01815402525334269
1.3409721791216687 199.02641627291007 0.13942454162992143
2.226032925624674 -117.49544468342327 0.41106646574060646
1.3538067008271202 90.42154099693164 0.12127850522801291
1.3754339925344252 80.46937415794753 0.1269294614098707
0.0669734832579274 -66.69334424693392 0.18676937106114486
0.6656509495353775 -364.12764938058666 0.044672321233776624
1.3201119227029563 -15.492873902738665 0.08909439826477271
0.8201126732168291 400.6773078136897 0.02294098527865311
2.317277177669032 13.962125786066167 0.46851886064716364
-0.03143156990197438 90.85096269630628 0.189488018642121
0.16822534968099667 495.4627507667701 0.044276752495084865
0.9088945654571217 234.1976373868897 0.02153989087764595
2.0320850195134437 131.1849441253844 0.393125122517659
0.555871929559546 278.58715989923985 0.0028708323874063997
-0.6650937486749229 288.2483018130795 0.3925948897659765
0.22736150927457044 -514.0471316469732 0.22612565456197706
-0.1689161748899184 -256.7600683468348 0.3244261536477106
-0.04728917768448204 58.71508876116991 0.20309026979081346
0.5658805007007475 180.80614060092228 0.006764239124317227
2.1597229615760734 20.66014971340155 0.41602272162935183
1.27138140408646 -171.92326707493953 0.04883686697422427
0.6908828354556713 183.76112054094972 1.844921729944002e-05
0.3148776774105837 105.55721897064961 0.0653634040497113
0.40652440934213496 382.2976849093841 0.011674637884796292
0.7413335467550324 282.3570837267704 0.0038525316943983797
-0.5520067734874334 -172.39894194493985 0.44709938492105133
-0.6842181087243571 194.1731141886081 0.41915153437713676
1.7879025548351304 17.581522567574666 0.2733854176605704
1.0623700575824087 286.1705470931561 0.06411877490968591
-0.24317488174128699 -7.917570842746386 0.2967785197562074
1.454291057424559 279.65458633954836 0.20087337326243696
0.04531581589360789 -505.1057655524835 0.2968426403896323
0.5462406095984553 -349.5152136618061 0.07498867434508828
1.255199894730173 -344.3011682438903 0.023408318566843528
0.19597878618662068 -254.87970889196754 0.17906678988571298
2.281236995428798 -135.2591200038945 0.426953538524199
-0.06913724873198535 118.55913403324178 0.19799355140942038
0.575520065068363 -475.521505297971 0.08861080389359806
0.34358964448169393 -127.68109689841572 0.09837837384312206
0.5571040337077584 -76.07163375370857 0.03138705608663011
-0.08781900667498088 -128.75373246928058 0.262783019033523
-0.4993740946165251 -158.13691130580776 0.42608754448569097
-0.323252577271434 335.71178042704685 0.24906472535912122
-0.07772052574730948 -0.032992101644254035 0.22878905333074814
0.9688368919129247 244.68294524909516 0.03453655773588089
1.8163483869696282 -0.4116698800330596 0.28057598716562376
0.36926135015756967 -157.61218490654358 0.09564133172440378
2.435304613925979 -111.92079908782739 0.4830453138436041
1.192215944198715 86.51960799041785 0.06811088415980283
0.6352297379936713 -8.453958152643281 0.011433771930005814
2.3211463168003457 -128.97614897090068 0.44202759177443995
0.7854928723153323 381.61824813506087 0.015391177718987872
2.325950455147593 -179.1018396331902 0.4336609312481844
0.05006802723011927 -119.57597693653685 0.20552762574249175
0.44944837954544825 -4.572331813359938 0.04650488980705845
1.0513568058800236 -113.50402847153566 0.012322939756848972
-0.23035100634196992 -250.74452498685065 0.34686605693937134
-0.12526857610736952 258.81018263407657 0.188047558951898
0.6207622390685694 184.90304148866335 0.002220534524611542
-0.18450995056828312 91.00354575848303 0.2503990006992123
-0.28390177494857793 471.90217243655843 0.20179586410315697
2.224984745894125 67.95784929349077 0.4482148925612591
-0.3390373261425156 79.37688398737976 0.3146205564395092
1.4557895748319496 175.70882886219874 0.17780491180190008
2.009971636085231 -257.56077999027036 0.2982119372072504
0.8410395145822083 -324.001408447295 0.00868221856980876
2.140160979865591 -182.06137506660355 0.3656983109533841
-0.3615838482635836 410.47148929662296 0.24703102023273227
-0.4446170129064172 176.31514768526495 0.3338724651637711
-0.37041081649088337 438.09405171281094 0.24414032411060108
-0.5270853240863105 380.5026573922464 0.3198086454512329
1.7105006443655097 -219.70641251737192 0.18760942278190407
0.5965807239952248 -357.3291936601928 0.06170705740977131
-0.7007134465576096 -27.119076420838724 0.4685607660288364
1.053199680562311 364.09163678839195 0.0746429759156914
0.9516600260985049 118.83523735322069 0.01749087617361528
0.07868751552419928 -162.26436901288497 0.20400777696103936
0.9363744509335803 -172.84544916835978 0.0003780013251559674
1.1718998225376709 -246.17183768870342 0.018838885154472764
-0.32310335922213634 -346.8396221149634 0.40232341376082825
1.1742480398801938 -121.51547384172989 0.03298683395273841
-0.2696069303248796 33.45958751520925 0.29773415076373955
1.876268989186437 80.77857546746304 0.32291417093745756
1.7108279514361533 188.3238604366337 0.28219334044465194
0.4823862789276254 75.63960275059901 0.028657052768228553
0.6258916845795417 281.6775528869035 8.69088627913477e-05
0.9686200358112025 110.16977550696038 0.019436425170091694
1.4060440035444823 -339.74837594940306 0.05863582506653956
1.2636006328164864 10.377184028350143 0.07616369676903334
0.9082425979627526 194.70544037438844 0.01759127982181108
1.015431958540973 70.87275734649177 0.023640280912150254
-0.587661667448428 289.96121999002287 0.3633987576361135
-0.27930122067783847 -275.1785672656903 0.37083482410021873
-0.17733488776715545 444.83023267616056 0.16635914934605683
-0.23306866929366532 490.7676947398204 0.17757060183042297
0.21649060612592774 -73.01811792720036 0.1315467839047212
0.622347543092117 430.0142360526919 0.0017321463535846647
1.2907544656980965 -352.0872496416569 0.029379583763302235
1.0302508621243398 -417.48927307793576 0.00010573688376958912
0.5650753152637384 395.9570287437947 3.4908517793688363e-05
1.5209402867998125 51.16631000382961 0.1750316339981192
1.6725592638192441 190.5008969001084 0.26740305641320883
2.2907987368174902 -150.97074879343353 0.42710752671026553
0.3919547991006471 -240.78265349480637 0.10416884259843256
-0.050855767948219666 452.8531203154755 0.11799554940526878
1.3913191836446448 -22.936383433992205 0.11138061825683136
1.2549692111971253 -161.8828108390561 0.04618941908613762
0.15065236882409905 -502.4454301043337 0.2541585134171731
1.1274028586614244 -157.33812854394495 0.020021463092333987
0.7580563930465753 -133.5763399348587 0.005827894147372105
-0.4748974009270463 -184.00010093054493 0.4227642897166426
1.3162913968108103 -33.47383528948296 0.08456745581542187
1.6485333358173093 -29.655835725200745 0.2066809533883785
0.38304781900839746 -457.97546745029024 0.15259165474481806
1.8583231292674502 -70.99405208040878 0.28097375247722656
1.502164764013797 178.4976565287286 0.1965880502005792
1.497414039753388 -228.58750016669205 0.10681975460646251
-0.5120232897979013 -167.1714198626152 0.43232950681655163
-0.27951770751420557 -362.0286546190396 0.38964341256762763
-0.2214627981293814 375.86066538244904 0.19915572311668753
0.3310983268010199 -184.7020843861048 0.11386899132631234
0.38023947009520986 37.47193354786657 0.0581620657383238
0.3515868733349894 130.62217320593436 0.05141190515575099
-0.19868644094386123 362.26326711581396 0.1932903628645483
-0.06794076038032726 -98.34350597604703 0.2477364918737197
1.3897817922949531 -195.89125977525248 0.07811791454054719
1.0186169055750374 200.22189850474388 0.03992738549257534
-0.5233224689837874 -76.56300004689479 0.41783589953878275
2.1160233094354286 -246.95950895603198 0.3421228489315317
0.4080692236674215 -392.5193100484689 0.12934615732639257
0.2945021895973421 413.8631372880086 0.026983574770114767
1.1959608251486669 -189.33961804940907 0.029317421047594255
2.462516326010216 -64.7525599704976 0.5001757015578417
0.2523962859410054 -293.17169370597475 0.1658726046346518
0.27141254245185675 334.4564223487047 0.04194644010164668
1.0264230023155736 -389.88696499256406 7.581415168388784e-06
0.5603269815274199 40.144024027042974 0.018256827934898058
1.8070062800250295 -243.15882383776045 0.22041621456879038
0.5915152317132324 -69.8564427158746 0.023918679829586884
0.8541917158810546 -280.9651218170089 0.004881825164869838
1.0902298736225926 287.29756241174584 0.07238780183475323
1.1594028268864476 -84.81023321431951 0.034378300037776824
-0.4759893442835377 76.90120514109594 0.36793421018100647
0.47404318267973355 -446.59882052287355 0.11704656030335342
0.16639663480178413 121.13051747030659 0.10942847131450496
0.2517715972192027 -436.85597728267203 0.19860462123355357
1.080044421573374 -339.84588396928723 0.0023260355654127914
-0.17317539822700545 296.44307118113113 0.19829510953761564
0.9951760659015672 -384.936665832603 0.0004106830825663326
1.72600967546122 -88.16162932427699 0.22400540231866992
1.1363448365250162 140.43947393891767 0.061137432876298546
0.6066161978757407 396.5249677098069 0.00039746029120727155
-0.20944601648560013 296.66947959909646 0.2126177165285773
-0.13324743341477463 352.5193348175128 0.17001057489024374
0.9144321173656529 -356.78528637493093 0.0035902897651457063
0.35364163711890884 -456.04580317451905 0.16331547850021003
-0.4470548225371024 160.73341113094716 0.33831923502999606
0.9560809901543974 -311.4860983550872 0.0003267458430762417
1.2437030070541806 -151.83431554835676 0.044854979150433315
1.919250904737691 133.69142739615074 0.3514205751348986
-0.11926239641998826 433.6001050799574 0.14685646763869006
2.486697759018253 -125.54966191474813 0.49673405418301286
-0.01350441280923409 -448.92680867433796 0.30721075736931147
0.26392635652474117 454.79794622242366 0.02832420357912985
1.5243594453604443 169.1694834366665 0.20321692000380123
1.219471711474425 169.69916514055865 0.09130726543031453
0.2976948339802876 122.30654410128886 0.0675044414570177
0.007741134934133309 504.81911794618077 0.08817083421064276
0.8713075230014071 -319.62329965230333 0.005348592970548195
1.846368744310398 -213.0846602122561 0.24315346943954946
-0.28135903148178654 111.2471626789694 0.2844511625561337
2.008799987605438 -94.32762387205628 0.33493064191305866
1.114691833652873 -406.66068763575237 0.0020866280141072896
1.4979018350940867 0.41844043800381314 0.15494833014678056
1.0247991540718966 267.1601430971439 0.05096607579534834
-0.25256115443561755 -415.44876315516774 0.39113329469561514
1.2337058321799665 300.25536693138747 0.12188895668846868
0.6240342877431184 78.80482740737455 0.0068717145438443915
0.8831151266784236 249.09482034716314 0.0186338769819369
0.5007241761739449 -463.9810644709969 0.1112768359324121
1.242870096451371 -352.40423959427386 0.020399001303479755
-0.5768758549797013 -56.325915958865096 0.4325027628794596
-0.16621636791263983 -180.83137169326864 0.30605174659316414
-0.23268244960041962 -22.182498101089323 0.29590147763853414
1.1047302129908574 113.76973005512411 0.048637958365665646
-0.6088734018531234 166.52092188848394 0.39787034376594377
0.2651447687079047 -373.9736291652795 0.1790575901535093
1.8688408141351738 -59.48137002544814 0.2878300918783586
-0.5023608751149171 -111.38669734433051 0.4175720888722886
1.9243056302566754 -169.91341134017523 0.2843848273980858
0.024952251771825695 -515.3769565111426 0.3072590076846722
0.14490687794760926 497.0916041710875 0.04984917159959342
0.4153651426081515 247.62084919813594 0.02243664072099835
0.670828465420628 -2.2012516577201495 0.006895589479286815
1.3437160889878774 -317.0065876890478 0.04586528316887739
1.2334544474598361 -114.15800820237627 0.04773100247748802
0.15349532610541672 -141.9745618334278 0.17014353442536173
1.0277559602248352 296.8504472437746 0.05628027329322029
0.07308950749192322 -516.8549688399918 0.28851723209010965
1.7433822006033244 66.29001260822474 0.26688652784745615
1.3090635523333758 33.422479695992024 0.0947138341728176
-0.19816789345243968 -283.59965927905057 0.3418238830646206
0.16599669262290595 -445.63561210200993 0.23478710008721326
0.5693173009502026 225.44747635505814 0.00413058342414665
-0.515892074140134 -221.71635316634797 0.4445545552909529
1.4262447594714944 269.1512536626211 0.18743713978508814
0.9999204496504133 -27.429494200505587 0.012126722720180757
2.423318375117171 -34.09658074462686 0.4935287420423222
-0.5169074524366379 181.03711468094616 0.36055329234100586
1.1179398221270267 -37.61638203901816 0.03138431778025417
1.7600638708697305 -311.18491216841926 0.18622146644463064
1.5140669718050528 -317.68741806892467 0.0950936607603463
0.979514598298747 80.07583191009769 0.018351780617634473
-0.0009140802045722873 3.0582932418083146 0.19753316937450835
-0.13266951450561493 426.243618916106 0.1534826650858099
0.7366957288055658 157.89018149519086 0.0002164774969830834
-0.32203882014795393 356.83332179361344 0.24366145435489006
2.578006249285753 -69.7767558956042 0.5337072784858969
1.8627501963293518 121.07501677858988 0.3267697409560656
1.724985721860586 -61.94742028329989 0.2296803322303321
1.1270938547385672 85.61968779614608 0.050169263062184735
-0.35561721645704236 259.5602161440338 0.27972512891457413
0.8484056856703794 -124.5187412679129 0.0003075772096609001
0.08023564880366552 494.8832317675626 0.06783767746099922
0.15703840958648685 -516.2879177413788 0.2548202557178556
1.8487143165387192 -95.1338749014713 0.27153473556518976
-0.36828402791265175 254.65362981824228 0.2859126416708376
0.2854906410268714 -137.90847756635156 0.12033225822698125
-0.3926493122867366 -229.9381800093683 0.4029298602424321
1.6320647479729995 -262.0055141551724 0.14811494782305962
-0.46654743036221114 476.93064245760684 0.2736250559952108
2.1527310140316382 -242.08584185889322 0.3572603481433667
-0.5001518367951706 -2.6825729181915676 0.39404524842497646
0.09163942591505825 -453.8907176551388 0.26651044782108146
2.179092044964401 6.737889298065852 0.42002278635304285
0.05387757695467388 72.66219715792556 0.16057552608155695
2.038072434470788 26.137536266492134 0.3727587246632528
0.8954626882426637 48.941187765171094 0.0053995208079500685
0.1537533764429333 156.61964700972578 0.10670671988572444
2.541632330319233 -60.99403866585851 0.5246325953876491
1.034468485271198 298.7163126725536 0.058389633891243256
1.1870798343316018 -231.7942928109863 0.022900070992989484
-0.6325795602372207 -132.8263396326019 0.4663418715091464
1.742033349580655 -103.2294653848345 0.22691302093520097
0.7491943119674962 397.1602509020305 0.011569365430112439
0.08321793931786958 268.2283536313927 0.10866663322196508
1.215467590319706 115.88793052957544 0.08017297304748756
0.5795682701527749 -390.99749227799697 0.07222762449845764
0.011068852029799792 186.17420609647763 0.151841573156282
-0.32161571178331594 -164.13676166327616 0.362487062043815
1.0683585318662872 30.459588725789672 0.02931872405812219
0.7418477870628308 -275.108646870529 0.018501884450600064
2.1072642392254526 -193.4780957097667 0.3506819534511177
-0.6825778971311566 -55.31624447949815 0.4679825077753644
0.6113960142162513 -240.1842954195639 0.04044902579558637
0.9128573213648823 -418.4548721409559 0.006858636174290449
-0.5069711537598306 346.8416923106007 0.31958471931265775
2.1346055715167385 73.82220862704833 0.4180622919440352
1.4524846533982896 -24.87955161661455 0.13266640588341105
-0.18509776634041208 -465.01861264213073 0.37682410294339874
-0.5757172026708292 413.53165932664376 0.3313020927140316
2.1881093533931573 -81.42914557581162 0.40496528908628315
-0.3798160562779031 -372.8285990246418 0.4278672514714279
0.9246126807999462 -442.6136098656714 0.007090300085299522
1.934796583706343 -101.72475492120219 0.3042675180355547
1.5631412217561718 -115.42388868800191 0.1541879233619828
1.331507153497258 140.92769519312378 0.12377328297241051
1.4372117538690106 248.00233039052284 0.18692377386874065
-0.18515379144054134 248.18343095047157 0.21415257945396704
1.7285358560157775 110.62979251646698 0.2712473765235209
0.749523703851593 152.34249144811008 0.00042606508383019864
1.00471921283424 42.466612062746094 0.018903847010904487
2.606819495750668 -75.489241714596 0.5409692079697256
1.7404419695800637 -269.38035600940634 0.18804109161473492
0.4838169609314418 235.7479661628895 0.01271720029469157
0.5701869494384801 38.48489012706784 0.01684008133194475
-0.34081035782952623 -314.4497216521727 0.40192613174293546
1.8786382674668844 -262.8936844432829 0.24449724563531916
1.7303721443056863 142.003977947458 0.27926112848323575
1.8021110936102562 -77.22392466662097 0.25703380920075464
0.5783230916835183 0.7983619994497531 0.019051360386625464
-0.49251446709500735 74.75129642513389 0.3746002040753792
-0.42986206861172516 -101.89830560688699 0.3893936844803863
-0.3622014708523113 464.82348235869665 0.23463223544711037
-0.4650419609428687 -143.7492902640182 0.4109709210804802
-0.07398656866406239 40.05245809353221 0.21800361246439115
-0.3416979921606988 84.87005298907923 0.31441286229086013
0.7219149682765862 -291.79074725926864 0.023633784026459645
1.3263540331515442 -346.0851776303457 0.03776468681719092
1.2605535990060523 -257.7008140430645 0.03454699976251116
0.2967315083319455 187.70649008929468 0.057154894609900475
2.164207739780382 -236.11200329631185 0.36292839085604267
-0.06702505194971364 365.3548023564937 0.1421710055828199
-0.27237964880153465 511.41772229724415 0.1882257378244915
-0.03421660267006654 3.4676802128866484 0.21062760176457498
-0.2524735270496098 85.88499222604355 0.2788016354383533
1.7585459550850422 -217.80223506584036 0.20699056231971802
0.444508951394917 71.76602576195114 0.03718946861905341
-0.3903478981215771 -213.48921650634247 0.39863299475941866
1.6799754600767323 209.5321826621548 0.27479012947908577
2.2075429699873483 -209.83952162508024 0.38483870238681844
0.9148003969803169 382.6590532640199 0.04041629433874077
1.7771950861091315 -165.79315423265803 0.2264489557154896
-0.2487288271929704 -454.0939866540389 0.3979305924834623
-0.25313930359367587 238.16168844110769 0.24366050278898654
0.24326428944497036 194.88522789051 0.07109187607613522
-0.15498012286247698 465.32184245185556 0.15334064044218934
2.131009426082919 100.39674885693512 0.4222434709716928
2.2993278587893773 -116.01303255866742 0.43711898571550295
1.0255879626596498 -261.73865633684653 0.0018166768436110605
0.8468697325438035 -369.4472576683844 0.011168184160208022
-0.6090095310744906 -118.25902369806215 0.45571824437419417
0.6853945616709771 255.38643753622648 0.00032346623724660383
-0.24297858022325702 -25.2636868919559 0.30069172505951325
1.2120008872862924 52.98715437909493 0.06820280558247652
1.8888302689829624 -144.22139374217227 0.27617941121196316
0.529426564141745 -356.4685090486487 0.0813582706528531
1.361200816746101 -319.62262075525945 0.04987154202493563
-0.06197453422931298 249.84213947661692 0.16553306652229233
0.32597584734201335 -482.7177384071484 0.1799527543568658
-0.20682953344069543 374.8574893656985 0.1936173539364328
-0.040109277239960606 -483.40695904121765 0.32551034507435844
2.002635695033695 -26.45765535999385 0.34774714473759255
-0.1836736345734863 503.5439624000235 0.15579446739748234
-0.0960267410363711 27.308648628368815 0.2297621136223621
1.4682080604350782 -259.5531519447078 0.09115396391071588
1.1677863606801364 272.36260945015397 0.09387858440699615
1.3676727087025908 23.619540680610612 0.11255006907616248
-0.6072870479529981 -56.979879600211746 0.4431059101560346
-0.2603136287582315 210.29173863452218 0.2530248044635947
0.4580514309947554 -363.0030919985333 0.10581544411529224
0.5524718558223749 293.8611941401257 0.0025218858133986733
0.2885340046083493 -494.5833622020539 0.19732313787121208
0.26259837056609325 -176.36066620050957 0.13660662382926755
2.22735902194425 -203.86094801410763 0.39340196737751576
0.8881526128038641 222.38152027842307 0.016955460868169785
1.1246965964327045 31.97613541569956 0.0418979729578134
0.742449611175118 -104.92285067077432 0.005732179680507892
2.262848544024213 -141.26052263859413 0.41925651784310325
1.2593715203328262 231.5230596715087 0.11686964006927399
0.7722454508083931 -324.2587210973529 0.01819888594730775
0.41001231440209085 353.95467240228754 0.013433823327169934
0.9502652056074641 64.09946563817778 0.012596089652588223
0.47114216266982156 -454.0373765944321 0.11958496841443432
-0.36977329078898835 229.44425902982198 0.29232900889306995
0.21996417190892514 276.90289628558105 0.06406659401945275
-0.04451773634498979 -313.6352332303913 0.2883675932378233
2.49664119868281 -26.208048757571646 0.5173065205637982
0.7466050886023985 -120.32159196900398 0.006184022602560729
0.8893272282960434 209.31318903891497 0.015964759474775648
-0.24270370998475865 -62.94773105340232 0.3092267938039179
-0.17863086490618152 304.53603014275404 0.19859388375604664
0.6404222252531611 -394.09816858708837 0.0555662444451854
0.8925454936595685 146.43102941187658 0.011282088516158374
0.5105483277373697 243.6231419980562 0.008789919985471002
0.38066371655177744 -27.74632091750425 0.06870659253527137
1.447124912985643 -71.38040969465266 0.1210592938137724
1.2939179310808704 97.4606747877375 0.10201747783723003
0.8629130307578909 -363.42382449511786 0.008797725430080599
0.7865605591191778 -49.47265688349927 0.0008300784749837504
2.0955868858890163 -146.41745996616208 0.3566509723465696
0.264405377832744 -244.3604925505935 0.15057212270636555
1.3415768262616956 285.50531342083707 0.1584258172078588
1.2311751780771492 -259.16932526244904 0.02824948901280672
0.8213679039490478 115.53450207121 0.002676701508053541
0.020318170802833935 -223.2167210601707 0.24141761907574874
-0.16339231465534843 175.33350689936094 0.2223386521067098
1.597949964849527 -13.302580831528417 0.19046393138933745
0.31520600102960183 428.39279117671094 0.02158775319618823
0.9379723406272831 -390.8725566585862 0.0033195841053161
-0.23153472672990072 -296.29779370894227 0.35742236187281784
0.12540516669995472 -90.03042079806806 0.16934806406226513
1.6041985980045779 53.46667124695841 0.20823781945331007
1.6443293144840114 186.4323187026299 0.2551451710683261
2.0589914586291593 81.90401628427128 0.39250102479838
1.083500998837624 299.1469033259584 0.07243247116599706
0.4778099410765577 -77.44923668943892 0.050017259562867636
1.2322647801320363 186.90936770267524 0.09877231188815934
0.8203113061944984 -327.53778132750324 0.011455686753965461
-0.11066683658819887 339.42110016882043 0.16426483444493511
-0.41137584450681236 -100.93182084936888 0.3823630477596319
0.27012207375610653 443.9649245557765 0.02834283690645836
0.7415913041075124 292.63274097840156 0.004341131695066045
-0.02600483675254761 -141.43280223363757 0.2409533791279514
-0.4947641847416361 35.17998319533103 0.3839795803383637
2.5583707868477426 -44.03548793607911 0.5323579411956766
1.1034056370063874 -335.48401376049935 0.004113715019311197
0.4704296572721449 -174.1459183871641 0.06732441693657695
1.6653890657622654 138.70961659241243 0.2524802280439503
-0.5262713187310217 -76.28314916716067 0.41882303296821977
1.9405061061019413 -177.25871743882612 0.2891385025408133
-0.26242416616305064 -430.98302787778704 0.3980316734583258
-0.2400119601076217 360.4978173670436 0.21003733306976483
1.854056619721191 -48.3804981614054 0.2845081126268299
0.44211358620057517 -33.00166344886054 0.05257305087452351
0.221789320575972 -427.69174705439366 0.2083684062279018
1.791258469861474 52.022638393856255 0.28271111694720025
0.7801599413444298 165.14946497851736 0.0019453622869332946
1.6691421372097957 23.677942654932394 0.22722781817506607
1.5386893642792436 203.62385798933872 0.21685599777547626
1.5564058598811463 -236.0083169743432 0.12593816538869468
0.8480152775082059 165.108219766694 0.007345925672360782
2.179507970858105 35.63315317222634 0.42607308508480896
1.0076928238486236 297.50239362396667 0.05109743711557929
-0.12084908391422677 285.8358298586121 0.1801963038392041
0.9945489556534002 40.15508764619267 0.017049796899480767
0.5983989634478013 133.31815630521896 0.00627579770076895
0.7589455951351394 244.6516102789857 0.003533349515246092
0.7815935338098075 105.02133542735055 0.0005511687658055315
2.056634569421659 -236.1608003365725 0.32149069075778164
0.6801089299935952 -472.4057157311839 0.05711805474767863
-0.2453200660857261 405.3566188688467 0.2018166761421512
-0.27313623365772866 208.83789956343765 0.25850383614233136
0.7107639040062637 -44.59275036251461 0.0054267342384218
1.0468949002680783 -62.94046618232562 0.01588953510698952
-0.6431317515539432 331.9715729159748 0.3750796078450516
1.3379322386609565 -347.165716333059 0.04028054346211174
1.4004155874173743 231.51978112469465 0.16892964937258845
2.438833682429875 -23.985392156093894 0.500171238066221
0.8845758972355795 -387.713183445208 0.007954282401735216
0.07170879482340009 274.2568413557925 0.11142072470965667
2.1061005022457664 -56.4237721817189 0.3802539602689991
1.2838026439691002 -353.149910698855 0.02786606131481847
-0.025296496072816255 81.35902940790231 0.18924318297778536
0.864610773162507 -229.88398398554642 0.002047960253518382
1.7103344411150896 197.70100415620595 0.28416741104874316
2.2282838467686803 -106.56226380847414 0.4141364898345585
0.6892274801670533 -401.3049065289024 0.04418792529455961
-0.21146115086060546 304.732550218096 0.21155748147065215
0.5570241905033699 -180.22226467305603 0.0451257792854139
0.6098626585716458 -77.88507965890489 0.021460270508632938
1.6710636549337898 -159.08638523870894 0.18594909217016628
0.9966142108263079 -199.24855866332285 0.002220227022870997
1.269192619700483 -24.64074771514629 0.07175399817728487
2.1123429965934637 -215.58740061496894 0.34771044674800844
0.5653953589827485 -163.5495305454299 0.04080187167548231
-0.5164039698293905 79.30307244009805 0.3825072808432511
0.688645855278653 53.25100615538054 0.002743770267939367
-0.560001545732604 -110.11777429544128 0.43746760742510965
1.6696860534407698 -68.88166722304067 0.20603828469138152
-0.033286169068659555 -205.0261719532656 0.2586749221896529
1.5057323895654864 -113.01034020023974 0.1334231843224365
-0.12485852585189627 -235.1025853872162 0.30215855330442876
-0.16668451361598868 -174.54603345935345 0.30479529245234066
1.0327760933384535 89.82620549866658 0.029093483555440405
0.7233757258343618 -161.09464249098056 0.01149517321003348
0.8358721953202131 -396.5657323107544 0.014851938413302672
1.3869176138947876 192.9464789910595 0.15524730693236882
1.5475586951406772 197.4836719126489 0.21897061149199512
1.039292552802522 -390.9179917529076 2.325145903325392e-05
1.028936113615087 -263.36639630819667 0.0019449761977418302
2.112234530810566 -75.10851853868678 0.37850126665055855
0.6464049676702726 -135.4511504212615 0.020917052196173624
-0.2597882917648777 69.40286092385315 0.28553623245204984
1.533852062072483 -283.47591574177136 0.10838060470412174
1.520595677479102 -344.32384788488963 0.09218059064772688
-0.12091535042544499 457.4702999170677 0.14232299023778452
0.3144152365742343 -291.45495196386725 0.1421279114765116
0.5852076592574016 -339.08403511030383 0.06192478095542008
2.3801381131439685 -183.0090417710437 0.45140831425022465
1.1002668386904337 -340.6918721404485 0.003642851162345902
-0.11835493244303474 363.93002147814684 0.16176796061475338
0.9783025297303056 -113.34017451691801 0.004423604690400272
2.3416858647340995 8.424426995433919 0.4754165721683027
0.13498118085098854 -206.47878504261507 0.19192495099627738
2.401170579738789 -36.999567795438566 0.486023380151385
1.3863814221105957 20.574936888569255 0.11846322339801939
1.5690593855711767 -56.340981324532834 0.1695144788251945
-0.5671243789154519 -0.11512683168257354 0.41762975578988754
0.45079416647509984 283.94537610947395 0.013414676449337292
-0.5699977627211643 281.11005404176547 0.3586526644358681
2.0606621968613936 -78.29174987789833 0.3584101036178294
1.2544902330710006 235.89761045813543 0.11605024564403642
0.7274546139803719 106.97084255130687 8.537892801349426e-05
-0.10636811151279812 246.96674814307858 0.1833464119648482
-0.5962184635304715 222.92044602935755 0.3811852034755349
0.1267926107816466 -106.46059996183016 0.17248916069571976
0.38673684920122 -147.20269974980937 0.08802669359531341
0.8560404449756995 -291.0879574275849 0.005232797897620207
1.539442202036206 70.7183263297145 0.18665170063325104
0.04267935722702676 328.3237002551451 0.11060690347820673
-0.5403879328850258 -106.46753525637007 0.429936984867042
1.6960921576343007 -320.7086166544553 0.15940002228866726
0.5256314024692517 166.28175829613053 0.012515213203793037
1.4958867009467747 -82.36695042974787 0.1363220522878534
0.721865806992896 164.53557912153167 6.306065356378566e-05
0.1452911863696439 -78.20819204666799 0.15912228266648443
1.3539094627332042 87.86792937281336 0.1207900942051433
-0.39020995365951194 466.9522655715009 0.2453611018688085
0.005262764760062266 263.5914167013466 0.13730738725860453
-0.669913551976022 303.3095848799875 0.3911564617615444
0.7391787600145259 166.90122240849212 0.00037922346513113314
0.6624277613441198 -228.31562364711374 0.027945923874046787
0.7822562420542023 -232.3980360412549 0.009329568042962973
0.9383870058031132 345.7974083758277 0.04092771685485577
1.729306254889962 -290.37730263720346 0.1789394116247358
2.4409997021368577 -93.11622611950418 0.488317774296922
1.5165069316155055 115.6997021294992 0.18789644850018714
-0.5895226246781893 -39.68635064297598 0.4335386349243189
2.5360556558917224 -63.96820591820773 0.5224868395984705
-0.5546211207342941 79.4640026217595 0.39651931446171257
2.0063937971222456 -267.72865138997616 0.2944504970506274
1.5928027416825643 183.68534285126077 0.23385243015373638
0.29439940403109444 198.55095925042963 0.056087819343814356
-0.08758805700950467 496.81674860215617 0.12195265443156955
-0.11640996317084762 -341.0007517853022 0.3230201964701245
0.6568631354430576 6.115586613713617 0.007853162102536693
1.6459010104388472 194.98396334017616 0.257765604779496
1.4335989844511927 78.04709055800481 0.14772592139476667
0.7015535978213652 -140.91175421172403 0.012845981609616263
1.6711042632396873 104.93522097873972 0.2469094096115798
1.3328559211513105 272.37033936273644 0.15225081680439426
-0.20471401626233054 94.6293572939262 0.25765556894986
-0.5854474500480299 88.59883841345913 0.40576867594492655
-0.09820453193892542 4.590694724155924 0.23591393883222755
-0.013628239993002111 88.93774696955882 0.18295902517580362
-0.2940643209325925 -159.7826862602169 0.35104369981757555
1.720330121836242 209.2821121554921 0.29082427249261183
1.852341901135904 48.66210458565149 0.30618555898212735
0.2457069861361012 -311.6451000392591 0.17257003728996959
0.7584980426609287 -5.554167058131952 0.0009236958855617503
0.05487798117433351 364.53795101109233 0.09935615985962422
-0.07954246779802188 310.52440572874116 0.1587985293840721
-0.07597692736430173 -452.95177298171814 0.3325892185979474
2.481170197451811 -57.1302307743299 0.5072464118503783
0.6237184594363403 28.314022766605035 0.010191969190886014
0.5742550488402531 -154.32050255951503 0.03753047347537578
0.12343645517766055 -362.2128737565202 0.23243583580245705
1.2759017151762027 212.4421382613416 0.11878433020816813
-0.1437915414476829 536.4255473597198 0.13389285703878095
2.6680649614203906 -124.90745097915953 0.5500648729911376
1.5506002500605989 -284.60410535398483 0.11393172411540084
1.2439800033189663 -394.7602194823967 0.016571068736441867
-0.28783640476670336 -44.81110690809248 0.3228121329762997
0.7221481736548199 238.9699193882567 0.0012091582264593113
-0.07728802348606656 38.126411766419665 0.21976611520337483
-0.2700579623396736 -284.5355377451622 0.36940380553334556
1.3434790194147512 -68.93175564999967 0.08665280409406015
0.7901406395679973 -100.51429633877973 0.002012575735818867
0.17388776016560448 245.02898510835848 0.08332902184762944
0.9914968909644339 -346.6848174116185 7.797692137995543e-05
0.5935380051132617 -9.890034403756431 0.01758719342536998
-0.21207621706517787 -139.77016918254685 0.31472626338275783
-0.1730936051890961 -256.0237312193247 0.3258897967250851
1.1512707664976414 -174.5308421277865 0.022439601658393392
2.4827849846571644 -106.4349066952995 0.4989613025481583
-0.2169181491114659 136.1147246718998 0.2528922624378996
0.400412229328454 103.08101151909943 0.043218572400065734
0.6084117978785337 -177.01579557179127 0.03292534348038541
0.4485812214704874 455.83352347412665 0.0031670022687847015
1.4415284830810522 27.241847483787524 0.13972768575470984
0.9637575187160472 120.34405813599017 0.019611349445245358
2.3927954188518354 -189.38162366841243 0.45442022005322075
0.2650969972111612 315.28951174697215 0.046170561836448215
0.4381793945586816 -225.23441293227216 0.08607568135134454
1.7293801960361452 -121.08707144841748 0.21772225963366715
0.16185706707843106 265.5533337094913 0.08336496026114128
2.021736466051009 -2.6887868408251734 0.36029526449319216
1.5328063552655895 144.38162161302216 0.2008654378978603
0.2382339787984531 -520.4658933078039 0.22327053477510825
0.039813622554065176 -497.1973994570035 0.2972038908077973
0.04869815955494772 367.45005879128144 0.10085321285383245
0.8073344938749243 -145.30708802715543 0.0025283830440930377
0.18831255739859043 -189.78661856864983 0.16742997169677773
1.5003504726649004 -110.68374650666328 0.13195874186286266
0.35624542460272024 62.798747177328664 0.06071282496933664
-0.32775360084329985 272.75447708167803 0.26551930762016845
1.3957777283882191 -363.8685806677744 0.05216313928014146
-0.39927988576326257 -238.86255605327523 0.4071892168363639
-0.07626034630833367 281.2225939688649 0.16402851133818933
-0.19944962255931098 327.4135942062944 0.20157181623955958
2.302706139032601 -14.64168378050158 0.4582183083405743
0.498085368968858 394.95701343588405 0.0022628276498146667
0.041793229886430194 -445.293413793496 0.28443453326272167
0.524785233412066 267.6214395474992 0.005860447000590696
0.3760738926907927 219.82532780041697 0.03334071717161849
0.18707020800464558 -359.07369797095475 0.2063375795387605
0.4437973172216161 162.3304148988459 0.026351833738949226
-0.012726897161936535 -314.48865399901075 0.2758848775835126
1.5262381867675254 12.746982957401997 0.16847215118090159
1.9428688005707022 -254.76236982120815 0.27212634726016977
1.0751872063094534 10.998950589130914 0.028421387115190624
2.2158967493091044 -219.45819984207748 0.38586158745389887
-0.29990919102557156 -144.77561435778085 0.34994640940134514
2.2887993614679827 -47.17941148111652 0.4471872501879495
-0.19886759752740957 -213.90444133962723 0.3264049743126246
2.1975027445634936 -230.09657577053298 0.3767454439843216
0.47705920093803167 -481.733854809916 0.12318528778261509
0.41782726769208955 -315.2038379476545 0.11007847776805592
2.005523477219443 -94.51348868449065 0.3336183227234772
0.12005610502388209 233.922280797501 0.1029209293912399
0.9724673174044509 321.9930211929243 0.04579998979277818
-0.018803121781852172 350.17262139706713 0.12779320494647906
1.8780216983833935 134.35258633532237 0.33570029968674076
0.5553762062643619 374.901466881078 0.0003778800016069475
1.1333168060925267 3.653820237662785 0.04006173550233109
2.7095333586744754 -108.60757508882074 0.5639020121436185
0.23160049347753842 -200.16823779628646 0.1532587945378723
0.856490351774156 30.954059965047804 0.0018605440007501213
0.4551487228714348 -174.74396977715378 0.07189263911927278
0.6128001861030545 -129.31823439278236 0.026413384660418274
0.12806996906929702 3.020869734412031 0.14784490679456366
2.048249464985422 90.14375736892816 0.3903158643760988
1.195928346654506 -244.54000701545885 0.023162208004441246
0.8798836027774926 -317.63142507057705 0.004511814680570135
0.6651569947725233 -126.53502207745345 0.01697082270354699
0.12989297126560428 288.307474233187 0.08930608876483363
-0.6723912769712509 308.64521973915 0.39092898708908297
1.4337323087574918 141.62229915285343 0.16170412840675036
1.997134822145607 -272.4068614738829 0.2896909892048322
-0.3755593359968824 -33.84316210983286 0.35424334472706215
1.871224770207019 -216.07242849006172 0.2524241060963282
-0.037855219251673344 -71.40031483062603 0.22941642612064395
0.7555109011186452 -9.47558290969232 0.0011314457869554897
-0.4427266923605046 -316.5440338693365 0.4383524956567109
1.2191950620086909 87.60471464769932 0.07629396112142671
0.7859360265267006 246.70746096215146 0.005885939690424878
0.22034835576971146 314.7232657954013 0.05787043640695917
0.05247746341686321 20.076033247624537 0.17281803532326168
0.6405608501618012 70.46751346565532 0.005737968585347834
-0.20089606175933528 -152.8543705529583 0.3133174348922507
2.623452364815087 -79.514469693666 0.5449877291332512
1.9304414473035847 -92.99336171808102 0.3045497113519438
-0.5653845739893928 -74.7954228046541 0.432235953363096
0.8820980293938125 83.29988331692869 0.00600791084162969
0.4314686061078272 -126.5143691726766 0.0706181175656378
0.7165428093269621 -105.05947305252369 0.00838782805901699
0.4775544098318578 232.34727562878606 0.013866143878481979
0.6558486207585958 -471.60124318243123 0.06369189427253877
0.3578425275244963 -243.74686121924935 0.1164970578180533
-0.00801273476583142 -119.77598138352045 0.22871359716587514
1.4414101427816683 139.8917715022725 0.1642513030513327
0.9561329597664674 353.81981349627756 0.046329173942428775
1.5977469016484867 -30.093245008972644 0.18656427756748617
1.861868919101467 -55.8243949711478 0.2858990643106328
1.8394406222190625 -215.28856903470626 0.23986366572229892
0.7178962175007657 414.3315098058175 0.008948234106326764
0.7741822993153784 -377.3176842270036 0.023157529042788085
0.3268134443758235 -73.12070359395591 0.09348064707321921
0.4826334011158815 -330.3446143792105 0.09137641286194144
0.8599772071053489 -408.62629217518474 0.012437843368319532
0.26031518456290503 421.5000114451676 0.0330568232645109
2.351807081403205 -184.63962950478634 0.44146083855457924
0.8670320446537296 323.3285803199441 0.023305906238783668
0.11640299183905811 -197.8757254352783 0.19727248629674418
1.5810186866720721 68.38174969969111 0.20248271879480637
-0.007436021497035039 66.29897270119147 0.18567347082090216
0.27444515249462453 -362.0000126328745 0.1727616778002403
-0.35038000990875634 340.6059740579998 0.2588017427418908
-0.028424878741896475 65.31267754727264 0.1941318929641371
-0.35974481249670326 246.7186781346992 0.2843455895635427
1.1306106579168396 -407.28630987319514 0.0030521321827925024
1.291808651859396 -113.57931876287529 0.06337208392570982
1.4530108690657924 -353.82890510157836 0.06960777132244166
1.5173982697111519 -264.30037217757143 0.10656451620599909
0.246659430073092 192.77044753805365 0.07045418735901957
-0.15415500403956683 -249.83601210725743 0.31707422942489843
1.4761104856487732 -219.65818805360072 0.1013748284425235
2.248352650922917 18.45993309395692 0.4463931310265995
-0.42820322615117956 215.25130072773106 0.3186557690238182
0.971424523138201 109.93665025055316 0.019884953844427383
-0.6975015636908416 164.85872727766525 0.4297940508055156
1.5004041543842839 -190.15433560234675 0.11554759438729745
1.0130705440587862 -337.28617332802344 6.171770364097966e-05
-0.40504536762006815 -219.85190563791946 0.4052911802594643
1.8913136657780794 -145.38474782702008 0.2769017778578201
1.5799606556589991 -226.83119079836513 0.1363961203971993
-0.3311278604875077 418.2492904305758 0.23301698634501827
2.3339737765439823 -61.38931658991339 0.4595923730509991
-0.41678720603174774 254.26131419627075 0.30524970431171233
0.4146328387889495 -54.035542520263846 0.06335061175823896
1.317219806630156 220.32869394101385 0.13525068862614592
0.37798373489946324 53.45635731521156 0.05626308920733068
-0.41231140384887616 -178.95196867306248 0.3993278750572451
0.11780337957400933 318.7212924806797 0.08752700028876967
-0.053571283825039506 324.8798803886266 0.14589844510640848
1.808312001925293 22.507146909210974 0.2826783080403072
0.11228386863247852 453.86978527209624 0.0654701483523466
0.5306803588125906 428.8938538535582 0.00023517223551883687
0.45713232731144027 226.36011273539611 0.017467172993624745
0.9645777399680227 375.988201262812 0.05173149562888337
-0.15959643174136695 -21.73104785093676 0.26664542193444485
-0.429992467719078 -190.9461387576696 0.4082291428068558
1.0612308000154342 -306.7715059000261 0.0023491376081377245
2.143998863249366 -21.65924390064879 0.40156424509872995
0.44608452278007826 329.4568527829023 0.010538417134714746
0.20418048054091287 485.0458254368873 0.03727742026742249
2.262214369950371 11.949219125789682 0.4498095748491335
1.51731158603414 -316.7929352444153 0.09633001622040868
1.7912615384087733 28.10802073612774 0.27717043405735425
-0.0762948520881741 -378.4381366188291 0.3158190572267937
1.8419382679347416 -132.8472791572346 0.2600536041702913
1.4163733291823883 -226.38254545525484 0.0808506572219882
1.0415174945071317 126.5581119112943 0.035434355126509186
1.3159061290733762 61.382811171449475 0.10236751668343057
-0.2215110902483497 231.57940547196802 0.23251981859235776
-0.5646823656289808 -51.87342124482586 0.4273530997494311
0.37729772524315086 -418.289623956837 0.14611909464224387
0.4653713521495122 -337.36905835986136 0.09836403425804113
0.4110798639539084 -346.04639008205186 0.11865698001552796
-0.19743559179215686 461.6569732919568 0.17032866640575725
1.458337466212132 -210.71602395313482 0.09719082306753456
1.2043161098874993 -183.0990464516335 0.03178445692232957
-0.6670713950563352 239.54559543851167 0.40359998542942066
2.0342593621160514 65.39878225417192 0.37983980443141546
1.0859168650559017 306.45916334582876 0.0744201543725193
-0.15000583950072655 -237.6126921559549 0.3126557850436847
0.11037543540050199 -498.76058091307465 0.26943833911761417
0.9054208470956493 -274.1790125022623 0.0012930801644106184
0.14639551971368447 -501.51483041414565 0.25564859508574533
1.2351601097828386 -39.08419802276626 0.05964218953714353
1.997850577371372 52.57797526998411 0.3634001082318319
1.4805365601807272 78.55201512792223 0.16559606367234395
0.4550523989704782 -365.2387420526039 0.1072779600003775
0.7491400097298588 -359.58773752565173 0.025904371520360785
1.8602377965708883 -192.36493712277667 0.25353752579114186
1.7697693366027145 79.46693072974051 0.2804945878522513
1.8396665582072076 -248.30751110517724 0.23227582059577587
0.9242824851481721 -277.9940779566212 0.0006603539113834664
0.9726643946698765 157.34808373160615 0.025020565889915632
-0.5412444574764476 194.82777240465964 0.36672559471900973
0.3217242332843515 437.38374637646666 0.019573034286349475
1.187976478994835 238.09297993228597 0.09397460464359084
0.6488884815068134 349.1067040599587 0.0008427131426840394
1.4205962952917777 226.99512150365797 0.1757041371133899
1.3900527172957056 60.4851076620605 0.1280132260426419
0.42277874777243873 -248.40735682895473 0.09537726971205975
0.9295116557844771 -349.61172061263005 0.002312716632506756
2.0890769644294007 -93.74254186106015 0.365770433592142
-0.3277001544548955 101.80867658858381 0.30502148702245097
1.4004262863288741 -187.36286166085273 0.0829352411242441
0.8703601169080903 -32.10060908018886 0.0008482441841605623
0.4445169385975791 338.7908775132523 0.010063245879892954
0.7462910404643606 64.82660498880762 0.00016169363910685847
1.9311208805163862 31.35831340164998 0.3331040966998388
1.0234057867200235 -333.94695470557804 0.00023813895117631595
-0.7371883327742683 165.81037719197366 0.4432958040096517
1.4711963721300123 -165.62960281694149 0.11035824668679359
1.8707788346770828 -215.22764092581497 0.25244195816911774
2.1882027481396857 -164.47190443473534 0.3874213644909759
0.8770409653139244 -161.26926997185478 0.00016986974260746332
1.2844619058894453 110.68919446381517 0.10142207369582854
0.9432534370812549 -61.75897334892369 0.004017024276756644
0.01406012509665 415.79231977350173 0.10305819534488413
0.2216893420526871 103.66525263870528 0.09429236999601269
0.3557262228355573 -230.05244920077854 0.11446068714649227
-0.28788176417733513 518.0287736266384 0.1928037612980827
1.2041673997078826 -107.25616620014847 0.0415754068128907
1.8486396038177693 -192.8317434011857 0.24877828717031042
1.242816840962732 271.5563907698821 0.11921933088630607
2.3261025309310472 20.54167264423404 0.4726445922462162
-0.4212125503195466 255.25237120341217 0.3067699564540051
2.3174963562919375 -18.123423136860993 0.46245893098654167
2.1382700206964476 58.86591854502558 0.41628146428816787
0.4114768977100285 -282.2566949684394 0.1057120941198219
-0.07843325642285426 -353.0372650135291 0.3108606303300971
-0.049355706652399856 501.12046113694305 0.10776482938375871
-0.34294621096146216 186.99106419248312 0.2914624732101669
-0.7170020304625174 185.80554028514996 0.4323472316106271
0.022379831967535124 -497.683011646016 0.3042179925999508
1.8208740648302066 -24.56533925577071 0.27678371283145836
1.1969799662260991 -236.54490804717904 0.02420576372800733
1.5137613692105545 -263.58322606347446 0.10547012677583802
-0.21269037199226937 72.69008624380854 0.26595504375510837
0.6660233832188427 364.7283100324785 0.002040585600475706
0.09378892234868863 71.84128418978275 0.14572957687137966
-0.02656577233375368 269.21961084398515 0.14787808733090776
2.170639327181422 17.40782619727031 0.4192242502407213
-0.5322901472321728 -128.86134971287663 0.43164345247790015
0.9847484605471233 -309.596519845789 8.764252540020467e-08
0.24288473240878283 -103.85675527677347 0.12847964568303819
0.5383120626196727 -401.98650597882914 0.08686321140409163
0.987157970070663 242.1111006462935 0.038285532470287015
0.447122080837026 329.2379531638676 0.010425130341930974
0.2223667036870156 483.65753086623954 0.03345527446342088
1.3102493832381497 -206.02740624895296 0.053763024161145645
-0.35033369255451235 236.01885368291494 0.28307013928163427
1.2724719229303674 220.91608882205276 0.11930915439903007
2.2138437452956197 -66.88486591343514 0.4171927489618369
0.17815077892948583 -229.33265747029043 0.18023182449363653
-0.49278814638423074 354.70428593816985 0.3122233918718883
0.8669514657211068 159.5578142763453 0.009080228719677563
-0.6836709949982922 -21.512952369152686 0.4618760649144019
0.22167815978530392 -29.205547128942612 0.120580705250822
1.3626166083925002 104.89129202505899 0.12741821063890135
0.6118284072748752 249.27829284654774 0.0008764113178817735
-0.0993688419786326 308.6156449375284 0.1667870376510526
0.19445746608381786 318.7158770834667 0.06441541153123159
0.09400904237618368 -28.24805598300088 0.16762924149875444
0.060202799767433035 -224.42428028688704 0.2257309595019857
1.5696297474610292 -213.23334492211694 0.13550525898884416
0.19187514972605313 -295.18604578618596 0.18980754581489337
1.3739228758662623 142.6995320472696 0.139516202773883
-0.31705900632706857 -76.67843090231696 0.34134541385079525
0.869378797968756 -336.9574625876875 0.006475763466061665
-0.21480773638870754 -210.02732015772222 0.3317333556127222
-0.28610217933545423 -212.22602023129207 0.35960942113178174
0.7010008714283285 -198.76409285252635 0.017938277433737524
2.054295844179279 -35.093553843158475 0.3654945721136715
2.0631019440496035 -230.94842330326617 0.32520066097741357
0.5899899314278105 -412.3484565432163 0.07281390885505368
-0.17688981927680758 97.22475939041021 0.24589532002787975
0.30536198970232853 272.4387150704529 0.04243525193650617
-0.4527623836907722 -61.12467369280762 0.3891099766980686
1.1515041988846817 53.63378648559876 0.05167375458426067
0.4081031497371972 -349.89806086965996 0.12049561851545355
-0.48093467475138907 -259.32301232997656 0.44006627237712925
1.3950396059798214 -255.45888888096886 0.0693563529160386
1.8989106389015975 -262.12841999373495 0.2528038849958932
-0.5213264116391414 -133.92741185808836 0.4288492308784697
2.1644619118828627 -137.73276586282333 0.38438843873934003
1.1757099218206226 56.90627022406909 0.05862259481197683
0.7401826564467056 -409.70545180886455 0.033636494364652894
0.6232503881056342 -471.01930837327706 0.07305263252155461
2.147505181599108 -129.80370388764823 0.3798090286826557
-0.2646490554436858 -97.45253410260977 0.32569231990852415
-0.0037553533218946944 -123.18186746984964 0.2278017492179789
0.7971652737532351 205.37319268456463 0.004747224855423864
1.50228358272387 89.17824261402427 0.17635312269235842
0.018496692056111264 -459.39349233422473 0.2969536856882767
-0.4760916002615668 -152.0291968194423 0.4166233430331021
0.242376406796037 -406.7525244452048 0.19541760124273222
-0.02563220851811976 74.91765610133655 0.1908421784834518
-0.1642009246597267 -365.6232011324008 0.3470752232785959
1.003904564960896 -260.22828675395476 0.0008882254806915901
0.10235833977325859 -30.658175211852836 0.1649654130344411
1.8769288577306693 -35.416458412236466 0.2965969916259152
0.5934417621612302 185.73970467682148 0.004046521902956791
1.220851347485269 -167.36273947445915 0.037371100946478004
-0.5208230079093839 -120.9787311213671 0.42604409320698117
-0.3177753259201317 -395.4856329016476 0.4105714214611001
-0.026029571708697685 -176.77228209638065 0.2491888935304355
0.6131435297652814 -12.548643457247067 0.014819588876414819
1.2955249292221656 -350.61450359079356 0.030528049338932047
0.33864982994077697 -232.73993027690534 0.1210031761566534
1.3724424887392692 -35.68618955092484 0.1024283480759804
-0.07190826289000107 324.26217172645227 0.15289749108282868
1.904310607736582 -72.7598404112581 0.29885748781399724
0.14929262466385662 -338.705850126942 0.21665504730718965
0.447909939581014 -81.44886154854748 0.05853579234800119
0.6799425609982326 -315.8496072908619 0.03488363450729133
0.07457799856600233 -533.2255244535177 0.2917056251626724
0.6135113519077504 -39.84980211486686 0.01717817370768931
0.21664094070609585 -22.512390409066825 0.12098801683078877
0.35565582127381457 306.74491421505354 0.027185585361387616
0.6509206253560771 264.7674738787622 4.610006226449245e-09
1.9759816937486188 105.67942364855514 0.366781887376473
0.0676759145772644 314.37774937993004 0.10483504282718085
0.6584383151362156 -122.45700527180242 0.017659434783938496
-0.44917277866976607 26.567591691734265 0.36883913724208395
1.0955002771101179 -105.7813613266614 0.019688834372292914
2.165644217795892 -42.80791471767486 0.4049498449083977
-0.13447154485266122 -485.0747201573495 0.36217773963775496
0.6105044904036618 -469.0900258242806 0.07654614136942134
1.3263667616496442 -302.66817737819406 0.04366435099187396
1.7109716536000643 6.854322397043234 0.2400642232168506
0.13460928389759197 324.00175213441037 0.08128291147210866
-0.19784980839180177 496.3515160399579 0.1627652079236069
1.0598988218308436 -57.0282805114108 0.018479815454678708
0.5633733301580692 316.1630112698442 0.0012628105114111273
0.10108679649778674 46.384872469316065 0.1485202459293056
-0.1067325569069697 -131.99657992983293 0.27110927314003513
2.095574939429782 -2.156111596834535 0.3880135810779737
1.1902274362320997 281.2379586242404 0.1030275469384383
0.4913036351628781 187.16138307090375 0.015697994158752403
0.1949860477061296 -81.75377533802634 0.14127162495376827
-0.28330718960604884 -367.7958567657171 0.39226255881277056
0.43497221569757016 -252.82373335960017 0.09223605039308763
0.6973807910602727 -91.90969085532254 0.009723009348364708
0.22334224111933754 -97.23360697279793 0.1341658583584847
0.7682709250748099 -401.4496070705238 0.026901300086263413
-0.3184221104853521 94.98133847033228 0.3029207887410026
0.17390280271468228 244.0681470714428 0.083498874756227
-0.3955588631271402 48.77370354192226 0.34352837480392084
0.5155167882015399 -86.55266579308949 0.04202255042925702
-0.05077872731547095 -274.2160630276639 0.28174271345517776
0.2797895072971437 257.90802149245985 0.05086970751537849
1.137190268343127 9.822833557881609 0.04181082369434479
-0.3209654946296805 497.0871561103072 0.21069453879402414
0.17915996917961485 185.71051300214572 0.09262960746291087
0.3695200937550469 -152.91028275208163 0.09466164180704323
0.40500455365288746 -345.17929818491956 0.12062255810876665
1.138402710885921 -335.00913516145783 0.007349536849444546
2.018424017073574 -175.2236019810099 0.3203821017435621
0.853753722943168 334.3558501599779 0.022070463915890032
-0.38135095330865243 208.88976573716604 0.30165362392049755
1.1879964098191798 -38.54344882812643 0.047341008480040046
0.5135058389067908 -472.8655791759576 0.10865591634368868
0.1878722090673931 441.1135991649828 0.04720734057388848
-0.3063409848127292 -224.68038041536823 0.36997968970574097
1.3013826884266166 -171.12543427495723 0.05680064852249797
-0.33683869145004897 454.10691332730084 0.2269728874935346
0.4991206093504632 63.78259305188146 0.026717040861997297
1.8389110536376492 46.085040495866906 0.3002828953894467
0.17967633557884943 -170.6422639839222 0.16647928787928545
0.6700054567872435 23.226775592017475 0.005552344978024113
1.464618923820353 -78.13773009805357 0.12589087838818602
1.7877766867576461 10.536785708929301 0.27169936040148956
0.20183159180051913 443.3593530379943 0.043465195198029306
0.7472036771298871 -393.72128874786654 0.030212346153333482
1.6174071245060146 185.18030703377872 0.24405904967659647
1.239971597637459 -368.1939660847984 0.018385173818954444
-0.3201752137952706 -32.58375360475986 0.3326456653349169
1.5522951965944805 -239.14071684279207 0.12382027133947959
1.9750222098210017 -15.248113528563863 0.3396245123227043
0.17097181499062242 251.82665259455825 0.08300687565635075
0.7989687655127764 -151.99248665459226 0.0033420650988627704
-0.46958470182839823 -216.55694803513194 0.4275323646563143
1.2643236494935601 -280.79035311835753 0.03247798373106882
-0.25769443858443286 164.10757790960827 0.2627225453753259
1.6716076575496055 4.537998506826966 0.22377234990247621
1.4413443336560416 -70.07134041022857 0.11928587549997019
0.33607157077477123 121.6137577681726 0.056893377719842736
-0.3395850871912436 -85.3948570201481 0.35193575567501767
1.575707441445574 -112.31463838910673 0.15962895540578922
-0.4179842539325831 44.65412130213633 0.3530421391644578
0.20353385703286442 476.60449267011654 0.038535826001621684
1.6193957904066034 121.3993232222648 0.2300226463491038
0.8254786947704877 182.74887459761646 0.0061143765170412305
2.042984269329848 -21.322416441926066 0.364242581841416
0.7878789376863204 -244.05013569485976 0.009464348957592766
0.7948482992358017 -8.854431777647278 8.368711882063371e-05
-0.25618938761390886 41.594196725628876 0.29053050250486967
0.8793375482019157 -400.55576779410717 0.00939387723855244
0.05225776167213658 -420.71886469253536 0.27456169332789293
0.3556695376487562 -483.36093689739795 0.16861419552490098
2.3597853941747733 -173.54738218443998 0.446379244179674
1.438552813243884 234.27605384956337 0.1843325928669225
0.6273850926774545 -436.324566243788 0.06596137027607352
0.5574074956055448 342.7443801583852 0.0008821643852353681
1.65304640342043 -57.60224637848586 0.2020416656163192
1.8714813291743837 -253.4265387563358 0.24383149925278655
0.1539395386415625 -127.9973444384351 0.16685448013635007
1.6798997110475 -164.25405363897278 0.18823339871986622
0.4750180448185948 26.42624505876813 0.03625307296280346
1.2628199964817977 271.55241879450705 0.12632807197449308
0.12104323776791559 -144.62976645418325 0.18332209810790492
0.42845602031161856 -428.92206526282746 0.12961590897952197
1.1320551955969143 -4.349176724359609 0.0386988895765111
-0.041034410777500696 -66.45198058337485 0.22953897569650622
1.0058254470629473 33.835150882208495 0.018264830416330053
0.2864045906244126 -310.64604441445 0.15678395620596983
0.1066267720471159 -483.8331274670494 0.26746988366777297
0.38237357067564615 -409.59193300714185 0.1423603801042495
0.4720117146693332 361.28420304631345 0.005711091644851507
-0.4772121344440074 33.73098401300388 0.3777764624425166
1.3146820733654885 -165.37252630005577 0.06135757550764334
0.739492838667664 392.91003126168096 0.010033975694064652
0.22364886457711264 -293.2763801393311 0.1769788437499803
1.061062335181692 -154.226942080002 0.01051682527403396
0.6017807118794019 337.66019740582976 1.7162563917379792e-05
0.6125951066347284 -415.68582546940775 0.06676703217226214
1.1480327267798272 -94.57266203787248 0.03076691542349826
-0.17354683702720286 -156.13190040752994 0.30328202352485406
1.9557298655253061 58.938228939253236 0.3487716880039196
1.5757584894070373 147.46989771763867 0.21863696256892776
0.8237457480531591 -144.54997901733356 0.0015929714039707949
2.1873621997542116 -237.12882607083873 0.37142664346347287
0.8738985393526175 -352.82756781362184 0.006945693737943228
1.3816019783743732 10.187051366227365 0.11467930523407216
1.4635144531110955 189.9132863489798 0.1840225566210955
1.6294714389730804 -307.9754507623928 0.13727549441763803
-0.26356595171127983 -409.9676792986137 0.39399825667996796
1.3626598215339871 196.74928909043945 0.14697055000176995
1.3970339875899531 226.38296125079114 0.16648637865251736
1.062228054012737 255.1073477665392 0.05905675179391322
1.3342915749124151 -320.67086163078426 0.04305644984837007
0.8540303656474948 -79.63848631123017 4.070512433073551e-06
0.5873434216720632 -8.586195097613086 0.01846426552431085
0.5829912461249194 410.2666029943588 0.00010568184715691187
1.548843479143102 151.19837733083864 0.2087876439103223
0.5323616773190905 217.561552235014 0.008042666569845525
0.9279609083396396 59.81091984712623 0.009443397701393266
1.1921113763477023 137.75350981718043 0.07690986415485469
1.201281661841765 -300.8043457427982 0.018455971651534408
1.8932827350920365 -23.218529874016895 0.3058732649621173
-0.23378904502285913 388.5739888706074 0.20110977881181108
0.6526861933328638 370.6774964996282 0.0015278459574883032
0.24457151620090256 385.35311365124744 0.041306408888297855
0.6277369773269557 -376.50241425244917 0.056227584374599314
0.3553296043796501 -29.631289852626196 0.07655781344845404
0.1022565181149847 274.71690015469426 0.1009467324690984
1.46815633127628 -151.25999815463382 0.11218798000752354
1.0581601384867632 279.70594400245534 0.06188054112458415
-0.5262288564209909 -136.0891260185481 0.43099488198594765
-0.5560068523965968 215.4671259000704 0.36777249765424685
2.0892327555971173 -47.670515768375935 0.3758653871503538
0.6237047632573947 -180.80852006549418 0.03018944225325636
0.3369832841182985 245.96071822983447 0.038639934043048225
0.29274387178453387 -255.80548386589805 0.1424884036066909
-0.36905654989615855 215.24032147896082 0.2953195291268013
-0.12300769442623383 -67.02626014384151 0.2625232379015779
0.5185308710924141 -13.097653106849975 0.03180795726111127
1.9285830193443576 -18.751630587266618 0.3207743400003814
0.25698824708857293 -252.52796777970633 0.15514854899236724
0.10296624329772341 218.83844443329156 0.11173735303223595
0.12512501363825335 306.9891001676291 0.08736458489584506
0.023436995110057035 497.56294744297884 0.08453247448441946
0.4893399932047888 243.34054919012442 0.011395587353579912
0.3472636144683616 29.66183938768404 0.06872714890657866
0.351088721671831 -409.41197596394045 0.15400955690668178
1.552062702153562 116.44812927469081 0.2020672435006507
0.3525418394146469 -484.7890098011646 0.170136270946805
2.1514490634143533 -183.62767050671602 0.36960542769370675
2.136603001711694 -53.20573410834584 0.3921973067971969
-0.567533165871344 113.45483104839377 0.3940289731639515
1.077879072425501 264.1466871382843 0.064891290813325
0.9396031905426117 -279.99214789980977 0.00028768579594275456
-0.2952115267166142 260.99906056965983 0.2552134628549048
2.3245561669670725 -179.58778172219291 0.4330797381584362
1.242946578419838 -310.5122050639181 0.024768591941460333
0.02918817079241165 107.75016808212399 0.16222052531141112
0.3523842063864602 -313.1640635077405 0.13282705577786574
1.0895672205370408 32.51754534902193 0.03400586553764749
-0.37349209780103826 -276.4223354614954 0.40575601051835075
-0.14876338510144071 270.20391331102405 0.19467702673582937
0.8579185462102734 -329.0072509538686 0.00716638433256704
0.6439737161788968 74.57588349032198 0.005212738159223861
0.5520769296392154 -62.996116324680884 0.030854421411214784
2.1801005366329305 81.52274576437594 0.43555062428118874
-0.06585648919482145 445.5434732225582 0.1248131754191158
2.5623081510387147 -57.920778896054856 0.531168237932104
-0.644546605398728 106.44823151382866 0.42312463228710245
-0.1980549720186522 -372.63577885315055 0.3615358965137184
0.1852696800502449 284.82006839830603 0.07280361675230429
1.3144147566429811 7.077221693611705 0.09147850415635198
0.9063691737725807 321.1478366835363 0.030703116190534164
-0.09535552761803512 -369.1936066497511 0.32118723157653756
0.4224288282650357 416.6982305019046 0.007433038023281553
0.23725464473385594 -422.1712266810006 0.20097153695448383
1.2276406103790338 292.7056751673739 0.11819951895087552
-0.25943808163432025 -200.26703183098476 0.3467821386354174
0.5019525409158991 359.8504332725779 0.0033318304955348064
0.25131875898683376 288.3279762173986 0.05368500291466877
0.13867019425346983 462.30149207742807 0.056787799829094175
1.1105182147468278 -202.33039797555045 0.013364604775139443
-0.051036767496160707 360.0263731141541 0.1374218991571811
0.4628435334160259 -368.42014041115783 0.10525654529569257
-0.4000467561895698 489.0801999001487 0.244154328550902
-0.22901961952927552 9.356522668708749 0.2871663389129679
1.7050417418086659 49.66909620990896 0.24765185413364235
1.1207260522607612 139.08110307234188 0.0566497409123004
0.9074838859756906 -417.066793551092 0.007328510598734575
-0.6408960152192996 32.77473448320916 0.4367558664577967
-0.12443383968791988 -126.81129203580616 0.2769825174056312
1.4908864529377588 272.9261821330988 0.2138420786822069
1.129843448449492 -163.46071211976692 0.019833074237176396
1.721689199912283 -188.61513304357402 0.19910923864692617
0.6952996781200802 288.62760906832534 0.0012955522104059715
1.5812282449379815 114.67577635267821 0.21323180791083368
-0.21073016846770554 -212.7846302266936 0.3307708180967769
0.31095311477047827 296.71426754601714 0.037857430714567486
1.20726084441802 -26.41031355416635 0.054103847341456755
0.3643675464348193 278.39994933255775 0.028717558282152087
2.33188204957841 -196.12967620616962 0.4322892291577972
1.8542265637185291 -38.062790571576784 0.2869623594634703
0.04990628050482615 -312.9163251884096 0.25043403338434944
0.16046982116929986 -291.539179496443 0.20134471334065648
0.4185491950025213 249.9044185222732 0.021637242623300308
0.6788609033993129 -318.44515725661427 0.03545165613648668
-0.041349590518477086 488.82309707088075 0.10746891410675734
1.509103532250715 61.09790065571303 0.1726847966558566
0.8755981655907812 239.59113460822016 0.016556078979522996
-0.5160086158560787 331.64936700410715 0.32656448947902317
0.9015509003740645 -60.62504687295467 0.0014547565233311447
1.3045847206623689 -317.8270615233258 0.03655861091153634
1.3196306018541597 -260.376781534244 0.0480538200551132
1.554824419673661 -173.3980983210248 0.1385543802809969
0.8926256534982606 245.62239717115847 0.019880924829702717
1.1425433558781544 -236.18028422496315 0.015148968177502744
-0.14455201498081738 -288.88817051975013 0.32219407481566537
0.3921433392247837 84.80451655876209 0.04785568927564815
0.6528933809409145 38.47814514176844 0.006330835769403171
1.0036419595249915 54.742772596537975 0.019914283783662074
0.08460945155574084 469.17561850887296 0.07091811640389921
-0.44464015072138685 304.5215860128736 0.3047255674131653
0.8072804074001716 336.5802428781948 0.014745255991960768
0.14786904470460926 486.4034336156042 0.05068007036959241
1.063867448310918 43.317481508578794 0.029922784971063314
0.6738896503903404 406.0178510172583 0.004190999189598071
1.9713805005486587 35.13130698219675 0.34947238001479647
-0.328165480543583 414.68877339415087 0.2326585895238661
0.8078309795787537 -46.0786707078305 0.0002094904898594547
-0.29352807148789795 -251.11597542541648 0.37093119413978776
-0.07360378989231864 356.9406210329239 0.14642692568380472
0.020258671321814692 410.74502137571574 0.1019596959516092
0.3188367550404636 126.07812953233167 0.06089865662033749
-0.43303858131332684 -158.56185867054722 0.40255022653783634
1.348227078622372 269.0576298163901 0.1573268181805846
1.7876493101793896 34.33662849957636 0.27717199684006816
0.8736749918623943 -380.3687256439109 0.008692404126438211
1.0445771622533229 333.3858621916728 0.06686434367334872
1.705485085975685 -58.097420578093306 0.22277918435882346
-0.49401351876127897 -190.9880133438341 0.4308756370853843
0.9604299506322411 -207.88041204912685 0.0004723847935707531
0.1174174918118921 -2.0578459846617534 0.15294481854698908
1.7416537983518625 21.99229846447804 0.25588911338965586
1.9238383369014553 123.25688903490516 0.3508582259148297
1.5276204374038482 247.6683647571782 0.2226408934012647
1.3320672214750957 -162.03125781063767 0.06682576663065477
1.321278836981121 -161.28812979164894 0.06387209594196727
1.620660694200821 88.02783065154927 0.2227837713582888
-0.09033187528352549 169.6888361979327 0.19464729759200414
0.22874460782629447 -457.63159741503824 0.21251177186142456
0.6750644941210127 -95.20876938096404 0.012839852584225701
1.2353639592134666 253.13543591165273 0.11287615167087207
1.7524744061752304 -207.93074083960937 0.20685550934898386
2.125259323027345 -153.5547476972631 0.3663198963699426
0.9582080328380951 115.2288918170384 0.018206006131901594
0.2164847877542535 -498.21451170349104 0.22679913592701836
2.0531565988382345 45.64001424708431 0.38259531756716486
0.704445944161326 234.43123546090362 0.0004943195461361125
0.8411131373620515 235.62321402494672 0.011327247702649154
1.4425351016948762 163.0961572404883 0.16985089821492902
0.20120731065676245 57.7437268372953 0.1101121608095958
-0.651948218711452 330.4777045620075 0.37869004874630746
-0.04134696773590152 426.6428882208519 0.12000596178061648
-0.23789555230396697 286.07076324018453 0.22641862511831173
2.0444609691383837 -212.65514065657834 0.322066953821821
1.7284253712530757 -71.84903155966134 0.22875671342004525
2.150145233444529 67.22415331629065 0.42220006392322934
-0.5304767152215556 19.54877016267585 0.400388466035555
-0.07286850465343686 239.0843696450172 0.1721218300822493
-0.005307275040952852 -310.88149885529685 0.2720812668226559
-0.0264101521606962 221.69505498114006 0.15820631841781774
-0.09847264704741676 -104.88645035818013 0.26149967663414686
1.4118298463714007 -212.35550444331852 0.08196727383850108
0.25596541194669986 -401.05481742075176 0.18877779857341234
0.06875505696358575 -359.7704457333065 0.2537834487529144
1.5987101707564972 82.98081216643982 0.21286609871597667
0.6481195065872438 100.34560088724561 0.003658028822718483
-0.6035139640874146 286.61306143929903 0.3701041991546302
1.2273489264985866 -76.14281196593328 0.051803520417369006
1.0449676635221727 -181.24430181482052 0.0069199670174743605
1.2104289926560534 -160.4886068601728 0.035933706210855794
-0.5351948440474 -143.87633709718955 0.4356708974585289
1.9189823498815366 152.2665665935691 0.3554335773063018
0.9835235777851077 287.0690907427172 0.04355350188947977
0.09441775830740295 499.1326765210738 0.06308670781238811
-0.1932308409721747 427.7227448067407 0.17631569817490222
-0.2739272266584428 -380.99223711756946 0.3916326932542353
0.9451958759226036 374.33322421244 0.04657011075189173
0.28013232667511523 385.32320350166503 0.033310410781548595
-0.275436029488758 289.50773192094425 0.2406488613012995
0.01906901892208901 -279.56651820159186 0.2550352105785516
-0.22686834972459669 -151.8739676113812 0.32327702915355877
0.07151603124688821 228.8671471970382 0.12069845444781054
2.1207766056207173 65.14227577469558 0.41134462037970054
1.1405585180169588 -378.29732671960994 0.005137614495519795
1.390347591294778 60.23437482665065 0.12806693624109827
-0.16262840648449173 121.12420187112241 0.2346195368791076
2.3032673526010425 -127.6904508596719 0.4361391873716048
1.0752506235954638 -92.28645638079638 0.017653401643819698
1.0440303076908932 -128.89363679051326 0.010229086586527247
0.542520196524626 240.41320007205786 0.005680192617500699
0.7900189886437163 193.4948425206819 0.003634312041148441
0.7545483761293725 -236.87257359159054 0.013221518975926128
1.5145139660644011 -125.37577842648415 0.13400657800804475
1.3062101001639774 102.8229109916523 0.10722975233627122
0.5220778027734587 -359.2688068883344 0.08415848494537416
-0.36246337639673337 -238.738497760425 0.3938106649025242
-0.6310370990589581 -107.99391272199404 0.4610720239224836
-0.07586064952266358 -158.37971399788535 0.2648826958257075
0.9265577590415612 -96.96847414491674 0.0016441109129750919
-0.3428207701169817 -5.989096904708276 0.33544010804947577
-0.359969014822755 198.26514502219482 0.2956242337333845
2.0279920509475335 -171.00070528409378 0.325081196714736
0.5430037986257559 113.72158056400383 0.014357324023595273
0.24103690863885285 -211.62407056851578 0.15221054895463743
-0.1445621019800164 -231.34254910135525 0.3090782989345227
2.3240581250099455 -21.098383592826735 0.4640565792360424
-0.3410430696934228 -378.86129375931785 0.4154303855445335
1.051290498671176 -311.1349558349401 0.0016638557192155863
0.5663397109054187 -424.372031344166 0.08213781673559721
1.705053464891867 116.53215989626324 0.26321802120888116
0.17276797144709755 -492.70147599921415 0.24302296075322952
0.4795148449312474 -160.3288655286263 0.062459731391806064
0.7857155631197423 -435.1917689912989 0.027319763052730255
0.6103809678033281 -186.77310191068972 0.033716979435339724
0.6870838856448696 -225.16510947715466 0.02293368467047465
1.998700586452235 -35.698839013947236 0.34417463413584287
0.34006567253117015 324.30201836721574 0.028249144977508113
-0.01075426737584928 -26.53812938501187 0.20822787920396577
-0.5041886974040531 231.5008516619921 0.34450720640501276
-0.3135414027403555 -341.48609708336915 0.39772529748177116
0.030692209590824304 241.11834030802663 0.1327879873263781
0.603601279729004 -266.00452888259235 0.04591812015179999
1.2002892316523595 -58.41516670329156 0.047529991401101326
0.767676401495557 336.28740523992815 0.009470544584451278
0.9397307820379801 -320.97893100492433 0.0009960024205847282
0.6265448869626538 225.81386415220584 0.0008369384551138802
2.330476964671747 -147.73652632366276 0.4414932681531983
1.1786336558181822 -74.06863334624819 0.040106734617097274
0.8515937923149832 392.3162765366784 0.02798196935595058
1.1475486698255577 -397.72088378786924 0.0047679673094894095
2.368992817701562 -36.9554325894627 0.47572726052851405
-0.3399769206361833 64.26709400109894 0.3184325302858945
1.3353286881083763 -126.79069291651484 0.07378536184137542
1.9597477660896956 -208.5370752275063 0.28956917028367535
1.029751925423391 293.53676978163367 0.05629964820236547
0.928305626750809 -393.90891314447407 0.004177334222007891
-0.010127437574520837 -306.35098736118755 0.27295708395518853
2.3671430985512725 -127.11189564197923 0.4579316600851872
0.4706354742393688 360.42258026380375 0.005885980489237563
0.4667574428388712 139.90008078238623 0.024470255333502843
1.5545099050357616 -339.07650773144337 0.10442672594584915
-0.22100850178844134 -105.77713752863173 0.3104760293630391
0.5878368166467409 -102.44039763305926 0.028245672296256973
-0.17019125395126478 370.3691026430274 0.1802992972487328
-0.4824467558063043 90.38877857902412 0.3674173248481258
1.4176396639202282 -45.91570916383262 0.11588849639653469
0.16280845035401192 57.970920686970544 0.12351081122264095
0.04010555096151547 168.69726749301276 0.14478197262344933
-0.19952329991604079 -277.9663335148645 0.34108546069842366
-0.3086587893715247 305.0791756269855 0.2503440806774389
-0.3799754547349118 -229.86493924318444 0.39831839614816306
0.7188428363252715 -124.38225246186369 0.009412382246656213
0.8808487975326669 69.32465831849163 0.005152202321919795
2.085807961720956 -63.82628582599193 0.37107405920760306
1.0849462233409237 -23.0024722283689 0.026463614145341104
0.28394160718946027 -118.30643163346372 0.1168731156555064
-0.3694887690617821 194.94677244568618 0.3001621684288976
-0.2314153152400661 428.07052190570016 0.1911379514866301
-0.2575182925700419 -336.21902284780253 0.37594500278539167
0.15756320517751832 -169.34363797175882 0.17470650411386254
0.9439397254762087 -346.2141814362002 0.0014435495166301574
0.5914436650151931 -390.0614662290382 0.06858133598488264
1.899639868003255 -55.11190225217399 0.30106564590102186
-0.09953365402354664 -168.01630884405347 0.2765918691085398
2.0211441298642026 -23.73660027507799 0.3554258411963036
1.8580498930448794 -251.22718222215667 0.23895976746017142
0.6798333429952348 -436.83813976163526 0.05172364452633083
0.5747609563178173 369.7677296448504 8.677367802257967e-05
0.4542360305469888 -159.91323508845255 0.06962804685934054
1.2527753681769627 -330.13063561960547 0.024477244108781673
0.711643016871738 122.07883082763317 0.0001845678933361445
0.3220884519246898 -215.65301812064155 0.12336048400640193
2.054505684804921 -251.6330029924344 0.317136942621041
2.109314222119596 -1.4499056130179042 0.39320762865976483
0.8548541792763507 236.1324782459651 0.01321034581734461
0.5159065727084491 -297.0011242674293 0.07494234219323687
1.1956436113990059 183.9469547034987 0.08632887816620823
0.7260004028071174 -126.81265974705366 0.008745615651886965
1.386246701888816 208.9575313650862 0.15851254125194797
0.19090770930598167 407.6489675542987 0.05137203537551651
-0.08164159742133936 -359.32920314111544 0.31356067168395946
1.1978238677750948 15.600176814723113 0.05811368429509289
1.8659847254770903 -249.8969680268496 0.24244949457474113
-0.07527135231544901 -164.36860006003604 0.26603915691141156
0.18100701677776865 -202.28809046405667 0.1730375100707055
-0.6004296310469637 177.48166776032008 0.3924643644164408
-0.5841305401881448 131.70783164543923 0.39621973435762864
1.2236468872688404 -341.3348845196621 0.018266311101533022
-0.3639939132084118 486.65164923813404 0.2302768715998223
2.097780285267083 17.557549490287442 0.3930250733423069
-0.3102268931803557 -196.66862139713123 0.3653203721307125
-0.45339748449808814 -298.17029320605644 0.438353719517448
0.7807360806200327 287.89169266581496 0.007770948065846947
0.15306137003192222 -11.527474544225583 0.14169773946913458
0.8936789477369502 122.70769082826223 0.009709449343843855
1.5426155695138644 259.40299633629127 0.2313593685184129
0.8246979051094445 250.87574572843198 0.010370989257169035
1.0472394503595392 -79.71450929307582 0.014492776160739178
-0.10491086160617147 188.2229421973626 0.19615148669227764
0.729525502459685 -189.9590731778233 0.012915174827241126
-0.29243408544614 -345.833012987743 0.39093374851361584
1.218875996731142 -251.38651054364078 0.02672213614352398
-0.17997338003880425 520.30533688377 0.15073606145988663
0.40599977229087436 -59.06145677735543 0.06663766907460568
-0.15392679465535541 387.25237614056914 0.1702086222298841
-0.2191940624042178 175.00273124279556 0.24475214628847963
0.6503842709095082 152.41267249614725 0.0016402146170256418
2.2118849523236124 -48.36304483914785 0.42030653436145876
-0.17623977702420524 286.31895748636134 0.20182828878620174
0.936886328281638 5.994131756901993 0.006983496259738119
2.300337357593393 -4.6553321767352145 0.4593600916501027
1.0511546126430542 -78.01841642556485 0.015213677754186701
0.6268460830984413 250.98896075728533 0.0003892372738294139
1.369863599119537 289.20370567544376 0.17005980187902106
-0.03527166019776795 -163.02709374405924 0.2496949500470589
0.9456379651071221 133.3796162096338 0.017878040217665626
-0.10297824089254082 -39.413684213200895 0.2480671395358566
1.0674475827827783 276.1154204589245 0.06390373984060302
0.2371031228806013 98.57169030634475 0.09025212017505171
1.0927388591307725 85.55298628139894 0.041696094966323496
1.6241629976924934 -135.3606060153698 0.1730716018054943
1.781225395166697 -194.02097934800753 0.22151250434420602
0.00426170628893785 -31.734321515299712 0.203470830239886
0.36390103386569006 207.55680499166158 0.037589002031072884
-0.002583171892751368 -275.3973739508012 0.26274335800806964
-0.4555979905984613 -227.0884557681673 0.424774035269876
-0.3608428104808344 290.811624618132 0.2745647310522802
1.9390416527371326 -232.0295521237278 0.27587277595869
-0.0928260351098269 -337.02515310903976 0.3128666640556532
0.3927408438519224 24.512666814831732 0.0568137400768754
1.168147727210945 -233.8279105014742 0.019405196932734885
1.6000669021984801 -134.7028529472164 0.1639590589138863
-0.18876513981014598 493.23193822422945 0.15999459157796941
-0.18166824440338225 -202.01804519558135 0.31697675343932125
-0.18078806338811715 171.05451087273445 0.23028497607629222
0.18778236930502923 -277.34127836179215 0.18735136933592442
0.7185014657211157 -425.14463905899913 0.04051367964583771
1.7283562040940221 194.86877231183348 0.2906883243044212
-0.3445810790716539 354.380336109494 0.25327098978308443
2.12363968927293 6.75579792961787 0.4001640465889057
0.5010976735711483 -15.210832932139965 0.03583014661612936
1.197267092474634 299.18016590432876 0.10895856954115542
0.7085820324579117 177.32174661422323 1.8690889348414993e-05
-0.5336282013899929 243.95409585139362 0.35301787454754857
2.508115673211802 -132.04787033266905 0.5021864963814686
0.37549383843538564 -30.354067128278643 0.07066134272697046
-0.6161046055138629 -119.159381282163 0.45826246191285447
1.3728388622370462 98.46216668675777 0.12975552279588598
0.9758615640055892 -348.93990124412863 0.0003720242996712664
1.9180161495731072 162.51823566217104 0.3573310645902478
-0.08686501490230214 513.758871104968 0.11822369778162782
0.4320314639365186 -18.44779684857508 0.052999994893562274
1.500917700624228 -231.1898714075349 0.10749927343240019
0.6446528149737751 -84.63952336881948 0.016377120700961405
2.3458868791883862 -195.34879276385897 0.4372910171580411
-0.11515320755610281 400.14041640878565 0.15259354701949937
0.8782457236069205 372.69405643851724 0.031076326904679857
0.2735131646312303 -509.5112905851003 0.2066931398874708
0.008227666487621299 -409.44890349181486 0.2895141162262995
0.7117874467811129 -236.18529585616488 0.019739464278414217
2.1508141607602074 -145.7122535457787 0.3776035888031361
1.9129528628011518 -109.58940667301317 0.2938031580342246
1.9346073651517874 86.35930610226512 0.3467762804200478
0.13752605901307213 194.18674506852847 0.10481103765532057
1.200781961761619 -231.951895136078 0.02541719078551038
1.743281194562514 -102.19732629666242 0.22765153626425974
-0.4562015271715127 10.184902270586917 0.3750382669084654
0.05506760339818584 -76.83311471595584 0.193751394133472
-0.5389117052595855 38.65243226946643 0.39942441628690406
2.3188821422752 -86.8501447169142 0.4495756275377764
2.3441751715063344 -42.65097433603137 0.4665606285024035
1.4281808200158281 -258.04336530718143 0.0788263621199051
-0.505166017819382 234.03328447571164 0.3443176079464725
2.055069350177283 90.91663511301374 0.3929808253685701
0.8250681340243553 -254.2071970536199 0.006113695678079891
-0.6037438820190587 391.45351819636517 0.3470779970483025
1.7759451924397351 -232.57840278939688 0.21049275876048196
-0.4806240163432957 -271.5197580716429 0.44238558714981563
1.067647772874825 -295.0971901235879 0.003201286442566535
0.46341954392835927 -117.91748459116951 0.060089390521171765
2.3403140639806477 -122.30895483862548 0.4498614401817968
1.2714213844414346 13.420703986525723 0.07908530088938141
0.1791813234313887 -76.10467970996251 0.14591588190502544
1.0454888146221932 270.07587004300797 0.05686918347458454
2.326490094929051 -31.24221861566207 0.4629145429760899
1.2899392685474325 -171.12684302031244 0.05375040021055693
2.046997717435252 -183.75415304417402 0.3296024734156573
-0.163497310518127 483.0607575146273 0.15266995617269108
0.32832425438151414 -245.32365018606765 0.12729000734396717
0.14080952984773332 -393.34225958335514 0.23271593315235142
0.29686507904651016 -473.7377938424731 0.18928661636910987
-0.18982125829801033 -439.7675121523962 0.3731117911251287
-0.6523837494085865 -34.466361078562045 0.4539507471184788
-0.659147789487751 -60.932275506657334 0.4613333878656073
0.927484109335579 216.09195562998946 0.02297834863509156
0.9034978357979715 336.72196268095604 0.031989014270125765
0.9548849654369609 281.33269148982527 0.03614755996416283
2.6117897818762055 -66.70112161100047 0.5438044791701527
0.2065802602109088 350.8701738596508 0.05592360039899935
-0.5179278687659362 111.63288947247804 0.37609441433630586
0.8106550577056437 355.7015979135184 0.01694042518300295
1.1340499861218696 50.29173941208069 0.0467502166604905
2.5347562741838106 -77.02497307042637 0.5198643328601227
-0.2690609504108449 200.45358612543907 0.25882144553536696
0.6246617786049578 -261.14063108967554 0.040192829258178735
1.8127721684934544 -215.15940582583693 0.22921477263508014
-0.21227345450340473 -22.970683679227704 0.2879714090838715
0.46117360647268324 -31.21979284168674 0.0474373673925594
2.2270473480875 -100.29440000842226 0.41499200400506997
-0.19679449835283558 -363.82466719803483 0.35911826622120574
0.5042772281364183 296.2366857862553 0.006230936416285339
0.15483300107143194 265.3459099398042 0.08561100233890247
-0.3159753072324832 298.4407547336732 0.2548230685375282
0.8933970314809758 -290.25389512897715 0.002411570889805516
0.8869766453516736 -120.69606337290497 5.838609958843383e-05
2.0785454048004315 -165.04883074719822 0.34599989291392796
-0.4770363831872071 -279.55095671985686 0.4427530906953316
1.450917526529827 101.04047700171316 0.15927848608143694
0.5364616989598399 120.08204752986853 0.014772662403831103
0.23618690365613015 -66.68578352339478 0.12315255702709177
0.8092759356269497 43.20902516752369 0.00033913533980721347
0.5648366366682969 -80.79813847994006 0.030354610876611027
0.4165891338140504 -91.67465971635386 0.06905289488155068
0.6045614407774051 131.69551731353602 0.005779982122414617
2.1468332029022745 -25.66451560801488 0.40174859079005243
1.0288448359508389 201.8066880992967 0.04255117435382109
-0.28833742826134745 280.14084984515273 0.2480011951341963
1.0581639897173016 -281.1076842842925 0.0031072951133877882
1.1283878574063873 -161.32299159025564 0.019796896747505843
1.4890934890991774 227.30569986855824 0.20261774351307424
0.6131761175388168 265.0137055074639 0.0005354234712175237
0.5160467517498197 -440.95358660622276 0.10151787710829101
-0.6547964895960413 289.79224763697596 0.38848547479972695
-0.3300909840477247 -63.00613386004841 0.3433082196412664
-0.5417690876425207 27.020979724816016 0.40290711539553486
0.969061824129386 113.00890038165119 0.019787241653265036
1.834423691939968 26.250145286761835 0.29393626388562144
1.0247052745114742 -73.98121673077327 0.011829234032019196
0.938641328478061 -347.89272151248497 0.0017520408184456154
0.3672631701719766 464.11531296531643 0.010618748343167292
0.2083317558025748 64.70055107357496 0.10629393872866816
-0.6584183650442865 96.3168115822167 0.4300415152801139
0.6943896500811679 -218.240483615497 0.020930943976211803
1.3471045356984297 47.09691732802264 0.11015548462154873
0.34145612053397145 -59.16994917380333 0.08617422471082234
-0.3321810867516896 270.4946787336065 0.26781740023687756
1.3315646867065147 -139.01621662699085 0.0705655401949812
-0.5690705612345747 -149.37252323850282 0.44835239526438636
-0.2186116681397966 458.3887380998757 0.17925664116736373
1.8463533974503619 -191.46298650890873 0.2481802131200319
0.6892565147354413 400.0385779135785 0.005188334979237905
0.0023888030382546166 -504.1489996937588 0.3135793770813673
2.7089521480545864 -93.1038022017429 0.5661438010462008
1.6403835066825871 -185.85395380353384 0.16802791269881087
0.6771532074717825 -248.2012345608249 0.027320024509287697
0.17312695834817693 373.32404720226384 0.061500549948006404
-0.21830898431143175 134.1504025767107 0.2539071860350749
1.1374673270642748 -177.34788132846512 0.019759133448717915
-0.6146658092552837 172.5876940735286 0.39869602827170786
1.0563648575579083 293.0607500959562 0.06355224218394175
-0.19558705563492762 -290.4422604060322 0.3423602320498425
0.4994747386750904 -113.53248573043163 0.049834344786042206
1.4979595220099264 124.10311800747729 0.1825546906955634
1.2466683625982864 171.05366897904355 0.10050313445805055
-0.6842535257035695 232.26373283432702 0.4112964127741775
1.0906439271944837 104.06436929524375 0.043764226545849425
1.2261622262460155 245.35807746204125 0.10815313978278349
0.7024424230336608 255.42896305003148 0.0008131743341184943
-0.20054688064689397 163.15909411111215 0.24003367979283668
0.7501130978044566 181.5190848972935 0.0009891876508260967
0.022879320865263564 178.50025884854324 0.14908327897710189
-0.5976846249882319 0.3091363611553106 0.4282991613278733
1.6469685104080478 -234.03332594594679 0.15985507234401164
-0.5371398756106853 148.59674769774801 0.37525515453612257
-0.08107627366424985 -380.9715359434931 0.31827232070414957
1.0176480543357673 -394.2434328470506 9.470444637046679e-05
1.2281315192605515 248.55292999008145 0.10946346701661408
-0.05511719812323168 287.4283230046386 0.15462879083192527
1.8813087447195695 -172.3096289427076 0.26664742908326805
-0.4312231091492549 -70.28757993439166 0.38312472023277355
0.4707634807775647 53.21522339611931 0.033778930665967835
0.5580932378543506 -367.42410676924555 0.0745514114175473
0.3329811956607147 -375.5403563300324 0.1534226501019658
-0.4136971378026792 -308.72069182700716 0.4266995877485586
-0.44860441661429784 4.030831563059337 0.37353370199784813
0.5728408987926399 -458.7465225509242 0.08636339822403791
0.2955144632996509 -59.40679705207816 0.10118898412243732
0.7812146628595555 -80.34369162543135 0.0018617277670579598
0.28224436174920764 81.10158416811078 0.07924206146030575
1.2661156994913092 -106.74031708196128 0.057371395350005246
1.9087732971397193 -221.83021627125885 0.26613264823531163
-0.5261108697853982 -146.63410718471073 0.43308056942910045
2.413935351821726 -61.07813711248281 0.48563802134359785
-0.15089466193450307 -281.221150967575 0.3229336068532902
0.9260621398391957 -139.40035729219102 0.0006279516932932867
-0.0021297475611687933 -328.68252957493485 0.274943035476097
1.627162221640132 37.926663140184814 0.21377927325714857
0.25919356980749364 -262.99377787052384 0.15661195122097188
1.7820323782952519 -308.8707118564149 0.19537289528745652
0.429664638270445 -485.5585427460153 0.1411823303034231
-0.6188659914245221 370.5615900705624 0.357488130278557
-0.4056986369938077 -78.00947404029267 0.37529976508607316
0.7881323640760118 -400.0498236309329 0.02302121467051693
1.7394385638891483 -217.675126943468 0.1994559888991052
2.6604452867541717 -118.26801031856331 0.5490230165488237
1.4742432885505397 263.6453093033439 0.20509181888108396
-0.1304915678253703 269.1587754197353 0.18774005238744992
-0.03550828154430907 357.49353356398444 0.13229283910245485
0.6137965854133043 81.25508283971544 0.007793029300327125
1.5642911342346981 -258.6034462547465 0.1240685124916352
1.2354696789659039 -327.78925935672817 0.021592994357860426
0.29774868249430253 -182.0976621319171 0.12509333444346937
1.6534617093544453 -258.5799670454963 0.15691184086008952
-0.2971489447806508 90.38450785575958 0.295549681674909
1.1372508878061691 204.97990212805325 0.07215937996504482
-0.22738443945544584 -447.6215736422822 0.3887459853399613
1.0908939260246842 -154.25026417179032 0.014548273239923184
0.05400554512153688 -70.08459246617468 0.19262819311957124
-0.012888002797803 118.72179533428039 0.17594901864016205
1.622458165829957 -305.02807260770976 0.135335479028957
-0.04689762965193944 -220.82666239482842 0.26780249956378205
-0.17480747625401494 210.1554055733626 0.21882669060311122
0.0014220000321620851 429.20820913360524 0.1046951829335819
0.726162912705971 -241.56950562473367 0.017888335748488197
1.5596787994629742 111.8679008204914 0.20402935213919227
1.1322862050850953 288.7561008178893 0.08553545837337323
0.19107693079881805 -501.4963867849225 0.23773158442652817
1.5896727035104774 -2.3574237137861473 0.18970946995916818
2.0119978607124045 -158.4878129662402 0.3216698308369516
0.6992357211329452 -363.5929640005355 0.0367473604169786
0.36535761701115743 -220.24104840572153 0.10916390536341947
1.1975373419711566 -72.79840574145186 0.044786697374366635
0.07794043280540175 -484.97878360433185 0.2792057738735867
1.6477171666257326 -161.04100027599168 0.1764166486492125
-0.03612655011297372 -330.5043330451999 0.28892577494013805
0.9820929048849307 8.193803681201643 0.01251065032100038
2.535547015708201 -104.62884031138657 0.5153299713442712
-0.7259971095620448 196.83680248419807 0.43324615427057606
0.9700477099407343 -155.68204633499857 0.0021470160653533263
-0.3945250808834832 428.01992903864164 0.2561541285773333
0.3949710590115618 -147.57829242345696 0.08548253117318123
-0.15161074858652557 16.02464855340145 0.2546617523107074
1.5284343375459504 -17.569530485633663 0.1625735190111443
-0.24515596297392195 -41.57914621802752 0.3052989780901216
0.2330524846854043 237.07956713764145 0.06693015886132608
-0.31973047085508854 304.9676725531872 0.254809370134791
0.010266667775489124 450.781040761236 0.09754586637146227
0.2637795459010983 32.81476610397226 0.09397994313638945
0.8373346049377004 113.507991757058 0.0036995729656867124
1.3466300524529744 -195.65748946384542 0.0654047873157404
0.06984363316336883 480.64340037821285 0.07332095700959042
1.7165198766466643 213.36818212886465 0.2902523799291277
0.04850839875396373 -106.85425463366994 0.20321969504239457
1.1475478334421352 334.36065413615415 0.09906753230295177
2.5632423825032884 -98.93322062592148 0.5245105614232142
-0.16813363503766532 -450.9640640597866 0.3674097500908202
2.3046016155406486 -195.48204649556607 0.4228823086205418
0.020331871703492377 340.55417375893376 0.11589671122165174
-0.11574901415936933 120.07701388068517 0.21613163758142115
1.1344246200027321 -137.786013648988 0.023248347286697377
1.4587476982356768 5.898449855893887 0.1415084918019505
2.1012747861521763 -70.26045903719631 0.37546480699137047
2.559135613546193 -145.76152250407955 0.5152426983999521
-0.3164926051262198 207.96805287027632 0.2760619910461815
0.3344464234088045 -459.411103307907 0.17143152335344305
1.8269324017687196 175.63959788732575 0.3251550354523801
0.3049653337441771 371.96508153423053 0.029743444351395688
-0.3920031130027176 -36.840201639247425 0.3611553576552249
-0.4637392939417858 261.0943256802482 0.32214877013777765
0.3782772261037797 320.1415651760111 0.021548468094480824
0.22413154429911342 418.89181986818437 0.04153479749002394
-0.06278141844176743 34.8025246499908 0.2147537391237574
-0.5331519934690195 -87.72733018852625 0.4235952518743608
1.4961539006305247 -323.85592238099673 0.08814005801863564
0.7168996152860174 198.29616434092054 0.0002880924490374046
0.6106427461269184 343.91667467092634 1.2748879561628448e-05
0.16132057222595886 -473.11004289837103 0.24305230833081926
2.2743092439365027 -192.22622663207238 0.412813936708419
0.4821199656618058 -271.7799564385175 0.08078195386774124
-0.15674793808899923 358.58575110631637 0.17773363251363877
0.23680464785458755 -255.08971610343303 0.16337963320160348
-0.0888209742883832 -238.93794356660663 0.288740229656768
-0.17380688237319974 402.1595197305028 0.17454119504027696
2.342098231485579 -60.70250468614387 0.4624198006504914
-0.2718206648460245 376.93650237725114 0.21890052701718518
2.509346551324245 -74.63945993378297 0.512693937559873
-0.2672529367545189 -394.44040373275436 0.39204811553071894
-0.16016633827276594 312.5334702998191 0.18950082087827347
0.8678947733925089 343.2768967049558 0.025620809573466533
0.281894774310244 451.2056553000788 0.02524405525866864
0.23176717274678316 224.24606169846527 0.06946370513351469
1.052408096824698 11.94047426965517 0.024148614307710252
-0.47081680189247965 269.70600666261225 0.32296119600824064
2.255635466133807 -184.23809556605465 0.4077870256229792
1.5033316587912016 143.58805132943314 0.1890782796180747
1.333266334829639 6.280313939666598 0.0974915702493862
0.7327040587771305 -416.7761279402005 0.03616944306426188
-0.6060598126577599 -18.312969955909693 0.4349680320646584
0.4448593488017134 243.89933083633696 0.017800859573861724
-0.27388531354073065 -59.904424949145266 0.3207824786255024
0.6272653537570769 322.2474132933593 3.679458624450994e-05
0.8543466442503203 -292.5252203796673 0.0054591979973753115
0.6619561954985951 79.85661699753666 0.00351525126613026
-0.26838797454814656 -334.29990305775794 0.37957873399119824
-0.5437115504168757 50.82697632066265 0.3986001680127246
0.2147987443042827 -372.16596985538354 0.19837402370570534
1.9108397563214774 -166.19969881532973 0.2798734774972026
1.788946606304216 176.41505024802723 0.31043472628149166
0.38064262450815756 103.53042817743847 0.048013650477475925
0.3425145269665222 384.370321681978 0.02128145596876442
0.5612682218191167 211.51991615504403 0.0054995478116483905
-0.19860023667608617 304.35467638740295 0.20653749290607432
1.7557405841105853 -289.69380100983744 0.18941496642733927
1.23145039102264 97.31290466736755 0.0817822230465251
1.620364402676343 -284.8907501516179 0.13885237923042199
0.9144048178117956 -93.65316796838687 0.0011728260716211828
-0.33092713880180463 482.7178189000192 0.21798069683431284
0.6657490533158186 -131.36686158739212 0.017319459697779913
1.3635472577121723 130.81584347385444 0.13319509880851066
1.7656396346410153 -9.720388993466372 0.2581237618394576
0.498548453561104 -258.4757280472873 0.07344186602462771
0.10368999485402919 -44.30913415957809 0.16749244086347045
-0.4142329016955306 381.81587187110085 0.2747868991891133
0.0175301146211293 -422.79554792094126 0.2888958526840418
0.08179295043618728 -345.550667922505 0.24524547306039182
0.7425701271663931 -92.3971718423548 0.005067199575877655
0.530438660502579 -283.63741315280146 0.06835431462463783
0.31032739643906293 88.63726750894841 0.06951340507441799
2.2137929149702513 -202.58226470737412 0.3886969469423049
1.935323711110448 -152.2896559393982 0.29284196049200256
2.52995977757294 -107.21586459366648 0.5132050299873021
2.688951033095205 -112.1264112049675 0.55781396219115
0.9146555287114246 210.85004078894042 0.020193247580577264
1.6759409519700192 10.581174754932817 0.22690606474343555
1.5372234880426794 -278.4029276364969 0.11054909554247894
0.38682072209716356 72.833913637161 0.050977181195512596
-0.3300261397213718 -105.79870855897798 0.3528093281255348
-0.12707689759849783 394.8855722869431 0.15825092374041033
0.13638265583286746 -11.474276241374355 0.14788328249305754
-0.42802733350737765 260.2427571248953 0.30831561667022084
-0.08011720655899846 -496.9401365848476 0.34406067766291304
-0.07488182823026601 267.9647497468229 0.16644718694431113
1.576711716766076 168.29331303643187 0.22384241867024357
0.18582256262697083 222.87120475615654 0.08361990959468497
1.7097344814955948 -304.2361342656675 0.16826679398702715
1.872160268846119 139.22697831729033 0.3345255726863422
0.08824727430192658 58.060531316060064 0.1507903247274997
0.5182996742867068 38.36054630346439 0.02586687273191873
2.0470927697935837 -180.79798959325734 0.3303070653712668
1.2281309749207379 -62.32334190092462 0.05410916270198914
1.1471118477570124 -326.0044186120577 0.008879120736008253
-0.25220891417477953 37.991914324055415 0.2897790941027064
0.15200750704126853 -213.96030948079357 0.18695123220230545
-0.7171252075686962 182.9594988900841 0.4329634348805801
1.9504539964419318 144.77733800052874 0.3657155253092752
0.27966485961805776 -64.92908880628619 0.10763183472999213
1.459146387255949 3.1088543723762996 0.1410576241441248
-0.3303576757473031 -339.36687527215395 0.40337786219371735
0.7036217206004558 380.2380875654907 0.005444604575809238
-0.4470202604381995 18.285010764513345 0.3698373242894863
1.6788579032900188 195.39991266712093 0.27106215055400235
1.8370331264390594 -266.7747804566943 0.22693314584711227
2.285001382107265 -74.67720303076402 0.4404447449747536
1.2090295205613633 219.99069783422965 0.09743767713250363
0.8732981329464438 -395.25343123276826 0.009746395958983748
-0.09593528452415201 231.64083850946292 0.18274763337412667
0.8097334835039529 -391.58129608391255 0.018458596725632305
-0.3523581328097543 -307.7334758058953 0.40469040835833003
-0.5295321818423347 260.2155773492277 0.34783801265269393
1.6895395667774393 220.41613928015204 0.2811334968912538
1.4905325657956123 86.56229121672209 0.17122377359669486
1.3968685668266752 161.56007562536433 0.15213033290233222
1.0714343134315203 317.9654322153966 0.07209399651503934
-0.1638677156097963 -205.8731017060444 0.31085882639542606
2.040621936851595 -194.5281785120319 0.3246793139362788
-0.08180311971426546 490.60131450499625 0.12118125484544222
0.2693165600958194 440.40984120615224 0.028916750787413664
1.5088544250404363 -259.84464736071214 0.10454311699514435
1.9329649037517196 25.38928318578985 0.33247468555797216
1.5209394527839077 -21.306763135643905 0.15889525021156603
2.379967823237868 -157.05442285798574 0.4564094858159092
0.6185425366324431 -427.9570894442055 0.06710587331953942
0.2768971625769703 -311.3554658262067 0.16054866062494622
1.2717210550602316 -92.51807964452604 0.06117302618567872
-0.08344362650301518 166.63734399757993 0.19263433029690288
-0.28490298371809075 471.70510478637266 0.20223719261083017
0.4136836624157756 -172.12091497729483 0.08407742933568033
0.42895176019606773 -400.2806292514782 0.12347649118698767
0.4403501425763754 -487.49496090858673 0.13766330800929166
0.725097250681138 -246.0427360457274 0.01848159920705221
-0.5448668940420407 413.8806699454178 0.3191830976097806
1.0520822550325444 -288.87923414157365 0.00242360905141813
0.32848847850315344 395.1973437882849 0.02265130714059245
-0.6313678509202594 294.0698358231101 0.3788972633215542
-0.5269357605281537 200.42563396262665 0.3600876258320253
-0.19467852351987314 -351.4721715235395 0.35558672750216214
0.6087626590113884 -461.78468302961534 0.07578987166067551
1.015975766907228 209.48766725084852 0.040565119080934624
1.3173821162459782 -340.65400435536424 0.03645704200707875
-0.01331013469948239 -181.35861944222313 0.24515653574039456
1.0718335160753802 115.22765990393896 0.040830339194584696
0.9701832963991475 98.28373032488105 0.018553969731350217
0.36901221605361845 182.55571573849215 0.03974074891879255
1.1250460038414514 -39.25933391642138 0.03267899599915077
0.5340361385783126 -184.98150099489305 0.05161398084389607
0.7306044202365809 -56.42414070820956 0.004318685817326702
0.7334289915324574 -330.7641438768841 0.025709249294188094
0.32524639383397913 357.4568675589195 0.027374892181761094
-0.4542036845550984 239.7059911506368 0.323275432315829
0.22928927039484104 102.89530868512963 0.09196482672641844
1.8216163921121378 -238.01086471752404 0.22744600378103522
-0.1803868325166481 125.29058730152599 0.2407652055370877
1.0706372082955689 -206.03490759049726 0.008112578456752652
-0.02544905683914389 -282.6202562215077 0.27357459230942266
0.2995160220630795 474.3244639013981 0.019700936784998267
0.914635395328997 -163.60116731962177 8.720210979149857e-05
-0.627537565418717 3.001117770111705 0.4381090675015054
0.16906697992774022 12.209720600142987 0.13080182449969407
2.01106765380234 -245.72997668009828 0.3013667683327017
-0.4758236111950774 -62.21234740812645 0.39777783553337254
0.5859582744388536 -205.25874562986178 0.04166146866163431
1.110588157613118 304.32389735353377 0.08157170081879092
-0.09248495422853475 -259.98147902639255 0.2950526830062229
0.45767292791416914 -186.09043827303225 0.07309922390465538
0.14549377886953196 -173.38029988113294 0.1802990409917491
0.3013114773390273 -49.1660135535825 0.09728456339787124
-0.16147342768577444 -4.28375110075649 0.2633402601520935
0.34955333755276596 -425.4762739287702 0.15811700321350694
-0.1186484919102071 406.05072694506146 0.15261760349977288
-0.268717671421558 -232.77657589678597 0.3575381175816794
0.5005280047103255 431.3807894777658 0.0010917919400786015
1.0710567668196735 145.19110639892972 0.04480560681835762
-0.24303585896912627 495.28682521428277 0.18042426711741885
0.5368340209325975 345.8873519009785 0.0017018724857922037
-0.47010008466636494 -274.06607851256985 0.43928498832556584
-0.5458113301417031 332.580656575969 0.3379276922079175
-0.12645735524598145 -162.98951362911765 0.2861692871886929
0.32054990554662943 -136.56077598707913 0.10787167501996593
0.9477838198030817 191.47096075751062 0.02407572842841403
0.8006694220523527 241.3816210089185 0.007028687790326595
1.9295087137201008 -267.017292843486 0.2639303185661265
2.352687201027752 26.268156710346148 0.4822827466839645
-0.2452248767168247 394.5368305925376 0.20426544141618025
1.218196597762646 -335.4099670235968 0.017941346038797074
1.8681605060439666 -139.63637189801983 0.2689776468491247
0.866880222144925 -97.95601133024604 1.1459072586894242e-05
1.7672080087721398 -39.13256402348168 0.2519065114766034
-0.07025502715687837 208.07510677258642 0.17807872674573205
1.9060014448092135 101.24212103188472 0.3390876303757617
0.8887439472876615 -85.22600939650027 0.00045969077544884236
1.7083118215784447 -18.904305005227002 0.2330083143509912
0.9850849554261751 -115.58713602077819 0.004881594213568017
1.0312844302235045 -50.91031365758528 0.014604638806251216
1.5420735568191992 -269.17922789955605 0.11408070976868581
0.8576969393876739 131.29762423272484 0.006340939409118024
0.007835417272534673 362.80380999890906 0.11574962969719987
1.8100756182254523 176.62087200267808 0.318784446092266
0.2938816740347667 282.35489695282 0.04380875022564231
1.6930970838027848 -144.5573841977931 0.19791970818990134
-0.33826808947040243 448.8225672194675 0.22877132235617398
-0.15883265578641292 -320.47152735342013 0.33489406656821374
1.7775238685803754 144.25630076636207 0.29854291129337235
1.870247608311604 -282.7137630051316 0.23652283442357627
0.7737752450539213 157.2270361684075 0.001394429255961457
2.028294536288895 -181.0615505390448 0.32291773964112375
-0.5310678805523821 380.0466721596879 0.3214714124395682
-0.09128434822658615 216.6823311455479 0.18432165340105416
2.3002652020684264 -86.92173787667053 0.44323571497284314
0.3247904358414224 -114.71265515353815 0.10213857668795338
-0.1872481229544849 -130.57173270825814 0.3028319052109932
0.6240717356173535 151.82736879653748 0.003236965092233463
-0.01992538051920434 77.98717148012122 0.1879054257616951
-0.007920534163424309 70.506662958427 0.1849080838231043
2.039237309230053 -227.06845946073065 0.31674180764171384
-0.20314769697465718 173.01280745221595 0.23878340446304472
0.5584620321123177 33.66453662113429 0.01918070761363404
0.030566539054575848 249.72706573086134 0.1310208356826037
1.1031461344152242 302.6640855094985 0.07897813136171501
0.07295179641342275 63.110172231506226 0.15544566121981487
0.8699628143296279 24.035099031591926 0.0023963778314279732
1.0226528234638352 185.6532930220851 0.03890683809797522
0.374321272414587 41.41248494933268 0.05915358371893452
0.06492646942169 134.14909887557394 0.14301478060757056
1.518083725833365 -68.58146600042 0.14748575333849095
0.11527273799558091 458.081830218803 0.06392642854240094
-0.43660421797478594 111.73230857999897 0.34525675219807617
-0.22596643941356642 -412.627643759105 0.38071301727966866
2.3345525026783207 -35.5414598510514 0.4647522052536822
1.0015923378561913 -404.0835747120025 0.0005366037222254489
1.9307552839943336 -176.34354981965424 0.2854674200904478
1.3752086263805088 -203.8442658908304 0.07233935383376579
2.0509980716926117 -144.2888822200643 0.34003325968495957
0.3256971309656409 -392.42430369213747 0.1598892095282124
-0.04521403448972605 -165.82495073080156 0.25433283731832496
0.6565740071439228 -16.685176840739814 0.009382075604681786
0.937542984469725 251.4871843866366 0.0288165199880932
-0.37125658107670506 -59.77604019499887 0.3583362264348884
1.554682444402564 64.84029183890198 0.19128835230055136
0.1831221768960244 14.032787086264307 0.12536471003544913
0.7670261939431613 412.419193748476 0.015303809742050834
1.6804629101477653 12.284713571182465 0.22910992185312326
0.12044157174387327 209.55250466714745 0.10758663390687061
-0.13307642597002411 -469.6816639839402 0.3582597081518393
-0.46300679132846767 175.7269814284914 0.3411174508745755
0.5268619608679288 -233.9067227169844 0.061168160276673926
0.3942005595615623 -438.896069868518 0.14428251066520467
0.19656436942359812 -474.84122011077096 0.22933879394638432
0.7093923947745102 389.50043652082934 0.006497710497134205
0.9085459928593549 49.03470622448731 0.0066453307460896715
-0.5266108838249071 304.7669839163293 0.33674679397000834
0.4901177150432867 261.96926403903046 0.0099415509930147
0.28765197003177234 474.73162424026896 0.021702209775324468
0.0937312918301374 -399.41972579959076 0.252998750663334
1.3721667815425616 128.53105085301502 0.1358542855323116
-0.31611153986041274 -371.2808229225305 0.4049238186292673
0.714520046518345 -342.7800698629448 0.030852547082033506
-0.48826001087751997 -54.61378626825257 0.4006930529077697
1.2952866518757469 -255.12951642316756 0.0428280049524566
0.5246281842174978 -76.94551076164049 0.03859982537938139
1.2699882198983927 258.65952787094125 0.12621448360060264
0.37703215418106617 -471.6137535504512 0.1578543055040646
-0.4726110912620902 413.00973847632883 0.2908443218566661
1.4088494127323214 -266.12113394903 0.07159452513683141
-0.2203436505735369 -43.01524011270317 0.29580467628846246
-0.03915668719804033 173.36284609763106 0.17383822099088983
-0.287978632394017 -234.45380694686486 0.3652028884946022
0.5910269790481899 436.3933134193725 0.0006050772287979195
1.1711743656695683 241.77368569328667 0.08923015334999816
1.1735206648250136 177.48864237404678 0.078274334259594
0.7809288011595297 -139.49357531701725 0.004151285222087633
-0.17661806431425164 -284.9821925857122 0.33380119756413673
0.6642825000633596 239.11350159451433 7.707231631967993e-07
1.2022858786871093 190.2937701883651 0.08962279012950919
1.0950838066025532 97.79555026196192 0.043957728542277016
0.95637308432106 -279.0422704388712 3.931639232116908e-05
0.8876924026165482 -370.143367886306 0.006569879187463435
1.691875914334241 54.98641772586711 0.24361091569688934
1.566098698012251 -155.20395821926473 0.14663706672522975
0.531273845011986 -464.5148900953732 0.10099963459199558
0.2466736686137736 435.2874699044278 0.03426981872769773
-0.009863654191703652 51.782541867099894 0.18992499669766483
1.1061035906925367 -371.3942777139936 0.0028080295262149055
0.950157960147946 -146.4749206054542 0.0013973105341506073
1.2340352068738591 41.82924857211037 0.07277220079866446
1.8834818060895204 111.77534822316068 0.33273481631810065
-0.23461288869043428 -326.5155558725729 0.3652340254873413
1.0511480158348792 24.660008850299732 0.02529368252626391
0.6925624048334669 278.2504078877173 0.0009359681228317329
0.3860234210415492 300.00860825956636 0.022245215346220443
1.7441719821420805 -218.68268323918295 0.2010953410356874
0.611728012055321 -264.907711550983 0.04377920184803751
0.9906430780640703 -21.076414118987373 0.011391660785796563
0.6877850262986451 -206.3299657308438 0.020877285052320463
-0.3643842589003272 276.38620600467516 0.2793252751771724
0.36348756798613646 -486.75096192120554 0.16636883479700604
1.8636439935560427 90.86034146225643 0.32026471915999427
0.4441865326001393 232.97866504126318 0.01894218465769128
0.46498884538945484 -352.9393359974411 0.10150431093649258
2.5148113878653193 -156.6547864599184 0.49984833585380645
1.8650437818690413 -217.26314509234754 0.24966848029111097
1.3160319749135418 31.45297300610696 0.09662690293634828
-0.3182259934614727 122.40000215128111 0.2965376127397796
-0.24733466693150663 167.82532580866166 0.25770579475211003
1.34341209789122 -50.02463425628184 0.09013852239199792
-0.24080255417685859 435.61499476462666 0.19310564622995646
1.9175097193193602 -262.56329236637583 0.2601587159432436
1.8168439615989025 -177.43266628018245 0.23961573131213346
-0.09965497951684799 -251.6436802663834 0.29597715526296375
1.3373192941264753 137.24852390769354 0.12508502511600747
0.2865260899124906 268.45016211619543 0.047604563430271626
-0.34649745619981726 272.64438120627494 0.2730462233477594
0.42542811564058436 190.39746713977195 0.026752658605385907
0.15696436775521017 190.39225370801262 0.09902944799108389
0.2927976697494792 196.63911920852718 0.05681691793645549
-0.7184474194092647 142.07009272287496 0.44160057380543427
0.7565502831284747 -286.09862078756254 0.01716645208258886
1.1412938573884046 265.75405164697827 0.08416685281717706
-0.23405553340937812 -404.6203765455645 0.38198942228925087
0.3222149278588633 -125.6443604954897 0.1051481994962058
1.091502774224588 -43.74902159187786 0.02541447878243777
0.7901633643161152 379.4189816065152 0.015903047546990127
1.9911229458680564 105.0078490545709 0.37232431177572783
0.5819475091214246 -422.8810386131769 0.0770710828273189
0.7188514265795247 -237.15249181464537 0.01865899991138431
-0.6809769628902099 166.20526639911327 0.4237357005940983
0.23906936311512417 -148.30881075944302 0.13926502714539643
-0.18544899516327018 119.45747732236111 0.24415190543293525
-0.44989748314639977 -7.038025278020541 0.37641763642829107
0.08231873397312184 123.66214847043591 0.13884299283113222
0.2799277267113167 67.40472954689301 0.08241846446196323
1.4000113653533173 -188.74629981926836 0.08255518164256605
0.4725962882517667 53.726114774300186 0.0333213837325377
1.2269045807290786 -363.0742002025095 0.01677635788607087
0.4506030824573033 357.0213315858317 0.008129589188236868
1.5257292191958596 -67.23325276584131 0.15063947500902275
1.3029188066100443 -323.3538407763527 0.03547754541288233
1.1724606049541368 -44.8419654039202 0.04265121720362739
-0.3683293900057711 182.46854831569578 0.30257068506917956
1.743967003187439 -242.36733149866666 0.1955873761452525
1.8844039693244057 -94.676883023921 0.28589048965535807
-0.2775659270623264 -195.9834023464898 0.35277048649420756
-0.2537898024069588 380.52609807009844 0.2108917166209622
1.2022644192820702 -183.3254418652262 0.03132811268678583
-0.027215995671796667 158.49349226450056 0.17256031141036998
-0.1815927149464427 -53.766390465289135 0.2828705584699953
0.6128517839110976 322.5331944656699 7.451869466361026e-06
-0.19283011449136833 515.45909849328 0.15664132290363825
0.9155204395965326 -136.6549768489939 0.00038177925204175374
-0.38845151989086507 358.62521070091736 0.2698604626636284
0.2127570613329881 83.26841052421298 0.10116372129648073
-0.7080462961183006 19.293668322658846 0.46210266384232085
1.9067207534367074 -134.03902708510265 0.28567707202972076
1.196055270692263 325.7695301700596 0.11386895193529349
1.4657667365338904 68.94957558157353 0.15784335960084667
-0.035271736232206696 -360.432997605027 0.2954916307063773
-0.4560423059006661 -112.24967698515297 0.40114399217050783
1.0571864091363572 55.52955499183224 0.030006284537882563
-0.6234093042046625 252.65197573343005 0.38486231930103426
1.0075970473969422 -106.24526611220318 0.00756118061110908
0.22848450751065874 -22.16168235757368 0.11674645733310542
0.6831285156956752 -1.4490635863778607 0.0056626351333136475
1.1439528362122842 132.0123407340633 0.06189345774723509
0.6264294263270145 -31.09047646103852 0.014451259537913012
1.7057045920923548 -162.91965742034904 0.19868811631407796
2.0234172038530316 -243.4304370492278 0.3067758485375675
-0.6572067856161621 195.5895737945134 0.40923525670745947
0.6195859650527893 -387.2715144592031 0.06014796507648261
1.9672539670531377 -194.3197500795012 0.29583152321015443
0.5771759033014923 364.550625951818 9.39776378844075e-05
0.22888010120177738 -54.40812454411696 0.12321616163667838
0.23774537669147056 -522.2545306823941 0.22388045067085904
0.5627562212647441 344.03022632627415 0.0006730250400353682
0.762793147680368 124.02705941548231 0.0003491556041482994
0.39246175900754254 -94.3395684147547 0.0766898834919057
0.5788089375170637 159.39753588656527 0.006714145894023702
0.6396350002742583 185.43345228975568 0.0012469171794287567
-0.3769669784117795 293.92110966493374 0.28028428982252096
-0.05305478031751654 -7.973034497215167 0.22077582119244762
0.33733537244675316 -479.7691676653869 0.17488120148229422
0.24919175639337987 303.65459677901697 0.05191412307649399
-0.528581302753468 397.3293794345003 0.3165647455038919
2.004482230771762 113.05377236933703 0.37905528011529505
-0.0026801333403817518 115.23003968366959 0.1727848551417542
-0.09593595911833996 -166.08082850105228 0.2747050460013207
1.1510215168946953 329.8560311112085 0.0993529511963925
0.7572286602143521 88.30520269852957 6.004912851240901e-06
1.8309701216802121 -50.275926720226096 0.27485327336141513
0.260837693546883 -284.0263050170153 0.16062209708481556
1.7697950150797512 -248.54098675840237 0.204375445606537
0.16823548718858572 200.99331011803315 0.09329684288597756
0.19863763393208855 -112.8750204088808 0.14662042707094977
-0.04165862281085375 -507.33180304785077 0.3315223233972036
-0.09195684793272652 495.9185838073397 0.1236910903081521
2.0740013462496485 -40.053186063739645 0.3718222896117792
0.39004163091104904 263.2526349963658 0.02542804966417187
0.558135348045506 103.95507086564783 0.013018929183051222
0.516246467180624 -224.4219938078876 0.06259393907241359
0.9825795456623394 116.61865144352635 0.022500657453981283
0.9619381973632966 255.46475869454628 0.034397567691595
0.14184308357796627 200.28146104862003 0.1021625286980084
-0.45435409524141657 174.46638536807234 0.3380588042765827
1.284993440097966 91.38850554082433 0.09786807841148316
2.2157699167388714 78.36011122456534 0.4471380348914358
2.4470577424951507 -162.27785060706526 0.47744008381405506
-0.5202876643232899 13.013505591332205 0.3980653647355482
0.9225741633124172 128.88096526756772 0.013979345147694727
1.6772826268930603 52.84155552249035 0.2372632456613918
0.07046969163641936 -454.3801913245778 0.27509364283568455
1.147373689035219 198.40124788885248 0.07403711717874842
-0.12190873052331463 -413.49955412212876 0.3414988102000197
1.6071507101500007 -340.4277514488226 0.1224155762853812
1.5682819133557395 258.1605072644454 0.2413511642503811
0.6230686739651947 276.35407593215814 0.0001682884176889012
-0.5250830641343096 -183.3720973433479 0.4400846656423188
2.0894788393501003 63.137628137105025 0.3996459904376119
-0.28879105679448713 199.8230381086271 0.2668724701699656
0.09303767647631789 -380.43329577035234 0.2488569417186139
0.04254348330910429 187.94238727110132 0.1397467582750824
-0.6641333724989791 85.05499252004893 0.43429716347219666
0.6470306849881335 357.9584302171296 0.000964255053356958
0.7514078512933438 -68.70040503051536 0.003285773393598435
-0.07262296016856629 -381.1200088447617 0.3149883808580392
0.3815521486653317 378.1639716900813 0.01552640393541996
0.9185994692274833 100.56170720654939 0.011207894968477464
-0.03952509243051505 -173.48374125792697 0.2538346706841026
0.008854109197866333 442.03878233183366 0.0996987360760547
2.421386231742993 -60.238519450628644 0.4881517400016319
0.951179583341341 203.94788081751562 0.026077853067580956
1.0672104228635024 -7.708089348925569 0.02478032884601109
0.5650028954574882 323.53151036025974 0.0010173088116807976
0.32083021138620604 -180.72242782708787 0.11664485953936783
0.28529768270640465 10.699437492811057 0.09116182568477081
1.9624760729246586 -188.37540239464954 0.2953049610573528
1.0427492938615455 70.33514599967089 0.028823529905656398
-0.39513752096456894 184.87405805043682 0.31259626633334414
0.815926480420915 -356.7803462390915 0.014391572068831496
-0.21996999289959795 36.66673965243922 0.27723250355293566
0.15323206761505948 122.87606979195868 0.1136243076482018
1.6747293964178775 -279.1236413328969 0.16045702477256413
2.542982139361512 -41.58030057213966 0.5283168502267599
-0.408261384268243 33.60573261592424 0.35177836955917424
0.27833463027459904 -39.387097232054884 0.10305443363099719
0.2048357873722999 160.08063028301626 0.0891463779363308
0.8316730449478131 -65.47404555497752 4.4995128188501296e-05
-0.29981221882769526 -426.1695715878143 0.41051809486696555
-0.5685924178126714 70.83736096797634 0.40340772330022834
0.11565023570782995 -53.70537034018429 0.16499931943230356
1.153566286782023 64.84415453565293 0.05391508093052304
2.0532064476326237 -28.053491186994165 0.3666249391975122
1.4313173820590206 -348.83743595754413 0.06419833344073048
-0.67684481188192 1.4376867440056458 0.455163407946121
1.9768695111069567 -222.98004436216286 0.29304264786810413
1.2172046076476197 116.66203332961561 0.08084834715687035
0.8038266567697465 110.81833831844676 0.001541074222370967
0.7508306887381584 190.45503427857773 0.001231383522649432
1.6349535881602166 152.42924616321693 0.24347061131225411
0.4195016329776682 -316.0391386634957 0.10966966973423531
1.0375010105307627 62.68836076748312 0.026909906935304626
0.6566509332493493 -81.38051360311744 0.01430282591878741
0.7594628425598735 -15.007553781319416 0.0011009617638230661
-0.5736356137657539 310.0722429917862 0.3536366317356999
0.3328408684460522 290.53991063004605 0.03380891907336691
-0.38990726668805814 -247.70865011454453 0.4056640888072306
0.3062022562470792 480.9357200470049 0.017968153785213388
2.3634673155372914 -200.0383732197065 0.44239167414612096
1.90706362055653 110.17591894006114 0.3414992829716392
0.002740801968836304 24.76373549721177 0.19113463063640976
1.0335095792292717 -406.9356412199288 2.0151109665792425e-05
0.7686092088582999 319.4961457575067 0.008454310111522017
-0.708059368882731 59.743499001615874 0.4542796953773164
2.540243394216989 -35.72821274513615 0.5285083394111091
1.3458985577459013 73.90042432103235 0.11512770604654374
0.3050793404053669 -325.7771898054533 0.15305014058694547
0.8923968428578182 270.65329827665164 0.022365730781339386
-0.45314587379807963 188.1440139568906 0.3345167102800034
0.9468024178632595 -14.271993669475705 0.006795878569233255
0.7905448972761657 -448.82049021377105 0.027926400151574195
0.4268853284336902 -288.27374662889457 0.10169219741811426
0.9303838106392286 -80.86515420383131 0.002367502446401334
0.5137569602247509 83.70336886093457 0.021863377312572752
0.8201473542162114 -55.76416067586803 0.00010697057219883248
1.6040890482223709 181.46020072426393 0.23785559355634156
1.3068241034860868 -218.59316757601005 0.05096899903494003
0.6548212826902429 -426.74835052826523 0.05678893854061391
1.5880218837566258 124.89982836562501 0.218301991304404
0.1991220249422727 -370.2466248604858 0.20413200818532332
0.4192116057514246 -70.22007411953501 0.06471351817287382
0.35620142924420906 -115.25991542026816 0.09188129457161624
-0.6752750642478782 70.77228482472333 0.4409912071549072
-0.430780783990149 -7.689531481248991 0.36940171841689673
0.921117939924804 274.22627726861845 0.02817320683180049
1.6176218705775238 -84.03588347266185 0.18209594834220194
0.786530628635769 339.00599320746403 0.01204029397664581
0.2723137384120322 -70.54438001134662 0.11127444058861925
1.902610464204235 42.2984622215547 0.3244773943925319
2.7134847678367002 -106.6977468728885 0.5652508431834407
-0.4331346677344367 -116.02675500697165 0.3936016752389067
1.7115032550735199 93.8422159763777 0.2605241010632758
0.5046365032553863 115.86830459326268 0.020206592431131126
1.6443113693668885 -250.89593966609073 0.15513866075716548
-0.03645128159390465 13.486796084978096 0.20920450947571984
-0.022731117001435375 -215.07657523000563 0.25678285451115135
-0.4544358112253172 -136.39350629158594 0.40562890450575084
1.0942340729184723 -170.58904261360124 0.013666122995985842
0.584084066290681 -22.553353452829242 0.020362769029617037
0.5074523924169319 -40.79168325110277 0.03773201254872586
-0.5351823462457734 -136.6433988324987 0.434214179319463
2.0566068412080334 -70.61309164267419 0.35856304437219116
1.5725184308876126 -332.41808166115504 0.11190690760344586
1.8879512916916756 -111.01674890508122 0.2835234441501972
0.17175784494416002 39.4420016226826 0.1241550423995939
1.411733383304017 -11.952644450565003 0.12074450684737602
-0.02965075748657564 -202.93905283591448 0.2567319277872474
-0.3129954106930849 -95.67483184208703 0.3440282684617527
1.0834145814828007 -397.36146346455405 0.0008843586596078077
1.4896430338612812 -189.56950830508703 0.11192700696428498
0.7066346356892608 -469.24103451534455 0.04966946269451429
0.7697681196903201 185.2392774098547 0.002015024325044904
-0.562424534101663 -226.2502709725341 0.46108644656567255
0.6229626178488006 -110.37805907285622 0.022480600182012984
2.3615191742705406 -199.78450830869258 0.4417756158981672
2.1406390800730977 36.168560730264744 0.41243151651822424
-0.6839292317540494 109.20822204595015 0.4362929020909523
0.7438215909131412 93.77953987043145 1.4932362992111184e-05
0.6750618332585734 136.82441012300342 0.0009529858329693258
0.8329034199090006 -136.04626074084922 0.000975143809620823
1.1070163513303932 -265.5232454704735 0.008316171071538226
1.1247741628855203 -331.41643756615224 0.00618986320936835
2.3064330429027473 4.591560653260103 0.4631614747938536
-0.03823058008304414 458.18146950706966 0.11251268201453844
1.0678359794809134 -58.25146717020209 0.01967708415471993
1.7839855800993838 -240.57873522910552 0.2118425699401606
-0.31450312469262215 -33.15721416215035 0.33057126553780036
0.42362775266399355 -228.2868700246758 0.09129691043519621
1.683447356547897 -184.53623953133 0.18501417874070433
0.5521569762917649 -401.97320781248817 0.08250488032502688
1.4994587827725756 7.176319196770919 0.1570205477664623
-0.2673619976169548 -412.7505961493579 0.39597447566746063
1.0985625638244492 -103.73723546954938 0.020409427234493713
0.6239061803041606 207.18755729135398 0.001385413047284961
1.208929753640929 -19.213292576882736 0.0556578283855773
1.1632697359088533 218.7249629852796 0.08250025816549682
0.231500268865086 -55.593718574764125 0.12252932161069652
0.1609450887264543 205.05621905552232 0.09490735539348898
0.5588666722147286 -77.13924931925493 0.03114915736505403
0.9143913105365364 -270.4530029994883 0.000846635418442519
-0.259898409967517 398.597919914561 0.2091502277755842
1.4964706039298072 197.01856087803037 0.19858358340171592
2.174008269191291 -106.07804793339426 0.3946519572790371
0.6106028205108007 173.7846552007079 0.003287574857673491
0.06556814127853294 362.87050331531236 0.09613987588062119
2.2728810621516855 -108.76508158815795 0.42940797415321696
0.38855124810389574 331.93245827388785 0.018643714584449682
0.37545076848250125 -96.92945994377226 0.08238244897701179
-0.0389773001731063 34.42995315065957 0.2053826211699662
-0.08923998646647535 -60.6262988720062 0.24749661747801233
0.11077416823935704 40.741680445090196 0.14612800824062278
-0.10104791313795403 377.5755943425994 0.1522155902662157
0.44819525006220995 -330.82367119647813 0.10283181742376751
0.14738841127308966 -399.2896372753389 0.23146467835296491
0.4590625023433732 -237.10266188173443 0.08168840957723472
-0.015208335776512816 -205.5324291364908 0.2515450599261549
0.5930550722619656 -360.52914801035075 0.06321506484921949
-0.5043264950738306 -86.27313786328477 0.41308470141668885
2.0728218923142583 -190.86520743562374 0.33801780536023834
2.1614663407328276 -171.17695850432005 0.37606299939750554
1.0588129971432192 20.43500409112255 0.0262873963331175
-0.5244072859391627 -31.59563922661232 0.40891144558128584
-0.14441269336137186 23.037524337792092 0.25014307452437445
0.7939353085856002 -121.55555980766377 0.002504304820535986
0.6740963494581647 331.90582305276985 0.0014753605863238304
0.2281091446468666 223.03018182363985 0.07074295865965115
0.41456700854680095 -333.74800600846254 0.11493499277049808
0.5762896042773089 -82.94189555580448 0.028290806719213305
1.589801944985022 71.43884150644169 0.20666552687814674
0.6785726543708717 -256.86328129456393 0.028030846604461243
0.35686994821856644 -201.6737591848099 0.10837866263005752
0.6576222389326105 -421.28423249134664 0.055188354828736304
0.14317261320864405 495.74342754364943 0.05049353972037116
1.4546915026195009 176.36875714013843 0.1775274493241039
1.1258323735570646 -70.02618220782955 0.029144042629561585
1.9787245748919216 -103.58077481986555 0.3211236088987345
0.4858243981966863 319.66433683329035 0.006707988458813328
0.4125119086804181 -138.04674721429444 0.07831158303044614
1.2828244657403933 -349.73924104347077 0.02806432338516302
1.015458908997552 -9.149739030541923 0.0158581385243348
0.7789834488173359 -214.1323978429338 0.008486794615677544
1.858546422876562 13.4187819875998 0.3005483394722822
0.4617862039117835 199.2660627846808 0.0192692726865251
1.3152389223505627 261.1960038482781 0.1432510033155154
-0.05926935048211934 330.5439996177703 0.14679614112845737
0.5076144834227951 31.77665260596234 0.028704551411615757
0.1118017302942168 366.6991079242209 0.0806696223659769
-0.2453169135526364 -16.824589307449287 0.29967742679412174
0.0513210957137753 5.070234987936715 0.176636370879337
0.43075294547158594 -150.58104448875446 0.07498642818683239
1.1709369678634358 -290.8278200462515 0.014657773027748183
0.36471399542950667 260.0951668772175 0.030810145798045797
0.7309269582727389 182.4130022944256 0.00039755530163235674
0.26634847376357884 208.80148200121948 0.062140863031169
1.6634157251091912 122.27141912975037 0.24786223692087955
-0.5281534317460241 286.2371414185866 0.34149836541924206
2.0124525235465844 -137.17478826902675 0.32668019925733693
-0.02643039979262063 396.9595520949538 0.12082477207601926
0.543433093102246 441.4826890570324 8.715464435587118e-06
2.527253624677308 -161.61005888244046 0.5027930993429871
0.33606409945784144 296.9756921421289 0.03232329212983767
0.075590714361358 -321.5854682587323 0.24215409569576066
-0.4609241109441653 204.6105536427118 0.3338257822625352
-0.37258847866165923 362.3553715239908 0.26264137385530734
-0.1811760034954587 238.03286765645942 0.21491508286956962
1.5422532045112833 -340.5307603709757 0.10002748887079409
-0.3387479819885275 259.926615820553 0.2728998909371324
1.333005014691745 182.8069781592426 0.13306501147226737
2.5201950703027762 -100.57355103410583 0.5114267259337141
1.2373243402305867 45.91007336014718 0.0744623279083827
-0.3557241184401069 88.33434540050348 0.31912805042856157
0.15162719422112148 419.4368820037372 0.0600399590256926
-0.6265204711222863 105.38644316985153 0.4169716799507517
1.062467780049916 223.72514305913785 0.05421697011899868
0.5429333706838897 113.5184979748667 0.014384601078269466
1.9292526686068248 93.36882405397535 0.34628283909919594
2.056661373557599 -127.84996651530594 0.34588945290666967
0.6041986035394213 -102.8330529400385 0.025122269454228744
-0.47451216656832157 132.2985889315704 0.3551947551054128
1.8937183071437034 -170.93010175717444 0.2719343453593627
-0.5467949775083243 182.87649477317666 0.37142034862015433
-0.33748793962505286 364.83560909930895 0.2479928985020648
-0.34299351817972357 190.8003009963884 0.29060192957949316
1.2405387314898284 210.16169396141117 0.1060878916814219
-0.5848120591095358 218.37355687132003 0.3779262078650324
0.16531525742615816 401.39124415472406 0.059157225899834194
0.010771570416566845 231.68968963074883 0.14209898556336908
0.403571042013962 -113.4416421847265 0.07668405925960325
-0.48779204230932993 3.1848501019528612 0.38826136293325925
2.4461144903223513 -60.85948019042189 0.49579301448177476
1.4229549340865926 -346.8585530856089 0.06216839741851051
-0.021916695797224328 127.96655072816702 0.17736857755289345
0.5314971710749523 -90.34700560815259 0.038808509124193605
1.57403066350827 38.44494416062082 0.192869597380705
0.7686109176636229 -76.53688442703918 0.002454563684745371
0.9376232683367522 13.486334397109431 0.007512297157331618
1.5681003769126336 -25.381007572323142 0.1760846325939761
1.0220129964142541 -138.7157638554949 0.00709753647854696
1.0385734279126113 -92.30284547169265 0.01225916614438339
0.4312102174246637 -171.6234855088053 0.07855488523895017
1.0256996932292395 -73.80132744644425 0.011974615555901536
0.30982092307983056 -56.205558802323935 0.09582753464040386
-0.4985694389651647 311.3767271670167 0.32435207688907564
1.3232730564031494 190.60342507756116 0.1311761400809655
-0.12514631001631416 -416.7502777506478 0.34347314548866725
0.6667222108622581 224.751658567361 2.0423178915361165e-05
0.8259325489840061 -346.9484113486426 0.012200605456245057
0.19966731301747553 76.3260654465272 0.10694587984572936
1.4881205353614446 -176.29543753611688 0.1140711412999548
-0.0916440412087095 -302.49845303086556 0.3044968761427276
1.1306078509147643 -38.35445572323988 0.033983062982074735
0.8538950232636977 -283.6820895594198 0.005043616210154853
-0.044689614040841485 405.3528741021636 0.12558763430886524
0.18263747084852455 284.72803313366853 0.07360409838780453
0.11810379724415021 -166.9410628297353 0.18953933576472626
-0.34760161931939254 -155.58929802547254 0.37041090939087734
1.1354912491204514 39.72771342088197 0.045590666720734474
0.9508705175418555 -158.72932367806084 0.0011179524455211074
-0.5833328823401878 188.25515466385264 0.3838678226695487
0.6520199158076097 139.0963940343937 0.0019582756203891903
-0.4625790987514797 129.569254643132 0.35124478368000744
-0.3841299789323389 92.1854870398173 0.32934853765187083
0.2700637159208501 227.1184181852268 0.058181873182767824
1.1651824763407863 150.4399580495184 0.07105618423156015
-0.00927085639016445 -476.6137773580461 0.31187733921173394
0.0078040568675948885 -448.41262767186504 0.29866544536257533
0.557512888091714 99.88202663870823 0.013434704164100999
-0.3962521124851476 -217.5100045387776 0.4016224964847316
-0.33214928951117745 -63.509014573713614 0.3442127000963832
-0.17438227975725018 325.0291174782951 0.19223387287245447
-0.09725941020608753 -365.4344886686267 0.321078218275811
1.746866960959531 59.986384651513276 0.2668164857151036
0.460464818420697 -223.96469040643206 0.07890200640606937
0.2768967939130085 101.64419170920746 0.07723140566820659
0.7931501852682641 368.45906452801285 0.015393795445052847
1.7818116110112883 65.22613449982725 0.2820006187587812
0.6130795702983518 35.0183537344177 0.011036374715723581
2.4593333152881227 -113.02179319630164 0.4904536006364499
1.8005817618191438 45.43068401315418 0.2849023070598569
-0.6806727144552633 165.9408133396463 0.42368270809783953
1.4104709824996975 216.35737778895452 0.16941136593675046
0.1367058819213065 461.46293066887824 0.05745002539540266
1.237266168429927 -67.02303172306125 0.05581283339974596
0.18607196416542704 211.80797990317672 0.08556158218692793
1.0764344146589686 245.77693328429632 0.061483680831509416
0.45226906235203734 -457.8623432323234 0.1270920556836125
-0.47311546304635055 365.52697873917 0.301980371344582
1.0014966712966218 344.6060579214145 0.05667455809607922
-0.1060821063436691 -488.1298151080144 0.35205524132524113
0.6620796611559416 -73.6963566480743 0.012907915925961161
-0.3401134897026755 -20.729376690160848 0.33770465574074443
1.0409558332489537 -296.5573933929032 0.001571162762439063
0.0387398103671307 110.50873606440996 0.1579793186164254
0.6055216447294998 -242.45727670721743 0.04214333202352943
1.2732858842151609 89.23083945269468 0.09361074934807061
1.6927420507283075 52.5384116435871 0.24338838156764184
-0.16800212936922299 463.0747726925989 0.15875812347512544
1.0097895675164774 51.782429950814276 0.02066963408728768
-0.49721618336267914 -203.81094557098316 0.43457047119162684
1.4809335406870143 -243.5065825004396 0.09836833477771287
-0.1234607746471369 -108.11014624401156 0.2722535000512406
0.9289704970161308 1.4586070353029754 0.005947165768163291
-0.47098678744577543 -279.0914772615121 0.44059081450859733
1.144310634829341 179.0240605635703 0.0698002345250259
-0.3279541132217503 493.64626688381304 0.21426883519126144
-0.09869275362283636 -243.41361718588166 0.29369826171587055
0.4481780705000329 -438.8448843477435 0.1246040955930966
1.5567061243367155 -84.57315805955182 0.1585293996324231
-0.3980173648217585 108.9466459814006 0.33096510808038987
0.342492075758664 316.9326994588654 0.02861839953162245
0.8500311179903732 137.5813049559299 0.005955597908087936
0.7535779901568571 -240.1415315867937 0.013623568656511213
0.6910298827507118 208.95707143315735 2.3290510164655992e-05
0.4822985444956833 -357.26199347891725 0.09658652883912769
2.153313292880237 -132.1552005887226 0.3814587201321465
0.9130748123374364 -399.7235921548246 0.005781136950368127
2.1708120137783364 -106.70398705864835 0.3933505129732106
0.6542661119470552 -464.9084998512591 0.06304302254120556
-0.3487944747199173 24.871146122318123 0.330805257105922
0.8050505955401861 276.4733473020834 0.009786728369702251
0.5525264969646053 -319.9461503079824 0.0680619291902628
1.3410301482319642 -337.9746946591584 0.04226636513513414
0.4909123805100011 253.62973300267936 0.010438231270113748
0.667439536349707 428.2671662042243 0.004720210793990754
1.5409133726511295 -317.93874725093224 0.10397911838558076
1.3469092114270762 -136.19786900904586 0.07562328994530222
2.6117153039748686 -80.98361968122708 0.5414507439367524
-0.03276380828427006 509.51645932414294 0.10051325221420546
1.8141036570277087 49.711607552684086 0.29127427970990705
-0.05394669018378295 513.237249658881 0.1069311081380537
1.0219995025641688 163.0454764602115 0.03580189462076298
0.341833114722188 216.99087092889192 0.041420580067967346
1.2151658104152017 -271.23804605889495 0.023844848158267463
-0.1374666266476392 304.72120175175155 0.18239793412230493
-0.49266116559155476 388.3299154327842 0.3044744189702812
2.069741185333563 -147.3503734407035 0.3465647839483896
2.110821593119164 -231.33197882146936 0.3436137320662401
0.7133579649422981 -76.05439445723073 0.006930883412112235
-0.41903307019043895 -192.05808102649735 0.4045162495484562
-0.6911411236432112 90.200531468343 0.44256108708786274
0.0405330267607068 329.96438649255117 0.11101831508559028
1.852684806531731 36.139835242762615 0.30344850951429186
2.3318988108037244 -165.130869156377 0.4385152734843783
1.678727944183495 -4.216039757944145 0.2245864846043169
-0.07255910187801318 264.8525170727445 0.16624945437102473
1.4976655219109485 -323.3711815742984 0.08871302735188986
0.3037907896046632 -173.1828519999267 0.12110300578569297
0.9938744126605725 -296.1390261715988 0.00011562034344914301
-0.7054934596875537 -48.42055495797348 0.4741475824596189
1.8709025732051148 72.35713872521285 0.31889991228487724
-0.20286331864622886 429.71173918327383 0.17960677681516346
0.034944051606320414 -209.78389886877488 0.23243454455296497
0.031408704067002136 96.79229393944468 0.1638013455212898
1.975194844467566 -218.33664990883375 0.29344831344269995
-0.4424615152611496 -181.10973658738868 0.41065235041590653
2.003979003811229 -270.6379311746868 0.2928204574854995
0.527057216255052 -388.98524762182757 0.08804303859459589
1.7220521144544916 62.980996611206024 0.2575708663878948
-0.01842789053627014 -425.9855522828078 0.3038947986916612
-0.25090281147964855 28.670344349070547 0.29141190286627733
-0.011566496981701757 368.58589570906736 0.1213944153765173
2.2648487414550527 52.32163845704008 0.4585580004436083
-0.34231768687552244 -97.80635488218905 0.3557270707706746
0.7933677898319138 -38.640841933197294 0.00042989321884534277
1.2782415349136877 -19.461743358562217 0.0753536281235076
-0.08419433285055211 -42.80346340772269 0.24132545098163596
1.6526591828372814 -32.394013011096035 0.20768712441713041
0.1155691529916093 21.483525671195025 0.1485107529918456
-0.5130558812697801 -275.2075223489386 0.4540981330017676
1.817099144052836 43.294072630108644 0.29098389137659275
0.15267367780349128 -432.4493762206127 0.23705718227616634
1.2368000183180714 -352.5899951230205 0.01935556247801506
-0.22348864751694075 -15.506013603245037 0.29070942484480394
0.6820250790016018 278.9599230206546 0.0005929120584282297
1.4594229176939442 -195.8801276944739 0.10041096709123097
1.4170661247824146 -6.623140996047482 0.1237360316295266
-0.1910232594129756 506.6229584065554 0.15790014762555313
2.0891203708054906 -103.83015898414118 0.3635755045488752
-0.15293402645828846 505.79718923883456 0.14379059118528079
0.934578747841927 -392.7388404623259 0.003643975720832439
1.9589070990979216 -219.2068040663467 0.28676874045239825
0.30672518873446464 -84.8975568120149 0.10239231516570847
2.479591715328593 -35.737738459547586 0.5105328290263461
1.7326324521951444 179.50921501152845 0.28884202328372416
-0.23456960718252007 463.5230986667249 0.18431267679352892
0.13021471592721467 277.51314404380753 0.09121966116668546
1.6846473915827727 118.7214160207293 0.2555489716865256
-0.20259052550843692 318.2046768349161 0.20493172707979926
0.5986105993400621 -71.02373163584946 0.022750458316800462
0.9243154616103391 193.33534955369123 0.020106793756083964
0.6873079892726632 -66.36916583946493 0.00916062238992754
-0.386286513978745 36.98905356468072 0.34259245773652724
0.9613399362371418 -237.80422987032273 0.00013399039852603176
-0.1406063537507648 192.84920825551046 0.20921352770600318
1.0308956730875114 -414.95743461209236 8.059558357893498e-05
-0.15807220950434586 508.89594787782517 0.14503050785470195
-0.5709499052943124 381.52332051489395 0.3366603409956998
0.7062246796843805 -380.3762452375371 0.03736608720652281
-0.012557263342565794 103.27538636857048 0.17930080281667182
-0.452722703253509 82.01069851069099 0.3580129029486179
1.1109986215643943 293.0755036825699 0.07968030238583523
1.5918766813547391 -41.44312574908588 0.18169961344485572
0.04242156874318126 435.26687587971 0.08999686920827404
-0.40096421782913266 323.3089654881104 0.28305121348274487
2.355991864412469 -201.2908683296917 0.43958068991611793
1.682258733395819 79.43082355008619 0.24544490153128393
0.500932304411966 -149.83921283353362 0.054948084435314994
1.516021220024591 -17.881289960887898 0.15778388839733823
0.3971185662793295 229.93676490746236 0.027800069888305853
0.5895949552222637 379.94066014962505 1.2167742139798768e-05
0.10922069204497264 -12.699417713832304 0.15837757753556608
1.0234191255461738 159.33132859840157 0.03563910977693046
1.058481623860369 -385.1007739272926 0.0003515655659177324
-0.35734688849782137 349.0703926853405 0.2596244663146019
0.4234851209260555 -37.269643505835575 0.058202090841155005
-0.06010166974985176 310.3005931860289 0.15150587551279662
0.3293524916553874 277.92865984646494 0.036175461420146264
0.7904387457790127 -110.2744759261509 0.002319880794737626
0.24071285745203985 -4.002426002811262 0.10885643377059537
-0.37826484503072183 346.0889543420533 0.26869644473537657
2.023338998390628 110.7616503957754 0.3855506735230056
-0.2960588306870241 492.8759605173898 0.20178807674151206
0.9690816707089718 106.51979482412253 0.01916032900608705
-0.5332498197729643 67.13473203389879 0.3913223405244339
-0.18607658128819748 194.31196259067065 0.2269996504474791
1.5827838908075889 -220.89303026465603 0.13869600346938207
0.26173089203652933 267.4966695780116 0.054128694321511094
-0.19136957286992196 185.79158052274374 0.231095534915247
-0.07851992760199678 -42.585455694014286 0.23900060137870244
0.5077264202028229 61.77583681367946 0.025293062943527657
0.6895575640561018 92.44499852431818 0.0014300053488583233
0.11252082590133916 -384.1684546876204 0.24191506027404677
0.1912573543398981 -271.9507872524364 0.1847684140041996
0.9158064719686161 24.141491859877533 0.005947634638369163
0.767869624253279 -351.2716479521532 0.02158526894038946
0.30758404313964194 -194.87656384473547 0.12423066232864924
-0.21184450371222163 268.48635219666437 0.22009184736999057
0.9192107214789413 -360.8713033943316 0.0034153787840281403
0.2159616264464348 201.00410093330447 0.07822222427647654
1.9909816485798892 -132.84944799502836 0.3192692086087855
-0.15835420944554057 -262.27052494062474 0.32154816675225334
1.3048601435441973 -12.187109514972349 0.08485922096601499
1.5861068245652719 155.1549682928097 0.22454846644287235
-0.17417251621115026 -369.0145748950513 0.3516485099866203
1.9830467051304563 -138.65710346004062 0.31483270511048306
1.386653290266574 -322.79998068986765 0.056051437026152374
0.7204562943903787 16.557141447442746 0.002108460893177969
0.5896082230233071 218.1419726020555 0.0029608647847154273
0.08566296039922172 433.9229038933146 0.07672194015488447
0.12430183051298938 170.90590468816356 0.11398763003912106
-0.653752157935393 -106.08204770214002 0.4681946459245363
0.5422705510483534 128.79086740775176 0.01321939632215183
1.1267933448575056 142.93335714492298 0.05890359837190638
-0.1114279660020785 -395.1132346465844 0.3333157149174027
1.3976565518672552 244.71488800302518 0.17081625269663153
-0.17262450248295302 326.5429689399159 0.19119803328407878
1.6560090394193867 84.93283552237733 0.23620472765801453
0.5513350199474845 -368.92865264736184 0.07685522272712976
0.0011074833026694098 -422.0501913771518 0.29525104712394024
-0.5324982655369115 235.45660666598417 0.3544689505898476
-0.023424875969136227 -430.6415018849733 0.30693630514602593
1.652885390923139 -236.40212986881573 0.16158355982753206
-0.41258288291562417 -311.30686364483984 0.4268351336070251
1.1903478148046507 -119.60435997196663 0.0367475117231902
0.2494992814972401 -259.29820307698805 0.15947451690704348
-0.5265087438506701 -252.19460113344036 0.4541290937027619
2.298349163071223 26.861454317876223 0.46476074066410455
-0.6814349979407065 213.16223421932875 0.4142489435060781
-0.3973094379109195 -154.8459827760007 0.3887269980092021
1.9613486036306458 -193.87348954466137 0.2935898531247578
0.030715999671560912 457.17594831711074 0.08967097688553123
0.5455684502441827 344.27747284495206 0.0013285642237731254
-0.6101853893213933 131.73366868168978 0.40565884486991743
2.1409866649685316 -183.68780343706686 0.365653585959876
1.7600444011115763 -206.0847748804851 0.21028636734994519
0.26636399456549187 108.7292211764684 0.07919311814630395
0.772470797798837 92.14658382501318 0.0001751884814518232
2.0289754912007405 -121.18504950949051 0.33670558210352064
0.9131082193928202 -62.285752519914126 0.0019948832208878616
-0.47086800616649815 -169.07551524372275 0.41828085098481516
1.586205723560138 149.9675743765681 0.22338494162241795
-0.003173682793014554 317.00727410632373 0.1290985104635955
-0.07957327554486981 -359.49064651530375 0.31278406316442625
1.7421602133645064 -198.99190796554342 0.20482387654684112
-0.47815043741603863 35.82572203404277 0.3776729685061944
1.074112318781745 346.5669356725449 0.07789360509534486
0.26096882544632827 167.02282483232193 0.07064193368660769
1.4736504772101016 41.95452494499773 0.15489669401153536
-0.4267435325174273 462.5574287585183 0.2610309283411347
1.96631209885567 9.650010700031203 0.3418409144631104
1.6075190241676032 -118.6083470612071 0.17040332156181384
-0.6338163060063288 215.90188699109945 0.39651329923766815
1.982870938239033 -205.48122036851976 0.29945433457490567
0.1916573566007611 217.9634315771675 0.08268674041292115
-0.07326414628567379 389.23008116548215 0.13935877697848215
-0.18432864399764715 266.9031580559192 0.20950299208285245
-0.4767845867951298 452.99523924784864 0.2832619422174246
0.951657616945389 334.5735707742315 0.042525693343120556
1.264187843629163 -195.8830280174442 0.04362027527280928
1.7740392539753913 -140.37995331987207 0.23108797524166186
-0.39061600807054314 362.5077498690781 0.2698246092790247
2.0434431782843374 54.87781685632797 0.38098210938967375
0.2672270696621879 -365.6311331717185 0.1763696625156702
1.0260552174025848 301.47632312658425 0.056545010296832725
0.19931091560890768 205.2648395647384 0.08259906087580644
0.6619477552761022 -385.1519382152507 0.048620644644013285
1.5429883571867984 -208.88316777687066 0.1267734141794365
-0.5257214272311095 -90.41666063539941 0.4215282320681507
1.0108474794699285 -156.8924487168046 0.005035364166309652
0.28800571596770896 -18.854890354025997 0.0958704363702436
1.401687149445405 279.67974564969586 0.18023755751670814
0.33336959963825086 -66.51964526455669 0.09011714496100315
-0.3642175167098763 -76.5432170853831 0.35935972928887977
-0.051608553701320004 -71.44410370294253 0.234931684659617
0.7653204563073557 -275.7640171722048 0.014913490559180955
1.0468377425830762 -167.18328236178462 0.007976541976911371
-0.01911671578485241 -131.51541561761178 0.23588640307100353
0.48114247424285206 -70.33351643106124 0.04812434406946425
1.1903340871350185 -56.902186474549524 0.04528199764486371
-0.24208839443630814 153.2867465037899 0.2589862109143336
0.2507335379146671 15.298900505696565 0.10166093531783661
0.25090535859739016 147.3032152672762 0.07707427559139685
1.1468911545560494 -402.70064556020304 0.004472251616447411
1.098522703023364 318.2642500054943 0.08034225109623445
1.0228520257299971 308.52669343039247 0.056784687133414335
0.2608307027073653 -1.8055372722153606 0.10160501356350493
0.2613983827386126 -322.18163578690576 0.1688814865985476
-0.292575317582915 184.1440788678359 0.272029765454312
1.1008011426491762 309.2159016780488 0.07942601952150288
-0.42847108668540695 -178.22910920339046 0.40502465116512765
0.6262434964131389 -64.78557536533611 0.01745432883944312
0.049055288713304446 -195.42431165785433 0.2234580185121764
0.6652695112677784 292.1375909536142 0.00035091556658512917
0.31062049873746056 139.59240071688316 0.06100136668676253
1.6190227612146064 171.97480134005275 0.24163336264499802
0.44658359029438577 -98.80314901505596 0.061680513260603406
1.892934837815188 -49.521118028577234 0.2996958235625054
-0.13476925733056544 193.50543212622688 0.20674560812495862
-0.4576793751073201 69.00392210901396 0.36275540829039393
-0.2847031632325193 -310.7652166476581 0.3805639353793015
2.4192759416709517 -179.14600047954093 0.4651973439130526
-0.35555339490280136 11.693414039303775 0.3363953781904201
-0.1403790209713801 382.1522533414808 0.16614186361481098
0.6822802258489404 300.5482168957692 0.0010391158552911822
-0.34583735681789657 40.856759122652534 0.3260395790453321
0.9099474498565652 236.3425214876504 0.021944714451347675
0.8191556218695122 217.08516902960446 0.007484350950415661
0.7440572713639626 81.04172399084348 6.862312465054062e-05
-0.3482313600460577 222.95769108292302 0.28525484145028085
-0.48334340665314135 -269.40964054868084 0.4428963665057211
1.3277762444785794 -209.0463892638204 0.057985702962063575
0.3032551215054642 -104.67550584497627 0.10745612772172022
0.3671092275946064 -220.8781498661686 0.1086902943624608
2.4112867246875105 -169.77505483197814 0.4643572856465544
-0.37015535757920476 -93.30360283310733 0.36528938344542433
0.7724930661877238 -393.6292488069704 0.025222758349117424
0.09517457133357232 -425.6153024696664 0.2585172390215414
-0.07791483683225098 257.86840129369125 0.16986386528050781
-0.42176201461218193 341.817785022983 0.28705702548387796
0.24805130636064288 -89.95156474943707 0.12373748836836683
0.03136804494278478 -277.7804987053782 0.24968798642442702
-0.01821805597014403 -244.28375956537775 0.2617702468684494
0.7536810647500931 64.05584612471944 7.107553369197567e-05
0.7349668777936342 146.76870790388818 9.333322439849095e-05
0.761247603970141 -327.7694215964088 0.020368856920521226
1.5396289214364336 169.27352468735705 0.20929567286114809
0.09276529991700555 -508.0164156946087 0.2786268515974267
2.017030065856149 12.645873885959531 0.36188530752748366
0.06826797733917922 -347.08156310019467 0.25102491717273984
0.9424617466804712 241.09634735082045 0.028593476462580848
0.6481273719420588 368.7686149719341 0.0012671059732376438
0.2749266552425236 410.66753966791066 0.03130190635867849
-0.28308049304801886 524.7162921079894 0.18939385903380831
-0.7108769627217969 185.80140036201783 0.4302179811592614
-0.6641568874085959 180.00566550392966 0.414950997632117
-0.6998120846805416 201.11403936696445 0.423232090256207
0.44475231475702826 -155.70689626521812 0.07169857802689741
1.700926358922121 173.9696142242318 0.274911783919296
1.0948033550041265 340.04985410907636 0.08311544844099474
2.3682011269314662 -33.74135003648939 0.4760744515570567
0.46794473763728117 -395.04905106893307 0.10878718287576011
0.8340405018738422 396.2036226452341 0.025029661604336603
0.42942659767481284 278.3835598956234 0.017072392844014534
-0.1797595834855341 -201.4585744020202 0.3161001034344281
-0.596310170042207 -176.42303287835148 0.4627284825167452
0.4140402506785219 23.600270645383375 0.05132923951792518
-0.22115297585418725 -129.24456506810185 0.3158912735532038
0.03418696545863931 205.7067121646262 0.13902655608148143
1.6945983053403746 106.94340211842587 0.2567969549234519
0.5035372218404781 -408.03334221786383 0.09931363935600951
0.5784374930286742 193.30671808211366 0.00491669021287112
2.2085112740521806 -58.26081910909983 0.4170772037890322
-0.03937058788674286 517.7870699357834 0.10111664731262637
1.4952524809523056 -55.627173689487506 0.14179853985011154
-0.06951132566106655 -324.34636122029224 0.3007594506551006
-0.3639561650755951 388.2460445216582 0.25315618940126644
1.9941742184016176 -41.032568158157574 0.34123844277823867
0.9063517324723367 31.681897209333783 0.005477987938937885
-0.3996408923266753 358.66838686514654 0.2743258804823415
-0.43680531740619494 -317.72198961258005 0.43654785913556965
1.5302844678652037 -263.5379367137065 0.11113194957625687
1.2254380735673818 -355.58019782178536 0.017228918314089237
0.16895310847187361 -409.61725046376887 0.22523824814151594
2.06514075740275 89.17775600337939 0.39629137778432877
-0.49451085244886633 -26.881688024239793 0.3971135148693411
2.1137912989299235 -168.84818909951753 0.3586208306336084
0.6013389701734202 -157.59299839061106 0.032035203991763225
-0.5882376584986102 376.04211689363365 0.3445582406647794
2.229822084719933 6.318839530342416 0.437641532145721
0.4536500366289071 -96.38928728020676 0.05933861783465121
1.915687086646747 -103.83999370945406 0.29621359953302945
0.8957797379596566 213.7546333520744 0.01736815689219402
0.20543761254057746 474.68409307437355 0.0383557609227593
1.0560143035468443 -331.61497419886985 0.0013232262722400506
1.9152056053879092 -250.7173241574975 0.26199133898849347
0.6785828205222957 283.3197204838814 0.0005658599719558669
1.4223517818808655 172.92938599070783 0.16429805238073644
1.0864684974800365 122.32359497751338 0.04532795117812452
-0.013289121727641184 13.676749373148255 0.19998493878565143
0.04451311010429826 -277.2816383894179 0.24430126998880258
-0.14330661299412029 -264.3570818312205 0.3161252267858074
2.0911557285614206 18.629145539387196 0.3908250657591527
1.8099533008262505 -304.8593482064299 0.2073335862985295
1.7319566686901215 -277.42220084839397 0.1828993133873189
0.903492454679691 226.4887622190771 0.01984013089597662
0.836697096803706 -43.29991113646213 1.8845129377485376e-05
0.5963394185051247 60.02694438891672 0.011321452149157456
0.5628457932265298 351.7621223073794 0.0005344769979269458
0.2901974008293029 428.58157092227225 0.02616393069391804
-0.24059314238035023 -455.4961513621487 0.39526217199860403
2.0695540355784763 -39.56596112577745 0.37025999745993277
-0.00546653846647549 436.36201004533484 0.10562222744826005
0.11182768696939549 -191.66623331858716 0.1976552151995626
0.32354353605729913 -218.68783133639 0.12346971427857627
0.4145639672398802 465.3657304419522 0.005438788731592305
0.4702084281478962 -208.18132977336933 0.073185574157654
-0.1876941053133142 -410.18237782661913 0.36585861645749473
-0.49289639144191977 -99.5243261733541 0.41175013402855365
0.25623944529869314 76.19870783180136 0.08828120466435077
1.635089637074228 -130.88676478042038 0.17830961990740782
0.03758850998455565 -269.6825821691637 0.2453087145724821
0.6469299054785076 -22.664285372746804 0.01099029894430441
0.8283045118066876 -263.8627373095887 0.006342400802519412
-0.27946676405978155 54.70019548406515 0.29675389140625985
1.2553931512713754 -196.97723388272016 0.041371631432436794
0.42536424265778505 -291.7536507494953 0.10288166525109699
0.42640754619971744 -345.3797336455766 0.11316600029239346
-0.07825732113295647 -197.4366897498736 0.27491514730967603
1.78263733597086 -202.10638405516664 0.22020269724039074
-0.3168382797758305 -273.71809493675687 0.3845013572114085
1.5467566446224132 -14.18869244995085 0.17034959749434966
-0.047021905719647594 330.3646378597182 0.14228608130307727
0.6797011602009688 198.23184226362343 3.61402296194374e-05
0.9994263676379962 293.8056764071673 0.04844092558449292
0.4904420961766749 206.5429789595363 0.014165746163027905
1.2089219654062997 289.954734563722 0.11112453956307199
-0.05502593429489688 297.5744493470663 0.15237514053037987
1.3572082569989201 190.1312632144078 0.143514664868129
1.0335881599547834 267.761084951968 0.0533436574923159
0.5240332393215283 87.75246835644577 0.01968659666571474
1.2386905465856912 -374.3039153425499 0.017606976020135383
0.7984974859186356 -296.85165538319353 0.011980701185057238
-0.039977582201706774 -413.2569112841908 0.3094840750014166
-0.3186710985640462 338.63994010006 0.24654604686347162
2.1300063845470696 -0.6040441240202199 0.40092342208415904
1.1266516538058726 -301.89916528033564 0.008152017299129859
0.08806002169187255 19.154970852388487 0.1593900998451111
1.1635346046864623 -50.310257198243676 0.039803614642336345
1.2558998222509843 2.4751133597483204 0.07248003364226056
-0.21373520286710956 18.22803347799038 0.2790177455468682
-0.09845730254394813 527.5251902644982 0.11949118260379638
2.1911150791297658 -89.586099012516 0.4043411344141021
0.33630512105848687 228.018665284927 0.041214585858825245
1.7027866420579663 148.00384844734003 0.26962650902104773
1.5023081334453272 -106.94819740129537 0.1334578357267304
-0.09020925791301615 388.28750375902405 0.1458334645420405
1.4614827356618674 -218.481623361301 0.09674105671608835
-0.1237471231954872 -436.48008340253176 0.3473375180471582
0.1413093193515894 197.6926489415788 0.1028471002617012
0.8494300324052904 172.12223582115735 0.007931144288898729
2.523773376869112 -112.83579036691594 0.5103578406747652
0.022878298930290142 -24.961518619243634 0.19456773507935918
0.8981798400864955 -443.4784621263252 0.010124198043072127
0.8443640753966688 -93.96828057108007 8.25473930584662e-05
0.438469139673358 -74.3412879280558 0.059993275653275446
-0.6229319401943005 323.92061946194804 0.36926206010285567
-0.23396135852265054 -450.06101397984617 0.39168158956757765
-0.07758322743397739 -292.7521148703898 0.2966891206857054
-0.20532209780075628 45.32369467471176 0.2693657992194549
-0.11081632978277678 198.91930372932745 0.19603147925127862
1.9921464026077491 -89.51596493846858 0.3295481985368572
0.7952847204289537 341.93332712692825 0.013469643787726394
-0.26141783083561787 340.2879333699268 0.22324030339757686
1.4330843030027978 -1.3497309773684947 0.13058586945681683
1.4960297895070636 115.64411167553703 0.17989078240876993
0.49919446141899493 -452.9257889476369 0.10959390095473248
0.6516517600532103 66.43892321096962 0.004954688408112045
1.0153692366994147 109.85600154773556 0.02793994242166308
0.09046816920727141 -104.41774944687785 0.18614613995103796
0.9557368200854868 63.23789474387763 0.0132807275253002
1.9956030884358091 57.68232023452947 0.36367073567338154
1.3697835353016672 -92.86360432505495 0.09062169705817219
0.27235110933219797 19.32615241216058 0.09373833641563747
1.255469421786328 299.97722915186296 0.12961981031644762
0.11286979650917728 408.25111186321965 0.07302371992504611
-0.42047719273568923 -140.5509003527348 0.39417959779710293
0.5200985746035167 -88.58763999732247 0.0412189496227291
-0.4019350208489931 451.4684128262837 0.25366695507775583
0.9302621174555541 -284.4013757553777 0.0005906651651085571
1.5201874120951067 255.7079931685114 0.22153684770440812
1.715598910251699 56.38396030218121 0.25344817789919183
1.5018355078156984 -174.61730851789986 0.11921361493759343
0.27763829216522184 371.51818154177533 0.035595122571643906
0.867720352533444 -400.39821205570826 0.010801445711756152
-0.19766604817897604 -403.9196745202377 0.3682452846068323
0.7331296539687837 -143.64377738741302 0.00904925079509503
0.625157829558554 110.81341007079914 0.005017984889513937
-0.03021595517038922 164.19381197688847 0.17244084915196992
-0.5482899858099431 -232.9715836248849 0.45768271128601584
0.90062731530943 238.66617817905808 0.02055568178418479
1.2562412312809512 262.9422443219737 0.12219856378610418
-0.2751766893882982 -288.569700117003 0.37220342576405147
1.2556887570548942 258.4384699429893 0.12107581156237127
-0.21873319377864187 57.589281565889905 0.2718824676259772
1.2709946287156824 -149.37491959643307 0.05209690432662753
2.3838782639412868 -63.50826992117493 0.4755557918070194
0.04400509241526829 -320.21929402102387 0.2545002436366387
1.762570466297148 38.80952141436353 0.2681812067895081
0.2313861250991287 -50.914355419766025 0.12160578963005124
2.0419768416254076 18.61730673225668 0.37258584601699823
0.03507871698105347 381.7523695918394 0.10263556845377508
0.10550824209873033 -59.952766194762205 0.17028512319390338
0.663632789607036 61.44047230043634 0.004202019212021025
0.403924838511287 -270.68934580086216 0.1059961775241753
0.5472812127414888 -467.6641032049306 0.09629456169323594
0.328461872437694 16.229713445698053 0.07663126016051441
1.6321151948970292 26.778395016461786 0.21317467324500963
0.9524128314065035 359.5850476896403 0.04623689122903755
0.9064391734365926 78.93659898841565 0.008250220322466629
0.4840961510069335 -299.29306909933916 0.08515312604683235
-0.0229989329601219 363.89109004365037 0.12644023248653607
1.6831985493246713 -160.9174645396168 0.1902864898199732
1.0922778806037743 -74.83637931776326 0.022240990806269453
0.6510766276918971 -170.03061677835075 0.023660913869598503
-0.5417045272898371 -179.55980292281856 0.44501024549766444
1.0644021078992658 192.0879230241601 0.04994431219095652
-0.0903115814313672 61.07425645183548 0.21964673757293984
0.6192298536536842 82.93365959182711 0.00711769340368689
-0.3157807691053188 22.530121088491796 0.318446277681309
-0.3452469109732829 -410.84225652556904 0.42348468757153396
1.4492533358878108 -72.19172335362401 0.12164642463361654
0.8187047148758828 79.14659540139053 0.0013760098984120625
0.6536218625558332 14.647260900126412 0.0076691129002650705
-0.15539134283757194 290.0219562902755 0.19275791996564154
0.18185522138309584 -24.617901480131422 0.13392126593131873
1.0076362520730362 -33.94678983177994 0.012657122545141515
1.5549835832734693 -303.6605238766693 0.11161696795624114
0.6301213510876291 225.92770414508277 0.0007120233759756109
1.277862005555478 -170.96012652021756 0.050632430199910775
0.2647472928740584 -342.948371068028 0.1722355572471268
0.3045589333112044 168.3302095910201 0.05808266753790153
1.5173136462675336 -117.71134776349157 0.1366540601775644
0.7971180503748716 -284.61195230582126 0.0112322808216462
-0.5151378097371783 354.37727182265087 0.32106944051959163
0.8413628467691208 -350.8888807850259 0.010502235214257858
0.7016742351392808 318.4376572915929 0.002557528393525206
1.1449458155681038 269.97079020602393 0.08608980035460394
0.23844977088114394 -206.39601758222636 0.15204206997258898
0.6706772346029215 60.201259427680384 0.0037138533873028114
0.08345527299235278 386.5485458897408 0.08593062259653286
0.20294174667346443 123.14239440847871 0.0967343833797177
1.3616115757439375 303.1719643656769 0.1700049535236728
0.6903596818907638 -179.85246636498556 0.017883866833351282
2.1570154556319707 75.86296159427081 0.4263756724702216
1.7998403695773775 -212.49324966557197 0.2246635988480364
2.089293547555905 39.73970217367946 0.39463099902259285
1.2036687607372663 -2.276954307568758 0.05688541282979759
0.6710179826032834 -157.23150672294338 0.01889477396279498
1.9507830296216768 -102.54024583078564 0.31038881733961354
-0.042726236521292815 345.79218100221794 0.1374048151905812
1.5268730151361274 -99.07765242023186 0.1441671394586217
2.289529818801994 -68.14260774270866 0.44329281359012584
-0.16951214941051684 307.80849380888344 0.1942505829049053
-0.19192374037983506 -162.47011878210168 0.3119838532576325
-0.4566373812782592 -263.26455888949874 0.43246937154860926
0.05387698416810505 512.8949742773045 0.07250027609401445
2.2130980908129416 -146.76413747020536 0.4002835587209858
-0.13716004067996546 296.2606626730634 0.18419471945334878
0.5229307633115801 -318.79360787261066 0.07664201598885373
-0.31063333688821027 -172.3272932340737 0.3601280531015816
0.6284623341691922 89.63011160394421 0.005828564856469038
-0.240249082661667 405.9904937223405 0.19966672780040134
0.6888824208081292 143.39240295928744 0.0003997995652688549
1.4041101352925665 -172.68489339071658 0.08677821449874505
0.5148319506727828 -44.13982622932099 0.03651028719918784
0.5569777915467498 -102.59867142188864 0.03469969846233999
0.9491404726238948 -242.21232128835254 6.0758749848104644e-06
0.6694430475537585 136.22359578806675 0.0011936091194808729
0.49420909762836485 339.14999057158354 0.0048786257703992125
2.0776490022948995 -158.62231931943643 0.34708822631413927
-0.6394267208278575 142.76294327029677 0.41384391646766294
1.514004123551168 -43.108815659934635 0.15149561966757166
1.053059382349914 68.79391714938356 0.030740535967582465
-0.022807722184377766 -482.3743014891396 0.3185086548946942
0.4014992148573575 -488.1245149905432 0.1522351589710121
1.2787538861467265 -73.54075467621539 0.0662689444633953
1.553994805944318 -229.20114691036872 0.12649026866362506
-0.24300384225146598 -268.9026666258402 0.3557344865310396
0.5432913512808784 -446.14226754156397 0.09350901967137229
2.2921483791017785 -159.35513253810262 0.4258754683143714
1.5121605829715457 102.79631605495331 0.18326880691455516
-0.5094070904975994 -1.4408576855598767 0.3971594299475137
2.1113906793716026 -189.39415743002843 0.3531648976931996
0.6962427088141248 -475.6313065215226 0.053318824156895574
0.8383506176080493 -184.19137186868096 0.002033081586432665
-0.5831298355628303 89.25508008966028 0.4047958252061015
1.5204287705733133 -172.50082560203037 0.12625818015636497
1.4845181679875046 -281.2520544198786 0.09235576190344956
0.524353545476931 -339.22499241704406 0.07983236745175448
0.7352000745893241 -147.731180563488 0.009084344209911666
1.1248370102387621 7.792266964879559 0.0386601560311628
0.5446484292066476 216.87771375464274 0.0067934217483888665
1.499878186975198 -72.20238965260472 0.13995436205538733
1.1500530015192991 81.40836814979514 0.0555352213203106
-0.46885901798806207 -179.17158246022638 0.41964447714832515
0.367513678343824 -196.9671883808669 0.10383221366385677
1.4644626911115937 162.96090373696052 0.17829877675948513
0.4277704863800287 -23.440841007843915 0.054889270833513394
0.0812258789520206 346.5157327735875 0.09411982719681658
0.14020456307229245 312.73180271666286 0.08157687771066346
1.743942871782996 -311.1110351621737 0.17994990811789982
-0.06523775158824319 33.44876434275989 0.21604498025799607
0.7444974951339043 49.22051761160344 0.00037690121518804475
1.6349308077880138 8.686314927966919 0.2101178876636417
-0.27726203227571133 281.8108716612146 0.24317195816231993
-0.601362682286547 268.6899946653782 0.3731988328285236
-0.22370588208546216 -341.56566428161585 0.3644150371868426
-0.27598151550324135 12.759337859933225 0.30501386206358644
1.3149410210632293 -233.8009989268619 0.05078557268088634
-0.5740160600176876 316.7503679355749 0.3523016614703799
0.7887100467552735 -435.58520417639636 0.02678069937360116
0.4947122765896046 -465.2529338752687 0.11361375379418645
-0.07341466898511373 254.78036863356328 0.16882245554881276
0.990134716286085 60.66774250585604 0.018246567106671
1.8578877070492996 99.95955779271083 0.3200792700035282
0.22540787578369104 195.35810764399992 0.07634562889753453
-0.13508336371012786 423.4137254124919 0.15501275848622406
0.41692969702048566 172.3784985313439 0.03054389976343437
1.8605071280045797 178.70634098899427 0.338886369147645
-0.6411020406185419 111.71847163096766 0.4208320619301977
1.0223777963697414 49.20845579709055 0.022619284640082022
0.08612292978913605 -490.88534371535815 0.27730751492623595
0.7675944733370119 -235.0863395695887 0.011331624542252918
1.7207085310301864 -29.983084439078652 0.2353967631086866
0.4691852672479013 -438.85837745911977 0.11717416863975495
1.118635176460551 -63.89007112617327 0.028415343453577376
-0.4899153834189754 151.34560669920097 0.35684902150310194
1.7008695295163452 89.36567979430231 0.2552198531542467
1.1843653449349751 8.609151982359435 0.053428116891160365
1.5847768485918843 223.93275619012582 0.23999783058831978
-0.19677963215262062 -8.103441097492805 0.2783515769880907
-0.3807017109960937 122.6582413774579 0.3211058096960929
1.4167058496075675 -181.57062665449348 0.08915022893142695
1.1976783957292014 -191.97968715401885 0.029354800302483264
1.8527051512470123 -102.46141339376072 0.27142940317309955
-0.41008711940765613 60.06150654982184 0.3465941079259592
1.069991465632973 -126.22310085528488 0.013881120749453383
1.3424457537379688 275.0879584165141 0.15646348181720582
0.2533299038498016 -197.81394744142665 0.14461884784009885
2.1142620813086213 -47.32651435457484 0.38523375489100325
0.42907019472613284 -416.4004043030262 0.1267788899667632
0.1443459937056737 -192.28335344559173 0.18502583559663002
0.27384150470724333 -387.4377334482602 0.17871570399820536
0.17928872270819607 -516.251342359264 0.2458901214795949
1.0471346306439824 -212.96011334788147 0.005365377223779911
-0.08693550654621596 -398.6665755249685 0.3245846658666839
0.515235480275565 -278.35176509696566 0.07191181511551152
-0.47651064787339054 -268.7821972760459 0.4404325809242926
0.7821992185080322 -434.7196739093878 0.027957884884127798
1.0675882766852018 342.7832560584566 0.07524974138336506
1.3921898671055593 16.944885357294424 0.11976709597134304
-0.1595953855387231 12.95721902757441 0.2585765944780512
1.100389989975615 192.4109004369269 0.0595401845507853
2.267058759650581 -194.2827624283721 0.40979364247270506
0.17893480290220842 283.10201621511055 0.07499693853461822
1.0076653759302263 -250.0254875314576 0.0012796370585747398
1.025006396654567 -236.00834799941157 0.00264772937231968
1.17073658268537 2.201197952933285 0.04894995074387961
1.4239940950833938 -100.49935855951242 0.10714152052266446
-0.6827812511542249 91.35180083023863 0.43946729314714755
-0.29354575565071894 72.07162000402991 0.29833746094310143
0.2681980414061984 -329.76573580008767 0.1679606069436633
1.526309860644844 51.170147650619356 0.17711305056564175
0.22427243273246833 -3.333068640132751 0.11440061362305896
-0.03596147196459487 410.1326750024929 0.12149156360326625
1.6917577149595286 -165.81122776874167 0.1925323272344002
1.5413610235369808 23.901384494610397 0.17681045261521136
-0.26667187232316136 -214.60407264721636 0.35273861683381647
-0.18704327131694332 492.0159809913803 0.15960841638844836
-0.1379529317765703 -246.931725243624 0.3100405031171846
0.12320181212735803 296.5928107248419 0.08990997193522239
1.076265532130419 94.12844795332467 0.03901617039593352
0.6751282575467186 178.05640097931985 0.0002580508987855093
-0.04629486531449423 0.958657117445 0.21601306520300434
0.7801598624760955 -27.885556000804513 0.000626477955071028
0.17918402559690538 -534.4088969459597 0.2501590046646154
0.1420153724057187 -340.5396813832848 0.21998098903553195
1.330442318500692 -173.0233406862091 0.06453775597696226
-0.3565997253838408 285.9613770611303 0.27399418534323094
0.4425852979873883 -229.0886638450848 0.08539042647480513
1.5648088964538258 91.0990046130886 0.20128779734685606
0.2715144624082959 -69.07263509069571 0.11125540193381182
-0.037143056009526054 308.0611238587336 0.14342295607395358
-0.15039227559372237 -327.12201572224257 0.3331180648372314
-0.021755720119952304 53.07782155700909 0.19430271693082715
0.4719621763542221 60.119523824241014 0.032665026714432124
-0.20981089828440547 156.79922362027526 0.24522733978103145
1.1210867834648477 300.1544207718879 0.08409300370154382
-0.21556237140592505 -384.3188881930938 0.37069399094729094
0.2969655251342882 -402.2670787304845 0.1730928267827457
-0.1184941667790208 -481.1726827971773 0.3552499135268346
-0.017837572995561102 488.81549673569 0.0995437637852717
1.1250282716156632 -309.52021367239126 0.007499311058486917
0.2528135044550106 368.03323733276943 0.04173452375426088
0.8842218936168318 -34.81378686704386 0.0013466977349606982
1.5436118809573622 130.39060234902945 0.201926318029706
1.3726632331793513 27.110369886305534 0.11498817286982435
0.35552367541647767 -87.94343731624565 0.08701075707092552
0.3334157466964831 185.65232957384262 0.04790047162625732
0.07928357418006571 -517.0248765805062 0.28609011000437656
2.416165693213401 -44.45368679775606 0.4893960641290811
1.283241494110681 258.3624962357626 0.13092534373959744
1.8127314958001655 -84.29403277544583 0.25964552016926906
1.049634509209601 253.2939783443661 0.05536789089811322
1.6048519187004897 214.66784813486993 0.24588901909058292
0.22335606439754474 141.36514930201508 0.08670530615653795
0.17580676839381848 43.06487650272652 0.12196674513657058
2.118119631125162 -118.99831012730942 0.3711792680871371
0.8636090809678472 115.9331897775943 0.006051325997819291
0.05552547574217226 -523.8154447528016 0.2971014810533713
1.905632864380175 -264.8917156819525 0.2548559158831654
0.06836160149074566 -270.22854868005925 0.2331050000125324
1.3297318090576165 187.60980589702353 0.13288877946985217
1.9028003228360049 -67.47028956529323 0.29947586065178966
0.12758834282207077 -403.1780305736919 0.2402993484606984
-0.10483334893839036 262.4533492709761 0.17924723923937494
0.4848473049442972 46.825909902762305 0.03157626951182244
-0.3738934896063042 -309.5425323477898 0.4127957736782938
0.6396532953467098 196.0141391921661 0.0009931651312344632
0.4845216297772048 -153.17757686388296 0.05991542347822142
-0.44649597137375996 -240.71293418363302 0.4243554089278848
1.4569534597955942 -209.01598064478026 0.09705976209091331
0.05645165029955623 228.62138600677463 0.1261116063705636
1.735151961712737 11.832726842919783 0.2509172439998643
-0.06602486757666215 -417.1894250011209 0.32061350413022327
2.166770092129016 1.125428930765679 0.41449500948259815
0.6901508462289074 -132.56471676399133 0.01376102889533924
0.10921352291225372 -60.97320761912596 0.16908726683569258
2.4905214946038807 -166.07507900657515 0.4905753192311753
1.7840012588797782 -94.1116821206092 0.24584143958689136
1.1029224293101314 -390.5773703029769 0.0019521218646969315
0.9783531905212643 22.82133537404991 0.013162679156832457
-0.6653538027061631 211.95009151325337 0.4087504229094262
0.46104048226089733 453.6903928630969 0.002438536238421044
-0.09868899154257127 -458.94712195026216 0.34271878046653054
0.4032279730723629 -117.2590020313599 0.07746189069627853
1.6963888959660338 -316.64555112263486 0.16040962872371156
1.3199012090223372 -184.28693033918108 0.0597634459264129
2.262008462323246 -86.0304429578029 0.4302187833028874
1.8860059802475313 -226.18534035443952 0.25599647150268756
1.0749012463496717 304.6751440195991 0.07083914409817985
-0.36599968994913595 -364.0477147249766 0.4212248982151129
0.7389395930808877 -33.71513526256774 0.002756419146538185
0.8690306971249411 -447.91484860237887 0.01436342518184492
-0.5022760005633353 363.0831881120098 0.3140417864380855
0.43671392219550187 438.6755051171118 0.004854144874000704
-0.15207824327909047 -279.2237346586462 0.3229429657941633
-0.33366982681274426 -9.11761280631356 0.33259553832116634
-0.012588423338968813 111.84865611908629 0.1773799404202175
0.004882367099461216 -14.2339074325821 0.19920780474996314
-0.35146490513982487 -58.72121384390135 0.3505568864588569
1.1299755908224665 -132.58139081314135 0.022989617031190943
2.651993012359444 -72.08787887798564 0.5540784041824458
2.179156509146874 42.19414219739258 0.4272836548303074
-0.43681241229983125 -18.967907224255896 0.3741173685611365
-0.07748549579655428 256.9431702786909 0.16990536500929806
1.0546753333294399 -127.3221786385327 0.011697927280275033
1.3359503158285684 116.06240872842386 0.12022789003863267
1.7465880919863046 -79.00600286689996 0.23436286745039198
0.042160538180156304 382.94292880946 0.1000328977405642
1.085039349655259 227.27491992171974 0.06089005042509212
0.7090427407255921 110.26105387956056 0.00037729599685866727
1.7529191741323757 -64.73166974846032 0.24021926852103012
1.0477195587215775 -338.7652763421378 0.0008239714492556663
0.054749635266716834 261.94621882281456 0.11983696578787717
0.7428930782431795 95.22262849159222 1.5368230676670293e-05
0.8358239742295461 -135.64068919695853 0.0008574121912122922
-0.015385733002110547 -403.6452811942065 0.29755517054384717
0.36398270215747 206.07386715945995 0.037765311258020136
2.4597658163271756 -179.1219516610753 0.4783831792810232
0.062291658289816865 -487.05301458436736 0.2859272405712634
-0.14553079627639154 -390.7288104958581 0.34550280600149613
1.7680639164903573 33.87192966600958 0.2692326128797871
-0.34765303244448076 -206.83954518795895 0.38153401111517404
0.12841490255286903 -428.66544009628154 0.24589978733761028
1.0906402771185695 1.0870075730454118 0.03038457929131315
0.8341531431164635 -395.93579119280616 0.01505169223169168
-0.20478782438024434 -200.37722750338327 0.3256508511166021
-0.36189402155164613 346.95257038115926 0.26193938643231773
-0.4564884599553701 388.9257357539533 0.2899931262437025
-0.4210547818074313 491.83756507293447 0.25193585964405457
-0.6449236008569537 107.5049979483423 0.42304139225918513
0.35957016024436705 -96.60808088142903 0.08732357731671986
0.06932975271512398 -171.40816858794534 0.2098254767853873
1.146120725482773 -361.2547581678698 0.006583008338509984
0.03738626936836942 -264.9531536763166 0.24428896095302585
0.6540830162276072 -416.1234136345324 0.055333079921219545
1.0533757403490849 -310.2948812022123 0.0017956141554752666
1.0975042070879177 110.03725928746053 0.04628921072640585
-0.07795761325393413 229.0875879525904 0.17633442030881885
-0.5905424849262281 310.3069638784433 0.3600166868181408
1.2154920126624262 -333.90868188208134 0.017647471493439006
0.43724637674184574 87.91861973813366 0.03671502068463953
0.2873939320882235 219.4600621027588 0.054718129433992485
1.3995146786717114 72.51415315229019 0.13396636360200675
0.2530687763071171 82.1665885555451 0.08818729688711537
-0.10906801699678281 96.89650725480408 0.21883275774171806
-0.2930328743988212 148.37386488128664 0.2805102639928531
-0.665771744743713 -33.74500019473112 0.4582885054002692
0.31340116953705066 -246.19964133617793 0.1328654045657436
0.7547164430225171 284.0474720041286 0.005023656279578331
1.8779877628935073 73.4506349166644 0.3219226651669968
0.5459668272951244 -356.7390764923323 0.07633711644079416
0.1234557266242875 393.6024641967384 0.07240493429849577
0.6817709191272507 82.22877874547214 0.0021401376711562272
-0.23579228549672515 41.113761402522414 0.282517618649693
1.214701318361308 319.2247776162242 0.11906405590817638
0.47586519689280427 -20.482696899791563 0.042329981570287
1.2373323208314144 -223.245393005749 0.03384971487928717
1.4177901463212124 100.67894457006821 0.14672998699374337
-0.6109219090778439 -180.44942074185246 0.4683077336318716
0.19692180427026673 93.07112736043393 0.10457714585433182
0.7085063990913067 -37.304240661305585 0.0052500861750074315
2.0276560728161774 -50.69307499642042 0.35193930474243934
0.06069742494610364 -530.8579385356265 0.2966718061764172
0.7040047786302133 141.2047664332473 0.00013102309698831755
0.7544612175275431 196.8188973290338 0.0015684619591160177
-0.44902500637925935 -34.299738471060095 0.3819792516449948
0.5395337240522857 -195.32688583733977 0.05174582379900106
0.7273761326372159 235.261712801753 0.0013445219779527132
0.28848195495656426 400.7766134627625 0.02969386337650871
-0.3267784722078806 68.66172462438374 0.3122461928904083
1.54700054154718 -76.10555753909784 0.1567142034961379
0.10562329804970128 -234.91828481123576 0.2100553035787231
0.6475307140208706 -211.0851802462971 0.028921583346622474
-0.5170857111393631 199.2289965083594 0.3566095863138589
-0.041446967253157885 -247.76794518343905 0.27188042648112926
-0.149434741248739 -316.96481814028687 0.33045526901836225
1.0184236813965464 -360.21921247281114 8.652508857747823e-06
0.17177256212018532 173.05219886637815 0.09745828007396126
0.39335376182804005 127.63863153786292 0.041504232010515174
0.5862606146774638 208.67190456538663 0.003581777157165673
-0.6412649633963065 276.86110118604734 0.38626569442586045
1.702829660675871 -299.66743445830065 0.1666346815692206
0.12691761126149725 69.89845678974007 0.13394467834528825
0.031238364504101113 363.54053855101324 0.10751918815221712
0.5749254948710774 -239.6525548563829 0.0492666153048544
-0.3233089597341016 -94.43588143600334 0.3477139901617075
-0.15809144662457397 -59.009385467512004 0.27470227285034315
-0.6112110091844465 287.0933568588721 0.37288582230506695
0.6403293788985465 -312.6379097169315 0.043564277305240144
0.42051325553128494 -507.8293573140132 0.14939326114142928
0.019222744449928886 -31.190878611122344 0.19743345015892952
0.5799013244776554 358.3153235731519 0.00010498889385402149
-0.5132853430711531 140.0107479743964 0.36818125806805535
0.29611390860012565 473.6638892883384 0.020342531566920553
1.1060495608839076 -286.84010051465657 0.006897235611394476
0.14983429171138296 -485.6174881089995 0.2505691773469723
-0.09405511258222954 116.69593476523562 0.2082848423646343
1.2261150788986213 -1.5333480607906722 0.0631909982785092
1.5161772536508236 -11.123549522150256 0.15933193474780538
1.5280190159661997 -49.52761172537623 0.15537132882272414
1.0181716957424578 -378.93092708299025 1.5370764814914925e-05
1.6637754013942303 -5.060176096133887 0.21842267702507492
0.449001095011357 417.82744513213856 0.004838493370442083
1.7962052982394139 123.77521676329332 0.3012326360292154
-0.07077994646988761 136.91713508929274 0.19444035468684473
2.281341564939601 -58.90764297922527 0.44232685869073296
-0.31893292162617803 64.36316579149445 0.31013964829147583
0.9957152525122459 135.27823797670453 0.02697949666522764
1.8235314815165184 -180.14289574748375 0.24166538450328467
-0.11205487340637332 -7.7919225276205 0.24434554916581724
-0.23294357751179617 89.93661524319225 0.27005433452290234
0.8329932967357443 -284.8071979345239 0.007090483007254274
0.6763564673724398 119.28962566862958 0.0013210779775190587
1.3252807516854934 182.9919630607891 0.1303036938244562
0.084453414466098 -413.0817611614199 0.25989782631497904
0.4885508660429456 -134.96132931769785 0.055947278287205984
-0.4483903725548138 478.9520910889182 0.26588962175927133
0.8094865660828692 -294.56828508524256 0.010400132848039834
0.6432111362086919 -235.95476830859513 0.032801621423979396
0.6782379996897634 -401.604116323241 0.04693086989759776
-0.10465292784237223 -197.9296664726075 0.2855640334681042
0.2811191010497871 459.03979399660614 0.02453645922033931
1.0213645993000475 311.1632227652608 0.056796347754145854
-0.28184794316445694 -12.887522265477742 0.31319606202947253
1.1996222298544719 116.70192415211204 0.0754842117006275
2.4795464221065933 -72.39291145170495 0.50404677974086
-0.10857200828971414 211.41212607791874 0.19229372979087597
0.7156461721674106 376.8639310783217 0.006391441042646681
1.1697772442928822 -290.5548661988439 0.01451172923827458
0.981536685338634 365.14487145894816 0.054527491208716826
0.3445435735393878 281.5901065409389 0.03241906313058099
0.6155597434896989 -305.42302702492645 0.048645868360857845
-0.5274811264532052 -284.5204674929952 0.4607169939574131
-0.19423216113371355 405.5435664784684 0.18170857930807438
1.5188933644412093 168.01560334535793 0.20078961045742255
-0.37154592322459307 295.53343158550626 0.27774610188055526
0.1887217687907412 -304.22898245948227 0.1931082419372793
0.02406050072100452 -273.50801312842066 0.25162353927990116
-0.26336181519944135 362.5269417092304 0.2188634012164021
0.6298873591719261 -59.82142736272169 0.01643216634693282
1.1400806815911684 -14.16470807163546 0.03923318996083007
1.732964496680901 0.5412357706286457 0.2474115192843438
2.3809352023655475 -93.837284656252 0.46887010377523797
0.18815067427666543 392.02983694469106 0.05446739033428365
0.007642279402894858 -187.45683330085348 0.23817745575828142
0.5666955770934199 60.72308486879933 0.015399379979908647
0.030482228455464555 -308.1089790866216 0.2571029321451021
-0.3329532344128464 -144.92562478839636 0.36255672928573496
-0.4251510394502992 360.68939813547104 0.28404195537185617
-0.22783938193772868 172.83482378145743 0.24872317826239349
1.3852423957320064 239.37226575511022 0.1648585084781366
2.059858679907582 -202.31992793768865 0.33041242383297675
0.40668475855973263 102.75695623902448 0.04176767672795909
0.24106436974249945 -156.00626099919384 0.1401760563631601
-0.7283522182356417 35.730933021480496 0.46565559337663004
0.7143101673688426 -262.46069067705565 0.021937457765190526
2.4879236941745413 -50.47625857718555 0.510464923632726
0.054541819888981435 440.67822756136525 0.08513720221694654
-0.17538866582304702 61.409050410112286 0.25363097112574684
-0.2616756983483334 -195.55795198841537 0.34659159945002493
-0.03442936312433287 -321.23764881585305 0.28610796628727864
-0.13582809279175956 -2.769830746678508 0.25270865900555023
-0.3342859980962541 55.129793795919 0.31828116174254883
0.05174323102528722 179.9287430857039 0.13807470305058558
0.3795880195411092 -103.01616992610502 0.0821945338192365
-0.34201754919563643 288.84032548759967 0.26749134312785033
-0.2072829727101696 -431.9609880104891 0.3779393843801893
0.8562479468111592 232.09813768421918 0.01307872442846397
0.13486137240693408 -452.6607604344175 0.24890079845765603
2.4763118102142823 -141.66099015195954 0.4905641230832263
-0.4895010232592842 -183.44558750520338 0.4277746063737539
-0.3314776387869812 273.1176576883024 0.2669261036280986
1.8526774019751044 -124.14551454046511 0.26637966350532083
1.1723003427448764 -224.76348147303474 0.021007528606002426
1.3344737766930084 -255.6989110741029 0.05255305521802218
0.11384127861039128 -468.6566471682257 0.2610508741351876
1.525816441230628 76.29169719259824 0.18259331486205022
1.8533288864105553 3.3577141340583694 0.29616500825309583
-0.4640739488571684 -6.206960859923811 0.3815116569003762
-0.40729458298717874 373.26532608023047 0.2739977190368767
0.18388915605625 429.14625203563 0.04996788385815616
0.37530096576539695 -366.11406731548027 0.1356784409551039
1.3128560879167381 -310.3458757074444 0.03942261927648865
1.2741140184939355 -346.56270823480213 0.026718573165394464
0.28431919887257795 -23.50621536558708 0.09797736781405329
1.8506522685683746 -23.37978977494754 0.28893300662441473
1.4443060865237778 8.868031864485374 0.13683005067803547
0.993722291545619 228.22997303069428 0.03794564717007364
0.11616072701639146 213.48786897366483 0.10826882806719702
2.327514501553808 -73.69857644772225 0.4550508482914637
2.1819452580667464 -198.80262958384827 0.3777184893133327
1.934471943840652 -168.0540598345247 0.2888638392261524
0.49295875553550594 -338.7549922395783 0.08962298921325601
0.4376066124595026 -323.77455127284895 0.10502508924694624
1.2461806944349678 -140.60556996323697 0.047074077268361054
1.8241181340648633 92.51391192695928 0.30509362143228824
0.6984318297592895 -70.35280477640168 0.008161696925249748
2.178813372570552 -81.80487524823985 0.4015264957364982
-0.42156056426494204 460.0738779887147 0.25953165452611143
0.06119940352778974 -476.8549833336766 0.2840030337112155
1.7337199596681876 129.51365557596955 0.27770227541876946
2.3875111944968612 13.807958111561106 0.49102298657885907
0.9923856318130193 -5.056107504328679 0.012865416108204786
0.5001145308477055 -66.48689694707224 0.04291722847200871
2.5082073360574864 -124.86757583943796 0.5034940589803975
1.3850127262857568 221.64422972267016 0.1608428811798955
-0.5411639452365085 -123.60834956965391 0.4336647451813103
0.7320498611534587 -404.9927339344215 0.034806378973934134
0.14627116382649852 -444.17586022183235 0.2423512361352665
1.7311159723636027 98.89177494367789 0.2695530159563225
1.5141852730173373 222.13822622474822 0.21138099941892127
0.6237832480284535 -184.5092476618991 0.030614921603438556
0.13989775178532804 124.46155353188215 0.11796064452344343
0.6608006588972359 -479.57584717865154 0.06360095153977818
0.4189845537481931 228.03271493009197 0.023842369395000836
0.3090210107623992 482.92370219663167 0.017333647307626255
0.4720931922873195 -42.04413192057939 0.04628451969267131
-0.4992619996689202 251.06458635301408 0.33822786954749473
0.43141687619550195 -284.7880538660078 0.09950257723195696
1.394022315708184 255.54748928309994 0.171839752939589
0.405075206636349 51.36569245659712 0.049493945208672736
0.715057878543029 -39.89366574634914 0.00481143268090505
0.09547084192837796 -52.217839247212225 0.17242356804435052
2.0866766338032647 -251.64421804416384 0.3297051938324411
1.3132750581616126 121.62086211043368 0.11341647396470197
1.6053797737551763 130.70635755010437 0.226578191080585
1.1801508409776946 210.8109184352154 0.08636171343879419
0.6272230159320864 203.99862294259367 0.0013190177383225526
0.690189560392396 -417.9083112642505 0.04631395217318283
0.5254445733197333 -326.83159193976775 0.07729596871895959
0.9033548687564801 -404.39861963691897 0.006995091499262492
0.8393820813602171 -49.06701938970258 1.5458009277004075e-05
0.3197315671012759 -180.55212889950866 0.11699504283729426
1.0489860711783723 -67.45508252691468 0.015809120527254115
0.6156777299078702 -266.057756541833 0.042989481410924776
1.405353547987058 -284.2103821292774 0.06750408137868406
1.3492004584133201 -81.06148152530568 0.08623416654998386
1.1773534719626741 -203.49290740173825 0.024124815563734265
0.9883460612469586 -316.20869032733094 2.164574010525478e-08
0.3455509706091584 -391.6786955584977 0.1522181371637682
1.1417890293891986 171.580935388444 0.06780883379536806
-0.5234165048203472 175.8673844925254 0.36415241359799516
-0.034128453702227834 -311.2334993840823 0.28367335688717454
-0.6535247999119067 134.5894991746477 0.42052998594845553
2.1393070179471803 -199.42827128499437 0.3615646297751122
2.7256020972886583 -108.64851087077153 0.5681629142382804
1.6389137409569343 -271.47548182900096 0.14861992287035558
0.5336430336260471 -426.74641649664954 0.09298413544563512
1.552001345562222 -275.55601314619264 0.11625188682735256
0.6321385296657278 -438.89761995375 0.06503089946889434
-0.14761623527883283 451.0690410532486 0.1536838136468112
1.4062338490967397 -140.8602276458558 0.0934035306723477
-0.46425759281977413 97.82260783027971 0.3589074507170628
0.23804598300532942 451.03521570292867 0.03415819095132386
0.7431328912499637 -432.8139659747976 0.03592146344779124
0.563996263770814 79.11811955605674 0.014226918118539432
0.11571483002636385 -426.6507535812338 0.2505231320642018
0.7466010643962275 278.93842146295424 0.004106667448785118
0.45553580205326405 -348.657887112618 0.10384736398286006
0.5868532314261687 -92.3053560780566 0.027279232709797215
0.9080622263033502 2.6615832797515395 0.004190696415680125
2.365023916325688 18.82154619886319 0.48483623803836956
1.79001332247272 -55.49097865718579 0.2572421495263447
0.5169501978087627 -303.98310615428727 0.07584957681425851
0.7280394716188054 160.26626775940895 0.00010448760285503075
0.49955649927136125 -374.517478686706 0.09421107453971739
-0.27070504155067554 521.6449850690424 0.18524699633019867
0.14975715029917158 302.76242906856135 0.08041143665278679
2.2314711205608413 57.215049748774504 0.448299397457477
-0.44132789864190125 223.94582736445773 0.3218186016029242
2.1454080337750865 -189.04082030632355 0.3661489583433446
0.14124628836038944 478.0353019662059 0.05366766584857156
0.3447772430412972 -292.84438640057124 0.13130684865634923
-0.09699410013185972 186.86310899556315 0.19334529423855834
0.8797242591615453 -58.35730404878751 0.0006501923018755123
0.5341553665523413 28.447197938753106 0.023971696395209054
0.901390038436493 -218.46913013497095 0.00034227644780043126
0.11991444894836267 -36.55472229634097 0.15957587276370283
0.025556241706989336 -9.421162561934239 0.18996937449677292
1.3226223083450324 -250.6229265402133 0.050250242807267975
0.04441339402883804 -311.74338353607664 0.25236349306609557
0.0747527152733446 -463.18061112139975 0.27542386687291626
0.5284362436669696 -137.6586988675299 0.046078840191176244
2.1100887072155876 27.974302998807275 0.3997168291977662
-0.0291336426809099 -371.8751092962478 0.29569198809320774
0.10588555806478583 -336.6816941508266 0.23352807562714176
0.03335588981134607 277.4848465651319 0.12422690926554208
-0.08560939033841031 -199.9646626706318 0.27843885293941745
-0.5332630740835331 -148.67059113806192 0.43596506367702303
0.41054222427152354 -436.0817291658113 0.13764825236149286
-0.48316191952028514 294.49204158871225 0.3221616479111359
2.208867517085187 -221.43916897732151 0.3828371693045933
0.3610874135388966 99.34058583404897 0.05367227808957315
0.316484183593974 302.2254959498773 0.0359008959556567
-0.3045416194007716 69.11859932002244 0.30336948663860847
1.8009783139633682 143.2916100900003 0.30759674192396524
0.5774382454073161 16.681664834602316 0.017694658434000088
0.2972470901025732 3.469003431613828 0.08867017805841386
0.4508520187830669 80.3202173582431 0.03468413118907935
1.6152531785864348 -75.39125730558249 0.18312926404472107
1.4899397386044713 122.05449468551774 0.17897005065367036
0.36934874936976625 -122.04877929226177 0.08891664130268401
2.291635923787707 -72.62864496894025 0.4431226209033393
0.47090123759140035 -64.49393524579932 0.049860695483351515
0.13791147982896934 -141.52904436441406 0.1760630222155775
0.5514772684155245 328.80633133649326 0.0014701680031012142
2.4211927182353845 -104.96278795938093 0.47982304637853834
0.8399605366501859 240.162107720201 0.011519547142310821
-0.0378001492626554 59.55841992323212 0.19914498990607732
0.13749760188958482 102.55425471823855 0.1233068752830482
1.4583272367345466 -221.51209433584552 0.09512536724376225
0.00019026447235859223 -176.09072614510836 0.23851931877987653
0.6185009920921447 -244.49382830972587 0.039380893198339505
2.405787321239016 -191.92681127648171 0.4582699095626797
-0.14615650490454068 -277.79837960526635 0.3203024030164548
-0.5640669076070727 335.598481681207 0.344292690582343
2.101949649170704 -194.09314653335383 0.3485101046106911
-0.2572127177833554 -356.6497065380197 0.38024775764251434
1.120775109815369 29.42185251137232 0.04062557492385166
1.436160662860502 -352.95879784754743 0.0648938234169261
0.8190866888974986 -132.20197579057873 0.0014719630467120558
0.09163588737244421 353.6863849909314 0.08940233281569984
-0.7219608053973142 75.36837430121773 0.45589797823392564
1.3747855346379845 -225.077239531707 0.0685944696652462
0.8305652014819498 344.1060795582895 0.019063970168401206
0.07960990168800008 310.6897467568566 0.10153649892551772
-0.007528559954064429 476.6684374565209 0.09846168267004175
0.4302485396796578 -122.01876506345957 0.07020996509966031
1.05269163760806 253.40845470539637 0.056203648129853734
0.03643931867015515 452.39706237550206 0.08872577217281628
-0.23851751665697662 139.21022321716464 0.26083038011573206
-0.5269254054349488 433.1735847152901 0.30772382059372705
1.851621572082465 -175.61733355096862 0.25398134787213766
-0.3901080054783661 438.8924533149227 0.251852275302905
0.7933438806621034 -440.3139181463595 0.02641549469604875
0.5811457526581576 -213.6453525589057 0.043977693582264034
0.8284011716909412 80.87298716158489 0.0019082295281741594
1.7709870311901683 174.02314045314176 0.30279721505964985
0.8560219545138086 -127.56215963724179 0.00019399277279886273
0.019444577309084998 8.102116340425027 0.18837678807247615
2.262206941340093 -181.83261687498845 0.41064481376911
-0.24564830729354525 -184.6940824159721 0.33798606385506574
0.7392325130946784 -433.9372885871 0.036936201898895016
2.205512576464594 3.7550539940544923 0.42869525380403223
1.312622602219865 -111.56842473894778 0.06968403108799102
1.297287235100255 -96.17666634458516 0.06782222703486557
1.3053070807441942 83.985633632077 0.10321645651955587
1.332093290068398 -294.70771807947733 0.046191884889964285
-0.14262709823961162 -138.47086182318748 0.2869399738334195
-0.11547865851758443 -315.83786273080506 0.3169338794268114
2.1798088931906685 -99.48192261736784 0.3981625344750171
0.9364160351391475 -261.8614569415749 0.0001545563308347722
0.1798310119961145 188.04678112253725 0.09197192274266215
1.056193975886642 318.51065637761246 0.06772432086674317
-0.4870320667584473 127.44358462912442 0.3610230373881849
2.0413563282543716 -251.67898584026773 0.3119590679580112
0.19916436450900776 -212.4040788300543 0.16830518941098097
2.2685434343079365 -181.89672951893436 0.4128964516931633
1.95039150752034 158.25782234416658 0.3686396721316738
0.14193773921631736 98.31511080090831 0.12260312770711218
0.8891429401865107 -48.60437043434541 0.001210781975387118
1.2705679549364246 -283.50640418684316 0.033473117642660366
0.7392780450981646 70.80393878020595 0.00022208041461724612
0.24842513593704263 -444.0332048439366 0.20157332010315743
-0.029187225356684388 426.9291446758824 0.11567748146022559
0.2611076433611186 -519.8048769266647 0.2139970417927574
0.029325303574179618 -1.50184354311682 0.18669109975721204
-0.13697218920206433 147.66997879762414 0.2182054044942716
-0.12111359614693062 -314.6896628643817 0.31888231534557304
-0.7121134247152577 20.593462317653575 0.4631984599765759
1.519869095116172 -234.5801153188374 0.11334517465263048
1.0392013575474546 -225.92387409457984 0.004066862215276145
0.7140872009908423 -458.8541734231473 0.046282845072961945
1.1309640029214976 164.0420982732553 0.06346618931050056
0.8266961126833119 -390.47208402388594 0.015692549252280988
1.484879956658146 165.28036417403575 0.18678380513531134
-0.4496511721589024 285.9638730394387 0.3109524994927978
0.5365429663096117 391.76253234338674 0.0006259214819946435
0.5923962692759404 331.94219298821383 0.0001436365708939506
-0.5340004549893771 175.06336812878794 0.36831844050710655
-0.04859923494491003 -339.7168966362226 0.29600766398093376
-0.5029334864049047 322.62069564375304 0.32350679139352134
-0.4900987515207409 -30.625296161326446 0.3962977207861437
0.31795976352137756 68.26198945034218 0.07074386736205662
1.7668445556708237 -311.8912257572678 0.18871586402428048
1.6118372967592636 83.75656111786634 0.2182736368300356
0.9899579985575513 -80.8558479743146 0.007256547523873748
1.1077301436705353 -75.04781332681137 0.025047601484930945
0.5977734156934307 -3.2418471821378034 0.016318962897814895
1.1569581393507393 247.42832505585181 0.08574974334232441
0.06586058006096229 -416.0870942627876 0.2680443142111443
-0.29829271682661984 390.17833683926426 0.22640082556855398
1.8769565591630395 -178.68012040684613 0.2634230605846039
1.6596506699849638 -131.49329834318456 0.18775192359432388
1.2073048216927387 -217.58523284538677 0.028303604652847373
0.8229122452724755 42.10936456280808 0.0006987431641556368
0.9791348259719499 -162.5284423522649 0.0024483815218513828
0.5756225868248428 -234.24736277445857 0.04829635023195096
1.3042279092168576 -32.42856579110423 0.08099250861874643
2.208942129819448 -157.14024260273607 0.396581772843441
-0.657554467461806 -36.221948408485105 0.4560249797880955
-0.22741600033441045 278.26251048122356 0.2240424383734859
-0.02633576636660495 345.6785330522449 0.13145394780103226
-0.30873321478254956 401.7197382295094 0.22789610083133624
1.3386382776061325 299.2680589269944 0.16034499641462446
0.6097807581696475 -277.1370625450617 0.045988101447142396
1.316843945163986 -330.09350841298783 0.037713560856596336
-0.16707115568381536 -61.93466801166193 0.27896822822483375
0.34293242566152204 -479.874805814244 0.17274130924250455
-0.20780452342865885 394.83144134962686 0.18944532136519865
1.9452046823189504 -192.35835904750638 0.2875193589405848
0.8043309875897038 86.63644639867016 0.0009558128173334026
0.08559931874532667 231.5525487500039 0.11520394108210967
0.10207144079113606 -12.218421800292958 0.16098859197086712
0.38928837649895476 -252.2944618634425 0.1073434612663151
0.6105509286271431 213.2724671210343 0.0018723210025562217
1.9222494732063995 -277.46628197980533 0.2585906171838831
1.3971102652685634 21.944969030139305 0.12253710560997708
0.6510901287954702 -358.7529619333651 0.04749720627829217
1.194782271811145 -279.86212473604405 0.01938991443724551
2.4155252717975673 -113.38834577840993 0.47642439862262276
1.6010532485071745 -282.96840427113614 0.13220529846343598
0.26817227829279067 170.52618916841152 0.06794630599783816
1.2882036294246764 -48.7454980253878 0.07324369022692757
1.9690282853939929 113.89280790353166 0.3659582810705225
-0.09370684245036243 -383.446797483768 0.3237782121516775
-0.004429959654365767 43.5080675686728 0.18967794292452295
0.21793390672964352 -34.39167221862897 0.12297613803968098
-0.1423916143713645 -130.05604210764784 0.2848998938619826
1.374404310267775 49.17542168447312 0.1200941753130708
0.3811341757047808 -276.027926658127 0.1149079155928654
0.5527728856171756 -116.53202053952879 0.03742739145483235
1.0103784738226282 -307.05548665465415 0.0002899188777549153
0.7016422971331806 362.0143468672485 0.004367992842866061
0.7764004652544658 60.60648584235037 1.8996923142944657e-05
0.7104733136573771 381.9580328210084 0.006176654711549962
1.6961557372541594 91.42792411367759 0.25380995216526564
0.08932371328102828 352.4905060762212 0.09036861727999046
2.2006386780731155 -166.38105913106529 0.3915850177275457
-0.49260237352830294 -88.37683462819928 0.4093277296813781
-0.5041812800745455 -44.916999229274666 0.4044161309895446
-0.4040977860046235 84.9762849720172 0.33871547513099515
1.6108217909187592 181.33424716802313 0.24052426446054206
0.7146473056385929 -25.93853973612977 0.00417938901744442
1.1438415196744884 -227.64082525742361 0.016091711278060812
0.670699859133109 -6.887857646640441 0.0071876962563552456
0.9794041901406598 275.5960066250317 0.04098882561234528
1.5735324301842908 161.88237519957545 0.2210869205826031
0.17520100994201881 402.75155382869116 0.056261089340799895
-0.2016817312884558 -266.6897370117109 0.33939174301806363
1.2250756264768847 45.00675130718889 0.07066816064641819
0.05580962209544116 -483.5029265971066 0.2876879314155992
-0.42965560975100286 412.5190806223195 0.2738263976421669
0.3688481979585425 -336.54964339327086 0.13177908367437743
0.4554616463353698 -411.59144918380923 0.11643628920456643
0.05398862714617081 78.9099380095505 0.15915439294115677
1.5645596534723774 -20.53942297869537 0.17580187459702323
-0.5746513351390035 -25.703922280490588 0.4255233876649934
-0.40134741770666693 160.41935722385006 0.3206058500979097
0.5045442422422868 -157.69083091950773 0.05519999096922526
0.5413350588390891 151.80996612287856 0.011544371992799863
2.5536834173449563 -35.31899470430085 0.5324654335165655
0.10035019419881785 431.816277191014 0.07267812633432387
1.4218220966884398 -243.01116384310376 0.07955351670948825
-0.6110110739282493 -185.7250622112751 0.46933934486372936
0.6728018852630189 128.8302735789806 0.0012336880826862037
2.3632918414932886 -4.596710359630833 0.47994131147678376
0.9631496095544505 251.34415260440107 0.03414141051964367
-0.2612927045873543 56.94361059360483 0.2890155729015986
1.2576549673085966 -136.0691794412154 0.05064517405114751
0.8611782645785651 -243.3914166855538 0.0027237859124135994
0.7436813714657093 122.39122672375743 3.9738966380110576e-05
0.09802060079192587 -194.00755485847782 0.20364980310494288
0.17472330163716088 63.00895358510479 0.11826004097946703
0.20562828352771967 -489.1592240005532 0.22903825357319685
0.7202138617526963 136.74880726375181 9.227460533295616e-06
-0.6062797376351956 -66.19787611092039 0.444588075524822
0.467934449045313 -286.7009158057888 0.08795996757214337
0.12156723745809417 -211.72273294088563 0.19840679976836226
0.13567920214613038 -257.8166396886999 0.20340709732768586
1.017280239840998 233.87583277123417 0.04424865125837086
1.5076513336160355 -99.0952976872345 0.1370736816003246
0.7758000839729056 -93.64837996149947 0.0026247056202379
-0.4738904975011576 211.18422282867334 0.3373700991560213
-0.5272758173888356 -259.706442318163 0.4558475413516275
0.7244080602019598 -214.21374407347554 0.015686178550404314
-0.06797156657821213 -402.55014367347337 0.3180461424174781
0.9098887411983396 114.51746639951648 0.011129828412365143
0.017825970676005 -14.262301790446372 0.1941114143326073
2.6655195496550705 -127.28213661221895 0.5489789422486231
1.2836718164833651 -62.36794080761234 0.06957103470903012
2.043013888023416 -120.72787779776206 0.3422295228386411
-0.2594170958871871 448.21614999445467 0.19755600819147945
0.8047925987167779 -129.8198782685771 0.002145112461027273
1.8391214771768458 -78.1268644658931 0.27164710682524973
0.9861317347737124 41.892178926671704 0.015904654123275633
1.258629372329857 182.06827273762156 0.10669360240988593
1.7647677103543231 -105.8598875905218 0.23539973247460774
1.7835975055882443 -192.73646859452407 0.22275725450869283
0.5520602610610725 209.99509573169837 0.006453594720163923
0.64349574432894 48.99576887219007 0.006655093014132204
1.1327029547389829 97.69473785648165 0.053443360139146606
2.440057477334814 -95.97740530509901 0.4874949935228932
-0.2839360136086474 -170.08300715011973 0.3494561226079249
1.3957767566974686 111.71896609696671 0.1409417588391899
1.263166485588244 -75.98952452984503 0.06146259569993513
0.9961097829051284 137.46418539676506 0.02730421663800336
0.3988990913373296 -457.18038720099986 0.1464832002292213
0.33322225609006906 -446.98009541617887 0.16912385038568808
0.3608435107520005 -121.65939943366186 0.09158131106219575
0.36649290616477903 239.17951553910086 0.03298684883402186
0.3264666266374352 -73.13096342647327 0.09359561505417617
0.8896703126129362 -50.52085486969571 0.0011858118675459569
1.6165605860017218 -301.26106623610474 0.1339821625269034
1.5893965309458988 -35.122913798341756 0.18216300116771086
0.821072234133503 -442.377335951712 0.021530979761527857
1.4469568131609278 -138.12856019832054 0.1075223758960608
0.408593290962151 -237.49339232774628 0.09796424293281995
-0.28675186630231875 354.7534614001927 0.2300104134208052
0.533527620876503 -172.0516891066348 0.04981432920426162
1.6099373302538467 -171.02440472512365 0.15968398012950422
0.7768351703070313 283.65715206161633 0.00710155578860063
-0.13790285892178744 186.5167958215693 0.20959994767590348
0.37984091768419415 -340.82951532556416 0.128704026385146
0.7861328496889672 -249.4638408580746 0.010051890852260367
1.8315865240430604 -39.52034767257487 0.27759465533419564
1.895742340221698 139.64124889045763 0.3437278564421893
0.33256263519450213 -332.7968915353016 0.14429734837486277
2.4995686599526756 -164.02317226202797 0.4937846881977165
0.03632258802369781 -374.89004686709563 0.2702936442014992
1.5725409631957346 -22.212183715289484 0.17852108629889368
-0.3921643403536178 181.4927874306478 0.3121988065162169
1.9493932950394475 17.54294539903799 0.3370767149785082
1.938512211190872 150.25518000417708 0.36240536161679127
1.4009668428513964 66.58544384503102 0.13324214599600603
1.603714072970882 -247.05768066136125 0.14080983053804386
2.097050303285468 -119.99869962769833 0.3630246144592456
1.2310202211691001 -77.19909762250637 0.05259953000367853
0.6942047865957983 -84.71414082482534 0.009603211542243547
1.6078516663748117 -86.94026190494361 0.17764035634560132
0.00978582448291554 -153.5397044654469 0.22943506362134394
1.1954815733490907 111.52948667348562 0.07334171644916342
1.7925705910297156 -271.61895291102536 0.2080937968480318
0.3617076662860368 -45.17572340292031 0.07736171937401302
1.8426131706827722 -269.065491465409 0.22863268942775097
0.29475541854564513 365.6242119816462 0.0326310700248158
0.2612865425994688 87.3058721466316 0.08463728170264832
1.419944032047429 14.425469978345973 0.12914788934131138
2.5800652932535977 -55.7780118830313 0.5366231412386416
1.104392561107862 270.51377142552553 0.07370369337411499
-0.613246902360049 278.1899061668697 0.3755797274066047
0.29130471902086996 -448.0782863337705 0.18563088024277788
1.2440968998442232 249.53610469200885 0.11518597375056024
0.13175353975328363 -291.391775374039 0.21270162217048402
2.5383072728092557 -63.44160699654361 0.5232393437768774
0.692907816658964 404.9289294982201 0.005776624854520833
0.20153758990901993 -293.1404609217846 0.18555853274908365
0.19235261653580227 -315.16793770441404 0.19417832699198917
0.10023079751380937 -164.54853276875804 0.19602014948598606
0.7849897169767242 -359.47600736910806 0.019467031449074298
0.9627634307515467 -82.18618657285276 0.004633864556164915
-0.5005906646030847 372.7774215351011 0.31116442713846965
0.429102583603147 252.50305339910904 0.01956595156610412
1.4575040498235852 -74.22876041161135 0.12415952790383783
1.5812997459764537 19.822386865952694 0.19147737764371708
0.06090172349053413 411.512149952222 0.08849365040579606
1.7103724454095184 -67.33482905030894 0.2225892763255067
1.0106791239184225 -108.9037639040194 0.007725364967538469
1.3976125300545952 60.4614729970931 0.13073561297399058
-0.19834166394833086 263.92242694186587 0.21576531491957623
1.4684635941333652 -151.96073385567695 0.11215353761812505
-0.021336161770518225 -227.03012450594713 0.25900552265410764
1.3223649644647277 288.8527067348001 0.15190426952524552
1.1327423194636375 333.74300700283993 0.09407167926047447
-0.4583053127079514 -111.86087278944836 0.4018819705643806
0.07638615946924876 239.366081753775 0.11683866728273139
0.2590488079301192 -38.042232082552005 0.10934564677540537
1.3430477330752122 -310.2042657785771 0.04667687597200709
-0.3093731963133637 147.299970498157 0.28727297871991575
-0.6628716699678263 335.71405080141926 0.3816187710597305
0.9761025532823591 92.87488530866779 0.01901103050298053
1.4017164959380446 171.7706951934016 0.15619408408531424
1.768524917609149 14.519820120201416 0.26491890467303025
0.1182863121675255 184.41842088420776 0.11335216066166652
1.0078851269036861 321.4100339357776 0.05478148257304551
2.367901608312362 -161.9890770256696 0.4513972069333912
1.263032511365607 75.0710355974785 0.08765648130298219
-0.11492285620298315 -239.91701037165654 0.299331428536607
-0.0624635937748278 -397.68393405397967 0.3147750924868049
0.1891956718986818 -161.7665775695114 0.16087395773295374
0.46481228345154 -133.8660843774627 0.06227470202064835
-0.049165109320127964 515.6677567568229 0.1048276496905999
-0.6339428667914048 365.96614666265975 0.36421315762472095
-0.3760860952759315 -297.314736395512 0.41104232699155674
2.1688600437641083 64.35388168304337 0.4281816564601179
2.014561282995351 90.99568397219969 0.3780403160356304
0.4215109538498343 405.9448144858459 0.008205491775557953
-0.2278783989265083 155.2618281514724 0.2528297216480687
0.990923145843978 -363.95745363108796 0.00023635824917642433
0.7078187375536407 105.75413769517411 0.00047496009383765625
0.10078508424718724 442.1699481227273 0.07077184118902458
0.09593360399006634 363.01749103234897 0.08630512852173292
-0.32623988221178324 -84.1509955319155 0.34654732869049565
1.0525104578152764 -395.89267668346287 0.00012540422424015365
0.08919886694323409 -93.88361718531633 0.18425211957657767
1.5188699093819091 17.67581059685199 0.16674208620982905
1.790357935556998 82.64343156190989 0.2894341841306315
1.2631079602771147 -89.44334069452964 0.05928814848816718
-0.27068561670351865 218.43914318652116 0.25528686538803635
2.410193776599658 3.052298327809808 0.49616157646180076
-0.09081803071690375 -178.10382386546456 0.2754493765719061
0.7007362191984157 -147.97687169155733 0.013529666611817764
1.4223678008879348 -364.5729926716682 0.05915871519809667
0.08864198606958307 -364.6483937470856 0.24694489688182625
1.420502518206767 100.05997507747315 0.14760777284860022
1.3803769861440507 150.09588201612314 0.14348700847244933
0.22199783669690065 -412.0214906644748 0.20467764900324675
-0.4728841907701172 -23.23126460278513 0.3884190969849563
1.2329301138262727 -390.3683914655834 0.015278425046704985
-0.7147195179844995 -20.816112090688534 0.47193857194747707
1.2998335357928357 -218.96398353779483 0.04912621518652828
-0.3170936060556292 281.61913458522133 0.25918634499614274
0.7701803381435783 -261.02027965269133 0.012998023739135611
1.7914270974147166 142.81739026883736 0.3037157944400323
1.8913769467824426 -263.0732375101337 0.24956310983489183
0.6882314343600435 77.88649824168465 0.0019216792412248222
-0.09971707902582683 -344.7066007921863 0.31732574415356407
1.641455575015183 126.27429924594048 0.2399902942275312
1.0882800992985675 221.61275178071514 0.06087714856692586
1.5002719321869582 -59.804109639172964 0.14275837150661932
2.2514593427154743 -189.8998314637447 0.4051005947960999
1.2626430084132754 -91.4818276549251 0.058836677967819266
0.8345294486951365 -68.78302431144493 3.7582567214486596e-05
-0.6634106783001588 193.4419488352794 0.41190274202918176
1.6232273838125753 34.1700080932211 0.21134660228698632
0.2612281012797051 85.94723914895883 0.08490395297599554
0.7805740583457925 166.74198977767492 0.0020187268940136827
0.8577393398349946 -289.1262068081228 0.0049842970741381986
0.5013327782287667 -421.19646433381035 0.10260652567941796
-0.5033080275117547 80.00528291760668 0.3774897757266291
0.5639656488776199 410.7770211803671 1.6430021404668199e-06
2.0941606775418524 66.63959714381463 0.4020803901372994
0.6165751518505664 -434.85202960880963 0.06883513264281076
-0.3437013171813089 -60.80471021330078 0.3480465327906753
0.6949982518035298 -435.7738670760371 0.04769947580893423
-0.05496833754435715 -399.84834868703103 0.3123219709193636
0.3453027763940266 32.99890472102163 0.06873396751056096
2.1471420412142868 -189.98617471826378 0.36659569551008153
1.5647387577646128 61.77752249756031 0.19454337758459375
1.701578772672317 -91.90143551168063 0.21339816094260033
0.5004093874977533 -184.6643085723112 0.06057595412204712
1.0821207755150797 -108.781465804184 0.01722363608747035
0.1216302842314666 -244.54437212953167 0.2059203220646358
-0.5291739379479419 -47.539327999256216 0.41392622742475477
1.8676109454943586 -40.25770837159348 0.29178068700037385
2.4811169515911784 -118.33387718075949 0.49630153908649244
2.5150946451658376 -50.1257527390444 0.5186648135663806
0.5893108294201919 -460.4756714671652 0.08151309815593023
-0.21086633762964302 454.0809143717662 0.17722020829988896
1.0547647429210676 -31.393276180259818 0.020103171975112924
2.015167437819567 100.49867074383587 0.38031760342548526
0.4354403529873272 91.29593567459403 0.0366804158829398
2.210259044671215 -160.74272704227008 0.39629941773890587
0.9030088869256869 -178.95701800851157 1.1173983730690257e-05
0.28991583134613785 369.4528166778548 0.03318850453438364
-0.0403811142320637 -340.1145838835773 0.2928362064672846
1.2865357947544147 -21.13881322877171 0.07757184957391744
0.45479435603765994 -159.4910573856858 0.06939329903681346
0.40933577983194036 -303.9950193298216 0.11076144742205413
0.6510548965704577 58.425493652870955 0.005417693430152493
0.33544987402278226 451.5720752225468 0.016054145561888167
1.3533403209937653 161.25047576240172 0.13591623365333033
-0.17428998371812354 369.5928032845252 0.18207086068458778
0.5592313599730834 73.05122819352869 0.01544534936831636
0.992749649205525 -238.30832411738544 0.0009468990972806888
0.09143006776337481 -493.0663789599091 0.27569299343499387
0.5258609380864998 -334.0182190479768 0.07844188338720143
-0.6755745091303498 311.88865143425267 0.39140596438652014
-0.31511967934429896 -66.81342801638561 0.33838557740870706
0.9986999050622616 203.39999580899973 0.03583043522285437
0.1811199696340896 -156.99474534868955 0.16289618577103931
1.8904880386916123 75.44433485298975 0.3272554669503275
-0.4573079238483096 109.50447444620204 0.3536808374622612
-0.24025975802308464 -182.43337911338568 0.33539252348063303
1.2167550265794078 306.71249911454765 0.11723280166323573
-0.19845497358563025 207.59399068617154 0.22886606350758917
0.09618947094065455 135.22392691854873 0.13133014959719957
0.1584328343513397 -227.34498062378225 0.18747791395612848
0.04028316277495736 -496.70498317101016 0.2969042839997627
0.286880437833813 158.31221628658648 0.06461475607553513
-0.3296795685869087 407.6047123704917 0.23491159430141528
0.2510594705514291 154.680176511102 0.07573021226501515
1.0876981406879127 -62.73741210218668 0.022678169237207474
-0.45986982193012166 65.32629882927779 0.36439042551510187
-0.344925089945533 -99.67337272176076 0.3571319071522233
1.8938055651337462 -168.4397378631728 0.2725475231160566
0.245664269786249 50.11533604388342 0.09662718511238405
0.1563121333605485 -405.6404259256923 0.22936933995312972
0.5594871647469013 -373.99547694600983 0.07527944369753739
1.5562517343243407 43.112352173207114 0.1869578579613666
-0.006973946784288421 309.5697471855965 0.13203473726999757
0.16587112600354814 418.72707812585406 0.05627585227098575
0.04868105451441773 -406.9339237630877 0.2727918844861645
0.5923521577235098 -126.48870906608181 0.030151789024827617
2.564828437376759 -106.13048782235393 0.5237498410882144
0.026518663037853996 486.6292640595575 0.08556171406131773
-0.5281998212585892 -155.8635859031137 0.43565860106741955
2.1709147906284123 -119.88701080283641 0.3905831021920843
0.09816854423148214 512.0545803513069 0.0599538617540653
1.1918215083227166 74.48873558797266 0.0659849980558641
-0.04612859773656086 416.3394906073771 0.1238239633415606
0.6044028541567996 -456.6924077577871 0.07621415578432898
1.0237386202144358 -332.1825595935154 0.00026468996621608004
2.2006663954926022 -16.34951002396963 0.42290472680058216
1.8894162994552806 -92.64667656583322 0.2883558332573773
-0.5807799377023426 214.51700046405927 0.3772581790982188
1.3541796163464899 -367.05158031630924 0.041382585633883355
1.7157369327912286 -112.43850867687473 0.21428765343185804
0.9853206014509546 132.88949489052573 0.024731096274088836
2.341433583192976 -97.57854999544043 0.45506930822198477
-0.5645783221142303 -143.12077272270085 0.4455951671298154
-0.03692018094166649 -396.40790745130573 0.30441669693284584
1.2299820274070326 -92.54971066626308 0.05002814318512764
1.4634247387434665 -118.58207883172776 0.11714746938065483
1.745155386788076 31.020801564183785 0.25939389564108806
0.3045179085294045 -363.81497021187135 0.16162840171751644
1.1637758619104805 270.39998424659666 0.09220333939190975
0.43272783743974363 -34.105221585655386 0.05521766984592103
0.4274767552864178 -275.1043409756342 0.09894332760814815
0.010865413487107234 469.8531466974507 0.0937133613511911
0.7778548333315656 150.5586719920684 0.0014040220553837288
-0.39679993973590655 1.6196681652694451 0.35449193773189874
0.7181424838200523 -461.5088048983996 0.04566264708824576
-0.6101815531954702 -56.223892023414976 0.4439441083190389
-0.2545819234719293 -125.2387995243131 0.32805664116485467
1.8751151968734814 69.79065574692083 0.3199666101482841
0.47462449873547685 19.330140493791077 0.03726308894514896
0.1765657493334285 275.02438350522925 0.07713159816493058
-0.1892300135518843 47.11925408743036 0.2625043684974977
-0.18837634054609376 310.75021022706994 0.20101861420823672
0.3037663553339036 -494.63405395761936 0.1913392416566527
0.07983993072162654 -181.1271785759534 0.2078926889724326
0.8868858467530878 94.7826499054762 0.007142366128374025
-0.4432570020003451 203.42879599999344 0.32722307195366135
0.22852227247217405 347.9846099653205 0.0506051581790506
-0.23888989447786024 459.0430089261554 0.18701860370264833
1.0509387504226493 38.492016767946325 0.026791444087140112
-0.31098066408875535 -227.53363053629977 0.37234141215355787
1.838201033688642 -95.14173408595235 0.2673255241950653
0.6480455311083184 -90.40949899755816 0.016370517291502656
0.43363085107828647 -128.15191007471924 0.07026230229904899
1.4981816477194274 -240.4172814163764 0.10474823424850249
1.3199883253457758 -322.0287677037277 0.039503320724479096
0.6583948161104289 -271.8985352882545 0.03402066852943273
-0.05131269963822194 417.47785926824633 0.12543871361609166
1.179537728415467 57.523295388009046 0.059770101827767055
1.7296804618896886 -320.90520463048415 0.1722206485608617
2.008434367172714 79.69157298943549 0.37330297808926466
1.1649400890561035 -320.4443729277076 0.011455618196721569
1.0304834038563975 -396.47827677918735 6.807780290727852e-06
-0.4519327305756602 483.6280000782501 0.2662210565846982
0.8361617725229678 401.7312422059629 0.02604129950288747
-0.4912046886050659 445.35770608075984 0.29077009914045665
1.5267240011464354 -16.10407145776685 0.1622456665340005
1.7539715011770871 -197.29212793659661 0.20990170756778612
0.779724475003059 47.63204832366728 3.0991288614714544e-06
-0.454926744345865 -195.1981085296697 0.41800612139064824
1.341288769514559 -57.37242116849359 0.0880912562099453
1.970853442218092 -204.55836724408823 0.2949008778158098
-0.06939661374633754 333.9506802531034 0.14984192301505136
-0.06321435071795234 -93.12791707003589 0.24462737693174927
-0.480798616971865 463.5406020130756 0.28242115670385665
-0.5916420580129653 126.09344241886026 0.40013767403414147
0.7245992393592045 -307.4096532957452 0.024816149434173502
0.6558090556596503 34.05621131215241 0.006296974379990268
0.07558542957809367 -410.5329961292518 0.2628583542535713
0.1245902733679608 -184.52803469936703 0.19100071911060917
0.6572061817309398 379.95572217050767 0.002041885339762472
-0.28442142926370095 437.3438182711086 0.20995589475625503
0.14593869719371844 -492.1370875119781 0.25364889287567155
1.7679571223456374 57.648889659395195 0.2747113193442423
-0.7221194821367424 158.61699058711315 0.43956556316066375
1.435187127117554 -127.45670517629816 0.10562509098943093
0.8834917197554413 390.1632986647961 0.0343444390035857
0.08778015617741508 26.31108250917225 0.15791950633299623
-0.6340832605824336 -28.65079724377574 0.44663104645285373
0.33106711398439326 -268.3500821470041 0.1311219502118311
0.01774944886247687 398.94018196717 0.10511689893939087
-0.5855370751425422 45.39051292107524 0.4147849984284319
2.0781890724575716 -176.36616834530662 0.3433361787930833
1.198225947931048 99.0444755822989 0.07200298243690352
0.13859711867496716 -123.6844642762498 0.17179272602248907
-0.08885123396732597 254.00660689486278 0.17495035919255528
0.6524556331307705 -101.63951916991579 0.016697183604367196
-0.11948448404936274 180.09947701731414 0.2037725233572084
1.1292246877253742 142.52992486009714 0.059505929522600184
0.6439650805095056 358.05265218930333 0.0008524185000021076
0.8493842594245571 199.4054067859621 0.009737485414981603
-0.421401564334429 -340.0755220881789 0.43571028353829067
0.38977827321045155 464.1512495961407 0.007979439524055904
0.9617650469996875 0.04642929408987584 0.00933801640063005
0.42852214890791696 126.06463398669484 0.03376754714677876
0.052183222885621716 -392.00769937489605 0.2679232573924015
2.260050358288498 -163.9517572140811 0.41358326036060367
-0.11996034479420747 348.6028167169284 0.16578138087766936
0.6624945802075131 92.69049568528237 0.0029573179627260322
0.9499827463218602 202.00787138240207 0.02563439688141361
0.07466874993632722 141.12858321718272 0.1379281178866115
2.024095785295401 -241.28142189997908 0.3075360051542019
0.14717807365241953 -69.6347361055681 0.15652003571527326
0.8201235624479286 -308.9749563820505 0.010120237972394638
1.9596654901793749 -96.21347369715318 0.3153278060509768
1.6174674646799738 93.82633043158899 0.22285293478673865
0.20521756301120564 -147.3125650003284 0.15164000698894245
0.3959347034356362 -144.65247083463538 0.08464351111970693
-0.19604797413670783 -347.42277799518274 0.3552128341640887
2.1269105138346616 22.598857299278507 0.4046755108406505
1.9253003000330906 -188.62192323226333 0.2804493799005542
0.8434851416251259 122.25729401888384 0.0045851956821444375
0.0646155662414356 -0.3740197385506008 0.17271554729924354
-0.04611823025959505 -78.6388584087058 0.2344057687538206
1.4736182500294206 46.412965639749245 0.1558624033415961
0.688249026654576 -170.4170367479632 0.017346595720273767
0.018298858814995933 386.14426505363156 0.1074565453409696
-0.5841730553772295 168.06815436922193 0.38850235675591804
1.5925729348786832 -67.51488380525348 0.17608886005961297
0.4114752240387758 79.55165822021547 0.04384448110055522
1.7274912925212844 -67.60192230489832 0.22936938893464892
-0.09419305112187315 -36.64395650091171 0.24390005926316483
0.3749563827226412 -450.71136582728866 0.1540508471571451
2.1527946690336766 7.129718910350789 0.4107498795587463
1.9408773844210934 155.51981717373496 0.3644549784199407
0.10222537453844671 454.5702786677923 0.06824762199288607
0.09418564881863167 -187.49154077157965 0.20367037463287282
-0.401804217323277 -28.86491489362129 0.36311264836085444
1.5159423588151413 -131.65148264720045 0.13320039000786144
0.6369507894225352 -417.99864403594194 0.060278915966388055
0.5010421821933433 -162.60590813432827 0.05690381322616506
1.4946097379414247 -357.4645645784117 0.08151190299703095
1.7828964075046432 -134.57098918571052 0.23598446965127162
0.20902222130473747 -355.42943828481805 0.19681964189439866
2.681139714867653 -87.66087405225312 0.5595435925787353
0.4332754300019599 11.447306355879505 0.04822188053405015
1.4752685523108495 -335.34725449464605 0.07950398786287428
0.8912503917213457 90.92687212193732 0.007363485208454268
1.722542520332001 196.31412867993743 0.28870929600700646
0.4881145752276921 -460.10315109450573 0.11486891212858816
0.08605081182681695 -202.1150518259334 0.21026506151046545
0.20799583412817202 288.8722547183162 0.06549314994445625
-0.3254640893642871 -29.766140597248295 0.3340631321034831
0.13419103549440226 -152.23613464433163 0.17992056445636012
0.324747380725398 -47.13299145774471 0.08927149970238515
1.8671809042293728 -212.1389530290469 0.2517183125870856
0.9480455795336251 77.59876668007564 0.01337100228842693
0.17043421648741697 -310.2837363187658 0.2017078078679602
1.365539520921249 180.4581422981612 0.14452227227059974
-0.28842779762301907 7.108284705954816 0.3112170002607117
-0.28207908031158946 293.13884144882877 0.24246657881910816
0.9521812969018097 146.89982612665585 0.02026106434566399
-0.009413729068259769 -498.0455298680141 0.3168237275682951
-0.08044743235155816 -404.09170224268837 0.32328055911097286
1.9074629248014203 -89.55329113031479 0.2962414768858768
1.0793249240201106 -174.56225820121495 0.011336365895664304
0.4027428558070063 109.32382218983548 0.041798305110856006
-0.11203156326291641 -70.34451067808527 0.2588967010558121
0.6745928497259068 156.64481582099882 0.0005790675920848356
1.1500403610829886 -184.29310923041055 0.02122227734325008
1.0184749897359313 -427.30193532851536 0.00044375724666166573
-0.6677536304761826 229.10993232925307 0.4060315276290419
0.32310004389652636 -60.19721840102051 0.09224872267035351
0.40458761913521957 -313.53603342887675 0.11432378272365128
0.07390561570806542 416.7873974492204 0.08341175337502543
-0.30667239046403083 -210.91696706802594 0.3670989391731645
2.220773183799812 -112.8394857647537 0.41015119562305336
1.757222152463583 142.44525484896792 0.29006407244755794
0.9323229696338513 -316.2495752492414 0.001185627764121419
-0.32838875331249634 290.042841237596 0.2617529832641909
0.7357571957459668 342.43473795620775 0.006403420870516922
0.8928707930443303 54.71087159960223 0.005467930520385718
1.6095739647311562 161.85066976418534 0.23549219791183695
0.7180139595738626 -473.02404673186004 0.04735183757841826
1.2531266204058829 -333.6794758692205 0.02416009926262787
0.7178488262687985 -161.80995669578596 0.012280794582254085
-0.011559241816865629 50.05898050539474 0.1909832170910737
1.5546651422898223 204.5831072347887 0.22345185484446256
0.3808826365977922 -71.14602083298183 0.07611845277810214
0.835400907786003 17.58804048554373 0.0006429221753128332
0.45750177958855653 347.3294426845189 0.007990306190130145
1.9247675154078927 -57.58339572288594 0.31042232735020553
0.4456531527024028 -265.964695906007 0.09124818202178223
1.6103552884467713 58.35003473576455 0.2118102284643271
1.199264174048561 -28.371364146882456 0.051712712474304416
-0.29095605935618307 474.7110440690644 0.20394243531593373
2.0714796873047217 -234.9235803496859 0.32756780188192935
0.5973291410772377 177.92521991064234 0.00409738043708071
-0.48672694566917024 69.25289952654043 0.3736297021526787
1.274764437149449 53.69480272151441 0.08744044444856622
-0.26643930586195486 -340.5102437719046 0.38019445281471176
-0.3631328867959634 380.1968010242821 0.25469978354771605
-0.6759495164175544 191.66765854343737 0.41673624688130123
2.1337400014272436 -237.25501664967834 0.3510874799854999
0.39829092111146935 -88.59361352076002 0.07392866274336499
1.0483738766594775 -278.7922351112769 0.0025554214623844354
1.8849812393340308 -5.280901058340987 0.3067073315783954
0.2141006012155353 -155.44420919069506 0.1500782150899075
-0.5048430786912623 4.78154243891197 0.39417604756522945
-0.6314535038678611 113.2882050880678 0.4170943032809446
1.029266653242846 303.4839284494242 0.057727674065157886
-0.06840354755422784 34.108701035222225 0.21715370862806563
0.7244466166374057 -410.4415560656414 0.03719338249707072
0.7586870797093883 45.07723981742856 0.0001474228564919968
-0.02479713563081798 -204.75077577808668 0.25520777216474666
-0.1966819238643246 65.29910296987384 0.261261141727578
1.5631709266925295 131.19347440459524 0.20986523048436934
0.1686729354609523 -30.94646899261943 0.14009701274041436
0.8201786141928302 -126.22433239753917 0.001264184240025482
0.6412129529982549 -154.41764558215056 0.02380756577653673
0.7368199507884623 409.4901300330042 0.010898312579896135
-0.6587809672096092 59.854496914148626 0.4375016096302552
0.818141990873785 195.2418422705848 0.006106375323307186
-0.3611821211861191 454.78074337262876 0.236559221935165
1.4093868867789652 181.61987335678714 0.16127589490272343
-0.44921633931171656 -176.25502651949165 0.4120601474419348
1.777022003769768 -6.236310250835345 0.26349560114799236
1.1136262694745578 39.6332039141638 0.040340608962560386
0.27237483116198935 -289.0088789898452 0.15733983537375518
1.6029370368936628 86.29368543797386 0.21531407912437794
2.11282370567051 -223.44577444964574 0.3461438560437212
0.5923067171370495 157.79474316706728 0.005513423685511784
0.020987795718458102 -471.69885780346675 0.29879842055680356
-0.12449485395417625 149.86549608548592 0.21272860663392798
0.4988680827623848 271.5674031433026 0.008278372847541217
-0.062386259792946874 -139.00130308512195 0.2549740241344801
0.9739576132004715 -267.37277081149875 7.687056783633766e-05
1.942992984932282 -64.17099337993056 0.3160858780232498
0.8694003050550567 -205.6354261569308 0.001131240073905646
1.828188751308616 51.89359917230024 0.2973701879270669
0.372541531320135 422.27560097564185 0.013127805063701002
0.4766638677376094 185.9214209586636 0.018099603546651393
1.459675310843074 241.5892782873725 0.1942795614098953
-0.0012086526912730156 239.14828209641053 0.14493525765674703
1.4882932385428338 72.59573642894111 0.16724390519901552
0.9821450301609114 -258.2023568144766 0.00029264021773153456
1.2809271065052854 -160.71791715210497 0.05297045559215789
1.9063385424553114 -20.18404208105926 0.31171548136170263
0.9735561496470062 131.59948494618993 0.022442344949359153
0.26967439752836286 -409.4435322502622 0.18531822562968464
1.0075058344674577 192.25218890920712 0.03634849190629631
9.930056864593251e-05 -398.97166704835263 0.29032784934809575
-0.646176292111063 292.6622633599419 0.38469165629765434
0.2666956975357626 466.20373405822124 0.026483312581742868
-0.3438712807683048 247.32622269733338 0.2778711144528015
-0.22117996133810636 191.14630817020452 0.24179101115160825
1.6005356691865533 -21.032874913584237 0.18971753723265466
2.0565035005959684 -220.9044188271488 0.32490119188158767
0.5662987176429386 207.96699400197133 0.005233293520122326
0.34732648070712346 -140.3414885713574 0.09957883831172824
0.7250067456688383 -321.8280879972333 0.02632840008992681
0.2261655488551766 96.97509081931605 0.09409893946645931
1.9867278562491124 108.19295466071685 0.37137001120650637
0.9268847079063756 94.26227238503759 0.011810310352757307
0.042361875520728565 -172.1767603711521 0.22074191621150507
-0.36413078405788313 -230.17300723095337 0.3926010015123349
0.14122570217537356 235.87976326057742 0.09550547008579251
0.32600595669296895 220.35418771139246 0.04474852292579362
1.9663883979339205 97.34143426545415 0.361328597189809
-0.3966865444502217 -172.37449089535704 0.39223458583634385
0.9458666991689648 -406.6151953506061 0.0034083138278389884
-0.021300576807405713 263.90772669055514 0.14706396640170602
1.484643419564606 238.13140218810884 0.20334406507755604
0.7524161275915047 224.309449988167 0.0023202915734625413
1.7264200914731063 82.03335332118365 0.2637538918649947
-0.44631179972417145 11.473351688356047 0.37105588053915356
2.2321359952455877 -71.45146373563296 0.42272133454870164
1.679960039852345 -277.188037336706 0.16287843935133778
1.978955095764175 41.93447460999141 0.35387725114756863
1.7163475774298915 -239.34228020738863 0.18543684172217387
0.6785800743176227 -317.5281385915364 0.03539627482518533
0.3666605139547401 122.82281232441164 0.04871480239714462
-0.538994034273123 1.852136812569256 0.40717573670863594
0.4276208325502464 -135.0225824562832 0.07321950836501598
1.3567187605613398 -176.26689848267597 0.07160516040232094
0.9691345062398675 -48.42258250383867 0.007050579550064495
-0.6066316107619686 285.73462932527536 0.37146547054574486
0.6345820692895494 281.09464566044755 1.7362021789200107e-05
0.603821481498052 308.2847031597415 0.00017983716714712215
1.6535954626784235 -171.40383677832455 0.17636314014580556
2.643210674909181 -69.9002967006254 0.5520172728968384
1.180187556103163 251.27661307559265 0.09393057206087814
0.3876590783570717 318.2603671437005 0.020117276635866654
0.5328502680599088 -472.3014866210309 0.10198598946033344
0.7614838232867074 -373.12964876026206 0.02505464217818842
-0.43414626167238685 122.68686241850241 0.3418627226297822
-0.5474892380886366 -114.3101844643848 0.4339859282674216
0.6298802576610243 -363.5450296754194 0.05365765716129216
0.6142704588713006 -55.5736277838476 0.018521807929541098
0.6221951370759378 219.67862002017387 0.001142909534760757
0.7909078299252563 -26.146177986473845 0.00031598268789186627
0.8424799692559508 -243.94910001352753 0.0040798494437640125
1.4354152910457036 -301.9406922041817 0.07330756719063874
2.149080653847151 94.44567885228253 0.42737452826903555
0.7416766823149523 407.85156043339987 0.011398935070331887
1.5772721117308863 150.39860796434084 0.2199188243509785
0.5632420244200633 -416.8347317503765 0.08174041795987802
-0.026239297574335185 -252.5543436141851 0.2669064219800465
1.527726890823786 41.33418592524799 0.17544911616371794
0.2231972780903868 292.5582515959236 0.060617795823396145
-0.06512665861437772 221.34714434003672 0.17310855660465144
0.9515051740859315 250.06039970959023 0.031505728606463584
0.31990848687145923 -106.8141454368652 0.10223806968153415
1.275887818880043 -187.3857775130084 0.04771083908191173
0.9706113626694697 264.93089771453447 0.03753730884589098
0.3133935298829358 -336.5172979263462 0.1522679289936825
0.5452621158434083 -442.39097334901186 0.09216051999444126
0.976669923654141 -73.38880719027975 0.006354411351110405
1.1229449475366515 -14.367423928096514 0.0353486140717659
-0.12279107961429359 -419.2767157165267 0.3431310994529206
0.6060471106495959 324.4358570930377 3.904527067135183e-05
1.5924851109736193 -187.02938843210603 0.1495922111953364
0.23882528227887856 -448.01293758877534 0.20629013013205974
0.9153057881214632 26.323321687071598 0.006020141897638706
1.2904589771814916 -243.5237034917664 0.04328616220642712
-0.02034267937995715 335.32390373188036 0.13146065002809193
2.4995628558744567 -128.69791650453197 0.5001515709785708
2.0518404702730324 -55.98655062667365 0.35997705168062644
0.01952914619846513 25.975551323878676 0.18428458123023914
0.7883875626759931 -183.59993681714343 0.005708068821962427
-0.27845368240413604 478.2387252053254 0.19818983515439897
2.208151828463201 -99.25544113227488 0.4084531897466901
0.33772596699753965 -234.32748869376934 0.12165692351730584
0.8274607356101624 -429.48898753559973 0.01916313002755741
0.5996680502463969 195.9536472427036 0.0031526017536850897
0.3113663715660122 359.5081592780631 0.029912794603154037
1.3202544708283426 301.2968778282867 0.1538292335281907
0.2935631478395855 184.2151514927831 0.058565905890575545
1.0049616503270924 88.3455537001604 0.02358058511824915
1.247813827003742 -238.90826025879818 0.03414976341902108
0.8352417327291117 191.0428100361346 0.007586794622109223
0.3750174089408771 -102.3637784346655 0.08350301910488958
0.6462059941767753 155.1953753128813 0.0017705257782374261
0.5484912586567452 391.0488665969377 0.0003205137635706972
1.787999854253904 197.86863992343353 0.314962269359082
0.4450162031097653 135.3152386894535 0.029204514303725556
1.5045229902998367 131.9050674231638 0.18688803999005102
2.4475437093349557 -66.63230911199912 0.4951943221756908
-0.41102894002608825 460.01873550758194 0.2553227700821086
0.035894667848269446 -516.9230690844228 0.3032910710822475
0.3654267582852402 445.9353859439499 0.012224926589522359
1.3036466159956304 -70.67074652020779 0.07405445207773981
1.6455621231801512 -109.32179243379653 0.1872756087120252
-0.1325089915050458 -260.9345141183968 0.31109835843873496
1.4603157225998105 136.12196304561917 0.170667314582376
2.2960652574789773 -112.47656682218127 0.4367019176725326
0.6472191192495569 326.1100191763022 0.00039065413440192805
0.38452146719045466 -102.21731041157068 0.08052095066477266
2.2530783830689316 -107.5466496181852 0.42271662347072675
0.17397793625522529 103.16518555261882 0.11040774857284806
1.7664999907431251 175.0584602185503 0.3012596255792669
1.2119777384187633 -198.7841619551645 0.031482140548141
0.3173550712852553 -166.05442659217056 0.11488415934544935
-0.01360515598459533 -85.21361581205718 0.22292904391750887
1.3662404595583675 241.733586252284 0.15814172951136646
1.1909880908023112 -151.53107662413544 0.03284067269538631
0.3693362868143737 -478.68694181371865 0.1623423504659324
0.9916958723154725 -221.71774148284027 0.0013002224332521292
-0.3035770097166911 363.68142855624956 0.23467049594865375
0.3054283960160178 -458.55192644152754 0.18249077936340688
-0.09464502742683623 -21.05099737196747 0.24045245831521003
1.4630880729405173 74.20237292541913 0.1579840040281315
-0.20679959245137536 -450.8816262433899 0.381841827376108
0.8983768937877885 -290.00800719067337 0.0021119553927611352
-0.2623243070031771 -397.2896295358374 0.390847278707956
-0.6046498416511632 252.94038189732066 0.3778403005226791
0.5573885197355324 217.1851132860619 0.005553314154651953
2.3690461569269363 -138.74907538831337 0.45631114514470644
0.1334165103108409 238.14383042111194 0.09764534731386025
1.1088305005420906 105.47491264600865 0.04845732675707339
-0.43264115895483707 266.6464577318777 0.30866896441118913
0.21870255567263053 -59.63358709369015 0.12794256332833678
1.875315399261931 -255.2222330199575 0.24495066382992553
0.7428919659929707 21.128527329639837 0.0009280071689493372
1.2694946850389874 70.88635502616785 0.08894446763629917
2.291326364481492 24.135923120618827 0.4619174705244005
0.33266326083949993 376.9344211713054 0.023819112725372942
-0.18787947589567855 274.8596235614923 0.20907865028460912
-0.09246033055351444 -274.89928563972506 0.2984783029254855
0.02911197315956371 496.61097774937616 0.08292739281787945
0.21572898731687684 77.44692703466421 0.10130024009854391
0.8743537697994312 -339.18511941629663 0.006118475902467128
0.2198052043324099 -151.1459565483663 0.14701241132796433
-0.5310251921648486 -104.505584623338 0.4262677659723624
0.4410588125784143 -484.6038103663707 0.1367883032140156
-0.11675081706269264 -413.26023089983016 0.3394548716065194
1.2038157160409904 -172.46264005184094 0.03298455229179227
0.5197986292002643 431.8411612362968 0.0004407471214229624
0.7368655348164697 -386.6623662898841 0.03150351911563802
-0.5275291424999622 432.53714917757554 0.3081077330332168
1.3581878107691574 -198.87407188010474 0.06819235073784517
-0.5030110294527684 454.92654290036137 0.2932546422705591
-0.09345623126360847 -427.76992357823246 0.3336989386815249
0.2172660960523689 230.93125272709722 0.07259249168730673
1.570964547127706 -1.0233508112472691 0.18269521755860077
0.7679232723726368 -218.70793302201872 0.01009505338064028
2.5835587998900635 -114.1615574670106 0.5278625606487348
0.19637946897019165 -437.9241941316713 0.22084857918835274
0.11020189634804467 -202.33913390197495 0.20074419910822622
0.45410788766996557 -461.91458723626454 0.12727653291993984
0.17983572396998282 -42.67489640525787 0.13849502018728355
0.33126251676015483 -77.61470811714247 0.09288179262247369
0.2712672402950598 -48.57280302843009 0.10725699637087087
-0.47005221156443416 -4.871106839859522 0.38343950651190556
1.311012000820672 -132.35950009558513 0.06572772890671043
1.7279341207414844 39.08062154100935 0.25436611529294817
0.2620834393893783 -276.3041805812983 0.15844517439141545
0.1352230576067186 -493.22431628782846 0.25819787589214543
0.604871621055199 390.1062585431938 0.0002742509852902228
1.0371526193757281 -349.6704362768561 0.0003342174040156861
1.4817179837411139 -305.57311591600444 0.08692331324546036
0.4330733050129474 -11.54283641576194 0.051683851220589154
1.8762447024742268 159.75834579236766 0.3407152432741104
0.2916344182742503 -284.75156773747256 0.14915618946756865
1.3239873960910964 -16.554569351750615 0.09014077459718914
0.05809473658945652 -167.8179476782948 0.21346375852501742
-0.5124473621496506 41.68692797753738 0.38910839092301436
0.665584071282022 -400.69631995432604 0.04998998182665687
0.2997365461801864 -275.3686908934147 0.14410619020671403
2.3037524956021302 22.00658158740464 0.4656120657036764
1.5343858765878384 57.46571569897435 0.1816733795474282
-0.32330860008281026 337.04618763312976 0.24877654510952718
0.6563396208528327 -238.53071292843504 0.03036935047493208
0.614814081123416 -183.16681953919033 0.03232459490123468
1.2799566279569057 -105.70447076322648 0.06133421834006054
1.4969612202672142 215.03365705848705 0.20291177949638542
0.160008365162413 122.26783070282409 0.1114002296156581
1.8701382278084984 4.1713905090535945 0.3030109596736046
1.0216627474960487 247.17104864302132 0.047227032279178176
1.2295538758276423 146.55354724926087 0.09022511037366104
0.39452025090518705 148.1998523642452 0.038461675370196444
2.175491942551613 -214.61799085197572 0.37187610738486016
1.2201004655375158 -115.51754829128163 0.04424211120239538
0.35941434567211306 -70.48842105902582 0.08259610828948118
1.4296597876088672 -51.29696388848521 0.11900939153798724
1.7517598200083369 103.42922336907054 0.2788588096849615
0.4118346832326385 -428.35622132788455 0.13553307951075913
1.6027344333179683 -288.9438682646854 0.1315568346676376
0.4071781437266899 198.5868966990863 0.029427809866918682
1.6269868112985695 218.44906391386678 0.25564449371978915
-0.22332346710787598 -69.5665187006299 0.3030919708571534
1.4869339150250005 103.83502621666946 0.17370552154702726
1.0941009320410848 -175.1355979835704 0.01327678210805483
1.3217502761999305 137.4139595937612 0.11959107969696552
-0.4009400915983734 4.706452683491989 0.3553867832200251
-0.5648845446184746 280.21096928150473 0.3569075484225218
-0.40235923792468 -137.00642949274453 0.38677219106076527
0.711270462141032 289.70605331297304 0.002135713573670537
-0.28381376651869783 277.9343804219045 0.24670100454452576
0.0917118911672945 -444.02757165130777 0.26418812847694084
0.10312604869734876 -462.2902594289753 0.2638631075277584
1.9791972601597319 -180.03640820286154 0.3038466731602222
2.5786775989606836 -55.70588034758828 0.5362390134484463
0.8667875423328062 216.90087697889487 0.013317400000439726
1.8109733055997508 -10.706564234959842 0.27604262786316774
-0.31491805944482754 -13.17438711148884 0.32621492414577985
0.21613510859107232 -114.65559441642955 0.14051609560935654
-0.21574242026131685 20.649176265213896 0.27925792683591766
2.0883331118353823 -185.0981916732381 0.34528815813712505
1.231626875788401 -315.42689557620804 0.022182181092083843
0.44742872874162565 84.3102315734294 0.03492588699473312
0.6614652038631872 29.89637159923859 0.00598627240551805
0.7252690917857194 -188.60395345312156 0.013396863802563223
1.4282592884510994 -86.91450949296399 0.11131033008018651
1.6521943334040354 128.65528292416832 0.24484904986623215
0.8718131441466477 -283.6748917823406 0.003603053101216438
1.8278168667465649 108.42410158766904 0.310197090055282
1.1307280989295263 -99.82329317819745 0.026692124171394868
2.3332115407465794 21.432639551855573 0.4751182128856728
1.7438784631444226 -288.04288148648436 0.18514637263086903
0.9505173053035856 203.76253212231188 0.025930504985236243
0.16229440454877586 155.35685614203044 0.1040586558853691
-0.23968317823176066 -24.21061110745063 0.29914431580072776
-0.4467357147544822 465.1454998663853 0.2684363747958802
1.6793762957673823 -298.6330894572423 0.15792003375734687
0.16837337081473092 -448.3576400112472 0.23446819246907646
0.24788540512386548 407.0462971988984 0.03763378545652528
0.5492080856974713 336.8091977448473 0.0013600177646370256
0.07717040263748898 -159.439273540977 0.20395904325374148
1.2705163348589068 -222.3884937481821 0.04145892828955219
-0.3644301510139548 279.06055880268866 0.2787236775735119
1.0715358318015893 140.23367827515847 0.044221912597278125
-0.4594115866533723 -287.86076925002834 0.4383635967766058
1.5735740851562057 8.5813247518131 0.18589168926902377
1.0254413192965526 142.76709729620734 0.033980283097851144
-0.11484608335967239 -375.06675851812884 0.3301221991945361
-0.5230855685875329 -264.50461268967933 0.4553773583673104
1.259702890760294 -14.498775969967937 0.07069173483632367
-0.3742747528613796 -158.40345799054353 0.38097787679720874
1.6908321142546667 -141.12715840261 0.19781180101536303
0.2525326573788529 406.40982910968523 0.03667195332525998
0.5085908586103063 214.15097706428548 0.011098937816665383
1.4503332085681249 -109.01030163425082 0.11451524620455547
-0.12632315673376782 126.94464487975813 0.21875703220373952
0.10163252620771468 277.6114145475432 0.10059363665197198
0.7210012193212434 404.0187618372554 0.008619104189214714
-0.1831937304475908 164.21385116908198 0.2328372843613658
0.22196797831667991 -59.07687473042097 0.12665372294623178
0.14447116165089335 -206.87737631441098 0.1882921437874194
1.5367099299117923 -320.3254693193531 0.10209737827988412
-0.13614021065014137 386.346515194252 0.16358836345675432
1.9717442952335846 -221.7202545085496 0.2912963654779278
-0.34350924824986306 82.81976455632696 0.3155921048992341
0.9541820032522956 -101.13242231566858 0.0031420670237499973
-0.45105596021585054 186.63820544584587 0.3340453257441151
0.9316690424757728 172.2441498487051 0.0192841906841479
-0.6815268340541459 -78.67964255938506 0.47206911619349157
-0.09763897371919505 -250.28152606972077 0.29486313570546235
0.42613300312416236 385.7897382160603 0.009005696219979886
1.2491706158740878 324.59757666882183 0.13251449825443246
1.8442672849080999 155.302299293357 0.32731094711838565
0.49706148145099327 -434.96026285011436 0.10675617037059192
0.34829374844022043 -492.4237144386279 0.17348457416306298
2.009558882886764 44.504820951514944 0.3660510584622947
0.06956778254692508 460.1668360615323 0.07698265302376159
0.12748805163343047 -125.59200024944022 0.1765168001210472
-0.1220920477544768 140.51639552379686 0.21393225859226592
1.0980106734501967 29.858339682524047 0.03551194585271711
0.27387131242102547 -19.10246206638351 0.1006017439221613
1.1225767207012367 -60.68081087493755 0.02958308315298838
1.3222162084783162 140.84031398773493 0.1204580078665265
-0.5510310861550208 -51.13677419036986 0.42241116348997854
-0.17135751153448786 463.3243278227442 0.15997779401662393
0.017311737966347218 412.29672101185326 0.10264695313374189
2.4122739962632425 -101.6934555870406 0.47756566333833805
1.355248066439733 -166.17563726104999 0.07290653254403193
1.60017339627203 194.17798529611002 0.2392451629229816
1.6309965759204832 -123.57641209161966 0.17836830249133745
-0.11103895438101308 463.9370486557823 0.13730267109529407
-0.3026319712614606 -47.98977684862575 0.32930319502284694
0.3814986224633743 359.25775817353076 0.017225982514395093
1.2234935650243977 -393.9395490221457 0.013608067580099073
1.1362977783479393 -278.68854958089935 0.010890985705799648
0.405693560772038 -91.50672249943415 0.07222746803894972
0.1261746621298161 -517.8585896419248 0.2675524582941366
-0.261465573838605 -236.06460143462266 0.3555048073755511
-0.3687670335820193 -52.80345831631223 0.3558497018008178
1.171418788175761 -27.931998577503464 0.044769505365550154
0.7280613895553916 -231.42996778506483 0.016657790412652106
0.5820092404054231 -37.46055646751097 0.022234270397791557
1.8430842289040832 -225.3339235904599 0.23898668539393675
1.751262937574576 -238.62111675620122 0.19932319364626783
0.41327298308919436 -320.8921258390294 0.11279079686707347
-0.020497101641945292 -501.62110721714134 0.3219794924649173
0.17902363184934267 329.84774929138484 0.06697924336123473
-0.5784531734974391 140.75902634801741 0.3922238974146282
0.8044338002763083 -271.28522842389464 0.00937656473385375
0.9620411057199056 278.68220315643293 0.03740489854471027
1.6979128165925046 51.875013872292584 0.2453069872154214
0.15438405340124295 143.24260803034065 0.10914538435235081
0.5134837080086474 401.0207945742369 0.0012902747117458863
1.1129520976225402 202.75311268865084 0.0647291943485506
1.8162964259918473 -10.961353105301669 0.27811003467430545
0.8054230657761139 -95.67449278547747 0.0011369378039394135
1.438846423904996 -340.86296829797243 0.06767809728188472
1.5566548188436207 -82.56021409657308 0.15895352023139153
0.9734920562766327 -255.44720605305434 0.0001626586588316612
2.0246241500107267 -144.9423316879708 0.32966449224786976
0.2584875880700892 235.5879562667045 0.06000596945714424
0.5033046583396334 -178.9660308161251 0.058869310202927135
0.29785813744577605 -214.61140133126304 0.13185031255704716
0.5411222511251708 -117.81912490435695 0.04027000297667759
-0.43283015533006475 171.21947762700904 0.3304437790186133
-0.23860872874354822 162.61249971180962 0.2554209186144707
-0.6776119780243183 29.726185361405555 0.4498958517054526
0.832724557362374 -41.24909798513454 6.883928833844174e-06
1.7488442461903648 -71.18734375309731 0.23708465331861187
-0.5901821669162769 204.21427024155355 0.3829734962873973
2.247333923482077 -158.92941903032892 0.4100803822205968
0.011574739697170489 334.3841668336448 0.12023231916127577
-0.4876522424629517 233.07867366020514 0.3377763974742558
0.4298960062130577 455.2275407417658 0.004618625619971427
1.9600183641974256 12.637658945322414 0.3400823105428896
-0.23924090755469563 319.86186914735345 0.21912227905627424
-0.676740783617523 -104.86494375153978 0.47544844271673375
1.7818559416393993 165.54091402671668 0.3051469800457325
1.9056938584223035 -39.5417498904269 0.30703169586739854
0.28612752477953163 329.9763164149298 0.0391168102109902
-0.548324420130524 -161.48044769783274 0.4436887733184148
1.495407419874932 -168.51872605593883 0.11819738973199669
0.4041197929017375 133.97980379337525 0.038155407689968036
-0.4685127249586293 157.01437270098972 0.34741454388992704
-0.5731810885764741 271.71626638075884 0.3619277831176984
-0.07315670731589252 -495.2573903869487 0.3410029166852871
1.025326390648812 -148.52061475892805 0.006854770476127692
-0.025061541525246867 0.699857802765564 0.20763006158782807
0.5371953813593899 130.26268519193934 0.013812977360321574
0.3565174157144386 -463.65947235641397 0.16390549437996238
1.4457279042511832 -327.0818782101011 0.07203436500008491
0.9032187883261018 -374.2771121209513 0.005332398831366613
-0.3168511893294712 147.03104225946777 0.2903111103837123
0.6853317592046428 -3.4382149172060963 0.005566457293300423
2.190946341067079 22.938208879402396 0.4274971519903779
0.744705928570204 -261.6909558813247 0.016801676729274302
1.325293590658833 -307.91803402045707 0.0426748707024235
0.8448401262741847 40.09729921788528 0.0015388981024721492
2.037499356267383 14.961165811666547 0.37011059773777044
-0.13890597834925977 167.86506895834623 0.21430487033563822
0.20531855859936732 -385.6186478016465 0.20521282832219823
-0.10395071269121359 361.20442855928707 0.1568972802980228
0.6948100495943115 -9.879485310719701 0.0050543697065621
1.500717889627481 20.521532535255574 0.16043928525654172
0.7506234930805826 -418.2450602117648 0.03246628502092327
1.6623275948999197 110.08242557107496 0.24458862212003643
0.7737404784211142 168.23829779281903 0.001702230254112948
-0.4341034514483428 411.49200072264773 0.27584262036779944
1.8682127476751746 -149.41608433598202 0.26672562723344295
-0.6460428223473286 308.70242546614884 0.38119334838565294
-0.010279095735766464 110.84309660131146 0.1767106880971521
0.49560495062403764 288.8985395509935 0.007540839632140638
0.29916123362272673 -441.3364074077415 0.18103844300402766
1.1977923317937644 -223.7581714044291 0.025752930218669617
1.5772016572120038 25.81781438013502 0.19123492166333192
0.7949891052156526 391.1882393027249 0.017722017456391934
2.2100989060927327 -3.979338608556077 0.42872875738601707
0.5835336519754426 149.43045125345782 0.006820909079188412
-0.6345373371504677 280.9485184833643 0.3829014985009279
0.5727032914269647 224.0926521753613 0.003928099396422088
1.279817220240908 116.39732041141212 0.10097669217850076
1.156563312763383 -330.0965192513413 0.009709449943877827
-0.004334217498171311 -207.8987967903028 0.24773566134598726
-0.24132740490449345 -136.96864115097668 0.3255441263274868
2.2453159259210684 -15.47063331201798 0.4386202883118347
0.3022589156567552 477.6693405561357 0.01892033583875994
1.6239321178879338 163.5108855489384 0.24163154466782472
0.6246556371124623 -431.22387094164503 0.06589501427915494
1.5013445089794162 -79.78739095508547 0.13887329322955094
0.7884592290764574 -368.8618589937234 0.019799476752647805
-0.29957663982309224 409.92176447632426 0.22233446541548
0.4675479173252728 271.1322348940946 0.012139864199283673
0.8168030948967342 -141.90774521637502 0.0018699066874213286
1.7691058230124812 75.12398696914045 0.2792232759638021
0.09584297625956395 423.83058844355935 0.07541523772260744
-0.20124956341365374 157.822702023823 0.24155703659099656
1.6222111361169442 139.70255332917975 0.2354035430908774
1.4967427291751065 -228.2545033012002 0.10665697431837025
0.8023161075931975 23.77514336631782 5.121596132139074e-05
0.908543497109479 56.61424567981123 0.007090660005953455
0.5177080700795726 160.29478362663303 0.01410601448735332
0.12793454001785642 296.54431386657313 0.08840225555311769
0.6869042218339301 -433.3129880586418 0.04938217390544106
-0.04946153741064907 -131.37890631292817 0.24801722206067997
-0.13781393238733564 -194.33657560537586 0.29791594392235926
0.4373497565157707 -221.3198598581174 0.08561940390200129
0.21508553706745603 176.75604353929418 0.08284137776847647
0.05513073014485026 -266.1202382007375 0.2374487154681209
0.8559697272515492 206.6071511115449 0.011071679761561965
0.8264992378727565 -380.5704738175416 0.014864682094225229
0.8598303483176419 -31.73435120011493 0.0005181001976908874
0.08662782650028578 -441.4764654144948 0.2656311791537624
-0.13241826546434154 -494.17578962691607 0.3633997820075285
1.5748613605343003 -242.5831319129012 0.1312099504020596
0.37031288911574567 -142.6549405540212 0.09246273977748876
0.19784020212141984 -193.36373274670694 0.1645752074681181
0.10973627911994976 -133.47753399865007 0.18520904819844905
-0.675471979715841 -92.87733414548552 0.47278062509250157
1.6235587513107326 -268.5841542107973 0.14352736973664856
1.5589205541049271 122.29963128318843 0.2061289056037206
1.129147051438027 -64.01178161210663 0.030531128112121605
0.8309500406898589 -20.79455888718371 7.848352208085697e-05
0.9105841759607289 -80.20855396831132 0.0013470351093731253
1.2859845580340818 -244.41594679245816 0.04209326191828778
-0.30500176884332686 -376.6307288099056 0.40203177534965606
1.4964691417672296 272.19701392456284 0.2158963410879849
-0.23870914372843677 -300.25320548084596 0.3610172898592288
0.5059006692455541 144.74082138261156 0.017248087376004778
0.05207481292470517 321.2486790011461 0.10879034762674578
1.2917353225964228 49.63547163086423 0.09213534553520249
0.38421548824677854 -90.73881291833516 0.0785657661777724
1.336987079358458 275.5720248930188 0.1545071299170149
0.2405460674601161 209.3577113770982 0.06942422521756333
0.19717768785216938 -45.971274018014924 0.132857038268142
2.243581745996578 -29.316802928763536 0.4352503155198316
-0.405868582876947 -203.165910837997 0.4020891190480369
1.3684378589714352 245.6589420204424 0.15984142416333758
0.9780756308667489 -291.84193198865955 6.451950420974583e-06
-0.47187078865369575 307.3980621032083 0.31479789031689437
2.2285755731737193 -126.94973600385163 0.4100116244772601
1.3052158656111186 -82.0436298350835 0.07255339877336375
0.22781173640440944 -312.9461742073362 0.17979714570485644
0.31134873369758664 35.791684550909736 0.07838432042382816
1.7105458037943848 143.08557668951948 0.2715885224141512
-0.3414996999879625 337.4274532565787 0.25598168302013263
0.31387368140311556 296.8715578305357 0.037177286492822134
0.4140247658093479 342.11633624287845 0.013837833643459653
2.145675156133408 -30.87106795656723 0.4002331495385054
0.8070395082150001 -447.633860677287 0.024623501255524528
0.5367639168243161 153.17500532080862 0.0120420648025718
0.9601847208756749 236.72467436057082 0.03170177371785872
0.8812409070054408 10.303548547081277 0.002599583727046417
2.608431146147219 -115.94793392695789 0.5347455533710371
0.001020869665717794 36.57176397387627 0.18911958008713978
1.7494174184168056 -19.99600293921469 0.24922778052735817
2.410029633140203 -52.38031774272696 0.4860010050588735
1.2358818288132796 -110.2234985010353 0.04891825558325164
0.15689213938848656 -34.13928028754049 0.14514404134492434
2.200932260876021 -73.82185583918658 0.4111576561024486
0.6117741558338721 -111.0261345594223 0.02459386033751809
0.9496257747915391 -8.232474187414027 0.007448227237235353
1.149108831799869 -393.92071030464274 0.005092035800466659
-0.5103582898891609 427.7658503703708 0.30241907372103016
0.6617800093955479 -470.5115848318355 0.06184956343811145
1.390920810180148 154.76098050714018 0.14842065336711502
2.3922143749120224 -43.094428447543464 0.4820454879794853
-0.17367660488799164 -93.0808313464629 0.2888100437586333
-0.4932301567461842 436.7289588262428 0.29356611258359894
0.5644075017807448 262.4242710002393 0.0029269673900218602
-0.31344832043131216 439.16228593624714 0.22109522665799533
1.8215656665310636 -221.49819605607246 0.23126071058887107
-0.3294752301339737 -148.80936695197533 0.36209380006613057
1.754954377157204 -159.36084645380618 0.21905938664168886
1.3524722911153086 -58.47916672097688 0.09147769185362643
0.00453421414772015 301.9644897293248 0.12946840492943998
1.9530749066720092 -106.33945332835123 0.3104227631507622
0.6883185885463197 -232.61314684896286 0.023494737876478818
0.45478214364431224 249.07007533292074 0.015785607508150216
0.978489996053673 -191.18143888318502 0.0015089132032093605
-0.37944566625629744 53.368809108034384 0.3362779982462887
0.5758604912283414 -71.09695509166625 0.027021505336681732
0.33460673734803215 -127.99645930155327 0.10143299624025659
1.8486547828998365 115.07251816988878 0.31989957959782905
-0.649166548223862 179.03707937974184 0.4097979969802282
0.5140442778167482 415.1451232609139 0.0009315272840790753
0.8982243417196607 -157.48704050774853 1.9562030435883217e-06
0.022200107571315186 161.0995902861771 0.15313048083448824
0.7772695750396215 224.77882415479667 0.004045954728060552
2.3908859919022722 -31.381877697833943 0.4837911015516827
-0.18449296139896731 -422.22231968731046 0.36728651453156014
1.0142083413398129 53.21781837393257 0.02158242332995251
0.7221777497184858 -122.9792615326362 0.0089285348189579
0.5437386728793905 -278.67381592258613 0.06372073469017592
0.350071463585955 -385.546228429386 0.14918660541847908
1.0279356552817633 159.2647449564339 0.03663364289981554
1.558399860681926 235.6949940783171 0.23216792217662013
-0.3412476201328226 313.65647307892345 0.2614121924682517
0.9176503570148407 279.7198201330875 0.028117996061757935
-0.04964739037607202 16.9754083650746 0.21364550684939404
-0.24321869327152323 505.5935022758272 0.17816939892967346
1.602808374252828 -94.1788560815275 0.17405871824411637
0.16544723695604724 -146.7458283958042 0.16661560734073505
0.6159624194668294 36.13991500352688 0.0105900007991743
-0.2893193845556048 -283.74170958529436 0.37644287090512546
0.08889601957792925 343.10378066633837 0.0922680938108171
1.568505122821328 -228.19432842130334 0.1319339234965367
-0.052958095323489274 366.166148606971 0.13681970215538375
1.077522768033711 -86.86316780661252 0.01852925453724591
2.367180268141812 -165.7533089112107 0.45041663472111293
0.41695837390093327 -79.49177743987445 0.06689728667742344
0.3988250905938777 287.24288925057635 0.021295178357729327
1.1648046079567593 -146.72449105760546 0.02803347891032488
1.829249045626587 104.039888595648 0.30975847902437054
-0.26750356037541945 -395.0695246429276 0.39227378194976065
-0.1598904369063877 -443.4788206333211 0.3626581688480999
1.5778765196669025 -212.05712217449712 0.13877778752941855
0.6244287684198331 301.1674463717918 1.0501163618166518e-05
2.045818699519094 -230.49868975013163 0.31854213606703485
0.185011453093334 484.00188134929226 0.04184678668822776
0.44997469070673257 63.612731801050245 0.037024926257543125
0.16965925827747785 -302.65370386553224 0.2002629021676752
1.4144259358781148 -12.397209962482975 0.12160653718802815
1.4571800651833253 156.31893072468063 0.1739825839373403
-0.0025177888924404757 -233.2262322501747 0.252903398026909
0.9392683382416165 -339.9162396608524 0.0014914503001187357
0.4080136660495939 247.19193319092335 0.023814360049931232
1.2584609273438352 34.058745370297174 0.07878520929284634
-0.07987905513694171 -427.69880837882437 0.3284056970587998
2.118856867528825 10.14577410578977 0.3991420745122768
1.4806747307071408 254.2898917243532 0.2054881385826009
-0.2999589637658373 9.653297260272325 0.3151710191810168
-0.3596075293018345 -4.0085303595205914 0.3414836800400433
0.8904612703412544 255.47144494305417 0.020485485216343156
-0.07846260250332482 -201.6009357100678 0.2759634112716314
-0.17821444468833125 77.28091330887435 0.25106921242840835
0.7342880522181532 43.607076395550166 0.0007684916828213645
-0.40471036025021584 -359.5398407168078 0.43384528942812284
1.2895708103385137 -360.3426836446233 0.028181431453576614
-0.6754662350053615 222.64216209339622 0.41015052819502257
1.0013230715011368 -339.0686251451246 1.214742556885842e-09
1.6848599148803352 -230.22798072800413 0.17524479340417842
0.8038932204126372 380.1806534136815 0.01812637121339196
-0.37672771207198746 120.28903719238315 0.32008849194893046
0.9982924465055214 305.1269122613369 0.04982104608333244
0.30161236076771925 25.362011659279347 0.08326877228927859
-0.18180321357283769 509.60436096882586 0.15376037643920085
-0.3136947024319388 71.80806101339965 0.3063690181143457
0.5619977305314243 20.55576552236448 0.019863165538662526
1.555554908854991 173.35429609203754 0.21657387047936166
0.11279911330731462 -282.2579859384951 0.21813834795917025
0.09622310204878504 79.05854497172129 0.14326942525029415
0.2414328190848427 -42.144073098199215 0.1162749812022932
1.6560031389298044 191.1412050986596 0.2609203196171889
0.2152846337407004 -119.29425168187072 0.14182446316911007
2.476258654094991 -166.06162461477413 0.4860736720735074
0.6494063146336613 -444.5008120387862 0.06109044890444859
-0.03617835395093938 -333.79747402100327 0.28970711061206794
0.8167036682250686 -428.1928682661734 0.020857967898070193
-0.24285309822577972 -44.19948416436898 0.3049902137384209
0.16901581368183904 34.8986988654475 0.1260777006607815
-0.012186617688461632 333.53021262053915 0.128889512651741
1.223050575516879 -73.17174736217027 0.05113758948678349
-0.18694420860387673 -279.32622180210535 0.3365300779840014
1.9763162268188645 -251.8026740578179 0.28616528558333926
0.38727687877124906 -446.41110852608494 0.1484874528869044
1.8029773843205141 13.755842865430623 0.2785217663815577
2.064011051006795 -205.7596349682167 0.33125032374216223
0.574088756070845 206.01125427482157 0.004659935572758015
0.2575117788687433 -109.93191427556661 0.12450037883964575
1.106569290897878 -410.96231622758387 0.001532027467986514
0.6911119043925782 294.5897346710401 0.0012635345824233487
-0.17821796065837126 -442.866156574996 0.3694345978473333
-0.15890032345897787 396.53424339048547 0.17004875235002503
0.11998668489277975 161.69781673218995 0.11736139353603635
0.32501405865474875 -387.17653973623385 0.15899118028286
-0.25600145201532143 401.51293466944514 0.20693178561948078
1.4906381637557942 132.64639161296668 0.18163438413661864
0.2821043447792779 -484.29813400121736 0.19750393968125374
1.7245907690031477 -115.61070305699064 0.21708056164834125
0.34642807270964804 34.24746668266562 0.06819655623773921
-0.39640678519457284 -219.3252104843791 0.4020600883867571
0.055140896606972634 207.98082315469105 0.13089857245825987
0.7056333877045338 297.1426895040944 0.002061313968237479
0.9217500791767061 -9.426259772897424 0.004736990735542725
-0.3838326152966117 293.54363488324793 0.2831107272704254
1.2943246471780123 -390.22382099687763 0.02573148362124359
1.5871988969102568 -343.1487780391261 0.11483986340192315
0.9354302439538398 234.88564346542375 0.026503376863671765
0.550342143602973 388.5174046603719 0.00031214688484405194
0.7805841498585051 198.6593024974129 0.0031732865769053017
0.4246012676745179 -119.17897469008727 0.07138659473041696
0.5490530588486842 -452.76477076768145 0.09288510235498038
1.439501936119034 242.0985594028192 0.18647872166726637
1.5925678353427382 -100.02094404853835 0.16880269692617086
-0.6832455407075009 145.5696972190459 0.42872762574547196
0.586867385398609 -336.9382278621117 0.06111581701599011
1.516174458912934 -128.4492887671962 0.13396145205683585
0.83731416115739 169.88155608642103 0.006538944391424116
2.1135121748071235 -229.0650966942864 0.34515486343129786
0.7277843524800389 400.043710764685 0.009132723374441586
0.08381452230650333 -289.82468378244573 0.2314734289791459
0.7222269392577394 -31.76323028897059 0.0038529524423304216
2.096699048298391 -133.76685412735418 0.35986389728533613
1.386630453628406 -345.2711997715488 0.05259318967613295
-0.3837078081632513 196.82117790069935 0.3053558066082603
0.9010522819062634 -269.54665713032125 0.001368554923007263
0.7170853181551711 -165.8979783987175 0.01270560209092354
1.023784787478999 -385.6296186855181 8.15812068065306e-06
1.0485535399615145 -168.62049522962246 0.008072857397098657
1.6579367962380374 -267.2067995699338 0.1567099197818377
1.6106076030276844 115.46177188482397 0.22513027586941875
0.8521124252503582 -64.28355368825856 4.015527720281174e-05
0.3367494874801009 -461.27610351292225 0.17096113865506343
1.551266595108787 219.51337232876688 0.2255571456741389
0.6624653933308 -176.24803064865614 0.022255570552276404
1.534211935432695 -280.7091106606017 0.10905414009693479
-0.5988000948141866 -170.96283464709757 0.4625034880882725
-0.26388930415411516 277.46949544509255 0.2388223649583284
0.2814892608363546 82.9462366075993 0.07914509149243269
1.3755176526302006 -375.27991976595945 0.04536613142558086
2.257418876791296 -164.16636229566086 0.41259985886717376
0.8559847666608595 354.7427305723968 0.02463121486143467
0.4525472273176441 -408.35442682830393 0.11679865692763464
-0.04358324354168153 -237.87859385365346 0.27043814784044506
2.541545211757601 -129.6079813949221 0.5127798238829638
1.7735550956100032 -109.61835953866591 0.23804578176170776
1.1537080286058117 -62.239882383358406 0.03600446906576772
0.37853022067599595 401.91902183757566 0.01394826803217467
-0.3036566408364135 447.3942787060912 0.21528611378608176
-0.44257082790984764 97.50796032684354 0.3507114539921381
0.20461603057013278 270.3715965763512 0.06957241866187239
1.341316560420872 246.6082537559946 0.14981256383643274
0.9477413877285412 -316.8217497939663 0.0006316150754239817
1.3420909602564082 110.60739245686239 0.12127976300349688
2.354137489885736 -134.31878846316698 0.45217213072054857
1.502331984063903 -173.69282388634963 0.11957787611314105
1.6017752884165295 -158.19413555553075 0.15941297698619258
-0.021043981331257733 286.68098857151745 0.14205803671125272
1.529348808334874 256.35562128885283 0.2253460210212146
-0.5801937825560508 376.14083512869 0.3414386019740494
-0.23705513717925153 482.6692458689429 0.18094764086626552
0.9633816197539782 -396.83176518490006 0.0019464115634749098
0.3847109803843731 -140.15004274132718 0.0873675845656898
0.7257759423829069 345.15370219205363 0.005607103113884511
0.4114895781934538 -485.9968794897588 0.14802764134459542
-0.16676200051853307 -279.4164502504342 0.3287151475509926
2.6140128539851695 -75.970613247166 0.5429174302260694
1.6187869077192112 -118.63744036093709 0.17474669547528743
1.4127914542348312 -305.98593547087006 0.0660073070022032
-0.20968456904804988 105.39026386906812 0.25714370360930683
0.2708572217021912 260.97802586187095 0.0527247451313219
0.04155795364535109 -134.36959115657947 0.21231710162928527
0.16387946608542125 113.07317624063103 0.11190700064369159
0.34354574681757044 -328.6180222425662 0.1393407059050437
-0.4591903796648537 -146.27296599773888 0.40939971274037523
-0.6079159216224932 343.0523860296137 0.3593953866283692
2.2721958458568894 -86.048494037316 0.43375425947022717
-0.47391339349216255 53.83524500952319 0.3721834922111148
-0.5601115008313158 -171.90843301015457 0.4497479880817905
1.0859762657460876 9.293378546734402 0.030405204894846872
1.1725298537799955 -172.05112601870832 0.02666665260195359
-0.4064110102294225 -53.72774357200274 0.3702876474987869
0.20164848369430954 -251.11022186077645 0.17601749445845766
2.3448998675140524 -24.390097613996318 0.4702702104400641
2.286806167866432 -18.087403080071795 0.45222231894029374
-0.3083621412969718 280.5835116721686 0.2559272824941088
0.03449752289358621 378.5110908966494 0.10346484327333856
-0.19293403389221897 -162.53460276017427 0.31239616273173143
-0.051636794389882 7.290917151466715 0.21667664887730056
-0.2513679042860437 431.2125289670987 0.19827516107474266
1.7408519019652482 -27.02550840706897 0.24415708375173142
1.4062626253637085 -76.4974992495824 0.10584947155935027
0.04980774168714708 491.4249355540951 0.07747310864235221
0.35846343594441543 -53.65821242747052 0.07986276769364427
0.8427722759546463 -324.94334081655666 0.008548064976732609
1.2992237494491243 52.04257416434916 0.09503164825133761
0.7544282125469426 -3.305864753654305 0.0010301885978310835
1.6890546478026371 98.30670475383204 0.25256398185823403
1.7601939098275838 -163.9597949878799 0.22008433343961667
1.7088976990077345 -318.6503726845526 0.1647377357899473
1.3011578208469474 -68.42299123597195 0.0737003698669495
1.744396536893272 195.96477297498154 0.29731115231940586
-0.47852451568621834 -41.63421881219449 0.39440594187269107
-0.3113816278135656 -182.0579005571666 0.3625515320292743
-0.3542147272101821 449.7528585369233 0.23493771614923833
1.8285107042835282 -137.39136043341318 0.25361326397045664
0.6691840332193704 -43.054489767411496 0.009702972861547213
0.9528484147487879 353.4845286221887 0.045471474641580564
2.1746207399404867 -180.02657389645157 0.37904968929164984
0.4016431651866259 466.004552640303 0.006630181108325486
1.0338922465721898 324.35425368311473 0.062342702516896234
1.2531434882064711 -82.39409160432064 0.05768637806968421
0.9609788140912143 47.05583454442899 0.012707624783131376
-0.3940817342925594 476.0406641832358 0.24479793112179363
1.2171793163799578 287.6571423793479 0.1135205812397733
-0.2546987172999041 76.58191090279604 0.2818453790031288
-0.498644722485723 -278.2391770978029 0.4498377550972105
0.3643607616757374 -165.72630487209932 0.09881527427428582
-0.6142118821171876 -31.409426342051006 0.4403947890276722
0.5263661050638666 153.58406316506307 0.013430358969686031
-0.21568049048654603 -314.9974788549647 0.3555204036420905
0.2174076866936332 239.474493568997 0.07108286642709362
1.2605191953770805 -2.208158249607891 0.07304516315972162
1.5502674341155982 177.94343647617598 0.21552892007119
0.8455015815151863 -125.11352798884297 0.0003819238663228649
0.46210926438130295 1.1297055346236675 0.04261809891358599
-0.06037191273839382 136.73458283931734 0.19039103396181348
-0.2253977132963063 -416.8928618238398 0.3814209610150819
-0.10148329199650963 454.83446200158903 0.13573929109205496
1.8633113883327084 -162.2860770296387 0.2617694705178172
1.8539034155585774 -20.665364443218095 0.29085321323116514
0.9945033603525737 -195.51913343312822 0.0022233790382283607
0.9986264078863749 288.8930312036864 0.04752342543288568
-0.08019267855235657 -353.46732665343905 0.31165168953224925
0.2508454532056077 -198.51219569565944 0.14569328555588473
1.1287729264789506 187.4739226770763 0.06671583041200427
-0.0622190575862005 -435.2150319206413 0.32321837405346343
1.4874590265066294 -346.07238196952494 0.08134540976129011
1.6897991404371997 -61.78905593961747 0.21566844206901012
-0.07339484240531025 474.49423614592615 0.12151530846957881
-0.41983583149438336 -264.7597764278297 0.4198802064718161
-0.05207616061403286 -254.3583396445228 0.2776585036245981
0.32507355914819813 264.55218993205256 0.03889563640303958
1.975591818098558 -199.2036834120168 0.2980139419628981
1.29648294974449 -237.43614732528152 0.045610035516152794
0.9545431421405397 -190.93588265140045 0.000584258109805718
0.6831660699218953 379.42097807170967 0.0037154570912506127
0.33292219277292734 -480.784839765829 0.17681922039718306
0.41892519650705706 -187.91446654360954 0.08531331393506805
-0.14972956449600006 436.3032595036141 0.15772265097152635
0.5231044453169724 210.93875188683955 0.009538116393217392
-0.2263081828116349 130.33731482620146 0.2580015884624711
0.4285715017603762 219.6839799713481 0.022978223756173765
0.4658132846866512 -319.8504772727989 0.09486696598910956
1.4889245750785338 -293.11550941582215 0.09155193771111422
0.02920937782730826 -455.7121651968821 0.29185139811853383
0.1633022597622752 239.00443600930612 0.08777620571677996
1.0390490689432565 55.880157317237945 0.026444266342940354
1.3792225643546725 -274.4058439355644 0.061702582570715994
0.43751513693099375 449.16461596498607 0.0042832725127691295
-0.15325825267870619 -156.94666826445723 0.2954315176114596
-0.20489323900106926 -77.02310721272517 0.29750782590722386
0.29581214601939076 240.6869812889853 0.04932831983911994
1.6710542170646485 56.23176625235135 0.23555673280222042
-0.43409733273655204 -111.53633969898658 0.3929999838988954
2.1336855880214314 -78.0851430835981 0.3858120262386582
1.8423922095902638 163.56404087585497 0.3284490615088219
0.001909532179504514 181.85171181695205 0.15624126377698083
0.28997249305463346 285.8515247650747 0.04426383029761295
0.3629510269098628 153.22962217716952 0.045243594761411515
-0.10002477566121637 -161.9493496525326 0.2753806146243908
-0.3439019541700614 -71.76191015389077 0.35055997825765495
-0.3388635846461569 -295.5944985287379 0.39724434252878865
-0.048438463171318946 380.01687099979415 0.1322397795257476
0.8885569334725241 36.65202643428597 0.004208866917369939
0.8812381516311778 22.880675337805656 0.003077263502788091
0.34246882480895424 33.312327135727514 0.06950713784481381
0.11513388095602228 463.1565864403276 0.06313466722003132
0.893806078757835 -22.728721291937063 0.0022013593973857323
0.7249416043108245 266.4501990342452 0.0021453651161523874
-0.24745138638012254 18.814464200568295 0.2923144442770497
-0.18467504939602997 -35.42039900812449 0.2798507147626388
0.40180747038754094 -237.44284841868836 0.10020971853050241
2.582178482733995 -152.22188533575275 0.520978147006383
1.081610056132675 71.89837429714612 0.03729593851921775
1.5710769219052259 -191.8740262443494 0.1405887777666219
-0.03600055361873988 97.48478054456427 0.18976947837443364
0.6912068714035677 -242.670071086811 0.024036426849087494
1.0891597063933751 -306.11702370365583 0.004337292665129009
2.084696948419044 -49.434352308975576 0.37378789848207655
2.6301929360431275 -86.95289189801059 0.54566478147262
0.5516749750664869 -353.88476720908966 0.07411901281855948
1.9294986722020966 -101.53201918183925 0.302216771260484
1.5073293475412484 82.87764664419569 0.1768911681504623
0.2693107757587254 -359.65799422836466 0.17422032297509737
0.07557978659147246 -356.0264012957982 0.2501753584532332
1.215596555228181 258.69931518582905 0.10719004084462659
-0.14831000162040842 395.0923084887237 0.16630220664114256
1.1719221313754717 -194.4870309364403 0.024087335377664935
0.16992642798540225 91.78948576614255 0.11409472021366772
-0.6803537299791045 49.50356627005851 0.4469354607891854
-0.2930948586676482 -320.6610939306573 0.3857981448304088
-0.5235698602974787 -45.89545310227811 0.411585034458126
-0.3765827483126303 407.77325769529693 0.25367329263799365
0.39784462364095186 -50.581449507808145 0.06756908000005286
-0.16269599368209064 -4.018274423581943 0.26376827310886347
0.8234767658248641 -46.84882638721086 2.593200493743152e-05
0.05505493800687222 -386.57423249125384 0.2655103639687119
0.15522267812772883 503.9730899606411 0.04625224143479064
1.1472555157844773 -190.76474220719206 0.020097151647203416
0.13078561897827778 218.19828317403415 0.10238268539461354
-0.0319302997374199 -41.810362560223666 0.2201854591756229
0.5070294555626202 -300.4509388994636 0.07824108844848172
1.0571163348051913 -327.3416981014382 0.0014886833825461694
-0.19759694655653215 -281.25623929018485 0.3410791608197295
1.027652171395192 233.95635174226732 0.046807944079207534
-0.24558031590856355 473.8939470067753 0.18626281376764584
0.6353466167283104 -41.990669545744936 0.014077639110403578
0.4120740820780051 117.34602114204961 0.03854366923651433
0.0705214541544642 -70.7503915251757 0.18630278156199956
1.247165237696256 -142.43482632134362 0.047054774398862284
1.0151773445536243 81.17449626427367 0.024699797168412675
0.6536880716124247 -155.6579137472557 0.021693217173107404
0.6417215984963762 -481.8175659357597 0.0694533805167589
0.05343865829183525 475.42740722755 0.0792027943202323
0.7546377730020795 22.26012656929788 0.0005205042027844388
-0.22055670156051355 243.31596805020195 0.22941113568505292
0.9025137217657102 -436.2849126934067 0.009108955551299694
1.2582569311356135 -165.18088149489336 0.046529329586511146
0.2265832443971505 53.28610738426414 0.10236433171508913
0.936789285456866 32.96411320867753 0.008660453859410912
0.3085233689784834 317.2958387088664 0.03572644786096362
1.1618622857046368 110.09503036114654 0.0633473375750274
1.4250479567779497 -218.57371419823778 0.08497450231227974
1.561884240407238 102.8076556581085 0.20281996261817967
-0.5024034050306423 -105.73092686759975 0.41642177062524965
-0.046113091631040826 -443.53637411135486 0.3188054868721579
1.5220530845341733 -3.661420322966137 0.16321982548803057
1.4640503118898593 187.2204451187347 0.18362147855114694
-0.010923107913952235 148.2731438139284 0.1685700358334852
-0.4398022221183218 303.8318600392869 0.30297135206949083
1.9139307814409496 -99.18951771840096 0.29658795662096915
0.13580106339612752 306.4215025494593 0.08409482165319591
-0.10282717960259014 327.89016694995837 0.16382713182128877
0.27510596620508565 -81.98899208850167 0.11260618613831698
0.3109961576780709 -492.65590501635234 0.1880528997156499
1.0706010833679303 200.48824142573687 0.052808000643284066
0.23734695335011913 -332.6849931320121 0.18054585971658968
0.3360506166551851 -158.47425956172657 0.10692360370274856
0.8586963152603257 213.3936586756082 0.0119392519417763
1.6148209058956582 -38.60347298794727 0.19132061802313313
0.5966511950321463 -469.97529817897316 0.08094746695586699
-0.26866435157692403 58.13894023641865 0.29167148557210276
0.13717676876933937 450.3644984082317 0.05907670443359732
0.11230512124518321 -61.89990779363558 0.1681058505231942
0.7542294783682346 -70.5424741541849 0.0031635210588140143
-0.05965065291971938 -263.6632896460047 0.28283773620605823
1.4488592570062784 30.185164167144194 0.14306665213944317
-0.2395942342391152 -235.18005505566083 0.3469454966808986
0.725224478862128 382.07428377600047 0.0076816907672281505
-0.2041571685448219 -83.65994947902419 0.2987434818375257
0.5907731133162697 -444.67498264082155 0.07823755468715114
0.6236982041030312 37.53655812344198 0.009547423704067201
0.8134609465292575 -264.77096693823773 0.007925847196189101
-0.1577842729920217 -357.2859758666599 0.3427472484817917
0.34288129670487955 -402.9637623546507 0.15569463975710413
2.06997401542415 -140.81488923612147 0.34810991706163275
-0.315620172657037 6.229977377438331 0.32208907567693534
-0.28295911727888046 -432.5049055051608 0.4057862068740519
1.0433283814463274 -209.69175088903813 0.005195482753611929
-0.24301136387136635 -110.30828297757921 0.32015171768830586
0.21216627631439344 385.94682918162925 0.049153675298031434
1.0165269413759148 -189.89138890121768 0.0039306588369109555
0.10008890799403847 337.3530316171681 0.08973284576278034
0.17898325798329018 -472.0092903084131 0.2357183450633821
-0.008113494935078736 -355.1368168562044 0.28346362688658394
-0.4347554245014779 211.39773237016198 0.32209732433798993
1.8802990651346005 78.7877743730453 0.32403731572111943
0.008368676784071605 -267.8582919056638 0.2565999168466763
1.018881155449673 -82.73476778339739 0.010432864562655072
0.3551196848439988 -190.25844651853384 0.10671372396733182
0.23688368765702927 142.68600159827167 0.08221231308465546
2.13301053881188 -100.33415547374472 0.38078017512655804
-0.19146509977104997 -231.9211614672207 0.32759681563130616
-0.6033763981829358 -48.683954981328895 0.44011812168320164
0.09887812674918539 163.3848341985306 0.12448405379807653
0.4820580496616975 341.61278373133655 0.0058389230080069
1.5687030062020548 212.15245863634425 0.23082119867743112
-0.04248846996869504 194.9607651344612 0.17028576420341646
0.5268525380426525 -410.33412157998214 0.09209514604930287
1.0201321530842635 -109.74742367607479 0.008715986779808917
2.2032296571283787 -208.76292202239023 0.38347461076934897
0.6675454738257096 -157.79415398922492 0.019526267062951838
1.3173993276884783 -339.8037454217929 0.036571027390807656
0.4668933427339783 277.7818585612945 0.011715277355114982
0.14061187410134213 -212.50059728593112 0.191086483158292
1.59578032233735 234.97402057084867 0.24697862869823298
0.03940098754449217 -312.7252371567788 0.2546017941540451
-0.4695459264508293 160.0674376787524 0.3471308669904345
0.7912627389394833 -11.011387009089503 0.00014723844798375
0.8812697530534377 -212.18706669957072 0.0008214972905973628
0.5783383607171142 350.0840686078135 0.00020052326789339242
0.38186489708617044 407.5763959858426 0.013018533985165224
0.9953545965012467 300.31446142916843 0.048367049886108654
0.459928998541284 57.331799572383716 0.035620797273547736
-0.39366558278494945 344.59525002537146 0.2752033247309177
0.6824300249090922 -449.08523430519693 0.05289956086364942
1.502467345285402 50.14862950754889 0.1676822256230612
0.04491077624890283 448.2690370655324 0.08678979846889508
2.330638764796899 -89.29994025758896 0.45305952060155685
-0.4954817268048588 -37.507176850845326 0.39970982150847223
-0.4627997467163193 0.7065343301097755 0.37954795993337415
-0.2789858757701874 -378.02035485112526 0.39285393964680076
-0.5324775135307365 440.5438622763245 0.30822602551252126
0.9593009459009076 330.62100545780254 0.0438098651181747
-0.10919155293091432 -89.49416874643026 0.2622139454530626
-0.010352722505213796 -93.58835443118988 0.22357190907928445
0.9608810412080904 -240.4347757286157 0.00010711253745188783
0.6402016482695285 -27.871805128897336 0.012265589093881908
-0.3744978697629623 447.59973435041115 0.24356637457524594
-0.3522950658061417 318.42765589834266 0.2647283144952527
-0.6935224716527166 273.35956427085046 0.40605992511422884
-0.6988886644583494 -62.60867295270225 0.4746765541531283
2.0476239509475276 -16.89148976878505 0.3669632222168832
0.25930482776067976 -234.09413544666359 0.15024971596150746
0.3868500855196928 -163.12482016861986 0.09095669950225771
0.14104611698170222 444.42810815961036 0.058960926695224854
0.35085017063481816 -78.1120868952359 0.08668236656167247
-0.5813485436975232 -175.56958295465978 0.4575935342206459
-0.08099572211354467 -311.28850519285766 0.30230431648107814
0.002703393294203882 -307.9811082365834 0.2682020874185451
-0.4501851677441384 -47.75174814357422 0.38529869808293565
2.182648778259866 -202.00129926171138 0.37728869951657285
1.6399201320517165 -93.68424478514828 0.1886217680548432
-0.386979604466477 489.3883514599704 0.2388450668633475
1.5683749424431503 -100.57751974270582 0.15943201514363387
-0.14832577782264722 -327.7240104352955 0.33245154713313113
1.3396451689255013 -279.2935216779219 0.050347011351488634
0.9014417596653117 374.6990705313965 0.03631710840043784
0.026708533270358492 269.50141248354396 0.12826933569594695
-0.2483643461651185 -248.81163279018705 0.3533312407691719
0.9409352498547239 -66.43014089930932 0.0036351794906470023
-0.12979110514417247 351.8667093567842 0.16882670657256926
0.9389889009063894 -155.41009350675802 0.0007452282942431843
0.2627343954175616 480.2486238987217 0.025679791966786936
0.5653499478349013 -30.876791273327854 0.024573706719183287
1.9302827689003619 44.991674866293124 0.3358478034753864
1.061349092803115 190.78621922102138 0.04897509739677444
1.2319999102145835 -28.5407163195365 0.060458614077821236
-0.289005581542913 435.89557905112304 0.21211224875816218
1.0410114435920694 82.90511306415067 0.029948782207103192
0.5423647983013407 -352.42410578063175 0.07666955903461549
0.7285285813095692 111.391597004132 4.8899517859014325e-05
-0.16217791214740185 528.5277357012521 0.14232623668756958
0.5885711206058843 -456.8622986367922 0.0810920754682289
0.14574888777465822 -500.0328202379469 0.2555628884551115
-0.564477478757391 -59.33719146779737 0.4287955691400413
1.2999974684517304 140.63571358956835 0.11264039228816398
1.501200483646911 -354.244809710944 0.08415245379556022
-0.2418865388214 -318.460703686551 0.3662136706589955
0.9260218668277129 366.8945118307563 0.04090031789526301
-0.3794246484449272 75.4215607971729 0.33130360485029
-0.475915556369853 68.73213543440272 0.3696897814091239
0.7748433325138613 29.322972178865825 6.107323144941137e-05
0.6503140568925951 -362.54906974745023 0.04824512045217928
1.7650616620432793 -195.30270777405167 0.2147718684878806
1.1683261069864788 -211.80953631386086 0.0216264964991559
-0.18961087370415086 -455.0501318811488 0.37634884857126155
-0.5367130104485943 251.28418200561907 0.35257080582950945
0.15637605544177025 68.26190607908416 0.12367383678721375
0.7222795361361967 -238.60961356316568 0.01823789972696315
1.0539895434704474 150.40064722203022 0.04143610504918739
0.3023162081105044 -449.93593412482534 0.18175417195562146
1.0197641101243256 -158.51319503378738 0.00575236191638452
-0.3548295450007167 445.70435832666317 0.23612536167704418
2.343897306945645 -37.696599052721126 0.4674138112110211
-0.7263308933078383 47.68414380683646 0.46269901385046575
1.7351412408336817 100.29528227865057 0.2714895934212382
2.361054310603132 -143.8799562946857 0.45263178830095346
0.3744380804660876 32.83282592889418 0.06049271424601051
-0.01550180380537014 -49.51630850678373 0.215420060797234
0.3519303850966329 386.0370748732611 0.019506708663376855
-0.5542073976064084 57.8416618945854 0.40093204018183326
1.656340184675787 -39.893706882040874 0.2074200354047998
-0.38020732677921665 -35.56185895789292 0.35639421300170204
-0.03324414001327747 -395.5800577738117 0.302773286260329
1.5274318666792641 37.7816008915662 0.17453664709654323
0.3730912050982953 184.6786290478791 0.03851890336549795
-0.027051871923331916 -467.98034558582174 0.31689562456441245
1.2632917739804588 -233.48017068365743 0.038290082470429906
2.123551499137224 -246.61496813546955 0.3450973576853874
0.8772013187206253 9.115476615784814 0.002311416454224388
0.6478595405826906 -321.7604590207637 0.043027233374386964
1.1367447880257913 -366.2617723709008 0.005420047942693318
0.6291970529815385 -45.7888666354288 0.01530015506601176
-0.24591996822533213 366.1620090877053 0.21107834101865444
1.0004266586214263 -297.6949256124277 0.00020275592873503985
0.12385873465480501 -77.73092548429702 0.16719883599073596
1.2525832575897151 -42.16312631612686 0.06400350985181366
1.6839456110500846 -218.06923673207763 0.1776265592869494
0.9365792552397976 -307.3327605359741 0.0008189965977389545
0.2508915340693778 -194.79386463186898 0.14487335433558896
-0.4893292742317632 225.8624397106713 0.34004300902491247
-0.22975614185797422 -418.20081114539533 0.38331756907437403
1.5795336345708073 79.17346340102176 0.2043753138472676
2.066436188692065 126.68370142355332 0.4046589765033683
0.4029317821946534 -347.4613059800021 0.12182578864823058
-0.0015906852579450348 88.64404103003346 0.178340326795206
0.40691382002348475 -436.8797333940447 0.13915136107985382
-0.1589874597180646 -56.74703352110731 0.2745354061653011
-0.5113487369725622 -215.46239268869965 0.44176277101157047
-0.2087488581819642 -308.2169635581506 0.3513729211090008
-0.21098405272340648 370.0817247180819 0.19634520900008134
0.15321295861620743 -118.73422278778196 0.16507243401537827
0.3464294547221507 203.6708814055254 0.042163232736754645
0.41567837878780467 169.41828966373112 0.031158401686441545
1.791318657267338 -104.72857163961288 0.24630395430471844
-0.4042025602790126 18.782757215045763 0.35351482077244917
-0.5467427740031772 360.5755218496279 0.3319898799767396
-0.6601839472975397 67.85235116444937 0.43638425384487917
0.4494069282484088 347.8362410982146 0.008863000185691784
2.3231692732259805 -59.58054337458714 0.45633988606206455
-0.017364210356701548 -468.39136544214944 0.31318345770769596
0.18317742557016503 -489.2727447052074 0.23805324642564077
0.2001117123445313 -472.9868556958132 0.2274894836905423
0.4456243960478272 -470.63301990061376 0.13216669108576606
0.9384225408496076 383.2305994038353 0.04617201981839208
0.0847344405022914 -255.95443621299688 0.22324346796570052
1.6135685333048742 7.853241139695228 0.20145770778907832
0.5734512330415276 -7.872525532438203 0.020724655696197504
0.3497581244340937 408.7574050010047 0.017703112504472963
0.24005218141562112 -222.49403055940627 0.1549594689046232
-0.15865514187521024 105.10763396691289 0.23675254631721165
0.8153833072321319 342.2686107098473 0.01646270761821068
1.5956051998939553 89.88523037883249 0.2132255681070575
2.157068135203204 -50.038166063234826 0.4003293435681541
-0.5174463983736535 -241.63100220233207 0.4490086268486485
0.07280113198599103 248.12152033562506 0.11631426463482127
0.469400553323047 109.06717590135338 0.02738534628780241
-0.12327866449585578 -443.286161429441 0.3486730875945626
0.46466082779412843 360.96258123473467 0.006429285650579562
0.8599544347941372 -238.09760016462695 0.0026063693847590257
0.6104428151856836 205.3264069154426 0.0021322514712718245
0.3667199143206621 379.4305068933744 0.017713432402758557
-0.22108441610215734 196.65748750174453 0.2404702772132798
1.6411286209100935 -249.96529692330256 0.154141441997309
0.9132819652969784 -169.08705985850162 4.272858960326458e-05
1.6309418205283233 -280.39174482265463 0.14372314505191458
0.658824658394717 -413.9679871132488 0.053744479085406936
-0.6095891199948162 -53.35195974838814 0.44317278930381826
1.4363395996641815 -242.13323216731806 0.08422394295637071
-0.5886091100338364 381.3814404302997 0.34350847656502587
0.39775583631150546 344.6954464840006 0.016014981767025923
2.333627514035527 -175.30630009301035 0.4370761635153471
-0.15562716490426276 -16.161083779169303 0.2637606288326251
0.8907311269765252 317.02777075590484 0.027083558205024325
1.216595947468693 -196.35543047737934 0.03275223515803476
1.005555571983691 234.29432373347936 0.041500319405867576
0.968660721865573 -140.32575032437035 0.002597641590850797
-0.4577067656638471 322.5235867987841 0.3057586585245641
0.4001249879621118 251.5173868681178 0.02481206665947637
0.6859334658907585 9.683620067209063 0.0048404995564203575
1.3150037243577561 188.89537427128744 0.12783416265035766
0.05044429012700635 277.5358489332946 0.11816556081293202
0.7370015208490819 -285.57843386540327 0.020326381274055245
-0.16100764109660792 190.02932306239325 0.21798330635881816
1.3308414816543708 73.42287416772149 0.10981888700536185
0.31031193018751413 393.8153603679291 0.02617730507735111
0.8296528612021798 261.36542652299465 0.011781745731014063
0.03785659451262713 -475.926133503177 0.29307870541693454
-0.2943078400579785 -177.23961122993387 0.3550058118288012
-0.5177820688585976 279.2282637661084 0.339066099677732
0.7568582394989551 -462.79405800649636 0.036740786864292135
-0.33301873389251113 249.75834605157638 0.27296952952877845
-0.0983763514742435 -390.9097769491858 0.3272909880708333
-0.6325164465525623 281.72326951715775 0.3819859578950231
1.4416022610809411 143.62136981121932 0.16515309799440794
0.8422956736400327 -386.7502122044121 0.013119713913670948
0.5180329893355304 81.0881490133296 0.021378866542908024
2.5392236612819747 -99.81177907250441 0.5172619580465996
0.1572888183522554 156.14100172118253 0.1055992987622068
-0.19377644491506585 6.816652529656949 0.2736901912025597
1.1881461994860338 -123.7837608403903 0.035718408236665944
0.9518261277336051 197.8758669912056 0.025528872046750004
0.2737013688514811 279.641787941134 0.049199974706271694
0.0033368758116343322 -450.3975550528796 0.3008914036602363
0.8801373292984047 -428.5225959816846 0.011300681272021731
0.3206944598228614 72.5212828883449 0.06921836075531795
-0.3468349628914816 106.0513892440315 0.311596454413849
0.1874803009564715 -423.1760263640008 0.2209829986802327
-0.34159174455444824 -145.23606408213334 0.365887981031498
1.7574094284524382 -168.23807207135872 0.21798328386865712
-0.5447836361066474 -107.6742680791807 0.4317105020309056
-0.19161686726050775 -271.14525433672554 0.3365002867434898
0.39737546641690646 -421.47240143364365 0.13936967205699696
1.8516961930709013 138.340219979401 0.3263679744366272
1.3669232648878082 212.4389784154571 0.15197749376491598
0.43000341502179795 56.26777809474606 0.04264063228907409
0.28459337167024 -275.2340252447127 0.1497235953111599
-0.06217064009734363 422.65840715357444 0.12825525541215788
2.11273498975305 14.726231574284725 0.39788307753135044
0.05947940257762363 -523.538470648969 0.295468984715206
0.7790937620949305 -344.857587954747 0.019035909742153155
-0.5354795972962094 -209.47486311486875 0.44879348833401245
-0.6754368383502714 249.8822409549448 0.40445369309031215
2.0466418295993174 103.0172995270284 0.39246736452717557
0.18788459697341464 311.34805151484295 0.06752133645594809
-0.5541194889303713 432.85387702056823 0.31849223192154524
0.9027347229096572 -108.74486589700598 0.00046863411404040527
0.2167005119767147 194.97707899086686 0.0790674631309602
0.1740352213605072 -318.4190840248558 0.2021516888893031
0.6918646803813995 -454.23572833339534 0.051223989145017336
0.30684817178647483 -340.77963702551074 0.1556685276562133
1.7610151601286084 -314.055558890007 0.18594170665837922
-0.01003190571212731 -473.1693027794049 0.3113897188035252
0.3463738842534101 316.5799973857306 0.027887407617308187
0.7807943455836679 -313.11110859185715 0.015842169743618344
0.08025631938133504 -478.61280655554566 0.2768047805616968
1.1853578861636236 21.96747085934919 0.05574779060431375
0.036447232303846944 -180.78577170277094 0.22509969687572703
2.098180553180235 -208.15308847599647 0.34392772966799234
0.9990433745462646 84.33690628216357 0.022094639941474353
-0.7231871111835088 44.498149854006556 0.46227079984495617
1.6963474921300719 47.92305586878069 0.243759569131736
0.7785636073284572 155.17605487959634 0.0015648453181080302
1.0305185797162149 41.859474001934245 0.023319395029449307
-0.2573156844240876 -399.34562403037353 0.38944606380400215
0.7611570125296596 -197.67238486358946 0.009440255807336508
1.8639077125774943 51.3222705642396 0.3113547027293748
0.5959422451642127 -237.8059395447388 0.04379159530730956
-0.4902613022347053 -54.26677191850797 0.40134542228114883
0.473662110374532 -273.51075899067166 0.08372790673289222
0.17716481516320348 215.1214963281651 0.08777721074805349
-0.5413382990654668 14.97304045672422 0.40527701475040423
2.291511752283278 -44.63158013956513 0.4486081319467439
1.7942395507090823 176.09881225927882 0.3124462530056769
0.639328297431391 407.512429463019 0.0019386851738543898
1.0529594485647995 -60.00724395876904 0.01709055804108103
1.85495672814435 -5.5473535878180655 0.2947591619336264
1.4710350520475368 35.74272118389342 0.1525518466288819
2.191190476730119 -225.0614531226825 0.3754808405564468
-0.16399365307044877 403.6765107136865 0.17041329644367423
0.4326553673329212 -354.78019942121466 0.11289199721987507
-0.3657406134254702 -8.36896879598703 0.3448198637220719
0.7751786567242456 -131.831852272932 0.004254846422227623
0.18684519810863454 -395.73332473752833 0.2148848955029442
0.028137143422122368 -509.40987593854146 0.30463332816021244
1.149288188444247 252.0948130018828 0.08418700667898177
1.0673908825559135 -153.05412465833342 0.011407930650851663
2.565446695849908 -46.211738273541755 0.5340292900078647
0.8320248507695986 51.909132651841446 0.0012644093527171387
0.962272498848602 -231.04237342389115 0.0002123989973307013
2.0995734777724078 -232.20467723869172 0.3390810469095741
1.7975143490750585 -40.13973359770978 0.2638196986165915
0.6487705603500538 130.9250563324673 0.002417783913793095
0.0384911082602577 -131.5649357752505 0.21288931883195067
0.12405587426168496 -279.14811080795226 0.21293607933433664
-0.06768362924423221 521.1680324862666 0.11005743580956771
2.5003762457396856 -77.30621897794492 0.5095200512340491
0.025698682079970947 201.86022153459362 0.14298394933578318
0.8819268827272708 -187.237200546111 0.0003733347406282665
-0.1255491437226698 482.5658453194137 0.1386589372675596
0.5205115430727372 -29.876149382703375 0.033454674654768424
1.2820333967185487 -361.4907111738414 0.026573923081609236
1.353691751969665 -108.56837486488911 0.0826266619324778
-0.11516563217115672 82.33424168573515 0.22464154726481472
1.4514974339429163 121.52395874382034 0.16403092379283518
1.3839842155182718 -310.6027393832636 0.0572394282294962
1.3141417394690735 186.66079065787142 0.12705839971359678
0.1562489468918573 352.484777525886 0.06977557292924107
1.8486211182615422 -250.42552410194173 0.23536889063462274
0.5473010203806308 -103.05922757826704 0.036898925106136876
0.5732180899694925 -437.14522961321757 0.08230508719369017
1.306679424384076 -129.04374778017348 0.06504094195191353
0.31897954833365416 225.63932822394588 0.04571815823858914
-0.626655886984461 83.20302376618235 0.42157624925476084
2.63450694197494 -109.1938185223878 0.5432562646177643
-0.12228559683662654 473.79077053341643 0.13933231197666932
-0.26506350243468224 -304.372408637632 0.37185166520232016
0.07650924967363093 455.72915587184934 0.07566088335772593
-0.0695863192530416 -500.02601334186704 0.34069358512328135
0.12138708781952945 -59.94629348649255 0.16419091249347287
-0.5078539979207857 289.7499518327371 0.33285592605568165
1.2135820091458849 -292.6066540376073 0.0213370453404173
0.3156927122675921 112.03796253146504 0.06406292351206473
0.8699749459207597 -273.6941271407726 0.0033172599879126353
1.1949618936532225 25.505401476071597 0.05890180570223507
0.07227756887909376 -395.67863710098334 0.2607282432407361
0.3385320244707173 -519.3957275640396 0.18335679893995294
1.846059908628958 -49.31372275328556 0.28110292544223325
1.000040395573188 -32.57920428266482 0.011746515541956099
1.1270042357809926 87.61307879214485 0.050442909099224505
0.8197930072357917 -319.6342207961849 0.010932905218773973
1.7196677220454213 -133.33308152394682 0.21102586009229815
0.5674801143794241 -170.40008565622583 0.041246318307106435
2.1673738288822015 -151.5419438955172 0.38249875276651074
0.29284972311883095 -401.81289170485775 0.17458194670637597
-0.5354281321342084 -140.77108268959847 0.4351284144054512
0.16504449038310876 -366.8141382968481 0.21688096009409782
0.9191928474603661 289.55985160005037 0.02957399065389204
0.14064845833565087 -401.51882480821496 0.23468112365921626
1.9627799970228648 112.51886100929482 0.36329775477084664
1.7891154630064305 -243.28871092882724 0.21325724012908015
1.7899810740938207 175.69970382551116 0.31067860960382304
-0.2298211509246646 83.92452426701448 0.27020159175163583
0.22677126510874546 -397.65052750017264 0.1994886622257925
0.9432855698862597 -70.69804435031193 0.003625746139805499
0.6074379714422518 -127.27369497245405 0.02722385581864475
1.5348239196088616 -310.9142918825521 0.10330066812019281
0.008018049720101117 -82.99631369615497 0.21379478632142215
1.3555859934807988 -219.17587846957952 0.06406985827348564
-0.5389394755622838 -249.14713259834133 0.45769622912894514
1.2235726329316685 -2.9498995423100496 0.06224687484190643
1.9701547876840568 -218.26991635853528 0.2914608210851774
-0.7237526203507009 193.22429822166828 0.43319511752740303
-0.46038906910329297 358.0338544714534 0.298663389595974
1.1925342081209196 220.95229405129555 0.09221972255263718
2.0791308948423444 6.833394253813822 0.38387052786924947
1.6768682353092765 165.25317411151798 0.26325836717519835
-0.522585756425171 353.34401697073747 0.3242159271467169
0.9230460547097217 -105.85109008381602 0.0012395723248405884
0.7242200044238374 -55.50708423596228 0.0048031503434323875
0.7521114428707787 -342.63298074095235 0.023509590485052276
0.7726888453785719 393.6233168764063 0.014529873646416306
0.6901004067791203 -173.45229638496784 0.017332468612795773
0.30318989288106013 -416.94711904960235 0.17398104791925675
0.9160745021609711 -75.3753494398855 0.0017482322964461226
0.6543646744722547 422.89670052646306 0.0034536954839692433
0.8696759075290141 -7.300510252183358 0.0014120124853017812
0.2144587534480502 -170.6694822366827 0.15326469210788365
0.6216682440361514 -254.69295340257594 0.04001847228252219
1.4469550281322248 -52.478980654729526 0.12490127491032005
0.031247346100191087 -393.62502454564503 0.27667200009481613
1.3864012763143647 -29.6520938740033 0.10835035697045993
0.3687575863272141 -342.451517098825 0.13305604880659472
0.24708879413568274 310.6986387457956 0.0513992727156123
2.0705122474545625 21.496217036388998 0.38383136307557786
-0.4287218984006782 474.6157763913395 0.2590181302041357
1.1346896622449947 -159.88100289550073 0.021017603704607514
-0.2164462149206844 -374.18793895610935 0.36881654497708927
0.14989835678079078 374.4052098964021 0.06791965270273705
1.8523010083150957 -195.3226899738358 0.24966655067046523
-0.2728999843822706 478.80761213842743 0.19586952620130388
-0.11227782982269807 -89.45678837015419 0.26344172500748814
1.0067847659189526 -19.805802903625363 0.013678972404409132
0.17041170712282316 353.5536933856697 0.06550229890409809
1.404951125202295 118.54633026041654 0.14581150483593788
0.28054484445874817 208.8792893052073 0.05821126282015453
1.4571254381002439 -277.60101822979357 0.08428497213193722
1.9555085799297662 -110.69901499070073 0.310384411975061
-0.04279363121742508 -477.8691856720202 0.32530323846083326
1.9154196552462899 -13.723550362948913 0.3167590422594857
1.1273568281053692 308.2172106237439 0.08755516789702261
0.4192394815987013 326.0024622350205 0.014432769685222707
0.7615711686381419 -206.80567690462232 0.010026989541606272
1.9143897496947082 3.6717482544786435 0.32031433577023305
1.068663449707854 345.88400215269166 0.07611767385795085
1.3986776781002301 -71.44255835145128 0.10427388427803655
-0.2915753863687254 85.8969314724942 0.2943713771408176
0.30100073991318177 -39.47045286502225 0.09553334766852749
0.3734748760534661 -124.16615015204445 0.08799085319143729
0.30174192622753115 -238.12773944096358 0.13540591151659429
0.1887108731636522 251.95882978945986 0.07751075294702714
0.5560571256711948 -107.72701545948507 0.03555461804125828
0.49518059574564344 188.61207878871596 0.01499278832040982
-0.39373228462172843 482.2591433540447 0.2432104743372901
0.4354397064030786 182.74508733621576 0.02568287448162116
0.7271659882893122 407.6416578090493 0.009579314180786377
2.5535836382675887 -34.01239020932803 0.5326551412091127
-0.10948233637804894 121.96246928631899 0.21320089287259078
2.6827908969852956 -88.1410340722295 0.5599139459444739
0.28141563535431224 66.01001743122049 0.08220726984934093
0.751267430192814 223.93462140040901 0.0022400149212054607
0.01457448615256296 -367.5457299223099 0.27728403189975004
2.084841740268529 35.164450144595776 0.3920301307702361
-0.13046767175876983 -191.48478838920005 0.29434424879957793
0.3088078796984217 62.4255196017923 0.07446971094055493
-0.30682541060454027 -40.503564298841525 0.329243716365706
0.09198450009141157 59.381786275036006 0.1491025076483908
-0.10506704237090214 -369.7260567643973 0.3251037164284098
-0.2797329481257823 122.82818165886806 0.2811212647392361
-0.7170696430192541 106.89512778684184 0.44808740319148027
2.1525108418891143 -224.92902327112392 0.36095805343677484
1.670768259145673 -234.54705814025664 0.16884062139591824
0.657292959601562 346.14296195333327 0.0010989083873553806
-0.019056016735023773 248.4803073546817 0.14957256946909542
0.4941006289205816 -150.60108798108274 0.05689623866906324
0.21158122874212437 -280.3835636889205 0.17875761515893498
0.6637690736855801 -345.641473369991 0.04253814135133357
1.3235762510843212 111.96335605698425 0.1150495579231586
1.1495350375251436 -112.44002295055145 0.028958499932524955
1.2579188950874263 -190.88853467356165 0.042810922741125884
0.7436762374522636 368.5579728220848 0.008856886443017844
1.584726447196889 -277.1387798073328 0.12753131105493581
-0.629026986976229 328.1780641045316 0.37062288805267724
0.4515741996392093 367.9932787193218 0.007341863286634285
0.8536045467334166 -311.9197092577376 0.006598147615137331
-0.5693466590922127 136.4098574584823 0.38980903481658025
0.8438412227554402 240.58459238206774 0.012062937409415142
1.3346022749401805 -381.58481317020187 0.03501108422258261
0.27636367862416744 -370.3071538438277 0.17388380279270868
-0.060607565134177754 -33.900325873727525 0.229808879882739
1.2165394503959253 -160.22482863824234 0.03733327203723174
1.851754176219986 -47.06189084787667 0.283895471339401
-0.33509650188670237 272.76500377564753 0.2684568109484077
1.0698106481800387 -355.43880482021734 0.0013216557608221194
2.5717925253657654 -147.58184038812914 0.5186998037191279
1.2024655361793035 -334.3595836127174 0.015585969266064885
-0.6097486164967856 202.95605763150138 0.39045814676097823
1.228449375745271 -113.38795340788027 0.046594276435739344
-0.2919787312678015 -258.71087712144833 0.3720036603916759
1.9798533110846381 127.27127332920509 0.3729444667659973
-0.496033729165657 406.5535394775916 0.3016240205110174
1.581423113423414 -50.659810057913546 0.17556037413826486
1.9290362332999125 -262.6536507509865 0.2647558218378343
0.6265504472539871 -126.23412210071228 0.023496146520100562
1.531366350548361 -66.12617063480218 0.152999439763003
1.060526952985714 267.81095953968986 0.06061900789327006
-0.25815159313202685 -142.54794265631614 0.33335137322857317
-0.44213141063315864 104.54164295861062 0.34897985810422555
-0.4769369128848857 -285.04171623396815 0.44380765815233175
0.4583943052994952 -30.36439591104397 0.048009525221710224
-0.29448361814788904 234.76780097512312 0.2610260471727844
1.7406051073207889 157.26527902447276 0.28687477890183044
-0.38640410671836617 -388.1170557656859 0.43325080969927293
-0.52904404504753 389.857350802112 0.318447944784379
0.587335923256429 369.85296814132755 2.3162912867749124e-06
1.176585305903677 207.94507699532187 0.0847103994046679
1.7238433479653918 -307.4981498180447 0.17297215565332844
-0.006206267305934765 385.4063420826009 0.11607088003809977
1.3505172160137582 -236.78160536387242 0.05980175599709733
1.7194518370669851 -64.7030251916126 0.22682737357596433
0.10886083578099426 -281.59852841845805 0.21955618350325834
0.11284555932150842 -134.0867673161036 0.18413265166222947
1.9095371272140096 -191.84556148123897 0.2734044402553516
0.3101950366435453 -210.50224631045933 0.1265410938950698
1.464345756648658 6.993495437930619 0.14381627232997649
2.012659692542165 -188.46534531832458 0.3151060856097643
1.7139048820605345 137.51171214156102 0.2716377494471282
0.9574121019087216 -185.81472086329813 0.0007714188369986744
-0.699892353368296 178.39115106038605 0.42788642754754025
1.4579671988056144 -73.88942702704884 0.12439500757588993
0.7898211827424757 382.8419489281746 0.016154044464466843
1.766225275684856 166.6945509920622 0.2992278230891372
-0.1850540526386072 354.25048885361423 0.18976286230833977
1.6136212555990486 -232.2747876120157 0.14767320963697544
1.2016592876619419 -300.787180232101 0.018519244820882488
0.8959528740665588 251.37594508380846 0.021022197714509753
1.9004226396566126 -269.0946556158053 0.25178847735093557
1.6543670450606591 -184.350265180652 0.17375248864162898
-0.2056128863214356 322.3730848623951 0.20517040988972146
-0.43596648405385097 113.89075997124235 0.34452975574824773
0.7279061424663811 63.02891245388048 0.0006102679270271468
0.5167979086373535 85.11584722642647 0.021186449172056497
0.33154867923198705 -472.0826493704335 0.1753937738770401
0.28797711249612457 51.08675820251972 0.08286266418336607
0.43037839574520786 -42.25683138780096 0.05711782987941946
0.8349009219794359 296.5679142174479 0.015395729237819995
-0.10488302645554404 80.29790513752255 0.22100760907405462
2.033241466312128 113.25365285849443 0.3897313803906833
0.6848789799583319 63.718409775532564 0.002596975495165117
1.5124575399850817 -357.18479002852257 0.08716970632921814
-0.06995506644882221 106.92152487225155 0.2009851932807545
-0.3449578828826548 266.4903792841309 0.27385922162890214
-0.13529810561980016 327.6943508727247 0.1763702341969602
-0.07629893814206767 -305.4786166144978 0.2991092152692925
0.06734652311891687 -510.2823574325012 0.28928413614485776
0.47641195049490026 -381.651813688777 0.10326702065955433
1.2419121159656827 -337.06064026535074 0.021779449814118175
-0.32832432135454953 -273.09507023592755 0.3886043696036471
1.812056533268264 28.614654881819547 0.2855844631182853
-0.3975102119973722 46.467081440530706 0.34479427665297085
0.7014212867708838 -416.6482468812143 0.04339407761102236
1.6055678025942848 -276.1147528885686 0.1352974373434737
0.8867077305283388 108.44499838418483 0.007964712449248602
-0.1646680748668896 407.08074684849566 0.16991201084568294
0.7348732724934648 -256.52204498279474 0.017883615509982125
-0.1335073404871273 285.7210377039696 0.18515811616294015
0.26163302317692505 -52.305795962456045 0.11130617065724657
0.5133934023333715 0.895973476591962 0.031184159988831072
0.2389119582156587 248.04981001271744 0.0634462268761853
0.9085632241198616 -61.376149883746336 0.0017801051347491855
1.6356059218347891 117.01908466427949 0.2354938406727683
1.8560475199791335 -117.01845884922426 0.269385185032045
0.9087993869237567 -20.692070322493123 0.0032335481743461787
-0.2661371320910564 -343.7406086123446 0.38077872131282164
-0.4713579226602671 151.42100978229666 0.34974961748698574
1.0493112953735126 -23.225232963644885 0.019982551106130942
0.5919410693161689 -406.55602823832714 0.07123981250812589
2.337900223830517 -109.65209360252214 0.4515265890823605
0.15663513555348296 153.55159411423972 0.10633217015845406
-0.23512698592626058 225.06671582172123 0.23948802459294624
0.4370619036690473 257.504347265717 0.01778463297724496
-0.20396188863807452 -5.654187923259542 0.2806511481389991
0.46556542868124384 -234.89010748463016 0.07928324655930444
1.945160603691973 151.16501161123017 0.3651175388121714
0.43548135049743775 62.03416946520349 0.04055547697759502
1.6528247224641242 -244.45756150819324 0.1597806492961932
1.096070828927185 -63.662189895006634 0.024106113165093427
1.038955275469729 -262.9616811620616 0.002541273254748301
-0.21228397724307546 -117.44564950536397 0.3097076788273584
1.1602016673083502 69.30347561388692 0.05637129784634527
2.6314196575642113 -127.0503522961501 0.5394598828425656
1.5477111024121137 -276.8191226059222 0.11449895092290237
0.5705395561331355 -135.8145635568386 0.035957913470175615
0.9150033016750934 163.05229935089994 0.015785302550808986
-0.46848910058632376 -155.2530503913681 0.4145854634015699
1.267242679322887 176.19186568177543 0.10846951092369912
2.2577791704290355 -208.80469806447257 0.4034199840454679
1.7970066528791333 6.438190022045092 0.2744387567548136
1.7957755516083111 6.799784442791861 0.27403051717654464
1.73111258713434 181.81854312944233 0.28877073182167173
0.7960030160267599 208.6726859097705 0.004811065494104085
0.5747832488305047 -222.6008246591116 0.046814180904289716
-0.3028612101268653 -2.383147534500722 0.3190515988317181
0.555977610208124 -132.89759187058831 0.03885967007065469
1.5834914617371727 -207.5329583321211 0.14181595019614782
1.6325809016303394 -271.6585472801791 0.14621686157997763
-0.3376637897803879 290.88879082925337 0.2652717896462205
1.3472400386095094 -152.55268450160753 0.07287708584775911
-0.3665010259967087 348.82050400330104 0.2633506765585902
-0.04579959706569792 344.2625996754739 0.1388593226730584
1.8789245172982076 130.1854347064085 0.3351127774262467
0.7438522595105961 -153.71476861084744 0.008492921713954741
-0.38848070622759895 365.43337457043845 0.2682901999397353
1.431427040957394 -182.69507551281458 0.09369853034962647
0.033810460000700315 -372.8430307437512 0.2708232646744968
1.1630315253800445 154.86216342686453 0.07117894247578242
1.557657272196135 198.76497137241097 0.22329780950132536
1.4055218995836019 -309.59891218593066 0.06334679352057095
0.5498893154182416 -14.217368250703544 0.02566400117198179
-0.21819353900163474 172.20950544868083 0.24500117555008116
-0.42234755430288284 -285.43812108484167 0.42499363433337684
0.020899789941842384 275.77604349786884 0.12904952269205144
1.7234450898495364 -213.9764754898 0.19399704673233584
0.25747853753679806 -22.322906093311303 0.10676238181619363
2.012167735376307 -264.54979108204265 0.29747391191112454
-0.40378876922219215 193.31416869107227 0.3140714653970428
0.43912348029486714 -40.70811013783168 0.05453674067571013
1.1270504490964728 53.08242674275789 0.04542181582484515
1.7190303020998574 -245.51454168568358 0.18508482565988718
1.3082931065513181 -81.05031982944911 0.07364188061708207
2.4109732127484556 -54.14152099171406 0.48597597114677005
0.6305332981786931 -199.69732508220244 0.031042604894344066
0.09367909657418694 442.17275698427204 0.07287394262235834
1.132743571514881 -291.4966366161549 0.009541132919091163
1.4017233183208921 45.02865159699206 0.12898441033737337
0.744937360687395 394.1065752005834 0.010795361147109326
-0.443252102314597 448.80833085571555 0.2708379711564377
0.01678888741535911 428.60664429325584 0.09965328472775513
1.4914317283489866 -63.081040021792546 0.13879476922199335
0.1168728513294428 -387.2203041788882 0.2408808598067064
-0.06955902839380068 -201.65999179982583 0.27241766138485524
-0.6344502624817393 278.75192248953977 0.3833414647774349
-0.09347060382562866 -149.1404270406694 0.2697853822770836
0.3625720297848041 436.4331524146975 0.013371599142681398
0.5639527809216798 -328.69264957637904 0.06623195447036846
-0.08470759094175073 -422.57571270110236 0.3291275973365412
1.657220330293374 -331.2062539417439 0.14252905958255388
-0.3110098829390612 -359.19216017926146 0.40054031273352386
1.0985208218591704 -346.0942100156092 0.0032898838342334262
0.6044612085511516 -54.29038966488281 0.02003065006852976
0.8727168580406472 -280.76537630450474 0.003414431048308648
-0.3317287147659247 -138.47956021847313 0.3606757080035053
-0.3000293343937883 449.92878725320895 0.21325648660929925
-0.5964473878865175 135.34902406752224 0.399931475779264
1.7352317413211764 134.21557042905783 0.27939602262002494
0.1460155174913369 -173.59071259066167 0.18014358322042284
-0.15743091043613278 -194.95189629490602 0.30581974480858676
1.7414546304426615 97.69230680985311 0.27341019344701134
-0.6144741572720442 74.47956916808755 0.419061817028447
1.1669577920604808 -316.6147319595948 0.01201286247916946
1.1691314068809227 85.22880335115735 0.06134112445308162
1.550638873903657 204.836422809213 0.22190288452452825
1.1021952879121677 -98.56590528263013 0.02155889359204275
1.4881370277883545 65.02235960989537 0.16549863004392393
0.9058918286797815 104.98682435724095 0.009941540347623104
0.5735018019667668 7.325614277588215 0.019222555077417106
0.15644670641340375 -519.1830412109276 0.25573135911181105
2.5229161590578517 -126.53913963027748 0.507687032115488
-0.35004627338145344 511.66104776464294 0.2189039697107231
-0.5838158915102531 -157.56882978462107 0.45492397968725845
1.1898226077465568 150.61182737330842 0.07848783523592111
1.8984172209158572 71.07996747813581 0.32935671798569566
-0.0707883587629724 267.44233125653295 0.16499549311915215
0.5174134490066475 -60.37629641432687 0.038051632459304215
0.4930022376259897 -147.9036424179135 0.05677014924780679
0.1924916823666012 359.10710582745 0.05843891154169902
0.8488724158022753 -17.16771735549753 0.0004502438536449416
-0.5438825057087227 112.01100949677493 0.38564728648853047
2.0319151162216516 -149.68466971694068 0.3314288812860498
0.9008951038099204 -119.4060028494061 0.0002786866629022997
-0.012226473428589624 432.56513806091857 0.10867878258513711
1.7248694519997751 191.05310956347296 0.2884197664727664
0.9008509778515537 313.3968879798922 0.028666425045502906
1.2508431012048822 43.066023896221736 0.07805458582109029
1.9057306610941669 -89.40880326221202 0.29558738397572437
1.6403304491499646 -268.14154603502317 0.14987468210886778
0.3133420059939398 -114.72479501893912 0.10600791942788058
-0.43279491113260626 2.46821274225249 0.3679413982628406
0.7674022431793701 293.135864608866 0.006702646559929708
0.2814056918880723 -270.7496245355019 0.14994245357964578
0.9723240135562305 339.15940394400354 0.0482465204821833
2.0274646759622073 -24.329403400338265 0.35770002815017526
-0.6098100509202155 33.79333772621874 0.42573952884620564
0.12533972134635551 479.0623088749187 0.05776139228512336
0.7340972021946182 -257.006187721273 0.018053887506230937
1.3079010256113233 84.76248361565024 0.10424388734349285
-0.291417820374126 315.2556142347555 0.2410630278668187
-0.2295715199852626 222.3683248692787 0.23788968446047692
2.3744760278111245 -106.16148058346363 0.4643973300584242
0.23497835312795368 -302.29733556147323 0.17461895722196114
-0.30530443950473685 -348.2429355712386 0.3961536341654074
-0.2774957187446768 455.18286387914486 0.20310190857737942
-0.5984583006771093 -14.786943149696867 0.4316226045052231
1.9126205145240036 -60.47799357816325 0.3049671694797442
0.8143068614080136 -283.78141555479004 0.009070401518067026
2.220765713015936 -62.20133977913753 0.42060559825310917
0.5404966444453418 -259.4630138531392 0.06150256718917293
0.8492458423449034 -277.6651456917846 0.00514470323583432
0.05366384422642212 -0.16880754533121944 0.17690735947567562
0.6682676177818372 -70.01448685155646 0.01178703416937892
0.7475699953100405 126.12646746824646 0.00010086003768054191
2.0713176821743877 71.93805484069355 0.39489308990853567
1.3404001695166807 -154.55163694868548 0.07051149875560196
0.9020145508491835 -420.1022287830234 0.008103529727780785
0.12630107572936666 -233.89123919764842 0.20162157905782604
0.833316539495278 90.88296522824146 0.00252843625769879
1.484174509442447 -35.76271839638332 0.14196665121620186
0.19267376725608232 -211.45949314801834 0.17059118379833274
-0.6935821174249523 185.56435129145075 0.42421576403349387
1.6165866766590964 117.125141023389 0.22790643616181733
1.0358964211829012 -262.498222605317 0.002371213771995239
0.8566550806022253 100.21410772605361 0.004616162864275078
-0.6625222872168355 277.9289358728646 0.393846320928175
1.2106078058040024 -106.38741863566474 0.04322992456612561
1.0178565065671605 -33.18586558161746 0.014150113382162188
1.4183754283206238 251.77764288569153 0.18042788934700368
1.2424169369611675 -210.79460687349996 0.03655236142562486
1.5072897270942105 -59.59752763823798 0.14540730776878427
1.7110613155320118 163.73237666661112 0.2765868185775928
-0.6891615452354071 -52.2510706845203 0.4695549612070683
1.9668799066692657 -104.98004859962356 0.3161622102186758
-0.6144552991722408 149.6437242398182 0.4034475820638829
1.1191613240577731 224.47589685839637 0.0701630926361263
2.054043453889096 -21.760769641926004 0.368315673843282
1.838719123811319 -141.6041078755432 0.2567254731245541
0.9733620043756246 -145.33230035871486 0.0027113443923653616
0.8469972087224609 244.78240071846938 0.012818787040563055
-0.3230990253062038 -380.0098201484298 0.4092595550565472
0.6034570780927118 -466.5844050741087 0.07824855154585897
1.7763767987127317 -14.306616519742192 0.2613598695126455
1.2305191544220417 93.79231222970157 0.0808598194695193
1.8461005687128111 78.28847108094726 0.3105074637112932
0.9602652089260579 -275.3126978064002 6.40524194425429e-06
0.7635735801371539 129.7106567550469 0.00044957081342354076
0.8014122721270773 -370.9290704822753 0.017864695706782046
1.8444727943823096 -28.340941794743458 0.2853253000546555
1.4609432273152014 -249.27154624290603 0.09073582389268788
-0.5503087331792296 377.7574290441204 0.3294981114859923
0.7696560238037295 391.9095350073434 0.013949095044608846
-0.038138974663028735 208.82076463975568 0.1655254859928768
0.09642360919376591 234.95805878904753 0.11076571899531912
0.1191142243743456 492.16102453591566 0.05738755753332414
1.79394063030122 161.63250427227035 0.30902066840844883
0.8163949007901996 235.375973879502 0.008336800065814326
0.9898287949178062 273.6380709187456 0.043194430516682814
1.3263767706926288 -219.50142947429805 0.05596982311674915
0.368440416859908 -482.7751059320326 0.16359026054376274
-0.6574494674249096 305.2491015032416 0.38615621596280747
-0.38628182821155266 -308.4745334812591 0.41698462062483044
0.20478678016369756 -331.84445708889604 0.19309553709363864
1.263433358322853 -142.63878703691086 0.05115109531821617
0.7540712606766231 -76.36713855654921 0.0034128660186718285
0.7398980607021759 96.39517781649181 2.86107526088487e-05
1.7593692596924686 122.48759678220915 0.286306532042446
1.5613033085069634 73.59693015836592 0.1958929429683046
1.688476286093895 -301.25052538509925 0.1607997774499956
1.9166805502395021 -188.79593572031735 0.2769671633109569
-0.5581054384349922 -209.16692551504246 0.4563452215201373
1.3811435140602966 21.267555353319835 0.11676597667875604
1.7648266878098486 -156.26243981289815 0.22371770090461612
1.697268697530294 -0.24736989878192617 0.2329236524779835
0.7278190621947922 -93.08112835431251 0.0064730627384537946
-0.6320824271905632 139.8469556171052 0.41182674907038913
0.9180657563711088 -137.6083396439152 0.0004313129291876025
1.7775048928988457 -84.54240664552282 0.24546426133005775
1.7030980666224658 161.25547882564774 0.27282887723245103
0.3645640159340693 -396.23192273689125 0.14609216264726393
0.41536773708162666 -199.4119044694749 0.08856331588603161
0.07207013804623541 344.74518379902725 0.09746578125178548
1.0946944262225258 -100.3435609091257 0.020086065969255603
-0.15245208302610003 -67.75082847535236 0.2744766798220541
-0.2812916135199772 -133.9360799666477 0.34037123978968165
2.276794219487666 -89.872295601303 0.4345778395934464
-0.4330047820040317 87.50343782024515 0.3492730099771933
-0.035673556256322625 408.5700473823416 0.1217110804817999
-0.1523974959882889 -221.60438214480513 0.30993816769660243
0.24502334878584042 -515.8263186047203 0.2194855906582125
1.058241831809465 178.25523633883427 0.04637408469171396
0.08049667972249086 480.8166144947297 0.07014074467943765
0.3659292295406309 -289.05056412505445 0.12292346964014657
0.5226782884911871 90.30515676323671 0.019665236697936295
-0.11970867523185935 -226.44692255681554 0.2981288424289323
0.8370988239187731 203.67590507295097 0.008594752148985267
-0.5511023843325176 -197.8226869959824 0.4517846312407814
-0.36642510520127425 110.12868233406618 0.31836287864365587
0.4113471737748453 350.003063280583 0.013568675352062366
-0.13363244088274762 -263.41309444202557 0.3121070859210168
-0.20060760726788562 -434.21578855121635 0.3759387544016775
1.2098353455536348 -119.4753386334703 0.04123911957233049
1.5188157228594708 116.96418245402901 0.1890888868419475
0.06736484669473786 -508.6427114227376 0.2888980499696253
1.3268273059484466 223.49786265191335 0.13944754737764323
-0.7150123716511889 10.336060345379565 0.46611734546160705
1.6707438291021683 -124.19539213489509 0.19376996917117464
0.9852647465875677 75.71182982171683 0.018878564586582332
1.7301982273033822 -243.59566936458947 0.18989381563085475
1.5729928644894795 183.68419393975023 0.22592681078062182
0.5894451851488234 -134.6295441933239 0.0317331896805111
0.16357842961474423 65.37283584686645 0.12171032976079035
0.6588099687638798 -354.62393390575505 0.044995302374323226
0.7780079896390735 -447.9346530518867 0.030349876072263516
-0.6618167120094389 146.97274083557102 0.4209192975665363
2.5872684014663063 -75.190189982736 0.5354612815312857
0.4275020037110355 399.04345506384345 0.007987710217765807
0.7736443496563805 252.30653457045253 0.005067183021608746
2.4011086162977344 -69.14705973640423 0.48005063033568246
2.4877946379322555 -101.39401101954888 0.5014101047572774
-0.4430735934327658 139.4432833352812 0.3415539669669048
1.4922438583748054 -160.6441589918071 0.11869266838582677
0.29091385266932845 -515.996353563231 0.20129290508742706
0.15552232481301376 170.4113186823232 0.10339459134990282
2.1770980590198894 52.047591390503726 0.42856351613509364
-0.17218359299377373 225.0645791710923 0.2143324637575354
1.0471383670925176 242.02682951796112 0.05297899826065335
-0.15934210299659024 -330.68096024027057 0.3373863688354512
1.3586881130540565 -293.2781095181126 0.05318029648194969
0.6655085724522227 96.7208012190963 0.002610167966196696
1.0231375730228047 -42.07841918527947 0.01416712873977329
0.8644833308201043 141.89838329497297 0.007662450436232341
-0.07543299567389661 278.00364680166274 0.16442667726302887
0.5686322294670034 118.93477179616582 0.010497912248365533
0.712679308408714 -287.5821343550109 0.024892752612922217
1.6517696840885951 194.6090702305661 0.26003060750027657
1.5311938835703713 73.50056092511284 0.1840591539777475
-0.17936074236267996 505.13556532590974 0.15381765817087661
-0.2424866768354491 391.3932647817272 0.20390377790136172
-0.04539532908757615 -54.51177231335009 0.22851048716465078
2.135962598812397 78.83442059714878 0.4195729327212039
0.6951157557807435 -427.3466154102638 0.04645098871463118
1.007319450425664 290.39331875775076 0.04994187632668808
-0.1336229562648532 -70.60419889999895 0.26760663015133784
-0.30783280258473533 -312.02613926972776 0.38938065844327946
1.9648059493976742 -67.93490823504158 0.32377330055234116
1.9355270082838294 -206.97949748814324 0.28027730737673184
0.41217523661528666 347.6106020906783 0.013647823878918674
-0.1729798885336804 426.65795181814246 0.16873723913604427
-0.4106820469092033 112.9455262276033 0.334979571574558
0.03738354637404573 -191.0815750233536 0.2271146528616231
1.3631773750968923 -331.17394922922074 0.0486698981216476
1.2278373152545414 -13.30589885628956 0.061758745961555436
2.5740399376256002 -152.57078498893566 0.5185070557520605
-0.46442839259687574 -293.0570725426513 0.44112196305219237
-0.4602118796246364 201.61936427663454 0.3342230574820195
1.4945440740392908 262.87568687957344 0.21297566087054035
0.8694151846234373 -82.14919492538854 0.00011267606793336904
0.8011598752072726 290.6878456790914 0.010318525934726729
1.166234594804796 -160.82426633065478 0.026709789365666783
1.2972467164233692 250.8973537044376 0.1344385766367002
0.211821008342709 67.7610628898683 0.10450781553791852
0.11332680974871201 198.85691655375763 0.11216608767315919
-0.0448918524319315 262.4995800039785 0.15623357910924907
2.3648305296314867 -57.49808763001704 0.47050167144248434
0.00179312632307016 -207.14388556656058 0.24510316429632367
2.6924248271898445 -97.21046379960416 0.5610905124571646
-0.3047729326397559 -355.2310789300167 0.39743825130796995
1.4110947272613756 -24.018767247947835 0.1180496445917114
0.9615364995229605 66.73579123299885 0.014394289193646208
-0.17849123251719023 -104.08723386032062 0.29326521299796193
0.3156112422601276 -94.7357064806431 0.10132761076784713
0.18827495083714885 -153.83938283436493 0.15947381222815843
1.0518629782113185 210.729669396571 0.04950657225233863
0.29761873054862753 -503.4914367821093 0.19578057672307594
-0.23344874253595804 277.8432168373315 0.22655048276343961
0.43195175125728547 -308.29978682692223 0.10389913568284545
-0.07863046246712946 118.5907899527424 0.20173674651549464
1.4326922087319984 -176.37609868401836 0.0953121241464533
2.147452336334534 -122.04171848836768 0.3814626612035626
0.056636079363737046 -267.15736526497443 0.23708686038061202
0.2873697751126887 -390.7552191387187 0.17421842960269943
0.5073468498279714 164.43072735065834 0.01527078410032957
1.6032054302408663 164.83255969120705 0.23363514822571124
0.18311824531217857 495.2593520011869 0.040753315527749634
0.7839816273087843 383.62100587343843 0.015339064163436148
-0.6274341582168588 204.11992060655325 0.3966802587672811
0.2650216295506709 185.48659134498052 0.06635078734523829
2.6403467161942142 -109.31355336372741 0.5448741048440363
-0.6260959700295118 241.44384315849413 0.388253264188643
-0.44318135071880593 487.4197249815652 0.2618337536098199
1.865498953340148 -148.98056701445 0.2657401842301265
0.0003024164505681659 191.9010263271242 0.1546441239252577
0.6772967791783666 -323.37424920325475 0.03643227421667937
0.9639396618223175 219.02494988895057 0.030349147898565753
0.45631857527194475 379.3886746689757 0.006200379044169405
1.4107638719866273 -150.0455047186138 0.0931421997875617
0.7408310812671062 -460.71160504900297 0.04012198952654911
0.5945301991328293 -105.42922075704826 0.027267954919169685
1.0844612402197527 210.52635568141432 0.058060797884271854
-0.19743694247465704 481.7001067755418 0.16585966238551939
1.2856294563564845 269.2761760934951 0.13409342881109812
1.1591689602323043 279.9578147483056 0.09250901239581613
-0.14990105390682684 362.31119460119237 0.174242933395443
-0.2589911097065959 432.13943656460947 0.20107391480917633
0.9505668570789361 321.37939520876466 0.04046048603713878
0.3064364468363212 -138.54490599905603 0.11312752807693335
-0.3024808988354605 -191.2862650556914 0.3612100949978014
0.5068212977648361 409.2834515461376 0.0013741608374443558
0.33496441777395236 43.398356224901136 0.06998951547580129
1.1926904720580367 219.5854990178076 0.0920131422952659
-0.6556940140689613 302.97267929310317 0.38599611609164347
-0.4738817054919113 42.487314131093285 0.374637102166424
-0.08296244301917144 201.17891672348333 0.18458680102917235
-0.0932739322106626 -442.9152819548343 0.3370349529092692
0.7877093263422195 360.7781945880049 0.013946152763436182
0.25293521849460365 99.53274494033019 0.08503171115442537
1.0462737730528937 -234.272457785992 0.004242868175400162
2.5033757057096047 -156.75082418508055 0.4962875593702394
0.8249555659141901 -52.27879267845822 3.752224943716622e-05
0.7344195512161873 -53.46181886481742 0.003883868255795838
0.47398634756715086 42.78916703876439 0.03439136972612597
0.4051030548173389 17.791433777867155 0.05455194866616933
1.4454940774843823 -8.890365838135608 0.13349980363304062
-0.3582592370130583 -33.444965977985134 0.34753784979772795
0.4643975051062723 -319.61319618653295 0.09528581111634464
-0.11775651215344796 140.8627676758574 0.21212736585741665
0.426064227190742 24.54267647544407 0.04812334129314485
0.1581879908646091 464.5505448468741 0.05129045764424246
-0.29217400217869227 67.68425381469478 0.298803318504508
-0.3904272517508984 333.38724659678826 0.2765095378272937
1.239392513939489 -236.63837819459889 0.03262682701241623
2.4312427708377493 -18.666388209629304 0.4987798624289376
0.3485220601979715 284.2873301447139 0.03125549885506402
-0.5788853368312039 7.724691784540596 0.4201817944426167
-0.32665497706054897 115.93564073576738 0.301364849027635
1.1382642375737284 154.66108472583073 0.06398968806895831
1.490416283951533 275.5994686880597 0.2142726882738563
-0.32392672852493637 377.51444538749274 0.23960553224446027
1.8120008032891757 -186.27662305616894 0.23561824823243885
0.9338114340621981 -12.53736193918985 0.005641160386741812
1.5208606009538344 29.08972451762611 0.17005315389754783
1.5205345047714574 -159.77183645088388 0.12895205880512817
-0.33644538526931733 76.25197224443457 0.31431491651196714
-0.0004831151383550836 -103.50217370802102 0.22192916744858712
0.517753388412812 -204.3850193231786 0.058953785748477094
0.8754161199448862 -277.80520080130196 0.003104617344764311
-0.383200689054818 -316.6346365560713 0.4175722762352895
-0.4083883418813262 63.57983819779179 0.3451568082384514
0.7967357893546689 -96.39344488216892 0.0015466927528866566
1.4099161433466219 -0.036903519004681584 0.12255269125065922
0.06621337908518121 -13.452906856398386 0.17503328299862655
1.9101315115279418 -11.469232088593799 0.31519658827683933
-0.4637625375903835 33.81227685057297 0.3727355986951072
0.4310184385710434 -32.60607463184931 0.05544140936415891
-0.554472301622082 260.86194246418336 0.3572198990141248
1.5751129443296972 -54.96132441179884 0.17215559380961976
1.4619452433624625 -346.39148648724927 0.0735233537591481
0.5950484273969125 -80.99628755069682 0.02446183174192667
0.2395242966693225 -520.579305528085 0.22278154654262367
0.03686245845061786 62.86103662464882 0.16926289453919935
2.2950981939095643 -143.54206588906794 0.4301143623919012
0.3115412701973199 474.8048475214209 0.017682600836532465
-0.5037948584399615 -223.8023656192766 0.4408338517174532
0.5069669561372381 -407.8444545988581 0.09813876801792899
0.1647774212213312 -282.54637210091084 0.1975812511831253
-0.4793854840269819 204.96816665646418 0.3408868512785555
2.448836566939284 -135.5166616157543 0.4829920172359229
0.40775613398108534 49.7459116751462 0.04905173376499836
-0.2592071676864319 48.592641208621785 0.2901147490806473
1.1878790328641236 113.76962520870165 0.071471223876635
0.09631011925766342 98.74890067699619 0.13901673638233394
1.489612772300655 69.69861146690278 0.1671048381845533
1.2129905366029836 113.21920838326548 0.0789347265021879
1.1772780043575717 105.94009397643094 0.06705230015553425
1.5220592871055458 143.37451988695364 0.19639217042791782
0.20482624369181468 66.43008714762948 0.10714575750990546
1.0411151718977407 -380.6428955717518 9.272773167335306e-05
-0.17264127563391007 11.585835510593597 0.26412318622680525
1.9625947639853012 -40.1026114612672 0.3292120652378144
-0.24472129127067999 -149.592126055213 0.3297221039856805
0.09764119886904221 -210.32501552314972 0.2075554149120415
-0.21057318231628852 512.8873608817944 0.1639579248105958
0.5969622727045163 277.41007748953064 0.0008236993887038663
1.3050856089710103 179.42938060339702 0.12232613996659082
0.030077581177580637 -372.9470752472498 0.272340656678631
1.6953733159126105 108.16287343491899 0.2573914506957592
0.6326441748524383 -195.03829282666078 0.030050664451600664
-0.5129573411552618 13.037887974844352 0.3953890462565059
0.6650046206080138 349.36128459211454 0.0015250969316892213
0.6741181067334936 -408.63925440580033 0.04899152815337568
-0.29618871248622536 227.37031989609739 0.2634299851321139
1.0104297922115184 -417.3678548070923 0.0005049336688639998
1.0009014060579806 244.6101938698788 0.041815924995625434
-0.1377196363683597 303.58973348648385 0.1827527069866883
0.3034335365831837 -7.2098339155600115 0.0886744520570858
1.3022628700044339 238.12159928233518 0.13356400689915413
1.9939389611536027 -170.87928269238944 0.31175930912803335
0.7552257311672981 -162.57886498978093 0.007807409811886312
-0.05809524827834822 285.60525107876765 0.1561537517684738
0.31850703002586767 -363.3178864527846 0.15620775059019332
0.3943583089271383 -284.6074662985482 0.11204614735879365
-0.504502251231941 411.17398303546395 0.30391258053296266
0.34491493143704166 282.181337251503 0.03226801866596602
2.0537180955908516 15.765743721465014 0.3763558909472378
0.0519587126157216 -434.4486024210699 0.2778662200258592
-0.18221570488949557 -64.5910003285075 0.28562395783133454
2.172485500410578 -185.00518736232812 0.3771784367947376
1.8251681445655767 -234.39312789241785 0.2297066112790961
2.1931967382695365 -148.97064120659627 0.3925619959618395
0.5638762033426825 -378.27499723303754 0.07470656220538151
0.01849140219833345 -250.13007798948252 0.24841433867770038
1.275688285283924 186.62150493899367 0.1134687623508334
1.3973904027999253 -353.47281613953686 0.05416912523411903
-0.19607269666965443 163.36593383201682 0.238192658106344
1.2900962312237392 -305.1542258191606 0.03498201316797636
1.1466033470304526 -326.3552543711495 0.008797546098040947
-0.12600779569608211 427.383237434153 0.15072936910327275
0.7938602194477158 95.37476196338298 0.0007611151577977498
0.3547144356288596 231.48052644644645 0.036532762206554104
-0.3648052751658863 -100.88896552841749 0.3649322528074529
0.011670018577212282 -59.6177338887249 0.206950421008691
-0.17621666503559774 479.52730971606456 0.15825067628070572
-0.403988377121118 24.503865710648938 0.3521647979913709
-0.08365819382681106 51.10261870325121 0.21930204886306676
1.1455654780292148 -229.23417917813043 0.01621405239489278
-0.09215253930638645 -328.96574664646255 0.31075984374941945
-0.21940574328953777 140.20207114689538 0.2529382147600195
0.42866041268340793 372.4089492327373 0.009621418925407922
1.0530228555201484 88.73843605820196 0.03316657280227614
1.4779028580868852 240.2969321262084 0.2011746103026306
-0.5243508420722078 273.4159394465206 0.34290138529695646
0.44116792941666305 191.57564009001794 0.0236556185920656
-0.09635082422360397 -473.10584254027515 0.34498223268282946
1.6195469544955887 -313.4849763230631 0.13248726448439552
0.3868021294373951 269.13096253912965 0.02539523635986634
0.8092529252069813 189.52406288434565 0.004994087575201775
-0.02916715265621328 332.7972744612226 0.13520409974265477
0.52477209731898 430.4641766519054 0.0003392464002509353
-0.37940256263494776 -199.40244400916936 0.3916509602297961
1.844928889076727 166.32573333807704 0.330060327820231
-0.31303611341782095 445.92491875243434 0.21936430731235268
0.5003207079921288 -325.87740396513107 0.08490403562422802
1.8738294416650183 138.05964225040566 0.33490988272803207
1.5319872932168777 -24.84409053876766 0.16231778405694708
0.403746752789482 -157.222718987395 0.08448182247780735
2.069506903699639 46.81488506551432 0.38888323797845914
0.4550702969156113 295.25472140229306 0.011936705623844775
2.4206669752830736 -12.178867283593945 0.4966684499470634
1.8684487511885834 166.11069038268568 0.33912936088673357
-0.04366828753618113 -55.45751229961121 0.22803937979061048
1.1784885854206197 265.5917505152887 0.09609698900916062
0.2896409869622165 -37.90227418668621 0.09898434188475272
0.5825781812403934 281.4198220596312 0.0013054672116574455
-0.5151623705754498 341.62143163728535 0.32397469253358757
-0.43196277114111364 -134.92644101788272 0.39717886108089234
0.706081310974265 -280.9449594878643 0.025410038373028174
-0.1586672706713198 -2.9406277218897685 0.26190356693958017
0.332219355614769 -442.61521421588867 0.16853520020677143
0.3936634853695524 -199.1809444148962 0.09555314651920052
-0.2096928550815944 389.4596170016555 0.19141044851942543
1.357113891111388 -367.37520527952194 0.042032227469206755
0.6872784034716324 46.284213943209124 0.0031033338175021083
0.6599764716524796 197.53889230696575 0.00033981409639253146
2.1161393168991287 90.97449338339015 0.41504071543463944
-0.05571549704390599 -115.5137308349652 0.24683161415820476
-0.04068280419034265 122.82184691136638 0.18584211252521096
-0.18220325914593638 -221.54157353659036 0.3216276129200125
1.3104438271963714 -284.83880606224847 0.042328900477735354
1.6672834411988664 -126.61118148627668 0.1918579719524142
-0.4006552761949573 472.47866677990123 0.248262773118879
1.8993903998875867 -55.29212149661453 0.3009254663450796
0.5231817883189505 362.8839768933757 0.0018995492366018455
1.843666729640285 14.193410631070265 0.2948270055910828
-0.2626519809557225 398.1742336614469 0.21034178263556086
1.1568745972852907 -362.00222029826347 0.0076455674254357125
-0.08970672840881555 -207.02000167532316 0.2817092064944916
-0.3432412520953821 -118.90676818961259 0.3607322497379072
0.6605870645817287 -206.10799147835974 0.025798870740145915
0.21850378491262634 379.173892998563 0.048544783390931205
0.9289462131859776 -17.770333528235028 0.004937475666058407
0.628664955965003 -36.164744834212456 0.014554606273691133
0.5944444530519115 94.58186544881471 0.009093172306271428
0.22982443399786634 -29.69602609387084 0.11781050591816837
2.6614323097308965 -115.16893909928933 0.549794280826819
-0.27778511780391246 214.14250909344662 0.25913279332212397
1.7161591078895333 -56.920904278049875 0.22731727200716295
0.060311905988513104 -357.7182385199495 0.2566908076800114
2.6372329590117225 -71.39609539376124 0.5501298328507684
1.5339456976253818 -320.6200064448708 0.10111367995785427
0.11987941797344892 484.5349573170131 0.058382382845007755
0.8344499908749847 -254.54360451677508 0.005265984129495072
-0.02555705526276053 -324.49497875493375 0.2833256032709343
-0.5082694280744009 430.56701246735884 0.30094883005422496
1.943011461809651 114.90217818198778 0.35632324252005015
0.8473491019094432 92.3141484160692 0.0035305034361524613
1.1242444700208198 -68.541797077095 0.028997799026086086
2.047079567027131 16.998845989841925 0.3741438417902808
-0.03764976409874021 94.7781199111746 0.19103345615582093
-0.4784309910807531 214.00786144111237 0.3384918695126517
1.5500802340326512 -70.09038137975944 0.15920606383568345
-0.6288644149693786 70.92990285472092 0.42486040262350105
1.6529654553505215 -213.8813943623495 0.16661189092112666
0.8906769563038515 -49.23704359556274 0.0012613310634442085
1.0578948039825167 55.72868248005966 0.03017486270487335
-0.1584476742638803 -434.1526840188578 0.3600606197935258
0.8563467688120145 -188.16214828787616 0.0012550455666544098
1.5672581189002994 99.417641146817 0.20416840274021505
2.147895286878067 94.23676492647803 0.4269173593200003
-0.5483772872722059 353.838620571619 0.3341422186683688
1.7339082749353827 163.38966408195665 0.28562351527911267
0.695309863040612 97.75111752946395 0.0010479807747065567
1.7980659801504022 66.37094224201246 0.28874208776920457
1.1688990880808239 -240.8107031750181 0.018857299357484196
0.5236956573090601 -200.74062965787027 0.056765333211681354
0.09944678608855173 -487.25801392739925 0.27113913619984986
-0.33701465248512186 295.4493269955757 0.2639512869392194
-0.2559570398451123 -120.74502587501865 0.3275759517241496
1.1424488641317845 -136.2368394790875 0.02489623748728434
-0.5178339762265836 -159.3133763818161 0.43276289554817376
1.7755823530836932 -16.748309622634793 0.26047344661181077
-0.5566575733130013 346.1901122084586 0.33906590294966293
0.7527240289755566 -336.85268724972434 0.022789835945050508
0.5476759400354707 127.10628934750889 0.012610204665879983
1.2206734451636543 7.420816090995004 0.06312259305824662
-0.6886724551447782 232.4430022767516 0.41283812133604036
0.28141599585302046 -168.88861372589264 0.12820040349869077
1.1808445721867538 -244.4863282579251 0.02050656512144494
1.4887613254895886 -289.4985870972257 0.09217914055428195
-0.11918196806451598 -50.24381115401593 0.2570851007023708
0.2479420692301344 -254.93866565375237 0.1591046073479007
0.30930762594464056 -197.39908156804552 0.12413826543395336
0.37638043001954613 -310.30261070889725 0.12359500760623658
0.5423566140904323 413.0532069323898 0.0001905779770048627
1.2612114465676052 -319.00396123155593 0.027321860433692797
1.6736505795502186 4.715076473135468 0.22462954258549303
0.6039857684591678 424.61972890904894 0.0008051188454047078
0.3219849089716027 274.6679600626393 0.03825912624014541
-0.2302909216963691 -236.94840806627292 0.3437645484555255
0.7845564510847436 44.34596183575081 1.271388017348139e-05
0.5726591132504857 -170.97629985679714 0.040112793032782444
0.278930942604257 -140.1269611393708 0.12311473194613835
-0.20761362038664455 -138.60544157092784 0.31270581974246203
1.2257308136520686 -279.44767947086956 0.02492214754003551
0.7758260314639891 -229.56579105008404 0.009900599616366629
1.15785399115437 -210.84845703637484 0.019917299432169622
-0.08485775456581468 -110.4815543259968 0.25734486045078286
-0.49766169136757143 122.9856665327161 0.3660194241004414
1.2760948606524478 -39.495483087828916 0.07124535799787012
0.3561720820557155 285.00058364024983 0.029597526531821343
-0.6429652344771675 348.12906049981393 0.3715064606843821
0.888686075424221 -381.42159120734107 0.007131542750760101
2.098588116594068 -141.24555240274606 0.3589330039785132
0.2702325884165855 -226.47799690532412 0.14452182696978996
1.4902744929270664 -314.2864610480748 0.0880367696549525
2.6995678337320275 -104.89648490958427 0.5618107882181459
-0.08802571767290768 -76.9178939348875 0.25080232633004973
1.7666269223061641 -29.7559471719984 0.2538562670733455
1.2772649720795581 -386.95347602341144 0.022918920803783074
0.8995537495922816 -233.45662065017513 0.0006250715899241752
1.4984940939041713 130.12493112443792 0.1841273220997452
0.9149965005438014 255.40314171221974 0.02488158970251602
-0.4077842680850988 163.5119361409147 0.3224218696000838
0.6271950816258052 -409.4065224647086 0.06160120722772297
1.6116007045012648 -251.7260754782866 0.14272309080088166
0.11041509427931173 -270.59633441081314 0.21639017701677854
1.4285532116887165 61.40241500775335 0.14225876632997123
-0.08114189285356666 209.38785880980083 0.18201709203269836
0.9918620127432989 3.8514460398592973 0.013511409413902218
2.4681475292479416 -104.24719621072501 0.49480955413546496
0.4316613560067657 -108.95138054263208 0.06758962019922017
0.22521315763073346 345.26263997001627 0.05186796535328657
-0.7097843827080099 228.64187399702382 0.42111449671523665
1.3094227001858572 -268.497203839954 0.04436518923485174
1.350671135273662 138.4565110484101 0.13013543550134685
-0.16639406916865085 -120.09411011103458 0.2921510121967911
-0.2778893994503078 410.10719542934726 0.21364616106310047
1.2973145150851926 38.77957261724555 0.09190092279213177
0.5088450585324578 433.9584763427862 0.0007285722082721485
0.5635670423795625 -370.78240281934285 0.07349656183883248
0.024364641050446556 -30.05405354841207 0.19514664872924717
-0.039118619052848635 297.5672925216618 0.14642140348009158
1.5836191844527254 0.3463318222156886 0.1879519095328849
0.3355865134429463 121.65829734252168 0.05701729384743264
1.2005911631200676 30.1643512877356 0.06119964047140864
1.1597760017653664 -24.626183901686318 0.04242505969877266
-0.3671577001687275 17.219681193538463 0.3396415178246102
-0.11190497096010721 -428.430956764645 0.3409839655039027
2.0778975454731086 -254.968538402312 0.3255324772136091
0.7905875156606426 227.50643689054186 0.005291559194730221
2.112320515176382 75.78101189267113 0.41052889618962
-0.3351233987000529 -166.48309237583572 0.36809812598645464
-0.27134552246206034 453.5177359728466 0.20105130872916138
2.1492275034715096 -207.01457858175434 0.363651626862096
1.7142772818288676 -139.55682281960077 0.20745008056332673
-0.20094142538108584 -85.54498966440696 0.29790262513486376
1.1524474359383086 215.55152786488077 0.07858787161222218
-0.25082855745502597 -63.14334970043592 0.31247130903414055
0.43539639553010834 -323.22490675766323 0.10566640081444445
0.29863171232439645 -281.11805317847 0.14575736737104947
-0.3168903350053585 372.83645839850897 0.23787429537915597
1.8760684083904502 -228.85335059884062 0.2513909695741113
0.8065764340023189 128.577991373661 0.0022369782925158142
1.2180900049031524 218.57520460498392 0.10017312903741062
-0.5516088019988531 365.30488509741326 0.33281319069548276
0.0772924719670558 -259.6175803424579 0.22706707374659388
0.09539893982604941 223.23623739101026 0.11347397347386938
1.5939340049892532 -272.2679086074058 0.13187629153483232
0.3481446739029175 -512.8037087657902 0.17812556098337343
1.1184786180918442 18.373011329621818 0.03861084981004953
-0.06174129116673155 26.872390463843885 0.2161730874434316
1.0516988831079555 130.2895762668236 0.03819916014017082
0.26713571245363754 131.97274308382168 0.07485865828185335
0.08755533628663259 -404.2518487422045 0.2565996336201953
0.3637210230948631 304.6661803503297 0.025861087117943705
0.07731120072301245 -20.977438413535197 0.17243221963006536
1.308147352725715 247.10648475361518 0.13762004805830177
1.5072249439945133 144.5840071491748 0.19083257833622574
-0.2493562477573692 1.5055236485085288 0.2970603683090489
0.8380946526292548 -419.97422010482006 0.016569297835039104
-0.08841312181142691 293.3063815247849 0.16599446019614622
0.960398014392466 100.6214799137664 0.01719999825808893
0.5742932208463507 -459.52667777894567 0.08604692654320004
1.1558831059365398 -129.6001811385214 0.028235939701684344
1.1694350607136914 -105.13226687470973 0.033995607445870386
0.800737263038062 -458.91154330945085 0.02707540732108701
-0.3335424311414928 27.8857384307438 0.32417993948651186
0.44426173117244927 320.3893334146462 0.011440467293391432
0.16046144519665773 -337.0189701772302 0.21181943802212333
1.2659258997427456 88.5508608851402 0.09109468563469784
0.4320357027573509 -287.5602290168331 0.0998324503341877
0.6275068161247717 150.91861667086914 0.0030368733720896953
-0.3984499857444768 196.51371635313285 0.31124029101715206
-0.0583852183576723 524.9354342447077 0.10613025179023658
1.3598126450530061 -11.593090061353223 0.10288496629945847
1.399685501395613 -149.36497948474818 0.08968832220226886
1.8974157334312889 76.73423061035555 0.3302441958174448
0.4685077380987621 -70.64695357353497 0.05139376802052621
2.0824111385172435 -23.197200369286634 0.378618400107213
0.4931524386798458 -242.3033176931105 0.07225387369323422
0.5284236389551002 -88.37135859773872 0.03925119855592311
1.972339578093594 44.001020851458634 0.35180937790970457
0.3020429014814727 204.17762324456805 0.053193728427318406
2.021676786867072 -102.85088701339276 0.3379997623647719
0.2931447744316882 -446.0152129935966 0.18444385976424899
-0.29427780091447353 268.8566369182854 0.2530100380554773
0.0215330293820295 106.95183811564061 0.16532256037302695
0.9095797437745492 -165.81190818864144 2.9431350416040033e-05
-0.30443880745472085 110.79446004139834 0.2937394146964993
0.07141302256827453 -159.7634034758779 0.20631524846429541
-0.32289774683891376 -339.27113632766907 0.40065720449775877
-0.6589499607856603 -114.59464856960483 0.4715072726086551
1.3700431750959992 -311.42841022322693 0.053394938763957206
-0.17172395204940083 161.2597179587533 0.22893376149074735
0.653808146247826 -254.64128050070764 0.032855203074109496
-0.1395314743433652 379.282848912859 0.16645552169623384
0.2780122758697552 14.208815851787563 0.09286238270011754
-0.5648515874515699 -50.20445824330932 0.427073320747681
0.29653929873397855 293.8443545781689 0.041579907612900556
1.3335342899007105 -178.3847465777194 0.06453188208715524
-0.45269145150431556 249.64872127864862 0.3204258198876694
0.9251428735430127 -309.8863752231009 0.0013381581543858887
0.45834614890332426 -159.30402493659176 0.06832770527774767
0.8729538556904743 -27.900625567101088 0.0010385681700088483
0.3876999742750882 -22.437321210220716 0.06578820837218327
2.419351569565803 -32.95293031741278 0.49249509186862256
1.5264263900430104 71.53278310032124 0.18175419131487008
0.272088196675909 356.21240458752504 0.03884293342711728
0.6740219638159293 287.034894600014 0.0004975095586305578
0.7345759141564672 203.94592812070994 0.0008939965964577027
-0.09004683921422507 -178.3189143861547 0.2751910644194067
-0.009617626454585637 -450.04072839062604 0.3059317145229404
-0.6980712123974104 -66.2157402057652 0.47508991366989123
0.16840068094886562 55.28075407236486 0.12207812986910485
-0.40796202228551937 -30.117723279592724 0.3657130059268165
0.9001712889304938 -139.06677392263487 8.468222091157454e-05
-0.19966258185506025 129.79207545655368 0.24744508346457017
-0.08804554954566834 -157.67388062475322 0.2695969816913554
0.17146237581454138 423.73509891521076 0.054012799525859835
0.6091138937211531 104.49010782404366 0.0068725554451393315
-0.2670048673982549 400.2216149906302 0.21159949403068612
0.45377892079706017 -18.12430962285464 0.04738533845452843
0.2559609536076428 -470.8464320937982 0.20475247473745506
-0.06328990852148841 -110.83282009550874 0.2487790494901495
0.26601142279263224 392.41434725352053 0.03548382883864226
0.8367020492353134 68.66244854421689 0.0019739556130704103
1.0581680374959568 -381.5740712853675 0.0003928289744529603
0.3149789334699611 -108.68471777582926 0.10426475550679269
1.467156195812079 12.441862061933989 0.14603637734626002
0.1106317136178715 -130.37533074715873 0.18415572638960245
0.937613590878734 75.74877755326247 0.011807741571399442
-0.5810090173142869 399.2934767988445 0.3365605954740198
1.0059045786464351 -248.2375888320587 0.0012479716072081866
0.14134449388584103 -19.651952459593872 0.14780331481817158
1.110614415001695 -0.7322310134695726 0.03438367016419893
-0.30433040818585233 -271.820861389785 0.3794556793487614
0.2306905360895939 419.5093050395818 0.03991546665325807
0.6426052575974719 131.57388409835016 0.0027805218091501898
0.0015481223359226082 -68.5768198955833 0.21303811047253787
1.2597792411396649 -82.86451113983964 0.059422824334801824
0.3932295256078633 156.78187646464892 0.03762288541096455
1.2989960996491783 -345.87646513521133 0.03182145353205122
-0.17006780749474726 -83.18131640452657 0.2850840682050345
-0.2627358544571353 -48.51980608301142 0.31381536227257695
0.9073693100500977 230.30587748431003 0.02088088730034054
-0.19752265900125066 364.11469158234706 0.19241014320811214
1.502196690315974 203.23753989308796 0.20227347634965118
1.0054892265496518 147.25653603015803 0.030325123854535174
1.4723735370659565 -221.0348385818951 0.0998595133678312
1.099046469364671 -241.0997791823031 0.009020599989686117
0.6623943501800686 75.7465432283658 0.003658520601474727
-0.054823518158824136 79.74003599392688 0.20124187011389183
1.8075921204859802 -114.27565727237192 0.2506066713062213
1.1363639587626944 48.73788357972683 0.04710157143237087
1.31816095910741 279.3912944327626 0.14826992343657286
0.12431609927322573 -399.0337615412097 0.24064650948224361
0.09043075972391545 234.65655508674934 0.11289738574333587
1.412287329911978 111.4502736336774 0.14700989231722078
0.7693793490424485 -291.07606462208594 0.015633763417320874
1.9694680449208926 -14.140378210007839 0.3377267199471288
0.18791374069184474 2.2583642293011508 0.12609634707382786
-0.05510575410310237 -147.58856990529506 0.25405387360391024
0.1922277538734245 -247.8084457711322 0.1789290983234297
0.04692268770502561 -455.1424314355247 0.2846691270959916
0.42468143311764717 -179.9008690209231 0.08205249504385224
1.5586590392424402 -255.75914763911294 0.12265158574615237
0.29636336483280057 -338.18516032188654 0.15907008315835966
0.8287289379269114 -360.7930335470183 0.012912088310306673
-0.28037313894251326 -137.3390816665766 0.34077915965777755
0.2704184496381752 -54.3533269030691 0.10869424300149298
-0.14444649541688948 505.8981266489818 0.1406293178175579
0.5343307503849211 -177.89038949659977 0.0504763882051763
-0.6545356801973571 -125.19708865537643 0.4720741474219772
1.763087981206368 155.76185291057118 0.2954667135329227
1.184738709063572 318.68747773999166 0.10854641967775669
2.0404767929427488 31.771937173009974 0.3748817065769817
1.0520274605388573 -150.63207308395147 0.009668218503004719
-0.06794600554269903 -0.21069675411399658 0.22492261724439236
1.2710495852294328 -314.06538416704626 0.02986088166303234
0.20234744680711492 -434.5548456346289 0.21768811663527604
1.4870735263963255 116.09364614834283 0.17651445124796128
-0.46848249155641297 -138.31607721104768 0.4110733140116337
0.7011513326908732 -454.1094647489141 0.048830797147004446
0.1710739670789756 277.02472950509843 0.0784522881296958
1.1866572662251893 315.2938783356384 0.10852873122926808
-0.5866648499762764 -198.6605852925938 0.46380746301320686
-0.4501562980823082 477.2448161412276 0.2669936227311802
1.104818260397821 302.1407739613936 0.07939821050675
2.391002019876802 -174.89181398382357 0.45663622056515607
2.1473781219013564 70.54429137795955 0.42190418165465604
0.7701400258150939 -43.54956428703895 0.0013551506144074614
0.3251817608105292 -491.6622974805749 0.18228397619405154
-0.005424481579300755 -456.65012595211635 0.30579115605085727
1.5769729207618892 -102.38439116058981 0.1623056126677896
0.6792525892600549 134.28947761999916 0.0008522974486446642
0.5898566903377884 58.221331690664556 0.012314215019418396
1.2567124534492533 -384.68655912258987 0.0195693267861871
1.1386813299392087 -377.89612103915545 0.00499421699362892
-0.5827304931530319 299.1327142868206 0.35951416833384564
1.5359578139445584 -327.57363119812817 0.10043689011957524
1.4644468862894946 -315.19419411573176 0.07977428850527228
2.1291257496082308 -34.73246601314543 0.39338644802347095
1.3747325611782493 140.68607529224676 0.1393839662207514
2.72936700658481 -113.5857322302802 0.5684001424376961
-0.003992170045198251 -251.8745020430968 0.25783505590298983
1.7412064725481973 -157.39309751070442 0.21403699337483542
0.13120720621250015 -312.8588398349957 0.2178823422755543
0.2669069062939151 -70.8199323199525 0.11320053942429224
1.6137760558376482 -310.4128952961177 0.1310414955238145
0.3455544484144937 235.4954400623801 0.038070918771868585
-0.5239658681718973 183.2129077727226 0.3627479285594004
0.5036398405970455 -6.351230807331717 0.03414753682693455
-0.5344393349451804 257.92570946336934 0.35022735761465484
0.08060707429679459 410.7283864741038 0.08241764617223173
0.06510291902420562 148.27557023089844 0.13991984252033973
0.37281050125762505 86.2393376158717 0.05259273322595339
0.5943290731149564 -6.965626520548199 0.017192481733951246
-0.2931084421567244 7.966665488032845 0.3128629837642605
0.26688557677016367 351.5688955581777 0.04067255575211272
1.0967443834538042 50.876076342836086 0.03795831467698508
1.9685826953281145 1.2960664679535512 0.3408462593827152
-0.3173334693112517 65.78947654356637 0.3091829792834816
-0.08340219768870971 495.21986172185893 0.12079818485399586
2.3412198476022024 3.361169731416112 0.4743139039440179
1.050047550071815 -291.9234998819438 0.0021987714630537503
1.2808076552803185 14.452751161576202 0.0821712735842989
1.0023341543119377 -399.27007653860494 0.0004402912076545084
0.491557457294421 -114.8060968795815 0.05206480456766918
-0.6564304011710258 223.71946550264647 0.40307493414500933
1.8116714757058172 -107.22928462296625 0.2538826850660567
-0.3441973824457772 492.7269527698634 0.22095596319355273
-0.11452149665168243 -224.44545159167177 0.29561050416457707
0.17681391797716084 -421.07648133677355 0.22475558302199233
0.19822535838456967 -494.35659239200265 0.23320836055320174
-0.1139335115677822 521.9659989081063 0.12613961713725774
1.3315475341773941 -52.02587009475508 0.08598228756954959
-0.18823823045985222 71.37353723846604 0.2564633011362374
-0.1864525479025092 277.9970269715278 0.20778907535628008
1.521333535802334 247.17623097851356 0.22001759047960384
0.18770542120738665 -424.2542211520216 0.22114297340218894
0.8314306140727568 -19.71648424274167 9.10513939288638e-05
2.49511334331861 -36.707718060806656 0.515030586517193
1.5199903232536374 -174.77202368978487 0.12562905223986065
0.6643236085070945 -439.96105260096067 0.05629619312480615
-0.25326977353885605 243.7043879964532 0.24242281896777845
1.0412609316254517 183.46872389835244 0.042974334817269325
-0.7155032315804501 172.4977284831515 0.4345059859344564
-0.4336414169141872 -237.31389428166455 0.41912731134419223
0.5690751304234651 135.3242865792962 0.009293466424096968
-0.25385243502060206 -251.23120557086634 0.3559587976047525
0.855242675796102 -205.4063041226488 0.0017870251371067234
0.936041047028201 205.56934886449346 0.023422770629223284
-0.5914424853124943 -122.38351272601227 0.4506187907490751
-0.14116966872103132 -389.02700983077824 0.3434454576566057
0.4121545182120745 -411.31189703151165 0.13181475470246107
1.3239801083079696 -113.40068393776016 0.07271960642491285
0.9765957649552581 -124.38962723456211 0.0037855762873912815
0.6629596765251282 69.9327026040038 0.003870168942216828
-0.3513489895691524 264.6382602876374 0.2768432666576184
-0.3641607106564004 499.44762748066955 0.22737213793113872
1.5425841377161198 -127.05668883648462 0.14396946498518823
-0.37946094472396175 -242.85965984694008 0.40087099018967426
0.07906128493817666 -380.57279217970756 0.2544935134506515
-0.4091987485380273 -204.26032708382616 0.4035232391299814
-0.2543443520385147 241.81758174924403 0.24329270689903096
1.0661477454455708 -306.22325936451284 0.0026716207805006823
1.9434791210020437 -54.02678266231743 0.3185870785787833
1.656863886930309 -12.997249950782702 0.21383371326896078
0.4515125480174489 140.42751074172463 0.027322887486316515
-0.4043122753040642 -297.8710850920457 0.42118694732566886
0.14396317181464469 -442.25841283467685 0.24283017755246813
0.2709551395546026 -272.05122619681896 0.15415514866814925
-0.6634612158479813 179.9014024151479 0.41472490626267033
0.49520484332739945 290.1885116102719 0.007503907016968154
0.9465857300514173 2.421012915745905 0.007783221916997516
-0.2529876284390896 -83.06998769441276 0.31786402113132567
0.08538547203233937 273.6142398557845 0.1068580834433411
0.7045915637564502 -455.8694570151343 0.048220312974219096
-0.16230792213195067 234.85690487602528 0.20814676254114434
0.45072924397199343 26.93534930571593 0.041761815113349164
0.36974741985395765 152.7087287535719 0.043664567570522214
1.7938899834022146 -149.1369229727935 0.23700075736634138
1.216775048083741 313.38729075586 0.11860097829318234
0.6576744720982115 -162.03639317714504 0.021643400846854594
1.7763640239968452 64.57266523284659 0.27967535964333995
1.74592382478691 -18.939041831175814 0.24807298702798627
1.266079449680637 254.73981387734523 0.12400427311386941
1.6322177702821155 -252.3431790662176 0.1502717218042609
0.4461693919920593 -41.28480696974805 0.052769827206065704
-0.0031822603238819136 360.5262365657426 0.12008386413836931
-0.18677014107003753 -36.10189669197416 0.2808448000074585
0.5561594435115653 327.12712913689336 0.0013002393017533158
0.5433698027549954 -426.39733891486395 0.08977439903332501
-0.05916379886051393 448.701677596319 0.12177881930106424
0.7832161581589905 -253.16783949200993 0.010678907747124987
1.7894509859194911 -208.16139022424784 0.22151892990971342
0.9919570297805589 -364.24377450641043 0.00022018060507745464
0.7083768314053824 209.1427563905088 0.00024335595684114826
2.1720372494948252 -90.78055217821282 0.3971725522297042
0.4219557890482928 97.76333869075836 0.038884235633581565
0.733290525973902 61.7616526167285 0.00047681487458723786
1.4084877448386595 234.23188082770616 0.17264639581949145
2.2950590204607026 -34.88317998145942 0.4517177608355104
0.31726099938567054 -262.1658418296849 0.13483523176773174
-0.14332560398826133 -424.1339186153882 0.3520894100218019
1.8354208464495951 -262.67846017432566 0.22723936769016095
0.21747642860529237 243.5833361360735 0.07036098215831425
0.6992612607117537 194.66221831287703 2.2888399464329133e-05
1.8139147587712043 155.00422814829278 0.31536654692511795
-0.21102362265211938 359.77582378455054 0.19872108278351616
0.32972148968160986 90.73228478431963 0.06359406829442164
2.037400654799482 -29.95337812855712 0.3602327700880931
0.7364780507630686 41.7673403696607 0.0007306130029573976
-0.3363774119429607 513.2934392619561 0.21308161571291062
0.744583904876267 -398.8086330094241 0.0313644179319042
-0.5974638385179447 233.2031892909663 0.3794303295005457
0.7722559491488519 383.67178554702457 0.013639111094543313
1.0491288260699398 211.89602290913854 0.04898407977624996
-0.07405356631506699 -37.171481772078664 0.23595194450385876
0.8420897351174277 -172.46572047789368 0.001489639218818854
-0.23372222496005524 469.74554232466244 0.18257239366283634
-0.1642634454828389 -253.0851445396745 0.32177370361944396
-0.12057526940358565 177.16853831802382 0.2048786452898078
0.26055891292778166 -502.3580547000345 0.21018712769514483
0.14699976820984328 257.6572640289403 0.08952673743398305
0.5191131944899616 -221.21577367162712 0.061273973278586275
1.8005727766628776 -299.1178109066152 0.20493581785159104
-0.35533700466241996 339.4158080114714 0.26106529202361783
0.06354569511954944 -498.65133750340715 0.2881093751761348
0.16363869260427744 -391.91993557170383 0.22325672066582178
0.7331661251619761 -370.3844949151485 0.030312630143936654
-0.14469576274385632 -201.43841855974858 0.3022744148255405
-0.5857969340711712 197.0230990139545 0.3828956259942343
0.28493392123128136 -31.635857443329883 0.09933970416567935
1.3163071448083918 -366.7356285129446 0.032921127672282946
-0.3073178446877999 80.68511727148052 0.30181136932357217
1.8991618797603158 -29.807633516065266 0.30668410764062554
0.7295628561151788 357.68925607132564 0.00666650412254184
0.10581604938885081 -277.35915211346554 0.21978895524854072
-0.18656395329271036 -232.43526809862186 0.32580225353492676
0.6697277042637708 -94.29636135193982 0.013507617568947246
0.44638947871902457 -69.19040293845018 0.05701675084782706
-0.038450276719051435 204.32370756084526 0.166645213693519
2.145140795885294 -84.62886955473522 0.388633676067144
0.8475145151573391 -333.7626147963546 0.00859071103568971
1.625669733482617 38.58960300243041 0.21333851088367536
2.1698352092735878 37.74926638612271 0.42310777827048707
-0.2760678518669787 0.3632955385049854 0.30788909181672336
-0.24374809972236788 239.86394016230201 0.2395001650698954
0.8504554724970483 271.4273681089089 0.015539544875234644
0.14355463335836083 -446.38739912211787 0.24395494374831198
0.7196746090249344 -300.06937120837944 0.024940494751895956
2.050477534382284 -188.4625160022564 0.32989281828245615
0.27596305208389893 -212.59186174905346 0.13942219923587404
-0.21315650868562586 -46.66840886378196 0.29379337382673393
0.7088929414046548 231.38684686970726 0.0005705495101739791
0.9961024490832178 4.224136627482153 0.014145089547217337
1.455667061134313 -166.69198146483137 0.10484576315824419
1.309792733917696 -281.33512801423774 0.042658714557879646
1.416230824582026 -361.2012364833337 0.058017810771872146
1.845107008019123 -26.94296698977996 0.2859013622423718
1.8570979552183349 -32.357233109657614 0.28942389099622245
0.882566072492353 -411.69589452510945 0.009779822724385163
0.505240404774109 -372.3456764328807 0.09195165222817239
2.6969746656192877 -106.12063118816872 0.560922897188325
1.9187422902101636 -78.33644931473003 0.3032887754984077
0.7404175304549208 -363.8753139732229 0.02808694243806211
0.31520189781447683 -102.27411501927611 0.10293426237202195
1.6671600074329913 -96.80781350828198 0.1986241412804614
1.0661663789616684 28.000029859916253 0.028590955480213422
1.8322654761748483 163.45540006566387 0.3244754603381905
2.480981458770886 -60.254403024619876 0.50663691915276
0.11726287840540128 24.496582531592253 0.14722488414381688
0.13092210854170028 167.75819499160025 0.11232513809360142
-0.28323438416614544 414.44736784309737 0.2147707440147692
-0.3888262745960165 -263.73969646977963 0.40862247317875794
1.3423494107567777 108.60416291179081 0.12095950327366495
2.282133062351381 7.941208403455676 0.45572600230688143
0.5559640923837261 349.9158884890112 0.0007853480832329572
0.0138384140635458 357.249111779915 0.11478050808709138
1.029021902331219 -73.7869406357749 0.012420479684143776
-0.3769047598367001 83.23955420617642 0.3285577304514042
1.8811395447738872 126.45602524415688 0.3351320928122055
0.8316584636808695 232.13156491043617 0.009891030883422369
-0.5801341586712261 383.5313963024869 0.3397600608326879
0.8217836568369199 -376.7385760955668 0.015233478083587979
1.8173400566406317 84.07556146914271 0.3004750105467633
1.2281607016276588 -172.6282801166791 0.03833513902455346
0.9154888654512054 335.0177253374211 0.034340379215040025
2.221231649991883 -51.9124912580923 0.4228760264358844
0.2638821214623863 90.24847481219615 0.08328726496846278
1.1578083140173905 175.30165812150028 0.07314821128729142
0.7515797051536126 -35.46627004245511 0.0020567738579627707
-0.658730704091777 231.75977928296777 0.40221850918446944
1.5941773322638035 -139.7161550945977 0.16060301427949397
-0.32866847277792804 465.12340956196067 0.22115425881112522
1.33765033128912 -172.4179948379391 0.06669716944270115
-0.3846745849361568 233.62469832474517 0.29728126771381663
0.7666449742630308 285.55154677697635 0.006195992171923282
1.1467552234208884 -189.96197370011276 0.020091340356738305
-0.4474836674126924 -144.77954789232047 0.4048777861768813
1.9420174456117631 -135.1423821150015 0.29944763878091996
1.3967129199119321 241.62517183524176 0.1697621396674743
1.1055157649720642 -275.59714609409247 0.007518585315243876
0.22692265611941154 26.419422032991406 0.10753215323754145
-0.09587686803886042 285.8349593525836 0.170528240705052
2.02692033799235 -213.4586470539345 0.3150079862519954
-0.7258564080340703 33.19700271083241 0.46531827196272757
-0.0635033991847479 -195.43808782952198 0.2685494257166208
-0.2927995366448253 -133.54043824449025 0.3447159180852226
0.2966825154433357 -367.9985834487825 0.16554933842611774
1.3307863035215493 -284.9662865842609 0.04727215713002342
1.3563629983261463 111.80665729465215 0.1266146709073145
1.7941014869903145 52.70548694997092 0.28400279633071873
0.002470928290886909 346.9125960948063 0.12087940643979286
-0.45446168392135006 163.79707855169192 0.3404928919093888
0.6285885214210183 -239.8697610284437 0.03648313335041914
-0.4903648245607802 385.11107154620913 0.3043054368541905
0.7541264324175694 389.4028946537102 0.011625344609595087
2.0662175897322914 44.04462029480999 0.38707980292952227
0.6177604705352246 -126.72987612575417 0.025181054728006573
0.8623834009831286 289.52222937719216 0.019085254640608208
2.5436939485150205 -144.48889786524495 0.5108241561797688
-0.032376080253325945 493.530623258265 0.10349746617529239
-0.35574071930974277 488.4753968834914 0.2265526157823386
0.23658961621633257 460.8433010721875 0.03324576415344718
1.8960152724949115 -137.45481575247805 0.28061741214165575
1.0532950060006765 -358.4609004006926 0.0006295902414359024
2.230494987800501 -90.45519328117251 0.41824476858057436
0.9067305507490773 -216.7860751404687 0.00021322216724249806
1.7334087978867816 52.64755364683322 0.2597182320636488
1.042774465966705 -137.62469837287 0.00946570078298727
0.2136958764613217 157.2563285204768 0.08684314324780824
-0.034575130159145706 248.02398824983914 0.15551049393088967
0.31018738645002397 -202.98051341451446 0.12498086403019093
-0.007189336925028544 -264.74093778266956 0.26211006390021346
1.7225396474603254 -183.2210574248232 0.20068247054468955
1.7814734473339053 -227.6490907731765 0.21382942558332
1.371094565600058 186.17631914644517 0.1478275373397135
1.1570619402382376 312.8526466295599 0.09808125028408586
0.580852746575574 175.40681607906356 0.005625718001185547
-0.4029989139346981 199.0560066225271 0.3124498182242776
-0.614163949944003 -59.07042338472428 0.44586339817299203
0.7342598367965114 77.076023427054 0.00024812698002167914
1.9865803741685812 124.01449575170034 0.37475346755523725
-0.527873947170497 -143.14595030473083 0.4329896774617075
0.31367945403711484 -399.89325369294 0.16613166017544326
-0.5384966050342469 152.04528335126872 0.3750140786096196
0.16243187036786988 -353.9488248003493 0.2149464198197671
1.2489548331922313 56.77307791611429 0.07991620256153191
1.379933937983694 -1.8222777214247117 0.11168207040498504
-0.39923712867034106 -257.0782291051122 0.4109675233865638
0.8123280304573706 -153.36963858313237 0.002509081693440984
1.1060575471762368 -64.96695033665503 0.025839609728082195
1.8502000291722662 -137.73867042932818 0.2622262922584967
0.8838565331013055 379.2471833857322 0.033058534324750796
0.6309707134638711 94.07819128213214 0.005362423163444436
-0.4170810110831169 -279.5574629603225 0.4219404060280587
0.6953531859960607 -406.7125134186026 0.04346622853265309
-0.05029874592028605 -290.502999539606 0.2853214083440946
0.3459439899478589 473.58526770212234 0.012688786168301009
-0.22904899599038786 -334.6196184876802 0.3649098425109436
2.233951405943973 -191.62536051603854 0.3983977899832129
1.7930124090950244 181.45775427541935 0.3131874239661521
1.7110980308290296 -149.10487719737256 0.2039922698944591
2.3655427198669674 -78.51327091589513 0.46674033084637984
-0.571772172570552 -99.43699997280027 0.43938385162227006
0.3847115623422719 268.5434094911416 0.025857506523511955
0.48995944026994254 -59.137996512496954 0.044337515639786475
0.1164344137792398 -449.6415950605098 0.25558648647418747
1.3837459784486794 -370.8716438481125 0.048045126992291666
0.8027074253906212 -270.55798986441806 0.009530913579384265
1.2946666497526136 52.0512526253076 0.09354407021438625
0.31855740134894694 337.9899795303652 0.03100339887898035
1.1711664705425404 -63.24557523747137 0.039831898445527356
-0.3501204016081965 -99.72187746113201 0.35911669146362124
0.7346156778159576 254.13019107783282 0.0022914916980584865
0.44165121604328283 -233.84654823181893 0.08655981133110464
0.45173037709998853 -183.88544160587202 0.07449316099137057
1.984727788348864 -29.488957208089005 0.34017957557733486
1.644343326468597 27.69199483092177 0.21825635203863075
-0.15074194717697864 224.88645963661872 0.20585489040111246
2.2309069542705187 47.743967358152645 0.4462421481217602
-0.5196649081373202 197.30638498534483 0.35801481596899404
-0.33082641659134987 -286.99586710987376 0.3924857270163107
0.8179345880023645 -78.88198562044204 0.00039964133109100114
0.344694167189014 136.2670440404289 0.052350592338331385
0.3921647879842256 320.69424028444666 0.019123695088598965
0.9614115090208739 82.40915774933717 0.01572314530020564
0.3115334844143356 84.0196660252127 0.06994482563099638
1.5621218928768281 -317.06245216704406 0.11139513475659672
-0.1673510081999856 -111.23325692629749 0.29048619593535896
1.1254211812229094 140.25115033481472 0.05810440106447197
-0.16203970177085458 358.4278672385144 0.179825177060077
-0.2754295889542523 16.950686017514272 0.30383407170450294
0.8363717127943802 100.36259184651931 0.003085259400080695
0.1715144163725265 173.68702804196232 0.09742178962436598
0.6336903605546351 -383.59246458034954 0.05573532980187707
0.9224428092643964 -118.68995741987169 0.000914549134936255
-0.25443777099404274 187.6663984885181 0.25593549349700767
0.3570806139372329 377.7041680040446 0.01945443866689766
1.628690780771889 -74.49836897287418 0.18858625515235758
1.8859069697500142 -92.0694016401738 0.28709210601922863
1.4139546926075541 196.7849854255628 0.16638556574186142
1.8857392152321804 -255.90489285041394 0.24897126098931718
0.9340265418929479 163.9968203764231 0.01888142957995657
-0.39525640718082494 355.515826644884 0.273304667481897
1.4048148599757002 -100.74416173203184 0.10061967680708885
-0.6118005639389742 255.66726149534406 0.37991160096548626
2.087879381401205 -218.78459158991444 0.3375724572772713
-0.5999456126573757 97.55149113495042 0.4091121431811996
-0.026320413889883598 -427.50049364612477 0.3073593399765926
1.3994297014211161 -89.87046021689525 0.10092976536983177
0.36805419328235245 -276.1087531877276 0.11951020538802076
-0.1216428653630065 263.7072158502342 0.18551616571096055
-0.23281207693203265 484.128075412774 0.17896785379480554
1.308446780064713 -48.309393877003515 0.07944978466271249
0.4262753560993402 449.2853754105497 0.005226316549140597
0.3724472228323259 72.37272273283634 0.0548087150745739
0.5446626721042951 -125.61582662933353 0.04050000974394865
0.546758928276325 412.23288199116803 0.0001295459398718574
0.7996354460407509 66.94297153577793 0.00043970636390262385
0.061557103012599534 -142.94893849242385 0.20635250571944183
2.452587786235985 -173.07559979864584 0.47720193590421617
0.23747936454091545 -357.02822210062686 0.18600799185322697
0.6605461727119728 -284.6608514987247 0.03516600829921225
0.45361984712588543 -73.79902805023022 0.055792542324061944
0.19268322444595154 400.20423713135006 0.05203227764388001
0.7497937533258496 -279.54393266954804 0.01763459490151194
0.92115485152823 -416.57713405423715 0.005940847615675081
0.5933841381491085 227.52495964448076 0.002375831220027646
-0.09663360845210966 380.1645325844547 0.149994288382295
-0.41761199439114277 -130.8272015740592 0.39106293178029333
2.3830629375698766 -125.63392621330553 0.4635001344695162
0.5475259742856773 -451.1318850308757 0.09307343226655694
1.0815621914527696 -125.60101204888775 0.015630493920155985
1.4726464216865296 181.93049711392962 0.1857797010675555
0.45566213663755883 451.2212958778657 0.002869756246054528
-0.24293697306601147 -42.10064391750302 0.30454187917493375
0.3290784938668758 -348.42126461815 0.14897680730910176
2.0934810278849074 -46.041439446920435 0.3778020271891203
0.07528420399888225 -369.64623212156596 0.25346446465581957
0.3467617932053011 153.99196943126344 0.04917155075337314
0.2567248848401287 -266.2783434356524 0.15826984798425248
1.713251074895244 -33.2339988547003 0.23165527887240764
-0.2640916922888126 -7.789818275905873 0.3050298201528941
0.5792433639928416 -185.45996720487807 0.04053808344161779
1.7797352414442364 -20.61734713679118 0.2612375015745593
2.0801307484686475 -160.4391319771804 0.34763571203028437
-0.5826835633354758 -126.56005240149159 0.44847730078772335
1.3104636092228754 -237.68634996476953 0.04906544239111959
1.1279848396950067 -144.39274767311508 0.02141591982801846
2.1598839392828584 -64.35376635235781 0.39833325842661027
0.9895690755624578 -386.78907938384384 0.0005947565413687335
0.057856401524632894 347.16413508313633 0.10173008370484685
0.8778972400405973 -8.154342480133892 0.0017922299417253008
0.8038721887166758 -311.5037038679683 0.01239984269203607
0.5913830378857343 88.93560863677203 0.009843884587317043
0.7788715290335013 -362.12587659743724 0.02076746892405818
1.8634396916125777 -80.56780718288252 0.280797506254322
0.8387186769216912 -22.99422911542956 0.00016553261574477984
1.3729138424991258 14.119529444916793 0.11245509750540414
0.018709117313673085 -19.209239237903375 0.19489436068438362
0.45382577528167434 -59.328839607659404 0.053509191717548074
-0.643307069654466 -13.970621746950883 0.44686909191684937
0.24326570033777495 251.52460657679944 0.061660515129819404
1.8490981942536366 176.54267158039647 0.3339835947093966
-0.14774914513016224 340.4737260178457 0.17832238510848386
-0.18584542715943897 -316.15153853604056 0.3443560710295285
0.04399917827924682 433.36190956341864 0.08984526022262045
0.625291765638418 252.56368063931325 0.0004049760571542591
1.5188431009285306 -303.5678429492983 0.09937788000900809
0.7646507725558604 -129.9328431393406 0.0050420596373856414
-0.32550295808593277 -289.36010253958955 0.3910373759346404
0.4334219803061543 273.4375545268648 0.016896136470547517
0.23763985233447227 143.93419147679958 0.08175184329151679
-0.08875237366058131 111.84408735143927 0.2072982935803343
-0.5810109902396168 95.02956210267746 0.40281967130851387
1.0761770720542851 298.5698718357006 0.07017261079873778
-0.1226645826360705 154.86985476924417 0.21084558588532193
-0.07647904016692109 -452.2404658375366 0.3326238299497341
1.0178685345377225 -300.1187494991762 0.0005823851973378878
1.1927602083543658 134.49925200732537 0.0765334961086279
1.3904903144971412 50.748271976230626 0.12614109212631341
1.187719541681354 136.03929762860946 0.07528046805118248
0.8635670635304846 -276.5721098551264 0.003913263673137154
-0.6094156199413414 -161.09368617200624 0.4641179094274906
0.010299584630758085 -485.4943770172941 0.30619473280148235
-0.02201894634412893 466.1668142568303 0.10536731179337094
0.7619888132591055 257.5975350909405 0.0043457505501590344
0.44129877266547135 18.90819924257073 0.04515425140453114
-0.39339855870346374 444.6690446049623 0.25182694979805187
0.06406545721897672 83.01293989038754 0.15443812864161954
0.3778267451571018 290.25559188090165 0.024776121598983812
0.2965363027802097 -80.21747614245663 0.1049127931876158
0.43733063197857214 158.35113912367865 0.028066741051958246
-0.5385692676496103 399.91802797731236 0.3198916716383053
0.5680940480775338 -175.90495821287823 0.04185608649943452
1.8786842037342415 148.3781469468064 0.33910636720442083
-0.12445561376291248 5.01091543889595 0.2463373046972564
-0.052394731950425544 496.7310771238099 0.10967883599093728
0.12389365459697976 301.53803055940193 0.08876731327663281
-0.6095287916743135 228.34562236474835 0.38494768748686226
1.0908221923567722 144.20837233622876 0.04959289770356902
2.4771672148640835 -22.859142789949146 0.5120567640697149
1.479304608325018 -218.89289348760195 0.10259569325910375
0.326692896150897 -487.92639328154644 0.1808504287144676
-0.5947026611659608 290.3464901596732 0.3659728026490551
-0.33580090922339356 497.48221268198836 0.21650689269588597
0.34533336465941633 240.5859329759097 0.037451688607848484
-0.02861850708679292 475.21125855429614 0.10582500969498879
0.173709218284543 -210.50095375582742 0.17770929206153682
0.5016094641881372 30.642290457873514 0.03005300031466152
0.7921342506771731 -116.16407681618222 0.0024231554390623136
1.0629654384943046 72.63874084177837 0.033293999275752974
-0.31893696276120176 -318.4045769510494 0.39480668740048047
2.1421845966463398 -210.65033762935713 0.3601860421210123
-0.091590848273154 -163.8294880783867 0.272445089406057
1.857654616062174 -257.34006715390814 0.2373794151639795
1.6084446602916576 79.51088660439768 0.21593928564558074
1.7256637288428707 -27.800707845720808 0.23788931230594138
-0.06485500711434378 107.09399579994101 0.1989306371829925
0.04488264759600469 219.7249088687737 0.13214525211561925
0.38842611485019485 143.76125012641705 0.040463681955813055
2.2778514334944884 -114.08264295670557 0.4300643649203586
1.5798447626926595 6.9148263936650665 0.18796720428223532
1.2606066754807725 -181.69988947061074 0.04474875727633734
0.986426919992929 126.96417608284355 0.02429643918318705
-0.22574118576059543 489.0226272597022 0.17512329527132817
-0.176494791513788 -94.56546521491697 0.2902741963617062
0.9421141587159811 284.70546585139823 0.033781288093941333
0.11644118327843567 -80.4150591902079 0.17064980212287095
0.5316810988352745 -30.37561083271089 0.03115664447615603
-0.09389458697818087 -372.58793447049953 0.32138669087865374
-0.3088312030307315 304.0759715527405 0.25064675776856227
2.1835367789083326 -47.722896385723914 0.41035474474264644
-0.21944059191329335 90.28328773567603 0.26456778522867824
0.5441549773687555 228.2784806762288 0.0061901330712424
0.04930952144739531 -483.5666623116983 0.2902892934930191
0.628230373401192 -326.96932098532136 0.04860506360423584
0.723051346153545 -265.78425091378756 0.02074801819706932
1.1523525630691291 -334.7757050598916 0.008896161688243759
2.0534365899549982 -197.8240485966175 0.3289293010343257
-0.6038836161187919 352.69277707441927 0.3557346215415714
0.3407955897744206 -278.7431724881873 0.12978599825262413
2.3527380931391892 -191.4092219494002 0.4404329631798158
0.6624406431794794 -273.50448540626246 0.033350476215543386
0.19801110270632982 -213.15475975254589 0.1689159307127644
1.0329465147141645 -273.33373893319936 0.001849721034433654
0.04481292612621701 -330.43252390738076 0.2565535931637959
0.8741536312830538 288.1644306346317 0.02094579734780724
0.40807874265080346 64.08491882205715 0.046879703424205305
1.1435040513890415 87.21064860253466 0.054688534477569904
0.0005780342681096506 497.2699791456273 0.09188361290294053
-0.642066349007787 -146.65237819927268 0.47206990336732046
0.6988046380387278 -215.21972042838854 0.019876198564732956
1.07878485764002 -38.77649516693975 0.02358424574917789
0.819743884707286 339.2194586358537 0.016865287156033602
-0.28631364552203487 116.22861891476998 0.28527314765531797
0.3214637901802775 -206.2252175704707 0.12163808271451967
-0.42863815503064695 -168.3793463925822 0.4030201274100166
0.6046896193194744 -60.73854329266612 0.020630709345071538
2.307809565731926 -184.68316361061687 0.4262106596561808
2.0652820113978727 98.30639574725421 0.39827274634821525
0.6286861397317329 -101.92749562695445 0.02061636499378873
0.6765423839063078 354.66401301846713 0.002308816802395469
-0.008492573296647765 -159.66521401811116 0.2381774090211764
1.2638636020423004 -309.3195445167971 0.028963787599069868
-0.19931600265556915 -221.20019493688397 0.32823049405623794
1.4290007245150058 -151.26601781943737 0.09890566949928123
0.782395914258726 -201.99051883690043 0.007351654984780331
1.2945758784682388 134.4543217295677 0.10953288081226968
0.9000418085921646 -293.6419720069833 0.0021371918280398243
1.895041483394141 -146.3264025205205 0.2781724256309993
1.3086963713152062 -359.0066750732427 0.03225865823376052
-0.06442240207481986 -282.3663868536563 0.289064425990524
1.6438599478581548 224.74421405030466 0.2638714403151994
0.6661087507500043 -306.68557442043596 0.03676711413575949
1.819814657354908 -160.24691512438665 0.24480594658892582
2.2437822126722144 -83.98148825958253 0.4242589215473966
-0.13136609494694473 -161.49394970486588 0.2877783432096809
-0.5959732956595517 213.9640144261349 0.3830219072529117
0.8140950714326631 279.00984613210915 0.011092150369486558
0.17504780660600217 -2.628792439807512 0.13175591245888374
2.189916721101036 23.34091645757121 0.4272187982783053
-0.39154365618749565 383.8603707789051 0.265233099017606
-0.551916341229552 316.6227669564356 0.3438564537605257
1.5158315012039691 42.67182724540248 0.1711534136327219
0.012891050141085936 -285.56333133301183 0.2589074795934004
0.837737896967305 -116.4221850076338 0.00045027279390854046
-0.6379073714490456 251.6523563920381 0.39041671708265974
-0.5759069989442998 417.5038997437115 0.3304793958590938
-0.3157018184168441 287.9058827402026 0.2571654425848334
-0.08283257629967722 -305.55705710223106 0.30171449352900104
0.18622723737055247 -509.82417496184786 0.24161262358570684
-0.11059835308112564 -210.00182968870558 0.2907205851812973
1.618512616039309 -219.19930150173502 0.1523509672950119
1.1881697842565504 316.39312294576507 0.10926585781246209
0.30929726365087973 363.2079441730516 0.029896703312825235
-0.20705773186067133 506.2315228567147 0.164091212905312
0.42441513762953 -369.4661430745932 0.11874902190227253
0.8309372007535394 -434.64003398821274 0.019082531402678588
0.37557928427089093 154.50478950617412 0.04201943518408652
0.2761955157861564 -169.67673139096166 0.13024820737882142
0.8461740851319499 105.91466173706408 0.0040378085445765335
-0.5561403587197491 15.711668023815378 0.41044122823254164
1.618269484823162 46.50931492513678 0.21222373853622203
0.1838925273103169 445.4768204886353 0.047568830411767786
-0.1583427468077626 260.8844637354604 0.2005904809688249
1.1532153828023046 -29.278002131449853 0.0402430611865518
0.12032808443267595 380.1688653168103 0.07567572518246936
0.2687904671800043 106.50443023746334 0.07884499530282074
-0.36901961498353725 -283.1708056239026 0.4055561996470068
-0.20378193793658694 435.9085689236133 0.17856560427546805
0.8132373482814568 -22.20810709143359 6.667320350332596e-06
0.628153155056046 222.74852381461255 0.0008430633883824054
-0.5291902847371521 328.86780876645537 0.33232234160949337
2.0372558500610065 -174.37947189990678 0.327928670465988
1.025648986471821 275.8668446559876 0.052497240544102805
1.0952526319600053 -186.49399886783306 0.012528261139814603
-0.4299912576155766 -189.50213319192596 0.4079275791314071
0.13165677660310293 -220.32226505695792 0.196396364368473
-0.1744377791069468 272.05800193628806 0.20439235314676568
0.2258589104597295 139.36877387225866 0.08627926032073166
0.224824392385633 -175.16811317887658 0.1503508613568499
-0.4517658451022636 337.0735127384859 0.3000681515590745
1.3816560620286882 229.74434144964198 0.16135541616321963
2.5046731423976016 -39.67833025589607 0.5173695059018569
1.2426168678570029 -348.0273794065779 0.020791928292124624
0.22047237061384561 124.53737951094945 0.090753382610493
0.257836964996051 419.2442137350846 0.03386976694741483
1.6513990486577093 -326.6927155532736 0.14134559876579264
-0.42836737706129857 17.47803770646567 0.3629832526893687
1.8473385038591317 -242.3955880005713 0.23672248864345755
0.008012533998035254 -7.789272553740943 0.19649650746212782
1.7109533460693565 -285.05459996087995 0.17302624319178628
0.9557396787759254 67.06898101410002 0.013593065683956811
0.7448583753227267 331.97565021778223 0.006703180044456755
0.30275112681998273 -118.47202759424721 0.11037423535288253
0.15698329545858736 -162.4662703007604 0.1733868868511619
1.5320879266899767 148.90872526793055 0.20162061264025624
-0.026880471347063617 34.348522062514235 0.20061324983898196
1.5836314714189188 -343.56413316462306 0.11351511966443688
0.2513568585902155 74.83270261383439 0.09010037388424146
0.7692476020865844 194.04049319216335 0.002276535741110875
0.7314045659848227 -431.15185915922336 0.038340681200159266
0.9793278629221831 171.70281841998383 0.027913247619815548
-0.44144086702005575 23.697590164720737 0.36655578738199235
1.8426372750136675 117.37642199355582 0.3180654875087171
-0.055089560240730084 114.12530807630696 0.19347306089430943
-0.12720226473684204 105.16047667906764 0.2241559068688438
-0.442536089263978 -200.99811096355296 0.41480093246558775
-0.6837255381313508 297.1066774963026 0.3975202142359503
-0.471866022503335 323.52000912449694 0.3111143065948332
1.890519771723673 -247.37033642567866 0.25287494673599636
0.9247135114096936 357.50440684791556 0.03932827145823771
0.01668565764362706 512.3519921186657 0.08395627434351588
-0.20799333373305096 176.45349243676628 0.23992472448751434
1.4906104603300345 180.95283821419798 0.19260050046415914
0.22023541424523518 -217.20185692737732 0.16130967816963537
1.0608642222064946 105.08252871435343 0.036963225480470416
0.11210221682804589 484.05347547246447 0.06059531111939347
-0.391492970899595 -201.54363432281207 0.39652527101275187
-0.5153116139746573 215.6728378990291 0.35229329357926364
-0.47896581262414495 2.31025439800851 0.3851938540555415
1.3165986148559685 263.6926156472315 0.14429297736435012
0.3426205636659396 293.2764473296754 0.03139773381912922
-0.12112976170672862 -265.4377875017829 0.30764368645290463
0.16906571546212068 -365.6235102503372 0.2150038066232452
-0.2143900160577784 515.3139158631161 0.16487876641084007
0.20373475706433464 -298.5508675629412 0.18592760298084712
2.1186632854606344 -108.49091681678465 0.3736681467844796
0.662780753788953 328.0991151334457 0.0009045126676379989
0.9975064434211365 345.30781742648367 0.05571305711477221
0.3924224258122475 -209.20490955663087 0.09788063516045327
2.3442479635201092 -188.72940527859834 0.43805021034752434
0.6828431150968803 116.21246349357523 0.001118923064482862
1.9641096446548467 -54.74598842595708 0.3264902175920634
0.7153771402575697 -456.0017871963148 0.04555647145692942
1.3913231152123158 3.890714624497491 0.1167978949509501
0.23343137019262405 -400.6877378067254 0.19755574238162174
-0.04845090041359601 -356.22309142620566 0.29974811075193564
0.15402875784888992 132.09502683867345 0.11149490686597434
0.29015369803834545 -165.34752152307436 0.12433292336766283
0.24532050591217702 384.2922858424989 0.04127506062489411
0.24710874899814494 175.1192686745793 0.0733546338254667
1.781984751050165 63.098210389920496 0.281576843541584
2.537148279240478 -161.3525218390427 0.5058665055269977
2.1970717481544826 47.43600304655433 0.4345759545757955
1.3311892932451623 -202.02204814990063 0.06003658148719495
1.6673349007935674 -161.64306065090693 0.1839122803844368
1.6352754569079104 0.5599787848317419 0.20838105985129698
2.667483708076948 -81.70212933099572 0.5567811938605726
0.37733079023150684 -57.00337991390859 0.07471403504505682
2.2340676321202464 -221.64850078521783 0.3920770745701823
0.9582381199982726 165.96145523311498 0.023277441563166277
-0.12962981493364756 519.0814442396368 0.13240483458383828
1.3929336243749153 -35.80123142526293 0.10936554524101261
1.1711192292729604 63.448458016560835 0.058406367248229694
1.5898518369012116 158.9683062710435 0.22693002940504525
0.9034633692707952 -307.3868530460995 0.0024043589843977036
0.3385570579725403 -202.40647530317256 0.1148503250944638
0.09937412526500866 -287.58767856728383 0.22473171045063145
0.920299988596605 33.8914330275727 0.006943730724110592
-0.4432167570055512 215.08346414107177 0.3245677329626635
-0.45906093447643875 -161.68589453516745 0.41255528163499394
0.11847500863393612 -56.34565475401149 0.1645050882589034
0.018820441670160837 -52.62419126404376 0.20250871404143958
1.6025092183638792 -308.2993607464975 0.12742060935325264
-0.3332803087883994 216.4894482717823 0.2807902537051168
-0.02586107498053536 -506.7305622667099 0.32523434650511424
-0.5599292836869258 -195.447570575913 0.45428844905818694
1.4595941287790264 -78.16692283520467 0.12408953233687435
2.1179042253542733 -200.05380578927554 0.3532889019784038
0.4280628856806592 426.69260303970975 0.006276940319356936
-0.1583390793817896 -340.03544943386765 0.3390980466834501
0.35782601412911097 55.53774784505913 0.06144432838206607
1.9888757197374634 -48.58886134714862 0.3374977333943861
-0.1985222087356706 -149.9418340855645 0.3117181423954722
1.6594575774589397 -44.20864445487473 0.2076629884962904
-0.15831883794750545 -158.8633358082406 0.2978803504043221
2.279574605927082 -32.3052163608678 0.4469872446676477
1.6088937706847684 -336.5109449712855 0.12384463739652685
0.9820871000020104 180.46823947758867 0.02948453233277671
1.549106066640957 155.669074608168 0.2099228070752917
0.061450514440773985 -513.7190529037168 0.29242209087737403
0.4293332264237837 171.0944593429997 0.028185583993777907
0.02649981061691875 -480.363198334234 0.2986074937963191
-0.18526070202282274 -214.1989100294823 0.3211559095789995
0.13289412807742373 -241.79596363079384 0.20082926855833982
1.2307296465204811 -97.13789307829029 0.04953919301175082
1.02281567745105 243.83005873159948 0.047030880857347246
1.3982833511030617 102.38693551810252 0.13986831423740176
0.6688431828569621 -25.478980858751356 0.008555863909841683
0.5026935266277486 152.79311302603674 0.017016949590206353
-0.34238199997384694 449.3887793822952 0.23028558469688162
0.17946186567579747 -85.96742760165006 0.14794649730873108
0.3267869895054649 -115.84643159225476 0.1016896098777045
1.6699578899898084 -29.227998476388848 0.21529515301382326
1.6818343470385246 -224.8280795717826 0.17528716738468392
0.1235474585871994 -252.3432194874506 0.206955624901293
0.7713351290531987 -346.1717313392089 0.020470859145183946
1.1519472826603308 -63.02603787869373 0.035514317978150314
0.8958016561728341 -184.95878491065264 9.885890622553543e-05
-0.0017389201055713066 432.59135149737006 0.1051004713813747
1.90294290549236 -76.69673490679685 0.29740925392414147
1.498902651552844 -331.11440174510926 0.08767279927153586
-0.021619970773397057 -396.00638020669777 0.2982685194647906
-0.6408611832015454 42.712859632075265 0.43475066850687344
-0.6946461348928777 -22.69038689921331 0.4657252129224273
0.021070761651613257 344.54634135461583 0.1148301558311212
-0.44850030518452044 -108.19196542268054 0.3975489145940374
2.2816163301596664 -129.7952228402728 0.42819535720712215
0.09864148453700261 -455.6847387675766 0.26412331887599727
1.3210129593082611 -213.75630717914294 0.055427453743337865
0.18687741978374395 296.3887140380914 0.07034390109430486
0.0839887296757067 -84.33501223957717 0.1841219040282643
0.2616968934693127 -516.3859755092182 0.21297270951343023
0.2792037694651772 -527.8946075140516 0.2086702428298712
0.9598583284572368 260.8828012486572 0.03462946850764866
2.2996898018687473 6.774883808996947 0.4613488695005907
0.10138936631298157 53.89615484549961 0.1467792199859964
1.3014832805821628 -155.56680679282857 0.05928432089272345
-0.16680334005692188 236.60782282707794 0.20952811371549063
1.7898526944410562 -166.7699172817729 0.23128496415814334
2.068617539436892 -190.702352390535 0.33642782451479286
0.4085476319188086 -269.73664477598214 0.10424216348398714
0.414890888324871 -307.20805812157204 0.10949235981441369
0.7310005804496811 146.33464392533176 4.980152264602395e-05
0.7203510463947369 19.694370438956526 0.002012581001247547
-0.05148884994682412 363.14602875076105 0.13692378289080745
-0.31386382606427987 -3.474270409011524 0.32360493043547384
1.3470944371132927 48.82369507243743 0.11049702388059968
0.6505176100528172 -466.64902810416754 0.06438672859516388
-0.07740287694529657 287.8894869887696 0.16298648786395756
0.027098553602268205 227.35519049120774 0.13701487164946136
1.33952867033144 -59.97452249838125 0.08704967881392336
-0.02330573564028149 332.84203629871024 0.13305910716972422
1.361093216394471 263.79545782592834 0.16105311043015252
0.11001777373589883 418.3680665088515 0.07212607580535203
-0.1635661158353563 74.30681329000038 0.2458880065680623
1.5004878714336158 33.74608108759662 0.16327803506119215
-0.36720176820344586 377.7611016643822 0.25689795447615693
0.6307941622339195 -92.49114490717284 0.0193321454139452
-0.0025305025793486147 23.763990423496125 0.19343450207082796
1.306805270686042 -245.87378878012947 0.046951801839256374
1.8460603543398106 -89.22820783461884 0.2718446199918982
0.026635251908201596 -313.6094382324814 0.2599249008566038
-0.5116730724147573 -80.8466969091242 0.41458044418094636
1.466577208714267 -58.058301505780946 0.13079195096931504
2.107331453169757 -126.22360770880681 0.3655429636128661
1.5236597791618915 199.97140136333496 0.21003178223281438
0.014076884613969276 465.25400586994283 0.09353688063929853
0.448540200568597 -423.0448216070239 0.12121378154091982
0.5481725200290204 -450.8767565419364 0.09281502313043227
-0.39111176431074157 150.8388595504863 0.31877510253491337
1.352186434418983 -358.10539122047226 0.04214011674046113
1.12505994585509 88.19248824843487 0.050031044146182
-0.19978840725980251 -233.88161443213448 0.3312786479198909
-0.29402157311708677 277.56264391104355 0.2508806097277894
1.827172607329372 -280.4721021575836 0.21981911582602345
1.3434083145295117 -35.19572171481582 0.09292189502121719
1.4858715327705732 229.31825352971703 0.20180529365833394
0.17931691244562287 87.71459964464964 0.11165991291551673
-0.18066750148489763 -83.58130050361007 0.28939727963057615
1.3439192324383293 -256.45100871462023 0.054926442580740434
0.7669628463191713 -176.78456526265632 0.007435570118370072
-0.5055097434886782 -12.760743897055363 0.39813296499795686
1.7406518604562355 118.63244264976856 0.27794774786750465
0.13185263554797366 289.3379630649865 0.08848716409661166
-0.607691698650915 219.51333519622028 0.38616278822704353
0.8755348792221374 -146.585535534546 7.570921524363265e-05
-0.37502319853737204 355.6670628202553 0.26517211097160576
1.6651080149762507 -247.40267552192228 0.16381041221892312
0.022016886032056204 -39.49504420347432 0.19823321542340722
1.6180811511435345 124.91680945779638 0.2303137277989336
0.28236249086529774 294.5804020841099 0.044882723792646274
-0.40908873543730795 131.1149985074187 0.3302656790580913
1.0826719137295422 -47.47736891357442 0.023371667799691548
1.5332378640339541 -275.86166727310973 0.10968571172855555
1.4873030851952944 -22.026866026035805 0.14608679323527332
-0.3644527670791932 -200.65877097900136 0.3864211313732393
0.06613667300689241 -314.0062571582105 0.24418004895233336
0.4298262560246975 -461.25960165492575 0.13593918910446934
1.0679759573632455 -268.6637078275606 0.004382690776227944
-0.5117996943621461 -85.92349155862411 0.41567428810744306
1.693775580232953 -261.5640769876689 0.17166001904360592
1.8950208330002372 -22.480865058271206 0.306728574717421
1.659855653427641 217.4977909556369 0.26859196027994453
2.591248975891876 -94.23476519813556 0.5334323746303448
1.714623639327214 -146.31375982932127 0.20603149148445266
-0.18100558581137238 234.42237138161352 0.215681972893109
0.13475718183304264 -128.0975491441447 0.17426543156368382
-0.26296636405662743 -177.3837456678864 0.34303082200665164
0.02991026514008477 -214.6543257270618 0.23558237502303309
0.3828250553260124 -189.71678409830383 0.09731294653057108
0.15832006800176368 -360.18057821934826 0.2180261359010827
0.3798112123840298 -340.6770996018147 0.12868285032885887
0.3279032236347843 23.527881185227102 0.07551876216513331
2.3914311276574214 -87.18404757630162 0.47354962213326823
0.5026736383961719 -343.1838384207415 0.08733977416696075
0.549084821522039 409.3729027299204 0.00012036438378595942
0.8729937991827501 191.343237724093 0.01213822612540511
-0.4489188333809888 347.07288132104804 0.29663860873405756
0.8543438513022823 359.8074229452591 0.0248743330354404
1.4615732039032678 -183.32443459603883 0.10357847419685864
0.3026252122678532 -252.83768751326812 0.1382102117067786
1.489623358583007 136.40821553518754 0.18208995851387938
0.21607555121789468 303.2116732850071 0.06087726600969529
1.7909457711190815 148.4505569689743 0.30481814453799927
0.796211599061666 -181.23728100084332 0.00488877828944102
0.5432128085905963 -61.45697927742316 0.032523552488737416
-0.7171619313750897 57.00316651773471 0.4578566308686971
-0.18440130836127722 266.01449779705763 0.209736793447344
-0.16725901280051136 -360.49322346689746 0.3471058394610582
0.4031228112195402 -303.7381975123617 0.11285703202065743
1.7215736577767278 -17.790115101335687 0.23857918960373475
0.8458072402657493 -392.7677446580367 0.013117222456334083
1.6485435089366154 140.52105845312144 0.24614731596040432
-0.30658203205445667 -57.22427067655718 0.3329221924906208
1.2508560665145414 -99.24812648387865 0.05444983146569243
2.535052278258732 -62.2190128255678 0.5224904178989652
-0.426193272390932 -340.9702735924779 0.4375426020170412
0.322807717242799 457.4884161955756 0.01748919754856413
1.924182154126797 -34.56511161651645 0.3154487154682153
-0.2719849072445276 -6.201130145353659 0.30778185452560974
1.241751579031715 -59.449908455952595 0.05821055437460198
0.6575978085527472 0.06741183929841554 0.008156208978668594
0.8292743065133152 90.06091141224647 0.0022565779708965815
-0.568952686126281 228.4335232857086 0.36980974885293444
-0.49584693529695445 -52.70248196651454 0.40303831629235487
-0.07720617905678273 -356.19683488175565 0.31109977413166723
-0.2893571998451129 -254.68694158288537 0.3701438387804019
-0.5795189543693303 83.24361156882651 0.4047522462839334
1.0340280094593026 245.64157529713782 0.05012779691527819
1.051863719243726 -96.55760046323655 0.013752508807526254
0.8520320991215617 177.5874134226258 0.008570711022745717
-0.3062276564566203 -63.43251382972983 0.33418305474512255
0.45512612759665116 373.19302426948684 0.006670113893594522
1.5487311258182659 -9.24751009635122 0.17221665356823437
-0.41117118835406835 265.29678048278333 0.30049455268645536
0.4258295855719052 180.3006022270448 0.027821036641383808
0.42952580128280715 -446.4814332156963 0.1329209689209642
1.3069332940438614 132.6013638749837 0.11342799206039056
-0.4346824334559954 57.4418454169238 0.3565768739305298
1.4622054826879716 156.8968235776615 0.17605753811496777
0.05913475167487847 -443.60314318437815 0.27712278825722575
1.837796207347225 64.8410784942024 0.30415000527910546
1.3128062119735773 -55.98846627277874 0.07941941617809048
1.8758692962793828 -234.3678553335959 0.25002737364474487
-0.279264132015724 419.04668520956386 0.21212835752804746
0.9496849074903095 -328.870769693728 0.0007979116655379276
0.9144337553002162 -73.0439048799484 0.0017334765126948088
0.7356340379688286 76.21363153510822 0.0002314345071800735
0.7184627769229948 -23.298088192518208 0.0037657840328704376
2.35402965995488 -135.58893613116567 0.4518875143880268
0.09346898460565223 248.62276026308302 0.109054353145896
-0.5528337247140727 -211.20835543752912 0.4549773676923766
0.08587592248988352 -340.92476655221105 0.24253194029914799
0.6304017247879596 -66.12445015215764 0.016921118640068046
-0.6379835740268911 -104.59451171281569 0.46271920392984967
-0.12318802595389378 -198.58383144396225 0.2930898734930784
0.5425959717833877 29.547119446464308 0.02232525349159714
-0.10275422626367436 84.62587368941422 0.21915585487732364
-0.3717048252351747 -22.362932833326795 0.35022450857973075
-0.03398542986335329 -137.58722352210714 0.24325741905186482
1.452184125924895 -344.2374207340903 0.0709993205102521
0.37460932079907305 362.79418775690874 0.017997530161782047
0.7234461292693963 -318.8734487435324 0.026298619679207456
0.735022523439306 32.23067799477212 0.0009822568994530012
2.0775283959064765 -83.94618056504828 0.3635573830496048
-0.14318144542088063 521.3141019709005 0.13687433783426017
1.5265672533001096 -76.52327844706616 0.1489329153456817
0.702075462317618 -58.998748664876075 0.007072011446167124
1.8077223708205896 81.49646764369277 0.2960691750925495
0.8335693105255781 -397.8209656313353 0.015301181515671109
0.9867103684700351 198.14719402357605 0.032571918647253124
0.016875356176735634 405.5007353888394 0.10412389113371956
0.5607633027831569 -301.45635636295077 0.06265197735590765
0.45456284338203523 422.6788762589041 0.0041501564621971
0.20510118482280082 -474.40629314379316 0.2258243112308095
-0.5555849348449213 -175.9557927234622 0.44901184357208385
-0.7000410275489912 21.531087336979 0.4590137921189473
1.6240658258075655 48.49593287086975 0.21498936375442174
-0.5659025197240536 249.26807359314853 0.3641039840527878
0.5380276524399368 -377.53193198160216 0.08248601274332298
-0.24731400400792447 145.1720354168824 0.2629681212156487
0.873317802532322 -418.178375189191 0.011405950272961434
1.240590370537389 -261.6077291237343 0.029860087619542987
1.491852155998018 -189.67831469156533 0.1126696295312291
-0.17457504061932216 -170.981569363679 0.30709397356169876
0.28379402845459656 236.83523328500792 0.0530072952978496
1.796091106117515 30.20700469118492 0.27958570982183095
0.5153105041572537 -37.295020515241845 0.03552285923895065
0.3709337939305224 -269.31547437058447 0.1171110751144568
0.6987769231833774 238.44637862508398 0.0004069904886857081
-0.15158374847762235 -17.75695655999789 0.2625119371240763
0.14881048546058906 166.2828925908916 0.10647956705566354
1.0814253284492101 -123.08114356954854 0.015831024170461838
0.13068019586175872 232.630482050335 0.09961549159487867
0.8990434466392923 -8.382156951930028 0.003053790124609802
1.794657559461344 125.05778867586628 0.3009147119833396
-0.08885387213336815 202.07869276096017 0.1866858191283865
-0.5664265137268355 251.1761577228151 0.3638834118230162
-0.3377042397681287 227.7962631539525 0.2799359755243578
-0.1805460327466244 204.42397917651465 0.22244432741174633
-0.1703374940173178 424.85215891990265 0.16812473417188625
1.416639777102876 273.642446181875 0.18470047101226011
1.1222797694515239 340.5137267447774 0.09194722365576538
-0.539810484736684 209.3840358926899 0.36299396299364817
1.443692037330239 -286.4089874894063 0.07853325865062553
-0.03872443703477635 -8.330820792925465 0.21514591454450627
-0.22289122927673066 182.8564883275826 0.24440636107146144
0.19015542211850422 289.5910556104109 0.07054023752396855
0.19245110563840706 -511.3798659462299 0.23948017302182004
2.1155607954304347 68.34122503163235 0.41014246399219706
-0.5154889570441838 182.1400393621508 0.3597725041527401
1.7696158414157293 -164.18742409568546 0.22379285403109928
-0.5509361914575541 -99.86541815571695 0.432272935299935
-0.28537355155328437 136.89192410192607 0.28011383974537446
-0.0589031772031009 -68.5030860653738 0.23716963634464303
0.7259224990556885 165.30256517563828 0.00011491851667332114
-0.48915465248196516 51.08162774588152 0.37847245401690455
-0.052793524337592435 194.68177781139718 0.174325317761027
2.232212498556545 23.898784500001284 0.4419662501603821
0.4408839113547005 -269.68288830299974 0.09349614464549225
1.0577797397391024 -117.08782357873253 0.01291379408812943
-0.3489298635164815 478.58825484174895 0.22612463192884047
0.4433865055097923 -164.22885641412768 0.07357473671644951
1.0692661903518716 -371.7411390782463 0.0009111798090079828
1.4352147783843614 -45.93558150765966 0.12207380080048409
0.5037579305485089 -430.77047154275624 0.10366174864767622
2.065986317835037 -203.73399984646562 0.33247445292086186
-0.39665312246188933 384.3573690224081 0.2671635629496492
1.9481546574458888 -21.95596958833528 0.32769150977345674
-0.6379090780013821 259.55468925787727 0.38873112106942437
1.9468014374763511 -201.05170068840062 0.28614524169280586
-0.24567932424826233 -450.1134816275108 0.3959777882538662
1.5539434022925562 -171.8321611329688 0.13856471275197005
0.5239414450088011 -498.35020153968037 0.11015243715673562
1.3898210642233992 -133.4574598422542 0.0894863912229
1.0880988109051497 -68.45923819929567 0.02215620154040486
-0.4374105504712154 90.51622449365243 0.350290149737174
-0.27612526066808263 -59.21502706371501 0.32150246780980146
1.4283154383555752 -322.38621702635504 0.06773479719198057
-0.6657208112080072 -67.35417246272249 0.4647388776952032
1.3869901708977392 -346.5960186751616 0.052486326288154195
2.0596242374444707 -179.17418041061075 0.33553700149104726
-0.42381069568114016 92.26061404487962 0.3446843596008364
1.315286171240673 -73.78770080010202 0.07701933974038509
1.9544808372926934 -48.40729271990068 0.3241686260817997
0.5424024835411327 -18.39391696886935 0.027581283712329534
0.5757124732905043 -319.6329900665851 0.06142381080318396
1.920179099066779 -283.1231402236306 0.25644418024962734
0.8956722766337128 262.00786740463764 0.02205547936539716
1.4531469604778506 -351.7408602668386 0.07000238034902324
1.5053696558826382 -0.17682574351852054 0.15764254791678395
0.8297018395999776 -341.4492166552394 0.01128563183939706
1.7100776968083122 -118.28635340900303 0.21068629292719301
1.9692668268654019 -181.31715767732453 0.2996226243262781
0.5575914800188653 263.16258084221954 0.0033670305156387513
1.5793767981355262 -281.9557176425254 0.1246136512499786
1.4233866810035194 -212.99486017860738 0.08547203299334216
-0.10808912144634963 -112.77481675369995 0.26718591719896917
0.36037306374549005 -93.1479208253541 0.08643071174233075
0.2638848173865178 -49.737792996358394 0.1100169013473911
0.05301983582803005 244.44980963007595 0.1240540314438426
1.9594251043125144 -109.4159192935482 0.3122197501046921
1.0865609921889208 163.91065593522603 0.05143557148930371
-0.06080839126540771 -299.8117780124792 0.2916553245731538
-0.04068849222751969 229.62923757935278 0.16188402308274355
1.8335345790737538 33.493938872813146 0.29525300468968774
1.2194511664198566 -263.378755266618 0.025497497732279297
-0.30675104095585226 -258.8034013589677 0.37754381357178385
-0.5250505811329195 334.27410895829917 0.32949303021562837
1.2051535717287558 -72.57710661837962 0.046693002563059714
1.3291429633454162 266.9016534594074 0.1496657743383615
-0.40585113906326903 416.77551225479806 0.2633096144993243
-0.016207576715745464 112.54790604697041 0.17862737140334148
-0.01574074340378806 453.2406241147378 0.10578348356489944
1.0613552935593555 -412.582492220795 0.00011399793462840235
1.9297721799868246 -215.5941311447865 0.27598164183406987
0.8098253148823744 133.21087282147187 0.002595864265508399
-0.059326823996474154 -185.94916972811427 0.26467128344954954
0.8966896963581805 -425.2455796415955 0.009041073093825078
-0.5782833845753409 -116.90700628174363 0.44507989937755094
1.1685508319240052 -314.9377932935088 0.012356286921248804
-0.43695961648119974 254.91988138210604 0.3130508652388266
-0.5103763849000144 -246.56224693760572 0.4475834011372226
0.21229733825187913 335.06569930658463 0.056853064965568745
-0.18865697538771276 118.42865553389186 0.24567753565250702
1.0085081588518818 309.4429124660535 0.05311251677707352
0.4950246312855888 -397.69356985934894 0.10014952168306819
0.27899953373625297 28.757340472536043 0.08981337060037317
-0.09058261803788148 524.8002635812179 0.11727829550746577
0.24585529866750022 -155.84369303326554 0.13837848242187564
-0.144904051106986 62.38160200691618 0.24118214651654526
0.2676097512428879 -276.2450600851291 0.156338422496415
0.7310836789190969 -458.62739761239476 0.04212902069229053
0.0904623527376528 2.481514358702043 0.16216012331318164
0.4672508162478579 -193.4526179527424 0.07152582696745967
0.23558642930953333 356.3627441217594 0.04757959959934585
1.5891307491121143 25.57437877468476 0.19587206172112473
0.158097513852825 -423.28537993787654 0.23275439674897666
-0.4831933473007109 73.53156396177678 0.3713756145111708
1.59677831381589 -66.48538612314718 0.17795169609970043
-0.47844656321372836 190.78721107360593 0.3436973315281767
0.14535483805582328 416.0408654705657 0.06233016227548767
0.7305216949406432 -282.3412070828943 0.02111873167754584
0.012580454917856754 301.3724199491602 0.12669734193842752
0.6700179699761022 191.3919890351068 0.00020850483660380477
0.8080613429852348 -115.8217500647433 0.001544461651235269
1.9181969958760912 101.76787588748789 0.3439073871036343
1.329338638473874 -218.5437474735421 0.056915611402149686
0.7430894483578989 88.9137496992198 3.672502165470481e-05
1.0018549563755885 360.239603621421 0.05923857504838547
0.6373630645091999 -390.96075315921144 0.05589726973784702
-0.5797919280792834 302.876100066856 0.35757256006852356
0.47058573255598457 451.0384142827504 0.001976301426948777
-0.0743526412463903 -68.157808591405 0.24328091220195558
0.27892492220549436 -263.65644504142847 0.14932923039701448
1.8294711334576619 -89.56731458403169 0.2651257240279033
-0.1856452417937443 -441.10291400538745 0.3718379140906485
1.2310875034048407 205.80521732140528 0.1020413455355545
1.4323395630898987 -343.96367334711704 0.06529283034226514
-0.5715904871964783 250.66106125610702 0.36594564398239715
1.3424848178869404 -204.43658532938804 0.06278915011962745
1.178339768706632 154.2483938691405 0.07563983571736035
0.8324619417938164 -1.456637044770332 0.00027960745070609313
-0.39420781960155393 3.6059638475992415 0.353063089144252
-0.5250718262583842 393.48775079326026 0.31606260533699404
0.6671783789136845 0.5746159040867269 0.007103955381028441
1.0474622390869142 94.91645580846796 0.03274583615658456
-0.10192982093386105 483.39462602100457 0.12987677484057103
-0.44781192172196704 332.5474374928249 0.2995428299480798
1.862235259167656 -242.4755670467619 0.24267364518366757
0.2184742268921549 94.89828354762449 0.09701975089308694
0.49250618070015273 378.5212365907619 0.0032337492232091094
0.5896000906524153 336.70535801830704 0.00014409304426315022
-0.23925648066106275 -460.2028943925611 0.3957716011421183
1.1324504807215852 244.97225836819678 0.07769700562231531
0.10119941156667966 -502.86983525936125 0.2740630646217905
-0.16714557281456144 -94.47494705259163 0.2865320589927126
0.015463838192793289 -171.67183650639635 0.23137526873396602
-0.4897112851068916 352.1679501586285 0.3115919384895207
0.5106719885806836 -480.3086300416851 0.11111519664802356
2.3294384197406 -53.36083104011891 0.45963418310107157
0.336228075852816 194.7991556049376 0.0458798088245458
0.6213175769455921 13.473968141920068 0.011587584359367928
0.31098002030656 -404.56042690746244 0.16820702405177412
-0.16488870730948024 -47.83824961819073 0.2748268423561222
-0.4348853249882126 257.5592052932104 0.31163169837149546
-0.33233247255224907 -276.1432908675416 0.39072773572955866
0.15915869458430587 -115.83634358350491 0.16215837305683103
-0.2634972765322525 443.7027699404366 0.20020151542295214
0.04753566631393891 -368.25449112157673 0.26426210265887273
0.49910956847329846 344.5424718900425 0.004214977499018313
0.7983077385626767 -164.3862324418124 0.003923068640645346
-0.7100477513330665 53.065468463323214 0.45624429356305146
-0.2823127931346102 472.6117527830063 0.20100460347033824
-0.11011887899431105 423.9628648018719 0.1455348637233791
-0.3508710522178596 -241.61779067759898 0.39017483566915123
-0.1718338244171016 46.60425196258666 0.2556518291043558
0.7208531403297824 246.01260563652158 0.0013318398168597945
1.2329791212044354 -298.1042641252772 0.024253866445137214
2.0677675820411237 122.04828479562343 0.40416822374362765
-0.0741556028737429 527.7582429625675 0.11096850150483072
1.5641191799235254 -222.83043807234452 0.13147282754050807
-0.3729195293503992 196.0486815646757 0.3012672233464509
0.22404268932326898 161.85146000097416 0.08274650524394342
0.44085035313382415 313.47671216540095 0.012423765745019754
0.4167667756059674 31.55976636216417 0.0494448658092425
0.8566237475073579 391.87272877512453 0.028933848535621712
-0.6148999248441367 311.3404217663035 0.3689882848839766
-0.049492331386359556 398.31462592782555 0.1287791914977299
0.8006929588715943 -332.5048268253048 0.01455723520265102
-0.6973307502027741 -52.46989275370328 0.4722602068876766
0.5364132257234309 -240.02351752639998 0.059510622899743126
2.4836404386235396 -127.78533789455588 0.49537912720033
0.5879836721116185 -24.107611316340694 0.01985375412086442
0.6050408132231431 181.6463490532426 0.003358233653650203
1.1269226866732758 -307.97815019410814 0.0077970769930548415
-0.057697049506478804 -388.041066863036 0.31069755360998413
1.3836905598884621 27.447039862031374 0.11892034268734282
0.18678681421100662 -241.7893387967659 0.17968570406154877
1.6733838448877372 -254.52638284911245 0.165393922110173
-0.13506976991442654 -479.24438177640843 0.36112242328146804
-0.3686449964035543 137.68447980283042 0.3129520150713455
0.21116815917971943 -128.72439209907225 0.14538100255475175
-0.6132687723041759 263.88995537990445 0.37868237465138876
-0.0011857675050901406 -112.25990743745712 0.22424026617209314
0.7550927760636912 229.28445908680283 0.0026617478958816296
1.705302158336673 84.99529938583714 0.255979712987169
1.0123355476819973 222.28902593426676 0.041455498713533837
0.4005018950102661 -187.71417079705338 0.09115817497519565
0.2327090662982112 217.1427989381507 0.07039560644497228
2.558948689177372 -108.28331585978015 0.5216511947064387
2.2099906567718515 9.273896911844645 0.43137175962612856
2.1359131307677224 -112.86797098687299 0.37915481146943675
-0.5476490346781415 -161.6553686253838 0.44349292107654026
0.5232024911019024 301.5131046430939 0.004286052943664119
1.9010545130409169 -208.09606444599143 0.2662346981309498
1.4046336569243871 291.93799799917167 0.18415985043333602
1.2492063337410204 -313.2714848316556 0.025647338154492508
0.6871825211634699 412.50504640706777 0.005653837321976902
0.16296412773721414 -13.620990214297763 0.13849640958769602
0.6939802444745606 -227.40130977599546 0.02193312628474251
1.4991521626451665 3.4534053839594208 0.15608658564409889
1.7709058581015038 97.7631163660327 0.28518393849727125
1.5546669566427573 186.5481511932502 0.21927348911846842
0.1647347030565759 -314.59969039024816 0.2049561962842818
-0.5507405252424359 -54.589958828295664 0.42301476000852584
0.21347026767309663 33.78528076060536 0.11067894448371837
0.4094997252314041 118.51909752153722 0.03897740225106673
0.1688845697921849 334.0983952834223 0.0692026589727682
1.6965914385067558 134.04655063552343 0.2639015574923351
-0.08854973223764173 233.65029302914934 0.1794177190195469
-0.32107692254854353 83.13145061487455 0.3066880696548512
1.624784114311166 208.13121004471577 0.25235958295249616
-0.32080827528662625 360.07493249050333 0.24241371995953254
1.3948820588629205 84.92193535138301 0.13490362788129623
-0.6651845046493854 199.73090430278785 0.41123151064249586
-0.6438869990287774 313.03525525139776 0.3794582476858618
0.5360353705150458 431.56606601723786 0.00012260635986755615
0.08398470496729304 130.14515509171122 0.13685040065521087
-0.5233904773984761 -159.63578680706775 0.4347530098098816
1.8669788965606615 -216.9829116891849 0.25050966075593906
1.396396262069053 13.080457602113825 0.1204603283306232
1.712499278392116 -95.69744185116082 0.21686917411891982
0.19430752230842718 -189.59640725854592 0.16508998787077847
-0.016409555077617544 120.22478370099668 0.17697582395362768
1.2614704422186318 -386.6124665824553 0.020184117972445785
2.3054244144927836 -170.1255859198563 0.4283328110123773
0.8723703796629911 315.39718064775127 0.02343955701418577
1.1602244548273442 199.49870398972052 0.0781160990427386
0.5396589830754552 -367.4941114674534 0.08017343832612239
1.3548489280536782 -311.78629058473456 0.049412179815007964
1.6909533149991531 13.913063980273591 0.23368664397677366
-0.02353594451778518 373.2833328640294 0.12468158656857133
0.022820181703515408 377.16717525178717 0.10769228850435518
2.067499533614839 -231.9568981067937 0.32668776265641936
1.3827669058598622 47.24898144218503 0.12266053195524809
1.1449348062041182 299.3706972947242 0.0915486098950644
1.3842505689019033 -149.14948924674366 0.08481962239484443
1.152012408197422 309.56606827411065 0.09578598792366241
-0.18297717631998556 523.9682678696549 0.15106525260203088
0.5104425476157699 -337.14030238470224 0.08377834364612462
-0.27221065589398963 -59.83526490087672 0.32011106458005956
0.5978783327249313 -74.50631138033737 0.02324847442794295
0.2963129630183883 -290.67627135466074 0.14869272940535622
0.13584682964342198 449.23807318855233 0.059621120511319105
0.26202524338451316 44.056906956266175 0.09242652485212981
-0.3007419134032985 -269.484868166524 0.3776154215458205
-0.1936579811107948 202.35747321354802 0.2281634128781052
0.1773763006463639 449.7361263916522 0.04858548840138081
1.8180570431667895 164.38624063361863 0.3191286903864881
2.386307928436051 -169.09955315653895 0.4561911661649223
0.41580098846577784 -48.90615830805791 0.06218691350710221
0.9026363463664788 229.881548836192 0.020028490850004233
0.866844307823776 -300.7126231080547 0.004780627612681444
0.9765860868177612 -378.4928614325921 0.0008657542571553385
-0.2102342768995753 388.9880765132043 0.1917306655825954
-0.5865384794502929 -203.84015007362933 0.46475775737881897
1.5732215620173198 -40.71798983239944 0.17461990995037804
-0.6884628721933048 68.59775400298395 0.4459241546054527
0.13515284045078724 -227.69387816287804 0.19670530138457382
1.3009466508440537 -379.71955961416245 0.028206499525663363
-0.1288517486696783 209.47063366011548 0.20073210820974094
2.146990661795801 53.21005126456055 0.4182105226556659
1.8306709913991004 114.14620953941142 0.3126286717433153
0.022599012125383733 185.4036736861906 0.1476899577712395
1.952634955803567 120.29502888684294 0.36116672282799667
1.6660538736786592 -319.3169689170501 0.1483824579623053
0.005036587174166107 -306.4038586470775 0.266901419847279
0.8331910275022947 132.6554288421288 0.004238428641502133
1.0926930332535545 47.673241130313386 0.03662710555972158
0.46850061270288035 -46.90839236515944 0.04788360750113163
1.2936710550226722 144.33157634550503 0.11119515687231256
0.5496968795934047 145.07547210375435 0.010971009497693085
0.37085140097732494 -116.97741464094548 0.08749688337144407
0.05932301088214065 -22.34763046256205 0.17971005373847554
1.4089408431841115 -87.38869141610348 0.10461386037884923
-0.7226163444464412 188.28886419741593 0.43379446123541804
-0.705134545341704 143.1473172231956 0.4368109017990706
0.9153666313743081 271.8531182258231 0.026774031107129972
0.29542208338106524 156.8768372397493 0.06244090079107833
-0.12927805322711705 145.76104598273355 0.21558102184340874
0.8211112041961974 -42.404413408428695 2.4599512035606128e-05
-0.5797651445189704 257.98793241638475 0.36742312915347386
1.4028888287448835 272.24754713725383 0.17902702351278016
0.1038434867045459 -104.24293391333555 0.1808871995620532
1.99771607321338 129.65976355694 0.38012394355498597
1.2481636710507489 100.71221427491378 0.08766210349636513
2.1771020775962047 -72.56437517566019 0.4028487864131162
1.3960021392907034 -11.319452864655318 0.11534659279790349
1.074347497072578 -399.42146913002546 0.0005479817936563281
1.0503914820051905 2.6513333666947574 0.022796171228847056
-0.16118637540289982 177.6493305293502 0.22092143628657548
0.7032953669085831 -211.14711627633721 0.018734185612134878
-0.6626076209626706 302.8663999547133 0.388566681780942
0.008672894482630311 351.9765125885697 0.11765745615283767
0.18587445418566928 261.47603541811293 0.07669339678014586
-0.7115849774618526 211.16345969258577 0.42531842465841196
0.9899560139541554 -109.1766760856799 0.005644722393051932
0.14495867880192237 -405.9374949111416 0.23398240543313856
0.28967424480108495 -3.7582386932941745 0.09246255845854111
1.0472312255879113 -269.7217549969732 0.0028181770244746713
1.6224218352522375 -12.960059448327797 0.20018077039890042
2.5502735318381777 -51.85521903082173 0.5287022124761762
1.2104807730614981 -159.48149212119796 0.03607484163111304
0.9965717907907383 -412.617774098082 0.0008594592367358908
0.4259821460735611 -52.07832353707062 0.059872546724778895
0.6628156502753213 246.99579999708135 1.0850591088755501e-06
-0.1487194688922624 -419.710187505206 0.35316850044259196
-0.05670089317118576 153.84158383273757 0.18506384389727165
0.924974551709222 153.83350675215695 0.016492319663220976
1.6238748568747627 10.5221238562915 0.20615256946947302
0.0574722834584277 -11.035724238374883 0.17787754613712428
0.14793365966928196 482.84873236487874 0.05119513763315769
2.174968336976579 -99.86261090980167 0.39631926475139
0.2454903383123579 356.19244965455323 0.04515215871693561
1.036676409050415 -404.3238141609529 2.5532305423795326e-06
0.505394258209243 244.12115838534078 0.009354210977646115
1.786773129979146 -234.45805138355695 0.2143654208619361
0.06484807810349247 -518.4611714237126 0.29216597947841433
1.4650006027120581 281.2022646542589 0.20546846967028604
0.8209779274879452 -143.61198578406447 0.0017041355802280317
0.6338337438266755 -471.755349544831 0.07005200189110632
-0.28601103116746707 36.684145807055984 0.3034880554227475
-0.011154962807111368 66.21919211935278 0.187146456656173
0.05195193341447202 430.15300128993204 0.08789584183678509
0.9769200404144935 295.3933051111584 0.04312760834992555
0.9582402830038366 -172.93079310906472 0.001082172958057264
0.7055808696411816 325.344193371035 0.003073436035510362
1.5103413048794792 79.44521205675949 0.17728648154642387
0.3317309266995916 -426.7051050616576 0.1651798164390157
-0.3764278589507341 -57.0465606211111 0.3596979040039916
-0.47772765531898403 365.99531049822826 0.30369703624833944
-0.5506145996010481 332.99921225941614 0.33968974646983213
1.2435789986037624 264.69131046152825 0.11808498174704782
0.8604507258830221 22.095868961895007 0.0017982737176135682
0.2665324482435394 336.3050798873742 0.04285337617568894
2.5511425892345203 -95.3896542119648 0.5215566474406287
2.2613718457677106 37.49243821782545 0.45451835702743176
1.17823560502821 -69.8276951471122 0.040587984731159786
-0.17791910936373367 61.55870277171891 0.25461070248976136
1.3054947108444106 266.5323770272305 0.14079337882319365
0.448143627158319 290.2990693264866 0.013269561476080622
0.7640165514586355 197.43340883260066 0.002089068118376698
2.138994190100238 56.54608748155158 0.41606021972202756
1.1016517481138555 224.62964731783552 0.06512760332865797
-0.12809794704131905 -320.8866477476158 0.3230242406682507
1.4193640013070092 -190.76602892764527 0.08829268957301639
0.824422613616759 -41.419274939329966 6.56618078002368e-06
1.8449652169557165 -61.246192845324686 0.27790033558657035
0.779971526613878 117.65816797435969 0.0007290802826174874
2.0368192242761234 -89.76691352468407 0.34676028460030106
1.3374594504675266 55.98881499399624 0.10861691870569445
-0.67282921233056 50.15569413172011 0.4442465746809667
0.07010373017179139 80.9369314707792 0.15261721398345965
-0.6336149005932264 -101.0910988755125 0.46059758471384177
1.1575754675223913 -141.05593763542305 0.02725831138583707
0.9378387458028921 217.2007437571608 0.025006087709881046
-0.6273879100585467 220.27488056571826 0.39323827387679133
1.6421247642742556 -256.09230607945943 0.15317634821163026
0.7418708199037856 368.64830552411286 0.008657003285789517
-0.30291592348207286 72.24009856104567 0.3020096154858516
1.8973343457735934 150.10207713552177 0.34667420456172005
-0.5492444917852666 -23.36345885340654 0.4160739577829756
0.5244959218826077 -152.76904332586685 0.04926347709075015
1.5745786165881348 216.46143637210685 0.23417463779950054
-0.19000030377516663 313.84118414068485 0.20095118337948778
0.7031396940794084 -387.46544859138606 0.03900479871111178
-0.2999504720660354 -354.71967833825545 0.39557225175345156
1.4308637451675315 -369.00682878451187 0.060790635485145426
-0.08802682006143447 179.07525404059834 0.1915977065082903
0.51201001227889 -89.5377140853222 0.04327402991142925
1.5185105327266706 125.67830850352868 0.19095409806930916
1.0809982380485166 185.28998418013134 0.05322023171680472
-0.6843420378687125 260.0526652493322 0.40553579812417917
0.3121040281966454 304.7940603017256 0.036543207370505294
1.7620124295580675 -213.35684185814955 0.20939097241630045
0.4103148037448938 -38.92383129674306 0.06210046146358807
1.822902704173053 31.63813588071912 0.2906007361372501
1.8656990098274295 -16.910771269405814 0.29640418871819474
0.4667217904586729 19.283451141178602 0.03906727209275491
-0.6903149699265536 229.5429066961418 0.4140244154754306
0.7817684840412171 -256.04500655905605 0.01107386293342296
-0.6768337623625575 123.43549960322628 0.4309715008491985
0.1276947757953273 -84.35073469911237 0.167201605860333
-0.057298472641722054 -488.32952400427087 0.3333114661927374
0.2479903692971912 -117.29955986927001 0.12945245849251447
0.22661266172491534 -346.3353051428179 0.18783127708878747
0.5319897193693084 52.14901404192324 0.0218786991201535
1.3775901257664176 282.1703612794223 0.1714634412799261
-0.07677970345770946 -318.1952484463487 0.30222274766751384
0.3269156437200318 148.7950038224211 0.05511802744728597
-0.07749303817838704 -403.7701428880672 0.32205249477085357
2.422718337279944 -151.45766272839728 0.4715897785296649
0.756429284559385 -98.98574553178861 0.004229270166858248
0.7672631695053875 -459.3757984665499 0.03401531669228059
2.2961460736886377 -6.622335346144382 0.45758327739607496
-0.3211083031259593 458.8920636933186 0.21958123774929816
0.3069426389968575 -406.721195055326 0.1702423086695558
0.6451882705619449 185.88415621998354 0.00100666086432918
0.5537135647633873 318.1607150499807 0.0016623577507189017
0.6303583831938615 108.69590391293025 0.0046790969922714
-0.025030150612431412 -285.8103471389521 0.27414758856699395
1.3792605518382273 226.87028029063276 0.15980894804779894
0.662506084701268 245.34032892669245 6.615547342610155e-08
0.3883529767150551 -239.11824271214488 0.10506058107850932
-0.06326988546623069 -428.83742205128306 0.322181619188603
-0.37376915497100827 -198.6762251584363 0.38942802107576
1.8230729896051476 -143.62903902943367 0.24998081651810347
2.188461626555692 48.62029855610888 0.43182861181790544
-0.38949889249278635 1.4807022340345384 0.35173568723674126
-0.49900311325232377 272.78142056370723 0.3332442422612426
-0.2321363479962466 515.3803555823556 0.17168159086719223
-0.6172136679182816 -90.36265059639129 0.45303757676215345
-0.03016447190952065 -302.12487495119046 0.2799824120692041
-0.4716090256249749 -323.8890890952992 0.4496576987285462
1.614966621606717 -174.5640334722919 0.16081525465090252
-0.20187853409852563 -66.3966950231486 0.29386314369582617
0.4933259744098777 -132.23475022921883 0.05425475946732278
1.5784281059226786 -235.42877921817797 0.13401412271544486
-0.29648732317384796 -370.2403493815443 0.39759417848856493
1.6316522305099495 37.98091149192942 0.2155794250253017
-0.19370454795317937 509.35807597295957 0.15831480233115666
1.9217698596860793 45.82324504409894 0.33273414368126125
1.4896474060465412 -340.8465088706989 0.08297058655973213
0.549220421988516 11.337784007705068 0.023034386828752196
1.9158580453574665 -99.24829005760722 0.29733882346131346
0.594633946055847 -52.542771999661795 0.02155065691966738
0.27266191430453235 337.27774249276547 0.04126418375795127
0.9329832832102227 -26.131296714180166 0.0048673605804425675
0.006810629567216231 -94.90251190323738 0.21702849846339933
1.088240339264459 114.66534514238924 0.04467424053328318
1.5417504489846923 -209.7354795245447 0.1261522639605885
0.6650694445763958 -425.55681823134097 0.053871889277131976
0.8972980645345292 -153.74736042716466 4.6965749707076474e-06
-0.20976181200615995 268.02515359655774 0.2193678549210058
-0.22247143096144506 272.91483429277935 0.22330754774224615
1.2985001020794227 -23.377425110856052 0.08084613263314981
-0.06037855427083716 142.72048361368752 0.18903046706175836
0.6311433353353084 276.2227757955975 6.457092655154365e-05
-0.3129346955415701 41.367979814737964 0.3130338818315642
2.233827268126486 -161.02805380525098 0.4047868228922826
0.8124734001281197 375.1258498392481 0.01905028088250132
0.7304494875360084 242.23348045448915 0.0016854208178678155
-0.044647707052786534 -441.7500410638023 0.3178243374079876
-0.5128535843439737 427.17270920606813 0.30354212945713044
0.8524159939073122 -287.11247732039624 0.005350092016375022
1.013199355176585 29.678013798305642 0.019078345215522634
1.229592248300538 -249.72256012964772 0.02902994178955076
0.5852013310156541 437.3294885326086 0.0004553946618511964
1.311666956022964 235.00336187333244 0.13633515598183105
1.0358095732414747 167.15313470021238 0.03946299397790358
-0.6452180883422055 267.68386727751874 0.3896832618301678
0.7124557994631526 -254.82509070709943 0.021483536472429465
1.082751806270716 -181.40433753579197 0.011265985687041324
0.9284167506380987 -106.06947639362988 0.0014775028884214082
0.7267362957175802 44.7947278331136 0.0010209572282456135
-0.3931943034946104 182.42574975850584 0.31239095897936214
2.162889609393888 -146.18872998296342 0.38198863279714057
-0.6548311548275205 -63.60857434544283 0.4604166496197356
-0.11522818772638888 269.6005329088332 0.18167757574388724
0.9331953967485525 -92.25694739691772 0.0021453267637081192
0.28905689348866126 306.2471223587411 0.04164648539808665
2.1719159235066385 -240.28205226584822 0.364926192164033
-0.3657831034814444 -377.51868163068957 0.42390294684727065
0.2975688268745955 299.96212852456904 0.04050379807610149
1.6789768612347207 169.19286943804514 0.26501919902908916
1.2150772815168447 -121.82795555893313 0.04215588189718984
2.3830337709129665 8.323228377911505 0.4886103553875809
-0.42310140300672056 216.74796567866656 0.3163135972398957
0.06830248679393569 -104.32688758709708 0.19482480318755155
1.8333183677757348 -238.37756323477367 0.23204239301497803
-0.5570582462540459 -55.082557181093534 0.42533512703304366
-0.7156726556851318 125.25276463498312 0.4439888858901414
0.3177043398446371 -141.34196942511124 0.10979796695487237
-0.5760985947071523 12.0050916852731 0.41831652503594013
0.029195982973943435 129.34551625700988 0.15745160412278417
-0.016058544942225583 180.33713861660988 0.16340544913691343
-0.05740209091844761 -286.443731525165 0.287212175197845
0.6633331574878292 226.54642090968673 3.5618261233003366e-05
0.08237713188113283 361.1146468803697 0.09099396432690947
1.260015540749728 -147.03715517077018 0.049619663150026284
2.3118487888368993 -19.75100414146914 0.4602733174417318
0.7189925328536921 221.4449276876228 0.0007051828897240326
1.8210574213231918 41.455442911726095 0.2921331075774738
0.6875122333912733 -375.0868341877636 0.04096490826024272
-0.3980668275643565 -38.429686518134076 0.3637990151793738
2.435788662711298 -186.37111213227212 0.4692401543360925
-0.08846022525086539 -198.27090075488172 0.2791845245925042
1.1382313206240637 291.72799270067037 0.08796990503143458
0.9952054169515034 283.57643727788616 0.045907082204767385
1.181789566987798 -41.50565939697833 0.045378667507918344
0.06233627478286641 -505.7312337301813 0.29022618060759525
-0.11596720635650637 533.0966350642304 0.12455611254536199
0.9151593724284675 -226.6682095110741 0.00016746873327290061
-0.4486759972246415 -55.854854694584674 0.3864781149962916
-0.6889838999514427 221.58734324332954 0.4151950996278983
0.36884725446422184 -418.1807544276492 0.14925054147646982
1.2943510678430135 287.05476043788883 0.1410779434951525
-0.2914760222736781 -238.9801117405483 0.3675117699331096
-0.1607184535992 -406.4294133516396 0.3548042971097149
0.24112035125899145 -144.37116048613723 0.13767157794836857
0.4039303719884655 -317.11971790728717 0.11527767695179543
1.6287878599375498 51.10476286562857 0.21747393730718842
0.9369592505298794 14.232438426601561 0.00748788957230974
-0.2471604469258022 -214.4748972171625 0.345234542315931
0.4925887652669998 -463.9346589012765 0.11408575105983207
-0.4597121113927704 217.78815492553463 0.33038373715212044
1.7134889346793718 210.26556488127403 0.28832967222286576
1.6982163909594779 100.06923861976281 0.2566474870599305
-0.1412042364583056 -156.09125569516505 0.29044500041101606
2.50322337569808 -99.49540455262542 0.5064723682376273
-0.09924932371952988 226.82901762644883 0.18513189444838343
2.475453116943017 -76.17390955430085 0.502117702737535
0.3645760017668347 -472.51375833835255 0.162791125592202
1.2953181225151773 220.7079240573447 0.12739706262435468
-0.3475371025191625 -236.58006674814425 0.38787302794429146
0.21310387049877644 99.06851364820352 0.09799464038396397
1.0329492107463187 -88.32891384126924 0.011817905245221963
2.226378061100493 -175.15015473685247 0.39912173224214137
-0.7133520923969232 -14.909442226533429 0.470375162461036
1.4338070188927492 -32.06249832441745 0.12443899023261269
-0.11561835136867515 -388.81467820761804 0.3335227672394481
-0.1798501296746573 301.4745377726764 0.1997772720183815
0.0723517200328121 -417.64657211538633 0.26580786283146446
1.4808094542230397 -298.09477740310496 0.08801614729006998
1.8475780580611183 -95.06166383888154 0.27109695332107503
1.3283160952213298 -125.86409972078337 0.07185940919276511
-0.6556684925758561 -136.77845844607526 0.47462490745876734
1.3746573656747436 -183.52978788341983 0.07570438367939084
1.9103595981954815 51.570898174169656 0.32959642379201876
0.028035305314258685 -27.355643984881226 0.19308551913333058
-0.08198225091980271 71.10320107612768 0.21400763966399733
1.7167877895812664 82.0859506000943 0.2599066098340397
1.2409688047244158 131.74597210255865 0.09113365562048192
0.2643980644058199 -498.17565015076724 0.20769845515661517
-0.05837994562420956 56.12696179165232 0.208082141681088
1.4714042336234947 -242.82553871110218 0.0953559165485223
0.9452492262841521 -107.82784501740895 0.0023205453373962384
-0.3145587146758328 23.897884417246132 0.3176556766783579
1.3352860320592368 173.5890778430521 0.13194993466316673
0.6811095783672063 38.2950146175948 0.003886832753432396
0.8882926884540774 -324.7152610438055 0.004164751014159348
1.7352676339870443 184.75557784005946 0.29110188144522353
-0.508569412664424 175.21645211085604 0.3586717508633302
-0.5988100792950934 147.36991188894683 0.3982542165371043
-0.5052863911436484 115.59086035924054 0.37050318290710327
-0.3770333656606471 13.507851597823219 0.34427826029013375
1.7476346439586743 -224.87997369415274 0.20104184954425278
1.4157664023948937 -195.84131041429646 0.0862114486812992
1.6532668105746382 20.28688452888241 0.2201006597089691
1.6367021626150973 -236.49249214309214 0.1554230951175736
-0.3537601318817348 430.0264171236662 0.23934366885290378
1.2942704743395923 301.54828870672225 0.14416294608996383
0.2709186276643587 152.84243941394232 0.07013777990919194
-0.5618145132048583 215.29476595974097 0.3699937103929412
0.10334428389223715 -3.964461836126361 0.1586831093708373
0.4977331131360976 -95.99793582426565 0.04769986711918312
0.08638584309032404 -176.03886980830134 0.2041260919294866
0.7671331422509189 -39.67333848053977 0.0013896800563157254
1.4693628781854782 -61.6878420230172 0.13103752299605914
1.094334206910116 -212.91657609190923 0.01041715977807466
0.9084506940728727 -120.42454122718499 0.0004406218765400261
0.6524816587563498 -116.33226016899914 0.018044935337727448
0.9383043399378199 217.08803384895066 0.025081357393494045
0.37038012173812795 424.0430674234409 0.013285710415868304
0.9652869514361442 114.02637116306505 0.0192539671341314
2.512025893877688 -142.08203273717226 0.5015975299767299
-0.02890040374689229 306.27186138363106 0.14075874992702353
1.2957931814238213 -279.21232221558546 0.039656557067175774
0.07345126503519506 -28.400541043844214 0.17559090683803058
0.7191826964147106 -243.42520406323337 0.019205500384087474
0.7609234800587843 -167.03606738760158 0.0074755968229992
0.24573090241745654 -255.95973108164787 0.16017022417212556
0.2821518428746814 -407.08514021020414 0.1799193114185374
-0.032569927019000966 54.54777750112953 0.198228641132854
0.9556321282719424 -48.03048410693083 0.005753375906245516
2.4382787323078414 -100.99466429413769 0.4860089625228359
-0.3042176990639852 126.99386682354009 0.28991313827850435
1.4926166370859375 -318.55449485280997 0.08799346344570814
0.3574248473453805 -391.00533502331075 0.14762264885940984
-0.5426625998759436 -56.141768658589626 0.42048427352258366
0.6058984788294111 -197.63356293347516 0.03607574606460587
1.1987185007087848 -215.29556721263992 0.026876567422165026
0.3802224507439318 215.55538530557521 0.03298384368908053
0.2304882014769012 187.31635526142395 0.07622103853217264
-0.06794484995698613 417.39885913353737 0.13144323750598838
0.3629405615822088 396.7455441654321 0.016723305572400378
2.1630108562921144 -13.26264332262997 0.4101687337498108
0.267493457740442 -105.85533139916714 0.12011608843220209
1.475706154809309 -354.31356765479643 0.07627784599235603
0.5020909512742484 -395.6037811160703 0.09740077442697165
1.37042508740654 -132.54099430717542 0.08350638257965676
2.30632070346339 -135.79782613126758 0.4355680569617112
0.12225613171368577 -185.07785080285498 0.19204295699512547
1.5936626736617165 -298.33948677444255 0.12632117709400117
2.345956764980059 -93.30143997973158 0.45741223470221365
1.3142119066425242 -257.3977428288246 0.04713021714440234
0.6305677019705209 111.75006982163893 0.004514290954582746
1.5400007479628168 -334.78268253294084 0.10038934581911217
0.17349459658151867 -128.07743422648235 0.1594068480764636
2.239548824400967 63.48941250008272 0.45225721763864773
0.38793674171667036 -439.57334273114543 0.14675909402897577
0.7532748006761891 60.61286884799438 9.831244285672197e-05
0.48938893086968926 310.9172623150266 0.006860366936802588
0.22493046409197315 462.070021296563 0.0356251728501849
0.9368387717865585 334.89438207499336 0.039097682618595864
0.9892206258245877 -21.792122777462396 0.01115477851572183
0.024115567595590193 -461.92624116185357 0.2953077027657658
2.1073172381408094 -219.38896856612786 0.3449329434534489
-0.6919440695843799 50.40024274001155 0.450682436388533
0.1557504714158916 326.88677322754575 0.07432553172346243
2.399503411678075 -35.7061583777014 0.4857326835021884
0.9552991551495826 41.32022357071344 0.011506145054614473
0.874983772982455 -281.03508357923073 0.0032646185659888694
0.9687906018090398 -217.45641224147852 0.0005504822763221085
0.8045233212644947 -452.2549587000155 0.025602647386113564
1.5912542128590912 -136.6938128288799 0.16015851900145292
0.4586652366166091 238.91262303892643 0.016092072372865814
2.1512860532323606 -75.8557573983702 0.3927588623860385
1.5431896165818129 44.02691302870733 0.18206364510020337
0.6259265885753353 -406.90291903234663 0.06154967370115492
1.2808184768441235 -50.31072150735696 0.07078712213728763
0.7362870429263868 -259.49711370185605 0.01793402475097437
2.1992731481444245 -30.762025172404037 0.41946052511086895
0.2548487065877314 -248.76960667109637 0.15513251744479037
-0.35927992381089846 247.719337121673 0.2839286859307893
2.222697316603356 -157.2510752320789 0.4015562610684399
0.6114939523759384 37.31165358176736 0.011068825480806765
0.056886576637768416 124.36361267321683 0.1481196409179232
-0.6620972196679472 221.46952277324613 0.4055917929683203
0.10350402115080304 41.29732473024194 0.1487208387972947
0.9898173457395374 -274.54105397392493 0.0002556054672409955
0.8206429067839265 -237.64213725416312 0.005626958318314354
-0.2659769079098562 387.9547836376788 0.21402366387796098
0.6448529102402654 2.2579204839545355 0.009467553249915777
1.6270823611202807 -334.5421484439962 0.1307872596683848
0.5462828559090036 -377.82989251581216 0.07998130917450226
0.8942099297130188 76.06142981515563 0.006781011070373173
0.6856737404092279 1.662714918634265 0.005268708970575476
0.4508869666484874 -367.98870297080543 0.10924913400520841
0.13418666462730178 361.7850526366867 0.07471652584373865
0.31289105735154 380.8517069816537 0.027134940092947302
-0.6358844823762079 192.54642896499604 0.40218950390283126
0.7461034004288971 414.3247289606462 0.012483258118193442
1.7661507171466735 121.38365141092493 0.2887514177715777
0.15343905913492084 -454.1784108302581 0.24180579985516626
0.6504393488815312 -153.1509626165365 0.022009846212675405
0.3429808217426822 413.72414119353186 0.01833104571282181
0.3407793983248777 -125.60041248346971 0.09891008442917901
-0.14128306575230498 219.14071053688917 0.20342900286650062
1.1337753310547714 92.18253481517377 0.052885248329078136
0.45130858311530586 -329.4356696136025 0.10151595262805854
-0.26529583389720357 -387.71891949867495 0.38989810127034646
1.3674756787859945 -346.9186019700319 0.047452480730504294
0.44027011056001175 307.3292353653361 0.012990264170599002
1.2287301502929167 322.0896801372361 0.12462926880495828
2.3651632168716725 -184.00319303222466 0.4461438829649515
0.02188274538468593 -304.47908330243104 0.2597051542808106
0.6535896888336294 131.75960031455554 0.002107531869097577
2.5973788336026065 -129.425948402848 0.5293031204801265
-0.5351965422695519 399.8531765036071 0.3185848485132715
-0.48760234374755984 -39.17989776278455 0.3971978137405159
0.5747969988979318 255.58646746539944 0.002515465755998786
1.1819360624483566 20.337194677118646 0.05458436429224318
0.7015558804812612 6.962854461665415 0.00371609502368442
1.0406438304852903 315.2244464296019 0.06274940953172015
0.26653281389562355 -48.474587690450335 0.10885616947159554
0.8754061958590851 -309.2697660414094 0.0044808026290861286
2.1401467869396615 61.86653966516758 0.41756600031680535
0.5884392328099401 2.7040237324188183 0.017236033016905444
0.7092913664399996 -393.8434637054305 0.038444041722243825
1.2349767504114395 32.365440261043545 0.07142306699858249
0.604296837299102 -245.48643081108287 0.042854830616128874
-0.12348769434623208 -424.98833208742735 0.34467513563979824
1.4929757804265995 182.0986112684002 0.19379237216945028
0.5123339618978133 -468.5481961234226 0.10819910388534176
1.3529469633099993 -31.24551827352127 0.096796387590907
0.05102686659449118 190.02004990574187 0.13619015810057175
0.15781314239495514 151.03442295272168 0.10642857522644938
0.1370789124624675 496.26062114014235 0.051989885975252066
1.195021780549222 127.36199711654308 0.07596378811343193
0.18440516744200908 482.42420652590044 0.04220806203514983
0.4251787693575828 -58.00160487311416 0.06104543731067679
-0.665263101312199 282.9345914317422 0.39378586580066854
-0.1566514057708589 74.13839188035331 0.24315500193930362
0.9464843634208819 218.8635984754925 0.026842665227953748
0.14310490951915644 -520.3340984931607 0.26134689474317474
0.06947323285086371 -140.855456720252 0.20273491413982722
-0.06132087150897547 382.49339994491766 0.13641099717194108
1.560515909283169 237.72802262945686 0.23348755383783937
0.5742936105569754 -94.06175114416965 0.029994799172802223
0.6967012548249445 379.1090464384248 0.004781217654317234
2.0588285542675004 -162.4179606824178 0.33899262634146016
0.5817459333709738 -231.9501947339259 0.046433298428153955
0.6720847432897328 -156.37748249355764 0.01863788241959006
1.8688818591536343 -97.58276311125638 0.2790267413557193
1.7641236992905014 62.332037301043556 0.2742657846212031
-0.700047925921232 216.59274414353501 0.4201465095116709
0.8466437798157258 -68.59763196711918 2.0012319130882964e-06
0.17269975470643595 370.8807713748723 0.06201523212309387
1.1375407885745934 -158.49246172652164 0.02165619400594477
1.4182811995472544 123.49918045003983 0.15187307633744235
0.6311418394485537 -222.82166805165588 0.03375313008496452
1.2597043309208547 93.7844753023137 0.09006885689774298
1.038695651275231 -240.87637521033616 0.0033793482180970247
-0.27076461317907496 -254.78508131257166 0.36315907667998504
-0.5425291471384059 -211.38880617555645 0.4515497383295998
-0.37919279874436235 -181.63343751437998 0.3877829268575209
-0.40083237680679407 -100.45933839195612 0.37834508147561996
1.3828644191686583 -352.70115095537926 0.0505012020222515
0.652890702036411 -7.276899693331643 0.009173461009771022
0.6372432458302129 368.8437187300319 0.0008360492200787666
1.9754521710478088 -273.92550851067114 0.2806996862846633
0.9131723279399497 259.97871069060034 0.02503789570046844
1.1448568273352653 233.51581430288354 0.07945875925099019
-0.2686948047732294 -315.4485202032823 0.3756156914968478
1.734825852283412 -285.69088500608774 0.18214630966130416
-0.08947545684986447 139.2671965886426 0.20127835810891595
-0.7091179615033651 174.26017650875156 0.4319369795000111
-0.08937798364224647 -295.7298442035923 0.30204689760079084
-0.3050048472732442 284.3306205143019 0.25370903413902557
0.34665805021529383 404.5267781087481 0.01860229404247527
-0.023641683993684937 118.96331099964709 0.18006937093594524
0.1810841378213519 239.12087353030074 0.08215392395543303
0.40327244811865337 -292.09780111861136 0.11047080425601674
-0.5094009719878801 8.965451587095686 0.39495384309634507
0.6467386148834084 -83.18690928223805 0.015928573809962564
1.1484230705892904 95.71082128487649 0.05732927327843735
0.14234576551375155 31.313006566000013 0.13649079384191218
-0.1096753780938784 -109.7601104109537 0.2671202604655833
2.491199419398856 -134.40232639594382 0.49653582120305384
0.42849000446156493 287.0813167585376 0.016431574523258077
-0.07356353192206033 283.56369370871005 0.16247976872317718
1.6291198115407972 -296.0361789259686 0.13969304571093222
1.9485669447103307 65.90828081326856 0.34757687803253534
-0.13437651127810224 -495.79143593655556 0.3644941286320549
-0.470709800427117 78.82556036704761 0.36552387227331185
0.48157164730611934 356.9157030097899 0.005079512750628866
0.006783888589774079 -496.01609057617213 0.3099908535593904
-0.6213109633719529 364.85274909740815 0.359675590759089
0.0660296968265921 164.6896510290269 0.1360816063757098
1.553900389683916 -121.00171616181223 0.14949819444945117
0.9957201013879546 -47.2498658287052 0.010117446470954064
0.08703215653061502 118.34807143868784 0.1382446907175831
0.8700018272014562 262.85037748604407 0.017802699010494236
-0.1083137668766555 -375.03567863506044 0.3275721136358759
-0.07040388693903099 73.96997405826232 0.2087430506223862
0.9658766118469517 327.2754610195268 0.04493560700686329
1.3587836937851991 -159.99277275138076 0.07503869574186955
0.212487157665324 -501.7601634972147 0.2292209987822722
-0.41367450764208474 193.9971913318226 0.31779738685771325
0.3560231783535637 -87.05013212509277 0.08668749077266953
-0.6814571576777557 87.13172124489518 0.43985394350504814
0.49814485382311324 -415.6713706132897 0.10259987631350968
0.6041781961581159 -269.8630098745832 0.04632899021826001
-0.6311229785041955 -127.29064867026904 0.46480462122803784
1.0257027140741628 145.801337265524 0.034418705079493045
0.1944184190142595 288.30840228387945 0.06950931046627415
0.09076581025673292 -365.31137168864274 0.24624766764185319
1.0347884788545572 32.57865715033654 0.02311629449613426
0.47455629681228273 -480.00448570983457 0.12371892016695121
1.1864579824574755 269.4193109713517 0.09946898217848624
-0.27260795985945896 -422.8104651747631 0.4000080577106787
1.800402760194214 107.0421147946455 0.29904757601076665
1.767652888765413 195.19318015261786 0.30633656886122157
0.42188944078088 -385.4013713482683 0.12291569626239097
1.0957184178653259 -415.30909242373434 0.0009547880568758692
0.44487156919648596 -264.51516053759997 0.09122880537425687
-0.48331723409946875 295.4606000806423 0.3220024615626327
-0.0662727106957498 -376.8904467789753 0.3115252386533487
2.594559398495492 -91.01857848643544 0.5349178612129086
0.23787272490324374 -484.8981647152648 0.21517910600227358
-0.5543756190660423 142.19016601552505 0.38304858400551334
0.5480407461920636 350.7100222020582 0.001064360930912645
2.1737417856861434 82.80216353971548 0.43360715791775767
1.345756299772247 -25.121271254492626 0.09560027836738565
0.3671638863497837 -25.498354488961354 0.07228892660927005
2.4853868292376653 -114.88055997850063 0.49824892528492104
0.7807548862775875 -212.6797332317887 0.008195626895804536
0.17641707396790318 322.60043962679833 0.0689528244422509
-0.27102702649943977 -440.4449105841522 0.40314371881804967
0.3209976974817228 -281.27356211378554 0.1375263337390781
-0.46716753473187855 172.75824568213818 0.3433847982805068
-0.2952227522191787 196.91798211896673 0.2701219774469215
2.6146031951876667 -64.98346142447406 0.5448721971352254
0.5641629197924596 -314.92097319241134 0.06389582577566211
1.6369188342641763 22.631222181325825 0.2141281462955401
0.7888703863700333 299.4662277978979 0.009448847422638705
-0.421356299791874 -95.01789548906692 0.38478602411070045
0.9973929059588122 -56.29700168308369 0.009684200350450407
0.05870855269907349 171.42708027272022 0.13733012581195458
1.2250161129660084 -123.02747241631926 0.04437702577066682
0.7006134602982583 398.2618713784942 0.00613880013189858
-0.050269751516553995 7.068960150937301 0.2161833376629514
2.0148874635326175 100.57478750763164 0.3802300199449165
0.9435296119011432 -165.58297648080895 0.0006999665543530221
-0.3560698732036361 139.7599897438074 0.30752319281790375
1.5760596819501476 157.6800146234898 0.22112183719969858
-0.1318011452976826 -168.96639021252838 0.2896780190082651
1.2934699793328124 -237.71014229446473 0.04483303128508108
0.26942542114130297 -476.1025782668241 0.20063162913272492
1.9043208699637713 1.0638770912323707 0.31577225422198296
0.40931847233857077 -99.60029737172579 0.07254620631603119
2.2952347668174475 -203.03687181435134 0.41802445111948716
0.6317300325216784 42.151671798923644 0.008315008401844336
0.9636073707478687 54.921571882652415 0.01370827508312509
-0.010005962675584512 -38.30298798654189 0.2106435540622558
1.1026371041656198 -327.9184945048629 0.004403797544430819
2.3413783336918677 -139.00245962321947 0.44693922424804555
1.8261690454043726 -45.946078287533396 0.27393890263437876
-0.27718323167143855 -406.2817184076549 0.39818381972687156
-0.3830167140145038 376.47165339556886 0.2635358637969047
-0.6474687324173681 201.92853912595342 0.40440762677540293
1.2759660839246811 -387.25817976334974 0.02265321363335225
0.09950771747618314 127.46904816460074 0.13175926187731873
0.7254543119017163 15.563033135446858 0.0018659707726675337
0.09796868286197025 401.7135377699848 0.07867107521658956
0.4453235508212181 442.13284691726017 0.003989278338823389
0.4464334997230832 -434.66865209654304 0.12436141425538504
0.5772495732403851 315.53686406471024 0.0007401856593365875
0.5182212755632079 -109.97247665810522 0.044641843674781245
2.531966979902484 -47.504439619500545 0.5240947986173535
1.2008854039717682 245.85760466742454 0.09971807365784718
1.8338834618711692 -290.7240843718767 0.22012185929686656
1.2625702909461032 91.00299976993608 0.09047157477038875
1.2897188369647703 -116.90463113570513 0.062243392374078596
-0.3756052998699553 -68.54842162940787 0.36191701038184415
1.219154610274871 -145.33922607963956 0.03990775762371718
-0.026646171348642445 -36.04394846741559 0.2167437027784381
1.8450666282493582 -57.451983100327084 0.2788205060708176
-0.41697989583682765 -169.75022058931393 0.3990831063849443
0.9643902629994738 195.20936406982457 0.027658655572094615
0.13303598927299998 189.31835724445637 0.10729754534257822
0.5577199981910994 -16.710845212339905 0.02446299571092327
0.25699811536948847 -318.592821126116 0.16977261671208768
2.30241479897147 -112.21933873797894 0.4389399135678609
-0.46388021076383246 -235.6021806720035 0.42940152082861943
0.7758085815419451 265.7601684817017 0.0059739524872782996
-0.012653025597693768 -457.85011640817396 0.30891836927861127
0.6837194705607499 347.1713431095957 0.002478962272022811
0.06460587223791736 -492.55135222707065 0.28627698245280747
1.5169192246745407 -10.238829651566448 0.15980907396526076
0.4044464811527688 -312.32490420218613 0.11412827234470663
1.425099638124925 -60.0814905838476 0.11562154982138427
2.0171146842955565 29.99885100022857 0.3657244975950851
1.494356456030259 191.22886972815434 0.1964236850070353
0.738608476173807 347.05860864002375 0.00695634428381418
0.2061281464587641 -162.94355333974505 0.15471441456695534
2.142112844171338 19.984039048700083 0.4095968191667322
0.30972326582781795 153.83606518483703 0.058969618691314576
0.5395082113701599 193.71207387224968 0.008791858137409972
0.17101753279224852 36.59802956267322 0.12500867360598691
0.38670292234928794 1.934248690911204 0.06206997991272395
0.8824973780073342 17.41302637324577 0.002948069158123201
0.8626889078983142 79.78674258509272 0.004143427052222031
-0.15815457772736907 -348.53559945415316 0.3409318115601939
0.7210450585043948 -119.89427101610761 0.008852908151042784
-0.7032204872440657 50.195619452631604 0.4545159432648885
2.471565828634117 -28.08783524269836 0.5094486835103931
0.5812594990933062 13.715251942784676 0.017360525023142982
1.8820902000202493 -220.0644998473166 0.25585126074627884
2.0869996277529426 -4.664816188553004 0.3843118687548793
1.6002967152032317 -310.7182473535694 0.1261231554247668
-0.6675143640202604 87.0697766325477 0.43506228316513534
-0.3820917733684018 -350.2451352101182 0.4240697109003995
0.9966476043793935 2.6195322601952284 0.014089595624863335
0.1398727501241216 -236.75117103091975 0.19691761690712695
0.8411730421149965 -88.37965513848462 8.194780837151941e-05
0.2507349024627603 -70.3549662481069 0.11875795481263567
1.2789821196372773 -50.48533460401751 0.07021783825003895
1.0646994514620123 91.25214852068075 0.03602758477952186
0.8727195918365229 280.806988930482 0.01996903425940378
0.23048187007066945 183.15010734525288 0.07695634788873916
0.7857557844428291 3.9441377140449276 0.00010351010623652484
2.2629808787687704 -112.13598494658584 0.4252605617636411
0.48967869179192647 -256.0117688580545 0.0756746778660015
-0.4216423264097998 -0.5552627407507771 0.36439848395693775
1.6916689114680026 163.92520070959313 0.2688763970519775
1.4335305314049969 -350.546595718881 0.06454445581860882
0.22520138767555942 -432.09283384106163 0.20802825671527905
-0.33917783841998883 -236.94773896894282 0.3848679533266883
0.03117406765565156 434.00649774781425 0.09387738423610419
0.3858599031154928 150.83213862492653 0.04010512195188447
0.2602622367424252 -15.238237822458927 0.10442179250770178
0.8727283061494562 178.99612114178615 0.011164940439978675
1.1602176844006482 133.83410520597874 0.0668030088179431
0.5593793384004959 68.06236793519633 0.01585996819485737
-0.14408471658189026 -252.0437023472312 0.31362217606680054
-0.3419091372941071 -179.07222816302266 0.37338731079050724
0.4576284367662913 -77.75787444797083 0.055335702112541595
0.7086220265065268 261.1401819680252 0.0011812595667789936
0.01708812250326841 -288.59512034132956 0.257930691444004
2.7375736541424294 -117.80950787461745 0.569915998676175
-0.27149569422380593 104.03994406843583 0.2821867137311317
1.2481010498624785 1.0255194757891104 0.06993193961139582
-0.215187348514276 -388.28919560898163 0.3714180268005416
0.2992663706279022 106.9901883021214 0.06963203652861599
1.2073286940588404 -104.26751065296213 0.04273901695255099
0.0770555198347127 301.75717170605617 0.10414084963712797
1.1713531031179318 -261.7325767742754 0.017292147915650764
-0.40897175316541556 328.6967732302279 0.28499641526008984
0.23828445018415856 -297.3147937800916 0.17222373887099707
-0.23481791731855484 -87.66581320211264 0.3117733068406932
0.4953649669316236 215.92156646904402 0.0127120921759117
0.9231426982608619 -16.43113037678495 0.004514002347390668
0.46411076591127287 -340.1479691879313 0.09931838628044298
0.4434108943828792 357.27562816579984 0.008922258448626302
-0.3207794981853863 -267.8667307513462 0.3847024865347156
0.1471297889024732 -385.84676064849043 0.22844565694602528
0.5051274241918768 -134.26558540673676 0.05147534979924795
0.6212712943364573 -337.5438696861829 0.05196108624193521
0.7133162708896958 -156.79700661204777 0.012499608997325261
1.2236917720922287 -240.14445013903168 0.028961601440314132
0.4176879189121536 19.49433510304425 0.05100299324851599
1.3032955928292405 -37.03545842887286 0.07987873935483093
-0.1684406637663347 47.851610975293966 0.25400106164678316
1.3255460077964736 -286.2770598998723 0.04578412264435942
-0.5851772725018424 -57.63301808781506 0.4356405552416484
0.347625718688912 129.70600801323985 0.052579509836412255
0.993792996458104 148.8188450968562 0.028146867991494903
0.5748086386311364 -33.247949215605786 0.023088142089583312
1.8497418402658836 -94.41356268990984 0.2721130212728088
1.3570001780658008 0.5700669547645703 0.10431811116609152
0.22805331065691825 -377.58988677302034 0.19439070938035333
-0.09803796422694133 -297.63289442933893 0.3059068292449627
0.8065669558011275 32.9726652845535 0.00017099182454475341
0.40446246471685887 383.3633507707648 0.01186455670614996
1.748246845455084 -129.66417681023393 0.2232633006991297
0.8777631771899004 -206.28355978269843 0.0008242982638877835
-0.1666635158640486 -235.42577196407973 0.3186987688413357
0.4835118461527035 -361.1801779396816 0.09693649561578002
0.3353624527431882 -18.591925008122757 0.08070905052598261
-0.5126178557895424 172.14531881835967 0.36088408319045756
0.1585846741593816 294.4598093322071 0.07917770254656652
0.8493272697525285 95.55579292320397 0.0038177564091607923
0.3715247744166017 -342.0234115875585 0.13196089985583623
1.0283671489331283 -125.68788703291284 0.008600371021510811
-0.12532422716247615 -156.9615087886918 0.2843232120012628
-0.42764222411546804 443.9575847690036 0.2657168621714772
0.8391224357150802 -69.83366251369927 1.3480917086563796e-05
-0.1846700376862106 425.10673948580654 0.17359026642253653
-0.011875671856124259 -264.2374994526191 0.2638704415399936
0.4616484509406791 -324.1186515084727 0.09705086169786996
0.32169882273466865 233.77436632689285 0.043902361587142946
1.4392176807126373 -336.2736646680378 0.06855810414706176
0.2917484370415826 -381.212003669029 0.17039031314628367
-0.50145869087013 167.55305636504295 0.3576604552998869
0.34621729449647587 194.1996868676656 0.043529953201509715
1.9049564449677165 -22.779346144937563 0.31057796103188495
2.099943397921277 -241.21020549672266 0.3372028016154412
0.43110152599802243 401.6460918004959 0.007439999367112919
0.6235410553128236 -383.2368428637782 0.05842063031817877
0.9320970034388092 -325.13954074846674 0.0014252314780642276
-0.36654662794142523 -343.13292825503873 0.4171217558530434
1.6100082218194476 6.463915213097266 0.19973169018447368
-0.15599357151361248 93.46361148121969 0.23839461676740742
0.5340920685440544 71.65050165276205 0.0195672944148358
1.8589306748153478 4.2540992632496 0.2985927637072256
-0.3270893361408042 97.98442681998858 0.30565723124240024
0.7897335158217524 133.77631803740462 0.0015043283018091804
-0.7409461939059714 97.56838320166105 0.45793444189527643
2.2010765783851083 -50.83935793717711 0.4159669847616751
0.04414142809188881 -186.65078322212474 0.22338621407563233
1.3328072375869595 253.9258303810301 0.1482182796852954
-0.22740154992415418 314.0823483579304 0.21574084301802454
-0.06307811015706233 -411.4641969475557 0.31815663206287115
0.02604503318447504 -201.66051674033912 0.2341091951670593
0.013215297831655315 182.3652036813353 0.15186598088674316
1.91656503232599 167.52333073976092 0.357884077630009
-0.11876399161927487 -428.7063738226517 0.3436883150953511
-0.3764170085680746 397.6783097758064 0.2559566235618692
0.1451445547325665 -348.143363737449 0.2204937910182722
0.980402298212133 -195.19723313017954 0.0014889221409331503
0.19517416394559906 269.5886549406158 0.07248812275195779
1.107458523305934 -219.03128004423905 0.01163760534116215
0.9220046354918201 -368.60484114483427 0.0035382007657979967
0.3541771890867198 364.451477338167 0.021264300491735923
1.9481397903879325 -256.7603437404024 0.2737703378583228
0.12234790688042774 -469.7640667004697 0.2578991842413174
0.7025355157914859 -442.0013967135696 0.04672100110597441
1.4141813971381192 22.490544960127977 0.1287585010177679
-0.15543727882897185 -309.4442423139995 0.3310914117772534
2.0447176161707414 -221.62460305308855 0.32012936702347533
0.611382928808039 326.23208797300515 5.3401453378102755e-06
0.48398993918210587 157.72926019067893 0.019588664108017493
0.5433042106996469 382.54818797018504 0.0005831121278835083
1.3290048495232811 244.99444970511877 0.1448689452824653
0.22004738079710773 -57.54509010803764 0.1270237297119511
0.6600444336122409 159.1027343293556 0.0010339225984895885
-0.18967521265468257 117.63534223734541 0.2462704582334783
0.26528791353189485 476.40524195355533 0.025618521323098435
0.22410891126794485 -523.2651940681924 0.2295663966879484
0.8549965642968955 147.15212127721054 0.006989855931125794
1.3990324672398182 214.85498497298659 0.1646886791490759
0.6224541898026197 206.01753138047184 0.0014848727567564769
0.4572746906962859 -309.0854900122656 0.0956175096958946
1.4451608461874754 -208.4390103015304 0.09330348679663547
0.42611203923372254 126.67872380387314 0.03421137790899839
0.4012851132172848 458.78263847954713 0.007090743065786409
1.3586205522475285 -377.7852564979214 0.04096137696293052
-0.37239916769954307 325.76635042960356 0.27107061440558755
1.8179276869857957 -248.62055395819408 0.22351027751167604
1.366854983687139 69.86042356415066 0.12167223516148049
2.1093773261203204 32.47089816395339 0.4004060473594754
-0.268190767553924 -382.32153837119733 0.3898104268508884
-0.30416834872057363 127.40985965497464 0.2897974309336286
0.3786040305886651 -169.61981185947832 0.09486365728548826
-0.6676428230371431 327.69519902889283 0.3851082955525987
0.3913617060663952 -157.17747520918692 0.08839903239986319
0.1981142846032482 99.38934922995338 0.1029369334299065
1.7101005711611725 -55.569746687453005 0.22520910408331604
1.8132860100681565 162.990056381081 0.3169399145868812
0.3824418756847261 443.66677068220736 0.010208596446789666
0.3940783581675349 -52.32758589293866 0.06895589163735406
1.0930420370601843 280.24030777688233 0.07200679766766985
-0.19330118283393827 443.38441983707196 0.17282524276153952
1.3705742826279013 166.11009865748667 0.14329969097357265
0.11384580887932971 435.6586876186559 0.06806178083575572
-0.5643036835924896 230.52970196144884 0.367603835580594
1.1268136160820248 48.475640993764046 0.04470971316402391
0.9801504326526367 -13.16318754905717 0.010639984065080791
0.06168399607700625 -177.5288636564074 0.21427909293878328
1.7192559211580456 126.00092303758095 0.2711049870471218
0.18272958193471356 291.89635716329997 0.07233775332282222
-0.6973994982119331 207.6346654530529 0.4210478882189972
1.0087370897596786 -179.0894704451979 0.0038146568193436104
0.7082566316673018 285.5869951810175 0.0018392773594798843
-0.48208984360146473 135.59391656475918 0.35735084621560564
0.7218361077110582 128.64032752409662 2.4426636543448258e-05
-0.6022632992120588 -174.75991081449183 0.4643758499620077
0.34335790857602033 -3.968676936308725 0.0756723312874441
1.5008986729846285 -85.52526843584889 0.1374863363964022
-0.5974335959908035 149.47203234644917 0.39730913009947216
0.06236862954674349 -497.8893705914381 0.28840181793215003
2.137406901126428 19.930046262836413 0.40789670426784747
0.82140742772627 154.26249354536628 0.004299410991301
0.48012276499834483 244.05129475035142 0.012563783902048861
-0.589281449158885 283.4857474698898 0.36543036952552826
1.308510301995079 97.0387836576756 0.10686914571422988
0.29842106832746707 134.87682296765456 0.0652021969226122
1.375160739182521 -1.392170516985857 0.11012277795863032
1.0836705733331722 105.76949794227801 0.04232938940866013
0.7854846001752835 -114.68423455149298 0.002786401246015684
1.3506153144577036 16.36326723304944 0.10526066363042026
0.5705028050872267 51.21290023978872 0.015656987273642193
-0.16777404564563714 266.38556133087104 0.20305769419736375
0.3997339836031053 263.27286490056235 0.023620586887080044
-0.11132514149567063 226.1622626367389 0.1900120641441626
0.39778454824673726 -497.7409370190838 0.15574056170636655
-0.09545760708360274 337.09970951787477 0.15898316546346197
-0.1187178440460872 126.217433169875 0.21589417695242658
-0.5402373702335341 405.9534022133804 0.3191724417729935
1.3084824700210687 18.564294848637132 0.09171687121783897
-0.4982854126106683 54.40461781417025 0.38114887985516965
0.27135941367909155 -454.76137680464507 0.19498021836610702
0.24136702601332605 26.81434813256385 0.10256090168748913
1.5601814116484107 15.956714990826299 0.18233456924353986
1.3455833024782138 248.1589286440062 0.1517512293439256
0.4068476695097758 -72.15586240476733 0.06858995873624028
1.177407255121054 45.900075472864614 0.05734701869660342
-0.5648123972990522 -245.3677131846365 0.46554286889417057
-0.17358871699915412 368.1085738211251 0.1821333862893031
0.457227821065459 216.8501784641794 0.018339507802577284
0.969003099791323 -209.79701782264056 0.0006935904412992908
0.411243733222068 -200.7797757546939 0.09014069950937785
0.7249650058342321 -417.4920940319671 0.03800143254539461
-0.020929861148235362 171.98775925420227 0.16712575168720217
0.6703007510131478 75.37536650429263 0.0031093760244495405
0.7395299351020139 -57.54985978202461 0.0036772798412942746
-0.6442429435716507 305.4965319687411 0.3812161195635582
2.3811792633793214 -50.89040769368245 0.47704989215055815
-0.12357669176680042 382.89801141076407 0.1595643335522967
-0.27099788468057984 104.73008916149286 0.28182830117222524
1.6315725276768622 7.698293093596817 0.2085562767354574
-0.18871597858494582 85.9827182417173 0.2532543090105815
2.4599958731335905 -166.7531069193612 0.48076224383298466
-0.4482375404545629 -302.7555649946106 0.43749366893768327
-0.015679902479355134 23.1325022043701 0.19876101921048234
1.224826199796279 286.22933717574085 0.11589543348425034
-0.20170543548452036 -235.39345993732468 0.332364314983723
0.3744043180040504 -439.5559814707681 0.15182070080538096
0.9743020922415309 123.21961111987468 0.021711572544163327
0.5005113788187014 328.1750465314334 0.00488457211201547
-0.287448545066448 405.0998174698559 0.2186122631023746
2.188839958429722 -169.75675135093923 0.3865251586235402
1.2755958007267847 -11.285863000167865 0.07598775585438901
-0.3289213090902254 410.1441851244472 0.23401755071911443
0.16682095800651586 -369.53489847151457 0.21680250845778262
-0.11855139974629259 -266.88179885349973 0.3069570723728526
2.0938047253149676 -126.1179487419173 0.3604503579100755
0.09725249728112662 114.93136043463232 0.13522844495106992
0.9724121106239854 5.30608800015375 0.011017202052473928
1.2141686780207623 31.412281406634747 0.06522469921011954
1.139343221360054 -400.235297439203 0.003984476274495835
1.0651423415678698 -33.876594631976786 0.021647357233905203
1.1118145552051777 -283.22010716956515 0.00771814334932996
0.3660985473371663 118.39234636323715 0.04950998830789501
0.6485110899539652 -424.2646174268669 0.058107256684998415
0.4076944598690655 50.27214475677101 0.048989915821586454
0.1584370441520796 246.58857268094573 0.0879235264739647
1.0336289750239092 150.18588814232442 0.03672808638680628
-0.0706820745773371 -268.954651597168 0.28845681094771114
-0.37268489687700757 99.49160833218968 0.32323065293213793
1.803294009698021 106.70058186914707 0.30011438343424107
0.6465630581223765 282.22201973118354 1.3203724174023567e-05
2.107012595831354 -215.72003253030726 0.3456345510913442
1.9370839489657283 -83.9036461812384 0.30925423366073984
1.1108379786779672 336.6848124187918 0.087557898379484
-0.07097290755537078 -433.7325381859159 0.32629999698691065
2.0037093982144585 -246.61534803694178 0.29824854326007
2.1105943585618823 -52.68176658202759 0.382726880102199
1.6101303291412006 -31.891506819674305 0.19100889156658335
2.065075431172338 -85.10184055629236 0.35858464163406556
0.3991361639403914 207.48671180916142 0.03001269232266522
1.5579901430030507 197.02613168648907 0.2230275822276705
1.339295991577498 182.65344916312063 0.13532484897429511
-0.542362743701051 145.83993027992778 0.3778001378173877
-0.3198328561937397 228.36134640584135 0.272664225925175
0.6947304491909412 -181.61761463730625 0.017349968716763257
0.15320875870447237 -212.13933427164966 0.18606764048769558
1.413821019230977 -95.07523748245671 0.10475518840535417
-0.4556990614985261 -336.1396567370068 0.44667672562921246
0.6146922283315441 -73.29823175759981 0.020167224276501694
1.823905109402989 99.56200320339485 0.3066254131011926
1.3761517365393694 108.04853241120725 0.13297203705320843
-0.5250104311084258 51.41879638643013 0.39164681013319264
2.591180804588542 -69.23926517222924 0.5375636908591928
0.22955117986683837 -11.469849069813108 0.11420757697268263
-0.5881905848352754 -122.5615848590844 0.4495552444141155
0.27493659845519214 -232.60217377148047 0.14409543030918856
1.425961803079048 -16.986544998890963 0.12476291302974706
-0.4108210338435599 317.01059747149714 0.2884350582685807
0.44024793220577085 424.73502192120577 0.005251197157807066
2.307458454099433 24.190551656004004 0.4672467696662837
1.329023921808821 -278.08261758401494 0.047831272042534824
2.0195853319412427 76.4751950579165 0.37677111292566134
1.819562321870867 189.6491538628827 0.32545298623698343
1.1689873225395748 289.76552355851436 0.09759203270881234
1.808929580785075 24.142515928452212 0.2833032077132907
1.1999133012524503 174.08754226971087 0.08586852860131494
1.7550679066427792 -19.781351815267953 0.25154347890116363
-0.4400732206552389 224.07430597995517 0.32129851856008257
-0.11240817413026061 270.3549830342024 0.1804090543647837
0.255585015170966 55.77834847562622 0.0923081277638961
0.41780026887051824 301.51618051036087 0.01678993245917937
0.5405092732846213 90.51706735562527 0.01675729674096066
0.3151048448804237 -196.10721632627184 0.12180995507382443
0.20922420107549455 -268.46278738549023 0.17698607514160486
2.213384506634953 -146.38518578047263 0.4004672667647414
2.232155084463195 46.016670737231266 0.4463255201869954
1.1899517056317401 -77.95853970811822 0.042237589248961954
0.6481447961848674 -296.39334057890215 0.039493419784502354
0.9502406336337794 143.6126647197342 0.01961003364627272
1.3825405590029136 -53.061452907414946 0.10243188328671304
1.5249077427004865 104.38926730689775 0.18861513323053836
-0.1227973466502219 -76.15477410571197 0.2645620311182407
0.7601802250864833 394.3502474729619 0.012821195084468339
1.3543102876687263 -195.4686601992887 0.06764206605556113
1.2514806337217121 -250.3881266082363 0.03350320557336934
-0.6154637568274761 60.58675499395338 0.4222594612070504
1.526449411934341 -141.56068067559488 0.13493224783707233
2.406875944551496 -170.30949643952647 0.4627980131782818
-0.4927249519805397 137.08199376796597 0.3610598374067888
1.7162812960212273 200.47338947786432 0.28717803163470795
0.4186000173079447 21.596431841818003 0.05045450927750963
1.5800087837115242 104.60507638235163 0.21042205263685518
1.3348054802425457 56.499036709968436 0.10781044362362226
0.4429676164080041 -406.103338408038 0.11970685204701675
0.8468163266785331 -366.61329318197164 0.01096484043413431
0.4806541237168005 371.2971565418818 0.00445093706763939
0.23539386597672962 372.55191055272826 0.04529881109620746
-0.020723015545502266 -99.42674676618003 0.22907204202177128
1.1251284373603117 201.2352222723598 0.0679697391020031
0.1730735735475566 8.785926385408857 0.1300718371667849
2.490160427227334 -161.0949820701311 0.4913703073463267
-0.16737236996480398 -169.00939040831565 0.30379673281355773
0.6426736962378423 -299.45243803647304 0.041182848913736664
0.720948703083232 238.9249334511777 0.001157202432067871
-0.323935756904203 -18.525103186785373 0.3309358047775421
0.3910159740801049 181.9450263292249 0.03486661576731929
0.06803022659880642 118.6007590079081 0.14521308309690073
-0.6540967524189798 14.42406824613488 0.4449322853946781
1.4361781289177198 26.33187880145374 0.1375671376682373
0.5288049024186763 243.2802516887201 0.006845397033486573
0.36154620860596753 -110.26335602245797 0.08922428934348565
0.07353906279264777 -202.7315831585533 0.21538472174895312
-0.7233093811585766 72.60892140836097 0.45688442647167476
1.6120990680501477 -110.26364951331277 0.1740402945636037
1.9786310504711124 -198.7812373113495 0.29931563843010284
2.2955301837035114 -209.23021280073158 0.4168538301066081
-0.16643330572211268 -95.80440206594682 0.2865557872106248
2.0417916953243207 -255.8123138820872 0.3111857824995746
2.2823775622839344 -37.70635128236506 0.446874263553785
-0.49350592625565437 -288.82791406933075 0.450178531122248
0.912201207764888 -398.2490241476647 0.0057827671336665954
0.30809039904797597 -97.45311361647077 0.10438909330472922
1.3729028235200886 293.13404849082406 0.17211062956825263
1.1953795135373955 162.54050366734157 0.0823416068920005
1.8315586186788388 110.51224338856343 0.3121477818813283
0.08162565326946647 422.962517479541 0.07990166053312825
1.491318087712574 139.47266402821026 0.1834446495597556
1.5296778328537262 -298.60316865981224 0.10397577848668454
0.5822409412775258 -251.302329776622 0.04912647679111438
2.0707516033185547 -130.15247327177337 0.3507784685464197
-0.36973428893057814 285.08087288173624 0.27944590929994567
0.8672413476622163 9.476858050261171 0.0017704145394921785
0.31950024975338653 397.734299993297 0.024019322594192948
0.22243473440920436 -255.01369587765777 0.1688691780114416
-0.10468294449061544 26.89224965339008 0.2333232928585634
0.6019129258123113 32.72382124558635 0.012686305557737391
0.16958887508104215 -315.2640519124382 0.20318640935307594
-0.1420790543114382 34.36947887593897 0.24656935690957682
0.9435506296778033 -353.46433101881007 0.0016667807008023997
0.26010601157089597 193.8696926319277 0.06636474489048441
1.5484852542574414 -6.146115875411738 0.17281680835669713
2.1092834793294735 -38.21476945332108 0.38534877632953446
1.7693521038947402 -217.03421182257028 0.21145918495163543
1.0768289896965373 221.88157620782977 0.05777828615309932
1.9890439689156738 78.23247020483166 0.3656989458479769
1.1065955055216616 126.45193443277537 0.05099325206414821
0.29022279511048765 -509.3810232606803 0.20004796879287454
0.0881983283452511 11.118800596660549 0.16111204447619548
0.01838965882011201 -239.17803487131062 0.24590564766046524
0.2974406562302059 401.1706569165774 0.027852331983118775
1.9742837791173142 -247.15687045689384 0.2864300830503585
1.3384789777173827 -96.75217361486182 0.08003700701761347
-0.3829914311745758 450.6228843779752 0.2462679618009216
2.0439803041570768 -86.2929557348786 0.35027808457765097
1.2368332068006926 -47.68115956602236 0.05873267594895352
1.964435160841689 -173.85127819964578 0.2994256538843867
0.9296121849211099 355.74524829662016 0.040226666658141966
0.34967151740372326 -89.5014869197895 0.0891669081510008
-0.1522281957081154 -262.16303746860245 0.3191249951470372
0.30801513833408634 -226.8062887111795 0.13073570586909983
0.2991152249352633 414.954786083911 0.025971076493984908
1.9606544936359793 135.58431782789478 0.36754822844288615
-0.32598297194963693 210.19106718821035 0.2793370918048278
-0.28120975952544547 -105.18826495244383 0.33388218939341774
1.3879882066096634 255.28046750696956 0.16945552446427037
1.564065745552709 -116.56169913796202 0.1542874738933403
1.848993190193285 141.80116967306412 0.32609742316344575
0.7304177555642595 385.44312648066875 0.008465002265671491
2.0440568507403114 -185.7071338931703 0.3280161256669477
-0.17566779230176965 380.0958803548291 0.18023294793227335
-0.5731381230230516 -225.04505377116624 0.4643985578662754
1.8062596486558593 59.47314123679382 0.2904086848621083
1.2678079203808241 -52.70421186949977 0.06659937970235646
0.872623672742 -376.1388190443764 0.008533549354273058
-0.08526684863920742 114.98816066202846 0.20519234361856223
1.1301027169362101 -309.9920046037051 0.008015220334039903
1.7921820075099009 -134.8634282591014 0.23963675103611906
0.32887929448615383 359.69391152632306 0.026416334993980762
0.4689094655309234 -34.606308316561126 0.04600421612381128
-0.5316047485445645 -214.74110917362492 0.44851672960996253
-0.30923551091527257 161.1834488029982 0.2840066996156005
-0.7018442272865864 11.684555227385431 0.46151150703020566
1.6691518754327574 -288.9954987999234 0.15616705379029583
0.19423024059518834 2.0620158798891453 0.1238802920018402
0.40898185225859907 -278.77076439397763 0.10587211237429206
0.13105895450729133 -296.0968868849625 0.2140649564472297
0.6562342403379178 -439.3629249155814 0.05839116152206147
-0.16598442224076737 199.8220660064602 0.21770083949191046
0.4457688962608817 225.33579398201744 0.01941635885373909
1.3571226682063469 159.3014952284807 0.13688634059898847
1.6381291810397982 -134.6526494886686 0.17864099885963794
0.3306082768883907 449.84304046845205 0.01695846126998455
2.2675104030064626 -166.95152495597392 0.41561952150194675
0.05793660738941542 -289.7784729412344 0.24182858542700697
0.7190582686426266 -428.47740747497244 0.04083612313109308
1.9895695508406177 -65.18313825183907 0.33403505968495945
-0.26412477176204874 -237.64628307009082 0.35686661806263353
-0.07079872944794707 308.02506130700044 0.1560354656710035
0.1494656201388579 -216.02026681292853 0.1884150320478897
1.0633970914458004 -228.0698182809527 0.006058020765746372
1.1545865944376499 191.0758606627254 0.07492520046592384
0.24565084216241018 68.92582430091034 0.09305568082009934
0.22100517961130772 -240.60889887310947 0.1662077762952438
-0.46671283132258357 -102.0684269586223 0.40286702363312193
-0.20882827008398486 -245.21100344718457 0.337334110781959
1.9685022439301754 -243.23364847945885 0.2850341149801389
-0.13212521401290733 484.4422205830672 0.14067925194958056
0.9740634219302087 -217.71657954911666 0.0007086940386629117
1.2680624779070395 -143.24141555298326 0.052260545669924635
1.4548070286864732 85.96591070089642 0.157433833610456
-0.6200773305000578 -121.42437750024749 0.4600221140651734
-0.24455655104373253 472.99430550709644 0.1860666804336683
0.2467843922484907 -22.044853458414195 0.11036874493539343
0.36061386764742553 -336.50613597501444 0.13476476519661024
2.4192004817167154 -153.81498109189135 0.4699960765583101
1.6891829832931207 -230.20841094747954 0.17692428156120937
0.37888625268121756 135.8194020108665 0.04382553924842688
0.6978016878725066 -361.11528540428424 0.036746368799294604
0.5963985078968981 -306.88899133405545 0.05381282708483422
-0.6405176524542759 -36.27649233271745 0.4503095776343833
0.020672917719442907 55.140573193975456 0.177248674254335
1.7644439523909192 -122.17605659337397 0.23147750609800352
-0.10028740797571256 -438.69162857675576 0.3387986666861144
1.1547270377830003 7.049239818974115 0.045655497043261384
1.630442724103878 198.6804677550449 0.25242846774192185
1.0801058183047791 265.73545080580266 0.06578938342563895
-0.13245168829517828 -144.08226075050652 0.2841837611887419
1.6977360877015035 160.79622767610556 0.2705773805506551
1.6153726702284306 -203.14311215080335 0.15468001127658337
0.6737142713804862 -101.8523336026023 0.013563942750335924
0.043038054537282044 310.63959134725735 0.11403583399588967
-0.04661119728595764 -367.283261382437 0.3015621199017703
-0.555572506103627 -40.92629618549449 0.4219226028103532
2.5400253604477108 -123.59498830846354 0.5133721415655721
0.14753089570120803 220.9052663386832 0.09629056978488859
0.665006091390441 392.52329513481527 0.0029672106141953613
0.316791455580022 -360.98078037437824 0.15634344610342502
1.3289119902031497 113.02256511824305 0.11712989539180013
2.223898523850189 -191.88768579837745 0.39467818238559904
0.9109251441411688 -206.4047255492482 6.877454872584889e-05
0.290027299457009 170.16083555936484 0.06179314933604272
1.251590549971479 -133.03139496734968 0.04954485325631626
0.6346884425277388 -163.95296207081333 0.02607120775754046
-0.21200788127954495 277.51920102037263 0.2180655407689163
2.4629705024467636 -113.23450729037125 0.4915575204331743
0.49889831963625997 -343.6952215757964 0.08863875877195876
-0.4584911949760297 -207.42095332252183 0.42177468826793746
0.7472898391972749 -123.6504829152808 0.006304637034740403
-0.03851197970573539 -76.01178883597618 0.23075037813061736
1.748323582638662 94.62380987543452 0.27544394595113786
1.5219296414480425 -13.84386341110519 0.16091889596022496
0.7039957777802845 -361.5498260761665 0.03542752011435804
-0.6704328389306254 21.79499525667927 0.44902531356262987
-0.17076196575328695 450.75960090117917 0.16252919759821793
1.8296060418968654 -215.39991021467085 0.23589747882407372
-0.5281794502869026 259.7269629082833 0.3474279401855513
0.24567201356135038 476.1619570358498 0.029499642889057515
1.6373551589348232 -245.04923760587957 0.15379483570705285
1.3388268203605895 -26.475935586164837 0.09307832232290843
1.6257568071853343 -121.03732650201584 0.17690692231879165
0.04492722561659157 136.25238007828148 0.15001195663809966
2.0243076333835672 47.49110218595956 0.3722464612151301
0.3975883492563794 -65.72810387648371 0.07020396499595034
1.8390896192634953 -11.489273551723727 0.2870781772371588
0.7221000552044816 75.25418649073572 0.0005715436403774696
-0.2001464532714562 533.4592056322238 0.15545620211018935
0.22208050557293224 -84.05295082590749 0.1318428289457023
0.5547363235324818 64.08343420944254 0.0169321825735548
0.2812214388479384 -329.02616534319685 0.1628102174116072
1.017184675705236 303.1391531897341 0.05443458242527831
1.3030840880857164 264.97637781216565 0.13957195052517887
-0.10075868175550295 -255.61661703922135 0.2973299389525493
0.33701204581088806 434.63566066819055 0.017340541524489037
-0.5223106177556012 -69.11214477388887 0.41594118664543256
1.1013595538353713 -81.60080619970631 0.023167424852505634
0.018666427637792027 -496.35415988401144 0.30538041326447407
-0.3488372900709031 -146.32198292757 0.368853779742893
1.0348796948756478 -263.3603047043693 0.0022811816976275596
0.5033409461391429 437.62387685394833 0.0008452887173257483
-0.4206700686776692 -116.15091026302167 0.38905637501646073
1.591433457613754 95.18489867274093 0.21278996047661994
-0.26684382534545703 -206.32629150360452 0.3509677087068288
0.5409704180662072 33.98509589485798 0.022155951287372518
1.414468793842625 -344.9314852689655 0.060122245439962224
1.9145496009769094 -109.88486853042872 0.2943691399561442
1.012458689262834 333.28776668418107 0.057862117196983975
-0.5818414541336001 338.5309411484792 0.3504589439600859
0.08209936777704929 398.57512028725546 0.08415763350022996
1.632907321242499 195.24178605199006 0.25261620169584353
0.6542933259753732 254.18501719904748 2.6990253610471724e-06
-0.31043460081142094 -231.58386928021372 0.37301754559882583
0.4049787822064628 2.872393191353126 0.056901581969901444
1.2356451550151706 -203.4561378376854 0.03599366224142318
2.159713201392151 -18.932913015308827 0.40780459646440287
1.3061857892875632 -219.30323949907307 0.05069855860202599
-0.1956327596788664 275.5617511079005 0.21199776768315778
0.2066701954372674 186.71964754068006 0.08366403271921648
-0.27084510444565946 364.88188849764776 0.22130345229055784
1.9207246636929896 -276.576429060697 0.2581865029992827
2.366747218976191 -165.092277694048 0.4503999987824575
0.37238182906169626 -196.29827082937413 0.10206296123106388
1.1371706196192952 214.56430721438824 0.07379201923102541
1.0786113296447262 -387.0033513768931 0.000929296430300746
-0.18841224377363008 322.27013793105766 0.1983907957130865
2.033358285207627 -9.82174210038238 0.3631279974505133
1.0773935137084567 -18.447873983298564 0.025524393202465807
0.8419872053241488 106.42252656877702 0.003739935054234467
-0.17297726186896167 18.438956056087363 0.26266389000064033
1.8639840163536208 -181.5290357529434 0.257561570343006
0.5276816081418076 268.56274847340876 0.005542244102179504
1.2046248044087344 -264.75107605085077 0.02261419761826557
2.468952044987291 -29.323755533542567 0.5084389439961583
1.3726807142333441 -227.17414238753577 0.06763142396301716
1.0288578975654308 -270.9658755056672 0.0017087823905978796
-0.09737523879859478 477.33269658217887 0.12950304832579157
-0.11797566216921607 457.5558811407483 0.14121804930947549
0.08903150029688989 -98.38072027966825 0.18533748821344243
1.6308647819176867 -274.2930324085853 0.14500921308745054
2.070912763852424 79.68849886512533 0.39638719926155513
0.19597028770855363 -75.65242231096198 0.13960253501435987
2.1067107660816378 64.60208335693676 0.40618429708373915
0.9844162127479346 231.5960321917662 0.03629333389489069
1.6950483315746807 63.31633766032451 0.24682176382866533
0.43819215613873075 116.52744709457318 0.032882179874516027
-0.5377718621337331 -134.2982594922479 0.43463924008751637
0.6252949591178627 390.29433543952064 0.0008541626218694814
0.5289997353211406 7.365996122631714 0.02727675571807779
-0.6960653042166793 230.2162332394247 0.4159318489726804
-0.11825202935869394 451.4458914725285 0.14263174087850752
-0.2711641352997375 -61.379212887564165 0.3200522606912864
1.1911525915531003 139.5085940723592 0.0769281356018309
0.10063493828244652 -159.8891727064198 0.19479539923744604
-0.6464020066491684 -6.056701774505996 0.4463596933369295
-0.5475767419615857 -256.98570062839406 0.46207943532658663
0.5010152053335093 384.4931667221007 0.0024506451117579267
1.0444707489774099 -127.74821584684315 0.010365454301863529
-0.03517811228514556 279.3890458081545 0.1488903962138439
0.9842108193536534 87.58136479395966 0.01985244437823684
-0.46012675834723477 -156.6785765425755 0.41189752928007145
0.35358155183677686 359.1221103167268 0.021912087224822043
1.3368179676580472 101.43542101390017 0.1175433456279434
1.4549004339632796 236.17773966894697 0.1911671229072503
0.7939449905047637 338.3608989973193 0.012994401982912398
-0.292074054830473 268.4574353510134 0.25221934073810764
0.5926022854317352 -242.45766802327665 0.04526142153264842
-0.6573826432134561 -95.27127887430345 0.4673270653539073
0.9302990661963 372.90612076550406 0.042739704847119565
-0.12040688454991944 -379.1508960822988 0.33320382843729796
0.9694057686225259 -423.27453145979405 0.002485773833177838
1.069150690318271 188.50299834167606 0.05062781670924729
2.3213045543356037 -136.44983828923176 0.4405955908202766
0.9367890522534021 77.32181030709205 0.011819436952258169
0.9987680333664959 49.462568422322306 0.018593341998159072
1.6380869186215736 -242.5875489383119 0.15460981993811465
-0.3206108522079182 -136.99854740846894 0.35612570552454303
-0.4854042960344286 118.44324683683442 0.3623853534541731
1.3435769058577292 203.40306610320113 0.1413217227788588
0.5572203905549145 173.3810170100428 0.008129443614093198
0.08285601355870764 220.87284169599025 0.11833609396393387
-0.006941654485648763 114.83339571479121 0.1745209182284955
0.7683638109965267 -93.10712882576149 0.0030924556577050805
2.0484139712249627 -138.3672693044345 0.34036279946877696
0.23971317108480372 186.17669092166136 0.07364598193888945
1.059794971310437 -197.44282146311144 0.007481921785932506
0.9466525398896146 -432.7442433227325 0.004516928742489262
0.4495017548920135 48.656189746601854 0.03910569765057329
-0.3475064378444508 -50.36267972404653 0.34718069223131515
-0.13415782401310472 -478.74755525813094 0.36066750663332325
-0.22620073750665848 176.55024964183156 0.2472012089111335
-0.20192434299754458 96.62368736660324 0.2560730848479007
2.1921327498181586 18.82176868170893 0.42707617082274285
0.4638254594016016 301.5445541790325 0.010347653448673489
1.0274927252395945 -241.00664120136315 0.002621499221054392
0.7497976317346235 200.1822454421698 0.0014389878778147491
0.38250902396022957 -34.28301855146378 0.06927460059828978
0.5958249099408981 16.60070329897667 0.01487775776447413
0.36086588696575905 -237.6262066276916 0.11420228930002607
1.6270368401872088 153.53007559375817 0.24055343863717066
-0.2968778358506594 162.13821279935485 0.27885514296549047
-0.48884425958357447 -207.84845247060872 0.43248116479477966
0.24507642394554163 404.12887311829513 0.038658063462388856
-0.2558125286121957 -179.37653451755665 0.34071938365482274
0.0772292022143134 -299.2981785358758 0.23631245679089946
1.0312721698224838 -270.53235117808237 0.001847183001331875
-0.020344844337424894 -119.29036752615951 0.23353592570739928
0.549908871268795 -121.28600462362448 0.038705547536850404
1.837152704572613 -175.7016260911356 0.24816011387843825
1.0869910103450848 275.6153615372772 0.06943722738480816
1.6645073826652241 -145.0739821344202 0.18656668779306615
-0.22245661383675663 439.3426158942268 0.18506482083724318
-0.2340998856122085 -286.58053753499087 0.35625200524037504
-0.36546171395596677 337.41328305746947 0.2655870586703296
2.0994699803551553 -240.72147289613872 0.3371294180524457
2.1864194663776724 61.4125729810612 0.43369709779379556
-0.6909469432484083 -1.2227910481894924 0.46038227945000826
2.0380822608207056 -161.4491085830319 0.3311712566804485
0.14984976458708255 -175.67779636692524 0.17912384111058396
1.669795695244728 191.87207509167797 0.2666153075155965
0.5051477791991812 426.51100436004276 0.0010199982676029882
-0.5985932287449133 102.83422468223444 0.4075252286505389
0.9124413039760695 -43.524885165618 0.0025964019655873136
0.4101280155495033 47.634368133023486 0.04876149337849742
0.03244315904234085 -25.403141539087756 0.19090807305350577
1.8832434043300477 -277.4766102879518 0.24294928376004418
0.1706188120299883 356.70288277485895 0.06492226890361256
2.425329086047878 -61.22380451213712 0.4892155060364765
-0.6632849406089256 116.9863566958528 0.42755164409643664
1.3577125480444245 -1.2021797926792033 0.10421112402407098
1.3561270810273653 184.7824937845014 0.14196458713003157
2.1161502716928497 -94.27627522857824 0.375812992746731
1.9734410931974071 -112.30911590287775 0.3170673450392475
-0.5289910114953538 106.13079554970386 0.38139931808301264
1.3605140981218111 80.69906549112955 0.12165511231221367
0.5876432486746312 -409.39377076985056 0.07300177830692255
0.4703317631362567 122.92770822585271 0.02565169249693096
0.7637676297403484 -116.45252518575677 0.004455776831961472
0.6667209739536342 -438.4111765610602 0.055413541900144345
0.9227306377667239 -213.54320934661303 1.2700110814701816e-05
0.49251001086611224 -368.90766488978664 0.09545193612687577
0.9332839393554997 189.45622784313366 0.02126254369574721
-0.6367476648918149 31.438375836235878 0.4355915770898883
2.139957620863015 3.0035612755597185 0.405278027268638
0.17348693812708216 -119.62175099893625 0.15754704537928002
2.222886770133778 0.20941668596049112 0.4340208805760829
0.4587530792796646 -415.81893492303493 0.11614349287053671
0.8973843731364457 175.51842733056628 0.014250233683744201
-0.06467166278073277 201.97416870174425 0.17728648220970522
-0.6435320287880048 184.97334660825004 0.4065365691915271
-0.17122430675863087 363.41948807423887 0.18227289650819445
0.37796039245441215 -477.42448232903325 0.15878194531209158
-0.1022308823290281 -46.95359172198624 0.2495227191481551
0.07969322878233975 -445.50583578698934 0.26934393939530094
-0.188040506203488 -348.7580163065245 0.3524538388312492
1.1941075465176183 -163.09447030786424 0.032079822118161495
-0.3558885941121396 -141.58283086742233 0.37046918618006164
0.7423608724821247 -243.14802524649593 0.015512300892804622
-0.22379347858435894 -465.45780290330185 0.3912308945609523
-0.6990410951099688 81.51098350096584 0.44697105075537186
1.345486886765818 237.53660905294157 0.14940194971210008
1.4553133959447375 -217.89167243235175 0.0948266077947142
1.4754032192222575 -166.02470621942206 0.11172986632635248
0.6602642864181139 -4.606896597408763 0.008161417900989395
0.12054711070350721 -415.74550939553893 0.24604688336970884
2.127537340538039 97.25245970922276 0.4203744788566785
0.6920358849333001 -20.469745005861796 0.005861040344298651
0.9358495758421992 286.4683457225209 0.032660133580635985
-0.5576718163466381 328.9784884358188 0.3433107128706293
0.07137159045519781 395.78999978918057 0.08806504592103495
-0.32532471206367725 114.80153363049271 0.3010989141676012
1.1755386075629608 -44.819402063691086 0.0433923024809581
0.937326262222268 -365.7618807725124 0.0024060407373940576
2.161339280518191 94.22041311034195 0.43160329769749434
0.44203721000380747 103.55388311676643 0.03367149768150946
-0.7015590916622314 256.7175918804585 0.41240737286585305
0.9048117247049958 281.16513410324205 0.025783903918423754
-0.20321668952957372 -250.51254456858493 0.33635360821488025
0.8868311925716956 245.53764297474322 0.018905306577238032
1.2703184372155187 -353.1855036404201 0.02525680972982819
1.7556855269103597 -10.217288741401717 0.2540175104466726
-0.6177946933979135 142.33318797817958 0.4061831379407309
0.7127974197905922 -450.8101286658761 0.04544977938839458
0.9371249049392882 229.9744862081585 0.026280503390937193
2.4261470378014627 -20.04484125830595 0.49695216073019777
-0.5282176670103218 -117.89164406788854 0.42800458316995643
0.86048727106582 -310.0193028513995 0.005828505483374692
0.3667170870120873 -408.0385578795193 0.14784546337442497
0.5866701860755081 -242.44217853339688 0.046722817862892084
-0.2272244731029116 507.39701766592793 0.1715747689966482
0.01798160033437357 -33.830734924061744 0.1985279589289358
0.4536787812018117 376.9484517662572 0.006597139879086567
0.4700705081684464 83.69709565417065 0.030203854710383293
0.01391403445932804 -393.6428028299458 0.2835943544161147
-0.5101579765055095 -191.75347741831638 0.4366234761018496
1.462427925484367 278.58727965135733 0.20384770366266644
0.9511458414381433 134.0970122434993 0.018841941115272463
-0.026794382837316055 -402.44755865946485 0.3017989767194329
1.9308373420841367 109.66121571227222 0.3505161273762994
0.3513369767160899 415.1156642368185 0.016869707506879945
0.6202511636347625 37.698706044931214 0.009950190184790533
0.8927423327124087 -172.57413336437446 5.4655037496133156e-05
0.6782019543614106 -378.56402198247736 0.04366125588784099
-0.07732679065192827 -503.3859124089567 0.3444268253294488
1.6293869014179643 229.65094772282805 0.2592135922915515
1.2518708424660534 189.85330939085486 0.10593215089922203
1.604948504437106 -290.1993089209353 0.13209542313257622
0.9649748614356835 -303.15872759145446 9.222418557800697e-05
1.4669029503590234 242.1062415715985 0.19724553012683307
1.0017195606137104 292.492213249674 0.04882767093955431
0.6563374520409253 93.40496128918699 0.003353510245722572
1.979081518783987 -182.9460234211566 0.3031330057813887
1.1926590771806038 -16.44600321651876 0.05179529629032638
0.18577247011337183 -90.38197560084046 0.1465482692558125
0.6627963483045438 -105.38980739560276 0.015450214595025389
0.2802348414085243 -53.59306691315999 0.10519880174419265
-0.2863446334677967 5.234871309082109 0.31082497507858364
0.4246209800494207 163.37161588581625 0.03003866297368467
-0.32063139139690827 356.5703799650312 0.24315843295001857
-0.4476152221690173 354.21025462189743 0.2944767096766955
-0.34296906592987625 -180.26000857473417 0.3740418085104986
1.1605932788157132 319.42362066171745 0.10052450650081204
-0.3703530337919066 57.924068108270944 0.33172592243213034
1.6692049666744058 22.342838270564698 0.22694303718104308
0.010512028007505392 60.37470712952927 0.18001532126846773
2.2991473561206384 -67.48764392861307 0.44669756991128434
-0.4444286076614822 209.50690490005013 0.3263040657641629
-0.5044590403744312 137.27065429080164 0.3654551310531369
-0.10815004695704822 -205.15151163682242 0.288626285492569
1.0580649839682608 348.6554588391573 0.07341675964300215
-0.5525833945494634 -229.193852527866 0.4583829144870838
-0.25211572715651753 48.285354147533894 0.2873635291904059
1.5593403935670647 242.22878874974867 0.23406312673291185
0.8590416448092859 -283.33875468701035 0.004588965671651374
1.1286005950245064 340.73793576638093 0.09404533510951868
-0.050886584983023564 510.8213305906038 0.1063667886534652
0.5332963240305217 144.68613918474887 0.01318406193531354
0.08381204043941248 -123.30773080956186 0.1930580423738324
2.3535446219918716 25.50616709665792 0.4824152968232186
1.2601582746870086 -231.76161918804058 0.03780478834574461
0.676000574819541 405.1663406539369 0.0043203735483044485
1.650583182570059 -48.9988381444096 0.20304347539842918
-0.19451629040575835 369.7678953697729 0.18994069197807825
0.6213605513790659 76.97132193189736 0.007255493627474299
-0.14924193289687782 368.2776839535243 0.17264972828243214
1.3727199856456027 -50.20778495691059 0.09970076070972445
-0.10004679087205337 -157.70746261855368 0.2744050416038965
1.811138239462162 173.86066645191465 0.3185728268365543
-0.08587795570963808 387.4317456145782 0.14440789608246882
2.4011790632049337 -36.002544090906554 0.4862096347920907
-0.6576073292880639 -107.89492880288213 0.46980035461115077
1.787789456291882 -74.06550808437544 0.2520269804169843
-0.003979141735987568 -243.18558941360726 0.2558075790887133
-0.1912369556658029 59.48570850011049 0.26043166815433094
0.7429385692604025 247.2801889354473 0.0025545728516255355
1.7166898332566924 81.11922209014074 0.2596424120806203
0.3202585667357005 356.5529657172186 0.028464846840818177
1.3020269702993101 -345.43226073263514 0.032514880794459536
-0.022961450363778946 402.6840576752435 0.11842872122034054
2.1821549993681835 -208.78394890959981 0.3756356940153174
-0.4337600861490137 -334.73730061878564 0.438901377359983
0.798739413671224 44.470355346448855 0.0001528972921745199
0.0672353284567252 -478.2607326945155 0.2819214642964601
2.2789331242016457 -72.08409711430392 0.43887790219112355
0.4598919505782877 -419.0916263930924 0.11640972131808866
0.8420002974739151 -81.62953043003716 3.748757889573909e-05
2.1097961732771804 -72.95385311823077 0.37805922206369325
-0.08957445411743059 -304.37623617235283 0.30410979134418664
-0.4011781118737524 -280.11845425167354 0.4164284499063852
0.09942942909196273 -374.65268034145345 0.2449484912471547
2.2199691283371976 -43.861969533681304 0.4240758848597284
-0.4507308804184554 361.86363011951414 0.29394949291233347
0.32840046626339237 47.276912935330756 0.07125721451076254
0.41113701325450025 -78.16663852630433 0.06835767072717686
1.7953106127347211 -32.542956498305216 0.2647036144184979
1.054534249330119 -84.34663281281365 0.01516990209216409
0.2512309834022113 88.14942175290741 0.08766567222958675
0.07965668298718953 462.2968029655609 0.07357117397666699
0.8882443570657395 -172.00157013514104 9.928571026326978e-05
1.7495321710100222 -217.43125670174896 0.20350358757162554
-0.04396233673982697 133.21354534050363 0.18476591214285076
1.2341401432075305 -215.98703332710437 0.034070467575165804
-0.10711929760128902 -327.24803301604095 0.31625292013859074
1.593765222235772 -304.59113332468877 0.12505902902805374
-0.5404498691752732 -214.94718018396156 0.45154522457662694
-0.041140888683327104 -349.9201112846938 0.2953986351059299
1.9447030226704956 -15.03434325710623 0.32791235191721113
0.4733567622100454 258.35764645890265 0.01235551919364763
-0.25709700615870146 371.8498617738894 0.21421079170218596
0.7467905491607547 -312.4435421850592 0.02132907928363662
-0.13861340950259582 200.86045678735718 0.20657666556818313
1.10785693609611 -212.6469676904207 0.012180828860103137
1.6029608320438793 -93.825619974468 0.17419697437214265
1.109188695097125 -1.3388520726582556 0.03399840350372769
1.780115232430162 -46.949928071284546 0.2552619518841416
2.2202050236456756 -44.973425481965705 0.4239320034969146
1.3089099849817407 151.62559365183085 0.11797552539664118
-0.0037397047209374312 -158.21812189947792 0.23593677902276425
0.6781251737872034 162.49917381829255 0.0003915630233261965
2.066020012604608 -51.43195039117279 0.3663387749243405
0.7460506643404727 -216.12450010852552 0.01273219045886902
0.7098963168838368 -465.4130844922846 0.04827973976419751
0.5281342394881727 319.91029805564926 0.0031228880961893146
-0.06757498316485944 113.21781015050556 0.19860085550563567
0.2980672840111167 197.81517855489665 0.05522156498372122
-0.030793049796818184 385.3512410124961 0.12477115626272156
1.8793130460851473 -90.07121412472259 0.2849274146090969
-0.4487990958912384 -15.111281937276885 0.3777553414437887
1.3789067207390018 129.5420712189151 0.13853973882630302
-0.18388410699502156 298.53779252463573 0.20204602949564757
-0.0696581034401007 -132.0774229484146 0.25627781357145474
2.602331192005381 -104.82921662440668 0.534847327187044
0.23894315232547614 270.7685659480919 0.059763504149623066
0.28982837506254655 -237.31641228407716 0.13960220769019357
2.5989940977771786 -97.20516493717935 0.5351592315032583
-0.34555890402571926 56.448022599859996 0.3223955488326569
0.02706551099098209 332.2729640103573 0.11522437925761027
0.6997575121109691 -97.70196052150953 0.009841666884471098
0.792798567059668 -73.18695151413266 0.0011190917510376349
0.2938167854474265 99.66180458981376 0.07249160960658989
2.303577225360904 2.645599262175665 0.4618426868602962
0.9956191651744752 -13.73504301140099 0.012618616181810142
1.4372995911820332 218.08864991423468 0.18018096013262103
-0.5284187970801412 -128.29284722393112 0.430181549044485
0.9043639584982779 -431.8752325196193 0.008603340864607522
-0.5271796459069807 82.90422629407385 0.38571952243076313
0.5880779482242497 16.18313256000772 0.016076370997921578
1.691987979243734 218.01823184865464 0.2815549338887237
0.9582467272400175 -438.79659143805145 0.0038751887944035463
0.12708247475322143 244.05128152961868 0.09860744793475758
0.32115799548487356 -37.67445411059532 0.0886624168356746
0.6681387730763084 -352.10718653548315 0.042391309673937186
-0.4962011278670358 134.22998060266286 0.3630025871849866
-0.04043249799695148 483.7773232250106 0.10815642431622506
-0.07700501867807441 426.11944074696294 0.1328938118233655
-0.4801995343387376 -73.99758130875267 0.4018500881701761
0.19924091450232506 -315.7059041874289 0.19159266483518944
6.158237072373396e-05 434.9869507261203 0.10402085820936922
0.8804566162348064 -4.118031184515189 0.0020568686295088026
0.2627695821827072 -432.8513790274825 0.19335462070688408
-0.18754480591914358 -317.35981286544313 0.34527921022206914
0.8893221564385925 99.07440376579552 0.007659942551038552
1.088096070067982 -20.13681939243918 0.02739979308439328
0.6526279867228824 224.81279289441648 0.0001741675048854786
0.3038587972956375 200.35806922285735 0.05329913763598561
1.6091232910627726 -123.84502496608536 0.1698504599949886
0.4583283517690828 -164.05200884877883 0.06913476896650378
1.1684685464608011 218.66512589529123 0.08411546228675731
-0.35307329406541293 -110.3326649658257 0.36257051635770643
-0.1382388055839644 -169.46068359224694 0.2923518993256228
1.929775112257196 -231.27133092455722 0.2723441251431291
0.36079378655885663 -134.28459821418693 0.09397947659990935
-0.33648858784095337 51.06322142930355 0.32006941169022374
0.054751449440671895 10.224362533508042 0.17414950530750684
0.43623817485392835 436.2234695381012 0.005017678122232569
-0.2485468040367157 -167.01456937570958 0.3351349985877617
0.18365101694064623 364.46074643919644 0.060010640743252526
0.4939436596782001 224.18779003098928 0.012254832395525349
1.1527684421100806 -268.0383586593308 0.013944345302068967
1.6670623742341093 -258.23115526504046 0.16215672132067374
1.958381335802777 41.772914814949445 0.34596545593090766
0.45903984710996215 261.5026798301029 0.014093096926828417
0.38822733438140955 -251.58506801522333 0.10756502076747051
-0.7327324616174962 139.4377668944653 0.446991703747376
1.3371282106171216 -207.38368623979414 0.06081777876473794
-0.5498713298412035 319.64783389917136 0.3423927926538227
-0.10634901245671557 146.56466552391623 0.2062824420581961
1.9591249505163508 65.84550297712383 0.3516058918595317
-0.01616308628484997 516.6379460788662 0.09366988410667774
0.8971687074618353 327.01937315744453 0.0295179345347302
-0.2766111689581934 411.8497686269949 0.2127350549923216
1.149520678483371 11.28404727203258 0.04498180200651545
2.183338314774775 32.80491340631079 0.42683950334342036
1.642291239862095 141.88413262571953 0.2439578908968961
0.9866215346003304 157.04261132151407 0.02767299323017208
-0.5541170605959335 56.85947141612792 0.40110598349080806
0.7753600712349789 -144.5729858981323 0.00485159993567179
1.596954412141774 155.2837422030716 0.22891487743572758
0.04679777293120779 -439.8406461123579 0.28117620748260236
1.2997793938698294 254.09968172855372 0.13604220518121546
-0.702448788473158 80.61668599232473 0.44830276263341146
0.999621689825154 -7.818240701201603 0.013650206398413153
-0.16639766898153996 -126.96453910581374 0.2937372337790241
0.9999416481439523 -22.54432405709872 0.012511073234569636
2.466893984436881 -72.10392712620433 0.5002095433996542
0.29777483851634057 -410.6695275524148 0.1746658166826632
1.4609473742347172 -31.413068680193987 0.13436559983535293
1.4010785096313423 203.90579548909625 0.16304139616342586
1.1096632737924181 -315.6134254389234 0.005631517792353734
-0.231239854045572 173.1148754944112 0.2500215023188205
-0.24353722563922187 478.9652986182575 0.18431359313960355
2.1551742968688066 -235.91660876245288 0.35954906858392005
2.000087534694382 -73.8518685891517 0.33616062361559323
-0.10660343439103959 242.6632730795045 0.18441355922496297
-0.3427584348874154 -304.7038757714848 0.4005817698154374
2.095115205625971 -41.86558525306498 0.37931245355673027
0.5907303286500716 379.60962656380343 1.656890470823663e-05
-0.20777849949228944 -199.70194887360583 0.32666442798170653
0.9070259587936484 -295.3877296130614 0.0018109033043580422
0.6330032190266437 -444.67078214846754 0.065740365073834
-0.29304645428802145 -145.38836423615317 0.3474527422879523
1.5143327525849768 -305.1377361816725 0.09757969342627225
2.2409082736129458 -56.034328377673546 0.42893391970648237
0.26578739291437126 -441.84203392015297 0.1942209720450585
0.7695076115183821 -15.06995754276079 0.000729561481606053
1.927328671233622 -59.534639805302845 0.31098488862128115
0.07197676740414283 176.48767285215774 0.13142298047779705
0.36375446241461096 369.22572067144426 0.019162597561371036
0.7037546159700008 -200.0849240179425 0.017619855028718105
2.152510236044936 62.36192392473731 0.42203871396202164
-0.38439301347727817 -170.53261990987414 0.38732441244108784
-0.1402137941309286 -381.4868984978367 0.34139065186610407
-0.5802712148173844 -114.90381396381156 0.4453607000502994
0.8724146860825575 -142.09416132064064 8.131609733874335e-05
-0.3687088095283841 359.6751491769869 0.26171037162078564
1.0751535633643114 -36.05015481234966 0.023210868083646852
0.7751555271603658 -248.6764661406657 0.01137416677236865
-0.05829067874827765 498.13970917017764 0.11142758974385521
1.8235680625203756 132.7935278801707 0.3140928208393588
0.574520115599434 -340.99333071911866 0.06525255486877303
-0.08604325453655592 -226.3493568913604 0.2847231862716794
-0.14147666121948121 -217.42441649931823 0.30467123240746147
0.34442446452890674 431.95987862372294 0.016424388747502554
-0.3013581220821162 -27.88010011144081 0.32425478743038716
1.122382533853391 -57.48214875580726 0.029921536977175305
0.43104068791250216 -484.5965699193984 0.14046848872955614
0.49178587654467876 -341.57719588665515 0.09052723831395398
1.828020174738002 146.91076708822163 0.31905713444486355
-0.1252345567644232 285.30139247648503 0.1820247200614267
0.4212270364540578 30.210038863116097 0.048513116113453936
0.17700692157936215 -447.8077683034337 0.23088425055408024
0.4166573055785816 -476.38149730902495 0.14402497866383854
1.7154969190302116 -247.65926436610812 0.18321905661975726
2.164197853202978 -181.73190619988634 0.3747947265292705
1.9553429682986347 -173.2999765548616 0.2959475687009289
0.377166137673868 257.2617274309256 0.028612218819483184
-0.22871609908258517 -239.4003191425333 0.3437063138270157
-0.43358113685321276 393.3172533309994 0.279848335420197
0.4833609176546503 -292.3365423675708 0.08411392507895864
2.2948755322653875 35.74024857594327 0.46531458886362037
1.760071743865656 -309.4508336151791 0.1866183965434104
0.4225086500549764 295.7093052436536 0.01658199504929361
2.5972578653444858 -112.81473084691868 0.5320570518405793
-0.36576186343236317 339.5149476703374 0.2652186057606368
-0.03257901176789957 387.93521464337107 0.12487322477096623
1.6154345544750186 -272.7955758129546 0.13962217574119273
1.4257786094087852 -292.44271237086855 0.07208210909021447
-0.1539489822681549 385.94251165884646 0.17051002674210206
1.3152994228974613 -137.11859362801795 0.06616406612075597
-0.026634758342697684 -95.11998673061117 0.2304368306032285
0.05668848606813326 340.30541925871864 0.1034615017066406
2.3849961629718806 -155.87860777817122 0.458315676762364
-0.5107309844319989 171.5478198695513 0.3603002995799749
2.197189428544845 -74.50862166952561 0.4096746113615372
0.37665628581341104 -399.21381591754664 0.1422464528065996
0.8282807680833673 -141.63273122415785 0.0013014126936315182
1.5091668150259079 66.45936389922826 0.17391183942246205
-0.19033103608574597 -255.89186050735088 0.3325686856555717
1.8864853135843538 -242.66890982296087 0.2523517051642423
-0.2673924439378461 406.4916347273669 0.21030666942584347
0.8893680807391025 -258.1618883317631 0.0016095960079864546
1.6735483052273568 207.17163532468794 0.2716720935241522
0.026255270350316495 -432.1615009357889 0.28758723415449
2.3938249929205906 -146.01076415737697 0.4631472023390402
1.7054332997771275 -127.78085881959441 0.20665380770959005
0.9771227669647611 9.729171154824371 0.011963782574024574
1.6876829771510218 106.67586728581932 0.25396220518739704
0.8655947613696462 16.469151450785034 0.0018976320680367668
-0.5615438053689195 -114.65849006054793 0.4389057270012588
-0.5141412738144754 130.81799524601502 0.3705086147332362
1.5369711100511256 -158.29600993139297 0.13522633755248276
1.183124749729013 -294.620771095022 0.01615240669712
1.1799877515388772 -333.3393082240314 0.012458000931569388
1.043514348586476 -419.5433833442463 8.016758249485975e-06
-0.18523279760154732 486.51248352268385 0.16013481875842445
-0.06513071682795313 527.7300556117182 0.10787630816829363
1.6734980067339242 -288.8359710903908 0.157847855000758
0.04689252348851336 -437.97278548013634 0.2807056708506902
-0.28651380426281703 458.96071133449993 0.20580551756985652
2.106292002318825 -86.33521074121796 0.37385206371051194
0.15774489339523923 -315.7130357300651 0.20798456633301313
2.1667214915090396 -114.61232994070667 0.39016781258135863
1.1119068365552305 166.94566185448082 0.05864510681955255
-0.689257619767998 162.8030188751111 0.42733233652651265
0.7442151373517893 -75.19932463040993 0.004102913674927696
0.11789459284444848 -96.25225744977797 0.17363685854400895
0.07661013217994017 -266.0920559841001 0.22884310979515285
0.40158597929116513 -380.01527526406886 0.1290662206950803
1.8359036772075765 -220.19475366488393 0.23730509871537797
1.2252006322267712 -119.00824621747921 0.04499065172317445
0.40493160942175543 -370.06690886183776 0.12578944056001357
-0.5090324151984276 187.86606189733232 0.3560552942252636
0.8552583060555834 -67.48992535051286 5.083210820880235e-05
2.4433326434778992 -169.4825578967056 0.4748856466598777
2.1374486240828405 -7.8968511465012625 0.4020855846557414
0.15726200732126716 -87.00322933487217 0.1565199167187007
0.8959538936787472 -156.87481867508552 4.683462828664956e-08
0.12396975363906326 -507.16135185195003 0.26594863372867394
0.2576244899509934 -40.23093635406963 0.11027176159383972
0.14000787536454107 342.1048509796909 0.0764072068517728
1.1899119710505868 -67.96415036189 0.04361784880947807
-0.3018713755858319 -275.4492804921892 0.37932461932132944
1.601944463799118 -109.54758230682813 0.17028234079469257
1.3354784974945615 277.60569240351674 0.15438342191673401
0.8181014051635964 -397.47391558455445 0.01765997284926174
0.8990116294023573 4.695634979508213 0.0035886722988985363
-0.46687353043345564 169.14145767660295 0.3440797600799329
0.5304361247053524 241.55303821804227 0.006781999601899914
0.11569372747620987 -379.8541047443722 0.2396394761001008
1.9162979346145235 -228.1417998813509 0.26767827052782384
-0.4036573509329368 218.73353556456527 0.3082087388590096
0.04868331922752567 120.92485526767678 0.15194204417982055
-0.17305865302825074 -307.48445383587114 0.33748282549967856
0.4808493210702063 332.3934061064999 0.006468357306464594
0.5442136598991913 -338.12789420938793 0.0736145610942121
0.02964588464002904 509.6197870787562 0.08041642974931666
2.1741699843664266 -50.88926426914696 0.40633135915678475
1.4430253305726441 -272.122276015892 0.08088063880679204
-0.1497681779063973 85.60891301998765 0.23772742505538227
0.9343130868371861 -208.06444379717755 3.0805419524200475e-05
1.3857425544203015 179.19538868222435 0.15179674203185992
1.3824166107587301 -82.39087076425335 0.09672260516451608
1.2700737616737763 56.349498691408826 0.0864400935152799
0.28481785807822724 448.4927445930074 0.024990145409971132
-0.46198926135336926 139.3142731703291 0.348853385026018
0.11603905641583079 -154.3622161131551 0.18748660776407536
0.6666484598563649 106.11707450349104 0.0022121061246870273
0.30638854792551595 369.60165289891813 0.029733049989396704
0.21130959553838236 415.31687337013193 0.04511664492260316
-0.37021525356176993 -182.19360985869173 0.3845903175924465
0.05562842583579275 -288.56479251762863 0.24247136549769285
-0.011646022342152174 365.16316486679887 0.12212724453282214
0.5748989964293587 72.93375985899706 0.013191648008611027
0.461220819416595 -104.09885267935243 0.05849186925774113
-0.20358561390024976 486.16170659624186 0.1672239408242568
0.8810098166299587 -283.95081521537827 0.002967437752786351
0.2066902766637717 -409.4280276661978 0.21015386650484302
0.7352758020726575 232.63927228214925 0.001648022645800033
2.3521758084776767 -170.550999046549 0.444381428459552
1.6889080721163492 90.91044045581225 0.2507834081025218
0.7706975408279246 -165.73923283848757 0.006404830647314208
1.8557846755335434 -202.11209964283023 0.24948287866739594
0.5179436689419863 -163.55562005126882 0.05256406399523401
1.0834797429072778 -211.70722840360486 0.00919466937564167
1.0493641359940946 -222.1250345047136 0.0050915681530038755
0.08190718318361156 301.0058968172481 0.10265254332121429
-0.5593598043194911 406.59132555597387 0.32650294326799495
0.6801496964962717 162.32002858276405 0.000346070729824894
0.8731735413875554 -242.13583201416048 0.0019679964463751366
1.141263779729948 -80.0262179512207 0.03111420762965298
1.1117132743142653 308.7526704226359 0.08272193089826434
1.2871931182023724 305.8809102894953 0.14247214886056353
1.10049717716304 -17.038681108829792 0.030247797293954763
1.387562263364747 -234.0563575803157 0.07080673639755884
1.1184677267446144 -267.6666907754892 0.009488787465100094
0.6789217111177472 153.52133070897753 0.0005067976846944403
1.4988591562002005 244.8421309480235 0.21052844962285247
0.7948018680086539 120.24961603384861 0.0013741967555738074
2.634707432309134 -137.3340777337666 0.5386988739153326
0.7487353028391488 314.8130522187996 0.006107591594643278
0.0443975757375753 251.4558222670055 0.12568093753628828
1.4696344856654495 -36.710149717871786 0.13641527042356633
-0.3774036540969852 147.9199869519191 0.3140594237358156
-0.689302466649597 -38.20102856946562 0.4669287490507429
1.684976235960258 213.2646986039914 0.2776541798270151
-0.14064939853174474 -125.29141353879612 0.2831026245804804
0.1904663151950876 126.09808075621913 0.10030325582833483
-0.16462903157663 143.8407866689206 0.23014110730901657
1.1223308559259777 56.67670917670682 0.04477763042121758
1.6975226035678748 -13.055428505794453 0.2300492413574903
2.341894789712989 -27.192685144055417 0.4687560158250909
0.04487242894957966 -410.69634326523294 0.27518786825882896
-0.19750693971717215 -206.75623028101234 0.32425434272099796
2.4488678461992937 -78.67839240689068 0.4934245042887064
0.5347953626068014 -262.7625702168786 0.06363766339879968
0.8399747107302455 -221.16185184408118 0.0032820856232280995
-0.08385564436293369 447.9236420027635 0.1307874826936554
0.20823635059765278 -25.13227696853471 0.12451584537757836
1.228023778742848 -154.99959677388915 0.04066748652621892
0.0715383395029563 -66.36304744437831 0.18490945895989283
2.232188956679031 -149.28498055804704 0.4066529311027441
0.05635223510174203 400.3775691814802 0.0920386662287429
0.14808130302702438 190.74638347382495 0.10192677974434303
0.8438320796463072 -107.52507219987712 0.00020368598530107613
1.56689743034385 -295.4563840276512 0.11742270090503014
1.0943845774048573 24.731481731093027 0.034070096888123895
-0.05036077425094587 524.9112380269778 0.10341859862467655
1.966724625048944 47.71842092856059 0.3504874990839024
0.3247107556439144 127.77191774084656 0.05900919123264297
0.30806454103791037 207.13820552131335 0.051179200405428046
1.5205947661212547 -48.8814407654354 0.15271345127589805
1.007810647127988 -357.5141047672025 6.974186632632028e-06
0.8643231109821323 -302.27223595356406 0.005075410506346159
0.4673836451304809 -123.1178563681625 0.05982901166826789
-0.14417768421700228 208.03888335894726 0.20713068566136755
1.5434027544437672 -107.765477044992 0.14844572252923294
1.0094767490217607 -154.23145796283166 0.005050519233253455
0.5355600344705533 -12.568525017796105 0.02826553454096705
1.0893240268570692 -141.03410209824523 0.015450358890195602
1.1310858304964744 -66.24288964629426 0.030663771395289863
1.0256089633498147 360.86765749240953 0.06599941415782772
0.7642427046768798 144.13182518066924 0.0007171729679549693
0.7892273480134604 71.66574127602496 0.00026370246599714787
0.3400544626935065 -382.723880868912 0.15233005825596538
-0.07279337418084997 -375.8311977627085 0.31384860845352675
0.8778723476440125 -178.29073619427515 0.0003466587972056537
0.06277803228134637 -14.340782119173582 0.17656368478682086
0.5765242212909187 -383.8479519814848 0.0718997189239547
0.49539614081485195 65.4231960161527 0.027256677216184272
-0.3012626247592617 -170.95650816651744 0.3562653056297301
1.4185707771872471 -302.99175643119486 0.06817361793831807
0.5654966494643936 -431.671949229761 0.08372447247037632
0.040542591634292746 -77.14918038822555 0.19955001673532158
0.021417537910435547 -194.0408542555354 0.23419078263354762
1.8142147012266878 79.05108559381017 0.2980809954397714
0.9860313300665597 -306.3115111805472 5.132097209948316e-06
-0.34445349999855596 -233.86804759367146 0.38615586956012093
-0.5032210263744021 426.2036909738373 0.2999528605647314
1.3350340268576784 140.11157302113588 0.12486241866606973
0.5683355310098965 420.746537568617 2.4891182125814144e-05
1.744252437415519 63.052926605714674 0.2664824751685306
0.5049533243439936 -251.08629729725862 0.07027682481371651
2.0286889632373155 -190.03061909725625 0.32103525017045836
1.3653924340227894 -238.87143621978436 0.06360977128259704
0.39064943920087325 180.51164345633924 0.03512909147767071
0.4850781607978807 -58.06667186418434 0.04537722567778073
-0.39921949827074976 -237.7826151326591 0.4069419914600042
0.3700609907829506 -5.386321290427304 0.06801604048384768
0.42715616001147927 -178.33608975845982 0.08100262092508503
-0.3052790221241992 272.7768233288775 0.2565082675471552
-0.3651938449643303 272.00050198381155 0.28066474997750857
-0.602269521387976 173.4100295475954 0.39400271911403234
1.485555944747864 -59.79431174129775 0.13733815760324214
0.1904314837834744 447.14477364407264 0.04570554271492535
1.2742558788770844 64.99401569020267 0.08937400773682967
0.11112387429255166 306.3598989964437 0.09197779940762672
0.23951767968688453 -452.64869473704886 0.2070829845725841
-0.29420506269664604 96.84872613688515 0.29289037554326397
0.38984337298281546 189.490867423106 0.03416843881536088
1.543882432593383 -112.46788828448229 0.1476050466654074
-0.1840339051004558 -47.99274349373968 0.2825073076415945
1.2377386311310439 -284.3712326903888 0.02666648565340986
2.1075040744669877 -73.97341168207333 0.37698469556837927
-0.34018526412270145 255.99647321058853 0.2743868700515227
1.5050739313121515 172.73778144443327 0.19641663367047635
-0.47883784929553086 22.27201324881537 0.38085479280495016
0.3303974303101411 -370.0345213878609 0.15319185938657648
0.4205371897131658 270.67796916251143 0.019234235852136482
1.183570462678222 23.781933112823708 0.05555159492966079
0.5650047031694474 236.86902971709662 0.003949746672233292
2.245548693310252 -217.42237055825194 0.397167837176462
0.24475528407001024 -409.5426230046817 0.1951186411360907
-0.7193657382168175 74.66691557566821 0.45516550574364883
1.8294333665156455 -203.00279064479383 0.2387117646676738
0.013011437807223025 413.06232461514765 0.10394620046142401
1.12441657599588 -305.4071917375651 0.007688244164911789
0.4998845622606074 -279.20941733846416 0.0766616768290241
0.3680558420450859 276.62958608297697 0.028186953829758003
1.8212050985964863 -24.148762117457863 0.2770125827022153
0.0036220242961344518 224.40381554888438 0.14632299139648264
1.2435133091674564 314.2008773692379 0.12828677982457676
0.12288719736475284 -80.09771582665996 0.16809932762141364
0.6704544820060643 -210.65886554336157 0.024438038351912682
-0.03890135112866633 -302.0889374890291 0.2834595878496418
-0.3202656144814136 94.20618527972567 0.30382767979335135
0.009942357972512195 -180.317241137312 0.23559552810569187
0.9165397801673074 -170.89994146723404 6.237923490565655e-05
0.12454469337041663 49.11176835964716 0.1392312809929653
0.26284459784818615 345.3667816069137 0.04247758195667481
0.17167854162742624 -505.14558341256435 0.24635622965929305
-0.5266591649807965 79.95283686396681 0.3861598544133873
0.35609562817794327 61.499185087655064 0.06096347283468092
1.1780712775233493 -306.9788400384262 0.014331653496616404
0.341076730274398 -183.1103129985175 0.11009947463798304
1.6624796081927513 -46.582822057052454 0.20831535108401572
0.1467295066847356 -193.44257400479404 0.1843576578708213
1.2011207392494245 -15.811847501237366 0.05410729315821304
0.1258555002929591 -80.03763541186987 0.1669465691990642
-0.6688343706415586 -2.3598538622951537 0.4532153716854373
0.7964882811382605 -225.02392802772448 0.007276473482356581
1.898529932974791 -207.04921766627086 0.265467095628369
-0.0786625996078455 -185.80671427453473 0.27237752262073567
1.2690070617830818 -229.27949816090972 0.04016784322687029
0.2848948912305709 365.786053075352 0.0347330725513175
-0.15315639067486642 -468.29257249691324 0.36555659797311135
0.01309578427231195 329.33234298337527 0.12073142230518286
0.6641142016093744 -371.35749061569794 0.046078952933027516
0.04585587405095537 129.93065420975893 0.15104018244116202
0.14362593259953116 212.6357930282112 0.09917054031580233
0.4382198312606249 -427.3077731481103 0.12576942654948745
-0.22162721028750498 371.5194761049203 0.2002162783987177
0.4833049855075191 296.8453585458959 0.008377122685566833
1.3126120888070025 -134.9316193124704 0.06575825923621514
0.19994437934470688 -449.5795515171809 0.22212658561167264
1.2453733698206408 -269.35570598595683 0.02991816782013207
-0.24812197001803793 501.23987481360723 0.18105871542508847
0.30460952767883853 -308.26812048324064 0.14940993653784973
-0.40382417256829245 37.765170292910625 0.34915652854999646
-0.16671826442680815 426.87430665028387 0.16628557248176115
1.180419014659933 159.46314097851916 0.07718688407983924
0.026734152106108855 -512.7451242267139 0.3059524412636013
-0.017132304131363685 -123.46953668015414 0.2332211369013507
0.48345006827903614 288.66702955776725 0.008898442216157189
0.12923625610296519 -44.51467431607955 0.1577918133224683
0.9981709747224801 42.21882178125816 0.01781507669340863
0.16748947115507473 -520.1880354692321 0.2515377113290915
1.917375079713265 -171.4170696069429 0.28127277544976936
-0.06262771929231858 134.08070621350248 0.19188189226894997
2.4490734989190193 -25.49798242581005 0.5030516054384017
0.657995798608374 127.26206428267506 0.0020073224052106473
-0.3401827822090482 -336.3153897272298 0.40628283923381053
1.111462613628769 -370.74705497812243 0.003193978655732873
0.8497797625344063 246.78851303007423 0.013365490994407177
-0.18741587267960913 -343.5720483169322 0.3510643776806826
0.9100934436705446 -220.3264200568246 0.00019030761777635142
0.39704654717529086 -295.604563684885 0.1133266590052925
-0.26853351022918626 305.2883978862286 0.23421307182547482
1.8800321183305073 -238.91429694612788 0.2506381852675787
1.7559574470338022 68.08699813772648 0.2723363983284651
-0.34703184096313383 56.13801974294074 0.3230417646060517
0.0710070503961251 -343.887782061929 0.24918310226793994
0.5443004252553045 -227.55491806399158 0.05541455975446023
-0.49794423696634427 98.30521011284316 0.37151363602364756
-0.20729570721477542 -63.63280089827498 0.2953768486551353
0.7496493332158578 -306.90028647804246 0.020280490623353548
1.846099236507926 79.50366557170639 0.31078481926378576
-0.4486997716206627 420.42984370398017 0.2795999978080978
1.0692567759414826 -195.532754957895 0.008638822565110836
2.5233984587601377 -41.951391566768166 0.5225236781918146
0.35299879103522147 -439.8181047499446 0.1599704711597056
0.4903598147144441 -285.0588290619728 0.08061793214471236
0.15321227161918627 -217.58607084133155 0.1873036218401959
-0.5508141827211754 1.1541196149186135 0.4115595671732499
0.4325783356996009 234.17956295663873 0.020784089937427284
0.8861448504111049 81.97193591542452 0.006322538464177851
-0.6456257184154438 295.7619121174722 0.38382256739717413
1.2882524390845467 76.83994867132685 0.09615629912335309
0.9777807684780799 -358.09742216394443 0.00045727535367288307
0.31363667486315006 289.8794312032321 0.038149159043840794
-0.528772300055431 372.3087623790898 0.3223307335049004
0.007165782954043798 193.75742485018543 0.151653874814241
1.2379552215736476 -80.08564766760674 0.05398028704248741
0.5066295026902881 -407.47891699401976 0.09818025791853083
1.2228610839256582 -204.20255975401398 0.03311648106401077
-0.10008481831899985 -3.2694964675019946 0.23849540958640583
0.622245393999928 -434.20165664504015 0.06708355345725037
1.5113479037499242 -70.24586862090274 0.14461782453834235
-0.21259052525446187 -323.37636527239977 0.35619611781158667
-0.3970402064434611 -345.1477569570086 0.42827029264327515
-0.32969740642615347 -67.04710602209099 0.3440596674029308
1.1515306740805127 -368.83536744738103 0.006683452246069342
0.9371938348981248 -241.6175351108801 2.206262397385104e-05
0.7040478069925775 -17.767095196431114 0.004656576278426531
-0.2903730149145858 -242.1905407249812 0.36779820305785127
0.7558760548199497 -100.97392993038642 0.004366590374247249
1.17210933596542 91.73453793226281 0.063231178888741
0.06512082117611995 -18.856214278751963 0.17667174611997263
0.35228100656414685 -164.5918371679811 0.10263171809457007
2.0777583020600954 16.863490219477285 0.3855155511784444
-0.4163375534921761 217.32650734264394 0.31352417337278493
0.3438976487818628 -90.24832871733497 0.09116416366411761
0.8604588623011538 55.45885797904634 0.002951389730000976
0.09257543905431753 179.29556579910047 0.12343804068507697
1.7024097600324286 -66.06475528311836 0.2197056412877003
-0.33130447540939856 441.23677137259006 0.22774769241768955
0.07301493938644255 -104.84430425080348 0.19308863632577836
0.6599850179431039 124.43229123349647 0.001988266292597344
1.698888077681101 -92.36461936361678 0.21222079873255795
1.136665995156762 7.755056145642357 0.04140326688715
0.6722465250505782 -211.84563095025692 0.02423328776219501
0.4309179793012694 342.3875196633102 0.01151486697380032
0.869399618344092 -95.47707519984539 3.397585666513083e-05
0.6093688600741056 -326.7795863198669 0.0534383832459072
1.0943916693414908 -281.4028586911805 0.006060976626349314
1.793594962740409 41.24287452857254 0.2811466025205613
0.36080454035575515 -146.92121144352916 0.0963811758337091
0.7868084102516775 -46.52458439314938 0.0007619191565048384
0.14395378521215807 -407.13138038899206 0.23466236283995073
-0.1726070160285259 419.816010416166 0.17012190213587053
-0.06897981295351108 -63.32155676281394 0.24000190471109367
2.367130982593441 30.38725288587716 0.48763319180121
0.730966273420298 -83.29340678577785 0.005633062792859371
-0.16570023896482344 -462.64571545935104 0.36904585448917887
1.2693655846999772 193.1809416896781 0.11259684693974174
-0.10058163511069773 -44.22764822218846 0.248226821222236
-0.23060102895824963 -7.500922782250882 0.2916894481151952
-0.25798300681624686 444.3803948184967 0.19786880012385852
1.7469242613852238 83.73514108260883 0.272357056099452
1.4936411040166988 -266.1756730591305 0.09821804715258264
-0.2779900830455332 -229.9904132038003 0.3604443786745606
0.977644464640236 -365.4089476451956 0.0005801644287784497
-0.5016698476375554 -135.81649672028385 0.4223411438001627
0.33918362663979584 -111.1263936670909 0.09665773204924129
1.9943805358081599 62.38930151706472 0.36424135239079686
-0.5963347235702687 224.5281704772858 0.38088192758199574
0.23939765008553926 195.0381014365356 0.07220869726210127
0.8768835776686679 334.9375769129864 0.02641471900408105
0.949645851353172 -409.091948684311 0.0032424613022248965
0.47443100484358913 -276.21263003209987 0.08397864004863037
1.1952708379410326 135.91859690375236 0.07754680860608971
0.43431440790028253 -320.1093196139158 0.1054197703601902
-0.170104932488494 458.0412458470156 0.16066805378118504
-0.541392843362621 327.20236637308255 0.3374264740495914
0.691522450623145 -318.6180289515214 0.03273368498053803
-0.2602913277276666 -88.94495205483418 0.3220604556939031
1.4574871109951142 -38.80843286090044 0.13154730556622565
-0.4131794062900951 -306.9675132383886 0.42616177009037504
1.4230139903794081 197.73102962830308 0.1700767933453684
-0.6804224023515242 -54.38024640673427 0.4670972106374941
-0.03201498414269344 6.17806824551144 0.20912783430374834
1.9482297845058272 -217.60831538021182 0.28288331312366677
-0.2733534115889469 212.9850934497424 0.25762576628848594
-0.43175335956497807 -294.6918110519662 0.4301609075775178
0.2848650399131103 208.83524071731654 0.05704677536921504
0.5303489259313563 -83.27397185693218 0.038133070425125246
1.1545635755402226 -26.023989662767463 0.041000091201287836
0.3721753496727267 87.55229386305905 0.05255954722159002
1.2404792854207425 95.33479183197119 0.08424384104720051
1.7293504982465489 185.3744547111868 0.28889106195999964
2.554869668459048 -115.5047843897654 0.51920432980505
0.8994751628075635 -377.78441824474277 0.005861673720194023
0.698061515146793 6.187805863685071 0.004017114510524203
1.1220388811479045 38.84083252132905 0.042213175076944075
1.29951308942026 -233.77416628804224 0.04688523381086505
1.044578761042906 243.74403272058225 0.052570382479988714
2.2347827105712055 -51.93819266088701 0.4276249225761201
-0.03663346177443738 -246.04568926997587 0.26955452089827486
-0.10897188451979833 3.1344777791806564 0.2405668844773776
-0.6670486480967206 -44.91958198498128 0.46087048667551284
2.0967260703602344 -187.46322504031104 0.34798316847418
2.323558139003236 -81.27004175051911 0.4522458995202721
2.0418056075544335 61.99315566862265 0.3819070909974321
2.3921077855040496 -2.0176434642678487 0.4895785575608848
0.8535839930723692 -151.5922507635783 0.0005779379367223527
0.11690913963329053 -120.95591070611158 0.17957895278016558
0.49802447131646654 -21.663345653991314 0.03735310471071344
1.241641937697844 -363.52138059690145 0.01910535533448405
1.006603725518349 33.616301149995024 0.01837067820656653
-0.0037263721350798695 -153.67319584487166 0.2348746282242084
-0.3103463996435012 -125.11278446342124 0.3495717917611919
1.2358153729350436 -88.98290932181459 0.052066350721833465
-0.3334577957075554 259.4801786415097 0.2708875267636914
1.8911042877825535 170.45468465379133 0.3488167086345886
0.9317841852481636 -143.2038652332394 0.0007412556696160593
-0.42036098072470185 33.977289803187205 0.35631098938164074
-0.3964268685063111 42.94764748189641 0.34516332344353773
2.0329711662835965 -135.51263920705412 0.3350315628638827
-0.7310668409157247 105.78396804967201 0.4530296459116892
-0.15634441891069206 178.9212698357735 0.21869530890668726
1.6680543333555746 -326.29871414618606 0.1476155828840192
1.1325964162140258 159.40436656365955 0.06316760843512555
-0.17201207174952315 87.72389596974563 0.2461511899874543
0.5663361296144334 -405.6656120216086 0.07878514046747914
0.9247906630471117 160.78113897969627 0.017092797663792025
2.3231600596415003 -148.5443988629629 0.43882165526835154
-0.07719781582297114 1.1330536235055888 0.22830923245439655
2.028990850449853 48.487420524053164 0.3742158555476094
1.2975017971570597 -238.98972449399668 0.045638776913685106
-0.6205574267029088 70.75545881362973 0.42197402637671305
1.1665490510617746 -246.49796175390713 0.017936849450895336
2.249766951986518 -102.13884032182415 0.4226561220719526
0.21500447364373176 280.43967472958934 0.06489110545132815
-0.4429308417733105 59.84766960194929 0.3591809254451578
-0.5895775449010496 105.75173773677602 0.403666023305527
0.5787253620362058 103.16595986919174 0.01038139774255904
-0.08465489539273185 -454.4083007665567 0.33628155380254743
0.8921738146575844 354.95008753513844 0.031833269221024814
-0.10246418451557504 284.06064871940134 0.17346707506184225
1.3269161345401772 119.74909483572958 0.117799782253381
1.7520682111701105 133.89152311657597 0.2860355439031584
0.842877775666877 79.57299311549127 0.0027170427194652914
1.2458712131363152 105.85003609882278 0.08788214199589316
-0.5836348847644238 -210.2802403686224 0.46503302363516885
1.9438701916007999 -84.43487802476062 0.3118058443326124
-0.4028831663026038 -56.97082822708143 0.3696698439822709
-0.167140579680498 -427.6293116828631 0.3619195580703173
0.40338933335603877 -166.2197088327947 0.08624282291360373
0.8476624027835433 -345.67309085818454 0.00937170027541579
1.09721290089266 -134.20600403581363 0.017275994384284378
-0.5041550698220343 -183.71919553011674 0.4329330339844911
1.4380904168104294 -218.54351406450604 0.08912434643644895
0.20826606768622868 20.35756099681805 0.11518533065008779
-0.3282117234686551 -104.42549919956889 0.3518116489821313
0.9439266386232243 -305.35716522038956 0.0005465992644371337
0.11866786223546233 291.6381232615897 0.09230298187826214
0.9844426697332784 195.8352521677897 0.0318105280576826
1.4301525199630467 -323.2041703186326 0.06812926483438111
0.11432953761092424 -51.62699352894367 0.16504296713091174
0.5187731677528775 -222.32250773651782 0.06154734700660255
1.1172901697762 -101.15657017104473 0.024004795457367094
0.25680388473546367 -316.64057293129576 0.169411246351698
-0.11804977934698424 253.74620431408437 0.18637255812409453
1.1849391327201602 -45.19564996352665 0.045626059635131895
0.8302600576554182 -41.27318896517227 1.1960473732802257e-06
1.1021245754948974 269.2563805102517 0.0728098681748089
0.38164067008256986 -236.05206897829896 0.10673599545733718
1.8331080215490185 -15.413849277688541 0.28378692806459077
-0.05244976182624661 -219.3775001077447 0.26968800657589254
1.9901936970755953 -146.60229889573333 0.31582814638269024
0.21975958563488995 -156.80981585815113 0.14825705158884087
0.459225535697386 -403.506689765877 0.11348831059744527
0.29829675147194745 310.00619392642625 0.038984610462865506
0.0663849539233281 -37.4817969513615 0.18038086234503858
1.7915045342472158 -145.76436823815106 0.23682951995144497
-0.1987683178892169 -210.19568772279234 0.3255262977015731
0.6732728682474942 101.8711520055806 0.0019778758311692827
0.47093583030608577 -440.2529391065427 0.11684443769122861
0.3490959555334694 31.639372184666172 0.06786227919424001
1.342368564044998 -292.04800775242467 0.049152776836765256
0.3660885241517713 -400.47896168704085 0.14644275045702462
0.02854998397106001 -6.625684343336502 0.18815937878982808
1.1099671494214862 325.9745049728815 0.08531098750040506
-0.09357398746559287 492.65765381315896 0.12494335119219446
0.6595451614484207 267.70367906719866 4.1531554593372636e-05
1.084030436906628 -80.76766603986272 0.020205251500989934
1.7309501401016762 -141.4537858922651 0.21363802764145443
1.234804217844742 200.4638789374743 0.10224804763579981
0.9118333174960387 -76.3375804111202 0.0015097830404710577
0.17203078762010782 -169.08787873908852 0.16906835764157999
0.30112762665997006 -25.243587840650093 0.09279396701845428
-0.5218738244513312 13.804432384639767 0.3984752531117759
-0.21011452469162406 -353.2918883168177 0.36184985422630483
-0.36956319712352514 -82.92776082271598 0.36278973347127735
1.6665319411025983 -11.316709749453253 0.21807349520257963
1.829985668360871 -197.5285803819321 0.24020670218528067
1.5176606136752755 -284.5714343877188 0.10267136302319683
-0.3592317942071609 -311.3229067095495 0.4079153548871239
0.7623673664314743 33.46112907370048 0.00019691536272555967
1.5669185151689538 -48.22917149959653 0.17050326729340615
1.5172789570482534 -269.6047872136297 0.10547747243605907
2.4512985605664257 -30.836042086983298 0.5027833858764249
1.8180997896044653 123.35318618390795 0.30978348560426744
1.7242465641119902 -182.79733188935273 0.20145458506165517
0.27080399672688316 -65.17477197153954 0.11072010336805124
0.6647236995254724 -397.6680267708323 0.049760717361394854
0.3447493942306652 247.20950138057913 0.036718943740520565
-0.13069838962623415 269.12920963082354 0.1878277767743853
-0.6428848708590738 224.26650778126918 0.39804722370130463
1.323217765219211 -71.1921592176102 0.07990702450855508
-0.259576849520211 -177.20999287050853 0.3416860165985754
-0.4568717945180553 -322.58910716250773 0.44439892328895386
0.900146948436336 -413.84086117808215 0.007910587863467773
0.9704224628935654 56.58582722643769 0.014831270145705348
-0.4321250490472799 -267.83882797940703 0.42483915139419115
-0.09013119294942507 154.79734368961238 0.19797585039293383
0.7251693137349318 19.068714386624606 0.0017740344584164136
1.0948525291524578 248.83886368568335 0.06720714329594256
1.531755545631334 -349.703889456036 0.09479909922083202
0.38619943618325414 -94.69104317383653 0.07866086371582834
0.8609348656609102 294.5341441968819 0.019328122670621718
1.0778532499093452 -124.27497708120814 0.015190391967302673
0.3640600218886365 188.08205759512816 0.04014552542710571
1.0647991965767838 16.939924446765076 0.027053572986554
-0.3749876394662616 290.1622423723262 0.2803652880611002
0.49315917514290897 -195.18087467595092 0.06431650611117552
-0.11020562154182345 -200.22200533271456 0.28830534530782354
2.0311228903603684 59.16671257122823 0.37732608564321496
0.3916594944945111 444.71420040164855 0.009036209452688074
1.560821421241813 -321.2294728588829 0.11011344560344419
-0.4515920967178073 248.72736669399774 0.3202047994023732
1.482442823454676 275.0024205074317 0.21096316982024543
0.33874083116944953 434.22688323697616 0.017105087760721047
-0.1623401179971412 -450.4906678588107 0.3651220953560336
-0.09944849881092199 501.85041393817914 0.12513540598734973
1.5651070424921356 187.2022315997657 0.2235920833584352
0.7661324056933465 194.39916398588025 0.002109045118080123
1.2852688283598301 66.32741041969405 0.09318271546060988
0.9455928414593668 -435.57148454512406 0.0047422593015978495
1.312783528722836 162.48585632168806 0.12156732989281098
0.4006946419102819 -164.44654129850397 0.08677080841187942
-0.33410907463140244 280.06868083574113 0.2663638883215841
-0.03593210680408365 196.98599957183933 0.1673133952585134
1.4289518366754972 -305.6397716906589 0.07075683925426968
0.9780077208380942 38.82778527768801 0.014433259126449478
1.8029454689389646 113.73126749876155 0.30159239985828046
0.46491944853855505 -463.841583295747 0.12380911519498967
1.6094133648599207 -218.86841041969456 0.14900955885274708
-0.03340825580669893 -39.20973579135568 0.22017273646682078
0.5323656759683497 -370.7517625903847 0.08302444448878148
-0.07723139714120564 414.2480569797133 0.13548765048020597
-0.6589051289387339 -35.915931473136766 0.4564172447801842
0.7148827991484559 -468.7709640063831 0.04751732922040811
-0.01238426737667031 108.36525126297249 0.17808561874903894
-0.08255627344079253 282.8334273373516 0.16608007059165678
2.4443074995021066 -167.6296805093125 0.47554916563298344
-0.4939300441998388 -206.8775086900909 0.4340491657093359
1.9673321060393112 38.985660720423425 0.3487787335719787
0.8917523977879562 -294.81883632281324 0.00267796868198556
2.0765292972788743 -102.41841973483929 0.3591163885648885
0.8518666960845054 154.01012782717248 0.007077117689113087
0.06662409294135119 -430.26713804447354 0.2710333285216922
0.19994750637683056 -268.6530262140032 0.1806332066035428
1.4037230085032821 146.1230813530957 0.15133832074548595
1.061182271080246 -342.66492923508594 0.001267904903790072
0.5806359554873346 379.5120789268484 4.8232564450627485e-06
0.5157707949806964 -153.49381601324563 0.051609978448499245
-0.44991893958293755 -269.0449885754133 0.431301051835629
0.5066895346137226 -124.44219111398803 0.04960966501372619
1.32571398078214 -27.13351443879867 0.08872423858530268
0.0513047910886506 387.018137137002 0.09622014704991105
2.2295062237770376 -152.4212501875548 0.4050305681546798
0.5023318839490856 -402.4234172894393 0.09863205234330792
1.9147405241070194 152.66682643590025 0.353905199474525
-0.33391276697293265 -191.31848748662458 0.3730554727724655
0.061544680269078667 -192.19378958595559 0.21772610634802325
0.32949182438257485 -339.1591873993974 0.14681408809932234
0.5208064129634988 309.2468755786531 0.004119510904176427
-0.04545487052064712 -105.69413429027833 0.24043285022955305
1.6564743743269517 174.01507553374734 0.25712400883097974
0.6016560606202237 226.53695915011406 0.0019364645595852288
0.7867876395082978 -45.94726717225501 0.0007512536794760143
-0.5770938191863235 354.3008150467364 0.34512671583367077
2.4537596278279796 -42.09772041278359 0.5015303223673658
0.13009456872781466 -170.21491029312898 0.18558831491203234
0.7313520312475255 159.9112728598376 0.00014736333691443032
-0.15866202138794339 204.8059527281016 0.21363194716469755
1.9689507301135383 -217.8355352834231 0.291082372062231
0.32717272039479695 377.5566015594653 0.02477045297631752
1.5194300241281133 -117.0868854633635 0.1375624870266415
1.0482227866895704 -67.31251274697934 0.015706130407264336
-0.019776661127076656 -193.65251909546703 0.2506112669825415
-0.6717903587791694 9.964465154898903 0.45180250839925507
-0.11640504971125964 -327.5610981062913 0.31996532458179294
0.8188555349151869 41.87112312407169 0.000568651208987926
-0.027482474900207277 -94.33181018280533 0.23059293501686992
0.06971055258662662 -309.0301398106212 0.24158928409743025
-0.01189404874607869 59.98576176598999 0.1888535735058513
0.2495901833987555 -281.40523314471966 0.16433208014946382
0.18260373889429782 308.26553587766966 0.06957599110417521
0.19393844042010988 -179.24432095388045 0.16293395520226436
-0.32617515782170464 -100.15060095792074 0.3500834634557301
1.1557621155439017 95.86735703340582 0.05935397217780083
-0.06854476195329495 -394.8419743187133 0.31651531606251465
1.409029540874114 21.972454237320562 0.12679814570084294
0.29651699989128066 -77.80868646283426 0.10444605155303181
-0.2355863460184473 -340.92828668528557 0.3687528422244186
0.3402052403035123 243.7408313070963 0.038198789893989955
1.6914907089045206 228.31001889649065 0.28373962728623153
0.13851317345537084 270.41694336056423 0.08987318696640058
0.27730388820897156 -224.87741679263564 0.14155804729069102
0.5305405230342368 -457.6872992156529 0.09992101840931902
0.6929724781293247 199.86719377780446 7.658427145776244e-06
0.14864963181995727 293.0211286169374 0.08250948049402333
-0.03898643112844191 451.69974903293723 0.11408077573098116
0.26636495256481263 317.39323843970317 0.045557096965738876
0.8765784942454615 -270.0884274168003 0.002730158614599335
2.330988423009721 -111.86275882984177 0.44875855055085473
0.6253050700470353 427.5617752995987 0.0018116411790643843
0.2436950515091163 151.02107070323962 0.07861536066213286
-0.5369026341120738 -19.53654577040288 0.410880217267449
0.5374211286364827 346.11468774938 0.001665533360467041
2.2673438289540746 58.75287291496227 0.4606292730777749
0.7156364006178373 -114.57642473634087 0.00912094923316042
-0.23534832721269539 502.92684512953247 0.175717580512918
0.6263409143881202 -190.1324101015183 0.03076085056570095
1.1655141201764365 111.0940083138155 0.06454391389083304
0.15149462240491895 -28.933202874151675 0.14602771456059263
0.4748349326874184 -210.33722369216628 0.0721824016711893
0.6833924940060567 368.16425105007556 0.0032581373240690584
0.0702022711326592 126.01116451141104 0.1428106465384005
0.8665646099405595 -5.485517534890278 0.0013183518357244215
0.5756851867004293 -33.1006045708491 0.022914164606890258
2.5605528183605264 -146.1443476046498 0.5156000025097276
-0.2824661850117216 286.19170779607623 0.24423864743284587
-0.2675809405396451 146.03949558193563 0.27088086823310664
-0.06747135122300996 -241.8539803204348 0.28090649888717145
0.31052783602798284 -286.6881514753576 0.14254228203378916
2.188793660017023 -126.92658267512581 0.39563093816619144
0.6323414526439928 425.9397708264934 0.00214505989650867
1.235891125254087 -376.28084160292735 0.016982634511774435
0.2705110244494435 80.57586971365151 0.0829705779936345
2.256938428076623 -127.9378751662037 0.4199018039998997
1.0442904206476828 -11.312370882186428 0.020304705973017232
0.8051629014518404 -56.8874977119342 0.0003996994379756104
2.108817173343277 -57.47436509869408 0.38103619911612163
1.3010268690895808 -83.16437621843403 0.07112126554464497
1.1618928340453865 274.9286967243793 0.09244542757822168
1.6593738094172663 -230.2484177337551 0.16542647112251144
0.27982952574504893 -235.05672371285357 0.14280982651957258
1.6725595986406951 40.60114060975013 0.23252585441477253
0.10938782024354521 -204.56355407752937 0.2015766880051779
1.2112841731095936 -85.40179017210977 0.04636692565549645
1.363905307991806 -75.30833805345355 0.0920158767061308
1.509693470839968 -150.22337322462135 0.12704656381936652
-0.3985038670492859 179.0779005452182 0.31524256378674453
0.5532315798880789 -397.50563366545975 0.08136443876063794
0.2664368012926841 -473.495742933688 0.2012148073619947
1.400824654447803 -273.79103175120224 0.06794379297026316
1.0931582951474965 -146.53428358298237 0.015546610605063042
1.547205829114265 68.01703064197864 0.18907825331926323
-0.6489767441472197 39.77315044799536 0.4381402025567306
0.7980423537891184 239.8618100821617 0.006673738351771734
1.4544451804455478 48.590432856811276 0.14912566708996242
0.4169113540250353 366.1304412244955 0.011543818166931398
1.2562295549735867 160.62784327646807 0.1016769013915998
-0.3758597671054411 181.3013191017676 0.305814878341501
-0.2567406257284096 455.4390662825341 0.1948484343972037
0.38022933007098847 0.054474024458158965 0.06419812243800843
0.914175360865533 25.359843533908816 0.005860769254939655
0.2344767220896551 -495.40765836165184 0.2189639813231797
-0.4624116077456873 155.98674578049804 0.3453008024914434
1.8069245499365592 -84.13067646472564 0.2573559517493615
2.1196924831834725 101.8085247419042 0.4185352346627996
0.6091224004265716 -46.05669098899625 0.018460228122806933
-0.07047175481530454 -257.0893628754673 0.2856298336910544
-0.2090825268275297 295.2079281798294 0.2128106635811455
0.4774897223267367 36.2932115113598 0.03444961404489071
-0.2575712159264517 343.45059804201117 0.2209715860527167
1.630044225440024 -222.77941145601756 0.15591573501655626
0.3303915035801701 340.4826331902864 0.028304870407587383
0.3681564746163226 78.56616915068707 0.05499345714600573
1.4914519134052295 -184.61187674101046 0.11355098505615767
0.7597690644407222 -204.55866859743543 0.010087671878703163
0.6216865583712046 277.6856749226249 0.00017818216641193928
-0.38758663910655555 494.9213424890818 0.23780118808576936
-0.4590674426501885 173.2244167875407 0.34015811444058264
0.13244282379541406 329.1528748355563 0.08102759670959428
2.1090812175071116 -236.12627683492047 0.34187131742519644
2.001961761703323 -78.63395316878115 0.3358112860196013
0.5757363977658283 260.19353604573837 0.0022974082822257375
0.3052474794489397 285.51011331969323 0.04067017354239265
2.2518735333268696 -70.26217578778449 0.42987722926077104
0.547314080391222 -303.44719840586254 0.0668011742238562
-0.1736982133950059 403.57631279372833 0.17418101326458432
0.26275513783602356 406.4526675670927 0.03441293314972617
1.957996254769071 124.0408992974285 0.36401799303306825
1.20466858459087 -161.49811030370438 0.03453989232409986
2.1308266140983365 0.7336219928682794 0.40150207518949627
-0.15402311353343 -96.81652403672012 0.28184308779960177
0.7496805934382789 -365.0236796270094 0.026406254452593036
1.5320584384564955 -293.4693405712354 0.10579124762780467
1.2953193733944708 30.743304432821787 0.08975232570911634
-0.23513773180062203 -229.7204543953298 0.3440148537860167
0.5323176172744823 -25.72197980274882 0.030466331896966466
2.623402179380329 -132.73854971689343 0.5362395143665584
1.595088580948363 -253.17168589148088 0.13633589943405283
1.3974238004867845 130.66822915911916 0.14562925454463543
0.7371146747348511 351.640505595552 0.007075696298080307
-0.17203891975179642 256.0200332064064 0.2071326051865926
0.8428127611130212 79.10773846854886 0.0026956042042381163
0.3293663852823161 -60.64473798639011 0.09030779441485358
1.839562459692188 -201.12757873022758 0.24320784214009675
2.011384591289282 13.55412939009966 0.3599456922718813
0.9141340761202859 231.84721296634484 0.02222450240202656
0.5028252741440722 440.8000408899437 0.000798335220119226
0.507448729337231 -116.87715643288715 0.048304483541768375
0.5843576317387786 301.20702331705195 0.0007813906028495813
-0.2701660624645663 272.7865289376325 0.24242766208514632
0.9919359946100632 -350.4119523986334 9.791286385038725e-05
-0.13142289243725225 101.92268391353684 0.22659376175239343
1.3941480864118792 79.0470584446748 0.13339349173020426
-0.1297131581542823 -418.40706793378286 0.34559945515526275
1.7662018010210552 -311.16430458905563 0.18862935446575174
0.7290765767987806 -431.17220627389656 0.03887577336024977
0.7025496452483366 77.1371844227516 0.00124512819828469
0.431395367181135 -124.92197725466076 0.07036804084394055
1.183465175145621 -183.91976434105266 0.027455043145328588
0.05691607119436637 438.02982357154303 0.08487358991267037
-0.1518644323734617 -167.93248779194863 0.2974088569915361
-0.05547599967405059 -346.07808867905476 0.30019773970783437
-0.5464871752849325 193.3952165474476 0.36901183801035375
2.2762506008899646 -131.82449953086973 0.4259054967984992
1.2926309789174122 -223.81469663158703 0.046611941512383126
-0.44127110208126885 27.604545651693343 0.3656365409607631
0.2665689990080111 16.035878955618955 0.09625858966808248
1.4074643771136246 -329.0601029709484 0.060733146244549306
2.286044721466915 -25.737866161016314 0.4504683424136696
1.0878954061672717 42.81101849591607 0.034942008675351376
1.3739458895298624 70.50566890379571 0.12432725439537308
0.6810468469302391 -229.10307808292583 0.024459576809873075
1.311837834587237 94.61326283716232 0.10752368977236346
0.808815598129911 210.5915018874539 0.006066778705083371
0.24777552222161248 401.5428291930381 0.03838442595249225
1.4740831068839035 -50.91225826170893 0.13502765109305073
-0.39365057486596294 301.31825076289044 0.2852251370805552
0.1398242467062123 275.6345430686554 0.08848210696286356
0.6876925087286505 -453.87482214850047 0.052251621635002306
1.3054419759808458 -224.35780379592563 0.04975643258998402
0.25461725326621454 244.96690721398159 0.0595725232516427
-0.22977788368064622 161.00190789976227 0.2522551239488811
1.4837828812643925 -26.651025158101334 0.14378071362952238
0.5148733352629637 289.2974906618259 0.005612681055227586
1.0834552199775618 24.306048380126526 0.0316906103929343
0.9148045260538313 -143.6926439044861 0.00027477219187527126
1.856346579023439 165.06547227484248 0.3342104888027036
1.113099341534177 -350.23369759670425 0.004203163099528666
1.7677165908603827 81.98215986353 0.2802581244231502
-0.4097084489175204 94.84626237504506 0.33866927915139483
-0.3097333973562377 -76.44637665406236 0.3384653203403833
0.7029156159037191 -319.66463468126204 0.03047788953911469
-0.4157257227288477 48.639575607766915 0.35129523117337363
0.30963775844845176 66.82144598797197 0.07345769666254476
1.435036807636991 -300.41052108547933 0.07345968677915508
0.8833546352718356 -415.04768137477447 0.009919555613742675
1.0764431961146153 -410.9795147238632 0.00042280763800627534
2.1011507984509556 -102.74242240052826 0.36835023068423006
1.941803738438977 -258.9651306081938 0.27072420390190927
0.3769743649044597 -405.2156940942852 0.14341903313347806
2.0922856459696284 -193.32921587611435 0.34497058513096235
0.1621771553790441 -469.7928594606142 0.241936944932191
1.2115255650631316 112.368474171098 0.07833490219507022
-0.5449472040094387 419.03266283229937 0.3180420776915286
0.10770551607346246 185.81582242735305 0.11675821508713363
-0.39908726708082076 263.82814767353887 0.2960426315419169
1.6949849210660364 -288.9516062478438 0.1660124174569709
0.8202970896115 -167.98198551460024 0.0025408770335402665
0.6051266186445061 96.61631446760998 0.0077663037920967445
0.6888459507704006 -255.5344868444846 0.025882195703745534
-0.013257938895188226 491.79552852880875 0.09745094735358506
2.0146605880795994 -101.80622241475544 0.33551911803067885
1.0929110290431683 234.25192616481615 0.06423164329098276
0.8304185623847973 344.6631136056827 0.01909325649837503
1.9899023202111 145.7597826497621 0.3806934623517103
1.0321215040786553 199.86952945611233 0.04306600931357507
1.6101463673242795 -92.74753160567343 0.17722254600221063
0.11802298749435824 -170.60127414232898 0.19040475290701314
-0.1757994147628199 227.03829113943755 0.21531588657231945
-0.4089664648948978 406.1794173642743 0.2670210796291875
0.2512872387331502 -166.688021741968 0.1386959407063845
-0.3220038197785916 -141.2304686699016 0.3575903008329763
0.7617924244845824 -75.94682460221105 0.0028649833462668244
0.222290733687315 351.53744423726926 0.05168105097628354
2.016936231497465 32.03865350246679 0.36610379711227903
0.13076720512586082 -507.67883226559843 0.263346369071724
1.3788347794971305 -100.1390728587483 0.09218232852602898
1.2997524614767555 -185.02644730567556 0.054210606235043174
0.6675397837645747 -140.98137572392375 0.017924471195486843
1.4630135052969842 171.24319859039315 0.17960412268828646
1.0038692638122326 -122.28684316862388 0.006238981947711566
1.4155613295095206 261.09626994754876 0.18143855140118811
-0.051445862171230816 -165.3344901421566 0.25671711055457225
1.8142045453848141 -34.26615073082462 0.2718660160987666
2.2302695257189757 30.10753691589639 0.44253456796450363
-0.09220961264046312 -367.1337315126933 0.3194871246127555
0.7029303186327105 -96.83709237253044 0.009403011502264554
2.054439383584895 98.31693276172155 0.3943218690440805
0.889356678642574 123.43319878893817 0.009247202216230646
0.8629070167886856 -320.5368404164132 0.00617795977773033
1.5998181033730792 -71.49279261482064 0.1780031892025695
0.008375582312409757 -403.3382367838786 0.28804338378224936
-0.3803041542977253 251.12197921475035 0.2915123592835697
0.9544200201210273 168.8791699810822 0.022892675922034506
-0.1878501600623932 161.22023424586575 0.2353977687505832
2.3920934923850377 -191.24734084916076 0.45382118026146223
-0.5585529789056647 -156.04582378928836 0.4460980127014472
1.8538632549107146 -179.88569681264545 0.25388656420154493
0.5133874876920346 -419.32966174490997 0.09822074759456986
0.5196070430628623 315.7704257415709 0.0039181756250053525
1.5447388798706954 -206.05487363362334 0.12799205816443193
0.9032663359240658 -420.12790812733306 0.007968277270829912
0.9451002189555271 56.247168012307725 0.011307465602473983
1.091003301809283 -302.2748684586392 0.004672594634211144
1.2688550963308856 183.72762494086578 0.11052518323347074
-0.3898195102227151 -153.61658980511027 0.3857035218289646
0.5803551537759077 -226.40757370308665 0.04598158937491695
2.4202949882193776 -4.165867862430332 0.49799664293047974
0.11734770740227995 23.665680908062313 0.14737322712790155
0.566430362563138 -154.24000461516556 0.03930525907698839
-0.3435880616153494 362.71165375542546 0.2509333631896558
0.9856619220855467 -74.25413023097457 0.007208424071753471
1.8023303913079947 153.59464698196325 0.31048788618515505
0.14456741052360544 -115.62516865479688 0.167694554916353
0.9240079086702431 -23.895566833739622 0.0042326902828877765
1.9192202342954954 -104.2530749615317 0.2975198694604459
1.3406419313288225 89.08418602031475 0.11637067966741706
0.14201361439549076 396.6649111246694 0.06646682936055094
1.8058120530294375 101.7217859568392 0.2999668534902897
0.7150944131500634 -111.21880852229197 0.008957977358295016
1.6304074848273624 -18.92923182787581 0.20196787195445567
-0.2767850684422395 -334.8385550985332 0.38281074842223556
1.0656673201660771 329.3355346765784 0.07234133538885776
0.9538663257171711 -400.2494362431032 0.0026207383833380376
0.8301521650168777 -289.26006524328045 0.007659394987541892
-0.5878046094700184 348.3224799372399 0.35056549853058283
2.0507770485729298 -47.4711055416675 0.36144787657889194
0.9112185247947688 -12.127771876738507 0.0037703768877814835
2.0960239671273477 -6.546831731275688 0.38723995601147054
0.2738619254856516 -203.87781857222853 0.13833459654306338
0.4778641752998578 263.2357061453839 0.01138591066488126
0.8868330973021274 -254.5875016838902 0.0016323975857833065
1.7999410366755015 -5.449967660037487 0.27285241396307297
1.1940190170397849 -190.5040079777748 0.02879032324361605
0.876661052972608 -180.02487221724925 0.00039949384026180063
0.16235913982557193 430.0537229274672 0.05545557741662614
1.5941155610868718 6.985932476498874 0.19358569637014303
1.013808533654234 -75.2598055861078 0.010342072188091304
-0.1884266551483692 -393.23848157529494 0.3624191149933665
-0.33590953376817223 45.93819124073832 0.32100763183756104
0.4684003616494352 -124.62807769046702 0.05979049263695109
1.8245243490512475 106.70356460307607 0.30850558778929527
-0.22170167294006482 204.36738029320952 0.23892383872054665
-0.3531982301176513 -171.99636475582844 0.3760708622704672
1.859570184352518 -137.80011555168807 0.26596534610064176
-0.640613794950862 47.81305975479415 0.4336397214378146
-0.5776479471810734 -204.97026982856045 0.4620372570337181
2.0372941792912638 -140.96227514124985 0.3354806799835896
1.4048279672351536 23.141600735455995 0.12553613147890802
1.0922733222680696 -114.09779728547227 0.018356241129389713
0.6562397798032169 277.4204039304228 6.219570500878064e-05
0.8197181330585572 -407.24887066799187 0.01831392247069176
0.13889715920346613 276.7333523525988 0.08857454352316528
0.05930061761829952 -299.4765648124241 0.24353883430515041
1.4323044911053484 -308.63309701460355 0.07123253070653801
2.210465803148347 -154.56923495944216 0.39768037430302616
1.4493166538456481 -281.6461775715597 0.08111655050574702
1.6876601517790892 10.958690070477815 0.23168169803217725
0.8150743495979444 132.32945871030552 0.0029011323982040833
0.6244316734511566 431.5953392390903 0.0018894114086035077
0.3716984576417717 474.24831835991495 0.009364924855194101
2.2262997438202943 -163.8236755902493 0.4014789510980521
0.37247017275356065 -495.4768407505415 0.16486889427182627
-0.3324336000436955 -380.5520828352583 0.4127122762587541
0.6797061339012991 113.10268791649867 0.0013319515421780104
0.029584035494505945 407.0212985957012 0.09956560575126697
0.9874317465027711 94.94306044069424 0.021136563304873245
2.107741165688383 16.9644902415572 0.39653765369168764
-0.1450330690511742 -263.8643214421249 0.3166906268876967
1.6960394532076293 165.10012465048214 0.27089828632529955
2.0238487016350337 65.53454375723891 0.3759920441230031
0.7012013507996961 -240.35192492771012 0.02198579830371319
2.0167757869721044 50.940461037101954 0.37017252359151076
-0.4415874353648931 443.462517975334 0.2714136378899709
-0.27609127247807985 239.93907978182938 0.2524495401748838
1.7172511879864374 -7.122668616302917 0.23932881584632118
1.1646950086665029 155.00247156626085 0.0716941940926604
-0.11149350436009364 316.364216355821 0.16971676345709955
0.37874535746616456 409.5993174883404 0.013288551459480399
2.6484195181080015 -126.97951018371305 0.5442626300746145
0.7463540323522504 -318.45056978616697 0.02201927993214734
0.5010298256014061 129.41302864917577 0.01948807507798929
0.2680633838570661 -157.70263403281376 0.13067502370631026
0.8102786211016446 -142.45601663923605 0.002251860807838205
1.1700246584169638 -308.3414229429868 0.013080653131579951
0.5765680317140784 -131.94275662637773 0.034144598193381524
0.689770161825257 166.99626306892344 0.00012078689096188437
1.3759019837592106 28.167095281381762 0.11633340136262033
1.8703053957096956 -180.8203561174093 0.2602601648634931
1.0136492421988046 -196.73091420596995 0.003421115914527172
2.3043267877104627 -121.11112938754019 0.43782156998543564
-0.525861024780204 -181.6918137204761 0.44001686452949335
-0.6268498534845021 50.7858705932523 0.42825024862337047
2.0632237134212232 -98.5720191092804 0.3549047619909491
0.6421939589426751 -354.1833481588927 0.04906979668560499
-0.5771419209240191 317.66060910775275 0.35329346001202805
1.8819392884857635 167.14264447600374 0.3445601670610183
0.9095641662252596 -179.2893037292597 3.42265946537602e-07
0.9476268179532297 -88.22546136454417 0.0032070234865537073
0.5635978405469155 -150.39838008945964 0.03944416974802784
0.3147488914876224 -391.602678066213 0.16388047875505546
0.536155655302264 233.84777455059384 0.006657150788581706
0.647878694940544 170.10319639321312 0.0012756534475719882
-0.6487553111429156 40.485725394055066 0.43792155399717264
-0.2776051161195361 22.66622074632494 0.30338227253973094
0.6279753872136351 146.68123956877946 0.003173246674415124
0.7034353132917841 -459.1311295411947 0.0489907275704119
0.5598605286451688 -368.6735033658955 0.07423894013498994
0.5077728431351354 137.81246784440532 0.017589358546666618
0.3430749257440182 -46.19062716310566 0.08329339213334186
1.803576982175931 187.98413137131 0.3188230637859046
0.6510032812438262 -101.3699893672113 0.016899353951694583
1.0031884767524315 15.583657085254004 0.016176761957312574
1.9597702522520042 -121.66704386989807 0.3095545839750491
2.1001096733144813 -213.0749769467223 0.34357044683367327
-0.3264600520142958 -199.18176375874657 0.3719738754698438
-0.6226378649631749 253.37210125504987 0.38442262202476124
2.442412223515759 -81.22011929787811 0.49093834829455013
0.9991276357346148 -142.74818835282235 0.0047348729220049535
0.4293832829277373 -77.77648275329005 0.06307838225982285
0.2995785681940244 82.8171091021378 0.07368841866019901
2.51597828411611 -23.87142055172228 0.5234287230033333
-0.427559320402878 -170.0200020369923 0.40297445558073486
-0.3355119835048669 92.03298578174997 0.3103424633349288
0.2470142910282611 -262.4118926104264 0.1611073391155343
0.998844383066275 77.7327431173411 0.02138424513701451
1.998213871623738 39.8961466591187 0.36075054658409456
-0.005240000409745704 -265.5551886141659 0.2615184049994382
0.3899287724978244 -92.07404952566236 0.07705961157158558
-0.15476178019076914 -368.8212204990764 0.3441617175814733
0.0794035642896398 -34.06718245046238 0.1745603510504834
-0.47266165833831075 468.9579981547256 0.277918125566766
-0.22764288399190302 -60.74501567065943 0.30277474848269276
0.9882867525880641 -391.65432678157083 0.0007247156749492842
2.1322928413257083 -163.39526410804842 0.36681751687196024
-0.25539346709350996 62.400640820381 0.28540492433350423
-0.053500474475790205 460.4537224323482 0.11737491945013409
-0.18381258254944455 -127.29464321506214 0.30071946971056907
1.6543257478537627 -11.461039798308434 0.21317861201443622
0.9875638488269314 199.95561806490286 0.03297663145729441
0.7100083717253156 78.2192761823917 0.0009182087900302901
0.13395565347843763 197.58289682622615 0.10535274876185098
0.054502177647152594 314.9489313555098 0.10921206830575486
-0.24234813930242993 -451.05642591346 0.3949618354444009
-0.13017026444493907 484.42745595347037 0.13996169962845162
1.7289517367226608 -102.68642839733843 0.2218128430667786
2.2306404134634983 38.80107599648875 0.44438417455617996
2.385247067505606 -11.811819750886343 0.4856108001574002
-0.5081684166185654 105.71322955581411 0.37373210182603833
0.5832539099836525 277.5053595046212 0.0013775311139085679
0.441004661643807 216.82406818548554 0.021069553427704023
0.7153433544822887 266.7094905517208 0.0016404157012156481
-0.29765624226579246 -138.89852480008818 0.34777571877748165
-0.39222014859666926 299.94977793231385 0.28497171807882593
1.1777289316243211 58.71025636954823 0.05946228237251483
1.1797546484651704 -291.0900493833328 0.01595082995137665
0.07447359880423066 113.04242044811838 0.14401833535454775
-0.4187792745879411 -138.47014361951426 0.39311670536351595
0.474724214351824 -202.51921852966677 0.07087420094897819
1.3159820622543663 270.54785921149335 0.14554298021240758
-0.11865880491044967 -479.58841673568025 0.35496217402400715
-0.2625139859967328 423.8339571054199 0.2043763894178683
-0.08294982724933564 96.56107118312457 0.2085168394520015
0.8740808580655439 -351.8927700564161 0.006872055154400609
0.501082539843372 154.7363432070091 0.017092816499789953
-0.14513891068384333 -117.25825235567538 0.2830331199547294
0.015711501018164986 -325.36936866225403 0.2670359022916221
0.02001970312642387 -12.259303776784577 0.19279105024131252
0.45531967031437204 374.60771770692145 0.0065691747452743775
-0.05648663427609879 220.8857523261629 0.16988033840193542
1.6302654454676262 72.71821057227464 0.2230698740886337
-0.3506684112368443 -136.09984142239097 0.36730965094119117
1.5719602379456303 -47.32297084683273 0.17265037435286595
1.8900866880515268 -138.25710791754483 0.27806459253269405
-0.2294310278042473 -141.72300902565968 0.3219748106430545
0.5820196690134629 45.94192116146667 0.014405852224632032
1.4128738525291216 118.49358871925119 0.14875615865835473
0.007461735654148649 -172.36535524326143 0.23474006595307595
2.3914162809955233 -70.97934159971561 0.4765898083571128
0.8727123150613054 228.43635270383845 0.015135789807933604
-0.682493244091308 59.92704901041782 0.44560589411398754
1.4161263593216702 -50.735650507231924 0.1143849366198537
-0.3865681168620394 424.5888899531599 0.2537625939249742
1.3648592609353967 -340.2950629345317 0.04776021265615735
-0.15474241275032885 -169.16015056520723 0.29883227612115054
0.14120470830950116 -163.1416533236897 0.1796552378308603
-0.12753861189148474 -483.5975826136506 0.35922479207426516
-0.056472251791837236 353.34613987710986 0.14084802651637446
2.0064957415067752 -59.173492969857364 0.34192833501594794
0.28709891841896384 464.1882385666478 0.022891692508572453
1.6305474075504847 -288.93276117679994 0.14174117234496472
-0.430556878594339 47.746536392453436 0.3571487444099726
1.061533607011747 48.88843093345611 0.030106799250023745
0.3826172658802858 210.65487404531257 0.0330799212092282
0.49428518728949045 144.74090629827833 0.01912912899370527
0.651488759294558 96.94115029442446 0.003555317660415182
0.061637910511843086 -244.9804759899307 0.22992940167121623
1.0724013832736126 -362.7428830465823 0.0012487776583772088
0.6431125391532233 189.6392039354971 0.0010025838859739967
-0.05007944754361793 390.51921615040385 0.130625062481883
0.7745443770044043 146.60535942939487 0.0011571074895888017
-0.1491095197284319 435.739559262703 0.1576116835921143
2.418339872600937 -148.87874357775792 0.4706506190990126
0.218723818440673 472.97564565225457 0.03559762757201066
1.1810446824773821 107.75097593999692 0.06844602205186473
1.07792467834961 -143.79324054656217 0.013559915880707436
1.9439411603294061 -141.8279771777772 0.2986718983616004
1.8083347500583267 -48.26255314348333 0.2662646164016804
0.5848116422111493 3.0417745560814637 0.01778198772295676
-0.4855821319651749 411.0049360641166 0.29645862311260934
-0.12986601542903797 -107.65587749591441 0.27470916551969693
1.4797557711326264 -214.10131499519957 0.10368454191552803
-0.3555616842922006 330.5101059811594 0.26322693518321416
0.5733261876631064 -464.8773474360073 0.08733945691684868
0.7002588117300819 -172.42721683071477 0.01566945953375501
0.9667745690726137 215.10744891734885 0.03046436734561659
-0.20888268617248884 502.59435593480134 0.1655973620288287
0.6232983688654155 132.05220553481274 0.004149641493063128
-0.025255144518707917 66.32571142527627 0.192653751969757
0.09082842352678056 -370.016552184696 0.2473178532742223
1.5785258251379266 -110.69705985342551 0.16105830275494995
0.03834610271100003 145.413974238921 0.15048513566700006
-0.28841479234390743 -242.86583377528456 0.3672085214024628
0.5966695492125971 -1.2184642446164844 0.01630806234231482
1.7560323112731078 -96.40516608870297 0.23409970027534907
1.2459962793188686 -73.36435197452096 0.057170616825388675
0.30882899227007843 -66.7738959187692 0.09817944019229646
-0.23335906098352976 -391.828290485763 0.37897271058448795
-0.41331791417701286 394.59269524632873 0.271454766312947
1.359403075130236 6.438895918136723 0.10628817395901685
-0.2169211356898082 82.0445788425626 0.26547441556710777
-0.004577154401877115 473.4426860694159 0.09810418013536179
1.0639741741592512 -425.4483278342315 5.9025817709072896e-05
-0.6873839415022488 -45.441031034732646 0.46767852006632404
0.7136200774505943 273.7710399051251 0.0017610950099210794
0.33986039405182855 -376.37506208322196 0.15101810770832227
-0.5454506161283568 93.07728703593773 0.3902724445955259
1.7412680006541612 -44.72130409436852 0.2402057370738866
0.12270816712566501 310.8842575354196 0.0874140469313274
1.1863867157059873 -301.54046264338393 0.01603692672854369
1.4671487434846557 -76.03175529578863 0.12723636809647743
1.7555315138840275 203.1396901006965 0.30337011911086337
0.6755597849121622 189.85659350068738 0.00013385326634863533
-0.22626504218313737 515.5925591723842 0.16937265068385737
0.061517789371656084 412.84589669755826 0.08804962359372377
0.06804148105248142 -229.28857095364833 0.22372737100249415
-0.3249030498012629 34.37308438786954 0.3193267939900357
2.004128446013266 0.7526323788788432 0.3543594851626697
-0.3666893135818459 39.14117207132722 0.33453607889770576
-0.2153324348643506 -106.4061316305299 0.30838277960952565
1.1762462375788307 -91.20798171660664 0.037282783538292674
0.4220979951425128 -121.37557544810551 0.07250538084085606
-0.522519182675381 270.0774135349801 0.34294243308442757
-0.041831832627425514 465.69147563079287 0.11225002330859293
-0.1634494648792839 -221.25272561646892 0.3142073251688943
0.17563806608263244 -87.96454115395278 0.14981063001466607
2.0567288326516087 117.0189405127453 0.3991127460664211
1.957434619983623 -72.657311629302 0.3198171704063999
-0.03176706029089715 -427.0676443662212 0.30940823065300443
-0.22923324572581927 -202.12329227917792 0.33554936348929415
0.035124297682203376 209.16890900958003 0.13794364624561944
-0.16516706100907808 342.35807729602755 0.18468066085394388
-0.11252278085514955 423.2130880313621 0.14659208495952866
0.6383857885855495 -205.71594816117687 0.030144273406804537
1.991572606192044 95.14623057407539 0.370345737634757
-0.6180353736624207 235.52024791429926 0.3865503541057066
-0.27626329426855045 172.50087601229916 0.26820747265535416
-0.05865295093296663 -142.82623127922056 0.2543675423307673
-0.018897404229393344 359.61978488886916 0.12585927982677236
0.015311395726429922 205.34305083072286 0.1460908508287342
-0.55167266051345 101.01959367048028 0.3908638540611553
0.5303759530080479 155.22616319908263 0.012743099394319354
0.09411702482740414 -306.11455878615527 0.23113521539866302
1.7715988118164019 168.41267485193657 0.3017505824057441
1.1128735680349018 -262.84736533220826 0.0091600705307785
1.8649962080169311 -223.718993540459 0.24814651268223473
-0.07771669417617055 -63.92121887105134 0.2436434824001326
0.9424803139554043 -104.7122321411282 0.002263986684590921
0.3885267745681549 279.67266570172535 0.023930186794752645
0.8462714547633559 -391.81577435219543 0.012976605880056632
-0.49237785107867627 23.55548661859507 0.3855918772857106
0.3640691188456191 -421.7104764947288 0.15181117109230724
1.056730191364131 335.3226454814353 0.07072790720275224
-0.5517658603986357 -98.94502238379755 0.432375477442966
0.9165310860003328 -341.3682387694786 0.0028228224554767882
-0.30876768977532854 72.77710762704248 0.30420049013818234
-0.141176689886355 -237.97639830941347 0.30926199584049247
1.2085675332767225 198.2871543353474 0.09315359442942006
0.07500632826226461 191.0290733822086 0.12728454812052284
-0.10340811190415367 -355.1359294419542 0.32114462243458564
2.0278415299873975 32.40469284393805 0.3702868301578606
0.6981841999678673 -345.9093175218526 0.03471111989816663
0.3769096062546653 -261.4594809154241 0.11343541624838008
1.2283983804565366 -186.65857647731224 0.03655104190974971
-0.11191793146288165 -232.92130856598817 0.2965299524196249
0.24733137568467334 463.46643514704476 0.03066791068243063
-0.6772333563309284 -104.15645723049306 0.47547472071144475
1.2054436212222754 331.2826600866996 0.11826969699592031
0.9700865600680502 -178.48045518121336 0.0014600426377846796
0.2436894065469848 74.67831996914288 0.09260767760535682
0.22696403439869095 266.20996542606827 0.06384267165507083
0.9700097442598199 93.13016292463794 0.018039737155346014
1.809497233746206 121.09165661176428 0.30587192473412267
2.0201800393210325 -110.5229383537959 0.3356968350110901
0.4827898318164727 -148.13414071469293 0.05958624926606965
-0.35840395897103544 -4.356185123546425 0.34109738770966974
-0.5153323240019502 -191.55695471964555 0.43836692406390754
2.07182438142961 -233.0271917902624 0.3281310120082
-0.5361401649929824 -158.85961432816305 0.438994485196355
1.7222975131636742 -127.51243291129117 0.21341570022107592
-0.16839531121135454 -87.86014877180122 0.2855000309733261
2.0627917502427966 -168.2673483196055 0.3392117448811995
0.5943543894433323 85.02195986217248 0.009759667321019853
0.8758587230913635 212.11525086050642 0.014210065398615633
2.458671122859058 -29.02127494386889 0.505363047745743
0.12790254526691147 -65.19779327267611 0.16286676141242365
-0.37388486409587607 -171.72704963296832 0.3837001032195453
-0.24876433471560366 440.5810362808454 0.19510433111914618
0.9978305747078775 334.51912833523977 0.05413407393460401
0.9305272424368198 -150.9223609492281 0.0005610770287349659
-0.6335532200111446 -100.13207961168706 0.46039224294679526
-0.3741287533404277 -360.5011394347857 0.4233634464637844
2.1687181899328456 56.75930828567948 0.4265899093953892
-0.4340925156469378 478.8117666434921 0.26019425855636336
-0.1984257137198694 -99.98283512420505 0.3002271608217956
-0.28657815496150674 381.48709834485055 0.22373609810866807
-0.3264655538862425 -345.4616505504468 0.40325003800755516
2.096552020967625 -87.92765238687224 0.3698546694398931
0.29301183402804365 148.44234062420514 0.06450086956114187
2.4508041335229036 -42.37536136005497 0.5005703035489493
0.24189809771019744 144.367377704663 0.08035537578851831
1.8435426219465854 141.5766731877527 0.3239189104903406
-0.6121565909054859 149.81875297826127 0.4025797460282371
0.1403329037974419 494.42085814201437 0.0514231599323061
2.003388263894612 -163.75003051388705 0.3170995743477126
-0.1058588330071697 -330.72087225334315 0.316549585193583
8.141033101249917e-05 -417.6179516624479 0.2946368622620773
0.2623889230766365 60.74524451787897 0.0891841863952307
1.6493841357595398 121.68503954415542 0.24210020438880342
0.06507935604253712 510.43840701729505 0.06961953561083654
0.017809098349462427 88.13674019186533 0.17094880441195404
0.5193048160616089 409.71963093370107 0.0008537884487455107
-0.6663858614702205 -51.19556138948553 0.46185873630250507
0.11155850337899353 -9.287339191224532 0.15674094833765204
-0.364874675016545 265.54400320232185 0.28203299334734877
0.1743496364020264 -387.9160962102118 0.21805517065107705
-0.22019195912265588 501.8951083880286 0.1700958432225288
-0.052525928751234074 -81.03292738856851 0.23752908047868432
0.37770497838649075 266.15097298613534 0.027482929740122432
0.3080937165391844 436.22134492349494 0.022040680113253313
0.13856614611983475 -5.683855116063 0.14581574360986546
0.14819104943876993 417.57193083418053 0.06129104800614653
0.44652946748320477 222.60944662042675 0.019553954518156537
0.14539897486587972 196.56792891601253 0.10169287289809159
-0.27253762272313453 356.924942733168 0.22382377817934154
1.894452903925772 -141.78482602070022 0.2789902764244321
1.498025098422439 -340.2856107004569 0.08570490224384164
0.7867154823685774 -406.4433561857926 0.02395771107472088
-0.09647030781286059 -266.4594539623981 0.29812554902080857
0.9032298398075655 116.21744079222253 0.010414782777415548
0.3827109106400899 -102.33669371152502 0.08110242649104292
1.5679000968151586 -109.26098995242529 0.1573392167225893
0.48659434267193347 343.718385291187 0.005312568614189251
2.5303987674408903 -101.82008634716635 0.5142767944617915
0.11347452362479937 276.7401940585355 0.09683099524498685
0.7875881450084603 92.09006885823612 0.0005082203787358262
0.4522287995082137 398.86895027431035 0.005524117711159562
-0.3969898869163227 464.6643424097949 0.24861217087474768
1.2300082022389651 -219.99406924221245 0.03268602618487323
0.8645580596254139 -235.23438872407525 0.0022276844215976424
0.7705785384836406 73.1760533855429 2.77672571569478e-05
0.4287670030918316 233.93100023452234 0.02147160301164209
1.1903544401765827 -306.2872087786235 0.016222386025332713
2.0081726891068783 17.86088176887688 0.3596757593699989
-0.270629118965271 -6.664076033011838 0.30735297664370126
0.408419299188052 342.7216090203376 0.01459481529611199
0.9239964476067919 -338.806903782834 0.002268095671141953
-0.0401707230609929 528.9396797824013 0.0992238137069348
1.462480285748977 -227.27989908646612 0.09538917646243657
0.8872320905246032 -163.00259476575724 5.42296052553347e-05
-0.23459425246154986 -244.44831003357507 0.34709167507394645
-0.7031365195186314 20.27890915810076 0.4602847520700385
1.2503870008702915 46.81571053257562 0.07858073212792392
-0.4747332456157277 362.30643243212023 0.3033598712125762
0.2733563689473344 12.466163665259273 0.09471112053410609
-0.420535715203193 37.77076634298237 0.35553895506809446
0.018304034360711485 -163.89542425743747 0.22843268088759708
1.0075555504844353 -340.85669462348324 1.0060827537269752e-05
-0.21259047762982497 305.7969107735496 0.21176081280693967
0.4248579429658861 -446.0635893334356 0.13453195154867323
0.5741829891162014 -18.334507477268176 0.021654394808161483
0.5525740116425206 -320.20152409415266 0.0680911279928398
1.2841139806498625 -295.57950682151204 0.03488936380057698
1.3298125434772479 27.37136059367333 0.10041185288927978
0.6336557266756369 5.846965948752427 0.010576732091131526
0.57105780295303 63.5996239921019 0.014509029980399957
1.7510424450433215 -253.35031577570652 0.19586280074789728
1.6408363144993106 -140.07453611186236 0.1784698365475062
1.0115458346075947 -367.3596031254774 1.4928188659169138e-05
-0.4212750651212757 274.0057849290373 0.3024923358796907
0.8618985538254016 361.0157808811306 0.026444642907738736
2.0634595422205892 105.36731524646223 0.39910044010521406
-0.04852464135667023 -33.90875401853373 0.22497963809804356
0.007531668999844143 32.1870079691779 0.18756593093128235
2.280159511712955 41.4383576541378 0.46154586113147933
1.647867770979983 -275.5435146386854 0.15108975436976857
0.7755546922605798 -299.625020621425 0.01545152147254719
0.25404538271036925 402.1417379021451 0.03688801196650777
0.23702342885330818 215.1231831060287 0.06947545106308413
2.1295638557797263 71.46691480278776 0.41578732479521585
2.267186921186336 -53.98953235766885 0.4384510768718641
0.8084350287470237 -417.78558017297576 0.021244294260242803
1.4399930646323578 -115.4249001587001 0.10965133077570102
-0.025561139506269925 218.7397282896619 0.1585351541205297
-0.5958437476639031 -134.74024087523907 0.45451305892304544
1.0239274749757141 -419.40680146991315 0.00022119883781253322
0.24891541108153636 -408.6790630340091 0.19328400284736447
0.3633777088686925 -432.2330837707389 0.1543717042205825
0.5020290624949963 -439.55122858475136 0.105973022099853
-0.21264833323192478 251.7750613109016 0.2242861797217197
-0.13593449789729262 244.54145703586948 0.1954922167995899
-0.1952730490673834 -396.8013927115933 0.3657870904098026
-0.46412521979639565 233.5224295766576 0.32854635676324545
0.8056903506621973 112.60218444811073 0.0016844538835164207
1.2756109788656251 304.7157301854238 0.13795388509090487
0.5615433408389592 -321.02909289700085 0.06564813015922098
1.7647547410209123 27.791794320921554 0.26649479278028965
1.7171386104749076 -263.63445890053003 0.1802452412916292
1.4730898098490404 -96.58027480380974 0.12509096568899372
2.042456859410051 -126.51723267179608 0.3407188151537698
1.7477566215499267 -117.76766812414184 0.225826878613998
0.12063836662695548 -64.93800669246895 0.16558625059919732
1.1754759855643164 -18.438309085103697 0.047129384974059316
0.27095996998390404 113.95860875154938 0.07686292971839079
0.38599164700469824 39.32851712415652 0.05631526460455923
0.33103477721056684 -279.841575865411 0.13355559474513487
-0.19272621982556992 -126.81168414605435 0.304134765729791
0.47655990268933235 -283.8232186047773 0.08469797481890012
-0.3135853821346022 389.57603681292017 0.23265842662401015
0.3505777509954273 407.65354179929284 0.017674533452976888
1.4687435408834808 121.4753328720551 0.17063820259594015
0.04400674633295032 -166.78372146056535 0.21883673043492066
0.29593475037257133 305.07631661782636 0.04019252207515042
0.9291379756414846 2.511440815703054 0.00602087609035765
1.5750555180346388 202.95725858953597 0.2312270079169001
0.5962949701233797 -30.96221273709625 0.019128814968998358
1.2415660729773828 233.4364114078826 0.1110663506530102
0.6297286575294814 -361.61748119677554 0.05340317254530052
-0.3946067319137605 136.72784246135927 0.3233493053533099
1.602232728302867 93.71252658654794 0.21674928078545463
0.16659505086212 37.801270370026714 0.12634125528937226
-0.4092072454423885 360.5917635888543 0.2777023390560663
2.0583497153484718 -217.92886585421195 0.3262956383425079
0.28917218760826735 203.40538147436234 0.05673531082248412
0.8739945757080385 -405.7647186180501 0.010406239768334926
0.49797411402330627 293.1502719841652 0.007036543560436236
-0.15298175657336222 67.53084746594948 0.24322174455224366
0.900716912447006 308.2597581448673 0.02804582730068
1.5453384310611795 142.17357433443 0.20531864677634243
-0.1641321798282015 -88.14746505798195 0.28386741623764805
2.296620788090066 39.29451967968032 0.46656742333808565
-0.19448578388719073 194.21928248078518 0.2303845900924211
0.5838483781979864 -292.1471808913344 0.05486929625588474
0.9763747507074649 -351.47728895669957 0.0003952228087267567
0.07305280940250913 -489.1953188515682 0.28213320568885947
0.8043304873598944 230.03368190051572 0.006732001970267969
0.10698765451216607 477.23615837521425 0.06312680573034854
-0.3206682137169339 -163.9515858080179 0.3620877796452981
-0.5505781296639839 121.6896417397229 0.3860446610185555
-0.060873958828524866 361.1478657417691 0.14080089159045778
0.7113124723951616 358.71795586789915 0.005019092462629873
0.9674115566659629 6.830581435123122 0.01049867749937528
1.6322246509725227 46.58405880094574 0.2177976852636374
0.7369872562782123 -319.8970181214113 0.023862349972173562
2.021235539259334 -233.0661695711721 0.30828916293991565
2.4599404716275597 -109.63785598821556 0.49126182039905686
1.0458479158243328 -151.15011247956812 0.008907976650237289
0.5228611387210191 -367.6748785057794 0.0854482184193748
0.41054345630506806 168.8659407492761 0.03230158791859663
2.519871329817976 -145.2422390574127 0.5034435078137314
0.48173215400350067 -211.6608378703466 0.07037425264309247
2.4331565691855284 -70.10390505329696 0.49005718926024294
-0.029702645454156795 221.2334857811419 0.15955804947955687
1.2413841308850706 -268.43966470604425 0.02921645491498453
1.4073224427298967 160.32460285545721 0.1558010959956232
1.9133695980516732 158.04299578341693 0.3545726718357081
1.1002985574575228 -335.01481591648275 0.0038936051490274337
1.4236201267547004 -154.99281204338803 0.09641060669672488
0.44896388413418054 349.6215871845259 0.008795057726969032
-0.5670994073975338 -209.2915954269398 0.45936884522281557
1.1749499829759509 -219.223011581351 0.022035921118801094
0.03176818502136425 -414.67170327631663 0.2813426962199454
0.5643525457845824 -306.7960242840567 0.06251483516820255
0.9157572160285576 -346.9840441314557 0.003092442989583138
0.19122696878691858 -272.90704990595617 0.18499719133517334
-0.04178375612907448 -53.5959706266471 0.226853720000187
1.2656164646832602 259.87259042089386 0.12490244080947653
1.6556278354352132 -213.23235796992407 0.16777801671549666
2.3917758687938155 -123.8691029679311 0.466707788060376
1.1777596317748467 252.8828337882543 0.09344295889118062
0.13613021365489897 -175.6098142056032 0.18445378207676238
-0.020142304875303774 -137.95273113175762 0.23779442294432265
-0.2355450588111716 -325.6347120702565 0.36539280233466725
1.8179171396093519 -12.3241353908586 0.27844130668033473
1.7341905356126885 135.0984455778913 0.2791849723567135
0.05835319046739296 96.95769197373954 0.1535394405525185
0.17581381245436478 -65.12987856447177 0.14479857123463272
1.2285327284204837 189.81525160493163 0.09809417336027908
1.0881107799149914 36.1115764845124 0.034142207304232834
0.12134852809314212 279.59422704522683 0.09370534922585941
2.4954846297628013 -114.72454846007662 0.5013949258320132
0.16718875864802618 -429.06283291317044 0.23045825706391554
2.5295530636648875 -44.591420175690246 0.5238826649306241
1.7217138077158178 -3.2440054321757543 0.24201990177474936
-0.682752799788037 296.2376889436763 0.3973497397050552
0.06106514951047537 293.38302843039673 0.11126181054267699
2.097491616732772 -200.84078922656943 0.34529539593581515
0.11592606016133711 -36.38630002759362 0.16105579892008112
1.3654388746233577 -219.5611791666508 0.06681757518641075
-0.35653799539148917 196.65513063881394 0.2946333393360295
2.694742403583123 -108.8414078173792 0.5598960082203194
2.6803167980851086 -107.47268691021458 0.5562021393656531
1.5670267510806764 241.81742303081546 0.2370460171829581
1.3335759636409745 -139.48657205249606 0.07107709485705692
1.2446285855373402 22.44853684347106 0.07257647932296665
1.2967798041565588 45.07441686239156 0.09291340607845384
0.9437321660609859 -307.08625369001743 0.0005817080574184426
1.851937674567125 82.24571225364048 0.31370876545036086
0.16462106628086015 443.6260527327986 0.05277605603279638
-0.6530065360004634 -58.58677657915297 0.4588405180628146
1.119858953445065 182.28311204980957 0.06332110563654199
1.6556217932846555 -253.68081506585497 0.15880908429368615
-0.02709583620817313 -301.44851207631956 0.27860053303424176
1.5829196021102991 201.94521176250691 0.2341399233962104
1.617171645137568 231.51901165685877 0.2547515771124124
-0.36113985231768064 -113.20141237008988 0.3662460954294977
1.303508833711004 13.079589410765266 0.08908966104214351
0.9428114237118501 -65.09516587237903 0.0038340889514438974
0.4378483080971767 -397.56624698949815 0.1197643431360214
-0.17226905750686772 17.58428400659261 0.2625789496727588
-0.09027366732056363 220.1444411960506 0.18314267249010474
0.14231650994948208 -85.13083299815833 0.16178306776893261
0.8289983789097413 -423.14383726258353 0.01830545416551538
2.0653487658407057 83.9923098604778 0.39526896353560514
0.8921615884538132 214.34744737501785 0.016852911357656337
1.3566214708659634 293.59457184242876 0.16595308949453874
-0.02655867805050449 -381.33822096947483 0.29685010519771327
0.7691216787655009 76.32429438973088 3.023281954750822e-05
0.17889299144916337 -79.10595139943939 0.1466723656250194
0.06528003440961971 99.63500316017087 0.15035161954420206
-0.5380714019174235 -275.48288911190485 0.46248776188846835
1.2076653588660238 187.9800933346072 0.090922000190236
-0.26840126731116287 175.92455515398024 0.26426335292363673
1.301395651324414 311.92307622534804 0.14906332344337708
0.8886179750941348 359.8492872720268 0.03168410980349125
2.2994327638944663 8.015126586334759 0.4615023560887896
1.5860307105226739 -257.362044256239 0.13214859048098065
-0.18612403872738115 -94.09410913590364 0.29399252797549397
1.2515370864248687 -188.57368467247483 0.04161302216617607
-0.23413972132412242 370.91286614003843 0.20530758163180113
0.5013657825804525 -81.3445948875048 0.04469910970894015
0.57154153158572 -410.1162958110526 0.07798338060813027
0.2501649308244225 439.3358482269126 0.033013145228306964
0.3907139802094959 338.37784279936704 0.017687822187248157
-0.4647246521065332 -137.5728604829099 0.40957297457495495
1.3619949802962041 297.13696124378885 0.16880460056357352
0.4137478717387695 222.20831698487177 0.025451324096708763
2.5300276092213005 -69.31515041138402 0.5197895193527067
1.2778726569300216 72.13645057796361 0.09187634945742061
1.9207125949512298 -163.50041053851663 0.28443670751959543
2.6184512405871194 -119.26765269739013 0.5370582270313886
-0.3673802314053884 379.4620428563645 0.2565736181743139
-0.54935899834916 52.94159954350425 0.4002054093279292
-0.003432673902075356 -430.4713574333562 0.29899062767102835
1.681869639456054 -313.5055662478828 0.15559540984945824
2.3326583769644404 -165.81679425954076 0.43863956286032985
0.15401885929475845 294.9059402107033 0.08050393680479818
1.6052150166327703 95.03646831759863 0.21824432913638273
0.3844781349909925 -211.24191894878203 0.1009170717511412
-0.4837935973046536 440.03892884115567 0.28905035070804186
-0.3275726195359516 363.86425624326966 0.2442435040373637
1.5369239796835934 -68.14130159251249 0.15465331283441242
0.342709600718508 -506.7171286704737 0.17886407813982275
-0.02306412866919627 -318.9984284007991 0.2810583310084714
2.2520318207943344 -23.23727479623483 0.4393788742282171
1.701254044431893 -211.64684260697953 0.18582215756127407
0.7759756977935546 194.95909947712198 0.00272265971518015
0.3949930263775543 337.7415101672842 0.017068014662088918
1.1860915495577362 -246.88162750117812 0.02117252522992179
1.4642228271239215 -108.87095099682233 0.11941017836134923
1.1775963094094453 133.67360165713046 0.07184754601970506
0.7780908188602591 -172.9613770158739 0.006095387113542103
0.24512174526931352 -21.52003470662862 0.11083645033782431
1.0876404397720756 348.5838669982845 0.08242635288146619
0.5471813778362447 -353.4279791212615 0.07538940406737168
0.7538802763867478 -5.370145482935754 0.001100445653151999
0.22098069067551918 85.10840259425515 0.09807014259459379
-0.36224883113344486 -294.3310977656402 0.40545115892159844
1.1048523655242772 168.59994747230587 0.056990518060623996
0.9027438957043792 11.498132368110305 0.004175769420143204
1.4120926959790052 -50.40479963852977 0.11305036485607696
0.15356046403753343 206.19496047572227 0.09711820413526674
-0.19851305545914533 -275.15589394279726 0.34006609074942695
1.3593092764953483 248.8550409880587 0.15708182473625973
-0.27432959352441455 77.29602212915415 0.2895013657139555
2.14804288336106 8.453374148964599 0.4093227796586069
0.3022055722490933 -233.19782613632367 0.13419258928651145
1.7111579117672695 7.850642286320976 0.24037069018665644
1.1259759282494817 152.5147677509883 0.06020759493684487
0.38280253744584836 -426.19031607840884 0.1457773613062996
0.2058316696488829 -298.13924760424146 0.18501451905330965
1.5741746191303714 -3.7480960116172355 0.18333029101610843
1.3362645839619283 -319.4171765832991 0.04370631107337097
2.3329138729240766 -204.626182278658 0.43093325804375604
0.020515703612552505 -338.11288867196345 0.2680745063654058
0.09237611561379078 -141.71182624012607 0.19389229320085646
2.181006816671993 -25.71727758647137 0.41401501789721645
1.3571003879113601 -78.21148028659007 0.08927900150341911
-0.5020764511591336 371.7977090657404 0.3119732466730237
0.4499352882524723 -160.60442754492703 0.07100804000670222
0.5495591965495972 337.8120297985911 0.0013179359554779486
-0.2503280108641909 353.84077694431755 0.21567867853097797
-0.2665726649295219 245.52821576028657 0.24733168958927232
1.3662279898663792 -196.26368033224338 0.07098545176681435
0.3625028501955436 -45.34139698472575 0.07714908942818674
0.13891307552367638 145.84665410121193 0.11396586536237749
-0.6448348129426219 336.6914294406346 0.3746920925640157
1.9819184777781416 -157.16978337306602 0.31016000683121187
-0.43084250302492005 -115.03698448937172 0.39255238153963995
2.3326869912303696 -34.46544830453195 0.46434307307931616
1.8041177186974326 -160.69114010605637 0.2384109271089738
2.153104472080849 -17.80611633770286 0.4056620066490328
1.0689442282324397 -382.9576029104195 0.0006745367669212518
-0.6929002257419883 -25.235964913349108 0.46563701059831913
1.0307103222035654 -253.0735977506223 0.0023883518436079772
1.240090282462244 -17.689181212577182 0.06448959002786239
0.23563018865426422 -371.2385212565656 0.18996396539963215
0.024043193630253645 502.09748678184997 0.08351628613675646
-0.36843300860098244 93.29755055190435 0.32297432752379857
2.359436648465313 -126.08321159652564 0.45555631924159945
0.9282522822336339 51.01427648390745 0.00888210898256273
-0.14059929749940103 -268.7804993741054 0.31607056986819654
0.8712344323302956 308.1706414081556 0.02247634736874809
0.11471821222654877 303.5781865974658 0.09133726252628638
0.11101591216611306 499.5875324680185 0.058416307803969295
0.4344639503301342 -17.55041094209878 0.052228673815200986
-0.07082525321167443 61.02315886750853 0.21189719182992647
1.201434788104273 -60.31305644499747 0.047540926393687934
1.8496374468923984 -296.3677045240432 0.22510397001612212
-0.19052518625002857 -359.25260320034545 0.3557252594547556
-0.3244256659280926 -281.9004713389282 0.3890507680494546
0.5603126598583099 -178.1968725876784 0.04403889443237337
-0.25854269589282 225.60898881548258 0.2487489362139098
2.03464137404941 83.72562903663174 0.3839266770500792
-0.2500902032169896 421.8491046579958 0.1999172278077655
1.2016806778738534 240.62893206178205 0.09897285289226909
1.3294747102301743 -132.96920190990681 0.07098355787944889
0.4006201815469812 -57.844260782526646 0.06798599737369543
0.8274658178030294 298.66727177474877 0.014478721213104477
2.055985449003418 -64.42715931473197 0.3596904899959162
1.584416300906333 34.9593371677513 0.1961613807680892
1.2146549776232785 -190.94153872686354 0.03300822024960026
2.0060178437426783 -38.051884722245404 0.34646189971839225
0.3519024879336887 45.389814033793755 0.06476737339484458
0.5109245301808263 427.91959979901844 0.0007768340339480198
0.25769550151665843 -129.77053293150817 0.128563904980472
2.340705425671815 -154.32809860767924 0.4436816007489993
1.7076078588955113 -273.95211005954604 0.17422445592511207
-0.10776722740361133 223.33156051359515 0.18926113993892302
0.510556046347195 -495.52492327827304 0.1142155066679474
2.192493847021999 -198.4200850318898 0.38172176439678246
1.8080987704912477 -12.882263018510116 0.274388886818802
0.9456683807906441 306.26489671825505 0.03732396285291013
2.3913900554069283 -103.6022286239446 0.47043407520725194
1.34627124184477 241.4799170083279 0.15055376784834487
-0.24178095105696906 -304.60650082505606 0.3631368187705527
0.08579084811437632 -152.70672240615477 0.199004293445446
0.7262962996001032 10.809786720642478 0.001969345850200427
-0.5938931246116855 -125.89350228221298 0.4521317860162422
2.0444147112350226 15.132910861080177 0.3727412459956938
-0.22327581741100144 -450.9816922892068 0.3879517539578875
0.30740579226025466 145.78936225452924 0.060895112965890376
0.267883867522672 329.0303257068101 0.04354317286018326
0.45553361437415774 290.8628833133099 0.012214679437911201
0.5978057060643505 177.32725217317147 0.004087222199478833
-0.7030002602493878 78.88930370082096 0.44882909507217145
0.21961456773351173 294.28283663421723 0.061333973396179374
0.9293850176108385 -130.20660226581845 0.0009241194881143617
1.6468730013207666 26.28055000453162 0.21893830002924222
0.7211442473429732 129.21354263342732 2.6666832480601037e-05
0.2691604115303692 -415.20323816045874 0.18682702289900466
-0.018376654159678374 451.47612007074486 0.1070287819418274
1.7930874273010573 44.91925926500937 0.2817956779872501
1.1614391352597135 40.719808798354165 0.052307157856621114
-0.15694003391943467 -487.29834034480876 0.3711308754425603
0.20861975559730506 123.33409168421724 0.09483226826206945
1.4619854119727644 130.6224001634405 0.17008071682220768
0.7202954760573252 -308.694546851509 0.02577031681791639
0.43560427546086 341.7290659732821 0.010961026927882991
-0.4228241496754978 -333.8062496677542 0.43494387156650755
2.3483176362383578 -179.9881286409265 0.44119062024640937
1.4831558386678891 -345.5052634177986 0.08011665938258622
0.01815185873925873 -283.1061847899167 0.2562267977095655
0.5813673742128278 405.02260452165785 5.473759394689363e-05
-0.5145330906126955 294.3079934639261 0.334420421007857
1.0749385806109963 -111.20500930387846 0.015892992575517267
1.3006059240854324 -22.897840300348207 0.08158497709906427
1.0737587908066606 -391.98981666150496 0.0006608551764755099
0.827648765234122 -273.63142314409953 0.006973306477235485
-0.275154688012916 -245.75700361146744 0.3628370928259829
1.3009022433392239 52.31032092169221 0.09563323710974125
-0.6440486711501114 3.7777279306311584 0.4436138220237344
1.2089083466437025 -76.92743941850796 0.046998656238547085
0.683771144534105 -333.826272958354 0.036341769935711164
1.1444727331073294 139.70573558740557 0.06329143552712743
1.807769864724418 -80.76980043643584 0.2584769384247084
2.206612078522311 -50.93887465093735 0.4179113059540101
0.4540771186438919 -127.42575215805203 0.06424439190956706
0.1767842583545175 21.288084813867954 0.12612550612705392
-0.3362377346970231 -126.07433444529312 0.3596543859923375
0.5116374274617363 111.7640161708465 0.01942768550421462
-0.3148606310059232 -299.48306514232473 0.3892871667456584
0.09887593784211668 96.65546238148761 0.1385203049943787
0.2257099227519319 -445.07306568577104 0.21081940066255558
0.5447100316603792 -447.0098717307486 0.09321102836583445
2.4699040485125243 -129.32947229606276 0.4908003875390904
0.40137567520177964 375.91055665421754 0.012863363411396907
2.2774717281386003 53.53330944682614 0.4629805805017631
1.9336849147040163 101.65370561414773 0.3498266872162097
-0.3751139802032867 212.8631509658943 0.2982696563308469
-0.4878898366911415 93.82958703508962 0.3687138409737396
-0.23018498942739296 -191.15539028058987 0.3334496958321186
-0.4451342987617022 -48.145207137989985 0.38351564764000107
0.8751840796559676 -290.0890973197076 0.0036291171653199134
-0.007358748233866286 62.732253816092225 0.18645309258950277
-0.20188466760306278 320.7985186057716 0.20405552307953792
-0.10061974238095495 -348.01513460654814 0.31843305997930993
-0.6071875368076702 -136.29035668724703 0.4586051875833235
1.4153738949383323 -168.71549404286753 0.09112277088290784
0.8290662202985883 -77.4288139482066 0.00015878714241168197
0.975415903484093 -409.04115128654314 0.0016870014097287742
-0.19126627461830759 -403.1689117927417 0.3656701684271913
-0.1419388773906506 -189.49545838325628 0.29843695557992905
-0.24819560942623342 -341.1924239168731 0.373540182972142
0.1764807936323779 216.06184115122187 0.08782122483512024
0.05874975882062672 133.90730342454003 0.14535958710986782
0.5089120432314764 286.1249659135907 0.006350811445794374
2.37744811602247 -0.9640911646069981 0.48513410016433883
0.7391274039503279 -429.8805858313408 0.036433102705609885
0.6261282495188796 -57.40398834665535 0.01679775686815549
1.431418486618228 -284.41223671339543 0.07515927405747867
0.8091683279199435 147.68532064546457 0.003103769608134929
1.6573108118137563 -147.4438108949243 0.18321747220847462
1.8763334067369553 -27.258295867456468 0.2982390476524925
1.655452805634959 8.69086659477648 0.21828745114898176
0.4411950003428802 -196.15255002298755 0.07986163326756969
2.4224224615065832 -66.54106246611991 0.48732253021576466
-0.06535508692627467 -104.5060711283308 0.24813430535780265
1.8271764640942585 -81.93114200870474 0.2659822080320103
-0.14559346965605413 -271.9210600806623 0.31874502482551154
0.6486600307533048 -471.25123351912134 0.06567605246882437
0.38573540567046494 -116.39086753926745 0.08269856073796625
2.5606915832583743 -82.22875963961712 0.5266012508034543
-0.253943265613636 -174.37340315544975 0.33887622587102256
1.9513070068226612 -122.6947317646135 0.30598044362170274
-0.35279786415573605 -186.29846739313894 0.379015278491861
0.3742591245675664 -365.0757322838497 0.135838904900096
-0.03785716229695024 -349.9558675035237 0.29410320141074653
1.8785841331405424 -18.535969823957203 0.3011365597111773
-0.12671520854871443 -494.247476149135 0.36125721628375934
-0.4178926985573923 437.86934451448656 0.26322753766027207
0.4300963404416318 -471.9892511646 0.13812267512682616
0.7087426893576185 86.11430787962502 0.0007984167453011203
0.5948997281853523 -69.91575077651527 0.023305473812812585
-0.5589154936467728 25.366254481635565 0.4094271788317997
1.073590207988977 66.11266909175185 0.03477218536137972
0.6709625912788793 -462.09399400296905 0.05797430017382077
0.8245267742567775 -237.75250525032084 0.005281535008912084
-0.1958044517630365 490.844618372093 0.16320485560250644
0.10191603068074961 -102.05943758532374 0.18114408225799788
0.013183645115535825 -269.55416823200767 0.2550642808609667
-0.0031390348953833636 516.4843327007782 0.08948555471332534
0.5358176328679145 -137.47385991532167 0.044245558134557376
0.5397375968262557 93.33948077650746 0.016622460274142676
-0.21037330083601724 -287.63256976481887 0.34741802528499754
-0.20330429527507266 79.32889821450863 0.26065087161263756
0.455198702337128 120.56951158418167 0.028878071747820762
-0.7065108779675298 187.09475038293976 0.4284333472488337
0.4198200080342054 -158.97128281441525 0.07979656222678487
-0.38715154591450235 350.0688230172382 0.2713278897888044
-0.45636961009244403 42.54027648676242 0.36805808737736084
-0.030014042153494902 307.21350718585904 0.14096796671616443
0.18548621204411375 -2.244453359012482 0.12790586452799463
1.2151763892334306 308.36713113245844 0.11701616664119172
1.021684059399208 320.43235685850743 0.05834145859725331
0.27501673177304164 -469.9520910150419 0.19701437860841986
1.050075013749691 -405.9306681458414 3.718204620358376e-05
0.2912450927296071 400.6507698219043 0.02914910997968301
-0.4047100782171252 289.7986702681868 0.2922880155436042
1.123163995627648 -117.36612349683611 0.02335651189735243
0.5967677419816124 -412.74822974025653 0.07087686390605183
0.5522545468412738 -106.1775807722886 0.03619731924634884
1.3778751575455461 40.23483715621887 0.11948726355872322
-0.10927387921082576 427.27109792468025 0.144506828501699
0.0382881998420338 256.1863641833679 0.12688600687548227
-0.4713996491117605 -73.28777303137628 0.3985075821260638
1.6556076918225855 184.8295308775007 0.25929328673518187
-0.3340684652236698 410.0718993436392 0.2360957375506666
1.5941681681160456 -24.976061986299214 0.18632647556408594
1.5446612658344756 -57.84658902566605 0.15984800885491732
0.7407478654001758 -248.71767275970592 0.016248457645351967
0.31745080963220107 -246.5153376266672 0.13146234870081216
0.7185373266600654 402.25914395173504 0.008229121326076227
1.4903112455148484 69.73420862108253 0.16738078537851037
1.557808037310844 9.491255274451191 0.17994878391876634
0.8742216508745482 349.81730722484826 0.02757839303361283
-0.21269721951168086 146.0839297984013 0.2488789954557616
1.9297351815747408 165.4976079286456 0.3624327062441327
0.9711447135891613 208.27851129446663 0.03054783763995341
0.09316127608965352 221.91899303034927 0.11451780266959266
1.1443645052113076 -198.55748227687093 0.018856698378511828
-0.38658680426401554 -59.539241173638516 0.36409205494704594
1.8218741684986333 -196.52471334427406 0.23718995807115884
-0.21174916439863234 285.1436846755289 0.21619834884727887
0.4777030495157848 -353.5303394347393 0.09738800027864948
1.709076761363369 -11.136791168735726 0.2351203419378743
0.1836909473416466 21.199077165471067 0.12367681322154253
1.1385144279539268 -376.57443988071725 0.005046349039841394
0.8669460807235445 9.61334378343247 0.0017592389580586207
0.9875865988010233 -16.137527573711623 0.011367176661317141
-0.687502132162318 -12.294530211398524 0.4613720937958911
1.1335876566813181 -293.9853337438852 0.009469841213868178
0.8079648500728998 -268.54338403071546 0.008782130077173354
-0.005954752087002579 470.0973190709751 0.09920589735025487
0.688072997942103 -446.0900985026493 0.05098213778197848
1.2057146444062303 -312.6168307905384 0.018062420848091804
0.6987204265365747 -239.0695031187422 0.02229426622902056
0.15773520088855386 -287.4264299045344 0.20148188721322646
1.774668842541579 106.29930001189769 0.28865614468598727
-0.526593849896782 208.17399975930948 0.3582502217409769
1.902351358874806 51.313000060746845 0.3264185966267713
0.06066560334753668 -454.57369586591994 0.27905507910969124
-0.3939390258472684 185.08250105943398 0.3120770485703531
-0.14294456326628624 189.2435237249506 0.21097423494927625
0.7612117319810681 71.21945333771419 1.4746020660964763e-06
1.2496105047128132 -33.48691192240551 0.06458850538958624
2.601044945522381 -118.73572355389376 0.5321578069135564
1.2537456315713598 268.20525490982106 0.12239737294407485
1.1075107728693827 -75.97594068465338 0.024905158916273977
-0.06720466163150396 -501.5600902724356 0.34011820054869607
1.3520618154464847 293.4145857628905 0.16416809569054028
0.07857682855905501 186.05169436162055 0.12704012011401547
-0.36038398902165014 -357.4102002582539 0.417875911370328
0.8926914792820329 -57.85627304472399 0.0011338671565485567
-0.4410352914494068 -64.72297065213712 0.38555836027054324
0.3708852942426053 346.7861154351518 0.020153405711019066
1.1963433153863023 12.688244378188983 0.05725349464780891
1.6351198984314765 -98.08174505518087 0.18574329229151787
1.546964098127057 167.32161430622955 0.2117602850056827
-0.18363921196313227 83.40577548510589 0.25181857972804034
-0.468060692434348 214.9294645376665 0.3342701213630037
0.9635877796958077 256.2261266290328 0.034853375055346296
-0.25740595943153377 228.7230962451655 0.24756819409413866
1.0793738566434672 89.2239904966932 0.0390761431832876
0.5549641582061873 377.3131366265087 0.0003545489811944146
0.11811003734608228 -286.5605977245726 0.21701712137073526
0.19855050239448646 -195.85493327675402 0.16485676498527904
1.8234782969875056 52.14344627135483 0.29555903521918825
1.9906573777070309 79.55918584010908 0.36659764732132993
-0.08592129919504865 283.9814090826603 0.16711475183092145
1.3694580562428673 -104.1621164110685 0.08841205554193013
0.6763383715443674 3.6470479917296643 0.006021009304178084
0.9694100850463152 91.32224516288159 0.01777452400885117
-0.24039838635576782 519.1682840337528 0.17402285619102753
0.5905033860196538 -459.996805467995 0.08105724609793603
-0.35238113888706596 418.7247877903668 0.24142065865884446
0.6597043738870825 225.8732437744336 7.139259420326578e-05
1.5001882546085368 -346.09591338438275 0.08532280254827289
-0.03261451047144004 -296.90190755526004 0.279749993149805
0.4881010023706367 -228.47879384692249 0.07137372954314627
0.7763715086165877 -315.43446244325975 0.016729395713291816
-0.6040608618365421 57.48464830780733 0.4188683565588941
1.3152583136225442 -81.64899305710429 0.07562887905176809
0.4164502481405987 445.59941691919676 0.006338710310267899
-0.25454925241739534 172.09981749471183 0.25960286406919886
0.8427665265614659 -449.9723776251029 0.018600289849296167
0.7732584243365104 158.7843989054934 0.0014123072513495428
-0.4723148344529685 49.50697049056885 0.372526025285221
2.296625130529928 38.980430396977226 0.4665089308509431
0.8018292112039953 -447.9385682140552 0.02563841089585437
-0.4733625549682935 381.95087885677333 0.298301914157223
-0.19542540664098074 -405.51186190683546 0.3677499421750823
1.7674204737054582 205.69694046908592 0.308650964800151
2.4427198029667183 -173.13150888757883 0.4740006249470121
-0.43100484002572614 -174.95232550253326 0.40525229646748107
1.3805644944125615 -14.220363059696638 0.10942048476691854
1.0667055047222829 195.73304200368784 0.051078989770746944
-0.35021032680005443 284.44526576962426 0.27179104575230056
-0.6104910137559246 140.66068106009448 0.4038994990144986
-0.5073694144425683 400.3416296519905 0.30752862279106113
-0.659301880061686 -122.81761258387075 0.47317448433830434
-0.17580119624772284 378.96134819456506 0.18054115714672436
1.535928997459698 -311.37435165961057 0.10358316354947127
1.137011890455882 135.35344485257292 0.06050394938227606
-0.12069978565345907 91.94889101707531 0.22462244145762872
0.8575845959761226 51.188588368464025 0.0026046215531118832
1.3408874424599435 -282.1594602389156 0.050238966654418085
0.3541134952789371 -410.8688162135917 0.15318850231087436
-0.6348299236600008 231.47543970439278 0.39358193905314304
1.4298727697228337 52.247712896086796 0.14078264049387165
-0.39128851747757215 183.98230581064126 0.3112851327468275
-0.26568204180716626 285.1554754424733 0.23775274448214787
0.6133504440459234 -113.47029023231516 0.02456452963339273
1.1144002842026628 -263.1757967993987 0.009316430410550025
-0.3524489105582649 298.01795964031544 0.2695339641634165
0.97051751799982 370.9627940383257 0.05251768469497645
0.5367536610599988 448.18205823251105 2.1851448460712127e-05
2.315798200058861 -86.49122978027822 0.448602716930356
-0.3947513972553064 -231.6391856551789 0.40404624187755295
1.1485823710328784 70.57431635819694 0.05347862109229141
1.4840820024367536 -352.45353527551976 0.07916054256474164
0.8606270421551456 341.9277399962647 0.024111546422893645
2.096831384197091 -3.6327588411350007 0.3881605395493462
0.4503814537768245 134.96643502958045 0.028171010521056913
2.1880013315925435 -144.8064220040955 0.3915440348685891
-0.5621260353811275 247.81455273235156 0.362995460975836
-0.042789070032969945 475.3946245709649 0.11063567067000578
-0.3297151238331862 16.10815691390121 0.32535524665274596
0.7780369715077293 281.65460168727463 0.007105589778643739
0.504513906648641 -311.126953807395 0.0809210885518672
-0.027356225969868198 -73.00171798570716 0.2255901563318185
0.5449173525900819 -427.3475307703407 0.08945465462822327
-0.020916977247644963 -140.14847869508077 0.23861559197236917
-0.2990651841277282 -342.45503092219275 0.3926456541053195
1.9876205711980732 -157.90722424118286 0.31223662778047234
1.4712636143119362 -49.89301791336379 0.1342152056436113
-0.5274852940475163 299.94875569757187 0.3381670341168949
-0.4794586304297454 280.18871980053063 0.323959936523361
1.152131059892366 -79.26848627668267 0.0335026231358969
2.601920094337607 -97.38063007483186 0.535966914251612
0.44649517551503215 -204.92556997620215 0.07979794606027561
-0.3852200235400082 439.35202209782676 0.24978531490434733
0.4208097785796001 24.931363175335036 0.04939532290065047
0.03483054972949784 -57.82642877497415 0.19737664452674752
1.0641948378512631 -118.13705115666937 0.013724548212657981
-0.4327681692149784 -246.81754692638958 0.4207689506823129
0.299601799362182 -223.250836889617 0.1330384152686107
0.996131038733401 226.68771734169889 0.038289798179429714
0.22480600405427076 -499.71694631395627 0.22382242558047857
0.9355181329798692 328.34385027877977 0.037927246475277725
0.07135999556038908 -142.7755189270094 0.20242940325871117
0.5052423267728035 120.54655269196007 0.019644860056442656
-0.1132526201872035 -442.18305267368925 0.3445780938900341
-0.10390164641576893 156.74035587051355 0.2029723049878005
0.8451228884607545 -265.55945037975164 0.004892515317754151
-0.5449788308977124 -90.08850296288301 0.42822102990926486
0.8299034166035404 -343.02305089101867 0.011377645049383786
0.6534869732929947 -159.1304800127794 0.022085005371692674
0.20611223832355674 376.96557122921524 0.052048564286257905
0.28491097659853915 -37.69978121409895 0.1005207091583184
0.22741977396640878 40.385334159381614 0.10460752812596502
-0.04267780622078987 -184.95499652467544 0.257768596826234
0.12297801958457866 -478.0480435686206 0.2595743332035772
1.6361646563169179 -335.55711740163537 0.1338702930542388
-0.04035377572438503 -146.84924248231175 0.24796663754896117
1.0104290485288603 213.6693503786837 0.039839078072596984
-0.10917979043079573 -173.47066527066983 0.2817073462718099
1.6922349734328643 112.42055316857056 0.25712428614394206
0.4438552108112219 97.71756870375168 0.03401023277702275
1.0452177390638917 163.30518537358296 0.041134705584228305
-0.051719588899374336 17.950712148410048 0.21424489363622864
-0.163726568542791 -103.83357981653558 0.28733425100447785
-0.7393122642853963 70.95516473789019 0.46252398063000016
1.4496110067296397 -101.06438990494308 0.11587231712142679
-0.11643541818583614 249.87075348663905 0.18662122913459273
0.4807241746093329 164.59959190276402 0.019467563402931914
1.7116573758494462 -123.772513453714 0.21004835800902633
0.20123879304449632 309.8067452349243 0.06395978016521796
2.1247504543061417 45.61102487689902 0.40870578606932645
1.4306787926233093 30.590157444076908 0.13645802508928953
1.426383980164913 14.810985836207806 0.1315569729701318
-0.3806238317154665 442.2449625739531 0.24726889985396994
0.7193258330957504 231.40902816079085 0.0009197713666929623
-0.48772809787544874 -17.326081087054035 0.3926101053155335
-0.11668417978140344 31.469412492131255 0.23706547942119133
0.4127834973118458 271.67511480135977 0.020444926844467633
0.16982336786249053 -114.83981889868403 0.15788337851680806
-0.26024096592575374 -407.69847371705475 0.3922992036761279
0.5950273221168931 -14.551111421734163 0.017781701619412272
0.7948258657051113 251.13848650831642 0.007010363799613199
1.2753377171520917 52.63384183967048 0.08742686011394027
0.14629432307084478 233.86573356211136 0.09422851344812595
2.4816498841215635 -123.75690924523536 0.4954875938806013
0.5733221567020703 376.7622855312285 5.923930302792529e-05
-0.5762782300255649 331.42618123705563 0.34990841544020396
0.573195556304462 -269.49939523559357 0.05420771123241943
1.1657790103944694 124.65547349564793 0.06686990658934283
-0.13620133010585345 350.9656817387013 0.17149615662051393
2.0827235078115907 -253.34108469099465 0.32778255683354707
0.19233676229683283 221.15093060944037 0.08189894583666181
-0.31046381639132703 -410.96451591090886 0.4111708808480324
0.6997510528113335 61.69005221788018 0.0018091431185727192
0.8040134829210608 84.86493938434944 0.0009051936656723394
0.4871384296722514 -211.35004365850085 0.06874150758468177
1.3857610101819284 152.05895789256783 0.14591063173000357
-0.382204837982745 -273.9960186574559 0.40838304972628436
-0.34541672369886944 -198.28540715430307 0.3788583343177488
0.008524874919465852 -234.73019327049792 0.24882566920599808
1.3144768148654442 116.02173444908294 0.11270594040906089
2.183252842072723 -67.99148424756834 0.4060266667036985
1.1393090085334834 -93.28675391102689 0.029138448301006443
0.981074268397256 189.3923970344647 0.030334946809182327
1.301718066946081 164.1849534273407 0.11801053908923143
0.8483080269606706 -131.62534645588283 0.00040577627186850275
1.4064730746873135 78.66738687387203 0.13781636933148203
-0.0005119954871218857 -301.40076098613804 0.26795991977147254
0.20855130364241603 120.87396269257852 0.09532279190826443
-0.22897813214414753 415.6012160110881 0.19302501756719825
0.04805516850864322 -504.3535225681987 0.29558250618230264
0.5896950403184511 -375.58681536023704 0.06665771210047904
-0.03526101975986429 -42.37543003339374 0.22164557467972118
-0.04749557188395048 -489.30476540208673 0.32972253678768354
0.5779062853778756 -269.20603757437846 0.05292347260746482
0.5238015812577388 -468.78575928958514 0.10434624450483343
-0.6018856281721443 -182.03483028650345 0.46564295338323636
0.5703590211717167 163.75056566055343 0.0073201458302855895
-0.36413406914629404 14.707477473453082 0.3390370206677634
-0.3115390068013181 -38.477557124773625 0.3306197552128506
-0.2844934756216376 -142.93540051918558 0.3436188617238802
-0.262686306228217 -360.2443545043034 0.3830518785541053
2.099208360767533 12.747525566267996 0.3925254713708357
1.2099126483786355 -396.9940956757111 0.011524573261521618
1.5315496089711098 -295.35955458116985 0.10524625511334608
1.4353341570307319 -211.54592417764349 0.08954329447301765
1.3627636245881323 -152.85790048157355 0.0774974447116064
-0.5425976584204271 261.6668609111978 0.35251610591608595
1.653709697366516 -231.90235687687584 0.16289414364513816
1.9688361588891936 -162.74137691687673 0.30372011539487276
0.17444896101936636 -181.14364543091676 0.17083171803573113
0.4417301494965038 -388.8477591220159 0.11662080906340322
1.8331771018457725 185.56389337815256 0.32983366022465616
-0.3556627145110588 331.80221163495514 0.26296688061931917
-0.49610049427488606 378.8844639365461 0.30799747455324983
0.05257904256144319 484.4542179101111 0.07786193507633167
0.719654768486621 388.66972235356616 0.007496599525297006
1.5803259312396485 -267.39758397993006 0.12798246825414714
1.7344348648582055 -60.04168816897146 0.23390513099745378
0.10593409927369468 -275.41930769643295 0.21929264075536262
0.08483185525025505 -458.59954814820634 0.2703296256326107
0.7230171763149178 134.36645995341735 4.6695952595361685e-06
-0.715063494676247 55.30474071190554 0.45748553486923854
-0.151085600295222 -94.21051419973418 0.2800671797956588
2.1927080847207874 -14.901634514021566 0.42039478648709216
0.18387230283462985 470.05855489764326 0.044058988099126714
1.4091094793073256 -345.748004673428 0.05852180025778447
1.6292250183354453 -316.2437767426802 0.13542874511020053
-0.21728849897927183 -359.4181753449956 0.36590471672524927
1.3622159093921222 -234.29523977800716 0.06346318882555906
2.101148719012719 81.3261853690716 0.40767627236838927
0.9284373328111897 -156.2897982620437 0.0004192438877615118
1.917891183532756 -146.9005339409494 0.2871522066354031
0.9279320908326856 371.311752246471 0.0419556887215225
0.07538508084393514 -473.7813678197299 0.277630184049855
1.3666990252194322 186.22112095068155 0.1461979186070932
1.4014402897476226 -146.24035240376952 0.09083704736422075
1.732367361145237 -105.105723613338 0.22261574243108492
0.6940473153878388 -306.7392269341688 0.030759191757508443
0.9757920131593882 127.51769317894366 0.022418412670221745
1.6367041201679784 240.2285575895594 0.264606027316616
0.8650483701798428 82.8192998545436 0.004475150325837879
1.4785663509424698 130.3876033311601 0.1764336154408565
1.1482471075460934 -2.8895884161782988 0.04268532604905872
0.4959495485862775 139.48411778968102 0.019359968123136558
2.5375530310965946 -86.04570911177956 0.5191409735439826
0.1455312811386924 -177.45614336426314 0.18120552389463973
-0.1819899441481071 -361.0190033895661 0.35286161945732525
1.4822723848776758 -190.28231744576243 0.10924604133316311
0.0890584516023244 125.41464958543145 0.1359986333704286
1.384635082715773 -8.568877384950838 0.11195311293639063
1.1188633756769626 20.72447827520716 0.03901197296057044
1.472547035360815 -293.49679761952655 0.08623831225100394
0.46224502740346196 33.23694704766592 0.03823803378012752
0.16394286340948572 -133.70819528479478 0.16429342806067251
1.9755362109711678 102.24534842408275 0.36586240491598193
1.174466569181549 267.39282498724833 0.09511968572027582
1.377841344743431 -99.90079921017656 0.09190520533348762
1.7098198290833893 -202.73974813113097 0.19120531073293823
-0.34038210997683355 249.1608279401272 0.2760516942767298
-0.21394532547378997 314.8010410577805 0.2102214999213685
0.3344582538246008 -37.44593413097493 0.0844031606424044
-0.019944313158082094 261.8057105888066 0.14701328122419
0.4562096842614176 386.862742030904 0.005799486453297554
1.8705310512826576 -98.00228991053888 0.2795879158204447
-0.04792245890480229 397.5304922196366 0.1283777540730306
0.02574610877335004 330.1354776375666 0.11611849876427541
0.02163698869466535 509.0659172719195 0.08300360480102677
0.46199551385279114 441.0764222517871 0.0028406169779427687
0.3472706656561677 -395.5650014259793 0.1524199358395557
0.40751363392583007 373.1303005749645 0.012249268854404619
1.5245278008097867 104.34702857230866 0.1884566283468665
0.5199069423693101 36.13996334884848 0.02580617923734657
0.5437875014934999 -479.6308347527226 0.09975201635340215
0.8642761005576438 -290.1858307022652 0.004484952839313146
-0.058931509178101416 -89.74543183457524 0.2421232088207709
0.10679807075173853 285.6096506097223 0.09733504852163606
-0.005276776768199154 -320.1837693056465 0.2742286601579653
0.7852246446556661 89.53230434848547 0.0004068096973201607
-0.420299001429259 353.7506526332345 0.28371360984242194
0.8197300394972369 173.54133752422626 0.0050983699824737405
1.073327488925294 -40.41125317430897 0.02242574551594804
0.7997929419750027 49.80636563873418 0.00022282565340431975
0.10947752159114787 333.6915652572578 0.08741067863116544
0.4125238284788646 -238.43285164974435 0.09684567248645422
1.1712941713922427 -192.0414844479585 0.024233831124739234
1.4835219778878972 200.70720418124677 0.19432355737729978
-0.6393083711339963 148.21074588671684 0.41267341500190113
1.624426833402511 64.84827566729768 0.2189163987546035
0.19899873491658115 -206.86497032330038 0.16713410885641025
-0.39211248421363154 -202.8816285574705 0.39703405387073554
0.7095969807744411 -61.62955841021915 0.006469350183804442
0.19833896411328755 397.12371161153726 0.05103104804964151
0.9850382790225396 -75.34520304168984 0.007078643869449642
1.674551221477117 60.92703604854751 0.238049627497801
1.0751182709606293 -277.6712365156862 0.004539374214765679
2.1294265704295645 -219.82005853734518 0.35330671055413515
0.19656579579188538 172.25793742071937 0.08953130315368212
-0.4612543962587797 -37.35672394040603 0.3871561752090507
1.1198626698000604 -135.14373994842236 0.020937001224170568
-0.48855327224249717 263.58390523208755 0.33125980211051154
2.4836475930597333 -37.17435119202969 0.5115051719354275
0.6472744778862072 -15.69802678888368 0.010438406723273777
0.6959277779024848 89.59983605980665 0.0012185884909430465
1.0360295106832234 -34.234952959803536 0.0167824392357768
1.4693124997905775 -48.47551231870335 0.13380427618808435
-0.5883043132452226 -190.46692809851072 0.462777301516964
0.4635967920280044 300.965082901041 0.010417643125829271
0.5684253322407402 431.242498026263 7.754864411231074e-05
-0.615117736868626 -109.34232350937066 0.45602990943666777
-0.18272887991973907 -342.06908626889674 0.3489362113949328
1.6173335512361449 -62.32922065442085 0.1869052747219555
0.7807942844453251 -440.8833204982752 0.028951779756171525
1.187757004135249 -316.73596928695554 0.014918915786092508
2.133930728439995 27.687917701154333 0.4082658869323711
0.226178391644849 -234.86413564431132 0.16295350636194458
-0.07402616613691881 198.65134953958886 0.181673258235313
0.7744874462027418 47.29745477004303 2.536257388824045e-06
1.4748745412358473 34.31934874443266 0.15368640209719325
1.3184306138925728 193.94532383446744 0.13012625588173418
1.0235161011828136 182.30604431372956 0.0386593517512766
-0.11759860730434268 -95.96080240948675 0.26708493570646863
-0.39465878422298667 -139.74888444559957 0.38451690420795087
0.012588818219453346 95.18071804850945 0.1713846598088502
0.39952185799090745 -234.2445482230455 0.10035279307070022
1.2393504527193258 -117.31860226151508 0.04875358606893952
-0.32927719627166263 -417.951119715991 0.4193071523170664
0.7166509352299579 263.1928327702411 0.0016039994041191447
-0.1387801702569339 -166.23359514924198 0.291822416732936
1.8942777112789202 -193.26711240140844 0.26696842027312756
-0.08909559630402486 -465.37542676497867 0.3404590671068561
0.5160287934205194 -299.17541440933087 0.07528550399239588
0.4810612918316832 -371.59397552031885 0.09975311332967136
1.173154748343641 -208.5272982267611 0.02282487968500865
1.3911899213458752 -149.15519561611399 0.08701334845915423
0.6855529816625658 5.078357267531828 0.005104407995034207
0.2673438174126508 -139.82825207239125 0.12719413283045206
2.0495334567891215 66.59113529300055 0.3857538900914302
-0.13159449089785658 91.39050714608527 0.22910755411177217
0.15907736120032512 -445.0847853731585 0.23743058466005942
0.18183350305917956 13.380242646369766 0.12596140798278718
2.696057072774056 -93.18810538402403 0.5626921060988146
0.2381323757001994 -224.07193434839826 0.15603101711548134
-0.20895918740834585 382.9406858552393 0.1926093338253487
-0.19484348508271288 288.7333394268776 0.2086455841543168
1.4135227611196008 -12.391774076185015 0.12128763440474155
0.7671705337825785 -290.5073141710495 0.01591823208670557
1.2966393048942864 -102.18522462988608 0.0666293269755413
2.5938316417646226 -111.38284984399576 0.5313083287022172
0.9720200088554452 -303.4114552368084 2.856869837457115e-05
0.03378727130988013 250.86555541170674 0.1296176129342997
0.41829483109329524 -496.35274342149097 0.14773148955778362
-0.5769324684012851 31.705981053324308 0.4145500801894614
-0.03360013068519008 -420.6904332379977 0.3086712817445482
1.6720097052399774 -215.03586997204263 0.17368582512356634
1.1640182229560836 -59.641548920466676 0.03866729324309599
0.970684803887105 -186.111476980531 0.0012851957302343203
-0.20525947420152557 -44.867251463027856 0.29023896035814206
1.7536739559446917 -56.49848137554318 0.2424376744672942
-0.41207800227776265 258.5990559992388 0.302392493428954
0.29168304255958066 238.97566905239285 0.0506376671619832
0.4308927568299281 -235.5108437873593 0.09030636950973729
-0.6933981597050671 208.72932574511537 0.4194095133659285
-0.41365268465905275 284.3096141975442 0.29710358960578365
0.26016195518566043 309.4322932373108 0.048250194382311214
-0.06252600633513972 -27.260287731790072 0.2290341768427916
0.09203890184631469 -139.7566216706296 0.1935783574699351
1.6319741548139943 -214.43519544373663 0.15848161830721022
1.1166603901736702 212.13162503214062 0.06735045102845827
1.5742747201931546 -322.0651425936617 0.11460171798919408
1.8846700094970765 -168.75568445235382 0.26881903746951286
0.939280303317384 -93.65646670287543 0.0024563285888738705
0.5132666010795535 -377.0914799900976 0.09024957722762077
1.306494910381739 259.39642894934263 0.1396350096407925
0.7976770691733293 390.53130191225057 0.018092926462147954
1.1136874814929432 -13.31975815248461 0.033469185385863826
0.7986967572522161 -357.73392270283443 0.017078731338424115
0.2764301955898847 -34.36271846166585 0.10271368677626799
1.1082628901731106 -129.3811509686446 0.01953128072600793
1.3651504309056646 150.16030940948133 0.13788388352118638
-0.48842335982303525 -236.9623330582683 0.43817834738443656
-0.328907266246869 444.8704475590383 0.22594594193351414
0.7496840071606594 -211.3413754929628 0.011870626753540553
0.834943545810999 -423.10470006426425 0.01734790368792539
-0.5566716530214528 279.0441761467191 0.3540371865588297
0.06348337384141167 127.80162654342473 0.14491758803402327
0.44043924167688164 -145.70641364488847 0.07125765042627205
-0.5280522680997312 111.64318202409288 0.3798624385962648
0.6780049467675742 347.2019450072786 0.002142251001182207
1.0057721915510265 127.9719920857815 0.028122292568155054
1.8095839001576366 99.56117327124264 0.30096371542369516
1.3342223784583347 190.91646216384004 0.13522393294588983
-0.7138940671509008 171.5351685720144 0.43414236732266576
0.15954127076550184 -43.35894819465375 0.1461500424353957
0.611098937253582 424.2717805694905 0.0010650599618344141
1.196802175578063 -37.099078121887146 0.04977605864911833
0.3725146298336133 -330.5252397872815 0.129188435632259
1.2015420177179867 -397.27196494232635 0.010439088491628331
1.0892331365598464 -383.2912421147885 0.0014713463553156312
0.523046818343627 385.9014297040919 0.0012557480266056416
0.34356674256687314 310.88963708649567 0.029106965504607056
0.7655735592004207 146.73412240264827 0.0008140964999488875
-0.11270199195059438 307.4511639527906 0.1721765483945356
0.9260055215833791 15.271061260519446 0.006433500821081917
-0.6194821524145987 304.08461538666177 0.37228899629032397
0.663764389670287 -105.46849279192719 0.015312221351633976
0.7427326288849221 -365.450298322662 0.027809852425984913
1.3474841136372533 85.87046128733687 0.1181156127888599
0.2174201719971336 -516.0301953101562 0.2305619705002798
0.5020967239176912 -468.81956880202904 0.1117728943887811
0.8413084789745977 -194.9744257474121 0.0022204805984767906
0.829427124078403 267.4691348468815 0.012222471365794602
1.319630267861766 311.55425247677397 0.15584160669117275
1.0512808585488556 -341.5445101719655 0.0008943571162563056
0.7099774216981978 8.978862623257555 0.003032492747475884
0.929678786968561 -32.875219867152055 0.004269290423732904
0.003207054685509192 -507.105934209994 0.3139326182789301
-0.16925520523585813 -50.16772953468728 0.27711212829777254
1.706172358556297 13.742809616744921 0.2397435968796509
0.3391406835538284 472.19596049675624 0.013747484029857787
-0.4248880435003466 405.0928228173758 0.27364403510705015
1.640774259317287 -26.93482415561016 0.20423167430977596
0.9264253545538494 -218.6259285044195 9.63802473328735e-06
1.788391546746501 -173.76718420879968 0.22907494517502344
1.7092221612356837 52.73583606123145 0.2500420257914942
0.9957952571588091 -9.685669696498735 0.012964746745489572
-0.058172061435325606 -158.7407050832099 0.25787884477210504
1.6420345787996593 -30.143948693531343 0.20399292213396383
-0.24353963435351422 140.71089860984284 0.26249361374874325
0.9343912977119504 -170.1070510166852 0.0003686236625798071
0.30071820902774027 -396.147033181888 0.17027519023280568
1.2423503346370752 29.25440714768797 0.07307415704052331
0.2019600464633724 303.6667337398695 0.06476587085271131
-0.5356830239589652 -198.2149837679791 0.4466458476491673
2.5502764168349366 -104.64726095825284 0.519711326449237
1.37753245237451 -90.89285740011428 0.09350392103682013
0.8023098736216094 118.39556878759026 0.0016835939813342083
0.2945651102433864 -134.80770531901385 0.11650778626284139
1.4625417291810174 143.47441834820665 0.17317275659712836
0.4666447745898745 -470.4235150788349 0.12455658127082456
1.797106435467639 -174.17423871272672 0.23246772237673943
0.9927633909699778 -396.3067166491347 0.0006669574597427106
-0.19033575907937572 -316.755139737862 0.3462166219867589
0.7992639179972074 -287.07955800994984 0.011140696489552461
-0.016204827214047368 490.84552587158487 0.0986094606101368
0.7142654198267211 274.40174164475854 0.001813753399853259
0.1592622788790481 -512.0951602987993 0.25295261806458286
0.559425556635281 -292.434810354243 0.06156201847987665
-0.04086124256998913 12.943518982530918 0.211081995037151
0.9594202397244598 299.8291688703247 0.03961050825489359
1.029912410472938 -253.5151368878133 0.0023253826481751034
1.879792501479353 -118.361902387535 0.27856631886752864
1.4284582470913316 -10.54850393462334 0.12699479221222748
0.8603058482183916 147.83693167079048 0.007584678490729721
0.1499400796933591 274.6504943971786 0.08545026170293142
-0.5112487885156319 230.86058302480433 0.34736205810489224
-0.13837570175916247 94.23532037006021 0.2311599300117913
-0.6359051947945547 -155.79772309532802 0.47179270227007775
-0.5083056742712927 -244.6526221071502 0.4465041691096732
-0.23036810009016473 49.913718161554584 0.2783138263919162
1.2019115127822004 12.050915223136485 0.05866627150789899
0.4171120199250795 -31.12655079620913 0.058968227801696166
-0.7250665486627909 37.75319909897382 0.46418603566457933
0.9377042544292973 -111.97696037183567 0.0017678512941922786
-0.035968673096302584 254.6646764480456 0.15458088508071305
0.4059333635119 321.8174719534776 0.016802505141231543
1.3012215436809413 264.8887225629662 0.1388679650933726
0.6027396158449576 244.64549972320526 0.0013589233728013006
0.43311847309512364 -130.42211511596207 0.07080013499382712
-0.3369410596279882 -149.87520081029612 0.3651495477721059
1.630919861302586 -64.73294471029953 0.19168551676005094
-0.2488401034269232 487.15257368813855 0.18452823188466347
0.8129932930771706 88.25195479885508 0.0013566472785849827
0.06522000587452792 -467.68175235276874 0.28027490500290236
-0.7233614986456655 153.78688550942854 0.44095374319843067
0.43717139374806746 -380.791120683053 0.11657926226618237
1.7918713033954112 -171.83992576594324 0.2309148350250408
-0.05283795489387755 -69.28773870417882 0.23492266631284928
-0.4270991549873624 368.556470146042 0.2829976224267125
1.0030933555107213 2.256475601112811 0.014997702943330391
1.001286235807132 -333.615408698631 3.5982868804288843e-06
0.5587187307237658 109.46833674976892 0.012501231299332864
-0.19460003865316733 -477.0868542751529 0.38295890268053767
0.10899031852210284 -512.2172714874197 0.27311781994405937
0.29964644152018693 3.4752685883591994 0.08790273375592716
-0.03907005581321932 447.3210606045419 0.11499498347343863
2.2963563985771422 -61.005429334077235 0.4470277503595893
0.4687536590728203 390.53123548692054 0.004511174632973776
0.22147833559300323 -483.174533660438 0.2213163597609759
0.20758909318170726 -226.48990051861028 0.16821032490630522
-0.4587266649867269 -127.31055795242361 0.4052748149618453
2.2926950127132084 -146.16021918197924 0.4287462838971119
0.5154843391205677 204.59211823489613 0.010927672729101327
-0.637965453115221 -157.06863857896946 0.4727029434946384
1.7270642800134322 -207.59984815900611 0.19688100678556678
1.8638587257268224 -70.45698775366947 0.28330621770023645
1.029646916985422 31.174366043573627 0.022048338033497247
0.055798432910561524 469.37996795689173 0.07955653225044854
0.7260640192194512 167.080209711311 0.00013097367489405218
1.7818739879813477 26.0814237913404 0.2729480381668258
0.9422277855948489 304.98743065628173 0.036386937017942246
0.9769378405086238 -196.20584984812712 0.001302596191509933
0.25677989334584206 183.3706532304642 0.06908970461767637
0.1566299480734179 -281.75541293158125 0.20061716930524925
1.8243069281855064 -55.37064879121783 0.27100584487743773
0.06852154424604717 -208.37877624208943 0.21869079113455908
0.3012468656702687 -60.69281934864944 0.09952491971227949
0.6807501442402228 292.9191324014613 0.0008157566442288111
1.18362121754192 92.35430635427156 0.06660796090368898
0.2437396718971987 -46.8129008197069 0.11641621784498542
0.44524563584227184 -159.1435539688644 0.07214321579016938
-0.2836664227995762 -62.28646704958277 0.32514637855110734
0.36494921883368314 -386.32589879952866 0.14381147545762646
0.5937399811174109 400.4136065591988 0.00017912569253463877
-0.7055723537371227 30.64331261799464 0.45909401950301687
-0.22141236772879225 375.8482186274679 0.1991386621595282
0.8043731650029602 352.9435422104701 0.015727030346465207
0.3982631783647117 300.31039063224785 0.020086221174691773
1.447803364965124 -22.584141967097935 0.13145148339408524
-0.14471645994528703 -347.56768669950077 0.3355198482941394
0.7651105805729814 103.13998225843727 0.00015957740552810173
0.7358614989719114 -361.10488047440725 0.028674133336162158
2.517652511566906 -117.51287956509174 0.507679958860238
2.31096142635102 -103.654486720963 0.443570873333195
-0.3819196853496652 93.4176956370111 0.3282095008008838
1.5433762605706665 -170.61755332320348 0.13495316227812573
1.783079407519412 78.724931895503 0.28563043305048835
0.9066356152904795 -132.25022470621002 0.00024444303695119585
0.08097132073756408 273.1045312260893 0.1084665504007752
0.08468337446935892 486.90988991152517 0.06789017361915382
0.14549527111446936 -144.07825476517445 0.17370087975066933
0.6007597186239315 -44.33097495747825 0.019679392576638498
0.5681345886267684 -378.247636471694 0.07342688368073795
1.3915349355022404 -118.40059182435266 0.09286350480919167
-0.19172567022782983 11.372082902760894 0.2718123788538332
1.1413161921589938 294.72351280716487 0.08951334336390115
0.5069198317509269 -486.76164581620657 0.11371092492221174
1.521578846695035 -10.159601442716735 0.16159994029389163
2.1823372096737135 -104.0618500402731 0.39811500827700896
0.09328559447488738 485.46125867544174 0.06565783456760244
0.4431885234641546 -173.73441623034893 0.07528943221529559
0.22509160642460913 309.19749534360176 0.057454076398184936
1.522406021084625 18.546043436709397 0.1682933259923321
0.60232636327727 -110.33784586611631 0.02630830390589647
2.087964287789676 -153.6927438839125 0.35213407745477643
0.3834660999928401 -402.79966582576316 0.14050012622434702
0.6078885524568989 -322.8531251585376 0.05322846343287176
1.013719891685996 183.2641677466171 0.0365705571887017
-0.3399157094255008 356.2254872191919 0.25097078208149987
1.9739395693526454 -169.54978672355855 0.3041749658173004
0.1205740734633316 99.211904854404 0.1300721716501974
-0.5248621949086525 364.9562441293665 0.3224709375376841
0.22723808767001485 62.19429496504938 0.10041300577072597
0.32093329532675297 233.30991790947905 0.0441530327794125
0.6342375050199023 -247.6421051918386 0.03623000943158477
0.450734470679931 -471.8520360677433 0.13057175232231444
0.8718430707454967 52.75750783875344 0.0036429239426252064
-0.5150221807726233 391.1210087021825 0.31265290002124296
1.3972866148499923 -158.59041235163858 0.08721006546862588
0.2966364515432445 197.95950164027204 0.0555809608889802
-0.11445299740171577 -372.4008429762388 0.3293671081923392
0.08626651762082671 39.64772930872596 0.15556161061554513
1.7063575669046351 -226.2349314897155 0.18450680250645246
1.524220901108692 -240.81853144390521 0.1135985999354728
0.3205371913035553 170.56224061958676 0.053462074244236685
1.168922932606107 315.43078725542307 0.10253868125376686
1.2775994584160288 -250.95754359988945 0.03924333679475804
2.2804247198321184 34.42164106354949 0.460282259450355
1.1044779687376274 156.5374588043287 0.05501348291733398
0.9281958882363026 26.62749173716543 0.007323222127146002
-0.1355856705853331 -310.7500687557433 0.3236505789277402
0.43834190871679746 -167.78073811102223 0.07570864617008977
1.2350849120486342 209.8638411059378 0.10418100902489001
1.6793772279883095 -16.554242509855953 0.2219849871109503
1.1422330132777225 84.43851846703183 0.05392632514821143
0.07135524617109856 294.85399576957127 0.10743742278108141
0.9279196348639933 209.41498436387565 0.022360320736199476
1.118717416404121 53.43722437393592 0.043446128735784705
-0.47398263237036703 326.99876803071174 0.3111524814219741
2.2460481054253734 61.631762515268065 0.45407915465859916
0.8542696335313158 375.1993757088188 0.02656157361229976
-0.11078129001735815 276.49554951581206 0.17839070847878094
-0.06982919274892796 193.4929288281469 0.18120502493685126
0.6738229164375535 330.26969712245284 0.0014180380392621616
0.0048091891096185835 -70.32428933876821 0.21214450011024208
0.9306920188430876 -348.69869286610367 0.0022126068098392805
1.5526778866847486 -22.861959755068142 0.17069078797571283
0.07298254265308857 -494.42942874930014 0.2833731236712052
-0.1545324900388798 487.91829204168357 0.14825052470294706
0.8149628429293874 -179.10352257043786 0.0033240332326877884
1.5416829978345585 -232.3653831574768 0.12144713900511728
2.0180543071519335 -23.7389153397869 0.3542476865666435
-0.014817581169972893 -179.25732416763503 0.2452718027505832
0.17252994531669963 -325.47621251565886 0.20436956633178674
1.1379336235645654 -67.44523343102901 0.03194456628714246
-0.4575974961407021 -314.1035624502972 0.44296538913290723
0.07928373287938406 456.76246491758866 0.07464502654664115
1.8598220069519213 -118.81417739451445 0.27047840017799396
-0.25904793132474524 -148.97476794029336 0.33514575822977766
0.40781865264415407 291.1439081668294 0.01937362251149034
0.7668198025958786 -297.5592531873956 0.016601000444330063
1.2066953171177681 264.265949971043 0.10526227894940231
0.5914688746500729 160.741198297354 0.005434349375435564
-0.4003012032376639 -89.4437584493856 0.37576311552876634
2.0338723905610196 -43.95922987408994 0.3558019888396807
0.4843028205519535 -221.5233556065196 0.07130291846386472
2.61492016619243 -105.90231462934833 0.5382617009957785
0.3344757450016165 -301.5891061072362 0.13690928284747103
0.9322630276825228 264.6221325439175 0.029288838078006346
-0.20221348992181187 -165.75626612838875 0.31677770010575196
2.2309818191530297 -5.749342889294439 0.43562448642461377
0.24380318484355934 354.65484195598424 0.045785582302064386
-0.37487516575609026 -369.2564726197544 0.4254111550092084
-0.6354036782439019 15.793394891189337 0.4382602658479078
0.5922243391647035 154.12109427419932 0.005716641651136401
1.5503164399807952 123.72935024629896 0.20304901424347094
-0.5109721080429555 423.16200037266174 0.3037188633956648
1.8907191741366052 -115.54232392546527 0.28357945110419375
0.1758184626974355 -400.9344816415395 0.22048381979556622
0.4921074344615226 -380.303902786957 0.09776476980554165
0.49265093107630076 -371.7295937148516 0.09594377406302829
0.23780935733963138 -17.214392129492126 0.11249898716310162
0.21586312767436344 295.0949346031358 0.062248803472814696
1.1469056487822156 113.03986286972327 0.05965982809811162
0.49724206878832855 -272.2787682688884 0.07624316113847082
0.0075330038389789244 -139.95701519233887 0.22718229263577172
-0.2346373759691065 132.24077981558105 0.2608969443681709
0.44762563225434393 -206.40006334742952 0.07971347693751842
2.2039794596483633 20.04952310413853 0.43145687750829803
0.5666785340100426 2.089116224902 0.02089538700604656
-0.2673054262391743 465.9298282940931 0.19661124499309343
0.7374334953542834 -238.63890446291458 0.015861073184637683
1.6360175587513008 7.54647497052872 0.21028675171957043
0.5955904597886306 -207.88004341871812 0.03976319253269914
0.22303439512982282 -492.52147477560396 0.22286156144920233
1.9806321275668066 -232.12765161908902 0.29242747005265973
0.6156472330449396 292.5528329624707 0.00013803050597820842
2.0189241178478756 -208.57891765640335 0.31297828453223087
1.8782405066239176 167.12521309896772 0.34313292756349806
0.2776055801411683 -348.6239629842275 0.1685526139278933
-0.15432969244185768 -409.18197990805436 0.35297681194477054
-0.403800826186641 -104.17740909901602 0.38025160870914587
2.194138982073281 -77.6008881600132 0.40793571571791204
0.4627897003757957 -118.85746135618922 0.060413961533203164
-0.6696300085230926 150.4188022023243 0.42296816975858514
-0.4973152782139121 359.3649222210804 0.31293996100301774
-0.2816489167043199 -316.21973741444873 0.3806057034586695
-0.31622655491022844 19.32866235413985 0.31934945641125334
2.1811081985864655 5.190649471981146 0.42041777708312644
-0.2365413412207219 -269.4553460864969 0.3533931087660677
-0.34118630543223627 199.61445736892915 0.28784667804982933
1.44109893353195 148.61484490443718 0.16607057923166968
1.535439571322568 25.121183995466367 0.17479102115395576
0.9127837677567916 253.90219444419506 0.0243063084032056
-0.007387031116874998 -464.6329984851375 0.30839469973809736
0.23709027443335962 323.27481098102544 0.052098799782128044
0.8743013672947841 -352.4674153996085 0.006883518196290369
1.524683435250742 -52.71090731587566 0.1534157878326293
0.20005580145865642 100.30023058094514 0.10210658100887476
-0.6644883086884874 140.37592303532585 0.42321060201775185
1.8370221467197114 -28.64217134654143 0.28228520695990167
-0.1375803398219887 -282.5105754733391 0.31801377067236924
1.5194490915288748 81.86635769240524 0.1813732439181671
0.9756480407520827 -422.82987975653435 0.002102982504189379
1.8704544836259565 -195.95007532686162 0.2567991327764827
0.39138758261615947 265.25984208761986 0.024954402573875142
-0.6859319830356239 253.654261523096 0.4074451472805898
0.61837279260219 -216.69334239334734 0.03576368368553319
0.3629320405364094 362.51493810979275 0.0199535302703425
-0.38137561667684555 498.4186342501205 0.2345000134168655
-0.6105189164275656 318.40629202363914 0.365793889300543
-0.4134340077719971 348.56492700868716 0.28217655873168146
-0.13721751646893676 212.03002704053267 0.20345382603261247
2.3507881282453207 -18.582863250686955 0.47328497497801897
0.8556144320069585 7.747233565597071 0.001176188581954204
1.200316585274195 42.82273444542875 0.06317785606048233
1.9194780023179974 -56.486429954933215 0.3085885966471137
1.1787024599061928 99.33695169355121 0.06635962434817588
1.654859006696319 -112.2078165799769 0.19026286507226453
-0.40132186368362305 329.2025021955619 0.2818291467077778
1.0523774152092866 204.18244281269983 0.048672852171441884
2.145646378092911 -27.498004630734044 0.40093291157232697
0.09936253353945301 483.55695639895134 0.06424342794656447
1.0587173903162093 -75.22921199799265 0.01660943491605519
1.1854560330161572 -152.42096703996418 0.0315647444038161
1.7485462858108691 115.89329003441321 0.2804646501671763
-0.6168026929098109 -148.1907997210318 0.4640836074193213
0.204174382668056 115.36842929314946 0.09781796333788896
-0.5310811644393523 -95.01117404804324 0.42435371580061465
1.4728809024757605 -176.7827528453551 0.10871328456138883
-0.7032014263309699 165.20319787469066 0.43170821810365917
0.7670167890181683 -434.9863468646124 0.031067126903076146
1.1797706211248917 295.3079694900198 0.10225812251530554
-0.45010509650546787 -112.76390568485942 0.3990978864261437
1.4230498936877998 -174.85873451567625 0.092453266052093
1.0962427109894046 -74.5712688227394 0.022979861372689914
-0.4404399429831913 -178.13161837261794 0.40930853276499135
1.6409899712949916 -72.03681828103595 0.19397765895183083
0.570314160123323 153.15014913709683 0.007981826063345616
-0.49224987487786886 -54.6079224204027 0.40213727450687675
1.5002312146311783 167.43264056266003 0.19329702342034422
1.0220610738056077 33.657482524253055 0.020971501896026198
-0.48932694622825945 -259.90845986254413 0.44305606128260167
1.8929232154747566 75.36405766655173 0.3281860941923438
0.3452336256186417 -278.7460096380824 0.1281868136138882
1.6409716133014627 -103.6212492578897 0.1867742387744333
1.2113210046682454 106.43071756857603 0.07722124226308334
-0.4512785883119794 -114.27331643812965 0.3998423079456008
1.5954147003093506 22.179984179917938 0.19757262357321356
-0.29881568355513677 301.4497525736866 0.24724214385481727
-0.6651931084758214 -71.0711135227885 0.46527598922557334
-0.5736591818312409 356.4876727546167 0.3433170148029192
-0.045008166146984885 -180.6861644967613 0.2577092727432187
0.3211480183055424 -152.24975640861953 0.11079214159598613
0.3728483185809681 406.7922964199694 0.014358414330343523
1.4780495277010937 78.80343330318283 0.1647000270876427
0.2728830603246273 459.13027481436154 0.026083126663083375
1.03832703527197 -279.7028105875257 0.0019399028104400897
0.001107147938724684 31.592788259908275 0.19021956661370565
0.05296847727600307 311.0319136295144 0.11052079621348529
-0.4373423763275605 159.18759874160276 0.33490732632041575
2.278590532299761 -167.60816712794337 0.4194140715162915
0.9039616237499564 386.23739385209353 0.03839474044048721
0.670781557250657 -63.622662451339636 0.010981075445634546
0.6893448282911614 -474.42500437853516 0.05495662545277038
-0.17243304410910953 162.74998550084 0.22887131805703165
0.3228154246330932 -501.18373772717155 0.18536534172545047
0.1916206059207357 -421.60446875170294 0.2189672625460933
1.2882014096731342 -126.03818507247053 0.06034735350283742
-0.32521196692993615 466.07378378452404 0.21955498126789225
-0.22198342556529171 394.14808725862406 0.1951739019771851
2.2214369965516854 48.005318059892716 0.4430671103079668
-0.1268015099538462 -480.71608454917623 0.3583096038855558
0.3060773387264275 -323.12620630286335 0.15209561608889344
0.7080878539889919 -422.31089216973487 0.04258423463767077
1.7130404392380558 201.6623875442292 0.28616219546900246
-0.22931805426996343 -30.347314462901295 0.2964473654144196
-0.1182362204413373 280.9146610256629 0.18029131955956756
0.10722839660213601 413.1836470376236 0.0738526556614922
1.4397234368946166 -42.50169161613735 0.12438751595673266
0.4938193894813141 -403.76459629365263 0.10173122588756313
-0.34209594981606867 295.95899378743445 0.2658679198156634
-0.36524575020411415 -77.64146795178692 0.3599917790381327
-0.32840931636553966 -72.46194271358047 0.34477339009953395
-0.37181990998546677 447.08650315333887 0.2426122901705762
0.3655664176924629 -296.6354592198003 0.12462165307138066
0.18989509728687137 231.0716063303763 0.08086997191397742
0.5307008061142828 -19.879584607534753 0.030102116182641126
0.40361499414931035 112.29853714289823 0.0411848725996674
1.806009760801521 54.78342058742635 0.2892261486885239
-0.33886729468157795 198.28373554362054 0.28723095876372906
1.4067280591935758 177.4122409192928 0.159335336362171
-0.26463415671083823 133.62862742133484 0.27258433529699205
0.6774604847276862 255.26218403377698 0.0001701545765330697
-0.23609127636483151 328.4838827997894 0.21587174313102694
0.39365094051183025 185.4433906001659 0.03385329902793122
-0.4179505108821415 74.74843164926347 0.34633938790252516
1.132127800618204 -50.08284361091302 0.032848647548318254
1.7775392151763392 82.94749978033667 0.2843995529027545
-0.3875105373430417 321.8946687546121 0.27800973600308004
1.1386317869971565 -71.95853718180632 0.03154170884665432
0.7896649202124568 -416.2924938397935 0.02447044595393268
0.22376190294950327 368.4670857649992 0.048786889638968024
1.9047369636725333 -61.33752465648956 0.3016525057473651
0.023651556234100313 423.38136100798374 0.0983810184199182
-0.23911049113848204 -439.5668978491653 0.3913356307991695
-0.3313479769328866 -190.11082558552278 0.3718320509268476
-0.16830936105855332 393.4599956143727 0.17436834554490918
1.9287170998848786 -73.13902769368298 0.30841946429269707
-0.511674107006487 -179.2445338572278 0.43463809316565916
-0.5371545212426898 -97.38829903693238 0.42696709184496084
0.9626574670192656 -46.6957749863825 0.006499958943508715
1.0593397352561662 345.2237290233064 0.07320275139148252
-0.06186689119879352 117.46636286503247 0.1953773232375988
-0.3898672548219238 469.20545157210313 0.2446992392934948
1.677617223418243 -150.8980288048969 0.19037897083955346
1.9089260819135372 -75.3747326102307 0.30008455280175456
-0.3824910668187348 95.65409618847855 0.3279263169332304
-0.06728107459854082 -137.75695459741274 0.25664676850561047
-0.12658018596624232 33.68829812810668 0.2405146549166122
1.1292232548308905 -192.1450813063583 0.017019624991056633
0.06812964883557138 50.25910879869127 0.16010173462118385
1.630133991617136 130.99446877571552 0.23655199960325854
-0.3205629127926564 276.58774724394425 0.26174728465100733
1.1326041148402592 -181.91030304256907 0.018512894548374924
0.22614849633342926 -404.28239325762746 0.20125637945295985
-0.5949744415479975 358.3599641462912 0.3510789788518422
1.1518366827534996 -182.6705729449971 0.021701723904970955
-0.22466387834791102 69.41159574842743 0.27150926063765723
1.9896783418896653 -239.66108260379036 0.29428361452327273
1.9601256698599177 -207.7505611770943 0.2899011674022159
0.5263339116021717 -28.744210337811182 0.03207717506472781
-0.38975310017253606 -39.2975880803358 0.3608433682259426
0.7078773965787537 143.2460396489572 6.929915514913451e-05
2.1723972065970534 -180.93519006742423 0.3780258398057273
0.9866468029979862 -108.23159831690606 0.005393616372980483
1.3938164368841794 -225.06127628935445 0.07421479494154794
2.315647983525178 -185.93150037369907 0.42869845135290835
1.236351932864202 -331.4480272831809 0.02137544209537276
2.3278126959217076 -103.75964723478216 0.44927582400147925
0.2062712012792578 -215.20553438196595 0.16620224118705215
2.217884994837254 15.063189989128432 0.43527414285389643
0.37133744355797504 438.66999117606883 0.0119990946542734
-0.3399131566529494 -145.57583963268178 0.3653291819824828
1.874809315957296 -215.5801997354344 0.25397594253086364
0.656710956803005 -115.54136934050598 0.01729577120248627
-0.3751562146404903 308.28242893139384 0.27623146707570256
0.5660527916580174 408.580610413782 6.092201641961095e-07
0.14248032492151008 75.8997918157271 0.12705711624500457
-0.3060050807881909 -163.9316354351542 0.356518028352124
2.1031756050531554 -28.816157952213985 0.3851081796386794
-0.2633470223007913 54.19423943540289 0.29046783697993156
2.068726111842337 -147.39582919191923 0.3461648617763906
0.5198693258891547 312.7479473035597 0.0040336754417329085
0.48760197798448823 -461.04322184598743 0.11523791150293518
0.5751803563482363 417.82927805185113 6.673189953303575e-05
1.3922805997428649 266.8095841590714 0.17369190032539109
1.1607249412235485 111.53434662366044 0.06326236416050243
1.8937200803774685 -68.00023831969162 0.2957534990342976
-0.7005404106110307 159.29211259352735 0.4319760474828336
0.1648466930454362 -484.12487944527254 0.24420237180410778
-0.16458037187583852 -376.0715992653355 0.3495461466654809
0.5182814650552028 -217.74138423201526 0.06094481806401849
0.494219794900298 418.40404122732616 0.0017280475660988726
-0.19920341323633772 -277.6940523176281 0.34090110142385177
2.402869608805032 -88.34133889344582 0.4770329518453717
-0.25230267450402133 -228.85995950396028 0.3504096320280903
1.156544318791577 -123.9095005798676 0.0290289974870663
0.020126182132604975 0.7220519034585777 0.18978939147892002
0.21140011598161168 396.5208281232641 0.04779803845508326
0.1756172617126287 245.55066667983408 0.08269415969910536
2.027965151897635 -155.03303412894905 0.3286847027886274
-0.5351376841978079 225.05064177957036 0.35777359538729486
2.6090916244428515 -61.596536588844174 0.5438789330552127
2.150941019183798 -13.759885333026318 0.4057289036996757
-0.42351401100152714 -271.6169052918218 0.4225826862531036
1.5760208554269985 -327.0563594410129 0.11420090764239324
1.2292080392137092 228.2220408204662 0.10580067401788282
1.9120863169950966 73.54229353245057 0.3352199238804782
-0.17820412101384997 -12.250660632205722 0.2718896173965267
1.6879820142138768 -182.45977054509177 0.1872592463237252
-0.2780290542095676 340.20973039312184 0.2298987229156138
2.311516113702581 -126.08408256389288 0.43930142147937595
1.5311506399021833 -233.04127543526266 0.11759446647677953
0.5465238638875916 -472.9574064187844 0.09755818695836205
-0.23578307387253805 183.62323986080798 0.24939692863840904
0.1916863272299949 -512.0839043966964 0.23995046188282187
-0.1526264061597553 -103.08219311933647 0.28273693760404384
0.025475610575301122 -348.9316247776391 0.2686033302995703
0.9586014878314031 7.097062475885423 0.00944771765839063
0.3010578453802384 140.22222478392575 0.06357468344528441
0.8319527464482654 232.29706248064508 0.009938311235927737
1.088157450280991 318.7165602930046 0.0772465340656998
-0.37183078512965373 88.4325505945252 0.3254045421088838
0.8580769093184011 -397.8298050691625 0.011854328129760781
1.4436281835098976 29.469342937091028 0.14097859224768433
2.345846273039963 -155.08456460717053 0.445284057830483
-0.21421788638112393 -294.9025428356875 0.3505081724986261
0.5315320135441319 59.03310118602133 0.021257641483830695
2.15422642935527 5.6621350254872596 0.4109573528982573
-0.1231180110560437 119.87623082216919 0.2191153738383176
1.0140908049145962 -389.9874963617913 0.0001082056978571562
0.42997059915743385 200.27286468167142 0.02479435163297301
0.44515400389680626 -475.1081717418483 0.13328150312719803
0.8448099464306211 -48.56580285162744 5.568181935559017e-05
2.0263362826703375 -1.0145483040248564 0.3624059162020769
-0.6093648410089783 191.80632639964904 0.3926909720283389
-0.04167451255616461 -472.2016003881868 0.3235813015925985
0.7007170964028859 165.16602970243366 2.3900444954148276e-05
1.6295183005864706 -297.2400955648096 0.13958241301158483
0.05143357469882137 -176.209258740778 0.2180573662373883
-0.5619563579108678 -39.41008008063659 0.4238599481593895
-0.4147368774061461 -22.441922172166414 0.36658714592255304
1.7168225722263541 -11.255245257044294 0.23819567751843387
-0.2316576843436885 433.5686370649262 0.18998016936048698
0.882314830129876 -13.484423904963705 0.0018618637511631096
1.4948522965823139 234.20101574635646 0.20648511972713332
1.2272582930910858 -236.66348842488173 0.03009491551525528
2.291661647786464 -110.72918683187532 0.4355317854061174
1.464291189785366 -34.37044908350367 0.1349589487852308
-0.7400892061384843 109.1412986854815 0.4554028689015915
0.03980325604412105 365.6061719328733 0.10420284380252272
0.881478980618412 190.13256823838594 0.013199031887918718
1.2268862882834581 10.436796691307336 0.06537863124758757
-0.377807087773331 127.7015385727002 0.31882533061588725
2.051479212812093 28.0030693951569 0.3781692705881364
1.7146700840663265 -94.06152394873237 0.21811297127646864
1.8433320915967848 -219.85108281031756 0.2403616646215277
0.09048370824816498 -140.3787415311774 0.19433246241676458
-0.4979148584344299 -186.77853913928243 0.4313826024391587
1.289506548145096 -244.05736530859906 0.0429831933587594
-0.5427378419069289 -206.34985919437958 0.4506335275905976
-0.5066015827026378 -285.7649924105172 0.4539890726785278
2.599291725412357 -94.53698325058548 0.5356875436783819
-0.4721521047792354 -184.4363218241984 0.421886349976201
0.45035794382728067 -53.74421434191345 0.05356852893163714
1.141199450150227 -154.7587170046299 0.022691920892956196
0.32905698740940514 -147.7020068618353 0.10717571019444073
0.46677120392836025 141.98925022114395 0.024242467374610478
0.3546358910119798 -513.8004661115907 0.1758325288051402
-0.09122495648426943 280.05238809609205 0.1700296801356375
2.037296217907815 89.81384138010253 0.3862134480031968
-0.023334370385373226 -30.659995159500227 0.21417988373596544
1.38785324358005 -211.28377780842277 0.0748256542821379
2.1351834420305424 -96.89031627843474 0.3823278021811244
-0.2613679748810598 234.02544910025927 0.2479225030489641
2.224252111081576 9.66787221437994 0.4363914555460612
0.6950710930825239 380.41849464676125 0.0047077591690972784
0.6512677162394975 88.86302213044337 0.003923930004777884
-0.36708540573898 115.01911770091237 0.31750837549250627
0.9440764323926207 -383.7514462961628 0.0026340813893196095
0.08653801241513659 121.30386287804902 0.1377961379786058
-0.03784025861985274 125.75334305907336 0.18406649266089925
1.555721630014853 -279.4240778092714 0.11676797086050004
0.9255751946715078 -198.9351543925004 1.1751610013673077e-05
-0.49776999529985805 -195.13838098177285 0.43301786929184477
0.9131911044235117 286.88128423594196 0.028058212048995092
0.12066831778255693 -199.1198000775933 0.19587573057527308
0.48210810100458557 447.0955654441127 0.0015031343401943034
0.564092855331761 -359.00635472234893 0.07131130317557521
-0.283257490299607 -80.81427807269426 0.32917959686667336
0.3032135367148041 -242.44375861503693 0.13578377751088822
0.46205771684466224 47.74743571531474 0.03638260132961925
0.0723226408009986 418.5319008515694 0.0835902413327696
1.4333912060276293 -95.01755594437594 0.1114579061256304
2.1143203420663665 -143.82308301817113 0.3643241363797652
1.303426850417681 -357.6651705363374 0.03131688024979769
0.8017164084067225 28.69770883141598 7.311102271320858e-05
0.23251124213930252 465.6020708637169 0.03352782522976363
-0.0314691330591752 255.5644048605634 0.15268850331958114
1.0241092767399909 168.4938363236471 0.036976626985809585
1.214123192588502 -171.47696143634863 0.03534096569230112
1.758875877585264 140.72335811277333 0.2903242214327463
-0.21169520954694776 288.8521097353246 0.21531929975501352
-0.11346645408415512 -287.4772114850424 0.30966733739409014
0.5734369249742368 73.27338879633294 0.013368048761329465
0.1922879105480968 483.877375609336 0.04015537631602777
0.3220209190281955 227.55703302248446 0.04470056443399105
0.4823728265976206 321.03686593988675 0.006976327532104638
1.5703735354400854 -25.12065208941499 0.17702444556406355
2.353202134014923 -132.17541701593916 0.4522761538107359
-0.2116460919317109 -365.396722524765 0.36508549174891236
0.6168397827712575 106.16485831488114 0.006019097727524837
-0.5564180137225432 112.54743036018897 0.39014890523645346
-0.489819892956161 241.6292134288317 0.33669449869382406
0.2919119830463426 9.8868422755844 0.08918539871458325
1.2474037416447736 -81.72525238921514 0.05624221029320118
0.4749937137224429 28.05254442737464 0.03604873428779119
1.2926350845181027 256.96556960827957 0.13404186851211317
-0.3810991348164012 -170.561094570183 0.3861158474291415
0.2898741071868143 -227.13296275290458 0.13741309423780623
-0.4802313535729594 -287.72844986580463 0.4454617330271595
0.13688180884127188 -200.70668154284203 0.18986305282085442
0.8483040598895961 311.8737340122451 0.018902928572677464
0.5037206637811824 177.27520252396232 0.01470470530787653
0.9039631127712395 280.35215684943364 0.025532707802453335
1.297298024085461 -83.61747572940897 0.06994828944307449
0.514011039270293 -392.73849422267716 0.09294772161935459
0.5896900120312698 -159.5810900489658 0.0347804575322711
-0.6185464938168734 -154.6783098693477 0.46589910562652453
-0.10715149464184559 214.02726008935895 0.19113920444199756
0.05796493405184 -256.4821346723938 0.23407230177118937
0.5019181666858454 357.4854395126782 0.0034323751235044637
-0.3962987075302499 -64.05258221125445 0.368740336714497
-0.5543114562530222 -126.79326637941995 0.4388413422390373
0.3088688962522206 89.50518881960909 0.0697925470165593
1.377255023933839 -200.84168189086938 0.0734671058680959
0.31749673115882393 -2.199776777859938 0.08330541624794828
0.6330403715418464 420.5859047398145 0.00200990797221846
-0.5178172929425344 447.6099457615097 0.3008115540363479
0.2875311244658927 -420.6297934263052 0.18088601428572987
2.3644379606910446 -77.98177052055297 0.4664787411358669
0.27950593441184957 -300.3512720288003 0.1571329962742237
0.07169723675665618 223.18561530360353 0.12180248495332506
-0.5116910990243403 438.6028494920391 0.3004564102391504
0.11556229055864564 -126.6493219601038 0.18138937884986542
2.24458118222708 -223.94398048670053 0.3954346669644247
-0.20076947491180597 -183.83142438306038 0.32032535392900796
0.1970395092360182 263.4497787562211 0.07299321165032348
-0.6484915843471235 43.67064561516008 0.437193684990349
0.05712941652844783 -204.07786925061203 0.222240028913892
-0.4663221566191839 341.28814089393825 0.30485851209737724
-0.021599988316900576 469.6966686283545 0.10453129111898472
0.3840764949144362 -371.71242032990983 0.13366321761430872
2.042304325919015 -237.26961023499717 0.3156207782717419
0.7521048163275934 96.06769098966754 4.2827467912210295e-06
0.13437498503991419 388.09409675998756 0.07012713162167031
2.2525766103575977 19.09079742637914 0.44795094910606365
-0.32677956375305384 370.04440269161285 0.242487203899862
1.2789324470591052 -191.47347081260682 0.047879243701122995
0.3065549927501181 482.7937422096393 0.01773829685989124
0.10794981559795669 11.16470356321588 0.15361938778585107
1.6817828618532034 -191.82836971891908 0.18271187637194494
-0.27969978315502075 283.4632230458502 0.24376464955426663
-0.0973363872747468 65.34238873316997 0.22146103494696412
-0.7210054960969091 50.82528735575545 0.460329482359907
-0.6768984221001254 -93.10353650549581 0.4732866647926
1.140970443563505 204.04313815281637 0.07310309114120782
-0.14445588308222967 46.68163621696556 0.24465638565449663
-0.5695569825065581 -3.5382372830069926 0.4191954389876898
-0.5292088474947652 21.757615793965442 0.3994628256905117
0.5928506130499993 294.19999597070944 0.000636277596475879
1.1977205758739904 138.56163430682477 0.07876402076622578
-0.4840731163361466 338.20706869617186 0.31256286762048563
0.19340113062495146 354.52346702430043 0.05891738627882578
0.26495602065409973 451.5441238528724 0.028495488240875957
0.8142993781712835 -130.97503925904817 0.0016708425359608346
-0.20090242241689638 37.54432561328247 0.2694045348453108
1.4802242661632647 140.08500855313207 0.17926250319689266
0.1534482708002367 7.270406676661878 0.13753717856207898
1.0797748751439848 -250.23522716053657 0.006396720865701817
-0.045390181667510965 -73.29343131003174 0.23287169676831035
-0.4929728283014382 -38.471691621232935 0.39900193519253285
1.1949464037550912 -277.98740756356045 0.019599558972933785
0.20086450534254796 110.31807447647168 0.09989081265295548
-0.1686345751310796 71.77929551249076 0.2485086402690601
1.97443015390432 77.99258571722316 0.3601188644102697
0.702929556163941 -44.609146679334344 0.006157038654748766
0.1907653351201828 277.1840834909882 0.07248787150665854
-0.1692346949548491 -2.0455571848806358 0.2659284400199797
0.3574262380457496 107.16408600859745 0.05344051680775028
2.5164933700147065 -84.19904611608314 0.5131739229644313
0.8200392598050141 399.48908008236117 0.022803322885514166
1.2387912044090064 246.6711534455568 0.11276327166638744
-0.4321617157251198 243.14369440857718 0.3138526714946769
-0.09358517825325574 359.924416544397 0.15326365379311105
2.3368773305906263 25.54564924205306 0.4770739240137864
1.168230782329429 148.25749998169897 0.07158182001214022
-0.48142224002242784 -88.97523063066086 0.4054331501439232
0.9253929230265168 -184.5888278565635 7.152400795931558e-05
1.257570678487627 9.931886765020636 0.0742699715281892
0.0560956767195796 -116.19474810325528 0.20236306022276104
0.3570785477826637 239.54108168896926 0.03497575220893462
0.6154129285145131 313.5964521937433 1.8937436641557202e-05
-0.7223069058029328 137.1732282221393 0.44389118643939607
-0.4769174812745341 394.4287969545243 0.2968390206904794
-0.27910853023115734 -73.23414140528376 0.3258479935558453
2.3298726119490283 -72.18511686143228 0.4561343972157456
0.028889071199911687 356.53341806906064 0.10971686353961667
-0.5419920154473536 408.66075333378 0.3192440874072942
1.101429898401027 -294.82781024079964 0.005989186867945404
0.48279462536925677 -149.19365125021403 0.05975409957080507
0.453995484139867 -58.575304357959965 0.05334960216988102
0.38302507798249374 171.71081499995262 0.037971149011201466
0.13591305596644254 66.34542380854623 0.13142622451393615
1.3510802359574965 -327.0529495483479 0.046243384365607994
2.2878289907220317 23.407190226070384 0.46061749975765964
-0.026487352682451393 -421.05199962914855 0.3059474119589002
0.3991232110387479 -46.00056254620392 0.06643482497037931
1.0323876988140597 -70.59149175146791 0.013135177737036463
1.2183049190864057 -141.8717593525522 0.04017811358377839
1.9845610492900982 70.16851912665504 0.36223617718267187
-0.4889664443022859 85.8008563383462 0.37086917338031705
0.8176798513346575 -425.45341451162443 0.02041674258613188
0.5009358625802673 -219.69102734689784 0.06615567344916334
1.1340786020250389 -310.8184085506216 0.00840147539415154
1.057412227899494 215.7404043746452 0.05167950987582935
1.0216772325684664 348.60740325779693 0.06286578692975818
0.1621797567031218 -282.22828559481457 0.19853344999037972
-0.15573652909899438 70.6152819658979 0.2436082167513627
1.1548133114327328 -245.29542171481404 0.016202266934818743
-0.4366733418474098 -325.1044758011875 0.4379795987668085
-0.21670924563021166 451.14621279040534 0.18015194534829249
0.872533717234218 -227.56723041822795 0.0015640644590509212
0.4444941580381927 436.84560380227913 0.004297175364222181
1.7402269383595097 -29.551971217614437 0.2433185100285223
0.5447675268778536 -207.0886871522236 0.05216011037378195
2.4405757016826453 -112.98338840872265 0.48452774667511567
1.3172130237595334 -360.7384442340042 0.033861886545796374
1.5719207630923624 59.82018631663573 0.1969253376853628
1.5851381514783471 -326.3175550052797 0.11753626031651514
-0.24616066190537456 -119.15919961811306 0.32339392053150073
0.6762407908727079 162.81436421270485 0.0004342079078167304
1.5434524037104544 -304.75519664048386 0.10743951543259386
-0.6619666781009552 337.20691911334166 0.38096139896624587
-0.32567463499615373 -234.60674841272953 0.3793585782406576
0.30501321635949297 392.389187750294 0.027365591765435623
0.43456457204838017 -320.11907280668146 0.10533684678011189
1.6152087344465176 193.32506686543877 0.24507345269628877
1.5583702983597438 -28.84387027699188 0.1715462537848041
1.3988278638524652 -288.90078474353317 0.06485325252522113
0.7775220976409749 -228.37852403532747 0.009613931194068939
-0.07962011553495052 -97.07309728519124 0.252123900368985
2.253351490163557 -142.84996189295657 0.4155603918824869
-0.2448507424562686 -192.64088422412766 0.33946067961285364
1.2420021259114236 -240.4734758882105 0.03270815910169804
1.16629127309203 134.63259726345598 0.06869400754213632
-0.25518671379871205 -216.88966900926755 0.3488528613670604
2.080937742350944 -239.8141305218827 0.3301444952102387
0.11801482734973201 253.46721047895517 0.0998047275650565
-0.5082120517476114 221.71472790951043 0.3482338454094775
0.43889610935545154 -403.93159357418153 0.12069974008603096
-0.04634391533559479 -211.1472347444506 0.26533065455170085
0.6820296673756836 369.28119673509104 0.00320822797491863
1.317566439772602 206.86769975929155 0.13253099867226484
1.2480857867125577 -310.68282313958167 0.025720099825375205
1.1321449276369606 -306.33337360386815 0.008476532156201488
-0.331816629741031 -281.7380221996775 0.39173000451446016
1.0655398652983674 205.2860918037693 0.05221416319320462
2.0468224147859653 86.55940304558601 0.38902667198042523
-0.35993255687028336 3.404129590198181 0.33994874699994315
2.123930381995941 -72.10531930313795 0.3834894066122478
0.9534465522641118 257.35363192896216 0.03280758523968576
0.9983987216159564 369.2103170188408 0.05971974902412315
1.2506018264808378 255.5650496953474 0.1186913953400612
1.102673779077685 170.490010026145 0.056698965705516614
-0.5463336268182433 417.8500816177865 0.3188547712726748
2.077648474142533 -118.29397052868057 0.3560379027939367
1.0660571821177838 -402.85138648282 0.0002912341842402654
0.49205765136746704 -46.69142865866303 0.04209778993655215
0.7767927667507237 129.71056345588374 0.0008617761994789554
1.3081030947441807 -135.55028858261653 0.06437224225161088
1.7102923814535111 -197.44547231465918 0.19259867820256468
0.2578956361852065 -271.26001089110923 0.15892314351693046
1.4930057773939096 -135.73250627897642 0.12408625950130375
-0.1831928131518742 29.876954652846962 0.26409605585318097
2.127019277860949 -69.9684825535316 0.3850904032363614
-0.4516974341790768 72.74965650893841 0.3596652125148896
1.2986605182116666 -13.820790371068483 0.08261928179184919
1.7895124719608624 -210.51289939075417 0.22099858835655506
-0.4228357115630773 -337.3897649537055 0.4356670560155748
0.7420534790378779 -84.53689659788898 0.004720279902441328
0.898402240916905 -282.58857912060336 0.0018739482910344804
0.2509553431106899 -483.29064263050833 0.20960456965927732
0.0018618021544594132 -90.31051873557794 0.217938397126641
1.6512085769302194 -183.01828053738865 0.17283098808828376
1.7568132681749808 -141.43638366352587 0.22395502609478557
0.40193305775784816 112.88102157305934 0.041501523164844026
1.3203756875695338 -154.33107569289666 0.06476083953076703
0.9731999604499275 -331.76042351456624 0.0002183205030000722
-0.028114757183209216 56.836358140946004 0.19594772678357755
0.531326775387551 124.62676033285936 0.015141191511877431
-0.23671016323851224 240.87601502816835 0.2364449060818741
0.18530458500016977 -127.90110979204246 0.15489521940762932
1.3038380008640604 -375.73032444886167 0.029249604343960095
-0.48811463980441455 -270.3132972039008 0.4447032835821821
0.3313343399576263 414.01187531981964 0.020242194797126366
0.2266450252411778 -399.7229736527683 0.2000138468239001
1.0095861214644324 147.1195151712642 0.031154981965897013
0.6629589740255286 133.03742395779432 0.0015747338327313151
0.675407066627685 419.71900677063377 0.004976637449288298
0.2810153849570347 260.6231458187058 0.05015028889358541
0.6422457098188092 340.7548106372785 0.00048145676495592554
-0.22050889523078232 101.95789728584168 0.2622804931702161
2.259790947318531 -149.0804323225898 0.4165633519165923
1.621355008098398 -285.8079124876562 0.13902084435596837
0.7781221549176496 -310.5042501827148 0.016018445291062784
0.38121494100257247 -45.29875880359498 0.07153239976445507
2.2649993152336565 -183.3828666475219 0.41132193319910293
0.9622468046730608 5.67556777322136 0.009784231112288537
0.1360920601648684 -65.92544200861164 0.15990812565423673
0.8379242282076489 331.90613545367216 0.019109727049038506
-0.6033847477991467 -134.09156020966293 0.4569109432477971
0.5746915453542676 -159.94412775480413 0.038171686851073194
1.0630332411079921 -243.77900915201025 0.005187964898035304
0.7454702050135806 -203.678645034979 0.011839601628568602
1.140430450415843 318.0951739852321 0.09361604396985701
1.0660281740292794 -421.4320711487485 0.0001079523794415003
0.80537617744403 181.09525949720626 0.004263052021047363
-0.2793695132726717 118.54440705326795 0.2819685040406318
0.7142236112375306 243.09544548711938 0.0009837617524386909
1.7746858308406306 -26.45618773504657 0.25785515508771717
0.13942465195743958 -403.01414860056906 0.23551893254077116
-0.5786978773115619 252.90460180806963 0.36813226651197756
-0.28175695639582954 318.5744602776987 0.23641984506911712
0.06710422064634658 -340.7233154789123 0.25001138130039285
-0.4404460593024548 -165.86134140061324 0.4067517642186978
-0.18923712396930448 255.90724897589655 0.2139930167080812
0.5491324164186522 -159.22721928590528 0.04407935618306722
0.8246294130779026 -84.6535531291612 0.00032140278278104933
-0.5445294327233686 4.645694497418731 0.4085818253982868
0.6352838916477312 101.86643706387838 0.004598883055169516
1.1910511750680015 -183.58626744628685 0.029000893712089488
-0.029039320654613787 -186.09084306162697 0.2525650471360695
-0.6306072076735061 -119.36043954521404 0.4631147606355831
-0.20564100406279828 324.75235579069135 0.2046342033317801
1.2782380350506946 33.481187539657526 0.08482506436364695
1.7354952442108946 -71.58529397558789 0.23164670308278001
0.5704813293229409 -219.96960721944401 0.04750606243877567
0.5409786676701283 261.22337497310616 0.0047486994631499475
2.0896330545778747 -193.66540861821403 0.3438752463738612
1.1914615918435973 -6.652363920256903 0.052965286525187415
2.3466571837125834 -134.4696751754792 0.44961909855506027
0.44086705124713843 65.60647160857116 0.03882874446879792
0.21003252151382168 -118.18144284972334 0.14352968984403847
0.24036059773829987 152.07973318519635 0.07944975370709395
1.2353456268664862 -397.7536769197852 0.015000443078477489
0.34147642709846693 135.71699467109227 0.05327577472201947
0.16760544763694285 -423.4899721564474 0.22899715913144453
-0.23048084827382553 462.92075179289714 0.18285350376511583
1.2244402754139727 187.52661222777454 0.09630410569485386
0.38168792841648647 389.9742513700961 0.014492547551311382
0.4916035680010431 -472.06441056006634 0.11607494159715478
0.8908570701875744 22.847286977333624 0.0037661565234580695
0.8869042308973445 -381.2037627866506 0.007303303437634499
-0.4197485006736748 403.73964166442954 0.2719028393502145
0.8340200593281568 190.11008599521642 0.007400458586734807
1.0800550263412694 -20.215760565839332 0.025835537455331556
1.2052884630419423 317.26806458724695 0.11536552136937048
0.8753410125963628 281.59291379141246 0.020493207680036228
0.29000491199539624 257.1491586667878 0.04837895911030396
0.8189043680283743 -324.61769782852093 0.011418260295808946
0.6284236631348084 202.37793396808888 0.0013074196714425107
-0.35391017554114473 -46.154115550437155 0.3486994223810845
1.842764733419618 -15.472162446608536 0.2876208074336194
1.4491849800241188 173.82103031977067 0.1748204380829875
1.302514246335454 -46.6462580862941 0.07792848432812677
0.26188853215780505 -65.88237863444937 0.11394778305320348
-0.1453214337531903 438.10422154495234 0.1556584417446288
0.20703590506777503 87.03410803030044 0.10234897072989406
1.3938423563891076 64.1236460557866 0.13014115194236264
0.7704898550363599 134.56855344703604 0.0007403121542350062
0.9883349005622277 341.9311549963545 0.05276910591197891
0.14967453021319743 378.4782458976233 0.06730085317211561
-0.12424329448427984 260.1369389620837 0.18734438052542052
-0.5469084268136184 224.4678882961747 0.36236622252610295
2.242954194091854 -129.46042125845418 0.41462674231222096
0.04176125900376104 280.2442241252311 0.12067256649498104
1.6739445119433396 -138.82891566235747 0.1916881811787506
0.40640598464669697 239.6705705504438 0.02492397999772289
0.9670322725692357 146.24643084777108 0.022797564930365992
-0.5528611005367992 42.23879074948388 0.40372282477302346
1.1727122977945321 51.153015205131396 0.05690250132038843
-0.6085363326764563 -155.8253633963115 0.4628170477823873
0.053410642526971364 -182.55392431032374 0.21873775651641547
1.948228112665473 78.8945590403938 0.35033574009639074
1.1482963400009354 31.763508308142264 0.04762063425781596
0.2926491754615175 72.31668384950683 0.07761934978052458
0.6440936459491595 51.79726555064485 0.00643508808194374
0.8134022107118057 -302.34426811551265 0.010474493208766738
0.7413442432787445 201.50530655415332 0.0011021412535642664
-0.6841571269479424 143.6757102446354 0.4294293147297348
-0.07325858719488243 -410.64382955444705 0.3219571357892191
0.11814345368444168 -450.18425831721663 0.25502760848762235
0.6344142196283735 -437.9004882671867 0.06422034086657029
-0.28596225787185436 -216.96356390065438 0.36059950385682293
-0.08786141488878785 325.4706067259948 0.15866250484353253
2.221329172412286 79.70967334721911 0.44928704889073984
-0.5208754431425529 -194.44969125897353 0.4408473275432863
1.41917571721107 -323.00220710448843 0.06500960470902736
0.17632417856941807 253.98541160524053 0.08095286341688093
0.018701153028008788 242.90954521859635 0.1367830002301235
0.013214509550591003 208.34473553178304 0.14622276325883046
-0.19895408853282026 -279.2884860430712 0.34116197511936786
1.242628804238423 310.63842907164917 0.1272252418924199
0.5100170615365831 365.9334540977005 0.00255981925331123
1.2192231660051192 -34.79477789499674 0.055991650902765866
1.0845327080103837 -355.85728031297606 0.002049449313391248
0.6660073978062377 -79.77354741335097 0.012853012040865844
0.1532789262719353 308.92025769200075 0.07823134995126743
1.8786741751414728 124.90714912918588 0.3338276611980633
-0.3186469184978722 312.3818254936233 0.2526490571611014
0.0012247054359940668 500.9815464919443 0.0909778112775029
1.5545637514427286 144.99724562782285 0.20962961438097039
0.1145807043934064 266.0285980004662 0.098521989395437
0.7485433130398227 -141.00214866741032 0.0071896873422789805
2.5278849804281514 -135.8608514368271 0.50755236397937
-0.490177001727963 140.73182146910506 0.35928997005320096
-0.29147557043085526 81.98304162952707 0.2952338523613323
0.1307397753157985 366.5856391139248 0.07491482550464694
-0.5684650106368951 -154.44635099554773 0.4491445917114397
1.0529547012163714 248.3376665014987 0.055486029689570435
0.2495319388017483 47.35715117927998 0.09588130825351959
-0.38807676849122 -2.611265063763426 0.35210007982188374
0.9543505943797019 104.73178159269241 0.01662698775701292
0.8665526219633042 -91.85163521798893 2.8844638548943336e-05
1.748425592859302 177.6247734839751 0.2946849332715837
0.3910319690590258 -363.0438719767939 0.12931899770002692
1.3376129938997614 125.10658755836323 0.12267753523339901
0.43437341825418874 185.53280729264907 0.025577895379104328
0.3582311714485251 -74.5217507632392 0.08369781733681067
0.949072379171604 258.37401106619313 0.03200754685106447
0.15772388524475456 21.996676342279216 0.13285474036806513
0.2588127731486032 -272.12825558901585 0.1587663328317211
0.49577971693204503 262.3264585046469 0.009242104326372328
0.5763287458357484 242.75812111335972 0.0028935649727156376
1.2271575111129762 -345.7321695731332 0.018422078033979113
1.80570498840966 -38.97984781401908 0.26736949878217925
-0.36943477296664834 -342.99655678751776 0.4181178697776654
0.029137580421332077 184.2988249523944 0.1454921541961939
1.716828499923685 142.67802097815206 0.2740064182153347
0.32889398350226906 447.87923310377926 0.017408588231518033
2.595315987949685 -63.18652192476259 0.5397357757637065
2.2068733480517047 -174.5062296503176 0.39214123296281445
1.5268271535376636 182.6423744543589 0.2072949156437885
0.8304885719954345 352.2863543187351 0.01984525745297464
1.7929264987781222 -239.37828731651302 0.21567817997333233
0.7500058397418168 -118.96401416445411 0.005787513338489616
1.144196296294581 -154.78756680648883 0.023230375553250224
1.2079584010191209 -268.3067561825188 0.02284245407668217
0.09704294091199483 283.56925714274666 0.10097153630655614
0.69546278552048 -182.37184710398282 0.017303351452659974
0.618707174478879 268.6621834598101 0.00033929735418056537
2.0293149315158114 42.09279737046745 0.3729480560167093
-0.7184634069936472 236.01743899767087 0.4226644999523885
-0.5267060917163384 -216.3119277865449 0.44716518190754256
1.4761361371780712 35.78964337266541 0.15448399958453926
-0.5344734922950553 297.4983239848917 0.34141437246076417
0.09968043788639791 317.49503247885343 0.09359581382312715
0.6172324035782661 -285.5070672856544 0.04535042499400749
2.1809486340421733 19.655273306563686 0.42332191766083327
-0.48566593986177475 382.81281137996643 0.30297521929239646
0.14572409255800156 -45.013766063030744 0.15167829075287645
1.6154345871775975 -154.0420688494209 0.16554282364506478
-0.34650749608574877 42.73838263593984 0.32587485108103853
0.6435677037850742 93.18465696451312 0.004333079115001588
1.1427851098073991 195.39987765493277 0.07215118423401563
2.289287340479791 -7.3753719588498825 0.45514401362138357
0.35377552171340954 -429.94929254217885 0.1575008728814171
-0.2936791022521742 -6.879899036308871 0.3164742403091767
-0.14371947541621843 91.72165824754143 0.23388325448274488
1.872166130402107 123.21655428236068 0.33091942638895727
0.7494307466638641 -396.00191918056555 0.030027523584110063
1.572234203107903 -282.0997753175286 0.12204174830080852
0.8574529992966713 -269.6052298669907 0.004073748747438402
-0.17242435725701866 217.52005720745092 0.21617261978675814
-0.08719928450232639 81.63479079758179 0.21365052994472553
0.2890806093377438 80.38464378233925 0.07727972111296644
1.1383871102564502 169.3838188789273 0.06646057861448343
0.5377345766635357 -75.68391319699191 0.035492744733203484
0.39217521452393855 -330.73548060664814 0.12219694090800913
0.017890370082530804 -241.47840629238283 0.24664131743364204
0.7988683697281815 -263.30711449542883 0.009486930354435775
0.24152559178312827 -280.01640807361906 0.16711210352507266
2.0614354336650162 -238.90305030806536 0.322745685712551
1.1031893521799894 288.76270936101866 0.07653040969207583
2.1666668884205658 -158.21812917657996 0.38079898763658565
1.2628002337055546 -50.767233240067924 0.06548727650278914
0.5947699406100051 -91.8400312454811 0.025699154698132796
-0.1123929431377152 -43.95909871257152 0.25290035466442035
-0.5483395142866554 112.64919577155933 0.3871547896966437
1.0605055818810993 -277.59973449366555 0.0034143914340030667
-0.1355689768339815 352.1142498296765 0.1709953406979812
0.24661238954239928 70.39594635743856 0.09246586595349102
0.24431174643337217 32.99062289418589 0.10037331822233156
0.5553188320489215 -370.8213942166884 0.07598122826611575
0.364693933906282 264.2843319326066 0.030313197313953467
0.07776893909268556 99.31826618627872 0.14575476613327445
-0.44213739721029527 298.66937729094104 0.30507912976487805
1.3238902663037397 233.898831240434 0.14059029842415302
1.8418620473953788 67.16526933569162 0.30628920944816024
0.14563700805170887 -114.98427976835507 0.16714124164286845
-0.37248386995577204 -264.36688269161857 0.40286578996881717
0.3959480078256543 -20.032087067112343 0.06305325223400098
0.7307917715563319 345.2435805221277 0.006081184187425293
1.2329912974674697 -329.5065191222543 0.020986789070223902
1.0711038574468177 -218.79696527268123 0.007367385791027457
0.05645012359036694 26.255202616520705 0.16990336433229453
-0.48948349260810164 438.92905037979153 0.29156970941969884
0.013500937365159782 -494.02425153897684 0.30688589766547747
1.477476396585956 163.8662078291145 0.18356970101456224
2.3091670301522464 -171.4581962812755 0.4293690033281888
0.6646370203644474 128.96760094123522 0.0016083829103333055
0.9128914449836396 -443.5773337471876 0.00840844663473535
-0.03564027646021606 -508.64225621608597 0.3294779764196029
0.8054732675029279 -370.5159204051786 0.017180189018251336
0.5444608529581509 -131.088814521625 0.04129254708209086
-0.11942169565038463 -432.272072728672 0.34473770764333206
0.5186091792430889 -39.84795850120497 0.03512346505774541
-0.09675608626308496 62.25140679841775 0.22194572690948408
2.4753000344871916 -18.486930221846137 0.5122588471304729
1.18097454572906 -248.02055559477577 0.020178394151075765
-0.08991529976595947 88.07840682550761 0.21324267858597315
-0.10551877841265622 -262.3271740191253 0.3007598457558604
1.1363911975147731 77.7224263380831 0.051381758322956245
0.30250407582509853 -292.6704100506745 0.14681325952105082
-0.7377641568366157 163.50896064537187 0.4439483343418345
0.6606217677702582 135.50607926266912 0.0016192295772349738
0.8203498608404607 -375.9266069030283 0.015377121334485128
2.5517967596295756 -123.59379209051207 0.5168942735370686
2.1406352692707102 -243.3264485961359 0.35237566374643287
-0.08696523590941252 408.84878787990476 0.14020994122023608
0.536868681782698 48.769653909959516 0.02136618732814744
2.1785819495548795 -3.857734105433451 0.41766445984403094
1.1327851364367363 290.81780300704736 0.0860715897325128
0.3490221736367063 -149.6018488417402 0.1008066153693127
-0.2388328045769923 -336.62706611194903 0.3690345649171708
1.2251897881334404 172.90516160083757 0.0937681382663077
0.3963398617741183 390.94802582270415 0.0123607674969757
-0.46978956249743276 99.76779103339959 0.3605777852380414
1.1991061785037271 -358.8138887074471 0.013050036613834097
0.6889418676283054 -89.01543122348522 0.010550264623320428
0.10842756755778316 -458.85802753323765 0.260940646335252
1.308434655442482 -30.196327271959262 0.08270255681738532
-0.6376469758446732 121.6997794355799 0.41755903000755146
1.5316549555322154 -311.1461139635094 0.1021894596162794
1.6648550081873992 -208.92764842217656 0.17229216324680888
0.19443150417519628 15.67447241007983 0.12100192844263467
0.654145822407658 -168.5364731930796 0.0229447374903277
0.3720001953447851 344.4136666962004 0.020198051316190044
-0.011000391866147985 429.86926229575977 0.10879493753240504
1.4598232684944221 -49.7504647596337 0.1300938394171116
0.11529422353470042 14.671086801804336 0.15009418436312574
0.7629183748906676 167.5460898880749 0.0011795007048823276
1.1362686632472825 92.9465609154289 0.05365620742214988
0.25748017578901994 -100.5360645909089 0.1225692010298953
-0.571390593182385 -218.9466534231878 0.4626518547619745
1.5213054775935346 138.8596460061973 0.1950624316114304
0.40547127710032127 102.46471892131649 0.04209561656058388
2.106022873329236 -16.4649392755789 0.3888014367777823
0.3259836510458862 369.2180371042174 0.025910844749840387
-0.6279003466670772 265.6284036047425 0.38373718060424694
0.7602119532163065 292.25256251460496 0.005953545601118117
-0.25343567980707427 -307.90520046210366 0.36825527218134435
0.41833063069624155 455.3126419890508 0.005627306913940444
0.5365615877960184 -147.68163287259028 0.04551083485767843
1.916101972040223 47.64217015826807 0.33094261410617376
1.2239268174113656 -104.24944577353091 0.04678871467261743
-0.11053235795847305 133.70953960111717 0.2109063220872259
-0.07705509112311693 -235.20255867264933 0.2831890609572983
1.1853638014485341 -122.75059011682794 0.03523759646624263
0.4062642258707305 -263.14952496933256 0.10372182878768266
1.5715442738467023 -37.741890279085396 0.174639465490321
-0.012655723031270605 -487.118546716797 0.3156059813833342
-0.026240017951119965 -337.4189236465877 0.2865879529566986
1.1086949954138217 -67.96347393191007 0.026011191441157655
-0.4934655680875695 -107.9753868700833 0.41370485189203443
0.28823403803665015 -436.084703930775 0.18411014024981548
0.5715163685658626 376.5180114696583 7.919108536917627e-05
1.6837441757810903 63.37544484678051 0.24230353958933873
1.287498429854433 -211.28082455181595 0.047145328139070096
1.3175930909080382 241.8209259599464 0.13996441813115323
-0.06655462546589419 -301.1329682591022 0.29424313162353444
0.9950198131178822 171.65736499602554 0.031088430077908315
1.5482986859750867 16.54848792627331 0.17784584474336806
1.0443426271367644 44.227214975752645 0.026161100749721156
0.3675486864371986 -423.8920931719623 0.1509800687757664
-0.2971886170574627 329.2619768219206 0.24011681947428876
0.0713609194999657 -159.57331138957903 0.20629214609238375
1.2745305293315676 -189.5412189731341 0.04705894827963714
-0.33902085926340947 412.7366834922442 0.23745989184699007
-0.4933062549486062 0.1785008588550454 0.3909294928191398
0.6895344686255687 109.73996500549265 0.0010012235371539573
-0.21094772127363748 342.46569010223834 0.20266343709719292
0.0480884185148035 -507.949742273162 0.2963977668544177
0.868801297922245 -123.63002572203823 2.144403530088174e-05
0.9173203841155539 -236.07723178939784 0.00022435859599655817
0.6769707007384138 265.7387512381805 0.00027211083952645464
1.7422193053772135 -278.0656425200182 0.186762726120054
2.0227675973326997 -108.17890781049533 0.337225289662009
2.1198221142950713 -137.0239181220649 0.367886852689086
0.6097007409415562 306.1706964001737 0.00011107240855901577
-0.28661363473140633 -203.27803972003875 0.35783082270261013
-0.7291861563054957 40.16568116133567 0.46508243375635505
-0.019528976289204025 -497.7742111513668 0.32072671518473594
1.4936598654576583 -306.97845563271744 0.09048241150863737
1.1181355757953664 283.0957390876996 0.08009395820866223
0.5452166137061858 260.69616341834865 0.004422269428334926
-0.20830417927616662 310.25740955752326 0.2090285448805304
0.7777108019469128 348.9419450783221 0.011637640401761655
-0.3203570659248977 196.88914521839467 0.28017408989686887
-0.5337061812826108 -155.6414240606087 0.4375138732810045
1.6085533071299845 -205.293708357841 0.15164196237645475
1.641329459817532 235.37681414198914 0.2653303822431126
0.6956214301378296 315.4804799422327 0.0020969187492006886
1.917713359918442 -145.07205612753057 0.28750409660546944
-0.09425979815982433 -140.70091631800273 0.2681402004021355
-0.013896198278229632 1.24151953183366 0.2030801473249516
-0.1089508697376329 63.459000670917476 0.22653732541523833
0.627416065393398 420.824310285681 0.0017184952099829924
0.1278336443146939 -423.43922046466633 0.24491632380907302
2.0605979374351264 -88.71101658211364 0.3560852730088066
-0.29758602286096614 275.11030545143717 0.25288074066816124
1.7609823773637798 27.835147193814237 0.2649941749141756
2.1039278745061534 -36.23633445876976 0.38379357323954233
0.47181942158552825 240.2794850966045 0.014027447639982352
-0.5001698413078186 -289.757136229888 0.45260663417199687
-0.4223264592528947 40.90080799027987 0.35552887552665646
0.22717005943173962 -345.398655953486 0.18740005646610103
1.5473078071130588 -288.7801447174817 0.11194985635887897
1.1998127042116178 -306.93190300089725 0.017644691120732726
1.5080217599378767 -195.6414678351356 0.1170979324962153
1.7515946421568713 136.74520136645663 0.2865068514578907
0.2990846297839753 -315.3901975447351 0.1530367142335092
0.685136620661918 -213.46469427834057 0.02206640325412414
1.2844595305810895 -69.99059669477066 0.06851094431534835
1.6357402386751814 -110.46131442791199 0.18317859301104888
1.2032287685626961 -59.8068914373564 0.04806461715841086
1.7713550838048666 -199.65876103321506 0.2162711281552899
-0.09748361886375612 456.03801063625565 0.13402493419955783
1.5752010072270546 -150.95386505691692 0.15096446434619692
1.1224774231976147 277.4036469073101 0.08041396214750712
-0.514979781311541 -16.38008931687068 0.40233125271316733
1.5220851731137828 154.1564773751835 0.19887183431149233
1.271336954019309 -244.6520243277326 0.03864607557505193
-0.1841858966737977 167.79046919212124 0.23240322030834126
1.6462140170522759 197.81184881107265 0.25854916340851647
1.089485698533588 -277.8232157053307 0.00579456924764116
2.5680383785029157 -109.50190443110489 0.524117557273903
2.734009196625573 -112.89510791202918 0.5697289479717937
-0.3162204252574032 -170.93196195313192 0.36193817268178174
-0.2751572887401107 36.6726944710764 0.29919468127800347
1.7067897490738788 -75.89432814446224 0.21917643882639762
0.962942634275407 174.21829472538354 0.025034212430414596
1.9913393679520344 131.06369617192888 0.3780553428166986
-0.1139138163889567 -314.74951122131966 0.3160716416372052
-0.09717686906096767 -36.132572853243346 0.24497728336270827
1.8298365463716009 -260.88423741064094 0.22542354793355177
0.11092742749152185 429.62371597472804 0.06993277402574621
1.6419150172450168 -193.77300039294886 0.166851140719418
0.4430450747131469 -127.72219462964222 0.06744923184205755
0.28019442000430783 -480.7941680952831 0.1974548797693791
1.0310923417823372 -262.9799248819195 0.0020763623270512593
-0.42304710437595955 46.64961650810562 0.3545316431226668
1.5929851954769936 -73.81454569980463 0.17483225151651502
0.31306561238335795 -510.98337101347175 0.19141491025416887
0.26150752262713417 301.04073235804367 0.049141658763769504
1.9403023424376034 -267.82972147360124 0.2680636999081036
-0.4408673765168245 -133.96669503316292 0.4002132654765342
2.263743325266372 -29.16356431283282 0.4422140866198902
0.8071096919374356 -108.41384645388877 0.001386563018888649
-0.32041939246527995 -86.62060546288416 0.34486188927430694
1.3554431276863432 -141.6462215340681 0.0772505007187622
0.39829591058509184 207.84034780724392 0.030142566600423908
2.4030439471410334 -30.220790829015982 0.4878626416037034
1.4490528582247733 116.67495986280005 0.16202311506572029
1.147551776303564 26.23550766597384 0.04663485933200874
0.5427650785202449 -374.86644762160074 0.08053583734782041
0.23802189738216062 428.61607634571646 0.03703456870866666
-0.024158105200005275 71.48679758721971 0.19104546159304897
0.6363390904437889 -370.69464875717154 0.053051397422815845
0.1732118472746208 -457.2531341903234 0.23459873141408638
0.2795606085450615 -170.96659416929361 0.12930353414685697
1.4515660899374383 2.9523237644200435 0.13823308095725892
1.3729758098605516 -85.96403055608829 0.09295212242499971
1.132222010825353 2.6818310822135345 0.03967692367806491
-0.3645013239869857 418.55704702795924 0.24631861923862416
2.445894698847681 -81.65828068548495 0.49195167945335194
0.7065131316746207 -364.68492075164016 0.03527417119789482
1.047473123392764 69.39513911663141 0.029667294958262258
-0.13497061220478335 -115.19282018642622 0.2784968624795872
0.6084231174637516 -359.6363289498978 0.05880729688750024
1.5837726133035839 13.040586177680552 0.19090228855138824
-0.1578357986418092 33.19993446337594 0.25315964261022855
0.5458814912777061 -456.1415032265838 0.09455872199776792
2.4273185382159594 -92.31396554509945 0.48412773740627735
-0.43285454548408786 67.1682778643061 0.35372880734179507
1.1545767415150758 269.643108204799 0.08909635351741908
-0.5300428195738256 -191.70550298443226 0.44343829435757937
-0.6612964367964429 -80.85059238292723 0.4658621999497266
0.4838349610254107 211.9853215374211 0.014665787937514623
0.06287716808753985 -16.731130029574274 0.1770633668342088
0.8981441652446818 322.46999841823754 0.029180981537300376
2.2601583395779885 -35.37317768263756 0.4397500669036926
1.2866921813246763 -310.9860627714154 0.03350969688293297
-0.6312098582644957 -57.511913774715765 0.45132878833305945
1.733646442633647 -142.58820610990614 0.2144490795665469
-0.44665959136427824 261.0477137311717 0.3154650956288481
-0.505528689052378 -29.973175130626373 0.401766776662527
1.865518113591459 154.69635458399193 0.3354320015591335
-0.3893396797207231 317.49531164282064 0.2797599009364439
2.2187692987770733 -176.18292232008588 0.3961339301296092
1.7980647813185848 165.1248366985917 0.3114442231619199
0.921508957619771 -128.79868651600418 0.0006784400934774391
-0.16201304169029496 333.1027277460108 0.1855479281447858
0.07461109613506756 -447.58681098071565 0.2718607050915721
1.2923207593458896 -279.468728540262 0.03882248654278763
0.13192682327916783 264.4469678916322 0.09312413131464677
2.434705923381677 -42.976618183545725 0.49547346039006107
0.8284493165640163 -239.6644229768391 0.005034081749880887
0.37226396774158466 459.7002776521798 0.010315661854225534
0.4852241753275903 -365.1053908437406 0.09712345499993663
1.4415830481205474 68.81875301244281 0.14870735114503203
-0.6601535221156213 266.75877069058936 0.3953501912118321
0.6104944184221495 -127.07029090253593 0.02660660728124616
-0.5448811858226144 15.097015488241482 0.4065272800357416
-0.07060252539765399 -57.204169032262485 0.23922892415388872
1.4239879916961666 218.08950636644204 0.17501547005630255
1.1271298253089876 337.0314526307807 0.09286509465509109
0.0854333763806987 167.55594595010587 0.1284354995729009
-0.30182876059833386 114.44529989743023 0.2918601611604724
1.071082286478039 -96.17582707215507 0.016641094223217027
1.0934633828186002 274.10499378624377 0.0710788955295955
-0.4853181947483147 312.72958702280414 0.31886038837608677
1.2343358490501661 -226.78287745055428 0.0327681049107342
-0.03491655641530622 -358.08578572856095 0.294809723321959
1.6848378354041318 -311.9848126755528 0.15705228182925668
-0.6276078587641747 235.73418697941406 0.39002818914663573
0.6587483413707791 -276.25094344364305 0.03449202780994913
0.44112183231513336 -426.31624224201505 0.12452645731906685
2.2934158683113575 -166.99450394803137 0.42476424339517566
2.053121794329358 -144.68498484031028 0.3407640652483072
2.0910669595783045 -40.485500247272626 0.3781042487798838
-0.08138350640682057 265.30322087373133 0.16953763188213686
0.8185582662983584 -22.529664233966628 3.451480528413479e-07
0.2787025706152604 423.9311132194524 0.028953135164582654
0.25015970813699484 217.80061390158437 0.06523591792760117
0.7648706446545463 -228.27442518522355 0.011173115713758942
0.24307203172569114 281.2387367473027 0.05698137305339805
0.9311081649363533 -96.30665964702331 0.001899734825279094
2.015178272251452 -129.11808292229279 0.329563795436013
0.4179908061355655 -272.7222117530601 0.10164720408056661
-0.40970605166102275 238.36226846644297 0.3060985766625532
0.8747217313670523 -39.96883764261895 0.000840846174145105
0.33826775687033317 351.6238518373315 0.025516816052751305
0.1713478468728592 313.32469351349187 0.07202382952136682
0.1568630274101913 175.40146619124118 0.10196941213835478
0.5824941440585782 -230.9021267479784 0.04609770745453002
-0.17486795230953656 -181.58781104691093 0.3096379108230775
1.6243072575862232 -91.20167362204893 0.18308051569054004
0.04223497705251977 115.91237980083577 0.15546888383604265
0.31599076754382116 -267.98865292136156 0.13653488124673482
1.4968329366781419 204.60258595655955 0.20046583986603353
0.6071505574056715 -202.1499954659264 0.03638037619971459
1.0143984031705313 -37.518502134401615 0.013303815938218909
0.05566826632543198 223.07071797611877 0.12754882564667971
-0.5491430536490283 98.66391188503599 0.39043732371980905
1.2203419980708554 -229.2323330201861 0.029564690321363992
0.39868481317475024 -350.68107397295444 0.12400052940508693
0.8191661312544636 -109.000916105155 0.0009009762337479043
0.16005436849985655 430.5978661110614 0.05598747218144583
1.4898324142207 -354.7628249940392 0.0805184560648667
0.32340664733043534 66.40253893328179 0.06946361066755097
1.4628863441907127 175.24092279267404 0.1804574724380361
-0.0541628451848406 -442.4544157226757 0.3217116745451333
1.3807851242344416 248.78424359015435 0.16524390315492157
1.6991039575031548 -13.967340356170666 0.23047013430708216
1.7736873188968831 173.93137000787385 0.30384390231823066
2.1573027710984407 -171.42992563886958 0.37445310264285614
2.1914289589062923 -61.54495569981145 0.41030729697626656
0.6750391685121662 -178.42424411740075 0.020284051033615767
0.14101416446314408 -458.2064045700937 0.24772467729384723
0.7755175758145778 174.1337852699446 0.0019766353695646836
0.32162734945178184 -473.81117882653643 0.17963293458335547
-0.3902667968734135 30.192113389324163 0.34564194876647714
0.437366489086884 279.31676666120256 0.015763703857861883
-0.054876314141113935 -194.6887560497986 0.26492098160834887
0.19868444388658202 -420.7194259833904 0.2159470068049793
0.7085533533078319 -88.1340920255426 0.008183941165006642
0.4505894096833509 -233.94772019359567 0.08376037327627782
0.3624978230935869 -200.709102815949 0.10626765332540992
-0.5038447076985573 307.99572391819754 0.3271760380637561
0.940871339414888 228.2792743618453 0.026814208518647867
-0.14643334622587334 -364.451266815666 0.33997439939469676
-0.35594178698099044 -393.2141287630084 0.4236466431132617
0.4209539097656281 -420.72679126454585 0.13060748788019155
-0.117185942975223 468.94603732701694 0.13849138458960908
-0.10963377867082558 472.7598198348103 0.13491524152664225
0.43861422211331 -39.70211749468888 0.05451691686667689
1.2049467495598145 -63.58227390064809 0.04794553805936976
0.965093626455801 316.3960062058326 0.043215756855830595
-0.4287367046262522 -258.8697528575385 0.42181527469151414
1.063120992819145 -52.4446870694411 0.01945179551065029
-0.25272172953612204 164.7235174687737 0.2605867181988735
1.0686506240091747 -367.08712749224526 0.00099048456122941
1.412545249044779 129.88535510965676 0.1511112098155072
0.19826145502941706 -210.39625640282077 0.16820423896770864
-0.25457997895602547 201.3392325264374 0.25280984977749704
-0.28969953704362716 -217.97216798348057 0.362236924697892
-0.23943333792861554 -265.7590260083759 0.3536777833150995
1.18344631914419 283.21095398850423 0.10113593886429587
0.43002076554204405 -66.47763424692863 0.061067346270727324
0.30286041560667964 330.6808310295577 0.03526197657741015
0.23097516833009668 -119.40513573163139 0.13607843389001575
0.1514243874143828 355.9737715956786 0.07059644430584959
0.790241228170246 -388.0181712697206 0.021403451683637272
0.8471371250967761 -241.67130367918702 0.003624462223952034
-0.6225437754208369 -126.81996215177469 0.46187965199969405
1.0703554037696619 -404.0240067243867 0.0003724011666005923
-0.5059631216071455 225.14877415322826 0.3466061450503637
-0.5388323771030501 96.38380797758396 0.3871312197219499
-0.42706906826380825 184.27487811070955 0.3252465390783369
0.7996916293267962 -284.57490671743415 0.010900800447789119
-0.07383940252537824 -287.9442086872783 0.29409532098506946
1.1014403953452476 118.77470258453332 0.048540950033761535
0.15293085536467665 -144.78536907187134 0.17098955299505353
1.1457186046880237 -67.86172116975985 0.033547723637690034
1.6971451664173898 89.12344827723575 0.2536702290579314
-0.22771581763329385 433.596793308241 0.18842816683413763
2.10472405416988 24.746832073769838 0.39708459021156717
1.3321445094434512 -35.902200446590086 0.08915321578562371
1.109570529735678 -91.59429890272895 0.023606434847979918
1.126742221562482 114.68158543439472 0.05447294433902754
1.9748276183458413 108.11551554632229 0.36687993952033765
0.4938556335282571 -426.3163288986065 0.10613943200023247
-0.6084193346647064 -13.88774828307271 0.43489552658486846
-0.6921091099166616 90.07205391540504 0.4429173994817519
1.6643445731545745 153.6940702705706 0.25554946943483325
0.9843525606966224 13.353695692186534 0.013232583344416068
-0.07235262327067171 -447.3402333281105 0.3299146105027861
0.2970528202484266 -504.5945230314823 0.19625596062213088
0.5977951190809652 -185.83840492797907 0.03635485642430335
0.7730241366700601 -448.9364991557385 0.03150265577040813
0.8323972034437501 -184.40045282224014 0.0023841324293483635
-0.4308132366079803 361.6792562802158 0.28606935611156903
-0.3016748578050421 -352.80766823053807 0.39579639922011184
-0.6170943504876765 27.169821556029888 0.4296304943142449
0.028464518106559367 264.3896626408514 0.12870566276402115
0.973320729471397 -431.331196319023 0.0025327556180266926
0.773408210779938 104.07872765932802 0.0003272279680145241
0.6151598220362002 136.88452230547148 0.004581738604731954
1.4515349056422842 139.89051126219067 0.16813113251936224
1.1055265918765869 144.19573931632544 0.05339623890529799
0.8747728611922774 -135.22017510473586 2.5992545096248796e-05
-0.448254023162422 120.68600645960203 0.3477338714954567
-0.4368472098799287 113.0026330683919 0.34506666297302585
1.2949361060477254 -271.8624890077932 0.040449058647243546
-0.2551037222080411 411.84849567939125 0.20419739927405509
1.695817844968739 -8.312710384995398 0.23046885136829734
0.748866483107542 -402.4054299613721 0.030908485625264093
0.1467179238196753 -484.95296276168574 0.25166407267321234
1.2092147100688233 -104.62340701947414 0.043141319884506535
0.22511472930578313 -497.5289235419749 0.22319175569895952
-0.35929199292504843 412.4542845782677 0.2456505424129713
1.1515483464075438 -58.52443625087392 0.03600389095523585
1.369680707464658 84.61116587537356 0.1257293855830794
0.8067390922168232 -317.8649083696138 0.012511573841636378
-0.3026428634595777 348.02940297135535 0.237936297933139
0.9202991552081128 -376.7241595784717 0.004022515155208176
-0.15323064477774895 -18.3684258154467 0.26331396057789197
2.161567846846915 -223.6881244517872 0.36465657622603564
2.4927980628290136 -122.07042615042235 0.4992506057213931
-0.6065272141720146 -79.9353631735413 0.44738405662618114
-0.0439960816655649 196.51120587799892 0.17051971660528442
-0.6016208185290359 -136.025136785815 0.45669667454951735
0.5010653419146496 -208.1612735712672 0.06421163799453647
0.9507055284052215 72.73812381435403 0.013348345791109831
1.5629668306173687 149.18739285521315 0.21393815477341224
0.18092687882209146 254.40786983138696 0.07945747324622819
0.6276620741836285 -276.9994224821232 0.041648857348792166
0.12492261129732662 -495.97096293682785 0.2629647239066407
0.8594181248726931 -345.0693297061999 0.007997868701379368
-0.2652506528917984 -359.1764237640024 0.3837715905377136
0.38157258086265333 429.52019059529925 0.011353799529975183
1.80017086469293 -264.5925053621988 0.212734897771487
0.8838940497674761 -354.7889213728606 0.006072514228260407
-0.12968284611063852 516.8591295819328 0.1328927660155854
-0.39494538795074174 -375.5271087857755 0.43367784983945684
1.1702572733464294 69.10913318993585 0.059068887370602986
1.9816220192882759 75.00368444226763 0.36218626155412686
0.07959279009479081 -220.90316960089348 0.2171759476620638
-0.1659908344774106 -60.022686162346076 0.27809356682404657
0.05401393603211002 -1.854030044891374 0.1771510426310681
-0.05816905455916299 -223.67751298425856 0.27297464376362274
0.6189600782780837 -464.11978552184064 0.07313742929338356
-0.09110890295141116 -415.2041054216122 0.3299531297026615
1.4788362046133352 14.541700976881316 0.15085822055940154
1.2982404340431615 -356.4817378763613 0.030385938137510456
1.0024952543613996 325.7350728331659 0.05401914879165049
1.6562467200547129 104.4277998701549 0.24083503168183448
1.6635407533619408 114.22587513729309 0.24603948523165609
0.13052542449953208 -269.420795639024 0.2081209453314299
0.8739262909625931 305.97452860036367 0.022730491827754856
2.1164621178088474 -210.94169384327142 0.35032192031281
2.1712072839527554 87.23913653597685 0.43362152983346713
0.19320625944314918 101.58936130067798 0.10416132652515232
1.5416175591597885 105.66839744446827 0.1954729439552073
-0.49376752533068163 197.99387683962743 0.34797582900842494
0.7264894724220907 -209.0952918086444 0.014931945664345784
1.306118061304496 -71.74388868597583 0.07460860434090354
1.0365032952180344 131.36277249037096 0.03494602296735504
2.468685966717203 -63.62244422353382 0.5022774602799162
2.639791083238645 -105.3350224383612 0.5453647049784909
0.02466140706267861 82.27568651208958 0.1696204752399474
-0.1022753616049622 425.2320596226941 0.1423513146248712
-0.5011436004322735 -166.47844715977067 0.42840071959273957
-0.5023683454422956 297.90251311336806 0.32888352954571665
0.15308605159685373 -232.6847159058903 0.19078969958117953
0.39333751590692034 324.67106121837924 0.01855031914644014
0.258827668644412 -173.69913308176984 0.137422034300461
0.8622620617052315 -112.52382802738765 2.1969302248902755e-05
0.9361669452935601 -363.11905155444606 0.002383462306668164
-0.3907344031037882 -367.0305938517424 0.4305017585062867
-0.08573905168740814 -131.38253434147708 0.2625611610621273
-0.5078804378125243 -91.02505741478183 0.4153337749274599
1.5825174626750111 100.92160293552456 0.2105691522414839
0.30658479425073026 -250.782186741364 0.13632130161166878
0.41571001478940084 204.91898918185336 0.02700281013251759
0.3333295842730952 7.32389519473486 0.07672309090884569
-0.26282977128223783 451.56301594016486 0.19813584626854375
1.40268227165193 -203.15442669033803 0.08078708477076603
0.3879726563615493 470.52220709744347 0.007774432709643762
1.4396516941225312 -23.41613433603038 0.12833292850902647
0.0871462097811716 -337.8013830642172 0.24129590365970255
0.30831452178201113 99.31875763897642 0.06829378006225789
0.2483645167838382 42.69070918994055 0.09715833021404482
1.999282030829985 132.38628119903217 0.38129305984098805
-0.2597772081774523 43.94009155049491 0.2914155785874155
1.7440841738189274 149.21917028884866 0.2863999205334974
0.6618036518527248 54.25694149329422 0.004692553465653374
-0.49895369176936794 337.21669312082486 0.31863266758722003
1.5256734503574194 -86.69492127565786 0.14639448022204907
-0.6461570534163055 70.61165406084774 0.4309684425867382
2.004591439025587 -248.97726385074117 0.2980546131310453
-0.6762663173866622 -16.385249823606273 0.4584271350987937
0.16488716035883821 163.0458884101846 0.10168405384742238
0.9933990148405971 348.43244450163877 0.055101153813022684
0.37261549115332393 -496.75947012683827 0.16509824253681535
0.2684857074447127 305.6228848786932 0.046721467287353526
2.3538708290158583 -78.28723141753369 0.46293697087502766
1.4208682945254079 253.60758242053987 0.18181224395764395
1.0050695560317529 -98.47903666486519 0.007772924887194123
1.800202008912586 193.86906390423394 0.3188393842009723
0.16581905604040337 128.14875317180554 0.1082301608625632
0.9421923661383331 -237.49286635697558 1.7676948455697373e-08
1.1023633742873082 -177.69578734814274 0.01423776787365811
0.07519729370132278 -40.3246516126801 0.17759780849705484
-0.5515627676906371 58.08929192392634 0.39992059851118694
1.0515937352850637 173.40551950317308 0.04405621171343864
0.8338310860371767 276.32175915691766 0.013533503212164082
0.982140496580804 210.0238748967064 0.033066657667846736
0.2675450791135683 214.7175807797438 0.06085160924852561
-0.11797306029547894 -459.3333131571077 0.3502091824485969
0.05815339859608504 -208.30632887320843 0.22281137563447684
0.9403087995304982 -390.0939138835165 0.003125106890613365
-0.6268374812405056 68.90071555952443 0.4245623674431909
2.3250553940821623 39.08217491739185 0.4757944012786838
-0.20268464391614394 -38.40773918889306 0.287721983559494
-0.49989149099624486 103.03572785488109 0.3712139382674875
0.11188174244044491 -159.18409790373374 0.19021354955919287
0.7998655473016871 -391.01061064920384 0.020045093451350728
0.7773903827873843 -433.8097479341767 0.028810653185541227
0.5410214841650405 -252.32965171623863 0.06020904588664519
1.1151638529484125 -29.33721932378421 0.031809036681026484
0.48707954511972473 443.79994868585993 0.001360606873648817
2.6126629551228273 -56.66092718035236 0.5456805938340621
-0.30783279996452695 -297.784635154296 0.3863356763604607
0.13778044799049416 21.590502080871488 0.14024116320599564
-0.6094668669310762 -122.83572550287158 0.45675971732115145
1.09878855927055 105.99372659811206 0.04602647844677019
0.5981766778541604 -236.2958388211335 0.04304274778595085
0.32645207721092806 -460.6419095684604 0.17479552053146888
-0.36466820660591487 -366.94703682966974 0.4213490091804087
0.26200682697371214 462.19427695254456 0.02785339271545646
1.580937818349436 -293.43969236098735 0.1227946738762048
0.1370828631505725 392.0621493645682 0.06866378742678965
1.728905416966599 -216.69973234416113 0.19552443939599237
0.27368731661292744 92.01097655862804 0.07992591636425904
2.526216488460298 -40.16120752754978 0.5236581475266381
-0.2029755820403617 415.3598767028084 0.1828952858968959
0.7815466723310138 -38.72545800782086 0.0007871037658641204
0.8929665794710708 52.86131688210389 0.005379722001761523
0.8309814856763824 -305.37454131629624 0.008596561144159241
1.9509056414733783 -99.46581648795592 0.3111400946563481
1.1711550991251707 103.65194808652029 0.06491906880869035
1.8968909599914252 -32.38793564843479 0.305195786193506
0.28101058381731714 74.18418864374587 0.08086025050365091
-0.4670378418323998 173.5547173504442 0.34315684050179923
1.0619861692026495 -152.90050415674017 0.010728961114442126
-0.3395017063169345 438.9805262128334 0.23155110373897683
0.3131764705621154 35.55934721148219 0.07786720954213319
-0.029737187985476532 -207.0287084575101 0.2577183729930395
0.10643759835959288 365.53385621119355 0.08254481212567841
1.7943936641538107 -22.05361584464879 0.2667751540812753
0.860890159139784 -291.05879711611567 0.004810289964632975
1.0356088584874539 194.08683908679336 0.043097219582699145
1.2937731569086968 -110.45885208045831 0.06443955745460764
1.1897677547008574 -228.66328841701966 0.023719879274077864
0.2691582018597769 183.45078878730487 0.06550517669517324
0.7900566890745364 65.80337080633979 0.00021463193411928245
-0.3484954077833654 -113.40245611332762 0.36151220555294644
-0.31675112378969866 -133.06246462732844 0.3537839208234915
0.7858410957716313 -79.29870046076076 0.0015940405276775418
-0.3817664346770399 49.541503755389385 0.33803557899559794
0.6174781919470325 303.9267272428741 4.280296943962715e-05
-0.10433107137130226 -282.16682905961 0.3048458362718228
2.441252833925704 -89.83558199434145 0.48899875797020015
0.26437434299014617 -328.58754470519733 0.1691672291143634
-0.7059313422487895 82.79859097572398 0.4490529477883282
-0.14598073438121206 -352.0280297780854 0.3370119017441083
-0.13034893436763606 -12.824607727372836 0.2528523402366784
0.600367734218848 327.9176328681706 7.236358389877318e-05
1.5091117353710406 -346.06413353076607 0.08816062143751749
0.1090178838569994 -243.80866479329637 0.21075741774211515
1.0812148580943965 -18.57265341901075 0.02624032975643138
0.1935170771443906 -317.0723334839911 0.19415517501131163
-0.035357817507817746 72.65071412983582 0.19518413957965838
0.011908399582592377 -117.09346607840439 0.22013294777903428
1.20009450157799 302.97139577716155 0.11068661893935815
0.27698877693079194 295.42100036689055 0.0460824351467645
0.483597043128722 28.153747124738175 0.03414975808230868
0.1224580501624023 273.42643772516396 0.09451242973782711
1.3776884994454626 165.51885643218748 0.14581455512801456
1.618280441067758 23.09687199927089 0.206829188509728
1.7675043345254664 -233.11766316088995 0.2070170248570876
-0.03364217955302595 432.72077968208714 0.11605919999477962
0.6986585788525612 16.954773143788998 0.00350190261629357
1.3490663821391584 1.4635371692825174 0.10182136841467629
0.2255758165838806 115.96164988070018 0.09071319129803732
0.4559156111683462 -35.1250439537107 0.0493345762303894
1.210796821966747 -318.42446381206673 0.018339592195677094
0.05654336266338866 325.7515990086662 0.10637220183145288
-0.10081210496730697 266.03393443360756 0.17687894550701108
1.1817788918430543 -373.0823923635085 0.009740561519508433
0.1867920681663232 -425.996036096338 0.22191118327284423
-0.6322013703267941 261.9978202528189 0.3861053961683152
-0.49986015528574324 35.597175179098485 0.38577325428064063
0.43016105164583696 333.3545738087196 0.012309056713599097
1.4824828357311952 49.494227495651785 0.15990137773380914
1.0335044010471743 -262.02982296851934 0.002245888626151335
-0.5653179477996596 205.33982354117825 0.37347370134566255
-0.27728780019963173 83.84954025835964 0.28916452797254727
0.4541251919527869 201.13796116676735 0.020378231838795748
-0.4719888049764146 51.49592975596329 0.37197121605959516
1.3797992029289319 7.0845277311091195 0.11342613466919838
2.2176645109782633 30.654816483618674 0.4383201670781585
0.34089998769866847 40.720390377427066 0.06871067559743527
-0.5575422218480447 298.35302823377856 0.35008651434209354
0.06402227352305145 -512.0844474872877 0.29102254295821556
1.7102558389732734 -268.0334452781911 0.1765802757493945
-0.638578394851645 119.07183482069593 0.41842992177443944
0.6249914334590494 -336.24795168442313 0.050804569609242234
0.15910908649985522 211.20174290091427 0.09434068773303503
-0.2509876037386669 435.18970205372773 0.19721413552942563
1.5373862073930071 -309.78765622510684 0.10438632517964623
0.13283232257488664 -355.1302184982433 0.22703184433887766
2.26027090482203 2.151720912383098 0.44722515638944865
2.2682010793565404 -23.02737787158526 0.4449514687017847
0.24923672872602864 -460.2141746109954 0.20497098370785974
2.1301885426210445 -92.20102135197487 0.38148521871160257
1.3233107289764312 -89.50707355317803 0.0766848886678527
0.6984716573995591 -65.78195201785911 0.007867550236159909
1.621366493374092 184.0086030525555 0.24537371142319045
1.1869631287592424 248.3160747732221 0.09558591036598893
1.3276281180693708 94.44541543008279 0.11292244649540974
2.084924552691425 -229.84215431987502 0.33394158404270313
-0.1471295241845918 21.576809942683667 0.25157251385145
0.4940156390459409 297.28245268040337 0.0071972451690133395
-0.5575772013636459 355.34932104116376 0.3373657783144279
0.5825763459071254 -269.80699379032166 0.05179725443731696
1.4115513176146275 277.0520763609717 0.18348665764180166
-0.5155345154583045 -286.51679772876355 0.45712576103784863
-0.3630039065108727 -162.2947041092752 0.37762683696964555
1.764500727098752 -77.1190997133607 0.24197872944753063
0.300802888086833 -375.6578412252105 0.1656743227693146
0.9122022146434345 369.2985881142756 0.03803195020258722
0.521021840851702 -418.5420984734642 0.09555185385176046
0.907156911444075 -133.1164054799964 0.00024479857769471656
0.281422442816176 -46.153938589260065 0.10333766206842053
0.511398137735084 452.82563215813195 0.0003482052620287085
1.8939646998210853 -263.4183340158701 0.2505204104673589
0.18327803143148724 448.15477061806894 0.047333729243163834
0.573425744082876 47.36173573813835 0.01555348477395766
-0.07468917506897288 -171.90886816312445 0.2675588417732793
0.7747170523196929 -240.2684482639616 0.010806095560760369
1.9067087886404426 -95.61868291944148 0.2945445224689326
0.7817291169001106 -285.102893474558 0.01333591522903425
0.48009759675872266 336.94295334992114 0.006283842321915853
-0.17122903604322037 167.88957816184882 0.22719655251425513
0.5493811589886233 424.0401424749134 3.060025603100752e-05
0.04806247201560909 421.7648043716855 0.0907045916250264
1.7385905786648983 -244.69936568978545 0.1929383831587198
2.1294026967696773 39.32178522818117 0.4090649236487988
1.1318826024270614 -77.79821747320051 0.029454913574896126
0.6643467822647491 -382.158228482387 0.0475802189614789
1.4237877434909605 -83.52134143291278 0.11044806590375303
0.5711791208264996 258.71314435093177 0.0026278930522880026
0.05521017269822459 -161.57199821024534 0.21316865843589278
1.6479912215521477 121.03087293457759 0.2413896472486766
-0.2200997629358591 32.61433299968405 0.2782240358945988
0.2880919242205051 222.9300492008565 0.05400006363819196
0.33817798849396175 437.63390435478425 0.016883088811942355
2.096696113205158 -81.6619573822303 0.37127410049236537
1.7937250372227627 199.60371862187526 0.317605225821677
0.46904690924722137 387.1291350680083 0.0046507594078253
0.6065786248355074 216.02941929513725 0.0020007947077432644
-0.19632946244541094 -258.0107696608627 0.3353722378216622
-0.18557083142418584 -431.11512118101103 0.3696339537971602
0.7751974459706832 297.2059683939974 0.007756856522407572
0.08444448028573193 -143.01526702515804 0.19731516079432768
0.25774256429797915 214.45480516583916 0.06363622314182907
0.7592751622018368 84.62715552261182 5.73906656755358e-06
2.0093819302918723 -268.0957379749154 0.2955520889846005
-0.13326414661528674 291.16852367351987 0.18382791800964596
-0.6055307762075564 -53.61093223061448 0.44183670010942655
0.9943559457492854 -319.65847026399683 6.868938009126961e-06
-0.42469285775904947 108.98710731291692 0.3412845187480379
1.5346673474711607 -236.87274064913828 0.11804826498730209
1.8635979563566234 -193.48420816435856 0.2546242248938164
1.0239094336252226 48.38745714463994 0.02280895056821991
1.5793576136912495 189.00537872912116 0.22970732003515384
-0.3929927654709796 81.8886095482859 0.3351118808891527
-0.0397062943505786 15.851898723569548 0.20995202562205512
2.368364322045686 -183.6826349229823 0.4472942573921094
1.4341724907289375 67.46303820614412 0.1456492281418047
0.6269351196575921 228.14310790667002 0.000775925779278795
0.6762867747253369 414.2501394621331 0.004780147176049998
0.9401076617165027 -4.964008227457043 0.006666438679433195
1.2429906328187952 92.84728927194908 0.0845792308193433
-0.45213398994000087 -318.37457854397985 0.44194516083275104
0.07999788361949345 75.79548995344999 0.15002274006974692
0.045104521300439515 274.10733992057 0.12075024782513695
-0.6291673282899155 121.01025692197175 0.41468806426932897
-0.2713823897481086 -400.7330122934229 0.3948953713490895
1.2143569770903293 -101.2685877560287 0.04485763854798321
2.3811335865691676 -29.86780895939728 0.4809573299568225
-0.02592538345882811 515.1521933456384 0.09715606021607094
0.9577207390168327 249.9211486526725 0.03279888806275163
-0.008850261373552715 327.5066174242377 0.12894745352025805
0.3763896705912382 -325.922011984938 0.12683324842832083
-0.6471792436046391 -3.396196179540084 0.4460988731884101
2.6880857222353534 -113.37343590175516 0.5573827889842665
1.7666055020558507 -310.2950222541863 0.1889854153872425
-0.40800392717109735 427.4451464549119 0.2616903037980697
-0.6487968279875141 255.31972423072125 0.39362716375313217
0.34291600584136894 34.629912743077966 0.06915333167331673
0.12696997767546458 -196.9143998480448 0.19289125843696275
-0.5661275496864473 -64.02552969599242 0.4303198577527098
0.0831175408242425 -317.60942288351066 0.23821246511325145
0.2916932168979931 -378.58847853000844 0.16982517077413053
0.828136360476287 -31.91284203810278 9.843562390480721e-06
0.1454950730016321 -45.42396852577485 0.15185383947507183
-0.27011579020495036 -424.7072168412428 0.39950308307090354
-0.22367458066104573 -303.0360094635038 0.3559201286822352
-0.3960622270387772 -339.7091887936781 0.4268242372048696
-0.3344930433083329 -59.66923766711301 0.344256745622522
-0.660863153224204 281.11788445741763 0.39256160196678713
0.8366017864026047 15.380975470578164 0.0006404075990252925
0.7439996665044368 -436.3163631649439 0.036180299956807535
-0.33895796742656753 450.68974352373243 0.2286136746000851
0.8578176862823252 -304.60862340854476 0.005784512612613483
1.4817757704948968 -264.48596133836315 0.09463386432067158
-0.09688871394487042 323.5732674363336 0.1625167105044023
0.2848476144937757 -157.24734819622176 0.12454822823831321
0.13365803389223796 134.37630248014943 0.11813053392991492
0.38265697626539286 446.46877043284087 0.009983547847986867
-0.1014016182996661 236.93070135328765 0.18368205949237165
2.0099081169082593 -171.67373071721073 0.3178525880138539
-0.2839401706408843 448.18840929908424 0.20726516782704701
1.7331738426440653 72.77654393974672 0.264306489383761
-0.12378626136868254 -418.309822852424 0.34329813241498897
1.3565919064212275 -46.971916658138696 0.09499342852554551
0.4654389819986984 -10.934009574261609 0.04349928265985634
0.09976752784733844 501.399862632127 0.061223110533097216
0.044362235689055285 459.80643836406614 0.08484556410303473
0.9896316005238268 368.18377899643906 0.057166493612641145
0.808776228638352 35.90708313680125 0.00023997961895838167
0.05515576381861631 -258.6756895224804 0.23570732660003987
0.7693135645189171 2.219109145944799 0.000438433516072889
1.8915542300844133 42.090029418669246 0.3201063839698052
0.6827530327068583 -108.08308193490171 0.012810489011844338
-0.11875747063328279 -177.7197620947016 0.2865086814903691
-0.04021773927862726 83.79164288441268 0.19455090883233994
0.6846454125641073 -411.09420995621883 0.046707670444281355
-0.0026979143718562915 81.34047509907884 0.18041910072882017
-0.529975839729002 -74.81206151672154 0.41983146969696994
0.5908638527515724 224.57459670999208 0.002636415460385772
0.4007601406151391 -434.9780528101579 0.14101213995652026
0.3011363904665034 -210.65747295521078 0.12983319923907766
-0.1274339529608277 -167.9481755413758 0.28770468431434193
-0.17780568798943885 -305.4100306108963 0.3388523884111251
1.5888629184464185 47.45765948683629 0.20078062795740015
1.478350279595354 -324.1280920334881 0.08247425424059332
0.1282607651220221 -372.2921166792589 0.23284711674970235
0.05268256782432479 -330.8912517098625 0.25350523076974035
2.04341808049051 -61.048589189611675 0.35565884786767404
0.13874088749649138 365.54006865746226 0.07270406498582362
1.1144974354650707 -282.24173750514467 0.00807054027264144
-0.024724390559817566 -431.37138644154606 0.30761631864170236
1.355176735810814 216.7024806853434 0.14850187837477635
1.75652098504767 -87.0800814885286 0.23646368681688074
0.1419672444579273 329.7518225356182 0.07799233962571961
-0.21349618965258332 -408.519125849686 0.37518077296385766
1.2132603031736473 292.93629484919893 0.11322414291690569
0.713223447723702 65.15234844461293 0.0010887660151473663
0.9429076498863995 -254.1610240009225 3.209668738241384e-05
0.7364412512310596 -19.87478953200764 0.0024104769452132973
-0.5105756887105323 283.2369899916415 0.3353777508805496
0.5561503681084743 -161.20379960770987 0.04266701063174813
-0.5188716181970732 -144.6648826845631 0.43016689364017624
0.8209967336117749 237.49497279287266 0.008998382054986069
0.8045842260087734 -229.12671114311297 0.006693137597713194
-0.47157934567101917 213.67127637950682 0.33591670475171354
-0.08114997393459022 311.56919309062016 0.15917858982963495
-0.05495013595353215 96.38362064398632 0.19747565866577166
1.7184734744017913 49.74133845641188 0.25305446114204866
1.0619729797440014 -382.5379095621174 0.000476205652714269
0.19398009521142856 478.3254095899654 0.04051230717949004
1.2417840428503462 66.01268865881616 0.079360413050642
1.5851087913133493 -182.43402911537373 0.14783136987641968
0.9721434277334251 -42.79646955605051 0.00770866036074193
-0.17748334943154964 44.12647359025527 0.258493239360773
-0.4384699078127497 -56.62329684475327 0.38287057390910567
1.672632395592806 89.13470895404521 0.24384421320641633
0.014876614914270947 144.67178786809973 0.15950870223500324
-0.40471265669871925 49.256385120120626 0.3469390761375907
1.9627735094839995 77.95535298814377 0.3556805150134278
1.4009152089568626 -310.50185474976934 0.06190799470122027
0.547173870494063 136.05141085509808 0.011979805917264252
-0.1829665510144397 398.6500671938045 0.17888252628039425
0.31606209553560904 476.6709641845057 0.016797518387024195
1.7989212470467624 -189.486455469978 0.22963642071739912
-0.6479248089234694 233.96036395437318 0.3978332689773768
0.0762364014643575 408.9722466407817 0.08410323839271774
0.4853206023837606 -12.601875464925229 0.03904723759665044
0.34942939513922067 -121.38275467782762 0.09524696221590331
1.0123651277989294 360.0990932619443 0.06212599190868451
2.0523015466318713 74.39636098596304 0.38844451838948546
2.1247235856686997 -114.43585426794186 0.37464366613605593
0.23618034782661246 35.944611547093814 0.10252255531064651
0.2534009032711164 -508.22498510527765 0.21438864624759538
1.548780537825657 -49.05502757716795 0.1633623756608792
0.8122109989652275 -152.82390409274757 0.002496785794609399
-0.199983779248461 -89.70840958293235 0.2984811786412986
2.501139860022925 -23.534548812747175 0.5191050514564884
0.29149828092869656 -244.97194346750274 0.14062472964544687
0.46075297824916017 -181.5653587468663 0.07140664830276262
1.6220756874607718 66.96663787261707 0.21846927376560976
0.965667430538105 316.7279680918656 0.04340006000692522
-0.024003034226803388 451.49727716259804 0.10894781238413796
-0.27463260852619187 -443.0089288449126 0.4049830475403138
0.7368655114019855 -57.1878325628677 0.0038622677973758294
-0.16517914186787142 -467.52149703726957 0.36991371146988006
0.8234623534619703 366.3184576986848 0.020034785195179802
1.6093658645567654 176.90215542528017 0.23890961844817396
0.5370261569763277 119.22125169692742 0.014763167859419678
1.7869705351653262 69.23145559809927 0.2849847123775395
0.5959662756056547 247.06029278327787 0.0016138072631851563
1.8688440141950304 35.132630187212044 0.3095967090748853
0.8075802260818794 207.1462685984343 0.00576228914340586
2.218276107214403 57.760108512943134 0.4439213393616186
0.3322146328313389 10.661243328503929 0.07647365918105607
0.21541999338247408 139.61789681484981 0.08956199417043464
0.2447530572213925 -380.28032913791264 0.1884451899618584
0.15066390941230212 500.0183794912148 0.047960855704348146
1.3458299088348096 -199.32597054175585 0.0645709871593496
0.12288773711518153 -131.74564098597278 0.17969000141530136
1.3777882760779827 14.78283349554988 0.11428052805839911
0.27599088067431565 -236.85067116935903 0.14461979816195691
-0.22403107213542617 -43.9040653768501 0.297472108128324
1.3242167417598376 -117.68699872056567 0.07205129215335145
0.9118906015855048 -428.4637888342545 0.0075613245388572075
-0.46674684585390586 -151.10739272690955 0.41310651978209595
1.0741393763804283 -333.3358005107482 0.0022016059085806106
-0.5796105794572053 44.34063179073178 0.412889747446931
-0.3163412742155677 -34.343349620416234 0.33155338119382477
1.6764217597158908 -265.60470860285574 0.1640955934302619
-0.6543194812144509 84.14188877968479 0.4310753121647663
0.4571674308665832 -105.99684236906427 0.05990509318482176
1.6395497875387368 -320.26340695569945 0.13835592626304757
-0.38262504839049477 -298.973799513415 0.41372173377944493
0.6135160145903806 -397.1339211527901 0.06343777230684676
-0.14191724911751313 165.02027953893435 0.21616173097452362
0.7975689168983746 152.82607228650056 0.0025417303762245683
0.35176772542433365 -493.7219137281657 0.17243397479387446
0.13109265729149322 284.4676604286567 0.08963646524817964
0.06724770831284255 -458.3392100564091 0.2772994960175809
0.29720550962769443 -50.2055087752064 0.0988442927406847
0.23215133865054582 457.7527299689423 0.03459146361613149
0.6882832083836141 70.29976851279434 0.0021637353641749857
2.283006181720113 45.94635680572242 0.46335396103347304
2.432444183615619 -22.18367088056891 0.49851968602391544
0.34054100190762693 -242.8274719573635 0.12240908507532121
2.2120277989357504 21.65186736955843 0.4345713053347773
-0.4479702233139777 81.88803008754257 0.35623247371089445
1.0604666311001596 186.8197573005009 0.04817071164180844
1.926502773025666 45.88086707607272 0.3345831765710891
1.7949033892405393 -304.1548086677009 0.20153382197658662
-0.1720029789690828 -85.05333120311701 0.2862880909481311
1.9148933633149532 3.4267053855614904 0.3204558235447592
-0.3354170684628053 -385.59204301501563 0.4148189470210036
0.23579771325863352 -295.1322014172443 0.17269450200066638
-0.439313863198982 -316.20734270846515 0.43710974581803147
-0.6403328703239803 144.77841219541915 0.41374981800346583
0.7939424841747571 205.2533140473946 0.0044731471212570185
2.2350475733395303 -107.9885474823684 0.41624839549684567
1.3620882771454637 -191.32317943702162 0.07061132171288413
0.0954196730167497 258.6610318408351 0.10639752369252271
-0.024939211248780846 -27.503860562242494 0.214089323624495
-0.031431776363956665 -514.3657237081735 0.32913330946188496
1.8344433217481988 10.545941305174892 0.2903204004369742
1.6545077476635373 -19.78597173153264 0.21132877720526336
0.03158867780042729 374.887863896362 0.10515919938089019
1.2762610841394226 -292.9538874106004 0.03351782271903249
1.8478009265201576 132.07401713235095 0.3234271494177369
0.5319507391008125 203.8366455126818 0.008984751143170128
1.7124524810650426 26.532304900248846 0.24523740862921273
2.5354743434832487 -114.82096590971588 0.5135351571463471
2.4775647719714824 -8.272783136940802 0.5147192191356083
-0.00382421994523785 196.7034714296443 0.15514943619174362
0.7351191477703665 -353.0171472475358 0.02788789856365548
-0.7108091843488749 54.214802821098715 0.4562757812893678
0.1468255096453337 253.21426396663162 0.09041208317857094
2.154032413536438 -147.96355782567127 0.3783153285503799
-0.4386954908613347 -205.82297125365483 0.4144308134126606
-0.21022269536584537 -293.8908393227474 0.3487534300353246
-0.4638680166945025 336.81387322199373 0.304915203480228
-0.24378920384633107 201.5549174616284 0.248432794768294
-0.5514656007932675 -8.168917847023181 0.413724613657979
-0.3831795958738703 8.391835034588667 0.3477799560870915
1.997061444177443 -42.29377347342654 0.3420692204337088
-0.48463062711415017 370.0381543795105 0.30549733655240735
0.7135785186085819 -71.36906188200089 0.006634903243185298
1.803889131883181 -217.23254725909857 0.22518195219217385
-0.47341471095346394 305.88130493907875 0.31575025580732063
0.8175507194619822 360.442354505676 0.018483513752631603
0.21166689260602478 -426.9343954453178 0.21221580106018462
1.0812067703927302 -52.6578006663824 0.022563428105455422
-0.11235581665723504 466.45990434920645 0.13724847951915845
1.6896466198249434 55.632909968233434 0.2428676972101542
0.5232765734738425 -451.79844951372223 0.10120523507722327
-0.609732839129121 300.4687189160238 0.36941853179987927
1.2826004368019899 144.00864323445842 0.10733260426437713
1.271213447010897 10.163071077206723 0.07844211254421658
1.8190186628066611 -41.89847908119998 0.2720192198435641
-0.11246396240773138 -432.183752642511 0.34203951825612683
-0.49521302851238697 323.1567047585372 0.32036515927500747
-0.6144469967544095 311.834319656602 0.36871017042470217
0.9949638771094818 -305.7579138049657 6.364990645771759e-05
0.048800237755890374 342.19604293998907 0.10575907832367482
0.13266390646876558 364.2994698159216 0.07473544034397428
1.207773786135416 -154.46670136145298 0.036120228782004965
-0.3303437213275256 -416.31293998217524 0.41934799555340824
0.4367686479762627 233.79018836975422 0.020105599658816378
0.38225581703388034 283.34077510641464 0.024698588684693778
0.28317791709597917 -15.42170763756917 0.09680360039534573
1.7513192149409746 -184.32658169723658 0.21183935910977814
0.7116770640211807 -140.6858494741577 0.011475657561747654
-0.2025345369647069 -18.2286401814182 0.28299405714295994
1.4369223177808468 -234.93956528021982 0.08572320943000308
1.1983965899676636 96.84672955660676 0.07167589912313775
0.4530762658012035 257.879063955858 0.015273366619931302
0.0473300111776912 -171.70294554734238 0.21865038140428386
-0.6096724308120492 -117.82986895676481 0.4558567057560856
-0.3867868979915575 211.2501822761776 0.3032619321689279
0.7876394741387192 -194.73039629212195 0.006394016583623502
0.45701188168342544 54.64707083687972 0.036614639621955755
0.170736915081256 -209.88672015161796 0.1787249767824221
-0.17658378361408722 -82.38879337963749 0.2874963166585842
0.5369822251347682 -32.172856679179745 0.030277436770197765
1.8483397333056544 -263.78195536846505 0.2321514062827502
1.3072554249816652 -20.469590988537334 0.08410056334536115
0.24488380871729398 -129.30029087948827 0.13310136933738514
-0.6187426327798664 297.5968420126403 0.3734224590998169
1.3353574298300106 -10.147086261617915 0.0950409065767922
0.6281029190932128 16.972211390192797 0.01046378011195281
0.07620044237345025 458.23090063533573 0.07531601347130182
-0.04006069402575074 -0.2997052988848736 0.2138216927580654
0.8993407022094251 332.4229757397218 0.030603578430377216
-0.043181453467258546 267.8723638803407 0.15440913518749644
-0.3281524831518658 129.5385858145513 0.29883016150561376
-0.26038379760597585 357.7846437519446 0.21877376245676536
2.009724910541295 10.67390915522526 0.3586810968862624
0.636373287377969 -45.30051431012248 0.014206263389380079
1.665478978501514 230.8522728743202 0.27394315721867074
1.8913321544161346 -194.64983993730448 0.2654674653675602
0.06387681359020747 -75.8166012388512 0.19005828092840985
-0.42374148342612544 -76.01225655063473 0.3815837540821503
-0.0014852445365497458 -266.3657892153342 0.2602023402835395
0.7311098376138492 -65.04921292064472 0.004689139316044255
-0.438603677497528 150.49352267270206 0.33735012136063863
2.0878681976701303 50.31024708301061 0.3963504931648063
0.5412905410242923 -66.29238208601151 0.03353264821946881
0.42291395644667484 -284.86651423151415 0.10236111354727007
-0.5020164305408958 -153.63787186368842 0.42609817254227667
2.0751801789153896 -117.29080821333139 0.3553196783555865
-0.0682276532025512 -383.1138940304278 0.3137158744030336
-0.033064933891556514 120.91708864431939 0.1832985870703022
1.7017389561446097 -269.8468366519835 0.17287746666517156
-0.44508783911093663 -88.13621207179227 0.39204958129412415
0.969458200164848 284.0306372991264 0.03981097501076787
1.6456075108491344 93.91304640295073 0.23412699662795738
1.0342170015952015 304.0393240992764 0.059165618196408525
1.1863553344404922 -6.453889050260955 0.05166495708994168
-0.3560247591026895 -287.03697645757194 0.4016724380193123
2.320715701548939 -190.26102670987927 0.42958948691144183
-0.18554136264052834 364.49294209250127 0.18762322345841767
2.383149903365732 -119.19043711862872 0.4647631968380429
0.7374755301769815 42.72128610225161 0.0006798099217971507
-0.3438698125129565 2.854332130767716 0.33385651434341335
2.2844750475444444 -101.1496785519289 0.43496999339747633
0.2509146065786181 -144.57947642626317 0.13413496391368573
0.31350786835766686 159.83910863062147 0.05699354545409741
1.068438132824351 -379.0100680620998 0.0007329526628251549
0.5989832420142307 321.6599448415318 0.00013464742868106314
-0.19186716159632156 98.00436588652587 0.2517193193860565
0.30338960544546323 264.14576468705127 0.044066110844964645
-0.09147837559287508 249.163129394502 0.17705771158260725
0.42774649361475015 -40.60283074098493 0.05757018250396688
0.023758041423242893 423.7035899079159 0.09828370373463949
1.2768738390714198 239.81885615891235 0.12476485764526667
-0.2637907766014518 -371.81377766757504 0.38594343604126613
0.7588994767727626 -45.78682372842309 0.001983306390205063
1.494427397795462 188.2199983482866 0.19576321401008362
2.347387074312987 25.56340864801973 0.480456040835128
-0.06593050621875096 394.6834869508309 0.13550873097050928
0.2890651298995748 256.10668502877877 0.04876913159761647
1.490306423708989 -316.9255722194372 0.08755857478460494
-0.026543023437584967 -417.0175758262344 0.3050442512621753
1.3738939175493752 -139.40964592337713 0.08334399769048896
0.354899329483638 211.14163511247932 0.03916742678850627
0.4173016526170332 -59.631488024140765 0.06351409373870388
0.04150540276384773 -190.3379581121116 0.2252945191461554
0.44164903364421204 -336.55698363070474 0.1061717458976542
0.4628081582579253 364.87076291079325 0.006388531409109824
1.240085027073295 65.10448461723308 0.0786774705541825
-0.014461960179252165 346.4766194963893 0.12700456976262836
0.10374872590072703 -448.4792865290954 0.2604009518320922
1.4866465505578923 -39.389132524876004 0.1421022391155338
0.4656225354951802 -202.74020282670386 0.07361131915568538
1.1252159805467645 -70.17356364395238 0.029002658889203194
0.12307884524745227 -53.05038821548243 0.16201662867482322
0.8268327823271371 107.90918984054497 0.0027431369571030905
-0.6025844030211509 -145.1704295239083 0.45878914284079403
0.37497141203903794 -383.42265095045616 0.1394850678704971
0.38039786424429844 332.0670282814517 0.019989301849115553
1.7530210170127012 98.33626708798613 0.27818170776307277
2.260350867559321 -193.13133680627334 0.4076261202884389
-0.30116774618768305 -288.4003992926634 0.38185535908256196
0.17865061158612217 -282.5480357169981 0.19211909287197362
0.915860159066928 174.38428877879812 0.01693068110968633
1.5508492157986058 -93.6138180481853 0.1543275751211511
2.0555551138196337 -257.51651104245195 0.31620821157130535
2.1987932870304974 -61.09858597669239 0.41303262847401917
1.9749929370978696 -196.4747515698839 0.2984045755991263
1.309204326206059 -69.69402476617154 0.07589663728743047
-0.6050783474888899 15.570241341618953 0.4277867651908984
1.1160168318635655 352.7149693604648 0.09221324565428632
0.4502116174068427 -156.82620078822913 0.0702818601313101
-0.058824973216068055 30.020858332525563 0.21428383381756405
0.36560056161449106 396.40101021623434 0.016342416339798205
1.7715202461965112 100.12351703435843 0.2859747349835478
-0.06397347972973 -384.4772446846929 0.3123539014292924
1.6171424179405107 -238.4418552428877 0.14765108890706935
-0.3219053701959518 174.53379910375145 0.28596701319798123
0.1574529423930523 -405.1731469042311 0.22880448871643289
0.35569852230166066 -61.02530534484862 0.08204234628474265
-0.6087736580976377 221.78895638949314 0.3860745200412256
0.6220119078655804 -238.3479931306777 0.037762733239851604
1.657244925721088 25.38211190690822 0.2228692385595272
1.1771489096777932 -13.430427714234042 0.048277235414361866
-0.27311495912081885 5.389170269160559 0.30557176826792143
0.6656349932882015 -123.85000104328412 0.016652932870003787
0.8148648426259757 -423.6657917193801 0.020721782893187265
1.5687166473301162 -328.7174362055756 0.11133584476933397
-0.4346365349902762 -40.682142333662114 0.37800975177431356
0.7815714328604073 125.86160155935579 0.0009563228211677252
0.6933278118455282 -384.06871209797737 0.04082396380028964
-0.5435767019867361 277.82192902420627 0.34930318888913453
2.0376777128948946 33.42356858638675 0.3741938876968325
1.0953706120793103 247.94546590249865 0.06720697123598691
0.1587932679997056 -112.34066788900168 0.16152411897183974
-0.2909470413932974 -263.38244293300255 0.37263325464539776
0.6003897295681933 300.9677967082322 0.000329409119126347
0.1664340059090258 -362.1697017104765 0.21525329614824046
1.7018692217977167 -41.617590389255156 0.22515669564452406
-0.7067422641427554 160.52561934011123 0.433879138363147
2.1141568065453002 51.450136568474704 0.40611602985790535
1.2261418619495752 145.69128991265757 0.08896901252938055
-0.15121357251328305 528.3555950425211 0.13832101959004495
1.4797625826072955 276.62743781126994 0.2102729444469846
1.096835125340725 66.8659552226951 0.04011227106942626
0.7511459220174017 60.074565878542444 0.00013046674270642496
0.5651357947147433 412.96304972920325 5.0219159387633136e-08
1.1731888026574682 31.169407826775796 0.053934072670067605
0.3988777136516952 -353.08422676340837 0.12442933078825089
-0.5837317353152037 308.8220960185362 0.3577579698505945
0.6339986641670501 340.0590003985134 0.0002757066524306692
-0.5953948411146388 -99.15564932574608 0.44739299303384616
0.6204240662454057 -68.0675955046188 0.018701949212045245
0.7672346578096583 -466.26567099882305 0.03489126506557652
0.7001157527569817 -296.8902817358071 0.028367595522420568
2.30548137886602 -100.33775804473498 0.44235652438985895
0.6978968379366091 -83.93912204615378 0.009115422597216701
0.8408774974522102 -8.03538006097483 0.0003824953513803577
2.2646169340226248 -215.65187262252311 0.40445370222261856
0.849772222672794 -165.31463204334136 0.0009799052548285557
-0.32730186274392525 486.15314620829145 0.21574133620026711
-0.08490650713576553 -164.39730135855592 0.26990286359112253
1.2301794064217149 159.96908101107817 0.09294720731679604
0.9019894028232338 -314.05160637263134 0.002737409307446767
-0.07921704022529863 356.3018509421116 0.14866063331811083
-0.2806255190627869 172.1086514808843 0.270044472889847
1.6875761429780887 -115.26496415589918 0.20245808934657022
1.4308361389104631 -320.61063242290874 0.06876512878808066
0.0007885694140701283 -510.0655602259276 0.3155580858029469
0.8317611110869032 -154.12068037775708 0.0014743704119582137
1.7188868304828178 -301.74717970198213 0.17234759386634613
1.504119827073439 -27.34902015945852 0.1512197371873615
-0.16651176105106136 17.218200098047532 0.2603571423743897
1.9895721520995744 55.706377913981896 0.3609541477186003
2.2800035760100235 -44.309393124644316 0.44476303589572963
0.3545659083666306 292.04282305413255 0.029095423820691715
1.365153993832488 64.12831291681084 0.11989323140918368
0.9960903617041896 -173.05288359023672 0.0031526512604857244
1.6635536253338163 188.20619491829643 0.2632628605230512
-0.43059725469501786 98.97885175429417 0.3457937000356008
-0.5417037059494532 123.19173169033786 0.3824403281390021
1.2838282839177595 72.46600437085317 0.09387467881735154
0.5571139725509244 281.82863625987375 0.0026687129320424096
2.2569820628438126 18.08728617405484 0.4492453795487663
0.7818708574143978 -192.39399335459927 0.006832589278338905
0.5219460694915077 -22.540984372525145 0.03224297683181229
1.0061839752553083 218.63040762714536 0.03952317369045374
1.7190375351235827 220.24439525376818 0.2928402797163248
0.6876142308058917 20.018325084835624 0.004207349455861809
0.5623685233844249 -266.7706456357507 0.05667431913303703
0.5483665322197 253.6624937455938 0.004498741983921291
0.966823670996855 209.54843547535165 0.029813671537471453
1.073538966630301 -37.13244965663057 0.022805217495662146
0.3597126880676387 116.58817423229948 0.051417569288253084
1.1619564106158067 -63.20172987805489 0.037727531668739024
1.1938856668630404 290.17737361922343 0.10602046696739767
-0.3422881786336862 245.79138442231203 0.2775947122805762
0.9110596237392636 -122.48254263921609 0.0004780081971279403
1.7491415307076197 -54.12601644030582 0.24117302402612464
-0.4800677844350226 -112.73455583767662 0.4099037047888463
0.1365226869026417 5.115836084827379 0.14424466583817264
0.3259984346277447 -180.05401504465442 0.11470451060007145
-0.2264479776502728 332.6751732347037 0.2110661968748088
-0.11736109905499048 203.5960487716734 0.197541411581694
0.4605866125159368 37.47505342251236 0.0380555676408487
-0.040705050772323226 -392.7459064265091 0.3050721566772324
0.9596679241802561 248.30443611209807 0.03301372536080739
1.7498114557768056 -217.06659926300648 0.20369799967469662
0.19850831547764436 -221.16389179163195 0.17051396522177362
1.8052547884389842 -56.34505186704325 0.26315154660189605
1.4411256489634507 -4.643886599120265 0.13280781093152133
2.0539832376578797 -203.20712590533498 0.32792513636949017
1.059520545106691 151.54048464117204 0.042907989516131256
-0.244055408417024 242.28486297105235 0.23906008127335068
0.060340943389431745 190.5725682007237 0.1326777602366726
0.23046946501354992 -217.53023346331457 0.15749405528053245
0.14309400125703908 129.59851310740328 0.1157962004986911
1.8214992537553962 -179.51407298294475 0.24099716118181483
2.026135314201114 82.81049116161728 0.38057707510788247
0.38156383402969674 23.62116102752975 0.06000189882025585
0.6945581300163834 -428.3147189354568 0.04672878037759694
2.2710137612589616 -136.49122710364975 0.4231147523553649
-0.14130168173832314 129.96701150435752 0.22403506426582373
0.7847226635753792 -263.33488412316825 0.011237758152958249
0.49402734279179783 -69.39138677333926 0.04479635015570586
0.19136795070441126 121.33922232111388 0.10092499118852104
1.638747388216897 -38.60408896783758 0.2007488602802201
0.07555669906948304 -8.916692973289628 0.17040895216728463
1.9658892356031112 -190.15797456268126 0.29624873339346613
-0.568102291884529 403.1826894138346 0.33067759754383574
1.1827113979268309 -189.01849940166602 0.026730736157304074
0.023896308665388166 70.41723900680279 0.17256883952323973
0.8905256395355843 261.75773146380425 0.021126380657588924
0.9244049511957804 152.49581871977682 0.01628474174385429
2.499861088215524 -105.42049349960126 0.5043956418147749
1.2060166849227902 235.6137929219343 0.09944643616738627
-0.4514703742661442 435.5976461877269 0.2771898496713742
0.16126347402127428 -385.1955747056687 0.2226462391186631
0.09409591099578629 -146.83726313242636 0.19438655299059887
1.5360277986113353 223.45768413831695 0.22038624109984634
-0.33336508531253456 -406.22168041067334 0.41834353510324346
-0.30950024529139597 42.073202531338666 0.31152129222256303
0.5393706838768204 -252.80076836269018 0.0607411389341986
-0.48680291409034154 -116.69809475137305 0.41313473391348354
-0.04185929643602071 483.64401298351254 0.10867124070874655
1.4212411683073867 232.11757147029107 0.177106798544376
0.6036868218220168 220.10423558650712 0.0020298668039932573
0.9885212869925324 311.2912923547177 0.04825102679091559
2.5360144577417802 -56.02868937118461 0.523830185607175
0.6970619775369413 32.422566814164384 0.002985616178215298
0.9807615582985973 -90.36218029670903 0.005804826225115079
0.5318585005377612 167.97954173209155 0.011555977105966134
0.4330767416030823 -287.1462937371565 0.09940582947239021
2.259652228272575 -80.13827436817309 0.4305894879700066
0.028561064008165715 458.31900379485046 0.09015033631627845
-0.026412666752920866 -130.81050930900068 0.238645383226402
-0.3893318517655159 206.12205674947472 0.30544438004269847
1.060350236239099 261.9487303255671 0.05963138210779751
0.44033199330635564 -445.66154974691966 0.12883777721166853
-0.0714280286733261 216.06527664163332 0.17673400360468391
2.473843532779818 -168.98110767407218 0.48476855636741506
0.5465165766656805 27.91011748789367 0.021798473276823292
0.8147096531308164 46.07900425893786 0.0005196563739673192
2.4353944910844456 -89.94098177427486 0.48712846167702717
1.7043003513519157 -132.11973292835415 0.20520591765591056
0.7049543123988009 68.49034696761396 0.0013614514243510578
-0.5897256696008553 26.261838723827168 0.42020943684181405
0.324537514986476 272.71447780831124 0.037936627210205964
2.2462333318278143 -195.73187195359327 0.4019890777266731
0.426829930239794 7.7229130029732005 0.05040951493110028
0.11755404333867026 304.1362650037353 0.09031796133717192
-0.01190330039018439 101.34322336036598 0.1794826553327827
-0.0387765235797235 -368.86209495048007 0.2988223646841395
1.1052020466602308 -1.9263975697717797 0.033068720900317435
1.2461152490536047 254.76769482397185 0.11695332259864187
0.379300491043836 -505.30778089417214 0.16443941800778497
-0.0912924052391223 481.82653836297754 0.12637705303212976
-0.726406989551567 177.7121628131746 0.4372264216851782
1.3062236490221235 -205.98595279709565 0.052712830398663126
-0.025883681186513297 57.0127081384137 0.19502850514771605
-0.12221547843336922 -399.2872676835459 0.33843196074202037
0.34163250171061676 -55.36881045622073 0.08542082899331939
0.5558975765847234 336.04225569244454 0.001091021566214376
0.6637545334987125 -128.34245825331072 0.017357253473303063
2.3557002588063547 -111.89724090884829 0.457060806159929
1.831095412173055 141.83635799366493 0.3191077615053712
-0.08304370326136801 532.2016369956509 0.11315010729730549
1.5252977827346135 -201.530629566242 0.12198482831387092
1.5602637084987128 -140.71252798899383 0.14759881112626486
1.0102671296828367 -229.32113592471484 0.002004970969541976
-0.10236214938474664 115.18671684154651 0.2119334499783471
0.554883367898289 170.22415919585876 0.008594297735877854
0.8543506064701578 142.2362002913501 0.006636820134274563
1.8338067160376232 -139.50678858554016 0.25524422469097485
1.3000029663913202 71.88250019115526 0.09909022962759605
2.044528005320946 -190.36397803669888 0.32714623303557955
1.325024751278668 -253.0525625768313 0.0505046095725264
0.3770134851753819 -245.5247422845115 0.11020238080609912
0.808617629153672 -285.6263832617719 0.009871025399957739
-0.5358503229706968 231.78187332912785 0.35655836843331673
0.20661193834603164 -342.88831235567267 0.19490042850975542
1.7407513960997616 -201.24535521956955 0.20374760604173048
1.3802708812175337 -11.622819507329268 0.10983760102719044
-0.17694360422944577 183.27395829114494 0.22591049287819567
-0.17787813284001142 -57.9281184851414 0.28235271388371286
-0.5452596375916636 358.2630080007916 0.3319352825152712
0.48524603977113556 -389.9967531776942 0.1019257984373432
1.418866813776076 -97.56170812764395 0.10597684477128042
-0.2981892234710838 -383.53025040780267 0.40101502762641045
1.4564344939821583 -28.917932616738767 0.13324989037934007
0.2140352488107462 -328.8446823302763 0.1887806025903666
0.43866404247259405 391.13698189654383 0.007286888855080256
0.8066820031981756 -342.8645050525756 0.014560947153836736
-0.3660365695292258 429.6637794691162 0.2443488419838691
0.40329602596217917 -340.4405090312673 0.12025401392307337
0.2965293371789641 157.79388758917673 0.06198232732599415
0.859135886702892 -310.0507106965264 0.005957172357539546
-0.09503404339650001 227.7458863326391 0.1832781264007465
0.23567034193715308 -67.47915573939741 0.12350034626520807
2.236535076896587 52.84002406715831 0.44915384088246285
-0.654164611917469 -86.9345731150915 0.4646767692626342
0.06806978106533146 -50.98560243415244 0.1827785400850628
0.38041455533905943 71.38190988034239 0.05285979905846324
-0.07045520716690057 -38.95632940959433 0.23492577326505104
0.616554067737529 -438.95793798845614 0.06953650895710031
1.6561404297211497 -226.98341514406025 0.1649144105797217
-0.3759382653414827 -138.87767255935228 0.37738061026562664
0.6365445975356692 312.74533226040194 7.03673715596672e-05
-0.06314728125173408 200.2954606646249 0.17707322162128314
0.17530512592381742 -386.91303798845246 0.21744215986571097
2.3815027915146647 -129.01352098697635 0.46233549201577834
0.1374163291393955 -285.0996566477113 0.20899904279476558
0.3582138268722235 332.6306066313132 0.023850528545757126
0.07412947513652557 -371.12372856752665 0.254271381093275
0.8671222582732034 106.58147584518485 0.005870302452928341
1.384677006926878 264.5245296925259 0.17024669938787304
1.425155980905141 -174.14937310520145 0.09327179199310016
0.23237926207378923 -265.9433422835568 0.16748661307579163
0.9509146981109615 -423.9751502474734 0.003778527392431947
1.5557153345133654 -291.76804584322196 0.11426415359475768
-0.47116734070267047 253.76722163383863 0.3267106019707217
2.43953147785089 4.68210957241638 0.5054935707006456
0.8144317507382695 63.8895672261018 0.000841098362802007
0.4385611821278401 -188.7719913525275 0.0793537384303583
0.43981012101260575 -157.21054251674042 0.07342600336935322
-0.535336658348373 -152.400278367309 0.43742731047109357
0.8699054066119571 -89.68906675181898 6.749374744135647e-05
2.4601774305339106 -73.57765248947902 0.4978677259527705
0.24146912955439537 -335.88950292975267 0.17966602017124764
0.5974326824964493 -302.32731114911684 0.05284569258415653
0.5309438064947152 -11.595099416903281 0.029076295800417085
1.4246715538954555 -141.87657152747664 0.09927858982531465
0.009274737545309497 -384.47967191201855 0.28332301012954386
2.250736699202246 -206.90574863719934 0.4012705607103036
0.7258000844925145 364.550296454948 0.006688532943251935
0.5427377928378341 10.871724238258366 0.02427142967877696
-0.5522226170039899 287.5250976308877 0.35045649703129667
1.0792809007014186 -280.17630672757264 0.004765854668679299
1.0263051475486833 108.09439121138564 0.029932010224245936
1.587332044353644 -339.0987448811545 0.11570657192525866
0.5302155447462014 174.95739931944343 0.011243928580319845
1.1088782476603023 295.81516113041926 0.07951733443381445
0.14315970014475565 155.214414034529 0.11061435911982742
-0.49358930819666463 1.8693691878914933 0.3906730947393096
0.9427537265580768 -159.00402094436447 0.000802802299302991
1.1439479741745326 -252.6135860341813 0.013963579712700751
0.12741745461920062 386.8470020710221 0.07239314761272161
1.088794458278688 -275.21935674007756 0.005871262922489504
-0.19603607431008696 401.61115972912455 0.18330197957608393
-0.15374434661366865 -273.8605534500264 0.32237699825792426
0.20775219491110675 281.2478338999217 0.0668315917694459
0.3352088714581207 55.23659874485929 0.06791649040351032
0.7731251572158382 323.38120538962903 0.009229905938613649
1.4449743400925665 10.081741064534867 0.13733313766713928
0.7517314430626265 -298.0380759905262 0.019065768022057675
-0.23141482308611738 390.79502826027215 0.19966189502233958
2.3540805126066617 -175.71015705366847 0.4440095718123
0.47040325367644775 202.31856179610145 0.017576495056335902
1.2988765796012631 36.69748517124401 0.09201537372447725
1.0526063190153865 -66.14562003619096 0.016479728746290074
2.7330500984749886 -107.30760700119635 0.5703294618914081
1.8416024444256227 -245.8544749850397 0.233620976790799
1.3324552392362181 158.24166241174044 0.12771009250079493
1.1120438359388436 -2.3851090202811065 0.03448580044181102
0.3490546723165595 130.85755878534133 0.05203306944365352
-0.1031185085494174 488.89453194251723 0.1291534299418643
0.49873671123126595 301.0037325109864 0.006501490277724309
1.417047005345619 24.103895773859904 0.13013045520881067
2.2564376743733163 -25.476043956856984 0.4404450843920926
0.9060929881724278 -33.23482450566644 0.0025730025067037207
1.2300110824861032 -314.9500358143594 0.021944702431725173
1.0952246068251212 -88.83690026403798 0.021327463989001157
-0.6101434244508563 354.2468057691211 0.35777297762903726
0.2788590568805296 114.60678228727488 0.07436592497147512
0.018021079837901466 78.47211305318956 0.1730317540427948
0.6092772911171833 324.8273782154015 1.6926891409404956e-05
-0.02208794563800298 -305.81228864635557 0.2776123237815041
1.6148746483375886 -53.97370978116089 0.18784180622825924
2.1949494558934513 12.335385618231271 0.4267439923903747
1.373994738585141 -155.6178838416967 0.08045045327198913
0.2528160551899079 -416.4364970563619 0.19352122604767052
0.9107544668532519 -127.039332310374 0.0004017214680987216
-0.5323961544681681 -275.21882472827554 0.4605559278087872
0.944401624613213 121.13754753981004 0.01656117799319336
0.1602020875192407 63.370484627257156 0.12332268465865469
-0.42091198447002465 -1.4847793516769343 0.3643264600173136
0.9826509775848784 -359.72354962663235 0.00035954544592034466
-0.5552561610157798 253.31073699436695 0.3591834092150184
-0.029138450281882555 -258.8511557726595 0.2695302905678843
0.5396380176123814 -97.67553017781552 0.037922258353719165
0.629533519662723 10.589765502966316 0.010748447147374413
-0.4097855868059633 -141.6607090618631 0.3904988965051917
0.17668196342146913 -162.67483341260743 0.16585414475913104
0.4604906619153373 -289.8100088376891 0.09092732943022115
1.2081714298887427 71.10577032852893 0.07015373040469099
1.593162822205328 -304.1947278380542 0.12492602454724752
0.20069904484526457 465.66279244999305 0.04066017566564014
0.5725592663851142 -256.59088735609504 0.05240696841384462
2.1624165478663713 90.74200893793898 0.43127571266781534
1.095575678652444 27.246940099024755 0.034645918020478145
1.2279983564239887 36.08360951550196 0.07000545492714824
0.815320298383875 -410.5629795758678 0.019354942562446766
-0.62547767256607 121.03013829317649 0.41336909942878775
0.9815267190645449 -22.723126476125685 0.010123085488345158
0.2649913369191246 426.2239865133856 0.03149038031367238
2.6262425498347453 -123.17414885279078 0.5386295729125662
-0.6813803302984734 32.223869168086935 0.45067869409404804
-0.0927852986586678 -334.5383335303527 0.31228260182661804
1.2594859954800757 15.48895560305732 0.07581697596080772
2.184189421742186 -130.9577381302837 0.39309303492137887
0.3649817257602246 235.06902265585336 0.0338226879803428
0.3383590121371074 -132.85532248556086 0.10112119617719541
-0.6316748911974088 -66.4986181642202 0.45324142963047803
0.8985600880599829 13.25376503195048 0.003928585044797769
-0.1745753486600351 -409.9775332159802 0.3608538877783129
0.8156079999459462 -163.14615277963685 0.002658862834296572
-0.5417506981538239 -256.9942626563647 0.4601487427463784
1.705271248892043 -110.56536148033018 0.21055758130768729
0.4175359168921007 275.9328994825172 0.019225990497772353
-0.45007754889292034 43.848353254360404 0.3654010480083035
-0.3288117275225956 -290.7542275408591 0.3925470029581302
2.016175716316541 105.3398513297492 0.3817349872041952
-0.2859555873082279 -219.21580624906858 0.36109253996787616
1.775187629823434 94.47341581061801 0.28612894561635266
-0.2953146860877506 -297.2782062169067 0.38159617491580566
0.3625797895728231 -199.01878346423246 0.10590624607997365
1.0719027447639782 -364.97445579091107 0.0011718569168878209
0.63846481561625 -212.5128762443644 0.03094076178762841
2.1133637996522756 -64.85179624169962 0.3811339954352361
1.80501550869713 119.74602042379297 0.3037924403206145
0.2992668731581871 -93.52753814858909 0.10660946500219926
-0.09352776553030206 222.61967828829847 0.18385172678360173
-0.05585018547078646 -406.79190946527495 0.3142541500232142
-0.19412715659052449 -399.69476114061456 0.3659884405579667
-0.5391266423687486 -191.65127912014918 0.4465211556677841
0.5519784172008284 334.5310643624787 0.0012950245863563368
-0.10786704226399324 -359.85410333879116 0.32395908452609057
0.7867340519437969 -87.61244222236019 0.0017933339047009973
-0.6826246554775646 -95.46327529982875 0.4755860656512861
0.32696017351268925 -119.66480229346138 0.10237545606871239
-0.372113990085974 -211.2659927479733 0.39150394047479586
0.7629067829501635 -129.68119704534638 0.005182036836288535
1.0049526057686977 24.45951386590275 0.017253248045387474
0.012619497913761268 424.49682028897985 0.10184406257944988
-0.480081084165114 53.73803303404975 0.37451284665475165
-0.06393732097128413 255.5925024129898 0.1650064425421153
1.295683241878027 200.94708444348998 0.12342480570600965
0.38730879485590153 -42.214832068374335 0.06921776730031129
0.5162482203156911 118.27848814097683 0.018049062248488623
0.054400480845299026 264.3303026737915 0.11947184709761169
0.7767437999012061 273.6489574155132 0.0065067374046573895
0.7437519775088353 248.73120630315157 0.002658537932988927
-0.18585978681390003 240.81460808244788 0.2161372926884679
0.04032575570138264 -149.27097705977292 0.21625134467733953
0.3567855263644668 335.90694132012584 0.023763462552400947
0.3663286673949402 -283.0125567259612 0.121537248257583
0.5062729510005661 -340.07539108010155 0.08562656116656144
2.0159584732653766 -31.21773988767461 0.3517899511672162
-0.13167304723616702 -360.317709758458 0.33333273288490267
1.6536937284064324 55.885053447100745 0.2285274863875095
0.7235052657929535 94.85287946429514 0.00025663380896431094
-0.5204805430017756 169.08623564456127 0.3645304827528923
0.397259995290262 192.10018365776864 0.03225816218824296
1.3309746262335043 170.51389824859154 0.12974353885871417
-0.2141276809383268 -321.0233503887681 0.35626123398638976
2.256913470416671 -35.1651959703355 0.438676514279812
-0.6775246452640893 270.0235040488577 0.400979497582378
-0.07282688838844031 -377.0588356039256 0.31414196383727183
-0.44132125937500155 -98.36665406598223 0.392845499149417
0.17364591627801085 -295.1233915698668 0.1969633466428177
2.5875575554066392 -152.04829568552015 0.5225943989497533
-0.6406760576555404 221.25897025061317 0.3978788619100333
1.7251870157643092 -94.38882906311903 0.22223306541282337
1.180612277210851 229.74260425664056 0.09001775540794728
0.9371869074301551 227.83715981772548 0.026054231462115246
-0.17499916112159952 377.62389797270407 0.18053121303119626
0.11950626783082563 -241.6206665235158 0.20608946331274203
2.6351610710323436 -95.26099618036432 0.5457051965200287
-0.291085816651223 236.85994262443012 0.2591775421007702
-0.33502352633871724 -30.275095295214328 0.3378794419353803
1.2731101891977532 -356.3490721119396 0.025437460559915706
-0.4340884462143655 376.09389171883254 0.2840395739008375
0.4518536155032331 -222.23679985430323 0.0812473184365537
-0.4693150765488578 326.1845616944905 0.3094999397811945
0.08328553596418187 121.98843805381068 0.13884479561985827
1.999760173812531 -93.86844711737297 0.3315261231749769
0.9908391309489903 214.34138010263314 0.035497335893851956
-0.20617941255717165 24.351780832735244 0.27457875704892076
-0.38041582100850085 346.034537689908 0.2695699592196348
-0.5273785628633276 226.56315850703515 0.3544855594749879
0.36313991394574163 277.7198604775856 0.02904335585057977
1.4958362910378813 16.757433691942197 0.15775555708883068
0.678134986042324 9.424819444466152 0.0055417178194012125
1.7556899453042754 -107.50932717060715 0.23138187415026656
0.5368779631794707 132.7378413636352 0.013654305551667262
0.8010642906271521 -251.29368428724 0.00843004895859216
1.3974184058709123 -109.63553983050838 0.09645385669203382
0.41622956408679745 146.6193625494875 0.03384497781391057
0.7239583392298927 -408.72099070264613 0.037078590152113525
1.3779647893404865 91.36583816100051 0.13011890039771712
-0.4145000511996701 179.42771811434068 0.3214344116068065
1.3507607902202958 -140.89629777418213 0.0759626993858579
0.7524904565151742 145.53137707375106 0.0004012827877744372
-0.26528835303032194 -83.78020646416218 0.3228419305623057
0.9993507178895984 -326.31016931022725 1.1024476174251063e-05
-0.18329948351053305 155.341341245467 0.23494217500168513
-0.35841953424016415 104.1868209344774 0.3165756922671365
1.6135196379771612 -286.3114159546141 0.136040006616664
-0.5856351610184044 280.93912449853667 0.36461213544050636
-0.5927826647075393 251.54129806529136 0.37371373523339807
0.030106612260196064 -411.81067055922335 0.28134291332446243
1.0041804597834454 -63.334104046778975 0.01001037323263475
1.0308566879388996 -330.0956192830712 0.0004583396595860949
1.4077753483448439 30.69449300955273 0.12816688642564977
0.33266015135111004 -46.975589888711 0.08671825992718962
-0.5002100777659941 438.98911704239936 0.29581632295824967
2.2208789456000257 -178.1113160782262 0.3964948973536254
2.3479737325903054 -41.39698808173091 0.4680460552285586
-0.3287262307372979 478.6972677006545 0.21803383869329182
1.710478325952925 34.30285324770671 0.24625467253125236
0.2299822940035452 213.3993630896765 0.07184001914512426
1.478300334711313 -129.68228555584187 0.120114191927338
0.773583937339841 -201.3931020142391 0.008264026451143843
0.27290679210196567 -29.100105734758813 0.10287116159267554
1.308136709303547 294.4413750498403 0.14778927657202998
0.17307085690318547 -354.1266237634448 0.2107551445949906
2.0460232815208483 -128.4021306139643 0.3416721930331955
1.4812425393606465 -138.5776387002772 0.11933012256653101
0.1661131377491225 -119.5838106214008 0.1603383599149551
0.23687112824448842 132.03886789490514 0.08414855641452039
-0.03323336362063234 -48.76821132847624 0.22231776866856123
2.269656368893756 -60.83920613611377 0.4379323184961732
0.38351821854845713 -320.44845290179666 0.12315098348372237
1.3619136130076057 151.0961677759136 0.13689629728207772
1.8390333177323426 -8.942451055808192 0.28764451123316787
1.8631179768568422 -130.0677570955064 0.2691828505113726
0.03787385843577229 356.83944165356195 0.10658346999129915
0.031968520183565996 97.63813792217206 0.16339989640900637
-0.20665120887516197 206.59665299898404 0.2323774498710781
0.06481200896976536 -7.588475390706435 0.17425818698776135
0.3603375908153099 -433.22620162649156 0.1557374105103956
1.754085717357919 167.69244315872254 0.29464273553143494
0.35337914979470897 -473.102086831368 0.16720653402776117
0.14395779918679263 -48.41728408851594 0.15308583792026045
0.38214737886619066 302.68436349353624 0.022660523131952555
2.084088891315954 -211.95008250107702 0.3376410753888021
1.9825866474321978 -183.03422402327254 0.30449842190025334
0.6181208970223164 -296.04377755789636 0.046640565207719704
-0.4479373117417666 11.207367013189582 0.37172338247588244
0.9671683808173885 302.5110685903518 0.041788094619887896
-0.39177726754874365 416.359598681992 0.25776638657076706
1.3143538053771129 65.15802048520948 0.10258242109541006
1.3610528376454922 -314.32976504503824 0.05062080889101362
1.1804751418188526 -194.25341857473563 0.025717191768052882
0.47736947406778185 -502.9415815671179 0.12747676982157927
1.3486698321133848 -265.37973483402624 0.05481133655133348
-0.022247077224861855 -149.0657930287819 0.2412234125908122
-0.586206721871759 -224.5313823747427 0.4685950995395509
-0.12070235142927799 281.26081141653594 0.18117301342492906
-0.37850767117451756 -115.97584176508889 0.37337484504847135
1.6989930295728757 -282.6955542144405 0.16894489388133985
2.2205264898204984 -19.205929021150155 0.42928268239885053
-0.5973468778461515 117.0644391142057 0.40409995187665426
-0.6399719035761102 215.49233388710013 0.39884031831977645
1.4521876789554156 -248.0135803687088 0.08816097710379718
-0.33019054537223524 282.74602425538615 0.26417201760509845
-0.5887868253999448 116.03543726864848 0.4012197754241972
1.1607490912172795 -98.5628654553912 0.03294987456464387
-0.006662809388488178 -153.30580777422944 0.23596528375313408
0.10947621800977303 188.88144732698174 0.11551680808267163
0.16000378468128662 489.7445492816978 0.0471162553235979
0.8601165003243432 298.7974471733579 0.019605239379830885
-0.4183797391091738 -154.89210870003933 0.39645321203865325
0.4037056724692032 271.3568139473142 0.022059010530795772
1.3753579931297357 -240.85881350971226 0.06611539451575787
0.16568692999311707 -196.1336299114996 0.17758551470150016
-0.1858519605784501 -27.856748818735014 0.27856741496594195
0.7593004453086392 -42.10590420444305 0.0018465921568972595
1.245795182484865 -352.58347283936826 0.020884004782678475
-0.6578891072949694 199.9572323260346 0.40857024275823484
0.7358055016439686 -83.86479147853748 0.005226372754305221
0.5431162815733128 -355.16269022450984 0.07692404205282874
0.8568263615432998 -32.190774183052554 0.0004303611806728664
1.4325737333284077 -103.50124451015813 0.10948072241570381
0.938623206235589 -279.322332672384 0.0003001924820966851
1.2998266774730676 222.8993473880289 0.12947840004750427
1.6242970744798215 -64.63946890585032 0.1891076243984267
-0.6007406569087115 -64.20246802575366 0.4423016410959682
1.5330674583909325 -230.00342858589175 0.11888829330641537
0.7696643825358505 -74.09001293325872 0.002306079051937766
1.7634725981517885 -125.42831398584212 0.2303332050876369
0.4418845631987889 -79.62405175770982 0.05989727793718148
-0.274890133058847 302.7848361537309 0.23734129401933068
0.8902233703533853 319.81619815406543 0.02730061992923732
0.1369816133838564 375.53229604140677 0.07150628792491481
1.5427596560547074 -345.090621582106 0.0993145760683586
1.0281175569774674 26.685926973236178 0.02132082914500569
0.6933230386676812 -382.4679400311458 0.040607537169835214
0.4930547950523225 398.28321147720294 0.0024478646513674783
1.196562070065337 52.690130920476804 0.06373437437286816
0.4697576420522849 240.91834222640296 0.014270527775564798
0.7727546162415635 -26.686920741818767 0.0008507133428090147
0.37171951382082113 19.497676159598655 0.06341321257601333
-0.2960033392769593 293.9453059490297 0.24786144197082627
0.033243847988590036 174.30111142397925 0.14612420023492959
1.3636699056381014 256.32095547123697 0.1603822176670875
-0.17220091945575844 -8.720084150452976 0.26866739268091533
-0.11402148055525663 -440.6940911568283 0.34454133308795015
-0.2543461363988455 -279.1941060884053 0.36230890804268745
1.8105920637413593 -264.4494741180339 0.2169171860638557
-0.5258368508578121 -154.61738372307178 0.43459136664279213
1.1216185981164981 2.9939492217432644 0.0372970032778645
1.2890817816207696 220.9925738315436 0.12522146611301016
1.7851780275914033 78.76317284379058 0.2864752985989178
0.2567477742906956 296.281815137476 0.051066359591167586
1.5042683550103433 97.68873881967238 0.17904100905741294
1.215509917951502 -23.476354147832808 0.056759627961952115
-0.5931308895904885 -79.3444424757111 0.44270547920899916
-0.5880038946305718 -59.95810888083719 0.43708199905630163
0.7883485545184712 121.91123727217041 0.0011348895429480602
1.2583901485415068 -28.921730260876757 0.06786537727037366
1.9281138357162992 -135.56562912752514 0.29383491875728485
0.03655008712281993 -276.3456713177699 0.24727610096335947
2.3322120334934153 15.944784909827263 0.4737619571527831
1.714011392491993 -264.02145868852847 0.1789419527015981
0.22016524636767087 -270.2278576090666 0.17314780200074603
-0.5704384427671884 -173.70555811561445 0.4535789582475999
-0.42568591265884576 9.043719187440615 0.3638207327578814
-0.13430167733812892 512.6193795514498 0.13547262915172126
0.1659347094105409 -151.80452970187696 0.1675553319528884
-0.466622229091496 176.65208953292802 0.34230413003330357
0.8305404256224453 179.1577968418103 0.006402403332969687
0.18657386939153542 22.49181316118552 0.122384517093349
0.2781711832691012 170.5656205282977 0.06506834011497002
0.5411321478407822 -190.96368327611168 0.05067895310706542
0.036060908257323554 -186.94065903100181 0.22668229927087036
-0.3813208992671148 -165.40121056663332 0.38509161952954546
0.05479534431386235 297.35050184088766 0.11263307886172232
0.33461909618872787 106.65484568066665 0.05965442921641789
-0.020431666717601882 439.2530747692516 0.11016246455479398
0.3706884386482887 -126.27571587987387 0.08927368065232624
0.40027279132539406 325.0504903421248 0.017397772536288426
-0.578547774750303 -0.5093310166681704 0.4217500013318603
1.280327156010532 -35.56645618429627 0.07317658791947505
-0.14107006985669812 384.57323544791484 0.16586810415530553
1.763284333747426 -67.55374075948777 0.24371728416081476
-0.7040021982297936 87.61865087092292 0.4474513006799011
2.0788913422915343 -180.84385818047548 0.3426055241192137
-0.021932566862615133 272.9559474910228 0.14534281703828936
0.9876919433976898 -207.24660165153944 0.0015029375758828347
-0.30141703817276133 221.94265167311892 0.2667859878808905
1.5279631664965854 46.498810658036746 0.1767024752090338
0.5513032774957747 -197.31184399763782 0.04902310229779441
-0.02640650657160304 338.0827849518954 0.13308024880842106
1.748830260968006 191.43109352788872 0.2980254860652938
1.4177738121555998 45.87382527646719 0.1349844981915642
0.028143507645502552 -178.01584175290338 0.2277761878332508
1.2486746172416148 -254.21668018551838 0.03243116455432742
1.4742112183536806 147.8545682547781 0.17867873511052684
2.1032067272547996 -38.569213069519265 0.3830252919474761
1.5521103027329752 133.84644258802734 0.20608666819956772
2.2062535709140496 -48.3473756237218 0.41831743524594683
0.4652782890561278 150.80223167522092 0.0235753366121402
-0.35189827187752276 360.7927315633557 0.2547121314845456
0.8142128598274256 -453.41945681133467 0.02391635934955146
1.564385561335407 -74.0263866606345 0.1637854032270829
0.1729585058759867 -384.67622735783505 0.21785989593852575
-0.5421483962631215 311.5675446868354 0.3412241647017699
-0.05590886892166724 -103.46364116046925 0.244104237226804
0.38006956729166963 234.72892505685593 0.03068026281842924
-0.10025374685029576 -311.99608404242406 0.31007013389717886
0.8954146007243513 -17.99738381525674 0.0024599673443794355
0.9287530719855148 114.40313837876852 0.013662842383528417
0.45201981334784214 -62.4428441529065 0.05446312079517781
1.7363996419327778 -244.48007980202078 0.19212717588168296
2.2287381921611384 -91.66439835596731 0.41737305115040263
-0.25301125408525105 -348.65703385290914 0.37695738817418417
1.3381236057925758 -361.58229413600145 0.03839487810493308
0.9426646075368963 59.64630176070068 0.011247886867618559
1.1421072731008224 -245.72729801541408 0.014273386038620689
2.3999711227165355 -71.47698216435788 0.4792513557906913
-0.013075942988903577 459.1843269770716 0.10371342461680375
0.7362799634064219 -317.5843166502222 0.02374560649546185
1.584951649696021 -274.2181291623238 0.1282220525240812
0.9557371828037065 -219.8800977703566 0.00021141367696960768
0.1554513571806181 108.07056604485342 0.11584549977711123
-0.49264674688078314 -197.17646570291618 0.4316498059904585
2.0512604693702796 22.563917023231852 0.37691126428917243
-0.13226616308195704 -292.1022732507879 0.31811355748187303
-0.6750110681735488 -65.19797712214864 0.46738244664566253
0.8948730331762509 -81.52035698575554 0.0007047920544554397
1.4484430405957365 -127.65866090232754 0.11011445975065237
0.29889954904634286 322.9658905304108 0.03713783565124648
0.5662281573242964 419.53897386099425 1.0597342241667657e-05
-0.3270070569055082 -392.54922118490987 0.41326135618608933
1.8147973665670383 -33.1204872061943 0.2723691664678289
0.7701830295023739 -269.0776466167148 0.013651025656148733
0.9536985431199456 91.75566924188513 0.015379247697895867
0.8727470847310386 115.98643233297969 0.0069548287137086275
-0.6754101005290327 -40.96846164128726 0.4628803234010221
2.489397379908567 -77.82676409460197 0.5060926701200499
0.7365254812967621 -372.74604841650836 0.02990574028158221
0.9160763649130714 261.1391960760112 0.02571497007677527
-0.369064108500938 1.5243507554513371 0.34388890424023205
0.033256642787886204 295.0645462426322 0.1206373386674909
0.5564231618720041 79.52419117358545 0.015303280011448732
-0.3252552857977297 -108.41574624459258 0.3515670951212911
2.3125435968111914 -129.4228053717261 0.43898838034490045
0.10888793264048224 169.9896250993571 0.11957196100448599
-0.3766873471661835 105.40523385343545 0.32345308387051536
0.09464581353069124 -364.8245149411336 0.24457871412978405
0.9844667659046036 -314.1121350824028 2.2389732626549537e-06
0.33528633951742703 -361.72255547794 0.1495436881182523
0.5482255548240762 -112.95213238889568 0.037986174090397035
-0.2140031136646201 513.9702310616649 0.16502922675291828
0.5353936458339092 -23.96463445177551 0.029628855507756426
0.33248475157099144 -467.40124958566884 0.17397999465564867
0.09609054713370946 -311.7700967052193 0.2316594613841302
0.2845686972707415 252.23731516072417 0.05048742083339458
-0.5271147639385405 158.44282156883162 0.3693575948926134
0.8346060001446254 -40.048168799690416 1.7771576251135056e-05
1.2899488684837348 -282.80519530067136 0.03784019832736342
0.4097071567840511 -213.0935891393127 0.09295016423200012
1.227841362575781 299.99540305392225 0.1197607519065064
0.879326748542941 252.25119991926113 0.018314696715071598
1.9375034237620887 109.01909954256837 0.3529214926695043
1.529040171439075 -246.89488703022306 0.11404740633599765
-0.6632083669548166 -8.810596794529829 0.452582918391977
1.2328214098977168 -217.58752844009035 0.03358566808720047
0.2708890779443849 -225.44353936085707 0.14405514011541626
0.1275278937821419 -453.06477901517457 0.2519354194683533
0.28556733149605806 -363.429195706821 0.1687961917855521
1.6084781760064943 53.23171765651 0.20988311684038316
-0.6492531241303081 156.2241228823608 0.4145604812731311
1.475391496998 66.87531914881504 0.1610426145886374
1.4271578701752314 -173.97670665114055 0.09395706248364685
1.13682342188898 73.64451993071111 0.05088234493284203
-0.41125824516321513 -62.091062664568994 0.37392358149151445
0.34251997831205294 -112.34549174519356 0.09579273129466298
2.3812972102197323 -134.707421344068 0.4611721589576349
1.7559371685135974 -163.42867134877974 0.2185095327615038
0.20326885318574472 78.44026360012697 0.10530438997757495
0.14931336060989886 -291.66226749822636 0.20579034149277042
1.7900243680052579 170.06866876203458 0.30940757362878196
-0.10643148370315136 534.3436313939865 0.1209097143318517
0.17928401101286073 224.77483809737146 0.08532792768597634
0.8118743062463907 121.19905803630684 0.0022963744658085184
1.0687752679385196 -83.53849064588331 0.01743100435833152
1.007328671612195 224.2295951831578 0.040544466848169376
0.7700384674482879 268.8851556221889 0.005605574507968259
0.44768899007324237 61.00656754525755 0.037882113148874665
0.024986410178614804 -454.4845722040902 0.2932463035058632
1.7497939661643194 200.03074983951603 0.3003855047020956
0.19100404304191065 -76.63906249678439 0.14164568188370655
0.35062876216051864 -460.1188768132899 0.16537167370598568
0.9055311318711337 -245.67592069838696 0.0006599867065670528
0.17832192396763735 427.11654426049415 0.05170435177892742
-0.2993892661398171 -350.31000147850375 0.3944324449719931
0.3483401040761298 391.80760735728927 0.019546924408122324
-0.02425825658535774 -225.5793293722004 0.25983909616966683
0.28310191881887414 -485.9302812676008 0.19748421674161298
-0.21979769122712722 -219.0586940877713 0.3357029977577955
1.025736002740658 -261.5030792071842 0.001831654949266939
1.0726381535796896 249.69417014482167 0.06106059765024137
-0.1233281035608873 377.61996407844833 0.16063506828438942
0.843126572986294 303.8956545887447 0.01731746806588754
1.5387192163620675 -26.421153025303852 0.16453918402902462
-0.1202977642231603 -250.2622635957996 0.3038356099216538
1.4244128730699235 249.99160327201366 0.18237550196088104
-0.08275061555181573 107.04303404468976 0.2060233822941564
1.081840492972975 -42.9252519389978 0.023702748729881023
1.306489494221047 104.39637451717601 0.10763684698344718
1.8031907210072837 -274.0797846724699 0.21174532981873417
0.6986046230061285 -115.56441981364924 0.011279877387177065
1.1104449125309799 10.154026236548702 0.03573142841285004
1.1741382213269742 -81.09735887842152 0.03813420028959879
0.4746479036719349 -268.85389011289766 0.08257472059489306
0.4087661384097969 329.7423179089178 0.015661657909797847
0.3946239322178411 -167.14044466801954 0.08920614107619255
0.3684639887868313 107.47203402583989 0.050526194572899474
0.006342248405806994 160.03203761531017 0.15936306222397387
-0.17721023755486542 431.7619217526923 0.169224454398048
1.047284550100716 -200.9762875920785 0.006021615230986062
0.7208518346905741 -394.06958359760813 0.035874348539143085
2.459986042602541 -32.60927291325697 0.5051284357282068
1.4625625895995051 -147.0886453242166 0.11109229827372501
0.8444153455672865 -388.8576348222314 0.012995742868830587
0.13640753247370785 -84.07202108903368 0.1638034451917451
1.0695111806978312 337.03834010460173 0.07482477993526275
-0.4908244144332307 189.8903598951299 0.3486511312575558
1.127571213945498 201.61826026385438 0.06874339402476931
0.3753129287595758 -172.00533531068544 0.09639918394815557
-0.3352991585817637 483.22339002232275 0.21960709655842048
1.211159311612372 -398.9016204169829 0.01154271442753717
1.959970617565039 86.8075571922617 0.3565699562276753
0.5619033122040236 -307.42999472992335 0.06330628884987244
-0.49114350480729363 331.73125214281083 0.31681846878272807
1.1429966300923107 171.17788648517285 0.0680907993304258
2.1683707615727075 -87.83137358446498 0.3964604897884993
0.5659816067740182 -33.69335208874713 0.024761159101815793
0.49182804411244874 183.06912264945777 0.015978874243281288
-0.35383530519680406 33.66008584150677 0.33078124707325807
-0.06850892557720101 199.50393686237078 0.17933356828580665
2.502625943709206 -90.46157127932526 0.5078861399231616
2.1389001542486232 100.96726731471176 0.4251344434377334
0.18509774842033044 311.17886905938315 0.06835682844797723
0.8853769229704189 22.42697700326505 0.003347088905767507
0.9958660924105309 70.37496633711646 0.020134580996344065
0.029372812919020497 17.76157698316183 0.1823046091063069
0.6746328335190677 33.400078588965016 0.004632249528653532
0.49542844852490964 389.1326145748985 0.0026299797741536996
1.5487448558273582 201.7766530350408 0.22043799569074762
1.6936706964899597 -253.7595736865755 0.17336862546830054
-0.3981034251633863 494.4344872991728 0.24212914649191142
-0.3013408384243641 -402.19998924350637 0.4060699037393079
-0.610372592325196 349.8761671143469 0.3588240533121061
0.8047331746143285 -376.7963485520959 0.01787842543674511
1.7430019963338668 -245.40077869775104 0.1945137953348095
1.1467343395494254 48.514276776164365 0.04968338955623029
1.808872113094757 -98.55170033054765 0.25478022215256796
-0.01190819651976427 -270.77337379762406 0.2654033052365744
1.220086528234808 188.6202183086532 0.09508264181798742
1.4894302453133978 88.955550372066 0.17133446378695125
0.08259320735917963 -364.0351266001676 0.2492275222706757
1.7235112757507578 120.05601310666498 0.27142659422773113
-0.2489048040120142 -376.85296285447384 0.3815178357561682
1.382617775834899 277.48853027542043 0.1723543831940465
0.7144206746300525 -431.707469142312 0.04237501732217406
0.40397826781369917 389.50519484152994 0.011460841637890398
1.1927449210023024 -143.12188662877583 0.03426718629417156
1.2607178039935196 301.1978834405777 0.13177497289751408
1.19472749015047 -305.7793523929874 0.016946174272496898
0.9237772073468764 -220.91656884024894 3.091669123109874e-05
0.006060709740692838 38.72696955121535 0.1866554796764882
1.4181324807783546 -171.55440260539012 0.09148161940700482
1.3760200921160652 -98.07036462070806 0.09165961310632953
1.6505814796860243 -201.6880007184247 0.16841407394614746
0.018455557177837978 -503.01116595353693 0.306989662729049
0.29182228165650237 174.21744778310529 0.06063995867659677
-0.44771060776552013 -35.4266609883457 0.381734468023378
1.284942792910705 183.31381874320482 0.11602368284045339
1.4700641903269618 70.64003910603014 0.1598473835309411
-0.35549405832769143 -49.19620032717984 0.3499825328860197
2.477182712182975 -38.971421901322515 0.5092361414233746
0.8658104938398803 -247.02288590786623 0.002564201200766573
0.25396298815069174 -85.99636206666935 0.12082340462850331
2.507180087139732 -129.8616872476427 0.502289022390654
1.825724218738286 4.373572795086716 0.28542271484452836
1.2889981896917282 1.3696906928885255 0.08235649527980426
0.26876637162030526 -245.2167075166824 0.14912449487517085
-0.25533496722568405 79.08845539651907 0.2815186513385973
0.560802539933767 160.6593944366108 0.008552973429138262
-0.6245733315104534 -79.13023838887011 0.45331938266653277
0.008653297293077622 504.7645303584534 0.08788992701274227
0.7093639279134054 -406.531661571306 0.040124763143308706
-0.28007736890735424 -237.14491563570192 0.3628078771057611
0.5746005732297801 -256.35568417289534 0.05184042305237227
-0.2799290001111058 -310.08897776142715 0.3786432833013494
-0.23536557158319427 39.17494790090734 0.2827963577899848
0.2866541311546349 108.70356636624547 0.07306060794967767
0.3948212787241898 178.51375175700196 0.03447125578881539
-0.043061132891969556 -260.27101137852014 0.27542814424862594
1.6286342606230642 131.26338458778946 0.2360137938338785
2.602814666445634 -131.50763821335335 0.5305277027123204
-0.6626889715566191 -21.013178265053625 0.45478757207425785
-0.4998384618985902 -272.04717351732893 0.44902580553436083
0.9745702662490223 177.98816098680072 0.027694478185062876
0.9245147438971575 368.2672240254501 0.04073390174461067
0.20688058333648618 -251.95286304383518 0.17418159951131795
-0.33520704674503565 -369.76763867926627 0.4114661567100802
-0.03191031183093562 154.35813082295624 0.17530337271395902
1.3552222136062742 -328.34032439966194 0.0470861458661482
-0.6039809381487998 -207.96788866056113 0.47125986901681916
0.8858295064912824 40.88819358728415 0.004187558681642516
-0.16804998068870436 -369.75238540199797 0.34946988615514574
0.9540056853550742 -183.28609564865036 0.0007064484918576447
-0.2766332731794148 -369.5358858693995 0.3901849647069699
1.741683533734071 -15.686128892855322 0.24713001111352095
1.8202877614488446 -162.699125851239 0.2444248441276488
-0.3168331450083951 375.85987943613577 0.23714813821128025
0.7808283121255193 96.1129432243905 0.0003926048440948064
0.31481510984164296 314.2745562456038 0.03472997176988576
0.11641960067917267 -441.40234581059707 0.2536745729367313
-0.6390737522494178 -49.637108496637666 0.4524375713293319
1.7237396768217341 -162.60158234610543 0.2058966192878548
1.9964473472978075 -24.452489977086202 0.34581853785105776
1.1509076560784233 -208.48982059969222 0.018984890288628355
-0.19437949307558788 436.8624366746891 0.1747056833565159
1.6147135358700961 40.20553789864152 0.2093559085150833
-0.3057303059739912 -132.7619596019544 0.34950469324931605
2.1047977483478597 0.44379960996218415 0.39195619261470954
1.7072616635047442 3.2375431979311315 0.23773618154738274
0.23383759541535043 227.113797818973 0.06837592393457238
-0.7396533216389506 129.7283718824957 0.4512402712189051
-0.0810091538973432 207.21644949432675 0.18245673202889823
-0.29159359303320376 -262.52091750310046 0.3726880750535388
1.050635619121521 -239.18738468721205 0.004364254117427043
0.6487822158871768 -339.5712667116163 0.045310754686216786
1.2008647419280682 -164.56098882070097 0.03333434256606654
-0.49151349762330004 390.7533433974488 0.3034645902429203
0.2362442533524891 79.39719049028884 0.09414025032353524
0.7617767892561902 -9.535941494278973 0.0008878116662791444
1.3517988885805468 -321.01822473658933 0.047292611087603596
0.000963997249744164 312.1154989230306 0.12863086268896343
-0.41894580537677806 417.59721916139586 0.26836239397408235
-0.0634178142918066 83.46026456897516 0.20378801449939046
0.9150357709177053 -366.11551886930096 0.003953097598871689
-0.146316751905339 -321.7456021998813 0.33032211435751524
-0.5449723546077232 247.5388512112529 0.35654847809730084
1.5893061255924523 -119.07022286995937 0.16331536343903083
-0.5562114993566344 -145.3842042530698 0.4431910618835749
0.47826990251301416 -20.1032432986932 0.041707043720687884
0.4761402799897634 64.81280512617207 0.031214304740346976
-0.341018448691193 178.9635097866917 0.29254866878467095
0.26656362222563756 -98.69471705146475 0.11897782802881134
0.014065132588213736 -495.19369485137787 0.3069311870936617
0.15990367103699488 136.1715244739646 0.10866062193906946
-0.27954353729064085 -104.65134732236828 0.33311478712742126
0.6895396899825439 -326.97596604020646 0.03420064319820334
1.7290174354794787 -21.839883853475158 0.24062002060108634
0.8228179970737977 354.30166188470275 0.01876234489718898
-0.006005899409143534 -17.58371662784532 0.20428353750383335
0.4041938208099678 399.0595161552402 0.010724022766140257
-0.1555526921253333 501.276595667284 0.14573870473500702
0.7212611523027961 -139.07662879032245 0.01014773190129854
1.005562162007717 -320.01570016074413 8.855897397835434e-05
0.5517929773217718 -9.307518156065953 0.02476695172571663
0.3777261915983652 215.14460776976296 0.03356930306817011
0.1659038120792795 -284.6024517907838 0.1976078031497293
-0.4470084555990847 -269.7659640722844 0.43043392006817094
0.003330577371238208 -318.32892689700486 0.2703554014197292
-0.14963202230466977 -21.31269501067152 0.26255706152852903
1.102681760392952 209.4031890522018 0.06291825598089504
0.22143152842451164 -253.32807435379414 0.16887862992413016
0.1485657086244051 -405.26205067699294 0.23238131134132475
0.060378952862396584 381.2029553318554 0.09435134263706609
0.057722105852952565 292.1057028185703 0.11267402617517823
1.1578558150945932 7.777675287955958 0.04653264351236699
-0.2691409764247299 -370.9521709370367 0.38773168578310285
0.3772828167200202 -494.15949000903817 0.16273771590353875
1.4033228607069603 -254.64639184083165 0.0719303572361946
1.1205354365143942 138.53287576043374 0.05651278314487502
0.7979724092914027 364.49381947603626 0.015773176796442426
2.5309703831301666 -159.92761686486097 0.5042316610401186
0.8382668105345108 -195.60742300689049 0.0024225397254061015
0.922769337844624 -94.50141935066051 0.0015285397221866724
0.4250157013175464 -395.33222763473384 0.12385518861003417
0.5786453505434543 -459.73699067260316 0.08471205347070196
0.1271566289565157 12.235105629261739 0.1461904231137594
0.7160215693598013 -180.19318321193913 0.014014780227406117
1.763287142314453 83.79383137367643 0.27890976242301696
0.12792183255772027 -184.69712203089932 0.18973176145425538
-0.17964547619226767 286.70245410979066 0.20308780155263864
1.7935350354995612 139.34014946331354 0.3037510420911707
1.1872163504115218 222.74757521644597 0.09083680056060078
1.301693357185757 -304.30951989610435 0.03767256009192758
0.9974546341699007 -128.6860654220651 0.005298028232521091
0.5916843599954291 136.0563626754332 0.006781992318994234
0.7035857691908465 -246.9666138239458 0.0222442964455338
0.46631185011875753 -484.53765958934866 0.12761075586069148
2.6747756904790965 -118.91258350718039 0.5528718125455707
1.323547360979956 -12.534339512502584 0.09075083826663577
-0.062485096925668615 -5.390304826190459 0.22394229238155483
1.3476595222496466 -21.08557356765982 0.09699796640614038
0.1742346771353288 -179.43567375969843 0.17053226240243313
-0.03926858172174519 -310.2750682602458 0.2855002747387046
1.5541969683934236 -233.82926417039795 0.125600359315753
0.2350604112269885 127.76398862521626 0.08549998717703909
1.4545159548859397 162.93209957697457 0.17443709962577802
1.4031831482851713 -49.19554477093004 0.11021538943917654
0.6393678173525856 -172.91243202214451 0.02617136218091865
2.256380833604738 -60.167977341982976 0.4334806250747101
1.8254976068086635 138.6628030127465 0.31618943006317113
0.400744658048245 312.55182256270064 0.018489691297131704
1.2163251020269008 -108.08052796465284 0.044373801636475606
-0.03751474194484783 -51.87597524907386 0.22474841866223094
1.5722252449838996 -211.40640362198081 0.13684269327837026
1.8103349656340046 -225.052556935751 0.22594358496488645
0.23298693222222155 331.34808144356316 0.05194706516094565
1.748182807600643 63.33222114662658 0.2681209520837633
-0.25683852865247137 333.6291166927241 0.22295540569005592
-0.5361715328139802 -254.09825392632393 0.45773176475371513
0.46573241163961865 -169.3877622594818 0.06788363933790215
-0.4557462005680871 -167.67775917773804 0.4126138246751791
-0.140746783137481 -144.26332639304957 0.2875303482299479
0.11517388695430852 -177.22227154692797 0.19303417110399024
2.0634182679592508 -92.66362715149012 0.3562853361514195
0.7542049859382134 89.58206766406295 1.084683249505628e-06
-0.51662458862893 -81.76061285364966 0.41653000999426937
0.28156197657573845 361.55062166111486 0.0360072319850615
1.100476846390217 -322.7498704101946 0.004472471551400187
1.0528866753128914 6.902859356321983 0.023698140622598195
1.193374098754589 262.0797406752813 0.10035380825821885
-0.4234870095371404 132.20628986468807 0.3356083098205139
0.017521971208385723 -74.24241936204498 0.20799743477547225
-0.6249654928218302 22.7659800940977 0.4332560752665435
0.10704376838990004 257.45888515172624 0.10270146962566519
0.22850814828394195 360.71625654583556 0.048724578751087474
1.780059400084154 5.252897470162907 0.26738335063181
1.345580013825263 -136.06028275475234 0.07524664943999322
-0.41718856932022585 -294.97475257150404 0.4251261782081909
-0.5255978456112691 149.47006063032165 0.3707442166117445
0.3557517762352935 284.1408668924453 0.029784490384636604
-0.6679729574386426 177.76875790999213 0.4167691664517126
2.1108789244886346 102.04631421172076 0.4154561048510647
-0.6116731176566063 220.28647109723352 0.3874653250623741
1.1563914879571857 143.01889770557455 0.06723687754560548
0.2873897216838688 -527.096857380598 0.20523929626991327
0.8775196730756043 160.22413243101153 0.010394794227513018
0.8588660809087323 -310.79563887815175 0.00602368282234167
-0.41159708689672025 -41.36876405037867 0.3695405393011818
-0.625784396787044 -83.9065470399612 0.45465662681457236
0.49912256101649777 103.42447261380471 0.02242924344272593
0.7271258277286721 -426.06430500622105 0.03864331006161477
0.9287254876919202 62.30460834222163 0.009706853344485258
0.005701315670983975 434.81828850224144 0.10215474476663425
2.0675948273098577 38.09436521486077 0.3863137504031587
0.46479305795493975 239.96809966070612 0.015077410497681812
-0.17156002183805352 -101.89252450630897 0.29000335881475336
1.8968455604158663 -187.3603081992045 0.26936905718722554
0.8924062167783806 -413.74799092934245 0.008766152653206342
2.599244020494937 -125.33688890759475 0.53053114624313
1.147629381290537 345.2151980433065 0.10119645847223371
0.8898769236826063 -198.47714791610446 0.00034014227899485086
-0.3961014985754286 -262.38624463755616 0.41094821560395406
-0.017865538313841745 -1.601481869468671 0.20530612460429357
1.0860494916202168 -92.15970152196621 0.019430260106971724
-0.4577140281200765 -152.8342039543149 0.41023576353047003
1.119830905230463 19.61156650767441 0.03908584375237283
1.796937718335571 66.19779488118763 0.2882530153243953
0.03233806004004802 -306.32081403339157 0.25594276124812376
-0.1861633859399925 456.30875821879954 0.16718921058253844
0.7976558780204401 -332.4215473472563 0.014995892577161107
1.2581320498041977 79.52437683385654 0.08692012580895403
-0.34889888326694835 374.6665493308566 0.2502798356326289
1.5858793756720704 -75.11513442104928 0.17179515944588694
-0.11011376412917973 341.72623478793037 0.1635420399464575
0.7259687500609833 8.644365466595332 0.002056866580597741
-0.2975014894134279 515.9294103315572 0.19707171308791513
0.35929570204708305 -17.51090667121548 0.07324974361580702
-0.007181141595936635 431.09172947212005 0.1072466736218153
0.4429848364885065 -34.033734370724346 0.05250204308785768
0.9861222709929487 -250.44953762615359 0.0004989742294956389
2.128511652654053 -190.53628902252598 0.35942907178227096
-0.12320156119700854 278.8441111101952 0.18269362172851103
-0.3996063355715256 -375.02073871855026 0.43518941787433585
1.0427218797973248 -402.4567947406883 7.859282802243744e-06
0.9327163595456478 103.93421741249699 0.013365453988228717
0.6237101007435844 159.3434094013959 0.0029631916003703745
0.9085545985144758 209.28025345159654 0.01901656605941991
-0.3067860257570414 -299.7228944080752 0.3863646440734133
-0.04334143881572061 -321.56643428748646 0.2897318216796012
0.11882093136891914 -452.04032972167244 0.25518801904048427
1.6866302055517564 220.68659575973777 0.2800350851726154
0.1366526063636032 -512.3811237045378 0.26208218534758426
-0.332560907198115 -376.57445753320167 0.4119329141169498
1.6553051042435387 -169.84778255960822 0.17737643673395906
-0.38155676422478774 348.3101822253785 0.2694978339288679
1.1598221350838194 -288.820808487412 0.013237629573247797
1.7532343513229998 178.81629750527634 0.29686772373101594
-0.15923077957858556 103.89310160245986 0.23726563213470836
1.0509837606573287 -80.91963284242553 0.014938761626425563
0.3978760922507676 394.4772483983729 0.011882262371479815
1.8208177778246772 -276.4633139601745 0.218212944333158
0.3031083818618918 -73.75779870084483 0.10143602347310653
0.1883221286577066 167.46875297119016 0.09309396808872225
1.4530221227793236 -108.03700234401026 0.11564982403046033
0.6236365128229351 13.244092762144419 0.011303843612545595
0.26614782630202605 -60.44999952599244 0.11137984882879434
-0.1438534844560796 149.82974580574705 0.22044989541601193
1.14464773221424 337.3621142262041 0.09868309968296107
0.6588529365823912 237.4526721662803 2.3281187204017075e-05
1.0188393216997431 -128.5469741943648 0.0073812129081704215
1.9678622511022212 -129.41974418848173 0.3109692991042162
0.2535391033911101 489.3942930249932 0.02642406441483597
1.8060684117009471 -59.82988666953031 0.2626669557498386
1.2589709577755015 -236.2225119460113 0.036953221314384554
-0.22994920307392375 -308.00540210809277 0.3594020822118532
0.5080282330542463 231.9508693349718 0.009883087900096694
-0.27534232761682476 424.91379320573105 0.2092160416706358
0.5875902420576167 396.53843432272924 6.72276880121217e-05
0.5817248641786199 -173.67151758652426 0.038385024147430245
1.4847949130204536 -171.17277684333368 0.11394891150522483
-0.39767887728087037 -27.121502312400594 0.36116800567088975
1.654573681857751 153.85293394730706 0.25166880900365
-0.4944877688308016 20.910741784227298 0.3869368632380128
0.9946333173871964 -397.9185194997525 0.0006375311115346697
-0.5104949952024462 -122.7027133455141 0.42276787892982987
-0.07096805796464267 45.916419767161415 0.21544431980305917
1.434736192812016 -146.22573977192235 0.10179652045215103
0.2687899478390978 -29.643585320500506 0.1043662036693629
-0.40118917625803624 241.65184613426482 0.301977146349159
0.13757105121430524 -466.8309408930775 0.251113042015285
-0.02636704876025009 -46.33332542524283 0.21901377748306908
0.2535436049107249 165.79430126586885 0.07305029737825273
0.5393118303338091 -223.79395290403795 0.05616512240394638
0.4714390222862481 23.239868239634006 0.03746948520112796
-0.33617655319183865 -122.53807438885133 0.35885189013648733
0.4027536288696567 -332.2340246757559 0.11876509835686985
0.3536742391632528 447.2490530461697 0.013740375477479371
-0.27152249804474904 214.07898732818524 0.25663721563484854
0.8557465826652835 279.18269172261216 0.017045050443785348
1.7386878382624038 20.18733419724697 0.25427985255535746
-0.2626639276467929 307.79220572383576 0.2312814267505048
1.0563830283033993 149.8107732628888 0.04192111801824231
-0.32314169571028556 -395.2014282032984 0.41243129020204866
0.07085864715512324 162.3240943098932 0.13481932429084797
0.7637444429483391 120.10845470224774 0.00031929803090074207
1.1184811214610926 -375.6573551764444 0.0034898986871690287
-0.6860355562948671 69.99162011985209 0.44482259769093474
2.181845367437827 -74.08473105440817 0.404243643259858
0.6614916844394811 14.380673632078924 0.00686617549631155
0.07667602348951574 201.95667979829716 0.12441570441966497
0.3724554698875664 389.8440499781285 0.015876246931626446
-0.2191607107883513 532.1044767390788 0.16297657656205433
1.8339498904180174 4.354491018370709 0.2886939496736049
-0.10109176743026249 470.8315320005331 0.13221403741444518
0.984701160443749 256.6171493705898 0.03965523396176344
-0.1653076491065798 265.5981255716978 0.20226255831951084
-0.1513198846315582 518.2416191019981 0.14052129923695503
0.8573640981337585 74.17715464800563 0.00349303530456523
-0.22450555727709387 104.22918273268533 0.26335340763139686
0.6143845706893387 -327.2350556629284 0.052195579007140135
-0.2808511500824592 116.33863201439692 0.2830702015645256
0.27802454682386224 -385.80974964024944 0.17672538395376483
1.107687569676829 340.9431063159718 0.08734204113208935
1.2366682205280368 -259.405992782818 0.029323282151111345
0.5980977683002455 -109.04521631234161 0.026981456061343376
0.5656569889332723 -33.49658768199197 0.02480053968658655
-0.02333040613299664 -45.56116838069306 0.21762431924471945
2.056364346738354 -108.07540199453484 0.35017774234057264
0.20651551416903158 -142.49158806460684 0.15010264776080817
-0.3488762582814049 51.322974554024086 0.3248542560743223
-0.6107426329613745 -54.67951768229085 0.44382964069413017
0.41438391852332646 99.57776392492156 0.04039222499047648
-0.14225118598406972 401.23731455817426 0.16262089542309577
0.4873370331736533 343.8886147548401 0.005237700893698037
0.881231378751467 265.68586117262623 0.019923847581821048
-0.11855610022736629 281.39974372269035 0.18030620409174686
1.0745740427717096 15.299958303662493 0.02879805420448991
0.42299722969917175 -75.27053534444508 0.06447122212043421
0.3876312286044856 184.54972370875464 0.035277019900842456
-0.3854368771434358 -370.60873238398847 0.4293796782672312
1.0760289857535603 152.83029243570616 0.047125980306090894
1.5730508058177513 133.15332501546038 0.21424666338593562
0.5806017216552561 -395.9658218641795 0.07277731075822547
0.5154271013636482 304.3468949359973 0.004792334943858774
0.8436812626675281 -154.22226598312153 0.0009664849177767112
0.12603514276097538 4.847409742641503 0.14820890936958264
0.11141146684535519 143.81189293935563 0.12406675373641968
-0.06782854328195265 253.85262153129077 0.16688424311193062
0.9678799044765447 -55.9688631683577 0.006484074601885034
1.2268484647999902 -101.70283608502314 0.04788780798581238
0.6484985040636067 -458.8336118409303 0.06367428397625446
0.2183602261605868 290.5761154735817 0.0622841642850707
0.4265437881375149 -175.87253177304126 0.08074955716533817
1.3545275862699937 -0.7606925428215163 0.10322298003710828
-0.013188675105577086 312.6538273480329 0.13364244475520404
0.5823807924966027 -335.09125670530267 0.06206687652935471
-0.5513134711215242 -74.15002314884134 0.42720066042140203
1.7962453065973147 -305.49327096701063 0.20175722033139232
2.152953510026495 -162.96991999659667 0.37466329483175903
0.12777771920748127 -256.92914373161506 0.20633379862065873
0.2856682464789819 289.7794604844761 0.04475620632780325
0.12286644423841775 -151.29449706082875 0.18412070416979986
-0.0974580173819386 155.94567030500377 0.200606110802679
1.55116004379184 245.4298040391219 0.23153228859262515
0.25990273507118333 218.05554173730593 0.06244113947911155
0.8931218188191894 -233.37132797137315 0.0008373677635398818
-0.3703099537044245 108.82464952842747 0.320181742545475
-0.7339079163668581 58.94327168429072 0.463043026440342
1.2889005561513962 132.19961116382467 0.107143023958878
1.4016759611101766 19.30633425807173 0.12361624006526085
-0.20727817781680213 373.689777351909 0.19406063332265006
0.7156369705120083 190.2027834278515 0.00017673781989140726
0.9023887425431221 -174.55894676922975 4.619395533537261e-06
1.662723085988029 -286.2809004636369 0.1543340703167723
0.8503780816446929 291.2876594192593 0.01730665761080268
0.36382604735689084 -25.51617651386846 0.07328470903123968
-0.27291014983635986 -71.99318537952718 0.32314627660265294
2.009869913632868 -45.10703242015154 0.3463682328864943
1.0432194841426305 129.58605110870474 0.036199785508752934
-0.25869843291499983 435.04239473192183 0.20029205040404036
2.164852275559289 0.2116362202526716 0.4136225516129671
-0.2644282003369316 350.401267884685 0.2220978545442561
1.1964093640729614 315.459119527639 0.11191684335464704
-0.29165738129746277 484.53967894035986 0.20196146604073356
1.6342542289837303 199.63849599486798 0.2541797293110228
1.8751930191035717 -7.768072842021866 0.30226853782664515
2.0290644174007175 50.798939406021304 0.3747449910485978
1.804745914597955 -251.92457518954257 0.21748526988751588
0.6215192894237538 -70.63683482693017 0.01876706626716339
-0.313638528779063 13.903242689031913 0.3195695654198151
-0.42678079470890407 -25.757565399733494 0.3718374152498935
2.189459693307499 -60.38952031382871 0.40984212321590036
0.16024563604726372 -115.59181681906375 0.16168992567278617
-0.03311212496543692 -153.588561123992 0.24663182384249271
0.22954848539765726 102.60123222422624 0.0919361609810356
0.8689736280406315 202.17730819689803 0.012443202048240254
1.128682796303925 -192.08133439235723 0.016940678875178812
1.4535557693841283 219.14165664920438 0.18676269003572396
1.8797954457314587 153.41059453049456 0.3406633252542764
0.8144834486055859 169.16024263971815 0.004439286940887672
-0.24378406799875396 515.6360658924593 0.17612713536479932
-0.18310843942490074 229.33210108001936 0.21769740659200232
-0.27479917930565134 -72.50951760132176 0.32400150842413966
1.1565169895968537 306.59536220637415 0.09670083613628495
0.7026529504561794 -203.82697232344526 0.01814601463601079
0.14153756681366592 246.20112931064364 0.09344393796127717
1.247508232788219 -271.83973298656264 0.030059668807023286
-0.19067552105906482 412.6331110926185 0.17872355701930273
0.5703799199035031 173.00102671174216 0.006767455377831639
-0.01730725217617124 -278.5124750582162 0.2693636343276389
1.3496811027829752 -57.1366625453648 0.090827920323118
0.5731403658657725 380.40145933139024 4.231103522230092e-05
-0.3207230640402586 -118.08346806663644 0.351980079262092
0.46993345835247236 -383.1049085459654 0.10574361704419498
0.5521679771115824 435.20119708688696 3.568010982168125e-08
-0.17714987469864552 460.98324099591434 0.1627017923508581
1.2478814189885068 321.1728558923438 0.13132573244986762
1.2328574202149978 267.2164515204755 0.11484614311336028
1.1779341135193737 -154.38891558339645 0.029776904656685806
2.012746786779548 -93.33716886941602 0.33668194533085966
-0.2575310091817681 259.94894031464264 0.2403506440643484
-0.43344741208800774 -318.109347997861 0.4354659738220403
-0.46267109584313165 -119.34349340376582 0.40502927092866575
0.12302264894949178 -477.97721119315514 0.25953996459932244
-0.42435459024325145 404.6996474619343 0.27352200927564924
0.8020488580620899 370.6468106243718 0.016951475497153392
1.655272479649973 100.2669803472877 0.2394764698872486
1.8362618089295417 122.86280613290978 0.316814000446425
-0.015641400969362618 191.10248145174626 0.1608633081664884
0.08846953474271968 -156.5265843978762 0.19882227942032904
-0.1284095148566039 -483.7632536435263 0.35959181455918066
0.027913401134837756 -359.0668386938812 0.26998261829062936
0.21133300722956672 -210.1708650160403 0.16314789847876934
0.9064401724261479 -112.02942656186872 0.0005179020734538644
0.5301521400565292 -15.405451296643264 0.029684198680540525
0.46526234434061875 449.6925985338885 0.0023244189545124226
0.6220820789578736 -284.49045245902505 0.044024704164269825
0.05022269866414708 -262.8336785092451 0.23865070185848816
0.9799744794212359 -90.99891446263183 0.0056974483720862975
-0.7081316349994339 223.83773776248847 0.42151541391725267
0.8870429580978749 -51.04842046533031 0.0010645595912741146
1.2399143990218253 -250.2062220962789 0.031082909676767856
0.0182501895945536 273.2160254016544 0.13054296743485563
-0.23064182257931742 312.42688369144855 0.21741483723964383
1.4131842373623493 -13.650348509906735 0.12090910000649581
1.512616499792428 -268.58496365029913 0.10409950333292745
-0.39008159863963093 223.89532365846696 0.3016610935240459
-0.3543920047912602 15.780407279802034 0.3350264917972038
0.6058008599672182 136.16637183977173 0.005428519983888163
1.8970607091244818 -199.34233852361513 0.266670490337663
1.5275371158235977 209.31342302056566 0.2137302574666788
1.9307441995230012 73.28281079825717 0.34237093798232365
0.2056178260102397 -305.5699299470012 0.18678507944598388
0.36888103206718426 -61.19842860583259 0.0780106702995072
-0.6854105726989803 -86.3661262938686 0.4747784942035014
-0.38827345921361767 233.00661544801005 0.2988502068423264
0.2715129442241788 -379.63301399426575 0.17786035833238545
0.03367263046436064 399.00336287070604 0.09975420299227394
1.8605802709457533 -110.43765132602903 0.2727270718991662
-0.5690207338166486 229.88481301666297 0.3695187712695068
0.9812311386665942 -87.010081474311 0.006032244782528961
1.1671733249541796 -395.65585486338665 0.0066905981862606795
-0.5626679263956051 14.705555761941469 0.41298345566633515
1.272584745118133 261.87039536102805 0.12781550124568103
1.6437434557717931 -98.00550019705804 0.18913706029184515
0.8651066829922374 355.1433465736817 0.026405844625206627
1.4009130344234577 169.88139397473117 0.15547568771883966
0.4020268489758898 378.7896293025724 0.01254626331153385
1.723923565888274 -153.63602560366786 0.20803436949749485
0.583799353180305 146.11983207304786 0.006989088109988971
0.86011436675308 -226.851179260891 0.0022031635215494973
2.0798072455609837 92.41921709969301 0.4023024076301557
0.34090557353291495 -81.45806077679697 0.09048311264713839
-0.515464974375579 280.0105221378934 0.33799507254554667
1.7386937375031286 -67.72732295489624 0.2338237789527709
2.1261248157240837 -122.35527088139145 0.3734482537162648
0.3246592388176541 225.95801932838197 0.044284609313582496
0.9129424735427734 -400.8882415295287 0.0058566212123543635
0.37227091995309425 -154.63478416186064 0.09408968919052044
0.6941219482693131 195.69338949424912 3.9246226784369665e-06
-0.4941442018384204 -148.97135509748523 0.4223804811918511
1.2484401673208183 -146.4862845848769 0.04678670769357209
2.6134256101119124 -75.4659864663019 0.5428346907217915
-0.39218015641549414 45.582345645740816 0.3429408872606634
0.7852199508458477 73.6552636106062 0.00020963129643594738
-0.32438328606922007 -315.8378898967919 0.3962504306718386
0.2949582196806282 -51.988857115621386 0.09993638982809977
0.3874801007586208 -423.80792749994293 0.14352593299021082
0.252465612139374 -414.02567047095454 0.19310854715344022
0.470028491660329 -294.24517163828347 0.08869013782376294
1.0332748575472304 -48.738968219883475 0.015082828091842321
1.883605028157486 30.66502158828723 0.3143853538285501
1.923412581538883 -82.03060961481629 0.30428720838947765
0.6886034544497786 -71.79783937129832 0.009378218891878898
-0.43477931524962193 -331.4091040772314 0.4385874069247392
0.2944323347181408 -90.92173715079787 0.1077421690453868
1.336328580669407 226.1668724768541 0.14353005260086132
1.2589392518300742 90.19548154769711 0.08915424882618551
0.8792387279489555 -182.85987326947628 0.0003768434178502318
1.9157589770780235 -31.17331998544944 0.3129118693998023
0.8766815986635381 164.1888695013422 0.010576954661600664
-0.5130936713792145 127.90997728105549 0.37074907808838437
-0.21111581937251211 -212.31345235324375 0.330814397717931
2.5008479025587578 -165.80205980430082 0.49386170271054414
1.0027662731280327 -257.03794212791837 0.0009146546423117748
0.30243085557336524 -165.05665228265207 0.11991591447257122
0.04609936577447782 493.5620218340239 0.07822589924704813
1.086314180145849 294.22336563771455 0.07241903147109142
-0.47559149061158884 62.91750366903284 0.3708355627793088
-0.03526772060108374 137.8969398307869 0.18031592585045184
-0.1383822886537599 -465.15389848945165 0.359276350806082
0.48988388142422923 -114.9499832372095 0.052522519452295593
0.8046422694108595 -443.5451329296502 0.024627877624520463
1.1453687791160145 -306.7960232063093 0.009991123313080559
-0.22816751378436329 237.8035496350775 0.23373804134858878
0.8334035783094358 -342.74508873529703 0.010908396377677583
-0.15899208007751375 64.73344164247669 0.2462825279687059
-0.6897972215087576 178.1880290517057 0.4243905661369126
1.2774748161681682 -308.71544928118124 0.031832632292304465
-0.14766102054703734 -380.6828888389939 0.34407929536391835
1.121344329882943 9.670112459442748 0.038112127323612376
0.6398286782836058 -127.59138663953718 0.021266678573096897
0.26147175151201774 195.7283017545932 0.06566468961986671
0.5603486602973506 -491.8565210816789 0.09661663825337084
0.5867299720198691 -97.34227695135928 0.027878436589000178
0.7913177334540185 -13.534954112823698 0.00016911730793287805
-0.569033998512527 -15.869727990208503 0.42153983146410784
0.05485320460118326 257.34067283032505 0.12074513075524511
1.9680042918222698 -118.50832898327468 0.31351803407847556
0.48174006318368456 135.98835325961 0.022157793168371732
0.5978086208693081 98.3930017350458 0.008456733224615638
-0.15411414224486397 117.25150018966724 0.23211086588135324
-0.29889784988859136 -394.817597422081 0.4036427746535738
1.3160291915015379 -102.29047277087983 0.07227397332355581
0.8574131775215288 326.83665382363995 0.02194539913812594
1.662907611078513 -16.905170946191106 0.21533656176791857
1.2624997548834005 108.84282905123382 0.09380640882511031
0.2517121224246357 -461.7361947463417 0.20434034277190616
1.4056232006548217 101.33897904470166 0.14235345905973337
0.13545769202941838 -109.56343498248441 0.1698435533987195
1.4447267419105374 7.1180251406652815 0.13661204154902135
0.9121364569240842 -76.73172562610222 0.0015133421408549032
1.1743375307233668 -6.320277467530218 0.04860933598592988
0.7697540286124005 42.92812033188443 3.6974432183322186e-05
-0.47345303062124555 101.77760289179412 0.36152380340472867
0.05480744207866495 -491.85554348677533 0.29001656950568455
0.1833978972397915 240.83523807793756 0.08112653123515617
0.3985501986311464 -382.7783373958863 0.13074206296993243
0.5456606923194722 -276.4267111771918 0.06281224988956424
1.1717896403229162 311.6854388740809 0.10277147299761835
1.3822245883079336 -13.531825669687919 0.1101282586232398
1.6479496382475507 -253.92517610650327 0.15584886647969348
0.6245821563500227 -295.88241550291775 0.045025682600410975
2.2510472420066385 36.352842367369135 0.450822872604646
0.6917025942625201 -267.68791686391023 0.0266898628584779
1.6323588476660842 71.3275603609261 0.2235834933138326
-0.3421656688426037 195.53902439268836 0.2891781959473993
1.9156454828054097 -215.12193162932704 0.27044243822821007
-0.6360219928240227 -116.11899277922146 0.46428136630984423
0.5389357581961489 -204.86546872398583 0.053347329680973325
0.15312241875488664 57.54765921117519 0.12706163783578361
0.9738366625615902 104.1215996832052 0.01972242289811817
-0.3318661746917341 -81.97957963010248 0.34822226951548807
0.2404279515597414 -113.14900146634449 0.1313154026024998
0.8218403906577558 -326.413914427627 0.011174021512399525
1.5607852548066476 -191.98519452559475 0.136782398202936
2.294902769198118 -158.11140347539043 0.42709296572962324
1.1330223168356857 299.08880195137397 0.08767168055206359
-0.2627689112020234 285.9270958403587 0.23640623437467398
2.278551704932295 -107.00893325913273 0.43173703537890595
0.2004703517030635 -423.99092121075864 0.2159921879909947
1.6717877851231637 -66.4051262019758 0.20744220620405504
0.20814408709951704 -20.142794609420434 0.12351608529110313
-0.06943075639284713 -475.1289875334386 0.3350442497663926
-0.5890808880157269 293.13026154256784 0.3632397247445893
-0.1544615780827917 -253.44200513332208 0.31801569608748126
-0.5790333178187477 104.34125524619492 0.400144901684446
0.36623974257933734 127.03248840844105 0.04820437052438604
-0.08140759315676749 -401.3539256681459 0.32303459947357616
0.3143932852512703 7.446619517132035 0.08252575902352276
2.367680893673602 -115.1179142178924 0.46042773748208204
1.4408778825032076 47.027604926372305 0.1437327080075541
2.2963772920926138 -106.73487551227163 0.4379582418997843
1.7804856435808138 -78.62608947213005 0.24803663218665017
0.8322733983130641 58.60413586525283 0.0014520951305195195
0.9684859271087372 47.38107727290367 0.013779272206683471
0.010229910169422207 -348.0010345710568 0.2744857771435137
0.30061605650438006 370.3632795477322 0.030826613063349443
0.14718414148625636 426.63250406397424 0.060113175053477755
-0.306090801734653 -51.098243863068205 0.3313501233960328
0.8314859877439325 128.56357373725336 0.00391868752722355
1.7226794723435843 5.971479396102609 0.24455182872415754
0.8480050633385865 342.28628800087813 0.021867878901374926
0.755734925692243 79.63797833322087 2.4904454160276115e-06
-0.3958302433709467 -24.53614028695631 0.35989814557626154
0.8080845888718367 -300.70334330049127 0.011024232544151465
0.2697745920394561 -499.92746163795493 0.20596922724234323
1.6892703806301406 97.53944200577155 0.2524718730832183
0.9848705381409577 373.6062159369678 0.05673125266606026
-0.4196711163551776 -326.889567897967 0.43245981821297763
1.4308073555274203 -357.16351295653 0.06269203334761844
0.7393284547287937 46.47303743594034 0.0005563410390877622
0.023434736419274516 -518.8130061300068 0.30864451428998435
-0.48020586075638183 437.93093198579584 0.2881095186626121
0.6379393496116035 -297.8638345030167 0.04208386493658881
0.4130396132853096 -211.20115592018033 0.09151309697381796
1.7898747729317612 -260.9917805924712 0.20947316803405025
0.5584212955254957 316.09240667063443 0.0014908967508007495
0.10036401961578267 -391.7330367724413 0.24854977057660288
0.2471891565691835 -374.7460818535428 0.18623352874314542
0.6800015750396124 -390.5170184107094 0.04490901224279349
0.5970001418739908 419.33319714289314 0.0004916528947493774
0.1656865018686119 -198.19574518276352 0.17805037618753256
-0.16888720528899936 423.96397908365975 0.16776579843675124
0.29000843098335705 65.41181891310555 0.07965546741505923
0.8691024318061054 347.8220795819632 0.026356763146897656
1.1070764968777098 214.99647536701673 0.06507976656266623
2.1495294429311693 -191.6007080358185 0.36714200789182283
-0.47254912713761715 -272.21842801578 0.4397577253960262
-0.31231550194170793 -181.3395585958251 0.36274706380333777
-0.49883001273092037 108.82751800483015 0.36955313756586583
0.7605565122511255 192.23483811944254 0.0017404325530596997
1.2967231549574267 -74.29940802555086 0.07136993809598415
-0.10563820971609705 14.929986821655689 0.23648714399920262
-0.33099835982668835 284.5842553719017 0.2640681085021062
1.2568390799822151 -147.90990717061612 0.04868487111341059
-0.32632887098897206 -188.70776034878423 0.3696428557096484
0.6715039407454599 354.3893880068191 0.0020116679360683448
-0.6782268540861174 286.5195696125829 0.39775603320626746
1.1995936019534164 112.13994757822047 0.07467854058622461
2.668903436199189 -82.75679840445866 0.5570006317008435
-0.44832188420070146 30.03210642871511 0.3677623222076435
0.6305018867068501 -307.6014540949092 0.045242040137613626
-0.6404352704767067 51.39977842094072 0.4328557616611938
0.8972767191820037 -344.8882309684626 0.004383511776818515
0.11310681634986486 -186.96769488476286 0.19607526797311098
0.39366043049126453 -433.5239528538021 0.1433259400734997
-0.23398758895391247 -167.45774375509342 0.32958146383804277
-0.1531697434250181 203.91517029751685 0.21165294334268037
1.1330727454847744 -186.50873693520845 0.018154991132954722
0.47356143739875356 -204.44988135208945 0.07154770616862555
0.24736271148253897 -371.9603531645572 0.18553324492978296
0.2736192554194836 129.39081835726313 0.07336598181906942
0.9532550555494466 6.126319979601362 0.00876105824946073
0.22723082761955715 -169.2564592138441 0.14816546293271893
-0.37363108930189204 -208.2092961115776 0.39140949929601404
0.6011199255848134 440.19574380821507 0.0010357331999399527
0.5694162031780488 -113.14477645951695 0.03333429161653639
0.8138216084030765 29.205771299022103 0.0002625671437390118
0.5806245425286496 264.90245248962606 0.0018697425895783189
0.5420949975228162 -446.62889743624135 0.09399135697966053
0.9407841370259655 155.00615000924483 0.019135793740662866
-0.3990166477722937 -276.9753831247632 0.4150111685073656
-0.29014594072411237 64.10643697126034 0.29882278034799986
0.8043764484930713 -449.07711697598035 0.025280907979575197
0.9261020314118422 247.73114042374732 0.0261433695901592
-0.04944293309611003 123.74535800316653 0.18906212885875887
1.3102688054402154 -251.13044807772354 0.047054324401526154
-0.4363239030262486 455.15531223220705 0.2665900644983143
0.33879371244442225 120.09808068745656 0.05639736992439543
-0.2670248153315614 374.62627883117204 0.21752321620407034
-0.2570486659545884 209.7558222776089 0.2518404157807464
2.2837935655107815 -162.2290226654191 0.42235325106404864
0.06673626141653155 486.52618583259164 0.0732291218804933
1.4499468427180122 214.77607539269138 0.1843610749621134
-0.17088897493192434 -284.98561122330847 0.33157785088412
0.14922365489151157 161.22226943859982 0.10733987128454292
0.6303869258790287 -294.12359733785837 0.04337008192078406
2.23131637140546 -204.2490075975199 0.394766305191766
1.1434478197152906 -119.70146266655644 0.026920955460668743
0.5068647927623482 224.3308229915708 0.010569965692065949
0.9968812002870997 -332.1063709593408 7.93371036810386e-08
0.7115487346045166 347.76670499093836 0.004501505860823484
0.1639361869628151 466.4886727242879 0.049527355890509134
1.2668462682851047 -126.18754332456746 0.054542578817181754
1.1660669737093576 -97.68858052035017 0.03420197720237622
0.1642240530286999 78.3906149088333 0.11881205526966557
0.6202878898734723 -60.76891153904535 0.018034507370567096
1.0837218349424707 -162.82854394922379 0.012829498069136148
0.9379701400571241 372.0213638335009 0.04446558932962286
-0.45499602639179787 219.52372545015146 0.32815614597878895
1.6620188025144957 -34.43651744014119 0.21093341420925676
0.35748767075683063 -360.6339728000146 0.14105295046461602
0.02148494713750515 262.03123465028307 0.1317230245873897
0.6080464900192191 -476.028013908109 0.07852175131667105
0.5422047776378474 292.59506288292175 0.0032468653305746616
-0.44232802950200667 66.03033469078332 0.3575883572784169
-0.28675521859562514 -251.45142462843182 0.36845999002893864
1.8667155009827063 40.507668156215686 0.3099876479622583
0.034981094370421184 10.684697563849909 0.18172018957446998
0.6057990920003857 409.6217365353931 0.0005819181595056631
1.5739729724783966 -268.11116590225066 0.12555491371341998
1.527569057076301 -221.04638767506498 0.11878330264697615
1.8769367662044172 -289.90844327030175 0.237529229454994
1.3023173014713898 -379.0000745592878 0.0285627848819161
2.2045609590186093 -186.76971252796585 0.388677936808388
-0.2065589033992612 488.2270686732827 0.16790499454822652
1.1242542649666365 -393.749709111637 0.0031550000795837795
0.11442950286798859 -446.6273045185417 0.2556886814335968
0.7095386686907565 221.03017419695402 0.0004233428072729766
0.5724579282483886 394.3928995890169 3.653428169897371e-06
0.4358683150118272 380.7150369408653 0.008237589776694894
1.8061875744115528 174.68550940953037 0.31681888696837823
-0.1347043673641658 -136.29139943937247 0.2832785658242466
0.17732234223232513 56.353008602286536 0.11870507531024807
2.3972101057080533 -102.70101445948654 0.47250044087849224
0.6491046612833558 128.00488838428225 0.0025008242346600536
2.042020677733631 83.03935002328978 0.38650540714779197
-0.36911443544766787 122.07803932547199 0.31669649962850094
0.9861062634515629 -50.33825699076681 0.008768997061342773
-0.09343284925485595 391.63194425942254 0.14631081190061315
-0.37674023836760745 312.27253338971866 0.2759387639047991
1.5606871380011051 -302.61117329249373 0.11380401274482527
1.0404699221800688 -375.25441141978825 0.0001245956322252772
1.9807244850836694 103.96591530693547 0.3681930703439897
0.3618238918745367 -260.4951524590864 0.11851185415641297
0.31885069599365323 -424.2151858384457 0.16956811375525724
1.5505690420775824 226.1394820965926 0.22681598926913643
0.5049794562805958 -111.20325573546495 0.04809686526316819
-0.15460034971808945 -243.54811700048958 0.3158160935347096
1.5371178268383179 224.58019374984679 0.2210812710838648
1.7382496261984162 180.0552095704885 0.2912025155556978
1.629703452097708 -327.56474887233395 0.13320759275872168
-0.39959952381474456 11.853896395919037 0.35329333954623365
0.01084875368999183 194.86633792381986 0.15003031589003957
-0.2045414391408107 23.953085721528623 0.2740164793691755
-0.40648563889347117 119.97014931423985 0.3317688643599637
0.7058484615228784 -354.8918160674046 0.0341786103008462
0.5916503112399638 73.91741459990021 0.010889589990204158
2.0464242271881803 122.93685076827603 0.3966132415656258
1.0722282283331535 -242.54349327833296 0.006098861381084153
0.06108501407114253 -461.60906911417715 0.2805181104188011
2.3256902554138152 -181.83301616595514 0.43302097184954974
-0.037664656053100654 -218.01114138246572 0.2634503683312463
-0.677398232893835 -17.542004743186453 0.45902772350498244
1.075698223422349 67.08433046514074 0.03535778354985974
-0.5848242829297844 58.90220989643774 0.41173235420024856
-0.11057995241328289 250.15934944363164 0.18426693112341744
0.8019297324022605 -76.46708135511523 0.0008408773933835924
0.3006523072732421 -518.5979028259974 0.19804266028899092
1.0727523923897049 256.9322357284393 0.062263499858325966
-0.33196029537165656 118.57707559498579 0.3028571977407306
0.06344644214841377 24.20013563543 0.16767253607053453
0.6774809603897021 -10.168695292360553 0.006691427449910626
1.0051290556551136 -362.9094327817402 3.881291334605058e-05
-0.1778374075405197 -239.66927058841867 0.3240351401471325
0.08945416839169817 -432.6621217941563 0.2624491985295339
-0.28729985122986945 308.3488113639129 0.24101970499845174
0.3699617849209256 242.7168561115676 0.03181864830094652
0.7145297217598676 105.94388550562144 0.00030923234812739616
1.776680122744746 -252.1981436345328 0.20626275067931857
0.8232139407404018 156.13182129810014 0.004535123338212456
0.806790639145019 -241.0398360685785 0.007172248362686913
-0.16815736272222237 65.18303537546785 0.24985287163604358
0.6090103970359964 211.1220597785366 0.0020238374971311658
0.04584459601136481 -124.37211974134891 0.2083074991654722
1.2911870513984558 -251.9468858822413 0.04229064377495898
1.076723648157879 -422.9492933923216 0.0002705171009212421
-0.7293664047847844 93.2687960197195 0.45489777602447273
0.06961252270692697 155.65079136194913 0.13669086794785737
1.2142794617647505 -343.12480889345943 0.016614095411932962
2.309644568197605 -24.997171351718748 0.4585269792260556
0.9027091435441188 272.41931326372185 0.02443184216021099
-0.03072324152483663 -155.0757730073853 0.2460201912010786
-0.43069351383206356 328.2910863339281 0.2937325738637934
-0.12717632295205272 -0.16003314862598472 0.24863195454838696
-0.6259217326651118 -57.2347487905231 0.4494891025697198
0.10529404562734579 418.37820630912586 0.07352950154803443
1.217331692287981 96.54192865518962 0.0773032422241643
-0.2141388095155926 210.68009950489738 0.23442610622365306
1.1116547219261634 10.657647064904722 0.036064092005567476
1.9375351164337704 86.65871618548522 0.34796626217900956
0.1796007143630619 -96.56034390833543 0.15019579943734007
1.928638917699329 -212.25809705605752 0.2763027222854742
2.1945252976839855 -214.66968119292602 0.37897225266252554
1.8988023009454007 -123.97664842471761 0.2848496179944808
0.24308525596197894 -385.1258995950109 0.1902023378674673
-0.34530431264822553 311.5792807443614 0.2635206961830358
-0.1438145675393202 -6.4852073570139055 0.2567754955410124
0.2104818592134392 -433.99159804409044 0.21431754809378772
0.3841451827108524 448.17563833645625 0.009684472040518708
1.9619534151312095 -252.6330470187852 0.2802459139808222
0.8753021394182683 161.4280059654502 0.01020742539852949
0.39265955108629047 -55.22817708248323 0.06986195669247951
2.339837134627306 -90.43699686324675 0.45592299293826094
0.19327107847884006 -287.9143003168093 0.18760574730578541
-0.398485237407096 -358.44269797131494 0.4314637441824675
0.8725784999088051 -232.08523012689466 0.001692173832670195
2.3388639451919992 31.331725866563602 0.4787951897638985
0.7118451059448632 -93.75753926949716 0.008180968052447564
0.28828774311529304 -362.2629582741673 0.16749112695123022
-0.06516324592028278 343.82978768320754 0.1461182037423831
-0.23496897749946066 247.2077482232952 0.2342752700464072
-0.15180400346237521 452.52483595100625 0.1549446498909465
0.6910968743984767 392.61055486778287 0.00497244230069404
1.6699274089617944 171.425160952365 0.26191316531387954
0.39618408881106126 235.40675436307538 0.027359392341634068
0.34077510970331537 -458.7130029275874 0.1688389031754841
0.056751087837127456 322.5804336637534 0.10692830502536983
-0.10449054218444498 76.44392994994826 0.22174401692978468
-0.19809067971956507 -27.182073422677945 0.28329481633064174
-0.010861970974366697 438.3808752955041 0.10705878448937875
0.11368985452390168 64.09294699988834 0.1400255576774447
0.4149326230677508 -446.42611373604626 0.13824111274716727
1.044171354568819 -404.82623648381445 8.116979450280981e-06
1.1185137554284796 195.01128138220258 0.06503263839887415
-0.1475511969144232 -437.2031887871868 0.35659385817294365
1.4912809344676863 161.54718372228092 0.18844166120290573
-0.398335923042257 340.8639493628291 0.2779348103827333
0.8545075317945989 -318.86360670458816 0.006912389903019421
0.7526767049087943 -142.60616321651702 0.00686179827037438
1.0045910233776427 -302.80944149092306 0.00022430321696747353
0.3218360146616497 -299.70430026812187 0.14115548756838017
0.25206671638151534 -359.74425601916187 0.1809312187235143
0.09615433337525026 329.50371959169 0.09247494168443568
0.7553020093901441 269.97081394187035 0.004386011120451987
1.576655007403432 50.3677988702824 0.19662823949063496
0.11426430854046199 -326.46259705704017 0.22780132950254914
-0.14174406267100925 175.82766776377628 0.21359452091788655
-0.21348836101412805 -98.08340933121053 0.305748086974103
0.3926810691490952 -38.87662747967988 0.06709814361785275
1.511810065099117 109.1547825297506 0.18457303362292712
0.489122846707829 455.09760164406237 0.0009976174433108252
0.32577951724349274 134.82749578975734 0.05760202289060246
0.27246873005543737 -321.16563881258026 0.1644105199977181
0.6572900093684855 -249.17801653799245 0.03145263283147674
1.524819805056403 -274.5989460164919 0.10705587399566882
0.5468132183381498 40.14417887009233 0.02051174709858875
0.6040663936524122 223.54084951307038 0.0019002886669585131
0.3923402497490005 -181.82140152874325 0.0926937876836263
2.013244759858173 113.38259371978768 0.38237945528748923
0.7829784682300696 -256.116234516051 0.010925023973116121
2.0451111821618646 118.17533464909366 0.3951258670300892
1.582474100355636 -278.3494909818677 0.12647064464548122
-0.2045190486756977 335.2877517667911 0.20176875158751384
1.762695305009219 -186.60823749361475 0.21583969150050106
-0.01627218496476579 -303.5248178800007 0.27475782121876036
0.15641045957610822 -169.58275162095578 0.17520637601469302
0.25824190250651125 -263.9493671634595 0.15718230622338153
0.9514331916703278 -372.3221053249948 0.0018244752196389098
0.6343844370380698 -455.37222707656423 0.06712734397574593
1.768066248241755 1.4649294239019355 0.2616988351431884
1.1404740329551553 149.8908044888327 0.06383146609884557
1.8946149506540932 87.92820469307685 0.33168168448045576
-0.05906135295901682 -175.96925510962302 0.262243837850335
0.5187677067959233 -218.72346248000412 0.06096809795775008
0.5020466196931781 356.1374592600025 0.0034796100108468574
1.2337710036081242 -300.6082781796497 0.024131342063692156
1.7831190168151492 -282.80935224053684 0.2017743483635551
-0.44866011550663315 186.75108190237222 0.33309040922784827
-0.4283516702381576 9.091744182619209 0.36481709055059863
-0.4253752465247683 -250.81497753902738 0.41897588729478075
0.8010067653306061 -308.4065333607498 0.012544266673412189
-0.6135741459197955 64.33099121171949 0.4208263553684269
0.5960136071156457 -486.81382507839356 0.08419394861109726
0.247073174355662 358.4594049552171 0.04444490532710377
1.0706699485005358 -267.57618756631274 0.004656822070614761
-0.4703050916618776 -138.2399899800859 0.41170932508576286
2.269419511928481 -189.59257143215598 0.4116133796293006
1.519360943612824 -4.819336277199682 0.1619362698737139
0.6428737242507354 293.62259284691277 2.9617083423689107e-05
0.8193942914123107 -129.17558345978853 0.0013759863635651912
-0.5125229107524903 331.0995702062685 0.3253292346703765
0.5100184270650403 -154.22404238309872 0.05322038262839101
-0.4210526067798799 -41.32968937708472 0.37307827226127044
-0.013701710460464422 -405.62450648805134 0.29734304494227964
0.2089098910340248 253.5506658105752 0.0711788515241458
0.45447957654572413 -218.10208683448212 0.07969497977894503
0.2244684675816886 -113.39564114463326 0.13718331636939857
0.283182977679755 323.14564162580757 0.040720362777754475
1.3238701954464254 -120.46344264235864 0.07147198101049654
1.7471689627297253 50.712244142207624 0.2647812321265315
-0.3749806216814083 231.33056817353463 0.2939627055938565
0.5484315701559082 -272.2737967086035 0.06136416444005548
0.6079253445451873 -124.69605477604779 0.026837356115311652
-0.07375224674150571 -480.2741464788194 0.33787344473835285
0.4246999889658929 425.0898785556442 0.006699736406555864
0.09355157404550574 44.369158030099015 0.15178331652413785
0.8398504949316734 -275.57748582393526 0.005888542541910504
0.4306930736072796 -140.59828950577105 0.07326865246074162
-0.4604663067845391 160.07040637761122 0.3436407502609855
0.40584424933783625 297.0888734590351 0.019127858160111484
1.0242552916114456 159.21864965086468 0.035809426402509933
0.13456068143060773 7.295518656252511 0.14450329817312862
-0.3585978313080346 -47.11594826691953 0.3507081060443528
0.8868245966780044 169.57693839991578 0.012298196297063082
0.49547652700704514 -116.39672298224156 0.05128833572292837
1.5725928128999402 182.72052873919995 0.2255433224944397
1.392585727992872 -141.56084061919614 0.08886463828244072
0.7592667848215326 -392.05529784142493 0.027595469813692885
1.3229537250315635 -285.1895115224142 0.04530233192508142
-0.4337531793805123 -279.05527801914224 0.42769078982300424
0.5615518326271127 121.05003976577996 0.011238868589200653
-0.49129447492294054 183.8814138254628 0.3501672721159314
1.1275192043145938 115.35455853776614 0.05478268615431499
1.2805603389458173 -108.79381195151194 0.0610036920865542
1.0886284946106182 3.9287039046071186 0.030310237863920043
-0.6426315498607847 -98.3344428003249 0.46305436322823984
1.934568966740392 141.8765344539006 0.3590669966421399
0.19790988294558165 -416.3995533061055 0.21525661191436476
-0.3244091751114551 -225.0158828169603 0.37681408018436213
-0.38308538880190574 378.99683108619513 0.2629760601699469
0.19816349058116178 -532.2487438899327 0.24204663627719553
-0.44415573505405415 247.3687925274936 0.3175994310102784
2.2911606173269865 -154.34362830551788 0.4265487573817627
1.5401167551043413 -120.26216990466997 0.1445178757364427
-0.05201016883589582 158.05155830955528 0.18227922651373657
0.9890512512052312 -295.0954979165968 6.641400438820401e-05
2.559639632323205 -82.42442645187845 0.5262609700179053
1.2910188684249808 -121.42060737877108 0.06187407995046661
0.506309953624644 -50.44894544494571 0.039273565625292474
1.540671153267749 174.23825610746803 0.21085494748643516
2.606529190183311 -84.86045846186357 0.5393475464946963
1.8044205169874397 116.61005650833522 0.3028372398004631
-0.397951962111544 10.814887171373016 0.35289467092368315
1.8284382562595292 -169.0737055375542 0.24620883694663212
2.132706901337235 85.68483379670295 0.4198280336996454
0.08239025736818628 -33.423240753427535 0.17326115627935304
1.053531976748045 329.9688084711628 0.06888227487411232
-0.6737984695426757 30.113262721389674 0.4485298405080493
1.1090106866203917 308.79403001576577 0.08188781870961541
0.14878193306621523 -345.45941867472123 0.21842142857217015
0.9335787965995221 181.66590851825083 0.02053146953823274
1.3049416704122285 26.00180359785145 0.09196855398356849
0.46843637506649305 -343.05007453383797 0.0984413586882114
0.41844122745306045 -155.903174734632 0.07967268610102743
0.5821046656636846 -259.1249858401962 0.05031952105429285
0.8825932591770262 212.39998055299657 0.01522063479425338
-0.10420177136009523 157.1137326227248 0.2030052977878426
0.3654622451914147 -237.9206066696393 0.11266606707599706
-0.009630315077412854 -267.51128260487576 0.26373236150755347
1.4410503360499172 -304.91001081775164 0.07447748423187629
1.5757847067421304 -93.43721202891453 0.16383500510266072
0.08265286901554403 -279.9440373210399 0.22964287768627076
0.11939213744099497 94.36247086915341 0.13151865559417247
0.9472971024367467 -251.92531934819465 4.641192735496085e-06
-0.0225218226146372 474.34608324984606 0.10393059231717798
0.13111052556598435 -462.07459705704457 0.2525962952390624
-0.5153304747304399 57.65381023025736 0.38675648951330394
-0.2011691489831382 -328.20832419415865 0.3529113779109928
0.5599975797693586 -133.54026600526214 0.038027241282829756
0.9816853327404818 20.25261175988578 0.013419500705871463
0.7733395146231363 -373.6795261325265 0.022927784695211673
-0.007781620484537122 -18.316385386978027 0.20515562154669753
2.2221583346513842 -139.59065822815143 0.4050670483173116
1.430055102360963 133.64883834344118 0.15854535096167116
0.6098885579590123 -152.94466957359117 0.029707518537504363
-0.3831363649559968 376.8119523193815 0.26350465063906797
0.20623292621014278 259.0452961279475 0.07102762871996861
0.7941576646405037 -236.2447172214852 0.008226384755258276
0.06342158824923017 -364.9679956496448 0.25713149711768857
-0.44913619639371094 137.7133222827531 0.34427553295207136
1.43010973548541 245.15955302694965 0.18350327652950685
0.8641049134633854 -310.2380963730528 0.0055068285803618515
1.0095760780762253 125.93818305488628 0.028644870209244326
1.0927825218061615 -50.080046728232105 0.024962622930323194
-0.12058464654701606 469.9635402263 0.13952407922353313
-0.3940393743314707 427.4837620377439 0.25608420165682194
1.8662724151200238 -192.57955802295976 0.25590704172465883
0.02948805634908669 -424.92707000021153 0.2846262861353894
1.3022866198430443 -195.06164533697512 0.05334304066057078
-0.2937880368420269 275.2841023928371 0.2513174012172698
0.36369520726289006 207.33001398969543 0.03766531420497231
0.45278913314341374 261.385289550925 0.015013715552015926
0.8759581343781258 151.60300614325718 0.009596460513793119
0.2672781043516479 139.1666043600601 0.07356464885299763
-0.0904434118301819 -77.66011372794304 0.2519445490118122
-0.46670922271137255 168.65902151983948 0.3441243044794996
2.0876499146703136 -4.0178420081716695 0.38469114536720617
1.5340836678832328 -3.0497408611432775 0.1679629030628763
1.2113252275930313 160.02049043126374 0.08689687025263562
1.3103357880794195 -153.99967703165032 0.06198644562549537
1.6384635893589456 -236.65993680164706 0.1560521421586473
-0.27106374000096234 -31.357981718503538 0.3131721432707993
-0.3213787331007651 105.51424155430254 0.3016712215911046
1.2155243466667087 -306.9976607896499 0.02023107253743363
1.0284686994989998 4.982227824041502 0.019233011478307666
-0.5921149693578742 -76.0679325221871 0.44170733472210777
1.2307747094595152 -204.55442319166104 0.03478166501842879
1.3059852242082097 60.83476579375133 0.09894678098860234
0.7552405550002521 285.5854084399374 0.005147469960909383
-0.46320494803130874 65.96168467380153 0.36551011074473905
-0.19265178452439735 448.4930560986412 0.17143023227279347
-0.06902536139369753 -179.4297988124356 0.26703941938352194
0.5174516543843801 279.18412691147637 0.005918736494275745
0.44342890512113775 -481.48736992133246 0.1352599117481298
0.5200991435966966 344.28946364976343 0.002716696902007572
0.9277323682505403 -48.015086154349945 0.0034515753744364043
1.7351726090480086 120.53040976749685 0.2761990661872522
0.9162303232230686 -94.83817482728813 0.0012213305238148048
1.4448138563807367 -92.44371676237375 0.11594491214694042
0.17245476172440988 -352.09335626077336 0.21053085980100902
0.15638375885745237 272.0488688218802 0.08389812472694018
0.26204181055091613 384.34993928130496 0.03741255729019014
0.8888764520998658 -248.46234889788792 0.0013655900622966748
0.36303033672486484 -237.65562495795274 0.11345606259123117
0.10615927514494106 426.07462130640033 0.07194368863268906
1.7611434702162596 128.90474509043327 0.28849641172878954
-0.06627786949144754 -460.82236973705983 0.33059620197971
1.5894254393533374 -148.94441074479425 0.15676601353071942
-0.4282806918695677 216.8315992855114 0.31832646238777956
-0.11017597038365412 430.7130878654182 0.14409984356559774
1.084200283073198 220.39062863795846 0.059555153051849025
-0.07101985070945949 318.34507794379897 0.15385685519489548
1.9510168582287333 -0.44305660598411123 0.33366014815959044
1.1271350656231975 290.2166332851334 0.08418049092710812
1.5827876484687573 136.31995999235664 0.21885861530856637
1.5748224554421408 -301.77187390706996 0.11891942777258452
1.4955137928108033 209.60979693668446 0.2010935244717006
-0.1210301570768364 -126.94661851993902 0.2756539179000323
1.3890822930822744 -22.760342901779723 0.1106445390781055
1.3379182283817543 192.19043724585265 0.13684600465576904
0.6179945180879598 283.7858415716063 0.00018067005876577926
0.4047818501346503 446.71875679858056 0.007456000286355839
1.8882665616651562 107.43216543852088 0.33361312132524873
0.5810395658290541 -151.13318564808526 0.03560267312318991
0.10432434639195709 449.9480015519266 0.06841729450255553
1.1726776779673955 -371.8938567743188 0.008755994873224003
2.675361888435968 -132.497736743695 0.5508628788189096
0.43832321601734914 -200.94272648196176 0.08160952206956894
0.7592829542915038 -421.55619594800305 0.03105398879641088
1.5945679327679911 -219.5159301407353 0.14334079409053826
-0.019539550065691413 -8.444248594967348 0.20754545995953888
0.5210609975385678 214.4948663319807 0.009535605656374655
1.3641335781905342 -116.67567531246965 0.08442212071613094
2.344585307638946 -47.243062839153765 0.4658189067137995
0.2699660250612328 203.09804972049858 0.062055257791814845
0.09250673209201776 -228.62635539563132 0.2138185431914395
0.12431003949115027 -116.12961235275122 0.17561958836680228
-0.15957254298130275 -115.00521838631363 0.2882626133752381
0.18056222275630618 -314.36878011336137 0.19864292511998824
-0.289215323113893 140.25375232104113 0.2808681256920092
0.6134853086658296 51.9926144126722 0.009765066612008835
1.3886535064678103 81.23134718602103 0.13185831180949126
0.8496649040049418 30.87418688752325 0.0015133981575100833
-0.45803627002578107 25.121146284583347 0.3724807401053073
1.9067032806868272 51.15319248828234 0.3280785806260254
-0.3708553562640037 -4.0039706442313445 0.34581167896854365
2.621885365848004 -63.10510051704375 0.5472086824699295
2.228758672994034 -198.49390620479005 0.39505245999283767
0.8471475513089315 92.7320824338043 0.0035335025602617498
1.122180352346205 -293.9646832275682 0.008166913936735201
0.29552365800644087 368.4568480263795 0.032120861657995166
0.18765826871289637 -362.8619400496407 0.20697664913729683
0.3114189076051401 18.419296982993387 0.08146967892887318
0.48191050444175154 -184.3114317194009 0.06572206714829859
-0.03168112454353622 -14.367252867292336 0.21373717023422656
0.5503750835903509 330.3289232480796 0.001480493874349676
-0.3655546388393864 -120.78879167587809 0.3695654897522466
-0.11790363555330219 -343.5825571445515 0.32418947133375114
0.7333193542249319 114.44040388280655 8.659233218602231e-06
2.25475201399077 -34.63178963724624 0.43803934647392223
0.26579757630737477 -261.63756864816133 0.15382024185261184
2.280841847918799 -64.39583608460788 0.44106507856373556
1.8748716797104052 -259.1494740878766 0.24385867546540965
0.9502957482030103 241.9386517553702 0.030279167481065915
1.054609651619744 147.430791123757 0.04117603151065181
0.164025416757423 171.36778677757263 0.10035621391200446
0.16491561323230386 -211.55985018942908 0.1813672368048001
-0.3326273009840815 458.43333655987817 0.22428596205291038
1.208998394632922 -44.39646100966229 0.0518243925720245
-0.336953270246343 -330.0290343564658 0.4038021282421007
0.06572460977000771 235.6793189342642 0.12134850682075966
0.1534209231953998 -44.75086820410024 0.14873582200457874
1.6113898427009412 203.35650535578895 0.24587735251293638
0.5109566593310024 116.56761814493586 0.019076920158912675
-0.2333274129852393 181.42587838001214 0.24892379770067896
0.1205180691061215 57.377496503678 0.13894724158874183
0.7792329567545417 -2.294683602719033 0.0002701174168646041
0.17630064765321618 301.54887442139375 0.07258268855698842
1.6806054116333746 195.50131415866667 0.271784764917087
2.535187755528744 -111.24952652548711 0.5140712913096509
1.783247063913416 -73.67597885495007 0.25029626566579505
-0.41601830167168424 86.20223438632172 0.3430392667071243
0.8761721461918472 -308.96089534267355 0.004403532622815738
0.028617137846499108 144.65409498504653 0.15431037246527288
-0.564607614737773 -212.27542290516777 0.4591161490797664
1.7941031369924214 -187.5884099083135 0.2281499929679446
0.8482692539388559 354.4881100951959 0.023183696890503695
0.1927051086813092 497.23890844449784 0.03827322091333511
0.8957504137620813 185.8535107997934 0.014886727450742395
1.4812428825837676 -4.6756887093152955 0.14758314268248604
0.5662266055802128 -26.81972643401741 0.023974472027211865
2.3959987482623957 -178.9220764497033 0.4575234444305144
1.103297809276802 242.82973861865707 0.06864239254789353
-0.010809116353257875 -310.79176074641794 0.2742604922207128
-0.34728045690980014 -88.29184716699655 0.3555133829543478
-0.3143508239747768 98.30685165305692 0.3005455978711029
0.07569829262759298 79.78887990966314 0.15076562271479416
2.174756426980367 -117.85920290644242 0.3924235610846661
0.3879409704952381 -93.83355872535844 0.07797618217448457
-0.5691895272749886 -56.58570310928309 0.429881828640801
0.6503180378301636 -330.7057189717376 0.04368510727478012
1.049806422466557 -157.2169829872135 0.00895820717366935
0.4892282436483062 -467.620030736353 0.11600330157798276
0.29359463570855215 -349.4212766946945 0.1626070603222854
-0.658184010698925 220.0437144718411 0.4044791400581696
2.1570849973956827 -134.7413576006939 0.38230052171788337
0.7714612648955126 346.40895236512176 0.010648443924089325
0.07048142327189932 128.66336623550603 0.14213748662993927
1.2714978725233645 35.46299034544643 0.08307190118704573
-0.009345575081545543 465.27291218933726 0.10127164414232803
1.2803154223942135 -365.3560892161412 0.025813104231483846
-0.3622099647208861 -279.52993820451644 0.402333780842416
0.4440322974102653 -285.3310021995867 0.09543738000944098
-0.0791003103570036 -149.99595470165082 0.26423074105848154
0.8684377489204855 90.83815110693024 0.005159154745671241
0.7833178795853681 -202.32988547273413 0.007275945354711654
0.49239214620068017 112.94890751073706 0.02264434018186827
1.8545429647016862 -286.4080118699294 0.2293771927731103
1.0851338972379037 -365.1283509013472 0.0017916252406401923
-0.39511793505278636 -255.18080413773436 0.40909706680640384
2.4315962044808384 -181.16532245486098 0.4688573399503166
0.295634872527889 423.4937750294698 0.0256892429851083
0.2969995461386701 297.5255817940649 0.040968279743071344
1.264209315361869 -59.65284442568833 0.06442043713777844
-0.1780504858841031 -223.9742953527636 0.3205550868456236
0.9938069588098073 73.43009490705174 0.02008610582133786
0.6861107105035271 -370.9063786200245 0.04072452321464924
0.23235137076455104 427.8971016382011 0.03841263884221163
0.8631190241708018 130.85720543778166 0.006853850149583426
1.3172812975470942 -201.55766229218978 0.056324519079538754
-0.3940747892502951 -285.79080334038565 0.4150738399145035
0.4075811003784322 363.79942493802446 0.012977038803838978
2.011764113758903 -23.91111131813841 0.35180816109109264
1.4648545168592115 -175.90882997907732 0.10614736902266377
1.4332484732416602 112.17133434443531 0.15503402951340003
1.5769080516466516 -121.85609161677877 0.1579818783265444
0.4219947979645631 -444.1916181369028 0.13518006915193506
0.5230107068320684 122.2761734877405 0.016611149484350506
-0.5044585464422617 -121.64550929259758 0.42042260984952085
1.8900225366547267 60.595238476543955 0.3237097291839817
-0.3413353511933823 440.6518319772755 0.23189664693438103
0.7667039971056655 41.67627509688589 7.076328082496342e-05
1.2899071454497568 -337.17495220762623 0.030979461005810106
-0.5345478982373233 339.41245076727057 0.3320255206552287
-0.49131401384907414 400.63530201025173 0.30111589824761187
2.4614915724953095 -62.74480841755991 0.5002191723596525
0.09340303659609173 505.0144441699533 0.062413156348633536
-0.2855471673404558 -288.9530629133122 0.37616431297366376
1.8489707820140382 170.15306116101863 0.3324946146172612
1.1059905055435895 -124.31708750795991 0.019643279841365567
0.33183375308247576 -411.15351284119106 0.16169221943416337
-0.14152429487346718 402.1804505963306 0.16213480313752887
0.3890376801184803 -252.797286507573 0.10752864038325831
-0.17746346167754357 318.6619145446865 0.19490021118866327
0.17385298034018593 385.0833842212145 0.05941235574075599
1.9331362935287981 30.146583470978385 0.3336131493745186
-0.1510018987715972 432.3930078230295 0.15906666666172964
1.228578316356381 -220.69718282416125 0.032296718370956955
0.13582103976965754 276.80950342105234 0.08954584128755629
1.7173453010737776 -170.2767637987116 0.20160003983882854
-0.5125610860259264 197.3521222571245 0.3553017436305129
0.07336372302888738 -328.23574482388733 0.2445946557199822
2.1908697187416983 49.633191707225706 0.4328689242558569
0.6521913123510148 -231.53366075625001 0.030387027510502377
1.40317318713751 -96.73261616029629 0.10084936258049834
1.520368484710849 -124.9827413481296 0.13622705330306928
0.12468747705589234 -445.7343319508919 0.25136787276977585
2.106203688665339 -244.79100352599534 0.3388194775484967
2.070832083178857 -26.516054663775435 0.37357869446683567
-0.6198036455289525 325.6386712330881 0.36771021600107634
-0.27314120303053946 95.29614638079693 0.28486679930755215
0.6607931844797277 167.37891986596196 0.0008254640571283362
1.1022896527523862 65.8099943985253 0.04124508427686724
2.130828044735832 -10.703837929093766 0.3990935800929828
1.5916858144502075 -246.9751747200571 0.13640716303067263
1.6401188365610564 92.80559018553936 0.23167229523777205
0.5170534421672011 218.7590481145569 0.009718513459311406
1.801199356855281 164.1564255856456 0.3124566481793437
0.019815789433684672 261.9077306616508 0.13235460157337647
-0.3161991975541994 -158.20820725205374 0.3591296671886782
0.3688239453593747 -353.1651522551036 0.13529824723768613
1.460749757751805 279.40887831400664 0.20337208936716514
0.35800471476462237 57.051043972996126 0.061150386338866373
0.7803558685684799 -330.805977840705 0.017506950256254688
0.20287281523138834 472.2400100356124 0.039268915863499426
1.839137712618207 -72.61675675586798 0.27293306644610155
0.9365089093163139 223.63449262759752 0.02546011442037777
0.5795945246532752 202.6334898190887 0.004367910971969695
-0.2776268683034949 -164.16610054125744 0.34571823336321084
0.3254536077404486 -15.240231050570287 0.08318472072679448
0.6817888611175595 339.38765927124973 0.002099580572362361
1.2453958160060645 -334.05704713025494 0.022710110785077075
0.5632419364648891 337.1437126123302 0.0007901001541302456
0.501964353884313 339.1352401082403 0.004237668242435737
1.0461827026157564 59.27995581614425 0.0282275257845579
0.291589732512342 -404.81100222146506 0.1757435092331909
1.706589534614037 -264.55787854014017 0.17594140709673176
1.036899931181439 -142.8010819248159 0.008442545124178382
2.1736687338042557 83.08617233927487 0.43363898406518175
1.1393781301816335 265.94903110124267 0.08360164444307187
0.06442662254972531 -491.79864229704117 0.2861743092578571
1.1024150981125558 29.161689567107373 0.03639836045717165
-0.5156494371976963 387.35563988258514 0.3137593563473858
0.8871607486917321 -229.72699561319314 0.000980188330397374
-0.26422993041825804 -373.4346165706306 0.38645269573707103
1.7470297492088795 66.44159817597642 0.2683820020274516
-0.41066243273189534 -190.06973108180694 0.4010715383960605
-0.29254029248825275 -70.72279412287116 0.33051161962669934
2.4139516312509146 -114.41044789292539 0.47572428188235744
0.24036602272128094 -247.67102509462086 0.16038045507130794
1.5014856876235878 -186.4207769115073 0.11668355955808714
0.09823251715656456 -187.57470749671472 0.2020877720530436
-0.1426104707489242 301.4031195836337 0.1851575652386402
1.1242659743260688 207.3009992897663 0.06874164438640984
0.860449068196157 -92.68996440917209 1.6959837563574624e-06
-0.03930007261725188 -344.549651290264 0.29342967755217725
0.7369990021169328 -36.863354199440664 0.003005008715597742
1.1654667751496397 -65.05678562321867 0.03828017079334813
0.6480168935952149 -481.39613989036775 0.06755337300432963
-0.14833366771527323 399.71300828816686 0.16528368919440936
0.7231787427378695 248.55643234203762 0.0015083001505776573
0.9531633521188505 -250.01931394401544 4.623857852760928e-06
0.8611318558891592 -301.8634883346155 0.005336494572570488
1.0217047824309355 -283.9723629438365 0.0010418865507065382
2.088981795247184 -95.50030216088237 0.3653495492346108
1.7702022378828677 -137.6271051604901 0.23019212081292661
2.5540518088562667 -88.73474775662532 0.5235509195876277
-0.22889711087380304 -381.2493744137661 0.37501974702544
1.956451951905403 15.787116914547141 0.33941128708677526
-0.12301639290807265 249.7140491109177 0.18923459190890354
0.7562622075463756 -356.39116779374945 0.024215331962199858
1.6255081505580915 -205.33695461712648 0.15803255676462308
0.3754760695123933 408.55167994074645 0.013834755085284034
0.9040467635427292 -1.1235230976502635 0.0037115756188375207
2.2773949812992544 23.76657389332229 0.45721340281144285
1.1011127226997162 -402.1948613978043 0.0015144092160032066
2.6672536953946437 -83.60227924973321 0.5564186037258619
1.0608545636560591 1.1215940094423331 0.024550658923040206
0.16953952089493374 -10.26567952259063 0.13537399631988226
1.288663277416455 141.80055983135446 0.10896760914748184
0.6398776745242156 248.2719097036039 0.00016029339119077792
0.4995740883089086 -193.28485017663604 0.06220055445775337
1.359047736808357 19.45930913184509 0.10874720254187792
0.5500261872513836 288.1022361548987 0.0028920537141949496
-0.5745411317790811 1.2779087208504052 0.4199692524606801
0.22039759106715495 388.43611560884347 0.046723770457695206
0.832576930197718 -360.6410640177452 0.012375958050692684
1.9149837480673237 -139.4992523907485 0.28770547362931237
1.568727243297434 -182.71823877212438 0.14168379747129736
1.3408589905517465 -47.0203191565962 0.08987841648665094
1.192683414996962 72.88475205043483 0.06596515395986827
0.4281237999645766 -249.13141134762856 0.0937662585586474
1.8965286101341035 -116.87531544985353 0.28558646432469015
0.25821819816806113 -518.2887086448571 0.2147968746932193
0.7092358162793484 -33.740828715036855 0.0050046091033688215
1.8620888078295652 -250.40942214905886 0.24076865296820665
0.0638036320231028 -382.2781591325696 0.2610063624300872
2.0610696243270707 58.617991799993774 0.3883001057726388
1.9660214265435865 -97.28046259333911 0.31757951717349847
-0.5520746192591441 -55.266383102839654 0.4236222544789066
0.9390698149866332 205.8528825171968 0.024008484793509536
-0.1491671948509743 -342.34577506232193 0.3360694524063135
-0.09496595812544373 349.37458477463633 0.15609633175121712
2.195675891424232 85.5776789192887 0.4417171966629414
1.567702782237194 77.7144656244468 0.19936058176907365
-0.45715690731920067 279.89886690195794 0.31528948573443105
1.4622719650221618 263.24756125788633 0.20026291524172993
1.2839582365651208 -319.2907034526198 0.031904807290428105
0.3212054530683093 -95.63025545112538 0.09963312082705958
1.1729363823654855 -304.44268682133844 0.013806578263240554
-0.08382000115351751 121.44201747442037 0.20313518848249537
-0.3901643230331774 -361.74956426197514 0.4292346152913246
0.5069937235288597 -464.5096680889218 0.10922524957543579
0.20010483380425392 -93.8531431987883 0.14197584614682152
1.2577295418340813 -235.08300881443438 0.036823252360664346
-0.34504845623672264 -50.595828717524 0.3462890866003612
0.12197736769192347 -343.8620950283014 0.22875658784447564
1.7503768304248906 -288.87366072721557 0.187499696936392
1.3594377238824762 -202.7759078555198 0.0678981265413529
0.7865487956425699 -312.9507904075451 0.014966780472896351
1.4695908231182473 -283.72923567743027 0.08709956395755239
1.3499008812170519 117.63000499559041 0.12551109421124426
1.740881086372904 129.27202055633484 0.2805053916746285
1.4420558365741198 -337.6801598336184 0.06914659570182276
-0.35530131574582613 107.33410600605202 0.31463347557143584
-0.5949348471116577 -33.777585205632704 0.4342251679961554
0.5631490377989343 222.81757950449116 0.004759423019716303
0.8664635748063103 -108.36668444194231 3.641027861528451e-07
1.380046199635921 -359.7661208088194 0.04873792748441467
1.1586152065140778 217.18724922587967 0.08077797172465839
1.5601624204200013 83.58316661473702 0.19772906227376216
1.4289800314575218 211.53127671623326 0.17547405294342894
-0.5155409219648569 -183.77518767334044 0.4368825141043306
0.164264565006621 497.00290188202507 0.045023843538550525
0.2610047443752326 461.3539500199481 0.028148389033044303
2.248841308235611 -107.05910649156016 0.4213230304798375
1.7372482378421805 -211.44319582298095 0.20002000325599267
1.1344939328932626 -235.21603758660893 0.014056074791695716
0.8557705090797756 325.43745944695445 0.021513066342147648
1.1512826480041707 -288.29337366991103 0.01211505204471843
0.5173183954112939 34.51957780807015 0.026483312755570188
2.1849032826063066 -151.8773651524296 0.38889857607647327
0.5897120520859753 86.50663934519525 0.010219180894757622
-0.5836553425972442 234.50372529858407 0.37399957142634216
2.0647587207349876 -47.32581137294528 0.3667618566750872
1.0771517984147017 268.1772025014245 0.06535060875703788
-0.42596041424525954 -131.72902675338509 0.39431173032925176
1.0499150709413323 196.64832576845834 0.04695794738894307
1.370593042467439 -7.21618250288293 0.1073995023016772
-0.35913745344444165 121.0419894232856 0.3130128186815669
-0.5250972290593852 430.76590006217316 0.30755403509589785
1.5243524831477198 183.79131083451227 0.20657786156990685
0.8222627172079706 -315.3441955803079 0.010311774428739953
-0.4974383291675499 201.90939129894173 0.348511633016121
0.5944540935006837 -425.3483848017779 0.07373321956766457
-0.0875098334083162 154.12397817008798 0.19709599763497374
0.37967766283171467 -292.9489184984565 0.11885952577759659
1.578313832409252 -273.62948023289874 0.12596189407252306
1.4742725859573163 -141.67921315752596 0.1162505021388838
-0.17506876607550448 -308.4632319824715 0.3384797374374979
-0.11031552365665931 -219.3277413641457 0.29276041032409705
1.9461522535321298 -143.1711498952546 0.2992390640749852
2.0331561481511047 -264.07513548376016 0.30588881988678507
-0.3291950925222775 -380.37676096769496 0.41151885638325225
0.18176042102966317 -471.95838505465315 0.23459426545268444
0.6935601545691121 -420.11422335802973 0.045797994093925355
2.309819488584739 -59.05930069393901 0.4519618124055605
0.8312662615598343 115.63542195786363 0.0033473254711163924
-0.47962889444877915 146.93119453410043 0.35390674371498493
0.4939397446004177 -353.69084946897 0.09210403799983938
0.5590524137611932 342.174517604278 0.000834692974306697
-0.21616244487719072 281.92018462241595 0.21870327893872143
0.7882741385724883 317.10121913629746 0.010623093375372978
0.4038897459743471 418.3362823771936 0.009396705671179631
2.2562015724027393 59.12581210983001 0.4569913747487102
0.852219186203063 266.70686955692156 0.01539301263259596
0.7012420859586235 -236.3714535918561 0.021571222478518098
2.4927753965952233 -150.94417799977305 0.49403461846909114
0.1468480335675627 59.73780846140721 0.12886100470756748
0.9662692771268679 240.55468365753245 0.033463514697011816
-0.47595508464519487 139.87247906230618 0.3540685720925731
0.09743709243247145 -165.15339373472784 0.19725998686271323
-0.39229729314001777 222.95502248379682 0.3027537025142569
0.23404823870287172 379.995960654736 0.0445717722353678
-0.11033796696031772 150.08108382684145 0.20705484164646765
0.7622778726563788 -154.25363784815744 0.006577364368073399
1.6139621584695483 -286.39677209223504 0.1361837374073476
-0.05120896604696368 473.70287982963464 0.11388893567096037
0.13514641051277299 -193.21059131736314 0.18883697161778756
1.476201323451576 138.46459398748084 0.17733492859307923
1.2807564958865847 297.90379178385615 0.1383911146712517
0.45493425214190775 10.412568063618096 0.04304539141130384
-0.5090575706066606 400.11975955451794 0.3082453758244274
-0.17318771968965851 526.2908901346145 0.14689818086612877
0.4208401732511833 -67.1089798859507 0.06374061069550502
0.6743677413708429 100.73831786045866 0.0019540127064307036
-0.0025616162662662756 54.82941400122502 0.1863713370945589
1.2615020729469821 323.8640069128588 0.13685681598688226
0.3714898735498058 -48.45661328560442 0.0749782260620181
-0.34744942520961664 211.65010992073758 0.2875582667570844
0.929899650876989 133.5457624806919 0.015448611765577125
-0.137810751501253 377.61410655430814 0.16616732484629296
1.6479401790040737 6.398902198384235 0.2147640410759035
0.6821453946426208 -255.5503256108322 0.027178153446686334
-0.22473834008907023 -115.43274937659749 0.3141495497598315
1.816175675626947 -47.79432685019526 0.26951228103858244
0.9523919524313416 -246.10999682431014 9.457094152639111e-06
0.8024228411920342 202.42980224425685 0.005051632038298699
0.4673201396196338 233.10142353945776 0.015294438247222283
0.9208200315173645 -97.59746206771786 0.0013533913448282267
-0.5089839669027829 89.63077440101017 0.37752244090763953
1.6583472691516745 -269.00269084631776 0.15647067997793923
-0.07198612996728804 -86.7519063537352 0.24666016140600563
0.5393717738190589 -429.6885835539016 0.09167971601967982
0.0027020830129441675 -464.190831028718 0.30431016372322645
1.377743012499841 210.7523678701175 0.15568671573728451
2.3450308661123946 11.274763995328726 0.4770314484536961
-0.09372554718592419 390.89746901304704 0.146578754761616
1.3243701241580734 -218.67168368395483 0.05556186850762118
1.0749129061965563 -114.87226959022104 0.015567160211710493
-0.023752849225826878 -355.6313707892491 0.2898068016278116
1.630734191226584 -289.56810984127117 0.1416738786979933
-0.6323729491299069 113.17052506371135 0.4174447529378476
1.3212274938466313 246.8084358003108 0.14237545178373373
-0.19664284311324354 321.5902461592775 0.20179887153181475
1.8824414494002675 -7.394566703852433 0.30521983612502707
2.513526153812303 -137.23046761427372 0.502924018565664
0.4257504536107948 -154.9192494938726 0.07726160311870091
0.39686986588917517 -334.62084661590575 0.12133209994287143
-0.17884403574894847 280.44418901804215 0.20420914718362307
-0.5175217387888325 -197.4306462630687 0.4402907565213697
0.0047081463103372245 -456.20796551055435 0.3016838691553707
0.3842630306846586 207.25896800042563 0.03314951631304242
1.8960991258907949 -203.55596435038245 0.26530580708229884
1.2430018236154272 -372.2802431747343 0.01849243320739333
-0.13088815144122323 240.9567169736232 0.19432462339855214
0.512243472793042 253.67890660531134 0.007949895216303354
-0.1285048770431001 -244.21254905360905 0.30569068419563605
0.10578413153294541 150.28321158940378 0.12473407954448953
0.9059379537946102 174.80722505010442 0.015447630367702192
-0.6386519594080053 115.58870177918641 0.4191719068707653
1.0466902216971479 -126.45671293137246 0.010736073864879314
0.02006512447847586 -338.8073362423237 0.26841625639212174
0.09553713002024355 256.7621044776889 0.1067327981867753
-0.2527637334526478 -406.5660836989422 0.389313729339665
0.16966342109025767 293.3195059831546 0.07600402068920523
2.478651980198089 -156.75766493768998 0.4885400487275241
0.7861183973559662 -392.90884553349747 0.02263704907577957
0.11394845036772527 -89.53345905656863 0.17365441015225463
1.338355581635102 46.771878814956494 0.10709470549330415
1.5030520378308758 147.54979884083934 0.18987066142161957
1.7040819531444054 -134.5227082388363 0.2045665825868602
-0.38778413630500563 -280.24228418343245 0.4116811770667901
1.5344375123973337 127.54376702097034 0.19764908570208833
0.8850955978590809 -285.69090583667025 0.002765041972297014
0.5947523475643701 382.3167203368258 5.660406574359265e-05
0.5052606589378144 340.06245811183487 0.003936880918733298
1.350258350850684 -162.94025783782973 0.07198285227980276
0.1896473624636137 -409.6960505307037 0.21699774428764865
0.26890193991926736 364.18505667036186 0.038512801408488735
0.7758331437282857 -392.0949698464028 0.024430157871099194
2.5178532853833406 -161.4784675819261 0.4999228716245024
1.730725185886033 128.2688917065807 0.2762171686957666
1.5385305565137435 -248.55784066596368 0.11702333602882671
0.21402624291868522 -498.4184246715159 0.22782947818094848
0.2101279840820085 146.18955253804018 0.09003645141621383
1.9933734423885945 -237.61550495553854 0.29622167766907753
0.6975676413390557 -366.88336422459565 0.03755191984735662
0.013298514813949391 -273.2891767069521 0.25588758878012596
-0.2568064754948143 155.19594097278878 0.2644394397159324
-0.5122121214636204 202.52804094966177 0.35402323074640085
0.6116459195554862 -470.066415005664 0.07637204049867369
1.3163188052641301 -236.71285761825112 0.050705121163690324
0.5076925371671535 405.4406701682965 0.001436967611651244
2.0831530014189 13.08972061928307 0.38669781551077437
-0.7134707152498755 194.59840103568047 0.4293419286737875
0.7138457555602749 -404.2101071102137 0.03877889777544896
-0.3810743269929583 319.4967973556852 0.2759946684321919
1.6313607257013325 -284.79700064998735 0.14293048365071848
-0.47674244752173567 -29.360479013524355 0.3911443635591408
0.10774897315469856 -499.95497272574255 0.27076677873662947
0.07632927873264961 -277.8241009663705 0.2316807761068176
0.9616688383143372 -322.7212553774457 0.00034793467445342615
1.68557919055844 168.46398530542172 0.2674935215611081
0.3135150507933324 -133.83621870883968 0.10974013134480338
0.44831635462938757 -488.8858408878119 0.13504374275191555
-0.2882409237610033 122.47434602095927 0.2845961377401457
-0.06146934137364257 -191.73020479912708 0.2668733490121133
1.1141576802237552 -283.34528177443804 0.007963451991693299
2.3134820463637507 -20.13502699713922 0.4607415601587724
0.9258739750327114 -41.346474937353946 0.003598367332866194
0.614776162374918 -367.88320805109043 0.05838001964680109
0.7070868302538034 -227.97518823403811 0.019728366990153255
-0.3870639300169296 328.9924917495332 0.27618514912852277
1.3866584267561828 271.17380025862167 0.17249893963036206
0.28585989716008964 -134.207324210796 0.11944343211727342
0.9278492087795664 279.9400290852932 0.030200411102681637
-0.1875550961373751 21.132270921766235 0.2678759443633588
0.741201284499142 24.67769507744015 0.0009141669600056934
0.3228055869133102 459.6704342269529 0.017288634910778457
0.8950052953088343 -250.88980449651893 0.0011591161643597476
1.2360581968540416 -53.91416864248936 0.05753706855586517
1.1278800603633519 -404.14954003475145 0.0029906874643457182
0.6608302141218783 226.865261178413 5.474404891740803e-05
-0.30890721073941896 200.06874704860866 0.27486331126297775
0.32007846568740206 -147.17871663164897 0.11014675814550935
-0.30645690849482843 -227.03898797203271 0.3705373370419062
-0.38069479114547156 253.83434244929492 0.29104158817026937
2.6972954066493946 -101.87166629948507 0.5616721652700724
0.02929486306176665 -141.37888904367435 0.2188218199942968
0.7221309287371744 -40.17318893984975 0.004241532104625068
-0.07635230269794024 106.83667489578431 0.2035357241572981
0.4703102518947959 -446.1369566981148 0.11826274380982929
0.8326731753595822 -130.68840137668946 0.0008673940719967227
-0.017729175349938786 -105.4327783344018 0.2292692819567336
1.9974615221687289 -206.56657564686748 0.3049776068161628
-0.17764395712544312 354.84883092865186 0.186723535367898
0.9556700177139765 52.10948696487685 0.01238535790233223
-0.3494824863117076 495.2936301049058 0.2224708296650138
1.6575840174293364 221.581019653025 0.2686315713254594
-0.4768413383330073 350.70472395418085 0.30685365534458997
-0.19086344091772356 319.98421183116363 0.19988281561423524
1.1094743595778038 267.9500728636174 0.07478049282773774
0.7352878480660243 -432.9037644815759 0.0376896650006502
-0.28451458653059347 -355.59337779469956 0.3901066271342137
0.05242377437681889 209.8363896119838 0.13149246013465204
0.47030772773363716 103.32555776536651 0.027862749418954398
1.2070136419753845 197.64478939903915 0.09252727184529246
0.7839905161315441 -325.9716735359175 0.016496387500552566
2.2474904370566566 -78.97712104880952 0.42657863503105
0.9528588362458723 -31.502123936570456 0.006403936128163831
1.0903530437919842 340.3755459681704 0.08178763936059165
-0.4457420393420698 -92.26477555203587 0.3931669674410877
-0.07938701740728504 -250.76364347172927 0.2877179052653661
-0.16097094105846388 -306.76202729363837 0.3326360754797797
-0.4164718677123706 156.16133040125135 0.3274790855255699
-0.1846240034843002 -413.5419489113224 0.3654362729070561
1.815535326256178 -157.94159289317076 0.24362690390615957
1.5551272944151353 -299.6195267891479 0.11247798008603661
1.1590834363420308 -372.0011996921274 0.007266465096231831
0.26294163395404513 61.51352840213576 0.08886427205436617
-0.1802474760201772 337.70360715338563 0.19164714671396202
-0.5385435885193195 210.78609169309186 0.3622066604637383
0.09458418021365589 -179.81078984701816 0.20174791763334163
0.35430232159792574 231.33510103442802 0.036643655973342626
0.02899173710222236 -452.114758891301 0.29110761656592216
1.4140223660361257 -196.02478084923445 0.08562614162246455
0.9937860516771766 358.06971822992784 0.056703100126269744
0.7512211197254892 -278.80423853039923 0.01733934489688436
-0.0010743653072575743 277.41836334175855 0.13668806208758047
-0.29462332394266844 -113.99109985904761 0.3410472722836037
0.7646797086823163 182.80103400055464 0.0016715727060736512
1.1320876573600072 210.75951608549235 0.07162427415847912
0.7825242244899999 -289.24665013717794 0.013561898708133983
-0.1300523083679228 223.45217454055216 0.19800039723018054
1.5475217995676658 -21.59905425082775 0.16898851897558256
0.36231273215507964 289.8206013081208 0.027807786231465317
0.9906842654934522 19.445719922096373 0.014640624981025
0.6783921268532824 -233.9306901634872 0.025484722541291322
0.7638270287980691 272.00015600136044 0.005209119171023156
-0.25242297677224945 -293.8734191713171 0.36480337524511625
1.9260976531471174 14.993001173054722 0.3274555507603894
0.8363430859039998 -265.454284620746 0.005668056586735528
2.068678066299337 -121.58719304918475 0.35188695980085416
0.2327092154703121 -155.0484833926398 0.14305796722433203
2.5339310723028685 -92.2639616691659 0.5169906788820507
0.4125193845880377 -177.3853322209659 0.08540574265474443
1.813657734416812 149.9759282415024 0.31411847003786064
1.630862427740089 -308.25507983305636 0.13772608091124605
-0.06683986148446519 92.85829798992484 0.20298267372626616
-0.024041866800766698 300.9698451198349 0.1401022750548897
-0.3387880611563547 494.3422984439251 0.21842407829501842
-0.007960556138012165 300.70239742801436 0.1342654303048627
2.084142239649564 -252.96538524244295 0.3284201302980475
-0.11815838761253994 499.3256775737059 0.1324041702660097
1.5901340464054614 -217.1919244829524 0.1421986277957773
1.3706659749151144 -148.07848311671893 0.08077444222148673
-0.018433083184694166 141.4389505641475 0.17299217732488603
-0.5834719857071079 -127.0819245330814 0.4488468173765447
0.08539200154990667 425.7628676083435 0.07824713811983942
1.0032680799538483 213.47796072746792 0.03816862855956399
0.6604075828833269 233.95473820966106 2.6204131788577577e-05
0.01473244511365912 264.29215687853196 0.13369930029482968
0.7613743809216222 -405.0239527664834 0.028671170470809557
-0.4034571836805192 38.34722788339252 0.3488864603632144
0.9427960045233739 -111.88777079612868 0.0020441354059563877
0.2931120496539199 118.19656446668694 0.06952921820369183
0.7476904508607647 -98.03891237421954 0.004907538446063011
0.5354685954858089 -385.32078589409446 0.08470354737759672
-0.39566961710582316 223.79621908730155 0.30389408009716146
0.7765178105968615 263.98150626223617 0.005943403726988147
-0.1620199962141644 266.73031013925754 0.2007024701324196
0.133393415179061 281.4387146333563 0.0894624160309906
0.349115599196399 -439.7036522127021 0.16142303562988028
1.6902498344767813 -220.1519289079884 0.1796057618961937
1.5065602936812728 208.49059201177556 0.20520906561605726
2.249491165118325 11.714105881877117 0.4454484924495056
-0.40702689324647034 -372.9183937989669 0.43732956462979783
0.699458083203873 364.9347573838279 0.004328462470966752
1.9634333963606545 80.49575012939624 0.3564932146547359
1.0195894309466504 233.9545113819844 0.04482171086167391
1.1998935256833005 -78.7130810935588 0.044524133647396526
1.6547312061651007 -145.65422672768977 0.1826165957622838
-0.2584170699473316 144.16313895260862 0.2676493563491619
0.8351853328004413 -453.9847727778178 0.02025607724294598
1.2990712644891744 136.53134679653454 0.11149599364641379
1.0007065164455797 203.94807064104305 0.03634647785956431
1.7152769747651517 191.25919784553037 0.2846467666439634
0.6688044596273242 412.7282534841345 0.0040970561134524115
0.36063625199608307 295.44103290117755 0.027495457080588617
1.0620557988052577 313.56044999408084 0.06859067145431032
0.005996403619216828 -327.328167381042 0.27137915565503357
2.5370815103049846 -157.17155809926817 0.5065860252602707
0.5963320634679894 -310.31439791295674 0.05435571961913605
0.5996459903705225 387.45146857560394 0.00015337060689802015
1.274116756781636 -367.7372353635103 0.0243857770922028
1.0170348944674037 -397.79073286893816 0.00012953359666621517
0.12721134915428545 -224.3372226934241 0.19906983683301088
0.04060770147329451 -131.95786902767378 0.21213816506725283
-0.245004910894842 139.0312532803032 0.26347131736640284
0.39708612992415837 451.7321156173505 0.007968797720342383
1.5531718498245255 -184.2571608402029 0.13563854580926715
2.0820331059377883 -140.89429749450272 0.3527067326129168
2.0430889262775773 22.751015923116825 0.3739003412103055
0.7752387879639766 225.71379599478166 0.0039306267754443906
-0.44427119813631577 -101.02470346385309 0.39448888782122193
-0.4494938427461909 238.73904207713167 0.32165329735131476
0.4741211022561105 -430.95890323311073 0.11385038001367015
-0.5703249643618266 -237.47308581501898 0.4658486412696566
-0.02910510793522114 111.89264815569868 0.18379789564496096
0.002712015099383902 -439.57805159026316 0.2986507639612422
0.2246444830658043 -342.32849243295743 0.1876910475210652
0.2272070395945962 168.47922081508875 0.08056922286771544
1.1029725688846181 -213.31115116049762 0.011485611315041288
0.5380131238486674 -86.71387256703161 0.03685371801383521
-0.5344693097969387 265.0709154284224 0.3486501157174714
-0.44478278925791903 357.18702602386384 0.2926651715211843
1.5589514802383355 -320.1560063040444 0.10968491113088151
-0.591393942154737 -46.6899186244583 0.43559337043925783
-0.348393019840707 23.232395825685785 0.33101903783981923
0.6995013880478234 -3.3905017151870425 0.004343980139900515
-0.46743254061212014 -25.470642810795198 0.38688981722121696
-0.5189299488763244 -82.87317929856636 0.4175774056260489
0.17442676269787105 239.05505487114885 0.08424715536407465
0.2273441252149695 -88.57746668031791 0.13088753335520487
-0.4468379060673317 -176.3040469572485 0.41122001522901247
0.35726764435510483 364.70953697872744 0.020702917588183205
0.9499464415007302 189.9800438721776 0.02431584801569086
0.012903568426184897 -144.16177265826468 0.22601123825518288
-0.5996252238022327 205.46260735073906 0.38619634836114747
-0.2825346070917565 82.83731235498806 0.29148509332893857
-0.4512744575143636 86.40113662968656 0.356492827905449
1.166585368492705 296.98264657086077 0.09818387393189529
-0.012952368016701743 83.06347018106499 0.184026105281442
1.5594616542985447 241.15200891712539 0.23386136405139957
1.092211336984395 -96.85540174773956 0.02000839956978933
-0.17847696215439002 -331.4062198905759 0.3449282718180446
1.2137673488525345 -328.6537963124296 0.017859860008235893
-0.027809855271618278 -243.29398496243545 0.26538246424643075
1.8904206796740677 125.17582650342024 0.3384363086630447
0.7793232020192116 281.5798659662229 0.007234130421286167
1.5766609941165572 109.73567430156811 0.2102753789040797
-0.5182516081474628 299.0967740739841 0.3347841585268078
1.2889822088235492 -62.80229516583404 0.07105552486542842
1.7693984319164084 -18.55946040313279 0.2575734346095937
1.2771913007276805 -292.62282412084335 0.03375928253025342
0.0670029234277365 316.76127340127084 0.10459446191646334
0.16590692692075348 -169.89935677418032 0.1716080440611259
0.7916456291651535 -169.65594093233813 0.00470558304803627
0.5473952987622428 -352.00002565093826 0.07507529912645872
-0.6281990265432159 109.38188594566827 0.41674410351637964
0.6733062666036427 68.22772706239505 0.003188274662871059
1.2100101267437335 -206.37130159242906 0.030164219701957797
0.2402022519494469 -88.54053685222846 0.12624916468994843
-0.29252833196929473 59.682910995410225 0.3007837145003144
0.8302881465184735 397.454165210179 0.024463546631636832
2.5454694052427325 -71.76915103877764 0.5239231138923807
-0.4722022169090958 180.5824148730552 0.34357426472428215
0.38746451978489094 -455.72484884521964 0.15044182511874446
1.449380444449693 208.93006806511937 0.18281550981656272
0.329783327782724 117.48866221832918 0.0592551350679
-0.17696912914642926 315.6567868009971 0.19539264700694034
0.5278198966480174 378.4123863971407 0.001237248880610212
1.9446422528370302 -106.32587333965961 0.3071009820383344
1.5618702187704543 -304.9731161601754 0.11373862500049489
-0.2500492419993581 366.79571736695607 0.2125739867841033
0.8313712606692663 27.384833058156687 0.0006958249337521144
0.3465788465493158 -510.46685626302093 0.17820675973412592
0.08854186518050122 290.1168569854133 0.10254736374089303
1.1176977560946388 -25.90780103700638 0.032764675641875685
-0.019788814486776163 -443.72512549933015 0.3084985371272229
1.9242979213381066 -195.6831785550412 0.2784125925006273
1.0277063828405928 -35.44618929219314 0.015402939208102944
0.29200158149033895 -189.8379423308554 0.12876823444375599
-0.0668386361003771 379.9328854615327 0.13898065156374756
1.2591671375678446 -115.74912587083799 0.05411412384161089
0.3029017686582234 155.77968108028574 0.06053616688473724
2.476003300797397 -158.43320584593425 0.48739563059284907
-0.5456883598798602 -16.182381770633356 0.4133234807128156
-0.654389093039696 -0.5131175137003083 0.44797807451814536
1.7339287991825538 -35.764180887217776 0.2393485398368348
-0.12782496598355342 -254.64201661928593 0.30781234335246394
1.8180614337509236 -242.16646253543377 0.2250606465290871
0.23048050775970585 -192.93758346345743 0.15210060659053296
1.992989883068135 -263.550915849099 0.29008741987133485
-0.42204810598980713 298.62122036679364 0.29713791021116054
0.7492312183057048 244.98404130353185 0.002872116354688894
0.1309342993989392 350.1026877378615 0.07775370682051053
-0.33262642110268326 376.9338612663295 0.24322762946917173
1.1227084848436426 332.24362751720173 0.09053445380821656
0.2173167725273193 326.22715962416953 0.056883256905482966
-0.38970770326021265 224.43083697537418 0.3013900670330807
1.1726132434801801 277.2027621569017 0.09638187063116213
2.481400963352728 -52.156686556909165 0.5081939636429192
0.8327882974203276 -89.42512686925255 0.0002132286247945537
0.49227244117902114 -22.129333403539363 0.03872136474704802
0.5049730632010576 -68.23723050864783 0.04200127460786637
-0.09724179535673416 -240.43898947978352 0.2924356867453331
1.3351843651191124 -296.627852696925 0.04668151545615654
0.3855336844046573 215.0385668553821 0.031923061082860166
0.4453306871839058 430.8441146603883 0.004512701844029336
1.7080080245947642 40.65453319010555 0.2467427502869594
1.3491848299160487 68.51186144061501 0.11518275015913994
0.9280523229209603 -162.34887844903818 0.0003264324402078094
-0.10553665266683787 88.48125886210369 0.2193728678291958
-0.22522269094256664 194.88849999977424 0.24254064638522788
-0.6294551219072669 236.99014801857436 0.3904388145674592
-0.24469977355543726 -341.9632100918684 0.37239889743833365
0.17262438101155908 -398.2338708991957 0.2211327627019212
-0.2168354874420133 259.4059474641599 0.22418906056193857
1.3047492400855643 -8.581095539040575 0.08548433820702393
0.1085170578789506 510.84353503284433 0.05732008264427468
1.6309377207123938 -146.28139118237812 0.1732394250744557
0.37343983302094985 296.909113523051 0.024874302877921788
0.6721879595044584 -465.12376405356446 0.05811942111159177
0.05462985104287632 -221.4706650353137 0.22727325270659363
0.5403256797471232 136.382727459188 0.012878828768332426
1.437662130366988 2.1895573282553187 0.1329908991437024
1.3311889656685787 307.38528686844404 0.15930468260896952
1.753519348093916 -201.211509208697 0.20881837694263933
2.161449205962886 -85.95109535394255 0.3943326161655168
0.1874207559157378 480.5848107275542 0.04174605371907781
1.2517094196904288 -136.07160301888814 0.04912638780185907
1.1482809738678512 -406.4504042572111 0.004407919554209458
1.6219404570403444 -103.07015581518272 0.179475412566436
1.6155758111361826 50.065748195286574 0.21197362848677823
2.6777840371854778 -124.2842108046961 0.5528415473702474
0.21066285633201276 139.71126968660428 0.09107607723550842
-0.3900805406571925 75.49188420811788 0.33542243810154987
-0.12072485196724181 148.88826756992353 0.2114549681517236
-0.07336743136332657 233.14493349312238 0.17364614524623168
0.529766646711815 31.09106576861734 0.024500412269028493
0.8486379275785492 233.6579341527687 0.012166390703412326
0.29869906029065674 -29.854516239132522 0.09445836934873994
0.4204771894794044 -356.53589856798664 0.11749478472064029
0.8304530137116055 -110.68781227955247 0.0005597873254756468
0.01604104100427417 -100.61025545666854 0.2146717564036975
0.5444805519391087 -83.27417869338444 0.034978975204688845
1.194068224904343 251.15441512380994 0.0984743872398191
1.4538738822446888 -77.39962248578837 0.12221294335245558
1.6457711301187985 47.569983983890666 0.22343146218719162
1.957400527668071 1.7638921633980544 0.3366302847553869
2.0642842953636267 -186.3136544918546 0.3357365244682807
1.5598648480919695 -165.34467863688167 0.1421363898867349
1.03933753914306 277.7671859504916 0.05641525730985932
-0.19092247475474633 374.25393722537683 0.18751130000172636
2.2809342319207007 -41.71991253313229 0.4455917121064203
0.14694788641244283 -443.1119860118821 0.2418323924161415
-0.391810033967791 -40.62812570957931 0.361915139716494
1.4799978019837934 -50.37688880247856 0.13730491588846702
-0.03430152200865222 -282.57327525087567 0.2771017066164102
0.1485068149304163 -491.9798348391597 0.252582575230312
0.30344800115793524 -370.41845591157914 0.16349918063354993
0.5896322959618849 -435.6770654883395 0.07699335396308181
0.06100447422846833 -356.84774986939055 0.2562105595478822
0.7839918334254163 155.52955073978717 0.0018513263513036157
0.10611404075968023 -156.01953698323155 0.19175680521897295
-0.036493885322390174 -330.07345044246637 0.28897240528744284
-0.02882773366507063 -359.3567236011871 0.2926844290845637
0.2908391454671855 -314.2393713614146 0.15589554266508837
-0.42207760155066104 -173.54301048739006 0.4017309963324155
0.6246055630276688 83.71169428733333 0.00652954814377433
2.435181816669636 -110.71542805615206 0.4832293226530829
0.9271078944913917 -231.5640065876804 5.358481992108439e-05
-0.3626774415007782 425.4162356350921 0.24399077861961066
0.6805511201329113 149.86506287530267 0.0005205916254770262
0.8212978334235534 -168.54715497204393 0.002499343795501088
0.5946689618609446 -488.18591277129366 0.08486723244767955
0.20673734691476686 99.04250462079403 0.10011530939036628
0.37921888887112765 -41.293040934096894 0.07143506564118914
-0.21195982610963515 280.2351071490891 0.21741785457680418
-0.30582219546560885 408.78036077371155 0.22509380404529736
1.4759089340123401 120.21241860791417 0.1731194469256337
0.927565391615389 -104.36724165054596 0.0014839931337104078
0.3621294427601569 -44.834837959093875 0.07717320530053548
0.031916742805102705 -250.871212356451 0.24320412895407637
-0.02780653771147501 -179.90944700643377 0.2506317436876526
0.7676394133180662 -183.5433144526636 0.007781299330011744
1.0252109651961736 9.774271011661881 0.01915398492702369
-0.0094909700229171 349.59576564707004 0.12457709726380901
0.6789992931638755 58.382642731978535 0.0031898519619290534
1.1668781087203022 -206.1527176179186 0.02195026539940852
2.465465227098952 -135.11775945646593 0.4883432624172774
-0.32052594260094475 -108.89060688105513 0.3498633388111136
0.7275026250575511 8.734986042347714 0.0019692497418085865
-0.5295603755934284 322.9732782966371 0.3337941555663469
1.9297393393463207 125.96111401067435 0.35371227450793374
0.35770202003700136 -309.6836112419993 0.13016769704113618
2.5678882625595003 -57.45996506900025 0.5328542289613812
-0.5145667124528346 187.59828496100033 0.35821925592502724
0.8534041982323843 319.7276030953268 0.020528009667312372
2.063587959264707 -80.32966896636736 0.35907186563951227
2.2237065568586027 -109.76493543358822 0.4118394925134292
1.073052829838169 -89.4636764894347 0.017564226459434236
0.5751704823253274 -357.1416124089528 0.06775807269304988
-0.13164662171597408 -131.43217079926012 0.2809335237953845
1.1044544956123847 -259.5656670669719 0.008416196457008137
1.3989892055086368 -271.2373523996865 0.06784163444852655
0.3260045308386903 -485.5196196578125 0.180574487939462
2.06744193374318 -48.10232218597065 0.36760265335007314
0.2863895856605041 -203.83064391390934 0.13374324986152156
0.06954246519093177 345.2458506500518 0.09820607542039876
1.5141994536600099 -16.825086290477316 0.1573258939473084
0.5675387128772689 -24.855489695684582 0.023524349074412358
-0.687946722950089 157.05908883538928 0.42803988226767214
0.5824625311490046 284.89670381825624 0.0012221112088978143
0.1136074734924436 -53.487062361341486 0.16573286697747613
1.415939860685094 -306.39068599908137 0.06684359023423417
0.6063200993966054 -262.177277888164 0.044706822308749686
0.9501402413616322 356.9541750417018 0.045301258411266386
1.3120968450395207 -64.31080068553223 0.0777232302867485
-0.420586954400508 202.5141680564592 0.31856894938591684
0.8576682992562106 6.074308946481892 0.0012223944530236034
0.29922659124862805 -104.1760542391919 0.10873446557931483
1.166020481750339 -108.93277015217978 0.03279039460601739
0.57245043871109 -28.928562843899158 0.02306106669188724
-0.28715584003041406 114.52412647634355 0.2860029713151529
0.14542881550465758 401.93259177356515 0.06461845798233949
1.032101504962776 -135.97764552220264 0.008349048513330914
0.24875695782130736 -389.92111713690923 0.18906967594698604
0.9004098443146762 356.30421998769634 0.03375192660703015
-0.0878619218229848 504.88232910941906 0.12039154399964291
0.5397094533426328 -418.94747980796944 0.08956090870335033
0.8074535443855291 -82.56374012756828 0.0007714158113755979
-0.2906786629289634 289.21519306679807 0.24682754668089157
0.25114170096967503 275.11169338364743 0.05576878012256063
0.5261208096229306 -61.26300168347393 0.03621014479597822
-0.6250206320678241 358.8445605316698 0.3624030036064001
-0.5694299628470765 227.77483622898092 0.3701326190656809
-0.3396269822454933 -212.03190519712433 0.37967312376194484
0.672647624500943 -452.43383444450626 0.05600572348122458
1.244749937779843 211.37804201791164 0.10776347044094131
1.1093352745949459 -349.9322162863242 0.003922467031111786
0.13813530429795562 -284.237280738568 0.20851478141161847
1.911207063051861 -278.14314072024376 0.25400625624336226
0.6960325833517602 -44.600934450386035 0.006836036014758047
-0.2568869921451514 296.1031859593701 0.23168539259655016
1.5344368636825731 -55.80369171773293 0.15642015012954308
-0.46308255230818823 -47.319982871890886 0.389957413634556
0.10414737935945018 -168.91943201975698 0.19547683246605718
0.3564360971124656 -178.10730001201614 0.10387545522537024
0.3917387720423797 -107.52603968784871 0.07924729860304827
1.1392268688038287 -139.69110748406376 0.023924569296278127
1.8020941170323115 -64.29431321282334 0.26003581696244343
2.388005863184385 24.103553328653447 0.49305227605201724
0.29599831787006337 374.734468757847 0.031258180282066284
-0.37662742775406116 392.8387380316757 0.25716736007839663
2.1772821054406206 -84.21586889976396 0.4004640800855044
0.42548722527966154 -23.941255695327413 0.055575099693477244
-0.42096490010351156 -160.91566098735694 0.398667310351568
1.9468958610626579 114.68894946134924 0.35775363024299195
-0.11483357431068864 360.8528087200564 0.161107082375044
1.4968585788510065 -232.67040744471404 0.10582458024013765
-0.0001609089670226993 -35.06741389435729 0.2059897998232711
-0.3176330674077586 286.3063593040097 0.25831183820432635
1.5021144239777466 -191.35731561898461 0.11590100025263055
0.053865292163558065 282.5234401558679 0.1159517351269028
1.254615295912077 207.21534062640808 0.110317416908332
1.2496472260731182 123.96970712210896 0.0924818444728782
0.887984553602021 -75.06608110729428 0.0006056781107436442
-0.5354066486530571 128.615704227901 0.3789331392104267
1.4513043457401398 175.12174127867786 0.17593343905477937
0.7042515618864311 399.73866198205656 0.006577106148001178
-0.1157651562201234 -466.25451600688723 0.35090182934933517
-0.5412266852964369 259.12062647837524 0.35255708464058894
-0.05375184623656104 -488.4633769509837 0.33196472887290746
0.7727366564547635 225.46342129422726 0.0037295036566467343
2.269511284081142 -39.10980250482862 0.44221185488560644
-0.12095792170259356 344.23139304714607 0.16713674093735506
0.045010684830886216 31.99946599465227 0.17302827835570644
0.39486322805738516 -134.9797678620825 0.08321833366808232
0.22326617133412752 241.4086531364179 0.06903684230397951
-0.18573700517831127 109.1063425155046 0.24667681298196253
-0.36317460250701156 -131.15326419012683 0.3709311294206161
0.26275224527811725 56.55858427561941 0.08984766703269619
0.2145237840691756 165.35207063483438 0.08509434257136443
1.0702037194737253 19.89222278859029 0.028457214686752233
2.1027089474152287 -163.33349709336647 0.3556235649997296
-0.016307730487216454 487.87312937162073 0.09921683066008669
0.11456551298147233 498.37663213364544 0.05764226735953505
2.2111740582964714 45.41129749074162 0.4390343820622512
0.7604674235970201 -324.08260855516005 0.02013706390722961
0.6165224890607597 -78.51782177029543 0.020371797987366262
0.43055049946085133 -110.22923235406876 0.06812590781809515
1.0533359516301168 -83.11839783761906 0.015097867290368211
0.17094526412451994 455.23700189564033 0.04940604128793834
0.41417871902889125 -48.58025003858302 0.06258815726270561
1.8817306678757124 -120.08300704569962 0.2789412377784317
0.8358793479735198 -198.26207339763778 0.002666216621625416
0.127010763877199 393.2994864153293 0.07140462890750206
1.4308966935050005 -298.48066725801806 0.07256054679044514
-0.03180049221615788 -131.57342595366225 0.24098207715652958
1.614398735539745 -35.96417326218932 0.19175668278849511
-0.6817457174711711 2.7077875425782167 0.4565565767898001
1.4292651393293812 114.6326088188257 0.15407016425151943
0.17275853022407772 98.58784049202393 0.11174480193832144
0.14178292296009032 -226.3877072501025 0.1937952763463012
0.36004323127052573 -385.00576804025394 0.14534905529938272
-0.5568618287928994 126.0289036063665 0.38743282367798787
-0.0030762115329719952 70.1262279502132 0.18310310093392562
2.038671526997999 -18.44245497003749 0.36324458266771215
2.350692752554883 -8.717053460422562 0.47511083932798975
-0.3638077839698822 -115.66510361096391 0.3677899020415584
-0.19494026109756168 499.9564975389478 0.16085859062001598
0.6578717868989359 41.37504579553979 0.005699021619907867
-0.7129204696656972 199.4262440260976 0.4281714850161854
0.0832999647692052 364.58019486697356 0.09004836704015519
-0.4244242349976391 258.49330061234105 0.3072948931731509
1.8496680607092364 104.80545643563437 0.3179605747857382
0.14584165385993453 -85.83211074554589 0.16059565580532142
1.7782965492958935 -143.3174373623898 0.23210931866264767
2.0767406776274857 2.3540588381496264 0.3820221835738471
1.5132364827288296 35.07697565269086 0.1684577068142125
1.9951445843660929 -89.64630102632009 0.33068490952987906
1.6123748737170802 43.56255024607492 0.20920114440800847
0.015680690481017834 -224.2950751843104 0.24352754509288196
0.2772740816366237 477.1913888672482 0.023303995069814523
-0.48490838999017205 -76.5523657015919 0.4040889555002494
-0.23646676252762933 492.5786028185328 0.1784816765997296
0.27730336007602907 321.7797256317856 0.04229539062526486
0.6658258730370796 158.67006714777222 0.0008262935632117976
0.3484609445468192 96.22285807862352 0.05752918371219855
0.43971963198932684 -86.30764316117939 0.06157169869523106
-0.25452153780219633 -399.814322395 0.3885184699219537
0.11030298276549844 -532.3496596645665 0.27726471998123736
-0.3254034038068322 -149.97263050461117 0.36080731356533546
1.8791349213109976 -178.1563494332574 0.26441746931763294
-0.5881833817286723 97.92162340557195 0.40480376640645477
-0.09035388009753453 424.1069858735384 0.13819757662817186
0.885453778199971 -135.9637100689796 1.5104734196126454e-06
0.28338851831480927 51.18056237537053 0.08428247789038552
-0.4233719858762921 -49.81737402153925 0.37578734466015934
1.8795190149942897 -133.32931970263945 0.2749854242157946
0.7544633735715012 -277.9954530628116 0.016756216382539796
-0.11830170360772618 -485.1868340699048 0.3560641800597099
1.2990072143100149 -27.112468593565495 0.0803327716678324
2.4918934235827592 -122.01077750133646 0.49898158142306764
1.7260734970918052 185.3579330219336 0.2875828292750564
-0.4058310230188779 237.17414945138762 0.3048404494525739
2.2108244324047446 68.0619297158421 0.443419425927882
-0.21517858596715322 -414.3435343941794 0.3770703110016593
1.1092143548746543 -218.59084226517382 0.01190230722469891
0.9669502417412004 174.1137904465253 0.02578157071032428
-0.24018044437427954 449.23011892168256 0.18975662746951563
0.3663040370207764 -140.1781597349754 0.09329854731810977
0.9394201530877702 336.68944578169726 0.03993484908299643
0.9364864136454483 191.66672045629548 0.022051259959210548
-0.0157943868912922 -7.147191857278472 0.20576137917168408
1.7723196111059651 175.39376515692152 0.3036388458801964
-0.6407008121806173 338.0311594112276 0.37285469300198143
1.1535831295115204 -366.3924763384882 0.0070346851384263664
1.0998723225208122 -214.0369618024215 0.01103203129068406
0.9685819425026212 -296.13919127075934 2.3629251403194812e-05
0.5333829681841753 149.65241064301767 0.012774418889407248
1.7456362912038712 -289.74107538420486 0.18544806218950288
-0.1785850194345706 312.3262476521247 0.19679148513494732
0.24013483097592436 -318.9340833678626 0.17636243441540517
0.0840570137027743 392.7620692765994 0.08460297796806422
0.23550342278565295 187.0786762737173 0.07475030828396159
0.6361682826509931 395.40715641109557 0.0014255731862843676
0.2804821550777423 -473.2561573024914 0.19561624075425443
1.456825381308844 112.53423740115363 0.16407250561685666
0.19782343967121907 431.16586403256224 0.046170381375621176
0.09553521134567067 406.07519359944877 0.0786408270306003
-0.5823995674629117 29.383410428759248 0.4169731517976964
2.316364925234943 -185.58061736977805 0.4290197654958107
0.8999132125660565 177.39924825844628 0.014777113437485227
-0.45344361856036053 -193.1402495261192 0.4170563876239789
0.6413921904866517 182.15346629035832 0.0012533255282530346
0.31521859011385733 -359.32707300849586 0.15657530347804965
1.7361691773977308 145.39889525678177 0.28236098506878154
2.15869751206328 -118.71907665528039 0.3863364644700789
0.06385851844125823 -479.2188023841646 0.28349002820667546
0.37746987887136507 341.3845172164729 0.019571120738546405
-0.08566887174852422 229.48214138421235 0.17923853406117193
1.8352619853257244 -286.184399697022 0.2217237866162084
2.375602868100227 -99.26455969512881 0.4660871350458076
1.17865711884498 -265.2063697266402 0.01813798726603856
0.6979323697524626 -148.82107295722744 0.013996969723417036
1.1829232958374947 270.12665760813786 0.09843120136050434
-0.10319357920596595 457.54285612642684 0.13578968650337858
-0.4206744565509586 -103.18162371571657 0.38628441753794485
-0.02192475374645253 -24.960775818964407 0.21230249529877152
0.5728768073746842 244.25441840846054 0.00306688938929555
0.2758203200083975 142.55730815105414 0.07045164160677844
0.686330951106193 386.802420596077 0.004293712749684891
0.6847334188049539 -440.3816016812327 0.050988684403968525
0.033007122908368824 -415.4117112781737 0.28101977287386487
2.5121551641295508 -63.54618905012484 0.5154673701751863
0.9982288951524896 -191.02599023064107 0.0026059949398210248
0.6903916691847471 -400.4787594092597 0.04379001777603291
2.009124104746771 119.693601741144 0.38221020075395784
1.2443777812126091 -203.77886337759736 0.037910315431636955
1.440826023814145 -80.84795661112122 0.11690515828219296
-0.26954787176450434 -381.1073351181577 0.3900500275083436
0.2773928176891358 23.31875894304278 0.0913487365005976
1.8713165510669734 6.446804347549801 0.3039991709656537
0.9314286160999368 191.39047664998554 0.021135052208235427
1.483935110795161 -195.1217435399783 0.10885278294109665
0.8403380122231945 -292.30856440309725 0.006786220497935186
-0.565055591490647 361.4548323521266 0.33888655760259107
-0.36226481714752407 207.38727924760065 0.29443325182130187
-0.03247750061482535 186.27407942536308 0.16837490339021904
0.10470403440419063 -265.7369535607574 0.21754178126719997
1.4154481545521362 129.93590382838647 0.15221288596934937
2.1590586506498957 52.08352001584774 0.4222434824326409
0.6047655142871626 385.9757658769008 0.00022545531884606633
0.22085821769428526 -64.93175181577277 0.12827367073442783
0.9033029933207173 76.00451326898724 0.007722790140830574
-0.19911315212690983 -23.84631198030263 0.28293027734713966
1.185788077077964 201.88626711537938 0.08650620417534986
1.0470913766322876 -109.5809144548146 0.012056906534882622
0.6836480694122953 210.34859204244037 5.893019948349956e-07
1.009209527592249 -248.4998075386838 0.0013889874674480466
1.0482183995791978 -42.98729161787924 0.01790812701504475
-0.0855310082237678 16.023180940520774 0.22818462985932167
1.2679703504238027 275.2131605569547 0.12894301614218678
0.7088641280892105 -234.48708969290732 0.02006691055590645
0.36072614377620926 386.1862637047026 0.01804631292021339
1.8672283862448673 32.22163386765385 0.30829345447985457
0.5040469305390325 260.3804219996804 0.008425004595747845
1.4693335165351014 75.0959331853104 0.16055337681980617
2.274253906817143 -62.651970790867665 0.43915178893642354
2.106009751954005 84.18334110696242 0.41001578960644314
-0.05764190550797488 -207.61984562454376 0.26903407377721095
1.340309438557952 -234.91745997826865 0.05731131853433562
-0.20582944621510202 472.9183339599617 0.17104362636263132
0.8263921416046607 -66.0906674387212 0.00010380826327511484
0.7097363205601099 -318.6662487776007 0.028972378018717777
0.2715068224339967 346.27378434547995 0.04031129059342666
1.2728723756514075 283.39117593688445 0.13243409471514783
0.9479383475668024 116.25733541948819 0.016670352343838638
-0.009340673960061663 -178.53743079775904 0.2429085317522748
0.2593203595194651 -213.39252813262834 0.14575437943165637
-0.638836595082513 340.99058876519905 0.37151236279581884
1.7597397171188331 200.88326587838208 0.30451576809427394
-0.10642733184902176 -387.14023309447555 0.32957396129662514
-0.17379208426039583 264.10763229131624 0.20596570887161886
-0.01218898667791446 299.3965480515719 0.13608597839607836
-0.030136921898134883 -507.00962188224315 0.3269653707672358
1.3711830885340335 -159.71616693719812 0.07885335013609386
1.6973050239297292 133.44165993326203 0.2640467268481826
1.6100629445083576 -124.83732078585336 0.1699903980479134
-0.6418988778930454 220.3998651187385 0.39850507821894854
1.74238780512674 -18.564168937095815 0.24674243040617108
-0.08968383908113298 292.3657161211819 0.1666908634510107
0.7048342426131919 284.74529127810104 0.0016385169209961739
-0.08080367034234304 -246.5340451492752 0.2873042493276895
-0.03729946580115595 438.8840041107395 0.11608685401220949
1.8460603315797293 29.446091716130013 0.2992883525323913
1.6240647775021053 90.88058226922942 0.22480505288965713
1.5265587844884159 -55.892003181318955 0.15342652464853704
0.18196899906225628 122.98982713461328 0.10376045026011163
0.43487527162164996 200.73305161081885 0.023834764414974036
0.663923042721305 -371.82193376224234 0.04619280039066544
-0.4123008837572537 -281.9453628957528 0.4207431254950625
0.7933839156042335 -212.73874052785726 0.006862773299129088
0.18005623952845795 -85.54703499021491 0.14763340222663937
2.3257791164071673 -82.22611413312512 0.45280640511630404
2.425709335976653 -154.18179310635134 0.4720486310590479
1.614817487825859 -97.94827907205354 0.17786349051415554
-0.0873394217542075 228.80686836084692 0.18004054947833775
-0.3527422527464052 29.603387501321322 0.33127183257956494
0.5767782830879054 420.34436794601606 0.00010113617283371335
-0.10062543054529416 444.6007063093184 0.13760064042589695
-0.039142630234662135 -84.53729979721095 0.23298391012202946
1.8542123105121637 137.91066704371156 0.3272516963373001
-0.01758454779491392 206.1381204229864 0.15828456404074517
-0.0335294075132464 -120.71933576850972 0.23914952324806962
0.8662423770281691 185.16762267785145 0.01079553934196341
-0.17942664027586264 434.99621702489867 0.1693547190698514
1.5288810697103983 -348.69445139917224 0.09405088185537211
1.8974622252855673 91.23733912200157 0.3335329844512268
1.0460091759458099 142.37369981444954 0.038501505554175745
-0.676592826181359 278.05997675095875 0.39894791114100964
0.25602406912305886 -396.84070878399393 0.18779622149882766
-0.09331354273093895 -283.9388149272285 0.3008951781637676
-0.3187876139636462 -108.97046065720025 0.34921540149682867
2.616361152924564 -125.62021659489562 0.5354082457831224
1.16973661697388 193.07558368985895 0.07988998157364793
0.24641636829850877 -294.20680456354637 0.1683974682402629
2.0300658614183913 -196.40247599519228 0.32012601692265863
0.2956724276968963 373.13156448157554 0.03152019923674858
-0.3292117217451653 330.6890276483696 0.25262347481921277
-0.23826957436001617 -399.024602845408 0.38234723717861735
0.7151440630539585 2.4255075659078784 0.00294100464653564
0.5417282385060835 -331.3135699491851 0.07317574688880267
-0.5864394252725803 187.303389019537 0.38522053319949756
2.5979053939267986 -87.15798669607568 0.5365152401585556
0.4043442920257527 -26.14735422476565 0.06169655485706268
-0.32171090786188183 382.8141352878405 0.2374847996616216
-0.29920617653021686 -128.70109983490408 0.3460983130950381
0.1453778386104052 136.45736971970393 0.1136136588105498
0.9242831542668759 -135.80664319538096 0.0006374901462305797
-0.16720862758483224 441.29406302891107 0.1632704249226012
-0.23134834323389897 -200.90131622385553 0.3360937678558785
0.3674552860176332 438.1065090488951 0.012564452085600435
0.2885214199220183 276.22095667191263 0.04598723625120974
2.181148637169522 -190.6088756809953 0.37919256025355025
0.11959616102192305 298.6300427285545 0.09068995718481022
1.3121621609432232 111.1485753101673 0.11092825243095525
-0.3333256985420127 372.20874951390203 0.2446077417823137
1.1340046308951064 137.77659046734232 0.06006197502388821
2.0649874931418513 -38.2544482810855 0.36883030082427704
-0.13987946958793052 -292.46656711080436 0.3211788391138902
-0.4947655709277702 29.03346625697543 0.385299156768633
1.4240260009862562 144.24568592609216 0.1585920682940259
1.1115144423063739 -127.67428018682824 0.020248073344192794
2.0355137250391397 -183.42260504358057 0.3252021544145812
0.517555541481888 -154.97142874091713 0.051370087721077
0.07688561759770274 165.87100869252833 0.1318778745881944
-0.2958807420138604 504.89464313500366 0.19896015994828983
1.5436254288680236 -259.21655869446766 0.11664039793248297
1.925153009516522 -158.32748335398963 0.28740214659439095
1.8397748931399118 -246.4405772891928 0.23275307282988547
-0.2649299175310168 -54.33375087885213 0.31600357081387165
1.4877814823039708 -177.83517990255905 0.1136426392410054
0.5901549754624333 -53.62929262997966 0.022455743037282327
-0.4452307759664794 77.61767021273715 0.3561334226149108
0.9543346695040145 -339.2880453581911 0.0008473594311836485
0.8125021961243988 -187.38507702762843 0.003858597458142883
0.8727949331531089 -89.33590703335557 0.00010252863304443448
-0.3960569031411733 461.2612698848732 0.24903028480865552
-0.4213234658244192 349.4420037253042 0.28511902040942183
0.20538000917848032 -389.990257388391 0.2061945923201372
0.11757746817764525 113.3219540901265 0.12819883835098397
0.612427479887981 -203.36497561094785 0.03536831578704472
-0.62900217120603 -182.62824247826273 0.47460957584218627
0.39789886966764576 131.73632099883946 0.03988389212446633
0.5595845264766912 10.354197820350464 0.02129408306385407
-0.45307529961300186 131.17693667938966 0.34724687612838345
0.014241870511019217 302.44937238497255 0.12587794206097114
-0.36105021503070717 2.2507145215427045 0.3406385270899521
2.6687967832040442 -83.41920394208995 0.5568671422694871
1.9571391151369213 -59.952658315208964 0.3225880625013512
-0.005771864531929238 -277.7551645272321 0.26456907110118566
2.0752643136392885 -106.05363642178895 0.35783421647395464
0.5461740833054316 226.87497677317072 0.0060747633855142745
0.4853151677700711 -165.3859352337056 0.06165943382646485
0.6234919802140342 84.72847187462844 0.006581345207925056
1.6994277953983141 -8.188805316500748 0.23194233630404967
1.122479841576383 68.48959954145892 0.04650079003226651
1.8940661967197914 -51.04453400089142 0.29979362837098167
0.29783317663949793 -439.66291266846724 0.18117724679230165
-0.3031392196035615 -224.45738920253143 0.36872780211121636
0.38306831953687204 -298.5656752096446 0.11881384956486167
2.2359032563253614 -98.91138140509975 0.4184215005184834
0.74121248541723 -381.50123413197355 0.029986577323757865
0.8689042464908421 -371.4778740327711 0.008648033634514081
0.676194708225893 220.01269288511537 1.368383456690405e-07
-0.22730869283745314 -179.70020447919325 0.3297482629079622
0.45278672755203364 314.4013182234762 0.010794218652618029
-0.38607908072130426 426.41178084520516 0.2531421755890479
1.6071303259863956 -249.2501807254958 0.14160126445833088
1.3362481811399103 -333.31654551579504 0.04177332655755679
1.3058304021651768 139.78626272227677 0.11449467673806189
-0.2816077869428564 -106.18338308143262 0.3342606029724597
1.1493702753322346 -213.71839236171263 0.018236073272981084
0.18179775944270893 -275.2615452230251 0.18922311087734486
2.11898207470891 -127.84779171871276 0.36957428609558535
0.7011923246516489 -332.78146202172564 0.03242683010741878
0.7537128008468197 -107.32360196065952 0.004853428037253206
0.986458859245597 146.64491181689914 0.02646453062706796
2.0870477247161983 -185.05736687880182 0.34480312965191035
1.465513389888079 -265.8125727559646 0.089117935930006
-0.24272582109678453 532.7916384126511 0.17186712295045647
1.8344642774375493 131.69517700573465 0.3181203994550549
0.03143062866231183 90.73538066994922 0.16513774474129436
0.3005813145079923 -390.90991187526686 0.16915780703399047
0.9254756826179689 -237.20033449381873 0.00010707272568392672
0.5670921475195272 -315.26445611378756 0.06312603868146362
0.4397364242912669 151.13030875640175 0.028421831953959028
1.5602044626813136 110.64930975290906 0.20395734575057842
2.1175175265413957 -87.05433112916512 0.377886074145365
1.8151318488057895 -161.1017401695437 0.24272967005536217
1.571124376630601 248.47067308976398 0.24023568497769066
0.3747132164131304 -390.5964007583864 0.14111560941205
1.3570106456037776 197.6208970352709 0.14505558388169087
-0.4516268498946063 345.2043275996832 0.29814265183272276
0.5229736413033603 -452.9158174151461 0.10152391392860023
1.3559615260445887 83.69534921460718 0.12065907674840506
1.2969343433522293 -312.7453602659171 0.035515995901348976
-0.2646073463838402 398.1875844490231 0.21111582636728823
0.4564702845120747 78.85534298957054 0.03365130150758237
0.9904085865288175 247.9456129601383 0.039811095112775634
2.2028467136306933 -157.064003387583 0.3943733698044914
0.6516522045245698 -264.16948612585065 0.034509870952644545
0.550147831497618 -257.82367500313103 0.05857945037524773
1.3221598886171673 262.2082896865111 0.1460402826660287
-0.4145874149414701 -213.69686236104366 0.4074398583804929
1.1439583343954953 293.27575673391766 0.0900922012732882
1.9266701549334775 18.56286775139847 0.32848592780808855
-0.25936457500172194 222.32298621335212 0.24984346205491834
1.2717649106877482 -300.80670221312437 0.031598333666970756
0.06212100306760604 -68.27563566936567 0.18902983024772874
2.338584393699813 1.8831763285198804 0.47318048419558556
0.7371322196965291 -453.0443841754502 0.03994713978966875
0.3530937975143986 358.9018237497304 0.022021056430457788
1.4185878226217234 211.37353728868732 0.17142303837176612
-0.2360504482680622 -75.59300620191908 0.30949805364087324
0.7845697174523663 -173.29748860343489 0.0055097042078323
0.7076278305206369 -136.94872992684816 0.011721250202169013
1.1934570940171352 -259.4011606536878 0.02118941936294712
1.4275358839978167 76.85829391114908 0.1452095556767137
-0.21092253300119035 337.9555439650916 0.20369000584050573
0.41306320656283635 16.584289124356246 0.05264154437046324
1.1022128796035615 -185.81408459450023 0.013544731659590137
0.49492668590691324 380.7202171929256 0.0029805316221517913
1.353830745425302 61.89565721705458 0.11546352401172552
0.1150925819008135 -105.0893198322023 0.17670763262320838
-0.3340162051323858 -275.5695215972602 0.3912233242673505
-0.19839417334414244 -272.4091054556258 0.33940446233784066
1.264480971401744 322.32793281096394 0.13762184724129864
0.8573862429630905 310.0355552545217 0.02024685096297068
0.6098576346946483 334.4429970674712 9.58597957338045e-08
0.2872554103031584 422.979833618833 0.02736516209725404
1.8553638199801223 -247.4587153908148 0.2387601275596433
-0.6940091683520724 -38.74550016703233 0.46857571977661644
0.3411702095920086 388.9970369083918 0.02104804423626514
0.29225122528730085 -364.4697600157363 0.16646221380123524
0.048457827897239625 106.08045663384678 0.15527442418219292
1.5733636971627762 21.65310323799997 0.1887804738227912
-0.2612073858931411 -261.21721558879153 0.3609548149451654
0.9413355873137037 147.0425682138747 0.018465797324052537
0.3537588167907384 -114.3521412573142 0.09250244956344553
0.43743385882424146 -448.0656190375769 0.13038766649368053
1.5135474406881737 -277.224783379074 0.10272250650117258
1.240239239555722 318.1548651201218 0.12793472615713988
-0.2723790354044251 -384.93213210860034 0.39190367303322887
1.6295971690010573 119.33703403281345 0.2336265076192688
0.13855378969164656 -507.91851004330385 0.26028214475929845
1.2152335131847856 -347.0868079249759 0.016405797330453404
1.6713898647615555 -188.36963094579727 0.17944708093752287
0.8555166469568527 -90.44438995814534 8.796227146896016e-07
2.330602292871159 -13.185388396577878 0.4677206434497542
0.8407626274238353 44.157813021823586 0.0014568939676636748
-0.19472345394123725 -209.72630614221538 0.32384063139828384
0.333551159417367 -372.3190430755417 0.15250405037893633
0.9933341561216575 -145.19135782806518 0.004145781249616733
0.6940601749562993 -441.9991996028438 0.04884606168176979
0.8615395932832108 151.04017663636637 0.007917020986999118
1.5531171790399412 139.53597405795585 0.2077963845511308
1.9830804248671139 -183.22611750298978 0.30464952308234433
0.7688918803874882 193.6724172510111 0.0022432271240206674
1.8881769087775904 -73.02822643634818 0.29239292436731523
-0.45477667908641545 15.85488891492264 0.3732745793200123
0.38324761883118463 -62.46157878408252 0.07389032263473545
0.8689907449029894 -112.98926712349049 4.900869217004574e-07
0.5023274223911616 455.1515435881262 0.0005486483889736113
-0.13214154762707553 -490.2206608128661 0.3624266067299959
-0.08452981969131723 -405.0428689837614 0.32509069700921905
0.9401633163148682 -192.6310859357621 0.00021585313333391336
-0.21029776874548278 -83.56046660369935 0.30115275182758316
0.13676366569439335 -512.9776397030274 0.26217644744776725
1.116973526551701 -27.645947657208012 0.03239709883980845
1.4756859669762366 -72.39710010426501 0.13107576322506825
1.5532653148180617 -322.6878930471705 0.10723540594086861
0.20155088462747606 106.82789074761524 0.10033766851734732
0.8274056424649974 -146.3247131212737 0.0014663096837675825
0.3199827882968729 -385.45101677910156 0.16052278641709167
0.5329615836405177 -37.65225345505905 0.031771242523275255
0.06962959395938295 -527.0121406400972 0.2922386772002237
0.3324252616886223 -432.8300303755216 0.16627586740779418
-0.15928724650372994 0.23587289258648525 0.26141303374322894
1.5636474319698468 61.45354986520579 0.19403980001970486
0.05286787077735777 -33.34098893737803 0.18471367940095337
0.7574758368601868 202.10462747357417 0.0018791944335233898
2.415780007664921 -28.372213762420188 0.49220926491585
1.8644674343755312 172.84964834889809 0.339102751596523
1.6255497868488729 -229.63040843919737 0.15272009863501823
0.7468558683820365 100.58366555145756 2.0037977824939923e-07
2.457869732251841 -98.35066308351043 0.4926674341887888
1.2369359783725502 -26.784554275863456 0.06211424276625303
1.7114538547035856 -146.3326997619717 0.20477077343914132
-0.18934051188853251 156.66129950808227 0.23705495452765493
1.5558487983542972 -72.9180209772029 0.16077519811426677
-0.6715768511084397 189.9145420882412 0.4155441319946674
1.1604468116065252 -204.91322047113835 0.020950520822475338
1.7157285454256537 31.31594542802611 0.24766449353867342
2.156076800326427 -115.32505910236023 0.38609653764864627
0.35366865908609535 -421.2226833235036 0.15562404470913904
-0.3303268070198205 401.9104075552731 0.23649496672261222
1.764792278427943 -40.577301925005145 0.2506015318580889
1.3646338357993375 -160.794825305011 0.0766653555556584
1.288357119997887 70.49889267386902 0.09498202541095443
-0.6064896209329496 -82.1955777047097 0.44781633845075647
0.007132750362118356 54.22317531319993 0.1827223903822143
0.9552641571505278 -299.4361373119709 0.00020343332902385307
-0.4158895687257337 -212.65491205042986 0.40769046714573287
-0.2311589966333134 -38.83307243254194 0.2991305171144827
-0.48075032037476223 -157.49072875484705 0.4193983322162976
0.7035520886700366 32.56600940003716 0.002560315716021109
1.1052297632922985 -391.7141992418228 0.002042746591270809
1.6711681868003672 -111.10989225973145 0.1969295237743646
1.6381955812162345 139.8927059921375 0.24185259023733796
1.3896595546296948 206.01415623374214 0.15915943206033
-0.042482306676726145 496.433028124143 0.10634948529532118
-0.1147171739656 229.66090974082772 0.190546089503976
0.7714088154393477 -205.15165306619355 0.008753916418739596
0.14622139913623045 -257.5525495819272 0.19917794030612013
1.7618994181314627 -57.35182704739458 0.24553665015998447
0.18999901458475232 200.19982649807378 0.08645139893796557
0.10415910254106575 -285.50387343026523 0.222337357422203
0.9311186557111404 40.358875676008324 0.008504917874905647
1.2119076331552396 41.81591034527685 0.06630517445796155
0.5028431601727039 -385.44488025443536 0.09521177030537553
-0.20426664484577484 346.78980970513385 0.19902995534269094
0.5724511979215172 -385.70881541120275 0.0734313969522867
1.3003445387621906 -379.8469740816189 0.028072338644583736
-0.1496662324743141 327.4510566977867 0.18200946783684813
0.7744514639498792 -41.12471612623847 0.0011080985159512865
0.39735098961276605 -52.52254533150136 0.06803802009065713
-0.18185496697818349 -384.6879343310718 0.3580445589141212
0.5274338380666588 -175.58376546004047 0.05191130366364706
0.5004051217999792 314.2103954687541 0.0056130973249202114
0.40303401897629465 116.85122818967739 0.04070098770756721
0.31926647678678277 322.31263640312477 0.032765804875680864
0.5620225967345918 -99.2796352175971 0.033193860656956876
1.2503489615420162 -52.1076463774599 0.06175443242315919
-0.006659667735926078 503.1293178127105 0.09312893881992687
-0.5857836793144651 -78.84807299789946 0.4400905489612619
1.9400039979141146 -143.5783669846686 0.2967079128583927
-0.2753063803775363 -124.09133264662609 0.3358476679234803
1.752798576936532 -289.68715517978535 0.18826326154838757
-0.5607850365272816 -244.78780820219816 0.46410460463544345
0.7373822836913353 -361.867670761121 0.028458756160975093
0.3381336068839502 -158.3223932787418 0.1061846113385922
0.8563575191740049 -9.309681547665377 0.0008207838834405972
1.8428936972378585 -59.454563445407985 0.27748839538535447
-0.2874483030839289 155.4844390922293 0.2766318019759948
1.799351621160479 -138.9035641201727 0.24157016461288042
1.6252028135408587 -169.43718308758605 0.1658608310510437
1.3850603799293688 285.09300860606925 0.175004859055428
-0.03366961027663806 334.89754224430476 0.13640420733008307
1.1141167901897202 -357.29385584519287 0.0039615820723300785
-0.08764278736657605 197.3820782231445 0.1872790227934382
-0.25096536685503623 -297.0338143471263 0.36494577737086104
0.9372693645988932 201.70257374465643 0.023237716795069616
0.677665291452503 84.52293490651743 0.002300955173703336
0.4295400370491158 -288.2493389461806 0.10079881206077228
0.3137313207771706 -270.67444392031155 0.13793463226023653
1.1662457429286812 -176.2063286858468 0.025007367732584742
0.6812924675913168 -366.84367532672957 0.04130208398638268
-0.5594249029197959 306.22635494264466 0.3490570495265198
0.5557219408822343 -124.60093537462171 0.03781979691280089
1.7672717381527747 -45.64709776522102 0.2504155134053028
1.421783111346407 -53.51479513754907 0.11579474196686028
0.32315466676696936 260.8384631919099 0.03983551995104257
1.170356382327362 -100.4682542239139 0.034784053608221774
0.14175675077150918 183.47936155677712 0.10548401267403336
0.5173684381071817 -315.4944556280735 0.0777510631105087
1.4401705252975485 189.97350384282367 0.1749609892084557
1.4642337317412204 151.9582023361794 0.17573252163455802
0.9951208584128619 -399.01084248233894 0.0006421061054681259
-0.5459207849726044 -147.4925878838655 0.4400871256082279
1.286080513985273 313.4926450219882 0.143697152606949
2.532500095235239 -28.471108506446512 0.5274813256087408
1.1654977974181169 -135.86244889966196 0.029435641467690662
1.9421029391349338 -166.41287866229828 0.29227757094087736
1.7228169581260804 -128.286089570431 0.2134436673571895
2.2099896169517823 -78.3481302771034 0.4134542121471483
-0.06839314068708069 -41.763011410832746 0.23475253077615363
0.7991955807480147 158.22460355846135 0.0028454594994438407
0.5713667236536348 -359.4547565436884 0.0692533376925916
0.6611013165751938 176.691420923941 0.0006353818959027793
0.4392607099867416 -402.45187942091854 0.1202671685174294
0.9614572582531993 -79.48620521207494 0.004655703977460613
0.5305085074886493 383.8021007185555 0.0009978643293293535
-0.1356300729334784 55.54557473810223 0.2390560014535082
-0.21629596678152208 380.675302832973 0.1960147818203807
0.03241845981626734 400.5614448979635 0.09987067434423649
0.42082421881372234 -68.20071350463706 0.06392421371248613
-0.33315388042438343 5.9829072233366105 0.3289867607926484
2.1188729322247397 -237.23093575312146 0.34539313265300225
0.17289311700715215 212.29231309986085 0.08966933182125239
1.9768481583641961 116.91981411980214 0.36956328316230125
1.3281328331946642 -348.5856040619457 0.03783880630574415
-0.5162591754945435 356.7093284171367 0.32097842023238826
1.3459846305914545 -197.5517138056955 0.06490764567933106
1.747856490158852 -15.501484166856699 0.24964818887374826
2.159814354389474 96.42485597881284 0.4315180975347201
0.43203525898726025 -231.485472717 0.08918865292981852
0.869685475821133 -30.15231200538517 0.0008647174476859636
0.23854252204242132 425.48934449959165 0.03732576764753843
0.5962170615710574 254.60942440768451 0.0013926421177071634
-0.20194395106269203 -1.334306721401049 0.2788444783328005
0.10394745030887076 378.7327172670837 0.08093807974275992
-0.022203007468000857 335.0129063560995 0.13220075645914064
0.2773827360339671 -409.14372373161785 0.18224158621369832
1.4119436601410797 -142.85811552318592 0.09488963508899
2.364416931774337 -76.68730452969129 0.46671875349618425
2.4494815731155484 -92.37959329052865 0.49112385999328395
0.9987974493113374 -386.55986523614723 0.000346420425276381
1.0572940166348963 335.3730611289998 0.07090244999594725
-0.5077345904993835 366.1300230898165 0.3154915694450759
0.6082578934317588 33.29454890338843 0.011791200880912983
1.3778732558212299 98.95184622881231 0.1316798184066912
1.0729106122782792 227.77694174144108 0.057643795442650386
1.3876007517944544 138.56372247325805 0.143682993871206
0.5492846381169163 -373.20045076665474 0.07823527306501561
-0.37033206605090796 213.8704240600357 0.29614132420934175
1.2126751733606331 47.60828822777114 0.06749410386755601
0.4462498323497839 -260.44617934232775 0.09002310460860587
0.13088419334328427 300.0358625522671 0.08681718114288235
0.9344740605814972 -279.0117901206877 0.0003910493870902338
0.9659314488823687 177.40378271885447 0.025951736029563008
0.9084118100956986 69.22315840794477 0.007848961686240117
0.19040075657910904 349.3813160025031 0.06056432645368257
1.6217419869808112 161.12088999684636 0.24019760422581635
-0.16196586304510652 152.96918009606566 0.22695633011004018
-0.5342125525234374 171.31847614055448 0.3692157473185628
0.7416172120368438 216.38970242344055 0.001497003631449414
1.172643000947251 -352.26951409931627 0.010097612316533788
1.2470876314685138 -347.6641358166702 0.021606903686158377
-0.015236839549713665 -144.81806682887088 0.23742596593286971
-0.2698727482260481 -388.7566889487854 0.3917988881149097
1.7868770153337492 -21.653229663901698 0.263857901396703
-0.33463065440523676 -1.6581967692137596 0.3312865718645416
-0.1685565302987797 479.27457550489385 0.15540633997764883
1.148765828830467 -142.85758897797996 0.02536216552556854
1.6621830858537676 -302.37576325984685 0.15061594533505906
0.05399608650327559 256.4039961577753 0.12124097405082833
1.2613563297124168 -41.329131033718795 0.06664318642426012
0.8552907558359146 -300.470768809398 0.005796119336643545
-0.3572008682500785 253.48993790572274 0.28176348939658763
2.1279874999445694 58.51010163055116 0.41254551741662504
-0.046112872303763375 251.1910795428505 0.15918489297428445
0.4450071879364488 -336.7660016281786 0.10507315477473315
-0.38967222206093893 179.73347623545976 0.3116199476414899
-0.6152009561730948 165.95449923104286 0.40028889413086755
0.6939692816777965 -231.10589140285958 0.022317033545953737
1.0791139242574208 90.69678852307015 0.039213072235710925
0.0018594978230478398 -233.19268370462066 0.251140422144753
-0.22243910743682882 112.5307996159222 0.2605942856004234
1.5206765483428037 -157.2582028837349 0.12952962698121867
0.2303011766670171 -341.2335367498786 0.18522933993795238
0.09517886982713009 476.241887814841 0.06664918088882696
0.19984255260130657 121.48209806008742 0.09807699060172556
0.671952678291138 400.1431769578993 0.003776872995251961
0.5287896703028794 -304.165945150438 0.07233643750119376
0.1119585672998713 -272.94312523752427 0.2163180668433778
0.8314815698044338 67.78452831216214 0.0016729211647834722
0.8886996080810019 -26.522912378581736 0.0017994381307119703
-0.5636541706439077 388.1896272573291 0.3323314443604086
1.7701355133777164 -272.2277859819098 0.19907107333547358
2.510716769123115 -101.14811679515861 0.5084588733402057
0.39059842721154103 291.3880979011832 0.022321799495112385
-0.18435094473466096 238.04858834894105 0.21617594475758806
0.236446876492161 -240.8126968619598 0.16035664484366022
1.1578619767929106 -25.083882581385524 0.041906996159941055
-0.539151017231319 -235.97566524472126 0.45521070156055565
0.27923365607913175 201.2663652295356 0.059780115988451385
-0.02462460415166079 -461.7150688163973 0.3145139884593635
0.4474598351683381 -21.000508377471647 0.04939954283248706
1.1979390035704964 179.01915414959922 0.08614976593339901
0.6609217775354803 175.79088287564753 0.0006574078951497941
0.4511680915174363 240.11562927534885 0.017147257638160125
0.4023361645572565 43.363618959096584 0.05138872543974378
2.5507562675266815 -48.92127890407971 0.5293367684696331
0.7101067750231158 -148.3942735820641 0.012274524643073405
0.26085121011667955 -266.1206706169265 0.15667165078789722
-0.12554626204754327 -22.958106497016615 0.25328558961821585
-0.12968125973323308 277.77190617496785 0.18546646762320043
0.5175181470574866 -12.986101787680923 0.032007103934959216
0.5787210675249144 135.44479416513263 0.008187160961168026
-0.2821268237801219 307.89103426607426 0.2390530553045056
1.4115948069957753 13.301155739457158 0.12591326260857338
2.250429060936396 -215.41008881339894 0.399367775905478
0.16078002890911647 -255.8084216250548 0.19304148069463373
-0.29372561874723235 79.79008187532224 0.2966318864867012
0.9564357503490286 62.87230135102425 0.01334868486401193
0.08712451667914722 489.8245720731245 0.06669766496382735
1.3534136632289082 278.6571452871141 0.16141441661138223
0.3783748960773565 -299.27966285023706 0.12061609557153471
0.6628908735261916 376.56106010898645 0.002253647111973398
-0.3898911609170234 454.8217650196808 0.2480570518624535
1.6166912353969172 175.5087737554818 0.24152120784867145
-0.11804481257171506 253.68095622329975 0.18638543401994634
2.0363531985042203 -169.54550052700614 0.3286701214397413
0.012875737225828243 156.0737404994668 0.15775579491704542
0.007225024775281419 -192.83132232111853 0.23959497744739222
1.293517408324692 -28.118489565729533 0.07846623665799533
0.009656922624438957 386.094691914538 0.11042865861201455
-0.6588170094398469 -101.83981944356594 0.4690465225697129
-0.1884726840647345 -368.0146285887131 0.35688024118981065
0.3905477014607295 -417.7401699044709 0.14108768532896906
1.1050214795629927 41.1708055193875 0.038560223018205504
0.11529841313730849 494.43341077401715 0.058064963947290466
1.2586766702250543 262.7867323799917 0.12303184082430207
1.4121916215135004 -276.1439978237203 0.07086399815874425
0.0408824698141812 73.69483743572084 0.16530669730312758
0.6574040587777998 -158.9470529429135 0.021376432400729527
0.6866814231834693 323.40077750121156 0.0018593091977010933
-0.2022302505779502 185.47214166772005 0.23551799180808
-0.4204824917637726 63.013718923597594 0.3499223418226383
0.8639351908742978 383.21897928264093 0.029395202947835864
1.8190951195708325 20.995619263129242 0.2866262556051579
-0.44190749050130335 4.985328903046707 0.3708166733102247
0.3186819546052888 13.55707825244599 0.0800964379563984
-0.3908147538560779 187.0593971956663 0.3103949846638099
-0.3231922171204738 186.58487959240097 0.2836915153597107
1.0989128777689974 168.89896962863452 0.055442916318857
0.7347183505564623 70.27112769306757 0.00032066208279103633
0.3974601298719318 -113.44903775689824 0.07854746923942962
0.6048480268926195 397.22122512407725 0.0003646135234030655
1.1674910854215874 34.22513931772437 0.052902903001098546
0.3873314023892156 -46.80147270298073 0.06998960165443795
1.665822427814301 -126.51716984504816 0.191305498318468
1.7241873351011792 -25.54887550182457 0.23782158172239073
1.6885145556302945 94.79677092178076 0.25153033657003726
1.0353440008299837 -399.3290809434946 3.9723015287368996e-07
2.1028477515542576 -235.43268182317865 0.3396218381135281
0.23202046684968236 22.728551822455984 0.10652493276184669
0.14727202206637968 -321.21485302386 0.21341612529565748
0.6164266293654357 -420.30940188606166 0.06643738430756095
-0.33444465340462065 -331.0195888746932 0.4031034519647003
-0.3882197881263724 213.58009391750147 0.3032936514048481
-0.14710610446263428 66.137923204088 0.24119066274488188
2.685284903524198 -91.94034622749615 0.5599916855405366
-0.024678009548524393 16.86842403293781 0.20375688674994763
0.377461392971036 -315.7960577014265 0.12434653421639956
0.6916072752433282 -459.54406709619127 0.05208939631702464
0.16792418687945476 140.15050050723391 0.10514085339684182
-0.5461148473333182 -116.7276988026012 0.43399602299394824
0.36534753016247246 255.54549488520945 0.031226609094850703
1.2906302077326186 -389.71398111205616 0.025087957803207356
1.6808257953048475 159.14057928693796 0.26342212529584214
1.2174367316583046 65.7624447528865 0.07196988669170734
2.038768127305909 82.39668719309827 0.3851670375877461
0.2409940793085663 -40.605768004291576 0.11611609575559309
0.9806970041746965 248.70131014645096 0.037687249491572025
1.834557740061358 -178.8142606066977 0.24639504407512028
0.009204531499207524 157.1964338896413 0.15890124325779043
0.16094573956117542 -37.31314267137054 0.14432259929448182
0.6657460118164293 24.76874706053343 0.005863456041869558
0.5967798588894675 422.1540674640622 0.0005311930446716441
0.06670207939870876 414.2209352158161 0.08614816276176648
0.957582315642366 -41.75178197106686 0.006284399976159234
0.2928022587287953 352.25959864430195 0.03472121965021611
0.9249435762905482 43.700115519229485 0.008035300884900572
-0.5645197474879846 340.0479596191975 0.34347290914714257
1.242104596170128 164.2617726025751 0.09767590216277304
-0.7236775642166959 22.48601132161923 0.4666469531511229
0.31741870883777956 -106.67603460966097 0.10304831686109309
-0.5800136248614308 -178.82736379929435 0.4577791637364437
1.1818619738754061 -103.6207943429988 0.036925308282356496
1.8365440261256458 -253.44761626170714 0.22983200390103084
1.1111919167185729 -119.42252329880137 0.021016081027632798
0.3991659089415569 -33.361442613700206 0.06432949333529037
1.2524119284339716 -283.71284310478273 0.029654092512511703
0.976222218045069 -86.67922200271113 0.005583036057715079
0.9314352684282872 15.036298370197187 0.0069629424371223745
0.5802050931951583 73.85688746057974 0.012391538517951365
1.3502579014412934 4.178411982153534 0.10275096317093153
1.1212661234127201 -256.9088147062165 0.010590457096416813
0.3681904247886607 -442.87521730289825 0.15488712245773584
0.11306020777541481 -147.77345169192068 0.1871552459806577
-0.475913617904679 -112.05611110901555 0.4082722357645796
1.2942331993236753 207.3427401134105 0.1242312129383829
-0.4559197595156818 -61.12094709607533 0.3902694886100177
-0.029221326283403903 -28.756684604726047 0.21608408604114065
0.7281582692463766 -382.10667645130457 0.03278125160985028
0.4472797784317879 -125.04301459775917 0.06578533234234756
0.5664610317681233 292.7522757031187 0.0017644999738078227
0.3851504667429848 -371.75483279173295 0.13328140503133354
-0.3545254180508803 272.1900613247341 0.2763606611777706
0.7675352007822822 236.9982370551861 0.003842456736254907
0.961032700794408 -315.83171662612807 0.00027480963036899424
1.4514449710152901 103.91474513819207 0.16011317767539704
0.8697389096366657 -268.2909973234195 0.003115140891635984
0.013864259316759608 -382.87191934688656 0.2811200273549352
1.0768166807213975 -379.52324338204176 0.001027530074146682
0.32422293198437924 -157.02885962180613 0.11068866803870159
0.20476406199366215 363.65910053767857 0.05442972137561528
1.2874994746480712 -155.7871221913063 0.05546526239148955
1.0873924705125366 312.5832618666517 0.07593493102211853
0.4384714691867577 248.12648752884047 0.01843692668895973
0.7137191106065526 -313.2929714555429 0.027560208646680667
-0.45949018359760463 -109.66504155347099 0.40184939748043763
-0.5236292695389402 390.863135441046 0.3160944917274398
0.5101901608692261 357.8540233977419 0.002848600204663619
0.031554563582723905 104.89551371239259 0.16195017909521783
0.3957122370898376 460.2575770588186 0.007584031026636415
0.6899558953323197 360.62557397871285 0.0034132808892714454
-0.39400282650338075 -51.69011516943078 0.3651716220529262
0.9145726048616221 257.5934415733219 0.025040803900111368
1.158966184483387 70.54312017284724 0.05623276914503643
0.4581873143422899 -413.5112133111643 0.11587295085170986
1.8347585634980323 12.934925655807774 0.2909973398372055
-0.6049681964064407 282.504089815198 0.3715450161480748
0.9420526272427758 354.9801542995215 0.04306208459198904
1.721037236495399 1.017098558838029 0.24274035608999112
-0.3884107522472418 164.89825247435988 0.3145114346476897
0.9652887794449652 -266.8914747926952 1.2878770014236222e-05
2.355011161565698 -203.47814335164412 0.4388072962553297
1.0558324971903446 -95.11618004482364 0.014442111014369013
-0.7035891406725487 34.09548070431367 0.45776548316414506
0.2144411761728222 -30.03292409893993 0.12331844618717151
1.98443864088916 -13.127913956486509 0.34372907588552976
1.1010430516465664 347.5625750434383 0.08645237653218933
2.723194263675337 -122.11027930386524 0.5654534096024904
2.037976673978971 -58.13631893164904 0.3542294887774676
0.8229220675550442 -449.87098579416477 0.021971578195844017
2.131090787948776 20.005393209619797 0.40563985679666403
0.6263858747894546 -327.36082868115 0.04912960274032781
1.7444235994811115 -89.1272129183738 0.23114405348180017
1.0957545098984351 209.51713638257104 0.061002535415438285
1.5829912945865472 -345.85252328710885 0.1128321816309527
1.6196847843160767 23.91585514245537 0.20757498145492442
-0.39735516711918006 -354.01047267591906 0.43017498715820424
0.724017851276137 -434.63292377820187 0.04051186343931646
0.5619839918786518 304.4226852078332 0.001647599716031441
0.5297266058349435 64.46796714449363 0.021022948105552507
0.7954295776785785 -107.78917958052989 0.0019541699742825786
0.5303033913490076 121.62025332885571 0.015555006119637572
-0.004708754439986196 -24.438061097651598 0.20534632917532414
-0.3593220649311226 391.11499513947626 0.2506301775096341
1.3527550596694733 -280.0214506687768 0.0536437031340939
0.15248952539458083 2.0946872570586947 0.13899286513866957
-0.18679479264071486 413.60753364888194 0.1769975933433237
2.260782304668428 -80.25808929314627 0.43095857616526284
-0.21813931150542876 284.5201578736496 0.21888966679215643
-0.36098601239882816 -130.37547575891716 0.36994005452872214
0.5397502353650387 166.221377928116 0.010676558977216479
-0.1827309371025433 316.68230918876645 0.1974291440876011
0.39112318099959786 452.3835193460269 0.008588314691019986
0.34528659862962363 376.84726227226975 0.021560577765716106
0.04897721834883706 -25.24275949689047 0.18439694039666568
1.1632905142082066 257.3376474598791 0.08959976152171986
-0.7120970166364498 -15.7042110873615 0.4701160618302329
1.3587137328371328 -362.4527384419629 0.043095999138152305
0.023229959182683446 134.49399703719553 0.15858046885780103
1.1217187315242043 -89.58761079086099 0.02610111602277909
0.21742824821048967 495.4417689029058 0.03304798694841755
-0.5871427150571709 130.46950832322864 0.3975790606181182
-0.2888043771315182 -176.84014902540622 0.3528180104223968
0.5753666927932297 -297.2645349904134 0.05794737268400698
1.6046366687538336 -278.36277416955664 0.1344814546734803
-0.6487616020089729 242.90847505519923 0.3962457494835018
-0.4309225780868871 29.472850533339283 0.361314521410086
-0.6915408052098427 211.83209120491597 0.4181141080438964
-0.3113266293702043 -343.9811729623017 0.39744638604778976
0.22408078271062704 -504.2233460915049 0.2251574278763269
1.8210025472041809 -98.09091532072483 0.2597501247905766
0.8362219398464035 212.81629845829798 0.009102377319855956
0.5621079547985204 126.41955644325503 0.010770916345031543
0.3658931207505056 -94.56111456829285 0.08494573121895181
1.5532336917052347 209.75345503922563 0.2240790877077457
0.4245261371672948 -242.06287668554063 0.09360122925886549
2.3171641848903235 -142.29878709678644 0.43800629227381105
0.7968464691972224 -417.8197629042465 0.023311979109237005
0.9507924058759583 252.68225588504197 0.03167500294239183
1.941063716992297 82.4906167842048 0.34839135180833786
2.147178292946859 -189.76136071807247 0.3666585426808392
1.5679486180930484 -326.1747443168552 0.11158034420636088
1.0113401679381557 109.54161157487829 0.027112597262297682
0.22400909034051453 -258.10660077649965 0.16895425752673193
0.9057943273566667 101.31558193153421 0.009673006988103514
2.0462714328731186 -173.93451003144224 0.33153674483953866
1.3876663386967463 -338.647285363808 0.05387424427321375
0.2203762623643557 -439.991987700507 0.21176702525532634
0.18742002585108686 363.9190291771588 0.05906146364376878
1.1623074436279874 105.46526704104713 0.06271680530080605
1.0536247598379584 256.77742103215235 0.056981220952211996
2.0366647053624414 -108.39033599619387 0.34254299352541107
0.47338536855599034 187.96986117836923 0.018438754240144215
-0.0010223962168112166 -17.09387188298706 0.2021981193794222
0.15488334014145566 225.85512235621923 0.09294481103095255
0.9231967784137853 159.39813980285714 0.016717744388859573
-0.38021154359400344 67.33920244893307 0.333431247075751
2.0411841038438236 -89.43895044014977 0.3485076130691982
-0.02118598935656446 -211.36105741969186 0.25529861400164006
1.959131789028205 120.10819378339943 0.36358428086684763
0.99810681959942 160.80202650390186 0.03042409142565702
-0.2868901807193016 -379.84095674779263 0.39612832368436823
1.282911343401875 -42.23483286673991 0.07279334217893689
1.9226637430244453 -274.2514164417546 0.25950474934085643
2.659882659134505 -110.46107742135314 0.5501214763494127
0.8355202754445685 45.215269868605446 0.0012473406810356586
0.39362786722589016 253.64322135729105 0.025806807696422445
-0.5125909387250689 141.43683173793386 0.3676083033168188
1.5292244590865696 -239.1863905230078 0.11567112151369273
0.8471057227223089 322.03184884367533 0.01968560431194045
0.8566836004063749 -335.553064433171 0.007696277317125461
-0.4752142170201614 -99.66465777599848 0.40543240529903196
0.37450844315508225 -253.77367065682563 0.11272066829821119
0.10244251515962488 268.5283318565412 0.10208817437751957
0.1543502182394738 -480.48416860678344 0.24756338320547555
0.5631588049910181 -487.1392639585602 0.09479403356507507
0.27118601994798297 -117.81277878708971 0.1212653938378265
0.6778025659767233 -62.402407716227685 0.010018765335279555
-0.25339303051489215 247.0469938010002 0.24169434252541774
1.2250139705680299 141.90671476599073 0.08790642977294136
1.076881015776531 -248.9192828976075 0.006190074279757503
0.3649533941528087 21.83107709195724 0.06494554234942011
-0.5553674298806022 -119.46248958550166 0.4377401408139062
0.6526908436426555 -413.88957824766203 0.055358489349961015
0.25705809958923376 126.8619929399307 0.07881844858463817
2.1401135950854977 -113.86700275587526 0.3805003197315236
-0.3523729322878035 508.1011665326198 0.220656569967199
0.5626583495977315 15.712114333349405 0.020228010220616773
1.1647902495092581 24.5873518201671 0.05074997743177188
0.8306050966870413 226.93963096393543 0.009404878168996633
0.940004247064474 366.0907750464904 0.04412350223311621
-0.6490939708881045 109.18059150643126 0.4241658498358067
1.4062838283438814 156.8252723816771 0.15464146393442962
0.6551301284830529 -241.2524618412515 0.030944909058572893
0.24759719437744132 70.56584833717773 0.09211441381891258
1.6868946620016845 207.3860784249348 0.2770571870725817
0.364037459999484 -305.88406233398644 0.1270912057221892
-0.3663862439336013 128.57178653431208 0.31414415975071625
-0.2144851359733928 -123.48168098519051 0.31195468680097355
-0.15374512696983855 -377.68746562810566 0.3457498429762286
-0.6983141428895648 -20.18449734842568 0.46645301388227206
1.118527292697693 -114.89792587770893 0.022776417352927687
1.2885554840364841 -290.89202774955953 0.03647123762201395
-0.47690079256430756 298.6961139116613 0.3187545641805676
-0.5334184201325003 -199.37651656340591 0.44610546600369255
1.0339290892617672 131.7102862059835 0.03442860327304215
0.2470326005484984 451.7844635227817 0.03214479754114895
-0.30762025290716166 -52.31114278703939 0.3322178326283625
0.04732263176626317 -147.2951972367917 0.21300906258445895
-0.3243473347584318 -101.61616784056702 0.3497094549758261
1.8641083242771612 108.37467747629444 0.32442260799234024
0.10730911845055902 -44.59506969931488 0.1661680696264602
0.04459440852005703 -301.45672532040743 0.24989622913022905
0.7005389242111892 -156.07215036910497 0.014227157529021274
0.13742853064444827 -119.9272288254059 0.17140217253228485
-0.5115001086440168 160.62232757040408 0.36299365645907244
-0.0057160437333730885 62.78500993347848 0.18579863298175295
1.3946210128368859 -14.524564476557885 0.11421712405509335
1.569533612268694 175.96614521026402 0.22275471345901854
0.6110804733971404 -142.67838057325673 0.02826899215322485
0.8074086374192084 -49.53340061692808 0.00025511191491339166
2.1195102327129485 3.1684586485411046 0.39790678456841566
0.8708595708532783 -425.2427282036222 0.012271436513898502
0.5516157617392143 -222.38300579913596 0.05268977169655118
1.036649543439425 -124.35190533299482 0.00965381204000367
-0.09139813321732582 -219.92086684307776 0.2853698405101986
-0.18996081958308642 317.9573641974415 0.19999111121706525
-0.285741604250076 388.797709701493 0.22170727343221927
0.03533935294756929 -171.19042627627215 0.22331682554346963
0.38266951003684824 324.4051889395233 0.020359518734539762
0.06333171701828733 -500.75897367255584 0.2886815831730819
-0.06535470120526166 -323.6632414274638 0.298955947818187
1.6316734861894846 -130.96943716047969 0.1769652480823117
2.2814066222134786 -50.30647883510329 0.4440544815383557
0.9457135973269475 296.82980051407105 0.03610886933959728
0.8684329304605989 -427.1858942839867 0.012753185916813906
1.1443435041646097 125.20204480884138 0.060902180549707974
0.5500143851097228 -154.87889241458396 0.04325738155732637
0.11182175135195871 170.0714661120811 0.11852179202334709
1.2980862544394294 -283.6960582780292 0.03958484119607747
0.9069025684321599 -348.4803960919867 0.0037922875822955816
0.8587368687901966 -423.9477756595753 0.01384372770191273
0.6887586083160089 310.34425265171967 0.0015785646965806837
1.3750702355593771 34.32435217661407 0.1172941433855247
0.5026617508425453 113.89185906272633 0.02074132963331373
1.7601985177345545 199.31843954172643 0.30433805057673285
2.34021169990712 -180.2514913910831 0.43835505755281
0.1962064488029529 -351.5556402255339 0.20099167299147483
-0.04476737974242251 8.215254321669477 0.21372743504836603
-0.04878072064884231 -129.59045283975695 0.24732790120798284
2.2473494640387965 -95.95742129954994 0.4230684396232168
2.3477282927492897 -21.178723945811385 0.471800115712782
0.024723723919472418 -302.26502429049543 0.25805123752500697
2.0626977518074483 -136.18280395178175 0.34634980606819293
1.5906515054159363 -20.22638748983252 0.18602955177724448
0.8586346636452649 -124.99587114107948 0.00012986856926677093
0.9461945327877102 244.518152866459 0.029747130207798653
-0.11490817580411827 475.0805157123209 0.13635026394003238
-0.24895972222541252 -370.91830543109666 0.3802592430826466
0.949891333137556 -82.82613968348903 0.0035936193306401183
1.517137600396708 266.1283331279757 0.22273451381855733
-0.598991104297894 36.05248726930802 0.4214737508386108
-0.5245965625137328 344.4867064584281 0.32700698626094393
1.6542212557575053 -53.878583960589026 0.2033621635531541
0.9157095078470048 75.68324431950543 0.009087543584577053
-0.16171146799629854 -482.041854936355 0.371775737704047
2.459153446729549 -0.5684587797055656 0.5105267705979344
-0.18581795714569627 501.56074594062216 0.1570414056577976
-0.49937634596888947 90.13820154931477 0.3738257395603221
0.561779203049027 32.770605221123674 0.018718574694739584
1.2728994996489564 -373.94427369141755 0.02349767936110871
-0.6643527566368065 210.85704942175266 0.4086188974912355
0.8277197511817624 -279.0391521245743 0.007289827134655193
0.030767830600284873 -23.4062868648615 0.19111068567972414
1.483722371796654 -304.9757169571237 0.08767122104837707
0.7567143567541577 -300.83993767646456 0.018513682764442787
-0.6353721867787668 50.971643372633025 0.43118326291358955
-0.40266593995192485 451.45136509047745 0.25396398512417623
-0.041575583430924934 -53.549694963354 0.2267597560566304
0.9867114113107587 -199.46296979659667 0.0016766543475352788
0.5877472798281573 53.69139560429028 0.012959544075301185
1.4069650893207213 -7.647508318443215 0.1199427360893277
2.258603880554255 -177.0057787675329 0.4103581075000675
-0.0160143240566768 -299.3395663938026 0.2736833434554907
0.6089587211344056 255.42127609197712 0.0008511612408432866
1.503952233978673 261.0278960050857 0.2162941629383607
1.1985454330017362 27.00232158660492 0.06012503201216791
0.9181174812395894 -204.7655996898123 1.066437269571141e-05
0.0661341056229523 -482.36624297207146 0.2833112870236586
1.0695684478799699 -143.7447252557876 0.012411187664221238
1.1857292622513846 138.16306553741185 0.07505247183341741
0.26665768074751073 177.23854904068025 0.06725772409562779
0.399261385077724 400.3025278070677 0.011260105348578712
0.07842326320682158 138.3029865392872 0.13715276187744455
-0.1659118456802069 169.1937234302593 0.22476869870432709
0.7680252415370337 294.2566513015753 0.00683069840247454
0.3224867134924072 26.604090113289317 0.07661673752397391
1.0008529423962826 4.290381137911595 0.014841466122258508
0.7099043101516644 233.20240471216516 0.0006330315692203727
0.9935532776667717 -184.7960948462026 0.00253994437474941
2.4916330043626793 -104.8024221518532 0.5019821496268793
0.8903478487663881 257.27223294601185 0.02064545480354869
2.0070461233622137 -201.1801578005162 0.3099931711205216
-0.39490615435586374 -277.8834319592305 0.41373481031742204
0.02127748177911737 88.26628697830347 0.1695842928605817
-0.06398093929557935 149.0545586695515 0.18900106948462425
1.720918411844621 -9.554560879605901 0.24023265025579654
1.9287416181432053 164.48566565237172 0.3618342389194727
1.9563457262637447 154.22430659380677 0.36999730531188774
0.03745392709899853 -84.1783517948814 0.20238442787255953
1.5349860332463068 206.65833260850866 0.21608241860194674
0.4304520069181894 91.62762145495287 0.03775958299662912
1.0001106835727083 127.41517582930976 0.026946488133992585
-0.1164352622927265 -485.3783060430062 0.35539572926717516
-0.39224413836503347 -179.93609713825623 0.3922153989765485
2.217640247977597 -106.78202183865403 0.41028868183875733
2.4950870302387873 -70.12416236705974 0.509181001722843
1.0065253059442008 210.8777672856669 0.03856720137278925
0.011806847314589808 -261.8155459478698 0.2538149523709806
0.013231264520280561 299.1697383213186 0.12692264189177999
1.0467475985403762 -411.0165070998772 4.931944326613729e-06
1.5887115554542561 -194.6533718684331 0.1465288855708473
0.18843758670302724 493.8070254292834 0.03971101019258073
-0.342023552558341 347.6113946781129 0.25382122463153173
-0.05951442503505322 223.1854783557584 0.17053206986519429
0.3492162583859675 250.9055412478615 0.03525302773052605
-0.6070003584768765 376.3392647657314 0.35168599150642776
1.556348208083017 143.97647573870904 0.21010308971752248
0.03567453908207585 -37.81760460760256 0.1924700767983142
-0.05285792456484584 -97.25557824658813 0.241436411490255
-0.3690923772220967 126.08121187450581 0.3157754409924338
2.2478040093369627 -121.58509364056277 0.4179740042678778
1.7201880570635149 -275.3490292178939 0.1787866192302631
0.5303077803248384 32.3913614912575 0.02425963332283227
1.4312127227891762 47.95183993178682 0.140356976715509
-0.2632821798240894 189.29910383282208 0.2591008843584574
-0.26322545138798004 463.620395081364 0.19553176089437532
0.21049423174796522 306.16322354146973 0.061953392659099
0.10198201905342652 122.23593256863546 0.1319637628491552
0.6353615473178864 -318.25189824382255 0.045566840560289944
1.0977344360283137 146.13725937995036 0.05165689267081984
2.2562448606966017 52.15224734856508 0.4556521602197003
-0.07315780780586278 364.2216249624213 0.14468829402626934
2.1732680557209445 -40.161295550723366 0.4082465439923
-0.49564216228991187 -87.2134600874221 0.41017513096255154
0.6657026774058337 254.63390037475608 3.0930153610847475e-05
-0.5705132765351174 182.50068224982033 0.3803540775734988
2.6347713749083628 -72.25047823440195 0.5493117516613112
0.2960968018078374 342.7649839970851 0.0352066145508197
0.3275257065061714 -138.74309082963077 0.10592657719240678
0.46266544968572965 -301.37165744869833 0.09239573257905331
1.8944893946169616 -23.222619120649483 0.3063487810464797
0.9009037861001497 382.34057012034737 0.03718947794055694
0.39199117532595174 -361.8771694569671 0.12872901791188662
-0.02926171777210862 306.5879981113717 0.14082434440524474
0.31528509784247527 -405.89511826908637 0.16685196439767483
0.012338141117128276 -64.4562276446062 0.2077998939874839
-0.1890319735366709 164.9671736614879 0.23499985446304916
1.1329018692462294 -255.49523577374225 0.012203386297168868
0.9236597484431552 -13.038882978946845 0.004721165553646964
0.9809667531680963 -50.40532566509171 0.00818781969638202
0.9378927014391156 -330.8324893148299 0.0013117329875623116
2.052886618170879 43.70707893149222 0.382079366673083
1.228435854907391 -312.84925147449167 0.021881836785581858
1.312444227873302 -102.51279779154191 0.07117558794064709
1.4821252437842902 -71.67148671433671 0.13356616320712217
-0.31953137385491565 94.16869031106546 0.3035460042498848
-0.10305518031862038 -15.169708596401847 0.2424548225547212
1.2489252596790783 -383.4719668284042 0.018398807341402357
-0.22759295727713647 49.84935501817927 0.2772203352052188
-0.20633605646164854 -22.84813097749327 0.2855784214342585
1.2478632406329873 281.50210110279147 0.12305038743189872
1.069316344128276 335.5039130264835 0.07449874648651768
0.29176617488006484 66.56739508077044 0.07890953229783491
0.13380546427143347 463.4654404890516 0.057921429648764025
0.9470494638586204 -176.97966678929754 0.0006025545672956508
-0.14553050358697994 -355.03601375545327 0.33751332049693533
-0.4083207379114245 229.64599174318892 0.3075491481964436
1.361828399244214 217.32295574829766 0.15112876461971564
-0.3164495460582395 -248.3137779439122 0.37888726851991605
2.2652471520186817 -102.68106646027508 0.42797610050579854
-0.39120116615867473 27.15457040087665 0.34667811293798323
-0.5970152170968314 -75.34343902821888 0.4432389338679445
-0.19521473643675957 -95.57582416216741 0.2979410447709295
0.17595352114581564 -399.55206916720226 0.22010971104127686
1.4787626591074228 -176.1016269441194 0.11087025954240831
-0.1308121963182406 135.80547944287105 0.21849573465285688
-0.2949737501525449 127.37145850790125 0.28614603969112024
1.607345940611831 -169.3242884567407 0.1590744749853646
0.569176596177307 -259.82773614338515 0.05378635693170972
0.19159764471730845 -411.2010146473161 0.21656877160044496
1.7879087867669108 -148.24243380191888 0.23481303348047605
0.7279935503596382 -458.521920613093 0.04285129228412468
0.4058929431919529 -8.419412446306069 0.058431675249209065
-0.1573881257637424 191.01305800195644 0.2163132208994606
0.16576140570127984 -175.08356207309987 0.17282567585725725
1.5221453381671137 238.04133081780174 0.21822622756076376
-0.5207991879217273 157.29276560227333 0.3672328046552704
0.47675095003431767 -86.14909058663636 0.051589655055804054
1.7659801454698119 -29.622482064973838 0.2536280094073946
1.3130085126227498 305.64376746127596 0.15205159172043364
-0.02178926665436698 -256.248768667161 0.26598339351598577
0.2814191363221581 -478.4214647069769 0.19642876206290164
1.4074922264677137 117.6478686808864 0.1465636470009636
-0.04490861396602941 393.3550819930857 0.128165502632943
0.3225072852941304 -72.90112650574491 0.0948455865309652
1.2409200653350958 94.41155027439265 0.08421393712537806
-0.5064763153366074 153.86137964531372 0.3625780797358682
0.8568246561324253 -311.91737969418455 0.0062820513041924935
0.939542573898138 -135.6622185834027 0.001204635494160184
0.27978773206368013 -113.36983964855881 0.11732452178859805
0.6689740890856612 -415.9485333419693 0.05139512566479341
-0.16632980933871222 304.05078653891337 0.19385676260350293
0.9461377438373031 286.2099074720119 0.034844116430783154
0.1691332909103923 -296.2617369422514 0.1990047810347288
2.2117594644369465 -166.63179937505703 0.39559961650203457
0.9083248350838813 -248.67488566840183 0.0006270523798993192
-0.35515872500343 403.17842813367474 0.24615252958562348
0.44037401219033767 388.51462111137425 0.007267354456480956
0.15941285303089625 111.54765114675081 0.1137619221983755
0.12236412572981414 -240.88857107954078 0.2047882468590223
0.16690943210223252 -263.80955881298684 0.19245795657990314
1.2821867867181143 170.6432547506373 0.11250559922706312
0.9501828700965327 -312.5030615393051 0.0004874990453698107
1.9775973072395387 -92.10451171578057 0.32328847482435863
0.6160132212368532 -309.5357669267112 0.04913568402730832
0.23193887559633275 -163.47613887903498 0.14515977294286284
0.6044073779593435 -210.52147886384984 0.03809158961837909
1.0687409899362894 169.2398740640425 0.04768557489951251
-0.3003824116631907 207.93948294014103 0.26962613807366903
-0.12327488261244457 314.0392774257813 0.17478414832370764
-0.6357721843259829 -154.3055047303663 0.47146725125164934
2.570501593257796 -76.78110832937699 0.5303713111294152
1.9424246461564951 -76.777435737914 0.3129863332294573
0.5990180433766064 -3.7121756608991063 0.016169780936072665
0.7100283958485518 -129.8586018098731 0.010880475772321433
-0.16907521652653323 154.37341346258586 0.22947348565964723
0.8710354157534757 -440.7720200883461 0.013485906287430457
2.358738446687526 -182.59332332105413 0.44423525181912926
0.7197984807970468 54.01811437222182 0.0010842625327220088
-0.3240336717690216 -3.77870401920336 0.32764201298202705
-0.6875646496634675 -20.404854052822884 0.46295172635951826
1.0206760039168574 -241.14902225585973 0.0022049255350190915
0.4224505889045804 113.13519077504168 0.03674987936978677
0.28040265033121115 89.28747748295723 0.0783500845724454
-0.6940969757381951 124.87482017579316 0.4366628852811675
-0.6452530995906018 -14.322529350640139 0.44759879665379204
1.655351965096952 185.44131063913176 0.2593331477041755
0.261287108352509 454.8658818536045 0.02884380171283873
0.2876323782200496 -274.43722960114707 0.14841332142683847
-0.19346301378992103 169.6788571444515 0.23567894853438745
0.7737241806597615 217.731470915993 0.0034715343440324307
2.1440851532724094 -224.5111104614719 0.35785247188584624
1.6913073533967113 -81.41960632490338 0.21173311316108104
1.7031661851802034 184.2416452946062 0.2781893832659475
-0.4289946588753251 -46.22278312465551 0.3771062276876159
0.7200799704575198 -177.68013577580194 0.013235867276973748
0.8814183397985145 92.66294399485787 0.006467302668273711
0.19968805501356446 -370.0540550900112 0.2038635563366799
0.8589307234597012 -259.228732857232 0.003507108833021081
0.65731900841636 429.6989286238022 0.0039697986199750835
2.350531406962003 -92.34068593253323 0.4591227242599156
-0.30702656139460527 180.5550724116298 0.27863810680833784
1.8595178928979241 115.76521088319407 0.3243055633760386
2.44907100323406 -44.52538152896898 0.49965023378092077
-0.3662189397456904 41.76261680114885 0.33376348284834756
0.8324425921149872 -269.95454848364494 0.006283963101220875
0.8110819714026887 167.06641111021736 0.004069901377486056
1.5467408147940052 -57.26038604384286 0.16076848532176377
1.9500732862493801 25.725254491179157 0.3391761087900274
2.4031625248992583 -149.95859319924273 0.4654712747344464
0.5752305129143442 411.3287017897179 3.445917658092669e-05
-0.4185189070191357 443.1955800671119 0.2622395395528469
0.30741888541468376 -254.50294370197162 0.13680674670093912
0.21308149988513359 301.16166875595536 0.06204178291654332
0.3883914334104732 -503.8878451801983 0.16065679818214976
-0.1740232176979053 -214.17884379230946 0.31674724761810336
0.8869523991453687 -160.1459281751712 4.241830138618193e-05
1.3167376640361825 -310.91542194874785 0.04024589234537627
-0.4526407657645612 263.7946915842059 0.3171869897467077
-0.1762128058344853 -481.9363577692972 0.37717339558962876
1.1526475472588065 -363.0373517499404 0.007138786944190968
0.2081158552724005 -313.1757873289897 0.187535761761065
-0.18431449992482885 353.3321473489709 0.18968190364844592
-0.438842160901564 465.99177207998605 0.2650791098664679
-0.3946071814321355 -304.6295651365898 0.41914401312769256
-0.04443227261394822 -271.78087082489856 0.27864537815492185
0.005938145596240507 -243.28826179207311 0.2518551764139594
1.5171790828372897 25.80449599896849 0.16790426439838718
0.23774344571332362 59.20923431716585 0.09749889512949836
1.300168379479939 312.1239893192334 0.14864787487811124
1.8996661936794352 -284.47694004406077 0.24790423283718227
-0.510404858440433 -142.43976778330375 0.426759127467927
1.5186349274453212 -28.487034921610302 0.15644182414993718
-0.2659303733380284 92.32730818650123 0.2826791691793005
0.6864669249419857 233.84409973744425 0.00011942904759255201
0.8074031335236016 -310.5983799551818 0.011858271663021813
1.8322934104120627 -181.6192025018887 0.24483427284403278
0.2393568499208667 478.7161982723783 0.030486763829831693
0.5202321088353574 183.72882272671416 0.011882012919082585
-0.6171972581285196 242.00339416791303 0.38485130543379287
-0.38659910466554714 -122.79514769954079 0.3778737794248303
-0.4528580042797059 -99.44327475794654 0.397286214149406
1.7237966576091506 -250.92192818377606 0.18572076978224475
0.26185709360074494 -201.63927622751874 0.142281013350172
-0.3106277486006127 100.10870641613701 0.2986563272429504
0.1341666527811617 -84.06341079361357 0.1646582492518918
-0.35320430338887854 -337.334893800397 0.4111685078703329
0.6972324574554294 -239.49864551365255 0.0226048655076644
0.3233192048329596 -134.54578981464726 0.10652832388914188
0.1555939585936411 -196.0037943944945 0.18148029876596738
0.5981433944482619 -280.1463563602944 0.04934071346858943
2.1991152428890066 -93.24512372621211 0.4064590573097232
1.4737896765871061 -294.1700478329325 0.08650822772640317
1.2825480936672442 -356.7731455253851 0.027206267487937388
-0.02460190975339671 14.565785006788019 0.20425620098157476
-0.021092731832087597 517.6612819200006 0.09508716980491172
1.8632009769339157 117.45595591781932 0.32612616856744325
1.2509336145891419 185.25960210380072 0.1047099952612199
1.976936734993694 -129.51447581715553 0.3145175441116396
0.6388997428734633 -438.94728281038414 0.06312572758321927
-0.01420345265156564 65.72825452755148 0.18845204124633505
1.156271465825967 42.360665933122846 0.051213872150904706
0.4870540943702426 170.86831361031864 0.017833721405100103
-0.02129862868829413 324.37067278395966 0.13411858116263356
1.7362624859043734 -32.881592837821586 0.24095451279814153
0.8349528624430094 292.1629145513218 0.015022897330977954
0.12174472753924259 -413.74400446671757 0.24510081789423144
0.031320720329909624 -181.35600155282407 0.22728115993593234
-0.27699433173554466 351.0346265236401 0.2269713989707558
0.601400521662538 14.027147382670137 0.014282547520951155
0.2123996080981707 -11.383462822776323 0.12020310599842406
0.9695224059231142 -170.64483799555177 0.0016536327916293417
0.9185796076431914 286.4889803274933 0.02908944270295513
1.9529679512359615 -249.16317284614934 0.277462512471552
-0.5811607676875711 373.31460251242845 0.34244370343357206
1.618518711070717 101.58025211787219 0.2250711040203065
1.1213921202264845 -87.68257537216147 0.02625073613314468
-0.13706903717119934 -152.27365802782992 0.28791764997226055
-0.25254543200298263 258.1290189283186 0.2387761316571241
0.6808270614440726 137.5212185432448 0.000732587840028399
1.9998425147090482 128.73689210186785 0.38071470767065013
0.2233290150033631 -18.96208718659443 0.11790308784960392
0.428862332809393 -408.55818373811917 0.12522288127473474
-0.21238182967816532 410.73142215731866 0.18762158308134724
0.2332770716942023 -226.73055507855156 0.15845482231579455
0.29939892531270185 -195.71471412132115 0.1273345029190216
0.0770677939574177 -341.0577071109509 0.24609413464139468
-0.5752394204109519 330.326789083829 0.34975506991898314
1.9558981704400409 23.857074961400713 0.3410058434571835
0.0012235979407594355 59.13123402587166 0.18391615802658953
0.20226819177871747 -20.4075193760425 0.12566840438060714
-0.4224235171285773 -324.413779489215 0.4329161896273005
1.2531937974729839 267.63184845247986 0.12208328888916224
1.5299453865792831 -20.213221883047936 0.16256443994681435
0.7090458343952661 -351.61198249392345 0.03308130407548973
1.0429853101684896 -183.58930602764872 0.006584173435379025
0.3266581643628885 -146.3462055790764 0.10772575045445419
0.06481187397627697 70.82721258723893 0.15682973909788406
0.35246519878044147 89.23674114603068 0.057543185764124975
0.37382020087958945 202.38139821535572 0.03604063208685086
1.1656708071110764 -16.825751585325293 0.04494036862485209
0.5584808753728501 276.6866537148634 0.0027725086852751395
1.2395641211298474 -212.0401749451524 0.03575795438840507
0.8393490514840092 220.1833863823316 0.009982432688092575
0.39339665171506555 20.23936934921801 0.05730662878659349
1.2276378036775768 -110.38802948113141 0.04682528540421511
0.5278820805095608 328.94051750595906 0.0027894832963346046
0.5560463418972956 -84.95120155799606 0.03269464723666972
2.48217347062742 -118.16410921275849 0.4966605840817829
0.06557512517716235 -512.2824709497891 0.29045073961042206
1.6390701249937456 -114.41210546155708 0.18358289100860933
2.26995714683203 -156.91369951024012 0.4185559196595732
1.1233044215191748 322.7604964973675 0.08895734259800091
1.2454179655268425 -77.4120704466095 0.056381432014228336
0.6978696908658357 76.91270203864883 0.0014630608048704552
0.7208808829801601 -159.24981291547203 0.0116811326206729
-0.10392179793945733 307.18858291572974 0.16885340764883966
-0.452398635791781 6.166502647519792 0.37448897495624833
0.2559008340889437 293.38552912747343 0.0517202332035118
0.02521116368037224 438.20493487930696 0.09503016301405026
-0.13095042541860402 97.98966618237125 0.22731776158829564
0.0730579509165259 428.96048116390693 0.08147378184310418
0.3992207722721621 19.709370208502264 0.05582223103315389
1.72410872537672 114.81041757257913 0.27044721372587743
0.5370501603249302 -96.78116349050782 0.038392894653548774
2.360562222717622 -139.70993602249894 0.4532803213969995
-0.497021903335357 -64.56150087889773 0.405946879958761
0.3472835317344085 72.97397288711727 0.06156112534598468
0.22827344800659866 322.3292500576239 0.054558366565539085
0.2634956327183926 -363.3295889220352 0.17729846287718368
0.3935584106293144 -30.559835028256543 0.0654617488363707
0.2075007569819698 -413.13289582901484 0.21068652737193796
1.057918585769337 -318.4954935166203 0.0017842476125529102
-0.4471447264919338 289.20687515745715 0.30922315030038117
0.7214295822523575 411.70679802917664 0.0091812546551029
0.6551311321072917 -327.9013997352547 0.04214256526673934
1.1905521237206427 -348.9613692975325 0.012660936282637654
0.12322047072182474 -214.97426301781604 0.19849936291926149
1.8239599025878215 184.95215628529093 0.32610478103616103
0.2485321170512309 -393.49616646749234 0.1899718841794153
-0.16672578098597057 -63.80565494180638 0.27926402261021316
0.4894673532339582 -403.14608232161856 0.1030728470538854
-0.013677629785331602 -384.6904115756481 0.29250873734898214
0.004760955819795631 460.456141503337 0.09750905389779858
0.6036486598059729 -229.61335303130414 0.040825619667791226
0.01044382471550831 152.7102036473119 0.15941976729959365
2.28802508890801 25.399775989807267 0.46106643913480083
1.191630308958579 246.6811190221748 0.09680928158818194
0.28421444047762434 -394.4636336448391 0.17627350726914268
1.8633578682836365 -9.996801314765207 0.297067769444102
0.7921816263192192 -225.93077400753532 0.007788476371134212
1.6313629063661887 -198.8592501244746 0.16168787928641315
1.3574153901352697 -240.75527716777145 0.06107092314412877
0.26840270112876174 -504.6876135505546 0.20760956985331333
-0.017570544844504377 431.1907604813076 0.11078894867147268
1.7998728278543312 -106.22924301734349 0.24938456813422957
-0.06253455325971047 475.9171745767103 0.11739472700507454
-0.0007631840563887549 -319.06192132702085 0.2721633468030281
1.598352296876674 18.062429847705403 0.1977884511493872
-0.12978147946002394 258.209454319478 0.1899534931133585
-0.3340653393102957 99.785373918711 0.307997984440553
-0.3064982428041654 -175.63171418860685 0.35928704482966867
-0.1571678383072007 -323.1106124703065 0.3348426562470143
-0.2367137295900752 261.9223173188358 0.23155376010707557
1.0845531286677448 -190.639357509055 0.01081178195074614
2.1057259637783785 -213.72578700621193 0.3455850472262888
0.08708030946532463 -300.49276276572385 0.23264532695816267
1.690657091407805 -70.51132572178443 0.21399382194505367
0.18839287646702063 -103.45167179672859 0.14840228859069662
1.051518712669934 -334.51908510888757 0.001060593616892281
0.5980612014885878 -149.3572790295969 0.031719456133741136
1.7858561371714965 71.22516877913586 0.28500188486371236
2.1015293919020914 -75.30711405261542 0.37446528996225686
-0.5776989674452904 253.82311020885493 0.36755558513141995
0.29579097062617743 59.5213935327688 0.07892973810230082
0.4651033858118534 -82.13605529019816 0.054026636160911544
0.7542544729680394 255.3719195196071 0.003646124244751097
2.355884508462335 -64.86957149517508 0.46616944902806123
1.4746281218133512 -205.36285328235056 0.10366620149917491
0.7980691664872859 -135.89972249430014 0.0027690665541426464
0.2754384855607259 -57.94572160231445 0.10769058684356704
-0.2530519537804201 -263.74214314222274 0.35841672087554177
1.1089677989287638 246.92261184208144 0.07099732258532486
0.346449013164164 -506.0436032705227 0.17726045912859498
1.8316801639669416 -276.7534187056651 0.22247973333449572
-0.3819856143312941 -3.855957643885972 0.35004699052613075
1.9774554511260563 68.48310909484428 0.3591719581365334
1.5764735248487975 -5.863628697373542 0.1837481148139457
2.3805997326585677 -90.87863625403367 0.4693222686784353
-0.38341472498272294 40.94968155105926 0.34059881167451433
0.6790623923189012 -427.2821092595234 0.05049117538394729
0.5858116117035337 22.717068030390237 0.015843854429207917
1.6835642508487145 218.10652458887978 0.27821293960834087
-0.23767268575725398 523.6546252308292 0.1719641588387595
0.6006318447679935 180.583306568456 0.0037254777337364926
0.8121317727606048 101.20031846321797 0.0016754607291611283
-0.16306146443688496 146.4398708633264 0.22891034793678094
0.2886100249052992 -393.76774406611776 0.17441519059243574
0.2202991368236007 -98.89681068364337 0.13562860039890826
0.9720774127407579 323.8224695434068 0.04596568068843727
0.8929976648637208 291.85382677459995 0.024724910703675235
0.18104325523230058 -48.28184483512706 0.1392479149186896
1.385123330594953 -210.90897957812075 0.07407201402472585
2.0999077892895848 -76.30964087781246 0.37364120016741753
1.0129496091551393 -387.9013051214996 0.00010730887033833577
1.5954091254815468 -258.9221544007426 0.13523274004222682
0.14332696195744932 -42.0027924078089 0.1519221973091081
-0.002283456261441108 521.3699276983104 0.0883035687402314
0.8489741808500384 -207.51828262321527 0.0021983195159753174
-0.24987927454329784 60.381458126205416 0.28367434279942255
2.3349802716660983 -44.722574263361594 0.4631340218096826
-0.3394987297903591 195.42183805326283 0.28814386283665383
0.4670050525013567 -477.56531216352727 0.12591003265324124
1.3085220419495014 -23.508279816226718 0.08394445503363976
-0.157122179173248 -275.5055683551692 0.32407038712761843
1.0375575104481867 231.55633143375223 0.04894426196062443
0.7700652684115015 238.56161235828927 0.00410844923488604
-0.22823914369761222 -311.0963130378212 0.3594341240776532
0.8337720509507343 330.40482677286104 0.018285278282488177
1.524633341370164 -119.62637402936565 0.13893195253392365
1.995635758518098 78.14567534720265 0.36816328110453717
1.0154602423998265 -353.8755925245337 1.1462796281652565e-05
2.3631311568265936 -19.6934922228628 0.4770704913941219
2.2260317391017486 -226.60117593706116 0.3880691122256377
-0.21113926419514917 -202.9133086820707 0.3287002999955574
0.1956348496394973 -366.87623626587737 0.20473827796697044
1.0706751288390037 226.207782768151 0.05679310883025698
1.7490496095218802 -200.04664690747677 0.2073127075075237
0.3231764846448364 -119.67731084263522 0.10365170035385027
2.4955296416391723 -86.39694239082161 0.506445203005738
0.5422043636895926 141.61839306072523 0.012211473150646341
1.0894595472296167 -292.9092532461537 0.005004528805558702
-0.4093555573174119 -163.3315996712641 0.39494837101878727
0.5776975881206099 -357.3631591923339 0.06706560491952786
0.1990591763546632 -138.87208292943478 0.1521128424742261
2.175360363036538 0.4617863624965821 0.4174113028503667
1.5701026787273527 -92.31265354748416 0.1619155996645133
1.4980751388161762 -99.83172642446789 0.13342094748594704
0.9846362556126127 317.72194811248414 0.04821285956539942
0.6968565359176089 138.26476789975527 0.0002860011342858688
1.2697092139020316 -181.91706269663928 0.04696058264818753
-0.06489411501085363 -110.08529614143526 0.24924828111769434
-0.004344226189465172 -432.7420421221234 0.29987403286852493
1.684376172996118 -34.8024693437676 0.2197520526352093
0.11186363763197271 211.8331476037613 0.11007227964408722
2.345976711975009 34.85777683741878 0.4817319209494673
0.4634135525636698 155.1285706758497 0.02345712784727352
1.6939468780011249 -158.07391287572898 0.1951612045545853
0.10016720378404409 191.9669259767984 0.11815002683820419
1.159625172438422 -11.060573001464604 0.04428319024660791
1.461815461254427 256.35455149613176 0.19850208176199227
0.36826921692890235 -286.5475745091419 0.12157686364061643
0.8229387348389525 192.9496871650241 0.006442136895450144
-0.6103097543886737 272.2448858024377 0.37577174547366593
0.32173074727394324 -12.235030731456845 0.0838039440670248
1.4401742486936977 -264.4581882055035 0.08137578052840244
1.5979582047270704 -300.2521566133502 0.1274640613531666
1.7471787100319085 -315.9359127170882 0.18011898461276307
1.903248394426247 -274.1882396772818 0.25173577923862367
0.9642416794053665 121.05685663186989 0.01976234610223206
0.9648037462840338 -322.70935499039126 0.00027936840961375356
0.8558184408353728 -188.67928407582912 0.0012914793174945002
1.0047238542587682 299.42257767493084 0.050620030254064585
2.0433260390929178 -103.55222576527285 0.3461856743446007
-0.004027914255566589 -404.09040339557487 0.29314976704758305
-0.3546445044094592 402.3733903482196 0.24613374910861305
1.5790697383184804 -200.54594106348412 0.14168094183853336
-9.448004960355139e-05 330.6606938449953 0.12514738960404945
1.1267752858133862 -120.8082650510313 0.023651115711939466
0.5596964388757357 -57.941152613266354 0.028705647770564
1.238982263739748 -112.4883104394404 0.04937140743509965
-0.5810936210513914 57.007823663713 0.41079133620922215
0.1548781842991035 364.08054748196594 0.06821361840119998
1.6706170319991351 -255.6705386266038 0.1640813546031514
0.9388011127961868 263.5015492549062 0.030489612855541182
2.501801425788048 -142.81648429280494 0.49830958637043593
-0.30012249334947105 483.4322664385745 0.20556816215633528
-0.672039843422763 105.91358551142037 0.43284032672299033
-0.2193784473807816 490.9973018436799 0.17222098275006847
-0.5861003008647248 155.71601414574764 0.3918440681389282
1.4703941968315635 140.9318073212197 0.17563912945463564
2.1735995081675776 -41.45977464545081 0.4080948368416717
-0.5521993232592339 -42.72112028114543 0.4211003968947735
1.3589433558903925 -139.5325880724575 0.07869347833959423
0.5724310628163658 -451.49889753838494 0.08516295181167276
0.13498751049664504 -104.70826260717712 0.16894009605129734
1.9445213429708794 -40.418771032640166 0.3220886901528755
0.7401616790822942 -283.3938364872549 0.01957707731132193
1.0583359929075349 -318.6549298322842 0.001801184001794936
-0.41588344268998056 481.2128704122231 0.25233564176748313
-0.1832227719705447 -47.02186681323849 0.2819589319053116
1.2441366145637065 -191.74475131575093 0.039454182842833654
-0.4359926725512173 -12.513312546399789 0.3724080018266936
1.7608598278041876 -106.19357988443875 0.23375721247598563
0.9965101842732917 -301.5019781191842 0.00010936501575828778
-0.5313169160926802 -279.8049582847562 0.4610813403519258
-0.20209170872470017 -472.26132994556156 0.38469417072611084
1.5379022268661988 10.619529667172287 0.17248886884149547
1.0242523374033543 320.54202782610787 0.0590604954938491
-0.12355249738724683 187.7299148546756 0.20362918414279266
0.05020444907421495 -32.4703086022231 0.1855569589919635
-0.18921071665528044 319.5692380651162 0.19932514549624195
0.5412886638577599 -351.14843320273565 0.07677135538375138
0.26275923715356164 11.624111789546419 0.09836313551004439
0.16108887858815746 285.06705761213254 0.08008491853690307
1.3239164306620512 -129.1905398294242 0.06999517933647405
1.6210002065458167 -44.04450445156306 0.1925073852660003
1.4691686564022859 135.9559988824817 0.17404695729366587
1.041787381353019 222.07957040331019 0.048622437207418615
-0.23024797216658488 -344.54046907263796 0.3675332625545341
0.07078136167723137 215.6522367821325 0.12368250977976622
-0.6560191596111448 98.10667007738027 0.4288425344922695
-0.48500191661496395 -310.4708961902061 0.45154866636951796
0.7131967330107356 205.72220921196902 0.00030097909791476776
-0.2040170973236073 342.35640160904165 0.19994802133380965
-0.7370250556518835 163.9258434642743 0.4436135683769418
2.3115338829314815 46.40124554105728 0.47278911303962695
-0.3253008180398118 36.3019625391654 0.3190438429189295
0.749053882851475 146.6002712163761 0.0003346902372160928
-0.26286442096398543 488.51288145144485 0.18970861427332486
1.8719370018382582 102.19236574501917 0.32607719614776143
0.8989979923368279 -380.809372299841 0.006072775489755629
-0.497143581714716 -217.4484884547797 0.437279794537711
0.9295272338900771 330.3323242744674 0.03683683630098103
1.8294890000449373 120.75233581243788 0.31367223920799886
1.3500854850186272 46.340519193088085 0.11103090809005293
1.655429966481602 -258.3482445233118 0.15770843407885776
0.1893094286383663 -185.77296539328114 0.16615399948759504
0.6637285182111421 399.00461254057404 0.0031359306455784794
-0.5173591540441735 -207.3957631930657 0.4422168794104734
-0.09862897424913719 308.62146234747354 0.16650204453696021
0.642453083548461 -342.7163136128605 0.04732889821918509
0.4410371519289624 431.2190744908122 0.004854635688093899
1.583764189053637 -300.9699145030108 0.12224567070281132
1.139325344278206 -232.81267263830085 0.0149619492298024
0.15592589013685854 -144.02759525760467 0.16966677471833996
2.158825148718398 -146.33468617808273 0.380448997020857
0.23069365770917338 28.80413795061031 0.10577686897847363
1.986920324454031 25.755640799546086 0.35333248807253126
-0.05448407485532003 -14.153288263439435 0.22277867956129033
1.5866898812766028 -207.42401320133922 0.14302292325530688
-0.5150570765904221 -269.574005815085 0.45367196874489835
0.784234512789769 87.24278289493259 0.00035113068964288035
-0.0027112785930492045 204.7889923920476 0.15295979493812564
-0.08701907619890925 -128.12924196735992 0.26231726603437006
0.5081560725204464 -156.19225901298358 0.0540113470689783
-0.7213960856533589 147.44117019416683 0.4415424993283487
0.31578605902547996 70.46078757559269 0.071007977920467
-0.19271546046831822 294.0956838021755 0.20656576381982408
-0.23812941170390967 -126.67683871727951 0.3219603517096116
0.24311446031273487 474.8633225389117 0.030174520251235383
0.8479834178058523 -198.8849840570415 0.0019723676193544935
0.29062613815519156 -47.97820718590333 0.10060493534977882
-0.38362570369747595 -239.8875298682778 0.40175479326083985
1.588272241721777 -65.78974363425556 0.1748113558931417
0.4808777749557831 -111.44700012895032 0.054355169687389675
1.5070971049325455 -296.6845908923342 0.09681099038705106
1.2139948774370548 -248.15075096951347 0.02614315733742211
-0.4067587367547844 313.7381015445902 0.2875742432861701
0.8120963738251021 -287.0447374145708 0.009552640684601356
1.4557191383645047 -13.804289795219233 0.13618954974478303
-0.23463849936653303 -174.93153752449166 0.3315216965484091
-0.2835874804329558 477.6816892316026 0.20034499268930053
0.16318162708647022 349.3249121902951 0.06828998482932656
0.12566891322331109 -310.8322452409543 0.21962165305938036
1.2922564604991293 -93.66501583669901 0.06679141600950313
2.058839078249531 53.71337722041778 0.3864289151907609
0.14732130050406933 -534.3865104504081 0.2629263475146872
1.9146386540034561 -214.49389459285146 0.27018547178325936
1.2743274667566882 -206.686882022639 0.04455729028596902
0.8110136209613819 -98.99594167279486 0.000989809492072089
0.3166224925108747 -452.1465705980495 0.17669250357790053
0.337169160351495 194.92058275809256 0.04563076710327532
0.6547596900947938 -50.44991835754564 0.012071708600055662
1.4238188867785604 190.92433044636164 0.16886614167246303
-0.5077899239199977 143.54646905998163 0.36533716015146217
0.6600966589825359 115.27639063528841 0.0022841121181616754
0.15708370050776577 -63.697940136541774 0.15148589632701373
0.9098085531912976 63.31671504732458 0.007630761093634578
-0.462676999014916 -241.0970572868739 0.430094076583076
0.4833882050170979 -173.36811851484157 0.06349871927593301
-0.42637519969986193 -8.146386306548834 0.36784459825196286
0.5273566824099272 -433.2709171116846 0.09628037275632804
0.36471410686132333 -474.7664032964352 0.1632376345730942
1.5362085028277372 -183.31876802194358 0.1296747216247655
1.3517254698266121 -167.42359038873002 0.07164679789643429
0.27043418107302997 -85.48362188352519 0.11493432106710622
-0.02083548006525382 -197.69826807674423 0.2519776579873297
1.9325151362840376 117.9951924252498 0.3530066152115264
0.19717019155713889 -415.42041214925234 0.2153248020564776
1.6015583633352317 113.55091587496133 0.22107341405765668
-0.1269470048073491 511.81702123762375 0.132962350964721
-0.18310445278742926 439.65045877884177 0.16973011841831823
2.454038270310254 -15.622817939745914 0.5063226898738886
2.4082521297313884 10.947316046748256 0.49698265476432213
-0.48002138037641195 428.27057446725314 0.29026778371940953
-0.6906246558161373 76.69237399461099 0.4450606114367492
1.4061897570194046 -87.31685649841012 0.10369843808477935
2.118540943665284 63.60689629254216 0.4102254019337497
1.4804342138438378 263.7461609052626 0.20757006680566908
-0.20581117147446315 267.21472312939295 0.217980130430229
-0.5978284889040358 146.31347506358952 0.39812026549775414
0.0083841212426925 38.03488002873314 0.1859038207068777
0.40668122058614076 -124.40761908967715 0.07767424001556829
-0.11083970301952017 467.7625600089773 0.1364161753915532
1.1376570721078747 88.87158417000148 0.05339911819446148
-0.07365463189951349 393.25553079875056 0.13864289166486188
1.3710468780411562 -20.267896603082704 0.10497756857710382
0.6949364102661242 415.47163142450336 0.006559165806743263
-0.21229161771480043 531.8813459742928 0.1604083138298947
-0.2879378577532372 -33.382027484393575 0.3202556672691803
0.5982867973611443 -135.13676981903825 0.029964922590524464
-0.3034660319774485 94.79047646090419 0.29704108370681426
0.34118259238090154 209.80820086822212 0.04256421795930388
-0.6919473787347176 56.6578024477667 0.44945633556431197
0.20030171189246704 -249.18635376192634 0.17610654721033384
1.5413477666465865 109.73114841954282 0.19629605810344228
0.6086666719817384 -306.13628213522827 0.05050712637340413
0.6239854527790785 50.63967602275193 0.008631061499510666
1.454587619891593 -5.799070742811637 0.13747737143742694
-0.6733066471722018 -15.593680760438588 0.4572868188984552
0.9279162987546012 193.80084345808848 0.020769236001022946
1.583086736812178 55.52579165818236 0.2003489958172434
-0.4192243813459441 188.7119517097459 0.3211738652547116
0.23730566868246572 338.5868063120756 0.049753282071208625
-0.6335693676914982 320.965963917562 0.3738936060280922
-0.23483307443620483 319.55502083088663 0.2174359105026171
1.8804190343011304 -177.54570955683994 0.26507378609703286
-0.20634921181133137 326.71051660612534 0.20446438919381202
1.1741120559150704 245.69170677209127 0.09090660967831711
0.36579681998833125 -254.6881697696063 0.11593677891841854
-0.2830918527145704 -422.65928401225244 0.4037721093430486
-0.269442883301641 485.4969364069193 0.19297996104283793
1.5984766767712737 -216.30669609979435 0.14548407362271423
1.198230389407933 -235.50926724369072 0.024549753274863983
0.8915719175896957 -63.00661453406883 0.000969688574627517
0.608251019062793 351.9410109305725 2.470115137030671e-05
0.953573823700713 -28.224933615022678 0.006662604303458039
0.13451719818777463 -113.1236885322839 0.171001826540104
0.2803262911348987 395.1615565746994 0.03205629223809407
0.9532805340781527 304.1485374677155 0.038774407342074504
0.7091629858172579 -316.65023791206585 0.028852417652637213
1.1836102421911359 -212.74637465978702 0.024288594290884716
1.0793154381597316 -342.1492180386622 0.0022050290175268336
0.8637040033216319 240.5379180001852 0.014842819211711145
-0.5739013555294996 114.79723532210778 0.39606971105903394
-0.46432660056773967 179.27501097871277 0.3408319892912082
1.1293575099294748 -162.9847396449341 0.019797721521665475
-0.48985946564248933 260.17860469624407 0.3325351423369943
0.8669695893409219 -275.366978807862 0.003604544698708121
-0.11516836098740124 213.29036846315444 0.194459421566368
0.04697224891229623 -327.2241794244222 0.25494113665807233
0.7704462423167768 369.3714440527609 0.012246671447202805
0.7672851966692167 27.383199349302117 0.0001735882219198666
0.4019213253462943 -126.42960923535315 0.07949074105137821
1.5804588691924801 -4.755820545519896 0.18555609020479216
-0.5100328202265896 450.5620547316996 0.2970476772148936
0.13600223235195008 44.09007808122931 0.13609766638083184
-0.4395962494189745 -269.608633126146 0.42781615754804586
1.442661253271987 -55.10685120687026 0.12282746286691515
0.9404099277831712 155.76858579564305 0.019147150504582527
0.6978673415415064 211.244850576531 9.735132922675161e-05
-0.0640307400754554 -274.0681136757135 0.28699066323037853
2.3765475858028857 -111.12525574992537 0.4641300330021036
-0.1267669379337556 80.56255884718553 0.22969113964778867
1.1518914320448337 254.31479558227295 0.08541222623180246
1.1617748949330746 -254.43735149710682 0.016456873981870068
-0.24615997301764647 138.03436539403572 0.26416585609836357
1.2241756687891125 206.0771757833545 0.0997830121545972
1.3306482891673947 65.76124381843147 0.10822756569027578
2.1825032412636407 -66.68698907858669 0.4060294576927503
1.8733686356383255 147.71216334703183 0.33690167290514555
1.8314090527350835 -160.22904380950075 0.24945898277439277
-0.5210998708106382 192.31247168835625 0.3596606217442137
0.6286630456702318 -373.8018393620734 0.05555976608958499
1.2365714492522006 -351.5731281603929 0.019415958741935267
1.4434550405731843 -278.03748798582353 0.07995297762324755
0.6459296313093232 -136.19553970363353 0.02107432446755051
0.351603484745856 -445.41491663915656 0.16173848260811602
0.6135881364956743 -167.8379870875449 0.030721459221393497
0.03840689843153333 -183.09541904193367 0.22485245561413914
-0.4618570228546746 257.6139349386507 0.32220287357225547
0.9361070195059253 357.40577019794046 0.041979772176778986
2.0758892863427114 -129.7681940012322 0.35282726754759947
0.0024924321490915613 -445.40856229188375 0.3000788567288334
0.44533186501078603 -498.88120722899214 0.1382611614512037
0.8895167823798238 -175.54802668754678 0.00010919655811931059
1.4310345294239315 143.05380599265095 0.1609930980307225
0.6892194884541138 -137.1067170718702 0.014271684306535517
0.9133793511843025 203.43678496195844 0.019254194788240413
0.9513930518472467 -303.1783505858169 0.0003237348608938512
-0.49424987022790556 192.44193348092335 0.3493959538727233
2.398963866617791 -106.48993283322261 0.4723554110304449
2.5815140112660044 -60.00498166167256 0.5363362279272295
2.0515067915125256 -61.76973752933867 0.3585760085620319
-0.5805646274125611 -1.052824681332936 0.42257188717783617
0.20471775433314465 -93.2670192730186 0.14014735293449196
0.24385855022379044 410.12262102015166 0.03814201241303339
-0.11321702271002132 -13.209378129290485 0.24607250063925581
-0.23473783155604155 217.7975594475223 0.24102342631942894
1.0308712447105355 343.42269993534364 0.06461207052688515
2.163501975113454 85.6052850089709 0.4306157425124738
2.61046499600368 -68.89705196868664 0.5430745115624648
-0.30943116628330714 157.08399188502437 0.28503330835014234
-0.21817439133170224 358.32630317106543 0.2018794487934947
0.5277616927805788 231.80824271295057 0.0076459470902478155
-0.26405953103724766 400.1578828784168 0.21044347067338584
1.0816252815240057 41.40873626006032 0.03340728792333792
-0.40977937231071027 145.06551120466895 0.32738142750397786
-0.27028446320107236 -100.34623535550958 0.32854372500432666
1.799206075189203 -48.64126246847252 0.2625200933855542
1.035911407586231 -313.8928778087637 0.0009197662804286105
1.0379522097818983 -306.7215892373861 0.001166349188498342
1.6080433845884 129.77528703198095 0.2274269919903241
1.4156325228927245 -244.44922283832653 0.0774042010101427
0.6507328275712507 269.1692124020948 2.3396929250538805e-06
-0.4995626070850314 -110.78431233107221 0.41645481940435775
0.6509519671260522 -196.30875799916305 0.026556380127678265
1.868121900100067 -293.3435711398784 0.23320007568368867
-0.10592102086189314 65.66784126295192 0.22481391076335974
0.23253670453365527 -113.44633759429155 0.13424535234830504
0.41997963763420043 188.83695509713766 0.027997776386270153
1.005617542758001 -372.45741529517295 8.742776836270685e-05
0.7231752843197952 305.4308090185756 0.0034981205626591896
0.7278979348425341 332.95876444609905 0.005161623782635488
-0.19429948243045536 67.67540465203876 0.2597535065109001
0.2062333119362454 -185.45150297610996 0.15962378636761868
0.8945817804401184 -245.8342304984959 0.0010561092838863616
0.24730418152002143 -316.7152661799217 0.17308995368691293
1.0712298267816165 -352.1037081202636 0.0014762283833560162
1.7686889189817874 -17.443643188948272 0.2575487002023416
1.782679500555824 -188.5831034275884 0.22335360753678293
0.7961187982206084 -68.84394535598045 0.000891136651566148
1.8818181114735386 -219.20890774612343 0.25594132136485165
0.03186313790652373 81.28971241961608 0.16707339451720116
1.628637283650278 -267.0456430055224 0.14574569432148574
1.3716005238508575 -205.38491527683863 0.07100814115065356
-0.4368251977352421 -79.60247373642852 0.38719207380127485
1.3956335235537594 225.56412948537707 0.16576754256093376
0.03242336813053337 -252.0585933836055 0.24327738285212816
0.7125718841081004 -204.38435170393984 0.016624807449224215
2.3071050664388215 -116.70186741159722 0.4396572740052546
0.9691168353159654 -85.1142035338018 0.0050302893350260185
1.4193269737650704 92.59341506299847 0.14555413068494458
1.4097889817469589 166.49296098114633 0.15809094855353473
1.242035570486158 133.39207589462194 0.09178764384420895
1.3743379664163637 244.74987475778357 0.16188645683930467
1.4191937815126752 -263.798040465897 0.07508199813562352
0.4938926144783633 112.40563008468223 0.022432060181948862
0.6662743822600039 397.1022041049155 0.003235899791649619
0.9241963225904075 -119.9132234414011 0.0009538650637000289
0.8744975192238855 -46.73698966793063 0.0006988664578584546
0.21281609930864787 -531.8694240286277 0.23608689914399306
1.3372644405813061 -110.39104473503954 0.07724049888820994
0.8955504006291253 -232.24172479401136 0.0007309125360353154
0.49538312669436224 -306.32106275133503 0.08289204203227568
-0.18990121302225693 231.16977462984778 0.21998077125251117
-0.2215611300171083 196.90783437133814 0.2406030856199905
-0.25813512079002665 191.59236205445973 0.25650398965331583
0.5188882559395107 400.3578596430086 0.0010776117376294146
-0.5463018964564212 -174.48637857745308 0.4455725386148426
1.1365454415827398 226.55278557008182 0.07569519227390166
1.0801308096214868 -357.98704966984565 0.0017472307128264897
-0.13751601714497896 139.87075392437384 0.2202282229005739
0.6775848551248422 -175.3470343173987 0.019551616029543233
1.5193884055443954 140.0669934305655 0.19458358559221997
0.8327343962791922 -107.60954412619668 0.0004473229566026503
0.037490520449927844 320.88247057680576 0.11389706794252048
0.8699373355533859 -357.40668810095144 0.007635772326293076
0.49271438621312824 -36.50366969791787 0.04054964419748538
1.6126119635221932 -180.75608940323474 0.158554047613279
0.0164868658657511 -94.7801827221835 0.21314717696446978
1.1598062396794055 71.86208261663717 0.05666451524567541
-0.591884143510232 -90.86265112270826 0.4445621847197129
0.09954912320824061 -5.793792647400096 0.1605289585905419
0.6541026115716291 -211.0399206275302 0.027609661191289978
-0.46169090964265275 188.26953134781468 0.3377970835065454
-0.0821704865079691 -380.34626128309105 0.31855898432332497
0.5767689340880569 241.85805539196645 0.0028990140446748477
-0.3611951124847303 -366.46702949891124 0.4200242188225084
1.7643734263680197 -255.07993124272303 0.20072780922186648
1.5833994151762687 152.10222089175625 0.22275915934345245
1.8187991470334783 -270.99107588333277 0.2186748190076398
0.3969309712779161 259.47463102154154 0.024545701458474227
1.0206253457053094 368.7174255364 0.06587740576059217
-0.1669321218893869 281.3783064149636 0.19928324304142256
0.6732978794034734 -98.9905664646364 0.013389078779011961
0.9926158373852223 239.9515883633668 0.03924870343026344
1.6393352697836778 -109.05793337318903 0.18490021434966786
0.785155096133386 -176.05089289883426 0.005602171186560488
0.19605524129969942 -263.350757017513 0.18095003816433436
1.3277645660787638 -221.87678660099652 0.055972163548219905
-0.47120130712241615 375.06093604635294 0.29903067697541086
-0.3795111844992966 192.43517649609078 0.3047038330270166
0.29003720636218033 -468.3336243431402 0.19073451865492105
-0.2956512215440146 -97.65267645099976 0.33778086292813364
1.0004730481803468 -32.16360969837251 0.011835277070156176
1.2181308642783713 220.21700043866088 0.10050488338801146
-0.12636194262925038 274.7532842608947 0.1848541790269475
0.6902592476173748 198.64656860085415 4.288867945451801e-07
-0.49065388501173984 -206.94660624708484 0.4329274638174751
0.48851850631095006 -177.14427532607255 0.06267244739071844
0.3522937491644109 360.0187626537337 0.02204792606469309
1.4268300149123216 48.85647635131306 0.13893662074805366
-0.4752132671092868 204.8550403658894 0.3393017411595967
0.5557808368939401 238.55235101827702 0.004611145395791762
-0.56822715649644 -120.31667621927579 0.4423237688480592
-0.08521817488593242 -219.3058883871555 0.2827639424652791
0.23951599129978707 445.90653283419533 0.034485430196048876
-0.229069151722741 -326.34935315223163 0.36310332905431275
1.7387707756595783 -92.77652169423453 0.22803503373254072
-0.1650570159703426 -220.88377385282553 0.3147549052023216
2.115416715018543 -142.91395897430107 0.36493742103909793
-0.09722310283086777 59.778066151865346 0.22270549839927525
0.495824624097434 -5.710121645953677 0.035776446563698425
-0.10680720599182769 502.88732060113944 0.12755689613493673
0.5273542634228026 133.59198062443454 0.014958714618461436
-0.2692527183303869 -196.68294305820143 0.34974707862465393
0.646419803276123 -208.2561652362848 0.02881487073643193
1.5524900239421997 141.90363276663481 0.20809303313299882
0.5605098540923807 412.7484012111653 7.336788477510144e-06
0.680182315195305 79.19515407605354 0.002335083973634252
0.27496565122668004 -153.01101989423967 0.12720550827097862
0.10705159592653457 -454.43814305325515 0.2604637340110116
-0.09251463959027306 171.5195174432058 0.19508828035539058
-0.410210405325857 -95.21720179860603 0.38070006405646534
-0.047238812191816804 108.15576917515239 0.19174922306919942
0.6509427575700213 186.8127971923459 0.0007754958798881521
-0.6177496162373983 195.7168172948874 0.3949269933283659
-0.10591634643551262 -52.287359607565975 0.252242183813333
-0.14930494745359713 257.3178468792471 0.19783911717631078
0.744482642601902 233.238852138791 0.0021601855247573
0.05131177499631556 119.3169151501088 0.15130527737530547
-0.711811287519362 239.04292446698662 0.41969739157677466
1.2272369929237346 -133.92824623063308 0.043383759910983276
0.49768732162178453 -158.4591817011521 0.05715961117727391
-0.24540841607579367 520.3396331537701 0.1756985059511729
-0.3817649987105524 337.52681472214806 0.2720858934077471
2.152479745825862 -111.2906763618684 0.38563335280175937
2.0097069245210815 10.478271909502837 0.35863112979499673
2.367837925568626 4.37829782299616 0.4830622285916906
1.8107945562659278 -273.7066537563966 0.21485705223638407
1.119514750267259 237.34500576168216 0.07247209030240216
-0.6542669073301624 -4.718852183570675 0.44876376555656095
-0.46404754222432226 -300.90554655810473 0.44255107698332574
-0.4535440614684086 348.5568098775989 0.2981311012600487
-0.3567700768227608 -82.15957707171668 0.3577695310127628
0.4937073416402187 333.67697139836366 0.0051986099306853845
-0.053447232899166086 -495.22278022552024 0.33336997100142873
1.8757898713879804 -184.78893862760225 0.2615346649217934
-0.12408678512206117 512.9977849754212 0.131675235054698
-0.24327349172006463 368.8332540066026 0.209410579154102
-0.3956034569775068 209.58975076184288 0.3071256541528818
0.39373345254814573 -342.2612642102904 0.12402301465051704
1.909818399592259 144.99279151108306 0.35032231228911287
0.08743290459794961 -13.414809396760006 0.1668481506938931
0.12597242483836657 -138.46652933917045 0.18000784540967185
0.39956266926770234 -444.0706016425906 0.14340779147320437
0.7162187016376609 251.89346947950878 0.0012775314100767709
0.5065515862688028 222.8122267209659 0.010719752320723057
-0.21497074229230606 -291.8192160350143 0.35011123511209286
1.4205428564554767 -55.087709328579194 0.11504322479784201
0.5589126236433353 159.491494467851 0.008844834265993405
0.11598722057692201 -426.2409945065408 0.2503185182450636
-0.2708305163486844 -430.926545536432 0.4010723460975768
0.1440891230766821 260.681662305245 0.08989763244470435
0.5832446883211453 -174.4170107459007 0.03813741832474267
1.7039780757167973 -8.175627787361691 0.23376701880690773
-0.24912792857118193 284.8491449151579 0.23119500105467905
1.0191776847659204 -378.99882065098063 1.1048014262907919e-05
2.022900378466397 -72.31624411408808 0.3453054680195282
-0.10641307877129424 -232.592737542936 0.2942693712203872
2.4555135067793517 -93.31091456257593 0.49284581488456525
0.7268233435224782 385.02384717879556 0.008039888658328944
-0.5164443616526809 -2.993235443556273 0.4000455393997431
0.3903981819407494 335.5272517847942 0.018004218987433023
-0.6103616479956293 178.65818626737166 0.3958452357093295
0.023332894091157463 -48.008556476773606 0.1996651758105281
-0.4137276865445483 58.55704526236366 0.34832586386414255
0.16133113993498194 -293.8678127429228 0.20153872897013014
0.6887007903515705 -138.48192365948552 0.014462421261286643
-0.5692562786768051 -211.60209248103507 0.46053142104939865
0.1452138629506765 -189.58640868927392 0.1840752976534788
1.2344446368354036 305.06435795081416 0.1231432049663246
-0.32628881446070745 -216.15258965016272 0.3755954599744635
-0.2720584320529833 342.227116809363 0.2270423528133524
0.313273561580546 455.61293562120636 0.019216943515070386
0.07032470974244087 -264.62716421060543 0.23101755813424718
0.945692299188654 360.8116020710264 0.0447612687696637
0.7829090676248094 102.50727870420303 0.00054700448725759
0.7009900644710267 -338.5747490495286 0.03318530761557473
0.7022482094776692 -204.74172650722426 0.018297743816943497
-0.07034187275491344 396.3563391170147 0.13676706264810282
-0.360481967426154 -274.8201867211825 0.4007173833179919
0.9428215432509768 -6.701186700111521 0.006837702558976963
1.2227557798459985 -176.92979852884764 0.036552299184908765
0.06466801956478763 -82.65748024741606 0.19130674630187233
1.1034759187795915 -154.93702245373856 0.016374761197947826
-0.12352797422173656 -190.148613687798 0.2912786354993954
1.177696686536139 261.6925164416398 0.09509369114485143
-0.10911648310103861 239.93861548849202 0.18601387686338086
-0.4372918690478669 319.15189850985314 0.2984559006660293
2.0657380740098805 -124.23102853334751 0.3501755460562164
0.30974536404256403 155.62170778574477 0.05868011359316675
-0.2827105772047567 102.09965572912881 0.28710545768307555
0.6792345844473464 -198.38619878609063 0.021563223113882656
-0.5059907151275633 -26.41313698023339 0.4011854225365875
1.4865334418010658 -154.8397860553414 0.1178697888840122
1.3436970880567392 -61.478645420959595 0.08809903316079679
0.9823013062212027 -345.89297449509695 0.00020227793426354183
0.6908773694788428 -145.82021310308807 0.014766660540317125
0.5274239348762655 94.80545024863682 0.018446884210082413
0.8709458905143028 -21.236134473959623 0.0011138241026597392
1.0994019050088772 -64.30435062557132 0.02465569965376145
0.9729586870048057 50.429340416549735 0.014679017759361727
1.437553866151153 -187.8560188959408 0.09472127838730063
0.6553506280433314 -381.16803207429456 0.0497080905836256
1.5647417691973258 -11.971364823757767 0.17780133271711346
0.3163155653241576 280.3292642885874 0.03880351958457791
0.9129958114920276 109.83098319630801 0.01117935500568394
0.6215759595300265 425.9124880483753 0.0015742978368537947
0.9145017511542122 148.93787442587075 0.01449436480984325
0.266762373593632 134.17691012680245 0.07458639881107136
1.4721943476694384 -40.43460402406197 0.13656078638012384
-0.3820025210251283 213.3114040870057 0.30089542225634636
-0.46335093545486233 -151.02791724561678 0.41187736398933206
0.5437166730146874 332.8765461498796 0.001736134513334084
0.26616569301151527 111.57841829886866 0.07874661886558369
1.091298413589152 -167.3720332864204 0.013515523381243752
0.25059418530653477 -231.03151991550214 0.15285389978425273
1.1297525630207481 334.21068403875586 0.09318552107834914
-0.1441230763561775 381.35083008745323 0.1677564952424293
1.4157369072032309 -298.63229480218394 0.06808580454589712
1.0690796121798907 201.60867016488646 0.052580392316835804
0.755573312603149 89.7352138817987 3.7678858614086606e-06
1.063214670494023 -87.18572539919717 0.016232191493195262
0.6405166540839606 295.4632686369566 2.159253159382195e-05
2.496953207416909 -38.14395639480006 0.5153315547101235
-0.19937397383119626 337.97065937188586 0.1991197729921486
-0.0875393287209616 -397.06373771363485 0.32445708118688094
1.905324503068328 149.03056027116622 0.3494993587580193
-0.526102298368541 129.76177186921905 0.37521684758808427
0.1678574953496188 278.427489908972 0.0791884647521868
0.20337817169759087 -230.81836045237128 0.1707972022412352
0.3821532719815104 431.036352734296 0.01116561946162148
-0.08513138089299466 446.08889671166264 0.13163530918888125
1.3958996656141032 -357.11250627304844 0.05321997707048625
-0.678603604200551 173.25180605143782 0.4214591995427425
0.15506370512172318 -369.7559912953752 0.22154278128617869
0.12671854681361971 488.3681760541058 0.055932855262716
-0.4389485350996282 354.48538327479343 0.2909695417723368
0.5509636139480092 186.34603748326606 0.00799033204800042
-0.6670180402619227 -103.06076854166702 0.4719539573194475
0.886873085081638 290.2484098729659 0.023421699577113802
0.05353498336138651 263.22926519422253 0.12000279494465817
-0.010500120229551824 -97.20446586147904 0.22446943140534506
0.03345057449963795 -374.43532758264257 0.27133707714322663
-0.5204351662144219 -144.02436580626295 0.430581876038691
0.20805929890944164 179.99514778843218 0.0844532199204933
-0.26962280384089743 0.5089636459917983 0.30531152538927303
-0.44875889189437407 -41.046362972012616 0.38333176312456924
1.1393883787705137 223.19803884929524 0.07596562920881723
-0.6190287541975036 6.467005991372503 0.4344775750721679
0.961075664942693 -16.654947819970403 0.008155115551973355
2.0818083994646877 80.78320868585445 0.4005800472881677
-0.19894690964713713 -280.32075535862026 0.34139031565213224
1.318560218536547 -116.58154081645205 0.07057154231624226
1.72789825398857 187.99201673308482 0.2889178969130893
-0.012411828790539259 508.7744011456157 0.09393544789300957
1.3510654718001638 -83.15037839777335 0.08644082953408505
1.77083985369542 101.1156539000284 0.2859331487786043
-0.01232513978059746 218.13213636737396 0.15366308337106468
-0.5291209305412845 -216.1915189147462 0.4479605039579274
0.15122822265096347 -411.6396585919532 0.23279768775289295
0.005824640326665409 433.9802130666844 0.10227671886904612
0.033529616640961546 39.46619435470791 0.17579242426889047
0.29135149986233944 -421.5487937269214 0.17960723184574665
-0.3942217720192094 -337.38282803461516 0.425706334379393
1.1825029119540251 293.7352527548559 0.10286969590070005
2.561647151553405 -156.66381544760162 0.5140992504015665
0.9754301697281105 -20.403545927083087 0.009550051800109574
0.04557792884047018 -164.27062628830646 0.21762861128325908
1.4613339435159516 -138.6377438421402 0.11236297359235942
0.981857922498431 -425.3115462768458 0.0018423654147458868
1.2805830521991075 -286.9159103103369 0.03521780049394303
-0.6850075892608026 198.86552900466802 0.41846654782536763
1.2092694050714023 74.36062497750947 0.07103189871984582
-0.19742981144896454 -383.70398174246645 0.3637305151846328
1.188055788544944 -279.20695699709347 0.018344058066898507
1.5222074385195874 -6.856156972481244 0.1625708331717297
0.141598621476707 236.8162706917559 0.09520476338949517
2.344045469203583 -152.2173228757336 0.4452377041028317
1.372960345710674 -347.2338521402759 0.04878598817668239
2.121346589990268 30.419111774826206 0.40430608240362287
-0.028309062876035074 175.92585124155607 0.16908195758835212
-0.410507475045662 -140.8964106316389 0.3906010142426008
0.49740454569357073 -135.06451653725844 0.0536120805661777
0.5481264146676685 69.59473842040109 0.017470212346490023
0.6449624183070131 -176.2862560017395 0.025477726448930926
2.104884020546196 -228.0001331940121 0.3420719601015655
1.4042601318929948 44.6710583924272 0.12982477571763212
-0.5862546336081499 -90.40655099292798 0.4425503157627631
-0.2605903444109604 -246.392206206271 0.3574535210850366
2.060341597034224 -11.63059469687039 0.37288683788774013
0.47728575356525393 99.17363313425903 0.026967146467484306
-0.7143417924464335 215.92698819432894 0.42531535695579087
0.7843177399630472 -96.94258727391883 0.0022249150107143873
0.29960866676698283 -149.3775720493325 0.11770490553317886
0.45406729403349244 450.09389750194566 0.0030197914365095425
0.8097178514526904 276.0514404886401 0.010326001075154117
0.1772898184476588 -28.878545492735043 0.13649128156895987
1.3935087770918224 -292.39239324071605 0.06277777915213006
1.002638004364083 -411.0380253380501 0.0006255068430462285
1.7171908200062396 -287.14719206406994 0.1749681578622216
0.9404400416184873 -171.92062966306906 0.0004964767917131354
1.04471549364525 53.987793908897515 0.02733198745095029
1.6997644297269996 154.5035864621898 0.26992717369961106
-0.5727163834749807 -220.74300439205183 0.4634349063829975
-0.18296369842264992 -85.2211577053937 0.29068935987331745
0.1520261318938546 -325.6720264243228 0.21255423704092355
-0.09826942429021979 119.89210827743977 0.20922136929063426
1.2644077104973241 284.7108383587538 0.12964691433636277
1.0917339248954618 230.82952489180047 0.06333787727763883
0.6807475413385189 -250.57399701804178 0.026887614553771626
2.0738974808103148 -37.668013853343155 0.37230230686672305
0.29448396093769746 -96.83725829691224 0.10889960877718631
1.5451048855471485 -333.8562707186411 0.10227848603808982
0.6193703400162172 -122.2336525591698 0.02439103332865362
-0.48131342533025356 93.45344220907657 0.36632000003213677
1.0652288047690652 359.9917774019766 0.077561444346698
0.9810684261042961 -50.22098831111788 0.008210865745381137
0.8141865906377006 -421.0794008381239 0.020580200166275268
-0.19493026877594033 369.10328462752204 0.1902545238069672
-0.13610353774949813 -201.19221480781266 0.2988156193080182
-0.09535204059721536 -96.06005531255994 0.25819531103959953
1.0611379838512243 338.7855365067485 0.07262551736324545
1.2083281171195737 -229.25095068671277 0.027170233442752698
1.5398919805901616 -313.57884642022236 0.10448937321542644
-0.6464570471459385 -84.45846876175375 0.46165419094427096
-0.3012485411764174 515.9323521242661 0.19854943454413498
0.0227154715097706 -134.35636872418473 0.21981987500377706
-0.18453587173389308 181.03225197476593 0.22946682249037112
-0.18182647489312986 411.53911194506634 0.17553752184708565
2.0391537296792412 117.21829916292677 0.39274443740702064
-0.17750111642696131 -310.4690793370189 0.33986914396484313
0.14730335318377774 282.8403891065333 0.08478259779489329
-0.16416916374248547 156.7071578413994 0.22696958115275523
-0.5431687204134585 -265.5664287556272 0.46226936924574713
0.3659881575045809 -236.21196666322328 0.11214063516300056
2.3517931571136383 -80.83423655905835 0.4617598908043671
-0.14879014586050587 238.21191191599644 0.20201810505541082
1.5920288853464097 -172.21840435635505 0.15264888995650489
-0.4667128977592793 37.80800242803389 0.3729717077361858
0.3514867445815635 -298.9946317586687 0.1301711586905979
1.361436024136814 66.47091571598696 0.11906176506227417
-0.07513836156943576 -183.29899959492025 0.2703852777942701
-0.23460820154965478 224.50987909479738 0.2394096795817966
0.01582107205494454 222.83966905560544 0.14213173622366748
-0.5951903884496523 69.31764646498243 0.4132747220693727
0.9130437142526788 36.07679834088299 0.0063472181946697785
1.3593553886440255 -219.26440895047176 0.06512539454327936
0.8615362143816196 -227.66721860670089 0.002148737905805818
1.1846411421741672 -175.31109003272945 0.028678667473338564
1.5476911278891101 -33.01046080394292 0.16650984304095626
-0.2773025105639618 269.17681270551157 0.24612889371410265
2.523313808144228 -101.6017687216264 0.5121865450111849
0.6227442225249467 307.0007125711652 4.795172730848553e-06
1.4817177872578233 -345.58374079808453 0.07965969351487918
-0.48609280724691173 49.06291464056949 0.3777687968297473
0.006552504627734268 -67.69421878617885 0.210844333244968
-0.447965799728938 51.20711638936484 0.3629894344385576
-0.39190615486873703 409.94514487426954 0.2593107406907773
-0.663142252047566 302.2067467470805 0.38890427079085493
-0.44244854716150434 329.27160226448086 0.2981710954976558
1.7355339634631959 -58.26299062040266 0.23475877205646023
1.7968500737906357 122.77467981373957 0.3012579272694517
0.3141972605607952 -292.74663499206713 0.1424860056408812
-0.24715202062790886 -418.4757844142558 0.38979253580417234
1.0570718461521578 -4.105071210472602 0.02329531412148359
-0.1776317117615478 174.89859908768847 0.22812962714437068
0.38057724590911257 -73.14178800583778 0.07656182460640504
-0.3875751764653443 -197.5347445797969 0.3942457824025279
0.30489479384555596 -245.39846136121986 0.13579626166094078
-0.06524386420704609 512.0740305164427 0.11103540754855407
0.3617846262387323 430.0254039062206 0.014009425788084152
-0.18981191855999024 416.4832760721082 0.17752035934647328
0.8436000391889329 -108.25344965262224 0.0002153862699702791
-0.6187696773782789 -93.49615919368796 0.4541711871730679
0.3161068855424374 318.4850450598758 0.03391893651584099
-0.16866440337927047 -72.34040335931559 0.2820150999922095
-0.1706593842095332 411.41448382826843 0.1712506888315415
0.48136477864451344 55.56859048399906 0.031243933771753735
-0.6014965427089584 81.28551167953924 0.41304566087822686
-0.6913120556728983 -44.84490163152873 0.4688520050999263
1.0754285778628385 310.4772492403256 0.07198937970915696
1.1486601017268512 -228.5370452239444 0.016755113567979225
0.06874047559923724 109.03175056420173 0.14701743160105454
-0.17356924778748772 -427.4668532277923 0.3643149422292153
0.5005092652427185 -4.551364392661867 0.034600564427343564
0.5131719980182907 -390.59853749717115 0.09281658986728777
1.5321702058225213 -327.3889888450142 0.0992106819835033
2.1285174671584697 50.64694296543598 0.4111032806807016
-0.41079381907492707 -142.45430517075818 0.3910380439559129
-0.28614897732606226 353.1192413315316 0.23014880400512866
0.40353221954021024 169.99968293901952 0.03365612810676672
1.326568902889507 188.95394899945427 0.13202366433267904
-0.2628912726974778 74.4812262307953 0.2855978450273916
-0.6232984111465701 -106.97053416000375 0.45830156421238455
1.5681285010984374 193.87796453126577 0.22634803548044938
-0.6089732227940623 -135.840050221988 0.4591126727314507
1.0691975987468922 332.2028076847812 0.07388900464471237
1.6552373382592587 -204.9946857087259 0.1694660537133363
-0.1287425377522491 -211.29380763420158 0.2982225625351883
-0.3786789349831402 -361.80209384905584 0.42522733033986887
0.5213288557950617 -326.7047044036899 0.07852942087714791
1.6345523590601185 -96.5644818882974 0.18586580888075743
0.6893391464760323 422.4449567034692 0.006406694681473248
2.319326610471429 -158.59797752080016 0.43548817287492425
-0.25438661257969986 -59.082684398860295 0.31294361714525487
-0.3405065280843933 462.709038616857 0.22644267450866337
1.6640352591749903 -103.33656515727256 0.19589678160984803
0.11910879029717236 -515.4316028685141 0.2698166468058842
0.21066982773784737 -239.9677455582406 0.17003472230039646
0.4257199728361962 406.91392964653244 0.007686628999853557
0.6924411203658423 297.30949149758135 0.001394129777796265
0.7576451925936933 -290.6419542230658 0.017410451524643107
0.6919089803165344 207.99605615476332 2.5243449137652534e-05
-0.49423565954367954 -232.14582827050242 0.43921556174324444
-0.5212114937311512 -292.041351354925 0.4600849769002915
0.11348156786209684 138.78356924349112 0.12436962151666173
-0.12975854895530736 304.76423457912756 0.17938748355447817
-0.02227786164739587 39.84242590519602 0.19753633789163022
0.08302153104970356 459.0574166929656 0.07312846884440119
-0.44116584500805367 -183.88359862895976 0.4107650153363626
0.12177037477126118 -475.0703607059433 0.2593654776171255
1.0240366891472386 -142.1989639875154 0.007097685974321844
1.4091606485091621 -217.0539564442588 0.08029548490223651
0.9369145663238707 -240.82700836055983 2.1032867723254813e-05
0.1061559322950556 208.54254767533143 0.11270187953694688
-0.40697323132299695 201.50815433756225 0.3134531300443973
0.8958935272853625 40.67287192908816 0.005013342322475319
-0.1417239989060336 -107.04866701128168 0.2793054618794703
0.5744722616574223 225.5911861342097 0.003727679558014847
-0.30215748080050586 -400.1401254364423 0.40593330995717275
-0.1564974272054257 457.1018106767342 0.15571383913873482
1.1785426807833255 187.0280435902996 0.0815270460574994
2.312917780101987 -188.4343391028445 0.4272365640420559
0.19232036316739398 235.67145712946717 0.07929901134634323
-0.29325884012956493 -339.8761581946512 0.3899667853629945
-0.5737675262892067 43.48958351326519 0.41097820886108133
-0.09643367888892285 -149.11209220392357 0.2709643957464237
0.721238636932964 28.899541548693037 0.001683068851580241
-0.16237485160177245 -226.85823900943797 0.3150638887792579
2.023371722938716 -129.35713114768078 0.3326943375667372
1.152352270602692 86.80436383293682 0.05699372358289915
-0.18496058971601848 415.08896600144715 0.17595320925482316
0.7098534157705394 -353.4283216994528 0.03313404729135348
1.984875780770693 -176.5010988409498 0.3069004619573327
-0.6943711880103921 68.2778829576755 0.4479930322183225
1.9282190065625648 14.193218832298726 0.32810112915424317
1.4009085978663156 -112.71334907368282 0.09701538097663474
0.9145457082318926 373.19116752212904 0.039084089677437636
2.4775117961452935 -136.4725147846292 0.49188695378371927
0.6899146066096962 298.9131130816528 0.001321691194613765
-0.44705296778325787 -279.1440246231661 0.43234255150329715
1.5560295769605206 -167.10685491503847 0.14034234501634799
-0.18622914795614876 236.94042287349123 0.21718067656933096
0.12484183825552952 468.17431330148065 0.05962419586564905
0.9497018879727581 193.2657826835499 0.024625337913775167
0.03085771545496363 -391.46645339655845 0.27632696412021646
0.31606649220462546 -338.42071620224783 0.15167857502789492
0.09347362106169776 373.25992047459715 0.0852031675509177
-0.23311490668426849 -78.98376745978697 0.3091169035143493
0.8618917666796679 377.22542261804506 0.02828687996226838
0.3127454293946499 -356.7803090835457 0.15695179106638127
-0.13632235482041177 -461.2960897923381 0.35764310648831127
1.6595255469695578 34.01364534842162 0.22578233205112774
0.43032528190398156 -189.86964510684857 0.08209720386604427
-0.40759449354984717 401.57082873220213 0.26754300390279256
-0.3966499870358919 -56.035003175461895 0.3671207239660724
0.11563795603424876 -474.8896747692836 0.26178097430196096
1.2133714946552272 229.6299018559631 0.10074055305382468
0.6057934741628288 411.52406685397625 0.0006150760001061193
2.3420092092750453 -204.61176504019528 0.43409343286773056
1.5708807166439784 -186.305302947749 0.14171001250502072
-0.6969262872768067 72.80611655331995 0.4479679996493755
1.9673030732220351 135.02850044549996 0.3699270158201799
1.2897880929876917 179.17948003250217 0.1168792671492188
0.2699221918730117 170.25512998158 0.06748570965884425
-0.6439440420343887 259.90931425152587 0.3908729697477573
2.1331134881302853 71.78935996960081 0.4171146057253028
1.7597698869095815 -174.41275128393795 0.21749522684920594
-0.36399364095555464 4.66961935700499 0.34123220577925345
0.03836177843386113 -387.8561613861568 0.2724892629716019
2.273851273516523 -166.1664737309972 0.4180323684981107
2.7325709507035256 -115.44060057460047 0.5689611573926378
-0.156303566341076 158.52920721159728 0.22340378120161006
-0.5874310701165161 53.58263152219172 0.41376539596208034
0.7547935755091455 -20.247341552488933 0.0014388588382062508
1.2426748077814878 145.43740638043346 0.09427027914317138
1.5067327814594196 -280.6615555837109 0.0997734852373177
0.15443996169408103 205.7666098132571 0.09691004332116886
0.800609813325587 -78.83992905469398 0.000940095588275676
0.4583709478017126 -291.08234198821617 0.09185138162731499
-0.22315401713441918 -345.0236322320036 0.3649646812004557
-0.03921958721744079 472.6202068322507 0.10996162513396658
1.2459643938655967 -178.15584999749979 0.041725475127745104
0.7335492764342657 187.92479684674277 0.0005536906211451988
0.4188646509650238 248.79148917141242 0.021695397790951053
2.0432713580623973 -71.68440332803436 0.35324863684713903
0.43762684665657914 410.2473631506465 0.006275355621737559
-0.45520816739061915 23.019422980859645 0.37187824793779556
2.049193432532986 23.168033299333388 0.37627116065068256
0.6263009767749552 70.25138507666088 0.0071477985846629755
2.001600287881402 -229.54966385527348 0.3013376493784929
1.3023253754809272 -348.2718402709794 0.032229387110852374
0.08941096615348842 158.21336234047635 0.12895656923470905
0.0425332105248466 11.535294331057116 0.1785901050425165
0.8654123421989133 307.4726538165801 0.021375151095568957
0.8038835311965125 20.28688994159495 4.725134745277954e-05
1.0527137060126088 363.62069741558935 0.07441508254561868
0.3830181882370305 -475.8484906652675 0.15651823572150317
1.8723032514454847 -46.24667873740714 0.2922637227488515
1.3779013683410037 -248.07039674277223 0.06564517680171984
-0.44849696397485295 289.45373443600965 0.3096996290286874
0.1241664599368485 368.2139429938827 0.07661429859625224
0.3540716227098708 -44.6432936669172 0.0796036181736584
1.5887152668587825 -157.24828592278504 0.15467538338448933
-0.5383753961128248 25.680983650115422 0.40196070302576775
-0.4006871304882126 -69.5065614865573 0.3715771183737516
0.6241901848840554 -42.61448739541436 0.015775786020723624
-0.31449415427330346 -44.14399787160221 0.3330456619227425
2.0116258020816966 80.09275113717024 0.37458372166324544
0.3947607648019549 -433.48246168002964 0.1429093400460314
0.42462931629729206 -377.5576150055855 0.12033025429143307
1.4612077190489157 -252.01563904966957 0.09030773388959042
0.17335965746899074 -205.4178610803304 0.1767001208114217
0.33422936881225396 -467.2709139244878 0.17327647826860026
-0.5789489472162676 -120.63198720485178 0.4460421792888519
-0.13444036912777957 341.01744203918474 0.1730455088596537
1.0193867282999127 226.24699154633208 0.043686560789464514
0.9214814355506142 33.013840474807125 0.007012310673797415
1.5614059436075058 180.8295820133476 0.220637448223878
0.2545322811303139 -358.6457598914684 0.1797237422189416
1.0709574962714772 125.02249414325047 0.04196454666224785
-0.050996881969740504 377.98601535284354 0.133598159088183
-0.4078202128605323 179.17409875670296 0.31887617345705277
0.6967738070611802 301.50819012933255 0.0017229104384245651
-0.2163655635760513 -193.36137520910995 0.3285759906765701
0.2727286362850603 -425.9959063250757 0.18788319296756753
1.5598881106052096 231.26671842860787 0.23173457110576823
2.4428358400932604 -27.439868407697077 0.5007869455755383
1.8187909019643695 138.5908731974897 0.31353792763189214
0.30210173353442915 -229.89697979855873 0.1335325699794436
0.599126131195671 -103.28771258413826 0.026136761481208744
0.400394934732377 198.66826347720655 0.030806352112413296
0.7666705038775394 -245.85702410379054 0.012277234790748744
0.391873090137117 -30.432746528510506 0.06592231539861255
-0.4900757730021347 336.4859509180865 0.31531545967234303
0.9028075053332787 118.78390798584803 0.01054762658849497
-0.09097338330405946 190.8830266482546 0.19006318547797119
-0.3865999526163394 316.83251749244255 0.27881972842833325
-0.4262214421579405 -20.541642152027634 0.37049171327880437
-0.04295737156513435 -38.46829686852652 0.2238130110409994
0.272879047888021 -31.57668165352686 0.10336471874593506
2.0114833387652213 -86.93499920969464 0.33763117635696543
-0.41147329585626685 -277.5015389498766 0.41953896938981017
-0.7012058936706086 -63.32241498929295 0.4755605944964213
0.8780807282849772 319.0575366560629 0.024889098162446735
0.2506663812552199 171.9227788403041 0.07284765245231933
2.1306703487702006 -165.43763172061523 0.36575889011773716
0.09897924475553654 -436.8066376375279 0.25959648399657514
-0.2501767481572993 526.1565650490224 0.1762374990848692
1.1741264269289495 18.365806528721578 0.052231430899134824
2.433123505272233 -122.13257311700602 0.48045239794913064
1.5480375336688212 -345.9129028780657 0.10091551146836536
1.898698692536146 -11.799325823189633 0.3106240114702647
0.256278242450664 64.0651964610488 0.09052852451166733
2.078685459568506 87.718460915214 0.4009076299265913
-0.42459383303065285 -201.27633848069843 0.40844414313198424
0.22940995862285285 -222.07446324823673 0.1588965835737071
1.8480795598298465 105.59775155997863 0.31751795484377976
1.7150697756106814 -144.63663936436274 0.20659452233867298
-0.4004948945280001 333.2290971885926 0.28056641231107887
0.2718008858324019 289.20771998324074 0.04827609523980955
0.4327841106925965 263.46294496422115 0.017916041185684673
1.0964792707308286 319.83202681595185 0.07999275606562602
-0.2675012412379061 -55.57788104794315 0.3172962482984676
1.1581246675316053 278.01693387581724 0.09180509336751264
2.17391474995007 18.263766146668786 0.4205577911301385
-0.08665644161831798 524.0080349019247 0.11606467314626909
0.755376474962566 -407.11722882937636 0.03013132932772372
2.3971687879627757 -103.68088768081032 0.4723019930285577
0.130865536370252 -74.75256416011717 0.1638536567204433
-0.7090627120794626 30.146220118914016 0.4603503567006083
-0.4854552940285515 47.027661289471325 0.3779714378459599
-0.2895630275566706 -423.31441199352525 0.40624295820994477
-0.2143252821360625 -26.129209944159356 0.2895177712402922
2.2872913062988642 -61.37657348680489 0.4438695071388919
-0.26758585090597087 185.11368078591727 0.2617993745553161
1.6326908380684315 -75.0705266638185 0.19002453450757018
-0.05155185314063215 -396.6113042842004 0.31023684067595764
0.9151665928619004 -29.303030591817105 0.0033298257942624148
1.6087747755854938 11.189587406879127 0.20032836163760928
-0.4013225825659902 -357.9472861912957 0.432349632320625
-0.7233320704987767 30.8478818876672 0.46493600068703106
-0.20636789858604698 -123.13242723950253 0.3086770523610471
0.6092814038915695 -446.552154552367 0.07298238792526725
0.30926602082974 444.30912701899706 0.021011912791327955
-0.4462095379778064 185.98215624595048 0.3323123693431306
0.80655005953575 121.76112101714568 0.0020110727148625433
1.4152797886084436 -94.25529925954993 0.10541078617629358
-0.3116914246334256 311.1692775840188 0.2501423503422339
0.3603111482685226 -274.1501075777355 0.1218464939551207
1.0942299192474763 -345.59050519206403 0.003014088386240572
0.24624901789148934 204.82635966570763 0.06852927493569091
0.44471169952313305 204.7612319559671 0.021645373378424624
2.3116216213502705 -0.12793497494146777 0.46397021001647465
0.9217079098489767 -91.5269130444176 0.001560757699440801
0.4980241429590777 217.42820762837437 0.012233899096705162
0.447001258633573 -498.97392707823826 0.1376681587711749
0.09187068819497723 163.33712179697443 0.12700190552914525
0.9423324805029671 -414.88873998926016 0.004032162493155428
0.1941455248066306 -166.61733071645136 0.16006218395282948
-0.1336306010742505 -157.4581293088438 0.2877470633925858
0.8190171567598115 187.77800103548077 0.005780170958934068
0.07089230396809154 -499.5769622583123 0.28539749001399684
0.00830388556393169 266.24506218124475 0.13563041997780242
1.1431908410139957 169.9963747995788 0.06794832949246772
0.45595072386338376 374.05234835220926 0.0065386286468945825
1.2151317410032114 -372.7686054138993 0.014167919659012504
1.2816146320120139 276.6133719298201 0.1341826667804325
0.2522334977551728 -498.3179347797235 0.2125644200367278
2.057725678830436 -254.549907146733 0.3177357803658131
0.14714501690777604 -453.32252133981103 0.2441297127736698
0.8381355171076481 -323.86970736930346 0.009006180310904563
-0.14448859061985775 534.8492994283413 0.13448029660972258
0.058793622500107334 -307.5962724438771 0.24563203900165015
-0.5561477996095616 -257.82126568821514 0.46507051056605125
0.44014120893872466 455.62416781472155 0.0037864451874849332
-0.11037232635790739 293.63257495140977 0.1743759773889299
0.06535317561175247 -432.7515931453837 0.2721187131055014
1.631894600373285 -220.31231535637818 0.1571579557749612
1.2292613583552805 272.1937515372797 0.11460007706887654
1.6473845422670326 -147.28678755552903 0.17938726211218348
0.061000255298035766 -185.8067408137759 0.2164653095921052
-0.14463310581749445 -383.9523480323412 0.3436445501933219
2.4483624402327786 -165.7248440199304 0.4772155671750989
0.7964746955334376 265.94269879805813 0.008096474202394118
0.7253976859416187 -13.450248115468526 0.0028723005256336607
-0.06109562748876263 -480.5704504155751 0.3330368925215172
1.5186107562239732 222.7983549335139 0.21329355798560623
1.1838843026534809 182.4326743169754 0.08235829476293106
1.7323807330715495 13.619882639578123 0.2502220813822751
0.399667254777355 -460.1229675913539 0.14683364831052767
0.2184805440645503 -465.687195135739 0.21846209086525278
1.9415276341857923 24.056325675914195 0.33549549330770045
0.23658132148557476 432.2294792934458 0.03688712284880738
2.386495512383325 -75.87093133545926 0.4740791758907805
1.4609035258266674 -90.97258035293919 0.12191117602238011
1.4608900957050548 -232.00184954691986 0.09397161747863214
-0.2805638234676272 -9.252575085937792 0.3118605167416468
1.8367766100242522 -282.52481663499185 0.22317684667332313
0.07481188099505742 330.9098562249775 0.09921965472666332
1.7821763504690893 -259.9147830168827 0.2066657504076405
1.3294108908395474 -279.36456569706024 0.04774166596535937
0.7579354846976976 -319.32954863282805 0.020098411585020768
1.2073926278625178 -88.49445817955524 0.04496801452503303
0.7777682882110222 3.9636790080739956 0.00022791558408928362
0.24567755993421492 442.7996251902489 0.03354331204368455
2.211669580476279 -213.83724367798033 0.3855057451135638
-0.12021404116760404 276.429924965797 0.1820753786003493
2.62431195666674 -82.14167129871873 0.5448014551961992
1.108768897294348 -55.843601047536595 0.02738853287944811
0.6517333040724438 -332.5835184012896 0.04360668454275204
-0.40731776950109216 -365.5484645163731 0.43595380414860946
1.8093239664255025 -30.918529633127264 0.2706910568960811
1.615771398443982 -4.973721826410724 0.19938521393266345
0.9445049555239065 -228.6541213958311 1.9914910257413403e-05
2.1722680111475086 -143.98718646906207 0.38593077325974856
1.4990003624014834 -134.64440571416498 0.1264552537354905
0.886007374795017 -258.9111392444102 0.0018026013930763911
2.1932516466000997 29.845126077127247 0.4297020467851344
0.7817162086174589 155.66122175805287 0.0017366413824797442
0.04114891330754422 -306.62205671034667 0.25248025256023504
0.3582055279634051 -253.32420083640847 0.11832022698511399
2.0238015131447114 54.95516236107164 0.3736793900833384
2.3633883487730802 -148.35645755995455 0.45254267593760855
0.331956819437224 244.08420096243935 0.04005020581884084
1.8147788462590164 -295.94046065442456 0.21130659315010852
-0.4052110916831482 236.17473251030265 0.30482476319724366
1.007446900702185 144.06715253894572 0.030346892929626182
-0.45311646585484455 450.68686787793195 0.2743468444746044
-0.5557028197724456 -80.39242582211136 0.42999847447757483
2.0342762101117238 -119.22724143778834 0.33919461572784837
0.15775877221731427 437.0598625925272 0.05559786728180716
0.7012748313969777 -65.13225899997326 0.007527026465215844
-0.21979610132507166 207.03780916765788 0.23753912041563585
0.4134317264239664 396.0173419762373 0.009803971882260206
-0.5046149575873728 -202.4789956960197 0.43685937293577715
0.5843164585774951 132.07134967259458 0.007790632270974959
1.9271675912505903 65.23895077205304 0.3391895342475517
0.7820294240900643 339.90269999581517 0.011516323158353013
0.8910170028974249 -405.97345413615744 0.008413229024463608
0.788473486674661 86.65379030033523 0.0004470210098884732
2.1205039151104765 -223.25060773064615 0.34913329632042095
0.13762891097163032 -7.937940095041085 0.14665227381202606
0.4049999002018745 -239.79035406414658 0.0996000010853077
0.22363416627358812 -144.34312072006776 0.14411840692091557
1.4387713225440109 -276.7501574733453 0.07874359899965826
2.6472587556920866 -126.46977044912774 0.5440201982263981
1.197539158620201 -339.2423753503888 0.014438396637371587
0.7745753474588377 -176.80218684858363 0.006656272386098246
2.722915769251709 -119.94480473293174 0.5657136202554438
1.0663744877994559 -255.08994978752992 0.00490718419786812
0.8906193131756714 48.778187717489004 0.00496413398795481
0.7150849515925792 276.3885305809839 0.0019186859950255397
2.3311177205575744 -70.43090568399481 0.45689098953218293
2.2965521607920936 -141.2949199420035 0.43107468089352297
1.0786722867512895 -404.8885135631964 0.0005817188841267859
0.1386265230725624 377.8997052492447 0.07061653146271847
1.211315969612336 223.48255154784488 0.09886676890607708
1.4149591374316477 -133.72843294636095 0.09762645481975596
1.228785200107725 -187.76053883009797 0.036494595833274884
0.47085179087073614 139.54433135036584 0.02375169538781325
1.8943973121567266 10.635354224068578 0.31405662792446853
-0.4988032892893005 330.6474012344124 0.32006809010468723
-0.6688091027091921 61.205401855689956 0.4406786921333339
2.34760894734526 -15.904732038916904 0.4727572980318601
1.18673513323189 -117.59530096189167 0.03620193493518983
0.048611994056518726 182.02788528709937 0.1387773206831653
1.1603872823579122 -147.8553857131298 0.027036607258327305
1.7400440506812098 -285.84916741577746 0.18414607896213614
-0.5350556847859711 -2.9968971084153964 0.40677172652261895
-0.28247009084111385 186.56281825412486 0.267423985856134
1.014014433080929 110.2249640318314 0.027714755549915163
1.745047639517322 52.020111622001764 0.2642356884511209
0.3079914228765488 -36.655496287097435 0.09271650236130592
1.7498299520125464 3.73614194856259 0.25491776172718955
1.7283448809611783 117.84574617453086 0.27284665041545997
-0.3204413043138763 -147.90631790725 0.3584693663571733
-0.4608861582270786 -11.029975878786786 0.38136783096074994
-0.12909040716817877 -251.24077036469083 0.30753253967095406
0.8181367883696886 356.39659069428933 0.018196832590056933
0.3574286572899035 152.78111169005763 0.04666989635996278
-0.19399408366239979 270.60821291517095 0.2124898136016048
1.101772220754605 -291.6848879848534 0.006196119205251645
1.8779943968361696 -264.35416052201947 0.24389918010196956
0.2685901833321753 404.7855857595947 0.03336244849075333
0.7535482690459852 -321.250845773368 0.021042886451811557
1.789655221577653 124.50175196620285 0.2988054547463603
-0.12960433888431955 249.3756963825183 0.19189755092894054
1.7588192780147456 8.91956440494289 0.2597275858361774
0.21310527206535435 -525.6933727561424 0.23453501766070006
1.0213513680598894 -417.43932699754913 0.0002483029383026362
1.3801240671023163 -173.89784296498868 0.07907033543281264
0.11361863978559594 232.0031310274817 0.105472710469497
1.5185644131770795 -317.6372748519852 0.09658118328451198
2.038801685234632 116.71136143445096 0.39250773230016395
0.7007065359188136 -311.467839942168 0.029955268998822733
1.195837553793366 202.00370596100174 0.08973522484355496
-0.14050494595874963 -175.05829726219065 0.29454300005509826
-0.47606290887923697 -203.69068939471578 0.42718555054286034
0.504627018776326 166.68179536829155 0.015482139255014057
0.9057990489923131 -169.25773302906384 3.4451009694928015e-06
0.8070028918339824 359.0518930573777 0.016674034137838016
0.986657160122858 -72.17050010744907 0.007438842815559941
0.2654087423201714 403.9160908531031 0.034156712042131054
1.286641462963041 -238.07049768878397 0.04312966158521571
1.318695250161123 -161.78216284363867 0.06306288289600738
0.11897062444827078 95.61660901127266 0.13140755408719312
0.3240902069283733 -418.4743067453907 0.16627608127714388
-0.5436450843307109 186.13839931402288 0.36952710835079744
2.3567966260270694 -20.87891343971671 0.4748010524476509
0.5060966282154549 343.2131444019923 0.0037342716925357817
0.10970854433156318 -213.9373068855581 0.203603342748148
0.07450156135601738 258.1295474875644 0.11369601731643156
1.8352240298253866 -255.95396599895793 0.2287218875656602
1.0602368351195541 -95.54292253357806 0.015051573083911475
0.8818552476670947 95.01717978243175 0.006645857024438115
-0.042891815922398546 128.14192045455127 0.1854981997188713
-0.006544099433167139 -157.2559700868024 0.23683638788596142
0.7231926163408433 52.38396442113128 0.0009872679313002323
0.45241657777252553 -188.20958326063993 0.07504128732485243
0.8788186670450635 321.93269395987363 0.025342482446618464
0.5796355013831256 258.6865663905579 0.002122489109477699
-0.17676491566737196 -355.52423265115124 0.3496439345581081
-0.41330149271064043 338.6591044327988 0.28441688408333504
-0.04846568014435493 502.3517886199918 0.10721704037536085
1.8929758331538882 80.15259239188322 0.3292889639530578
1.5414470346629876 -345.51933973107873 0.09879566256819193
1.449665529463186 234.73420070813972 0.1887844876500013
0.6064057690836893 291.86583872068616 0.0003132235293132955
0.2698845822986269 413.01551570375307 0.03207234469288695
0.7611893327807022 299.03146899121737 0.0064262917819145875
0.9980025328512072 -166.55500983515014 0.0035569596122015496
-0.04762650688376735 353.4000056363284 0.13758209177109965
0.6148420763899503 323.9277770078412 1.002552536748033e-06
-0.06089939399859523 -379.36696850214406 0.30997522990180887
1.6902968870379274 32.895377928778316 0.23783781188071815
-0.6470914792871322 -0.20417620364730737 0.44543868487075444
1.3515454874105106 -165.6947640324243 0.07189046301508481
1.1154729561296857 -279.3238881950469 0.00836565419538974
1.0190248353781954 -181.18443253504284 0.004533086338028165
0.8046372017834826 314.3493097971226 0.012549828109383576
1.8749244147231472 -90.60835275821199 0.2830535731518315
1.2325177326737309 -227.81621470268294 0.032255819761201975
0.2996787201671305 209.6464378845451 0.05298117877294533
1.0269951979441112 10.947796796012199 0.019565306920627797
0.39173442195451513 -295.2795913553211 0.11510895146415616
-0.191877631736468 328.9763155080901 0.1982218678914822
-0.09023373656315836 153.02920469098876 0.1984214381043301
2.26845688322621 -170.5185899460967 0.41521956653729936
0.33361983162183617 187.7886084243246 0.047538456878546756
-0.1314262330072279 93.64568258780673 0.2285165621809992
0.5162921994446807 -244.77619179448686 0.06592866300609881
-0.06548522884400898 270.3912395835715 0.16231546017771895
-0.0874699400426191 -311.2818578953771 0.3048624979390648
0.33343782891012497 427.7245296714798 0.018561762421700122
0.6706011248760422 275.05504788352243 0.000252900816053088
0.14908230727868554 284.5602132169671 0.08390996134455217
0.8509843984274938 33.32119455002908 0.001647551645869327
0.7757040441758776 -83.6037436462035 0.0022756737030850903
2.405748141010057 -184.65549502056786 0.4596621230628574
0.3556466989977365 -368.48360054513944 0.14341982233554826
0.8211424680050385 171.3505446473613 0.0051106711241843475
0.6576444552002598 280.64089789746345 9.816117981280691e-05
0.24924428935165976 136.2755868388541 0.07953944058784541
0.4710449213989516 5.459748596896361 0.03992247527111318
-0.664331570350249 71.11000387989247 0.43716249911921645
-0.5683571090253576 344.6703153518289 0.34391694993714655
1.3440478241665035 -282.8386180026956 0.05094961162858151
1.5970843999638011 246.03386305408742 0.2500761882556368
1.3884317958463905 -251.65296873500313 0.06807701033062076
0.4308346868538451 240.94639990092116 0.020408822007724037
-0.022530107600432947 286.53719335327185 0.14263879500018442
0.8486609653544845 11.06887779742226 0.0009733403074259668
-0.42835754471545645 400.4104616452987 0.2761174248056842
1.2767322595825588 304.15048982068424 0.13824507852469078
-0.34782251175072093 159.2376568685071 0.299791987871181
0.6925004870823628 22.330008489156626 0.0037261081631037975
1.936005979534775 5.42506675580978 0.32915103735633866
1.580456522565991 150.86133843823268 0.2212966976924445
-0.3027082994932403 118.53707197751908 0.2912654355180154
-0.06012816942198307 -238.39846230907972 0.2771736500877163
0.32479909525781614 125.61881710959949 0.05932758323977952
-0.04054293353063676 -44.95671794016039 0.22435331657964525
1.0852715582524994 293.2759817960439 0.07194687012547789
1.5210332287282344 -13.71372033639193 0.16060646945002144
1.0219292626507248 151.4041194460941 0.034305630295406245
0.24290758797459677 -9.705176035760928 0.10923913454064219
1.5430087991259949 -264.68236597227985 0.11531583838898948
0.8364727218321184 -10.069366101393598 0.0002595591878336394
0.7108437606600702 -224.00105448150038 0.0187200957054609
1.6194701791581563 -327.95670755996116 0.12941822139625514
-0.43772939021453633 -200.4739463561486 0.41297922385611846
1.7129377925696676 196.6737416178978 0.2849673269611749
0.17163994677121108 320.7389360523083 0.07066721387814455
0.46749182012945045 -174.59676983284896 0.06825017996912265
1.1173227440791846 -68.20136802215103 0.027659485864919196
1.707303398746513 -4.154396428716609 0.2360336976259653
0.5431618815647707 -7.338855088724472 0.026186519031279033
0.6238132393001474 -146.85375974568143 0.026253136821148916
0.344346485051503 -467.69871650159376 0.1694717087115928
-0.24990166252781243 425.05652651168305 0.19910724789296194
1.1657227541571022 13.098263109044979 0.04928301115183259
0.7980668468611236 160.2282192322266 0.0028477227997441147
1.107092792237865 122.89026479431982 0.050589106159601986
-0.3280203598279229 -19.588838069210283 0.33276239777933386
1.6715622532434617 -4.934300870040943 0.22155834156691911
1.2397331915699066 172.98480302143344 0.09856795156254126
-0.08226617636652744 -62.855419041748405 0.24521935585438542
0.0054275426419344575 -301.9924277609398 0.26571931907957436
-0.30364647695104086 -261.89275902044585 0.3770552531790481
-0.00849180614584677 -181.87737049130732 0.24334556900907725
-0.40690909158255445 -220.45821057945062 0.4060895312013407
0.32888814135759037 -402.9442655674966 0.16099881336016308
1.278159130366394 73.507793799188 0.09222722283626625
-0.45725752912979956 -113.38199547841828 0.40182234792429705
-0.43133440816775426 66.18779086576262 0.3533659604755499
-0.3923300477258931 -350.8843724894424 0.4277882016852867
0.24366819262905626 -216.987618299019 0.15239205397022565
0.13140791814782915 -393.0835152794432 0.23642069151616302
0.6230231430376587 -68.74003717715573 0.01834108140565569
-0.4973300681579754 -66.85552611292053 0.4065373710041246
1.3523336512409025 -304.0226646202103 0.049919993336608466
-0.039855276204319945 -443.99784939248593 0.3164560148344116
1.4192789769137464 7.737246930138326 0.12751079055411965
-0.16402503450955774 9.25775277472826 0.26121266114301095
-0.5163753647782945 308.3007537315235 0.33198278439164663
-0.35802334340367575 -293.6707194632 0.403788237164594
0.8346233579420335 304.5506412066668 0.016054437935706194
0.32654066267467563 206.3677261592892 0.04661460191176811
-0.5976484979601437 210.815096837282 0.38431832714161035
0.7544626239475771 -137.58631379067828 0.006394088255634968
1.2657663318142867 -248.23389374526988 0.03691328727026531
0.39326073266856243 14.964502216411688 0.058174550295594
-0.10915903216976341 -47.731093467211224 0.25248174495702386
1.8045419727812189 -277.91682748301986 0.21139687626383352
0.04429565864873142 -481.62821763533003 0.2918354154645481
1.310582698013356 -31.881102041800887 0.08306780570745519
0.3888591146456304 132.06413867393928 0.041959776336291756
-0.1850483183922823 -465.67557401696536 0.3769478709560228
1.8978419352057736 109.50598175824985 0.33778828794974036
1.264488072344818 -258.4878586674027 0.035307764490296135
-0.4323821570276207 165.05329490946747 0.33166110112039415
-0.1655211443243343 -441.75010683426444 0.3644072208313721
1.2513307348262324 156.81433925909005 0.09930188487391652
0.7367977830915515 144.93213136766929 0.00010267558493154438
0.044680116064388375 -472.874165668798 0.2896614511043035
0.32992748258005666 124.86673217343889 0.05804595598511758
-0.1339847119934442 282.94340453205064 0.1859751437696682
1.2486439488831838 -145.95517524692303 0.04691406901679465
1.6065533750672947 66.40639751788103 0.21215832934219336
1.2737993965467516 106.63438592327782 0.09709374011271772
1.9879156555467128 122.51272937280078 0.37492661993595866
-0.45984936028924905 367.0371218531409 0.2963767416608099
2.0577675204109678 98.11863797143656 0.39549528874446355
0.223758349584394 339.702216686449 0.05308964163454985
0.044084051918914846 -72.43998739228181 0.1970732296731274
-0.06380073802104669 9.449005679838024 0.221027734540815
0.3464275429762782 336.7253361695914 0.025609831228330143
1.3898984582788316 -75.14687668288053 0.10060117203101382
1.1039974243524466 -53.20486777788244 0.026756965517771555
0.7608532785698754 -131.23055115941622 0.005445686828651842
-0.3889865760777489 242.74535903252445 0.29689133302704795
1.7324230409138315 -60.16741189687684 0.23307041355206043
0.2998451085661009 -443.3034564222585 0.1812168329880322
1.0622480414007798 -264.50507433630696 0.0041176998558463155
1.6080134257043504 195.95522554338697 0.2428010233437844
0.32975992131030973 28.216064829578727 0.0741426504584144
0.9492398883089685 -142.86119543779046 0.001452181646049778
0.25312978325203406 278.64510110378785 0.05469241443746457
-0.22159244798812383 251.14146466710997 0.22800823292652592
1.7799019374821154 76.16027321327022 0.28377060929584574
-0.32506747063673785 -309.1233774983566 0.39507770707445605
0.22051093362019958 -15.74787536482836 0.11823760859809214
1.1208514537386385 258.0188735534749 0.07647378445626819
1.537545604064573 11.966483805316102 0.17265308511370617
1.924144903342904 -19.92873535479191 0.3187682025128846
0.6848899260578061 -220.23085809350533 0.022812711242899464
1.0034192292158057 351.10548138782724 0.05821698801030888
1.6829932694250893 -19.760412971931032 0.22268554033348772
0.81204841350322 340.1559143478098 0.015765025155335937
1.7499019023107774 -217.28003616611477 0.20368474694570887
1.453326606863577 -132.1703091111168 0.11089408998335766
-0.29462658501336525 -243.03302996841666 0.36958173395124855
-0.3425743908872555 -316.2330719872582 0.4029389974076993
1.168551843499956 267.60250726505444 0.09322737927407221
0.15888952865183603 -364.77363607366334 0.21886230978841
0.22745034634603978 -485.4639822486719 0.21946387321152722
0.897556108289441 -311.7407332201138 0.002939893072978865
-0.5798775975828867 -202.6127490564674 0.4623222920125657
0.09942899485527712 57.11625939581677 0.1468131005132861
0.09171093100949468 48.89089702314641 0.15148856808503045
1.357601478915156 -381.1410235434156 0.04026754614359555
2.0879025208240583 54.02965425235118 0.3971498532066737
1.2021722232222773 -278.1245976937397 0.020815877017822525
0.06386026516554533 308.36039392192447 0.10731921998619981
-0.42741698677073475 -156.60865132509764 0.4001025374670727
1.2560800854348912 114.04970759330683 0.09270059980866305
0.5693803042740488 -481.7618613595717 0.09175210119512496
0.9737052247608442 -387.0673050801574 0.0011742968182601838
1.0500274930134632 -104.85168800322026 0.012824733020427482
0.5965982304111384 -240.10329509953857 0.04395547697391973
-0.4899648524048009 0.8791640420407703 0.3895529621984768
0.22606904069894607 -359.51334843760253 0.19104484799745192
0.23499186880348955 7.728820280111108 0.10848316050121042
0.32299450384175854 175.74866616375482 0.05203248615003911
2.036473283795706 -259.5074497306079 0.30824449404343357
1.0878987118524048 -391.0364580128489 0.0012086434235497512
0.3605890112495833 -112.59024497530265 0.08996527892181164
1.6575002904221614 -8.321938182442636 0.2151676513096841
2.432393707806022 -30.41418183786209 0.49702250989117075
0.17056821035596248 178.64172624205708 0.09678459976385755
-0.7257418959128524 1.75708141646885 0.4712601999003942
1.1027571459596128 -335.94765123862965 0.004041804861440029
-0.676866439160737 42.69249070663966 0.44709399434981595
0.810331669213683 -42.74975268174171 0.00013777033570308702
0.47523450371871756 442.5970075415921 0.001990119379924334
0.7768937220868737 330.7033816970668 0.01019118256472129
2.1022125628088117 -70.76663783891831 0.37570521392704265
0.26072544147689114 -469.92130918883447 0.2026531613379863
2.4574930115215166 -110.87229594614485 0.4902672600100722
0.35481080098534545 -158.5082244380722 0.1006001604025772
0.8541101800487374 13.299673582774062 0.00124998316455376
0.4085035046119192 -339.2575475632704 0.11817690718645965
2.6242155345068614 -133.32226180936 0.5363749777932908
2.4849492521570493 -19.28514783782623 0.5150158996304152
0.5519667901666294 -343.1611327824902 0.07217696655627909
0.48237185224410073 358.6667292171803 0.0049220752662014235
0.8390764178523729 -215.83002860009617 0.003129234835222993
1.8505440771035404 131.95279320636746 0.3244712215247292
-0.25019116383084616 -304.0734580474775 0.3661955094087801
1.261278290362369 -112.8126714132585 0.05512628137893688
0.3922964503181978 366.83866186716193 0.014905888099700384
-0.10271662333270526 -394.8478354605452 0.3298712392548385
0.3717808503713784 -224.62207618896207 0.10783571864304592
-0.08056166795013198 7.5521505029214495 0.22816410694193942
-0.48205497093114763 164.61753375216142 0.35091126910995135
1.5384087862439066 -233.58545414756065 0.12003841693244363
0.2833372853168852 -279.69662321890627 0.15116621305020012
0.11528595538265318 118.2368955404113 0.12799666048318573
0.2735325905993069 2.2375997226025675 0.0966034713949349
0.974767006815898 362.72465868646077 0.05237858685284002
0.15046202681259147 102.25462259072413 0.11877942540396252
0.12360939982249686 -41.19124027466876 0.15919477368955595
1.1978072813927534 280.71296963483474 0.1054863221971084
0.2593551821703648 271.6190728425355 0.05412403501925096
0.6945560220558096 -110.5293357105217 0.011425413449655336
1.0201231284325853 351.40284166135405 0.06288512236924804
1.3639426069395257 22.445456096577345 0.111025519939087
2.4893231872912507 -16.163571067292537 0.5168636150233175
1.3882489101468944 -51.65792926345608 0.10463154370028896
0.8021898894399164 57.45033463043558 0.00036652966947661617
-0.010740709422390915 208.42625799880932 0.15519120562871752
1.9815247235715907 -243.13675512051003 0.2902412260115285
1.287157033850953 -41.83196494782942 0.07413030976227776
0.7997918914302999 -5.3139131541786355 2.330469444202156e-05
2.233978344673379 -199.3016892837735 0.39678532299750924
1.2514217762774609 -115.50038328726248 0.05212126969262264
0.7558978846743594 -205.95164000257972 0.010667106732743863
0.9491740436122582 133.07023235896793 0.01842120652773251
0.8034579659006191 378.0740539436814 0.01785910898895416
0.4873710334650172 -432.92494547144287 0.10966655961397051
1.8474458007329384 -266.0848434508945 0.23125850229449427
-0.1367658411703383 -165.34999193530683 0.29081761074053664
-0.6643685227797662 0.98199490154866 0.45105866042808085
0.7733018729291095 203.5242236933442 0.00287213907299308
0.3871481743285434 199.21723256825362 0.03353169343223056
2.2365378573914168 -151.02347581184944 0.4078537827924402
2.409465152607284 -73.94920953547705 0.48183372005131003
1.652193718047647 -303.72755851660247 0.1465873971740392
-0.18687209930721838 120.3176875747198 0.24452222397945503
0.5023857434036105 -229.9817828598412 0.06745735807020377
1.4767950005568558 243.37214496581498 0.20144251575537325
-0.010794677816057252 268.00941464079426 0.14227658048996006
0.0011861152350656212 244.77437632716283 0.1428350297403742
-0.6009476790262743 -40.72890868794889 0.4376953403592953
0.1146630886655583 -102.81907371217233 0.17636318523741923
1.9463668637713896 -62.65574290785406 0.31775503933779187
1.805208252779661 -116.83695592231948 0.24905452589477506
1.4656656113900424 93.20607798718515 0.16316287896829634
-0.39480867422102717 -90.32563625208724 0.3739020991632319
0.00504260143816615 475.1495809351652 0.09461093337300856
-0.5001387934441947 -247.1515648367569 0.4442183219097771
0.3887548245616248 285.5904511333721 0.023259792985651905
1.2257265281848115 -213.76597525056525 0.032544760771538735
1.022165357987159 -397.1820796117606 6.394118419830764e-05
-0.1873203853550971 289.58081686948003 0.205465955842756
-0.1209959298977894 -9.197729622826614 0.24825769175443624
1.0606132665316808 -19.405505247964584 0.022333095705201794
-0.11996384322519216 -93.09943109016393 0.2673667967424349
-0.20647474322972637 -216.3279399197263 0.3299159349626053
0.3584176886580792 -149.06092809032452 0.09757859510430722
2.2141683004069845 -37.681085360669954 0.42329796645219486
2.2386125488926982 -57.453289564956265 0.42784443714566894
1.0549841234982682 28.071104911801058 0.026403770623109342
1.5559867909039082 -199.79034508032697 0.1333768242320969
0.6204232197477002 367.8728406997743 0.0003309409263136661
0.43720483409996214 -364.21749415841236 0.1132143392521269
1.1317685413028353 224.70824961477922 0.07393772839620062
0.3582368600439132 -302.42120783309974 0.12845384964175313
1.6279410612845873 78.1550360828395 0.22340217971257154
0.9678384860267202 -386.13527228961664 0.0014099596356951407
0.9611410623514387 231.90929716453297 0.03131755227836774
1.182385799443682 315.20984186628243 0.1070528223096864
-0.4439145465627499 -230.02954691389021 0.4212629981252877
1.1211548973663794 -245.46715806007364 0.011422429403367828
0.3229927520621283 143.11635802549722 0.05705397818014283
-0.04865660297796981 115.31125118030593 0.19067458946256965
-0.42874654407577145 320.2578973653416 0.2948114167531959
1.660762949779351 -80.27305486770155 0.19988887535026198
-0.3460258201867143 -82.59927469900651 0.3537752615693794
0.6430820753003972 -188.10288899686816 0.027159677773275895
0.18627249374623622 429.5423062413738 0.049301885082438573
-0.45658501687188663 367.0758428223821 0.29507238913052625
-0.4233770663996804 -30.669291042840428 0.37163043258745204
0.27624780917661895 40.76396623335518 0.08846138187359288
-0.15938582274115676 -391.34309919484707 0.35095131289901366
-0.5050805246624575 259.9774006148216 0.33847680269836244
-0.03202767263374384 93.49267552296112 0.1891203608330196
0.33832767210891945 -496.4232640037917 0.17824477176895875
0.24434360573093183 -424.14504937655664 0.19862373261764574
0.754502130363836 144.99400430813193 0.00044439520377663596
1.5931491841546757 -73.41639276784616 0.1749851755125691
0.7296333155739476 239.3416160917758 0.0015616150887409034
0.7614073859456232 411.54379159925963 0.014402397202521653
0.5122915877105167 103.91165681525979 0.020085325852771493
-0.20416842607186014 135.1400216561177 0.2480068371780645
0.5140252365863363 124.68064355801403 0.017808694995312884
0.5180043507657142 -489.2743839223311 0.11038227328314767
1.2550735851861134 189.98112054694604 0.10704729905658726
1.769596517232508 -236.62836452777378 0.20703843724040463
1.2135480921991915 -331.5332773169328 0.017557377038443296
0.67803184199189 93.58369765150167 0.001980749532604936
-0.389996594713365 174.23685085357295 0.3130033084389203
-0.36943376680944906 12.048582371426164 0.3416779756514189
0.6324775186135532 170.67281558067248 0.002024750213822147
0.4461357981756069 451.2514220711639 0.0035298200330046007
1.1268496760672118 11.167593055850148 0.03957381164412584
2.287491790644026 4.39436906476999 0.45682930594144594
0.48022685757468264 -480.6781420643265 0.12184230514580781
2.069375346498532 14.32472567231116 0.38186811984080277
0.5590984912105685 333.3333846820925 0.0010257303520220596
1.8343177355517832 47.48107721348026 0.29878431314663717
-0.25363242828669597 160.71062140254367 0.26188522243437407
0.4204157909129067 -271.97125291125144 0.10068975985626996
-0.057873469407032974 358.827714847661 0.14019112445143964
-0.4648156836337541 155.14266438355764 0.34641262564796055
1.3668897309522217 216.762163503661 0.15290899790346404
0.3819253430415579 314.0507341868034 0.021528831292773984
0.851696107681795 312.85227947851513 0.01956153053672972
0.600640439774548 -38.03993439222131 0.01908962390953631
1.5704127795815286 -26.811987584600047 0.17665889341891075
-0.4161465751863018 484.0367821112611 0.2517837668669751
-0.2484834148509938 -392.7814566741084 0.38478587157001537
0.8487931167135283 -170.65621740244512 0.0011436831234495606
0.7282912392119769 190.12111695171404 0.00044409713356317085
0.4416955474029589 -103.0218361859441 0.06373906838899125
-0.22589360452077645 -449.7463497965192 0.3886513368151099
0.9520685124656372 -101.33586647574941 0.002990207941400129
2.2227743024499267 12.695199344158596 0.4364880001839077
0.7033409742866126 240.43696720281957 0.0005618096014897201
-0.11681234168336063 -33.36607007184318 0.2522064452462211
-0.2862263270685832 -159.04361043908443 0.34787762339276307
0.8337263600140323 -66.74002152424538 3.473946932314742e-05
0.8931178842805605 -241.97255315998888 0.0010251676503490366
2.063668348193655 27.11929803598821 0.38250609140661196
-0.2884860794135028 -318.9731303184042 0.3837325969904257
0.6402183763552818 330.77007883016597 0.000292911337003856
0.6913710365467982 -19.07492573972604 0.005847467707242687
0.6652519887391544 -301.1276705439895 0.03623837272658186
2.5214145622681796 -25.95298440035515 0.5246695267968088
0.9704836179311964 20.40158261117665 0.011905085794947598
0.5332489228212665 -377.3810568307613 0.08395272902174221
-0.338318786940423 -94.74583997731338 0.35352530663604836
1.0588995460688115 34.08884040582916 0.027849459008389303
1.0679953010436762 -80.46593323779558 0.017590732599415886
-0.4483605928934701 150.01847940721598 0.34122519559230985
2.29602780335445 -50.70136490099668 0.44894397150409987
1.4487103818933698 -213.72782658800435 0.09345950416201546
0.9756962680781851 -437.6764327351967 0.0026143854095701485
0.745979287251439 217.63991264994672 0.0017492900132612317
0.6127928562843925 -322.4667490904301 0.051889692871163066
0.22452051699543984 119.40857678614873 0.09040838179265782
1.1767833795582257 -237.2076721262854 0.020534782125983222
1.5022775491576923 -248.48690507135905 0.10454889623216773
1.0611487206553216 73.96461653878669 0.03307014908396358
2.1603149936208466 -25.928065013953983 0.40656055330558744
-0.2255978496978691 71.96328576383826 0.271290255523475
1.789139521238419 170.73282956139258 0.30921078234195737
0.15923394124503332 -175.10536845276164 0.17535457280248193
0.6228946936537609 -467.8944592135647 0.0726187482196534
-0.1262635461413828 471.5177682025085 0.14128527202978527
0.019598672537274764 -17.918859478199806 0.19424923600789207
1.0916285460497355 -332.5412833498905 0.00335902859401566
-0.6290614410287121 275.47456214525994 0.38205002290000867
0.7741244966424725 276.35388202992976 0.006403691410046989
1.7513092854849004 -216.21373931728306 0.20448735098536597
-0.514528401790725 -264.23874968588814 0.4524529961576573
-0.2922903786898091 233.3393486084649 0.2604794714860359
0.7740712250814175 275.0695069774698 0.006325743595807355
-0.12640729383671845 -438.9504729068207 0.34890739886215594
1.7221494592992677 154.19424630157494 0.27880381498365886
-0.07905573322027015 493.2499513328421 0.11966669109376983
0.3143683858798776 -436.0200661925674 0.17394032888600058
0.1701840460993178 -173.90980309890188 0.17085682744474393
1.0339426497936617 -9.295696736714035 0.018767454184491678
0.21101681709007458 -478.9178733271166 0.22450709183947695
1.9489946733539607 -168.56639725952505 0.2945185790100955
0.36674574035997987 -306.6407800321525 0.1262774300162439
-0.058372470608241245 -440.96955472057226 0.32302072633000556
0.33149670934244524 -128.37981613571935 0.10255126411067378
1.5799726149419968 -100.57257091025542 0.1638523290978604
1.768803381609297 153.9320896615693 0.2973127173502028
0.9142176111598983 14.270574446170144 0.005276585533625442
0.15574164065180707 -439.4810051538949 0.23746357144753713
1.969903644849116 -248.83081928883246 0.28429752003499287
0.6694067521158442 -289.8513375092616 0.03389340659529313
1.0259019762215356 166.9423808405113 0.03717700528286808
1.26359944143502 267.11089937195425 0.12568376837838766
0.7891012409522278 394.9168282039394 0.01713098611540354
-0.04848226737823513 -134.77430936142542 0.24841498701347395
2.2704120830523866 44.392493857992235 0.45887767298417786
0.2799569919241556 325.2579063425742 0.041189640330612516
0.22131796643159318 357.5686552351019 0.0510272993219896
2.077232243853347 -66.0832005076702 0.3673583508990659
0.6987440823655879 266.60359826728916 0.0009142135504631092
1.705365159526025 -138.16117639175894 0.20423811533809172
1.2047035041188396 23.14300579126848 0.06120963229027824
1.4015384792336734 106.85566890295524 0.14202724581676013
1.2930457768439532 101.54075028134889 0.10252012335074184
0.7099304686749035 408.6902922924053 0.007698647886684141
0.49998371158689636 437.47596836337505 0.0009732249920575238
0.2763529351128666 221.2096951432752 0.05740580170181929
1.0895101053719205 270.9534792509552 0.06938248799686843
-0.2826367025553106 -51.14192136421934 0.3222161487590216
0.9291836192125629 271.1379180416533 0.029431157716012277
1.0467541898995343 121.4754475954112 0.03593923543844895
0.1137728148945164 73.43730069055096 0.13799985384128252
0.15582816536820343 -5.045336090306932 0.13928959901162538
2.0690731274125964 17.53859813496308 0.3824477361551958
0.6725583871438037 -362.06397303715914 0.042716065476601194
1.0977483410798161 349.10176235104313 0.0856924505368264
0.7881710312722747 -17.542493695550434 0.00026838265971672066
1.533056419016282 -345.3677526943858 0.09605203424297636
1.7615158931647976 -11.997356989092395 0.2559407237106766
1.7210555163922614 -87.09834317237448 0.222273443403961
1.129994545310767 310.4310266815078 0.0888075228846027
0.8932659574109265 -427.5812292613565 0.009602858336494591
-0.2962799977588687 383.09629620830435 0.2272399265892333
1.4916019744215132 -271.84664693242973 0.09645673207763013
1.195729392808918 -322.87932364662964 0.015575273573946159
-0.25482497439943497 453.86880907066984 0.19445315625603105
0.352236554493339 -487.4987629629273 0.1708597979681866
0.207450808097847 187.6539840258124 0.08324993653387595
-0.3548506435581418 -319.7457046779185 0.40809815515827075
-0.3133564076669419 -265.8649927734106 0.38152353421029594
-0.3016248672420577 -150.7110886548059 0.3519206223966806
1.6095025101396792 25.145161829099266 0.20382148594875693
-0.46267214935477724 76.56687265195933 0.362983097967258
0.3102356717562227 -219.36702205256591 0.12837552701691862
0.5257153000977324 -364.1994493164152 0.08391533845918048
-0.3715787786506502 -178.38199392932592 0.38427627525232283
1.062102952304352 -40.29724176499667 0.020473044779441025
2.2092938290401136 -76.239494775347 0.41364264362569747
1.3415630125463782 -47.441910667000116 0.09002606227090182
-0.01477067198073545 382.6987574293764 0.11963056730612738
1.4253708019083604 -24.892596156167883 0.12291671163163503
1.4357773250389323 -348.41514685072076 0.06553631141092524
-0.4012390755732695 -351.65283995954917 0.43105053155995304
0.19846554135534666 -407.20009914911583 0.2129095936714493
0.39124519054414875 -60.327871289168 0.07114731396559495
0.286436310718748 354.31240516564776 0.035858341707422046
1.2277255924175534 -298.9048520155324 0.023204799870696437
0.23446609091878234 386.97453788901805 0.04348947481169014
0.8886451945363101 19.013372712958244 0.0034391391390075987
0.10219000268450473 -416.47514981122777 0.2535773923557966
0.6966535958912743 -218.79042489157638 0.0205956830385809
0.6946814957422653 -6.353350393390997 0.004888590556232006
-0.604642696340453 -60.16801280504569 0.44283484832166253
0.021133864409144998 315.098007645415 0.12081134931494066
0.9251166964906776 151.29209458883633 0.01628672485276783
0.3165329127893368 -350.9035037113981 0.15423112776232606
1.9017519689408846 59.023302993118136 0.32792971253838965
0.0994639465795798 -109.04896209245419 0.18368194655176057
-0.11039492123132255 -361.4629243202603 0.32531079146933894
-0.5029456192157664 399.42738699486597 0.30599198459308724
-0.028502773362790834 456.58877804818314 0.10947740355596453
-0.42584023465790233 284.0924940009512 0.30198162092626657
0.8704291171829603 -65.80326876014806 0.0002923267612348172
1.9231732771386498 -229.5733926047359 0.270097410346441
1.6994359997593096 119.39337447783748 0.2616328894736526
1.7020223838031072 -247.32898311560052 0.17804944045308727
1.31369527011637 -190.1788890015191 0.05713819403545076
-0.23500841014688334 163.72612201174252 0.2537182033180952
-0.37691448685179213 -380.96012633078806 0.4285028400756529
0.6683959171443132 208.9291356075537 8.384375718914314e-05
2.2253907849540076 -209.03348530126743 0.3915811327852756
1.8438644144577239 63.4166762544595 0.3062205290945412
1.0727105768620306 244.76599021544405 0.06028846319661765
0.9047294005616859 -161.87980507632471 1.4746235157498838e-05
1.1149124608468612 213.52124273452307 0.06707903894262525
2.491972168967675 -32.833853531767204 0.5147635327119514
2.529941602492433 -79.81045174499599 0.5179554421289154
0.15479373098597515 107.66342457417329 0.1161579697012147
1.9946196167018895 -60.50648972391491 0.33704312689865035
-0.022285849838021954 518.7647115563282 0.09526830649622652
-0.2574552831201653 51.01652579817039 0.28885785214939014
-0.12025813483717751 -293.0390815982403 0.31361198802898443
-0.14154802152926294 -230.8156923111556 0.3077690337112076
2.099644165147664 -150.5261844375176 0.3572869314582449
0.708972071481416 -86.30099047498572 0.008021125446401597
0.9164777778465203 294.3679801699403 0.02958949709820531
-0.1238637537466929 -180.0579215273999 0.28908200107108134
0.5961578808515229 -85.21861525579618 0.02471210590802909
0.32871903366746613 -246.95293166325484 0.12748798398137284
0.0006908314749709543 448.6007006400358 0.10115214506581015
1.742002891830958 38.44551247240031 0.25985803204981656
1.2459162978228278 323.2016004371642 0.1310406112562414
-0.06867062776045252 341.8917948661599 0.14784581754978718
0.6596019604064447 92.39999422685833 0.003165461730365148
0.2000813969877988 -283.3095409389521 0.18389777397331036
2.284973598131029 -154.5835428251279 0.4243298795425959
-0.2664967484876427 194.5921662629869 0.25915762934856607
0.5005674404985205 4.080961545887135 0.03350397009183588
-0.129141064826101 -195.41701859822126 0.2947239564055286
-0.14665428863266106 198.02667351293064 0.21042200972950648
0.07970874618824098 -150.59838943153756 0.20092368734820906
-0.23472445995096325 151.62567494328596 0.25642091789151483
-0.3617537837605917 454.4923340117482 0.2368553022502631
1.096123926580557 280.12785770937137 0.07290239674567923
-0.34418620316415 165.22775899244266 0.2969722413593599
-0.06311064734235627 174.08267876496393 0.18297846790233166
2.0851530694951412 -77.80882957234473 0.36777748797940324
0.41112437287644 134.78301327958127 0.0364724582286399
0.1944729287318263 -257.1772664888409 0.18017097135398794
0.7945783403195044 -167.42733041893825 0.004356750766484987
2.225932586851406 -2.5364721362662976 0.43452346807920006
-0.45873288738035617 -85.32000289537962 0.39643925017857407
1.2961655219894588 76.3792601663182 0.09868279370019045
0.25712831414136006 -203.98557095311935 0.1445388579302613
0.27113091665535705 68.61034648828524 0.0849551226068088
1.085823090071765 -88.6362613840904 0.019735395691045883
1.59636375491638 -7.805735033746487 0.1910940568973373
1.7850878575371107 193.1763722415451 0.31274645004473184
0.5670284927967535 -63.37886004150738 0.027875147070258635
0.2752166478469582 92.07519459829439 0.07944384005293109
2.0510530676815515 80.73923832208425 0.3893398288701043
0.6812926466825375 -347.0032681665708 0.038627924861920085
2.591879334996775 -119.6304409322832 0.5293575009626582
0.9290829360120911 -412.02791118935033 0.004985110155898373
1.6490439978437725 60.3527085550096 0.2277052838057155
-0.2628405293211501 -185.57557187845487 0.34481243624204055
-0.11654215412064561 -181.87438292721077 0.28658703850870954
0.1221925851815987 53.1200968810756 0.13924047717416668
-0.6712834423705728 162.05908702952865 0.4211691945953331
2.272854470108782 -49.46154003718135 0.4412990751374846
0.46499795783137077 298.30595540333604 0.010435346350670763
0.760654257404807 -66.31014856439361 0.0025791652303542244
1.4183529900387855 19.675560527360176 0.12967357498577264
0.7338946946412619 -172.85017781958726 0.011019417696524298
-0.3143423132475925 177.7156561854331 0.2822157285017598
-0.16121934341711985 257.5809041231836 0.20248660861996498
1.2081775424473167 -53.35951283369036 0.050270835176644345
1.4062279781841436 46.24542475229839 0.13086662330621682
0.3635238637741627 380.2460032281741 0.018151528394948407
2.275123040386415 -46.41364770518811 0.4426807491926053
0.19437513339509782 473.582300886889 0.04106485057546513
0.2535527339619308 -246.3233193357322 0.15508558877414902
0.3405374156850405 434.94505152328236 0.016758456131651132
-0.5897176654793141 -10.65405223709945 0.42773934530924
-0.20913514289849888 -454.7790366287897 0.3835452876356344
2.4285826675180786 -111.33686047739172 0.48100555805856327
-0.13474394726431227 278.49423186329057 0.18728290210719864
0.76760606480888 245.2348882545739 0.004220496021480852
1.4896877476748676 -268.8644574587632 0.09639651504084078
1.3917349980973428 -61.343791873135046 0.10390917684932133
1.3425306731648468 -214.93742861606472 0.06109989154842268
0.01074287791054318 57.42220341781069 0.18059244296877724
1.205960242290996 176.17844669081876 0.08817552063595865
-0.20978491548488998 102.75402317265355 0.25779745750484767
-0.053244663332997155 287.01186606611486 0.1540136561450391
0.9172704593673779 258.4139011696194 0.025641116429618367
0.6212711614653716 208.95731377949505 0.0014601143100133362
1.1677457739565682 176.67445105393585 0.076373269021074
2.070115049661694 52.010617071654906 0.3902154760203896
1.479629113570933 -48.4233045427423 0.13758562287092108
0.9007377871678448 -207.6512482813855 0.00022582772585093893
1.2883282889684284 132.8019544616276 0.1070671445866028
0.5926473230361082 -272.9059578942001 0.04966975213133818
1.124937226608301 343.4235302768984 0.09335917123133446
1.1312605273354857 21.224744798535312 0.04197432199627119
-0.17654170607448605 98.44927584893924 0.24547071213011137
0.3976282943238201 188.64398662181577 0.032604859055641096
0.6229998412266011 5.630651549882941 0.011965523766809741
0.06654257865429025 -312.93919760454855 0.24376896086265495
-0.054311278475080105 150.0659328463645 0.1849866380216582
1.5231220760746187 7.578136479577665 0.1661248072977298
0.7797814099597777 -149.0371624294848 0.0046966376001426795
0.8545636257554807 24.04269501718727 0.00155841865368556
1.6860084252921836 40.580746428407565 0.23790729800714705
0.7026919905886644 -447.40699729244056 0.047464185850841556
0.18465610524027065 173.1012826580744 0.09322282494292303
0.05893141922210321 -476.7321190668646 0.284878595872903
0.6762809670044463 358.8597130527679 0.0024391534308811588
1.774326277732649 -155.40052014395246 0.2277142864760553
0.20876459547686665 -40.68914874970699 0.127561270533173
0.9944538952642104 -301.247620181693 8.611211159757353e-05
-0.17886127259835038 -299.68246008795944 0.3379751302702968
0.5760747022950814 -275.21771069856993 0.054324299651295815
1.5312460791233906 -164.68022749326803 0.13179441064344036
-0.4623955389257837 6.5409199111948055 0.37813736905759054
1.5409923835172374 -7.476965258691962 0.16963066154186524
-0.011018551126836362 116.84127392888036 0.17564777434874868
1.6197679063598736 -240.94078912941166 0.14808980261455337
1.5446334858738677 5.243820365382135 0.17388353550188795
-0.14748501016856885 155.63188289502375 0.22055482912593324
0.621810774497757 224.5734252060546 0.0010427956861230503
0.46445868098694265 -255.36324753012502 0.08331075404639576
0.8588831753854635 368.61432955374664 0.026714543507986774
0.47612318970600453 433.61897569380926 0.002234597819962182
1.0535173230707107 -109.65603703171445 0.012920985060499365
-0.4003170369505571 289.89822385582954 0.29051852334754186
1.3240430080030994 -234.0710300801644 0.053109154526766546
0.08127460594917602 -115.1977215800253 0.1922045683338744
-0.40995625287772536 -178.9036599346186 0.3984617588251518
0.5063514764330086 49.629156020022606 0.02690846019625857
0.8943532930097056 262.6928558327513 0.021892384115821173
0.4486953278568697 -486.09538275825435 0.13431462788487283
2.5705486561323196 -45.1094841920775 0.5356741153709927
0.8588823672418706 -448.10922121376365 0.015885862492275523
0.967163402829361 -182.1963742470407 0.001230632617592237
0.7721267902520892 -63.17463408081886 0.0018152710240602141
1.6416269657848723 229.74235961159616 0.2641393380256052
-0.010757471517013117 -35.22393884482642 0.21023183438078613
0.8379044549153571 8.328061026303772 0.0005562124280422523
1.1646010596254273 -317.1123148029717 0.011663751822567516
2.1910910586757293 -173.57076185937512 0.3865387326800891
1.145823774234587 -211.35184166309273 0.017885304395359486
0.13521331003733184 41.4004601244244 0.13695804948560117
1.5980500028098057 -10.851386889868422 0.1910618717832985
-0.4801366883182619 460.8914783592244 0.2827705622933872
-0.4614195689385988 -334.7391072425614 0.44834128849405186
0.9953988778484015 370.440202824798 0.059092242179536236
1.1683963679981404 -395.0457949316452 0.006849202016094663
0.2748732099181719 -397.0154032646578 0.18047659862740545
0.878149539761439 -108.2411907603821 4.429901755329189e-05
1.56478395028174 -26.83102250356137 0.17447473582368755
1.325055664108825 -145.887546459875 0.06750643558848746
1.4428547156535834 19.35022299580055 0.13853016950741456
0.0924520246459416 -227.50658261206877 0.2135815947670575
2.0302505267769897 79.44219045891543 0.38137867878942966
1.5605254193670712 5.035298196874464 0.17999950028263767
0.2828596998117372 -87.73391156254621 0.11107909957221666
0.6263178185298683 180.5765405335053 0.0020475175017461125
0.974205067841692 263.37849811563854 0.03814763414389087
1.2034078844402212 -263.70604642620526 0.022504842524270586
2.487727205001903 -22.21584695239858 0.5153379468974525
1.5747646297677529 -134.9642588544089 0.15429310063614513
0.9243655712508188 68.831674313436 0.009638578780748535
0.3609532200147969 205.37284707066556 0.03854713436510888
1.9611990087249984 145.04255256588385 0.36981801174160295
1.5347845505346116 -8.470559647718233 0.1670239420690844
0.20792482726828254 485.1065762066048 0.03643061598823617
0.025009215630205306 -141.44602120771714 0.22054691840239243
-0.013800448295977596 -356.67273360239494 0.2860855059920594
0.04686832452408396 -193.97786245690025 0.22399613240748073
-0.30187089130084344 287.6106349247399 0.251688882852495
0.994987427993409 -221.4915882924169 0.0014567450623459166
0.4690190365547062 -235.74248129373046 0.07837642358401849
0.32193917864107213 391.7121097150937 0.0242147776363648
2.0795842387157926 -139.32244951803017 0.35211990524019743
-0.575387234980324 320.64572851831986 0.35196148344677264
0.8435235452622938 -265.60154413592596 0.0050326973146353725
1.61140490906906 -340.01635510696383 0.124014292785853
0.1387802491319463 -145.70058136997517 0.17666498287686191
-0.08636511376048217 240.672802723676 0.1769863341856026
-0.24579518004275547 -52.96733656054488 0.3081610527726178
0.28538652464172176 -385.517878428976 0.1738095948965848
1.5389643419480261 211.9905493367288 0.21890197838454353
1.6457327593005664 187.46898301225121 0.25594912659765556
-0.35411977224734914 387.15912967250495 0.24946507428842932
0.41931797176402363 155.35639805638505 0.03210512955252405
-0.5371957574720567 -182.09699636561845 0.44397559343158677
-0.1385384328526097 60.69033647321328 0.23902453208645516
0.31290173736781157 -420.5588895692297 0.17104151917290883
1.8235137781383688 118.6783606526783 0.31084711581266933
0.33851573328911844 13.165053549328377 0.07413736347222773
0.43649709113886703 227.18451740821 0.020808650509461016
0.4113805857827262 53.600607147434175 0.047574677418835684
0.665014899873031 -414.65734062255206 0.05222796110396634
-0.6834443364963823 67.42670811798621 0.444447057943814
0.9107777607701772 18.021882587316554 0.005164885073580186
0.9240549958331301 372.54464721619274 0.04120887668437946
0.24563839937142795 295.3036926469906 0.05411510712862055
1.4527485221137304 -132.05761347609263 0.11071741933225522
0.6199092553303449 -202.6347066109476 0.03364820223236875
1.8598210868149432 -51.63197473788756 0.28605290174636056
-0.6423093789839218 255.34292550162752 0.3912459005790159
-0.010941154207670056 -311.29965232906363 0.27443115372316657
1.7582147561004666 46.55901851687304 0.26823861378229524
1.8526396684901292 -109.03784018391758 0.26987559181214155
0.5328717094911268 -443.4192521373233 0.0964044158752787
1.5499024216939115 -277.8598631802203 0.11505187968125136
0.5205114163516429 -267.06190684304084 0.06844258526419342
-0.44587599969902836 -56.88657409677552 0.38566585681445126
1.0722815058844055 -2.9734875886208556 0.026263983108434745
0.698272926708857 189.6942858659629 5.7288562819767065e-06
0.06694451939037649 -20.563098669655915 0.17634894175300966
1.1277421030164207 228.9416411124232 0.07346895992316044
0.8474227653422424 -106.19541530348948 0.00013407925247961182
1.0199311186735833 -397.3433396076093 8.898647597120241e-05
1.5434691804904805 -8.558558429746427 0.1703423655340328
0.7901164988258316 324.39280077738897 0.011397146680690534
-0.012129691842680979 505.1659704197193 0.09452774114187884
0.27629579163530904 -14.757996968732641 0.09895388813580354
0.09187637791092929 -3.362395911320732 0.16291500977263013
-0.11103716003849318 118.95950683258468 0.2145135730140746
2.5377241880123327 -42.93259067135307 0.5265565289461556
-0.0966126434539536 -74.93582979144855 0.25378400238856275
0.2958535326531111 430.3631336161269 0.02489436152638145
0.6417818720501938 175.82612925286014 0.0014006714894679046
1.2405133143207843 -347.8000774601191 0.020453107371793466
-0.26636781986112557 45.089791218417986 0.2937692611055188
0.8629149398213747 -423.716372268623 0.01323672924707005
0.021356210287023614 -456.8178199393385 0.2952257633591475
-0.49970727723619746 -276.366805260445 0.4498294800317151
0.00634612893822506 193.84913634041527 0.15194188234942727
0.8608277265720017 -323.80401088215797 0.006566060065309388
0.4720547364933789 -293.37805557891494 0.08788223755112837
2.45947541734538 -180.89928737643436 0.4779576155804197
1.478984371748154 238.14542551012528 0.20110834992970095
0.9070836400011968 -183.63545514493876 6.2701838277175195e-06
0.8687713185052515 85.1735585282155 0.004902332798940912
0.992267195125164 249.00161827091824 0.04038581627115573
0.18824844302552113 280.8544891401291 0.07260251620871358
-0.03230728115639647 174.70296940057654 0.17089433864623182
-0.5777299911359552 104.96247314727736 0.39954087890566203
1.3972902598280987 -144.78141909509333 0.08977371047022976
-0.12560863467300065 -258.2394309254015 0.30776193349350933
0.20444658262086768 -158.50550370207895 0.15437668906400795
1.570788483960832 -169.7279784308916 0.1452438047475108
-0.4228753643719289 -37.02957229885192 0.3728260148509145
0.12283478625044097 -335.83945106582007 0.2265512716608141
-0.0035519691852791135 -326.37991503403225 0.27497716768956976
-0.2781937006312788 -343.7161336595234 0.38523828937050064
0.5766206183849907 4.920686253481904 0.01893713938256619
-0.6608519104862912 187.14708044679344 0.4122942732503328
0.3056155840095518 -475.2337869882089 0.18619976523400256
0.6990155477259805 338.04037602304834 0.0031285746913640587
1.0645594932476612 180.98040681845703 0.048347684679362235
-0.6341878752980473 -0.9901048117043274 0.44118852419996163
-0.6455600018221725 247.93818311450514 0.3940106527862448
1.4315009024456191 -30.654036802151154 0.12390819821702467
0.830645180413506 12.227446763002945 0.00042035217782296493
1.90568101620184 -89.31276252510776 0.2955898101970709
0.13870301373497462 471.32008594253057 0.05537502894764535
1.614597372267171 -173.98826039202174 0.16080194274309775
0.9155437759059315 -27.675592557457776 0.0034241999101344615
0.5401241479968983 -91.70498417401956 0.037030154586016634
2.3059545268378843 -45.46947554217479 0.4533157561080596
2.3928732728664635 -114.23810161785445 0.4689008573371326
0.7690240910490276 -335.5753634790509 0.019818028745425896
2.18085644451077 61.45623901481633 0.4317754357564075
0.6199098983188187 254.71560284443888 0.0005140865813820993
-0.16867414465915698 201.02021289654976 0.21849583692586608
0.22175826851030012 231.64094393319874 0.07114103528976777
-0.02446104357263701 -236.56860594956532 0.26247695494840634
2.3049634810268005 -207.69205643629914 0.42051034023590633
-0.13993718670656208 189.93754104996856 0.2096191520314004
1.1600211414269836 230.47831933499265 0.08361723957190595
-0.6341835344172067 0.4897974166183303 0.4408926228021555
0.8217815941893971 24.491269317386923 0.0003773980143657037
1.905978188763479 94.33270366326929 0.33752805180347645
0.9792131617155899 -163.86394211145767 0.00240613663073305
-0.32656201741643254 312.87669842155015 0.2557073573438984
-0.6541998085575063 -139.90248588820913 0.4747366595501938
1.5661967194214717 -82.64727159486188 0.16256597415542334
1.9249357077832376 17.24213396252992 0.3275115998134109
1.3929101419656542 -31.197374035665916 0.11027600931130971
1.2213036200949998 -33.073760832481184 0.05681939359451281
1.3023642590176412 -11.364760610001781 0.08422451417817332
0.7195978212340388 -3.6836132408153617 0.002880849348431455
1.903837489181351 65.51519508931995 0.3302085415653173
1.7448116546565233 -251.3033506023221 0.19387731075970308
2.193644007397059 42.40659200664538 0.43237564107704135
-0.23542703956166944 187.2146339355338 0.24841810641176332
0.6028340071664464 149.6042692582438 0.00500090097975141
0.8530640377555603 354.6450897856636 0.02407834336008341
-0.46961951473986413 -12.538165776178289 0.3849257115318765
2.0531776082566164 -87.51010857262264 0.3535227790164931
-0.05559430047221248 -350.0728874478937 0.30116286247392465
1.9419989640859818 -99.81136701687007 0.30755036376114325
0.5965123697987755 357.6461055582605 5.381368905255609e-08
-0.6484810159837019 85.18597087532976 0.42882969814762323
-0.08705040784043683 268.78883855452636 0.1709404765734633
2.6502838344080555 -98.65653694494972 0.5493621135664966
0.27140516225120104 -203.05010216877378 0.13906097611670323
0.6395009269111833 -100.82568036758602 0.018692346335546225
0.988644407727405 -213.72524564015106 0.0013717718311085838
0.7011723264980159 131.46230021858025 0.0002784030601079817
1.268012866652555 -293.63315978198824 0.031684706087858165
1.0262693628784474 -124.87315360634136 0.00841767803055259
0.6789213706893735 -324.6053130617353 0.036229705531395706
-0.47579197386668887 223.6014015984448 0.3353153328219951
1.2103975615777933 165.77074661164022 0.0876636634449626
0.5870765420369597 345.663305430508 0.00010715231225301471
-0.21817887152872706 -258.38814653265183 0.34389354421451285
0.36466714350649454 223.41992953769068 0.03536435464474752
0.4711849318012482 -226.76616204709836 0.07613237697314086
0.3951890087342127 -175.05999733833028 0.09050212157561002
1.9578578316676774 -62.26028128091389 0.32234523112778823
0.7607624825466386 -71.99317566205889 0.002782312966401288
0.5088063182439435 -361.3440550794909 0.08874700293979781
0.9811081911211585 -30.06964741846707 0.009557924160817452
1.185672071162883 -388.57692512987614 0.009137210423504639
0.033400661772088114 -453.75654182335205 0.28973319717410256
0.351774809497553 112.5466781321943 0.054106323721822815
-0.34899180439939254 377.4621707122948 0.24966628278848293
0.4258187254209924 259.02303725968375 0.019481962085600376
-0.4303815483208388 462.3724022424765 0.26253168492456397
1.0431235442109092 232.37641224745573 0.05048512572175892
1.0973055185520144 189.14292162415506 0.05817771744083957
0.2226406249546713 93.26040100007083 0.09596062288224223
-0.313323108558048 -139.47257624026997 0.3538958862958485
0.74702346824481 -69.07009217684106 0.0036175634305922904
0.23457178599025874 39.87813572816742 0.10229570937422083
1.1517370568992815 31.05336290150126 0.048381583691438086
1.628714778240244 179.12987863941385 0.24718434019680352
0.666994644904529 -468.6918519245415 0.060109755095483344
1.345797732118067 -110.54087132692484 0.07982550301522069
-0.3514449817779221 -144.3737725507471 0.36940882570519257
0.48897321069830246 -127.42450562558963 0.054668065154268294
-0.4410418249369263 430.7697130028017 0.2741424209559992
0.8736337202954139 -283.52081357531586 0.003463619631750746
0.22705587365098268 -450.620964716712 0.21156474338691728
-0.03254766368731432 -370.10822815150607 0.29663955346559995
1.5659560087099569 -347.17351833050975 0.1067157160641894
0.8934747086684647 214.73266827504744 0.01709384586850603
1.2939714659569923 -203.62366573256537 0.049901197782686334
0.32854546260043516 -362.64598393511665 0.15227454315916303
-0.34840875828901696 -367.6583575686652 0.4157367808010102
-0.19989361557433116 -342.54846082955646 0.35559977496709505
0.6203718295487688 -75.11015693381285 0.019387443043134226
0.7594111668855579 -104.04347075133819 0.004225638959908077
1.3205126491990258 -253.32695116428647 0.04931134924584911
0.6378665208124505 76.7187932898189 0.005651596025395021
-0.38563911235958287 67.25404452652083 0.3355546215076432
2.145022165657921 1.5302665408263465 0.4067939687663579
0.6970040425485413 -150.9191460100094 0.014305558205806075
0.1589486721821316 418.59815144154186 0.05816764574999908
2.3165929332886064 -143.7006741901074 0.43752925542492727
0.41563259498575444 -44.930701501412955 0.06158975956127083
0.3388382843453499 -116.10580700223744 0.09772631650974595
2.126454036757824 50.56994216267026 0.410348689644485
1.5025105034763862 -11.490207174785724 0.15407856959825433
0.2585949609811542 -416.65964107976384 0.19130068251348376
0.06632771905816193 -126.48159143496025 0.20067842247884216
-0.48951015522601216 432.44085248935494 0.2930773110110415
1.443784607024449 -342.0931905495243 0.0689037816485367
1.3311758761544519 300.58134432553834 0.15780071241791957
1.2371099740472975 -92.17820078342459 0.051920697821147915
1.6820905004502273 38.01419714177405 0.2357408623604973
1.4348611889781082 203.03841051151392 0.17584217275525119
-0.1207192840285094 339.32737438019467 0.16813813235730565
-0.3905093126768702 176.2264532028115 0.31275061435712076
1.5485976348841548 23.791017413672307 0.17959552013516414
1.4394638622673803 192.43807958673153 0.1752413144634412
1.920353720340026 -226.0281705376829 0.2697927660217842
0.7561045932222976 -233.35652356358838 0.012725420830189429
1.6501140309084523 -88.07901915959138 0.19390306897726722
-0.2738621660668974 -54.75561656607101 0.31960281914024047
0.11887797702960856 -279.15103402480946 0.21499761377828178
0.8743305991095272 -374.91141879538986 0.008263228137319991
0.43160974574087785 168.21969286450735 0.02806505711961898
-0.25382215538685693 -167.82972885016483 0.3373606747430922
0.3042835650115283 -516.2028689373169 0.19606233607118786
-0.07017276379383464 -50.367855528895404 0.23746643120967661
0.9751839812892233 -430.22462041639585 0.002380004937923872
-0.5157091977552941 -35.834050683873215 0.40667017013699974
1.139557660852488 19.710293687538638 0.04374981352252043
0.2610278620674944 -61.755749503950256 0.11341452901041901
0.2505215325447967 488.2203001471453 0.027141689991018857
1.8035634644486922 43.156352170942796 0.2855643017902074
0.16361614817686854 49.37628004681585 0.12500249974049327
2.583044755392791 -67.48710176915591 0.5355323712033571
-0.511393136962903 -279.68815154748467 0.45441302627718433
2.2537894415257718 -119.26090575462354 0.4205691094180255
0.9176669442024368 -393.4271535674259 0.005038633320958639
1.7392998902172898 208.40443938139117 0.2981538623866312
1.2922651893373727 225.00559254832535 0.1271967179960816
-0.12411558806704448 227.99872167931335 0.1946200403849805
0.9290262795715694 325.7420031293765 0.036130681802055586
0.4226049549432416 290.0722519598023 0.017077981197774202
1.2893654996906212 280.54250962997116 0.13785122546621553
1.2849213652716818 -256.66345561268315 0.040171568853980655
0.45879114734226967 -78.46636713442433 0.05513547802125463
-0.3810904095120978 431.6583034050932 0.2499204955054072
0.8912438620236196 -120.03711894361726 0.00011048664920489099
-0.4351899583654645 15.79459700429868 0.3659289762307698
1.625476316684667 20.981212148793134 0.20919773080200715
-0.29176224636863934 192.7980940064483 0.26969435498737604
0.6583582855156731 287.5577892659999 0.00016452836341066877
0.19812544280389943 -180.27201823057385 0.1615647727496754
-0.4527287064393343 -234.53891079723246 0.42528508974578083
0.471623697083595 -152.21314862112342 0.06335288669663956
1.0203276579740448 212.56974556045486 0.04201138521723509
0.21336814584108832 -327.2542675400523 0.18868016808364146
1.5891472023525905 -180.00049641690504 0.149870473556629
-0.13166242397409156 -86.05291971179491 0.27041166362236474
-0.06116199355625118 243.00579702398136 0.1667426417628918
0.5255979466478162 407.08733247401346 0.000690714610569283
2.215972381096904 79.71594889068047 0.44747381921876084
2.379191780127326 -198.36382124719177 0.4480755464424622
-0.6249364791532598 283.4473661164071 0.3787989371073084
0.13686602806246195 -223.2401959314285 0.1950114171567808
1.4094116696116938 -95.75472187245242 0.10313319305523237
0.5232421050448888 184.5709169065807 0.0114238154408359
0.9688268324848723 -244.82664831216033 0.00018714280541436753
0.39628821664973723 87.07422501519375 0.0464932283705499
1.4482351266310298 218.55146987270405 0.18454860344619148
0.37093008357006174 -448.34484398156985 0.15505168093239752
1.7170339213128976 76.39138448103256 0.25868018225360123
1.3767502692853701 -266.7047039374704 0.06226075458105066
0.31750058546438087 466.264752810818 0.017522902530482425
1.1065535681471428 152.5158607791027 0.05494454036000475
-0.28119524689495334 -82.10236716439726 0.3286679147552449
0.46757220793845966 -288.35729186343383 0.08838258173843425
0.9822368173580622 90.21891480578245 0.019777773516267638
0.13617789458113672 -532.4240996911698 0.26693312001949904
1.6597442620912581 -276.0450262319445 0.15545298103003974
0.5769611170985187 12.674266643466808 0.018145657868588735
1.1513591742665097 334.060035879727 0.10027860349110627
0.36815559914895 442.0637703512616 0.012160531343827441
-0.22161076506015487 307.75181770033225 0.21489838302882658
-0.14554754183881413 328.57763730917645 0.18015112266766453
1.8218223528542044 -148.847007844943 0.24826461695401295
0.5404099705790681 312.66879673550625 0.0025929646598345196
0.5184513744101948 124.69883858705555 0.017103833721228586
0.8411669457785511 -20.419955724650208 0.0002340691173220823
1.3156767497250657 -174.7333104567773 0.06012771925583497
-0.29366278332674955 -286.3656969079161 0.37862868381751136
-0.5486778218964746 -229.2143690372004 0.45708410719444514
0.5562385713994698 372.38161533712116 0.00039242390286699664
-0.45866989952971693 -149.88725931664675 0.4099652801185568
2.023408351863335 59.77952225280683 0.3745797249095077
1.116871056030943 -372.27416699294406 0.003515639346689959
0.6984863410500421 104.19599175266751 0.0007900294742693088
0.8944609343264129 -418.96399433744807 0.00887756121863594
2.457060521895431 -178.19936575876085 0.47768470967328813
1.022370681909286 101.44335390232197 0.02836016846585238
2.3153759966198164 16.345520434455466 0.4683493903982561
0.39030861125658367 -457.73141607643913 0.14981245156817133
0.7453485201339143 -212.25957586957782 0.012522326649080104
0.6365300543820118 -338.69626763188273 0.04822895295006196
-0.30662837488357897 -102.70195620394952 0.34314789227921233
0.7533067710186161 324.21239059373056 0.007103279089547478
-0.6509251900756086 238.69511850410606 0.3979247953810308
1.7621762355734656 91.2106511101224 0.2801852544178497
2.0171197104968517 92.93683117587852 0.37941161725567524
-0.2884026437835391 -405.9331907759158 0.40218126494660267
1.0196256412708458 -223.50632572199328 0.0027678631968841793
-0.558166636693862 319.7228488574948 0.3455678258225356
-0.5916067751884282 61.790071191018114 0.4135552928399768
2.572335528116537 -87.95220445354403 0.5290231264079363
-0.5562562240105315 -53.204076508211585 0.42467089931458524
0.5847220219037577 205.06916495869882 0.0038535032136765156
0.20048482838321546 17.534135148550718 0.1184850182525873
-0.2062545175822621 -410.33118946339494 0.37286597724925846
-0.25472222983588666 101.09668836224921 0.27617223298659715
1.7570452016770324 -144.51829476752283 0.22333299510993265
2.1056618343889113 80.31472035286322 0.40908586945099157
0.33314046724063484 11.759730493030474 0.07600039292603038
0.6800554363454934 40.85594151634825 0.0038537921312353394
0.6401047343530442 179.21981630453195 0.0013871869007977338
0.8439835956527486 -200.6551691581962 0.0022567500466302154
2.20155098210007 -89.95305103282271 0.4080221885369282
0.5807739312443758 155.05682050000348 0.0067698534601924295
1.6824794101286462 -51.01438556881226 0.21524458027507948
0.21531964420932392 241.57558785238382 0.07133892267259188
-0.482036708705262 -16.438351635336062 0.3903339708415854
1.837267240149621 25.917766636132 0.2949887033327689
-0.12800845002287942 -479.3861080733964 0.3584747737340711
0.6274692147026064 157.34102079764864 0.0027919721224634484
-0.04838409659747611 -32.05952777165942 0.2244945235757815
-0.5217954560287346 -118.31276265156811 0.42584244792226156
0.3035293472611831 -298.8496162512872 0.14776926728114229
0.7598053846456967 135.40417800710202 0.00043754686824115326
1.2850429294884826 25.879236128096068 0.08557916878561278
1.5491014576143887 -6.960037932819091 0.1728722863476743
1.6343357253642685 -204.84558531377405 0.1614963508337513
-0.49123757536122953 266.9370417448988 0.33154641237883575
0.47611376569663966 236.72441714000263 0.013709868044183308
0.5456893204848572 3.813130358787589 0.024484413503962642
1.1946516108855272 217.63613635309616 0.09228204128227437
0.2957807217220485 183.96084650540604 0.05800204646624076
-0.34113559761357604 439.9652022405651 0.23197625164144225
0.1818129218005663 -371.65840721345376 0.21132608166469746
0.7100177887778198 -244.06097698886077 0.020820751833458714
0.23285352365332068 -292.09333753453797 0.17315017987612816
0.2816285337296638 75.32603288674625 0.08046432453346608
0.11973161529114718 296.70848832826425 0.09100615775555645
0.37959783733155916 417.64078833049416 0.012529062995637354
1.0666778275182989 175.9394932082223 0.04814415237353708
0.19196312136439841 352.9968859497867 0.059554717798559476
0.8927173656955283 -104.16961543834134 0.0002926204333698821
1.3285112838096562 -88.68790444497478 0.07841395838444709
0.45383680835869855 213.2668187853385 0.019239483625610235
-0.32920024361763894 -202.94710689020178 0.37381837751831887
-0.11358660753056027 497.2917251410845 0.13117458981557564
0.5968865628862261 -205.15299725697065 0.039098589332341144
1.015244213805495 188.03079374931872 0.037534369893961875
1.657027105438292 -142.53600059130918 0.18421883037892361
-0.5951494250402181 -28.93095881404247 0.43332459037213006
0.3297153014442471 -313.07886887552996 0.1411132437664718
0.11289182784963914 17.864430916348738 0.15029977162712965
0.5905144507510562 76.55781422826499 0.01083931852112534
0.6284898620299075 -222.6397439525735 0.03430374118007789
0.5604339385272834 144.01917246660628 0.00971985736079227
0.8523351907144512 131.4497382877296 0.0058375930913094655
1.7126340908914786 -192.23621358519227 0.19470978378680956
1.3463979570620042 4.4632437562873974 0.10151067467145311
0.5982983593153335 -290.2139702732125 0.05079611395289448
1.5277828139720795 -169.10460677148257 0.12961213540786432
0.6245642308815393 337.88768774035145 0.00010007260141021362
1.4388221786923332 -111.87968704559546 0.10995625851591104
1.214707179722174 -16.665461344040978 0.05761145769352048
2.3918978748810984 23.151909391189747 0.494096261791116
1.4773758915209412 -283.2280258886005 0.08967983568404088
0.868318041131642 357.8818739227262 0.027338687128558373
-0.04482128317026923 -9.89386635045014 0.21793665162938627
1.2228135840528227 77.66912093634028 0.07564412635114906
0.23854014859345618 -157.34551411084914 0.14139430498386413
2.0286227995575006 74.09610265039157 0.37962156757200954
-0.19783578734389518 -81.87026520094622 0.29582459036627295
-0.1585938062882568 393.92623436776637 0.17051376956908407
1.2960842547969407 -51.4538617125703 0.07513348067920818
1.495301714214755 -122.99946478198683 0.12755426130413608
0.817562822438703 -116.56414111138969 0.001136444863915856
0.18342809807926508 -457.68552995691323 0.23060956171365302
-0.4357396258264016 169.90870537524768 0.3318703236328129
1.5540050688287266 83.33627124534837 0.19524533366445168
0.5922001106575767 -50.14841151730229 0.021734121748085082
-0.03901817854375267 385.32263307624316 0.12772418917051773
1.3405558936984765 -205.584712789449 0.06206225846118135
0.02818668387766987 11.755432476343344 0.18412770382452662
1.7655302336133396 -25.224872174247025 0.2544712807991734
-0.29478222414826694 -117.73994701726599 0.3419476946167085
1.2825082431280028 164.87031934519666 0.11145791904393791
1.4679478035001934 -220.6185102940039 0.09846860287475402
2.5598020044829015 -79.52799458676651 0.5267991916861238
0.17826196511413916 -156.10731211828448 0.16379086157878742
0.007830846032482297 507.585249575882 0.08763013677037221
2.1693279726038055 -86.26889691341853 0.3971397928351914
0.6177210427730262 168.8506037613837 0.0029946875684003756
0.7282728149589479 352.04428843373285 0.006218302803371766
0.1634377301091774 315.52402304975647 0.07399891589263137
0.3739355303948897 -344.7656410480147 0.13166401699951746
1.059665547890734 -194.09357380877668 0.0076747953503339015
-0.005354811693883743 -184.80152614528993 0.24276858066070472
-0.4226268349770294 474.5317220606862 0.2565944795307091
-0.08419665930599629 123.46084543127631 0.20282035323723618
0.48264474657866385 -240.00890222425312 0.0749946385354033
0.7442666884738625 -242.7742488351209 0.015194982785800504
-0.41824219599927454 288.29068705141265 0.29800694619251444
0.279000054073818 -59.724247311653755 0.10682797242543764
1.2884189632926788 -314.94162140690844 0.033387452209803374
1.213144288762445 -92.93077119767071 0.04574700800651063
1.8440398264841227 158.49915563553247 0.3279454949533898
0.33745712475707124 -181.37029953928118 0.11099806659742002
0.7321448163846966 68.10303694398931 0.0004109374244647608
-0.17878867172558688 -33.0999722021196 0.2769620985424048
0.5247414046243932 -171.1509441235405 0.051942178150039604
0.8691865312914786 -226.37926036754385 0.0016961914546954244
-0.6088062731979306 332.28112564198216 0.3621030844743317
1.6022376456404068 128.17777701225089 0.22473572438493863
0.7417579497597426 360.67077141069944 0.008127177601940837
1.4470008174760902 -342.087499532028 0.06984374323249752
0.7501540534717279 29.986974223178436 0.0005204407797276394
-0.4671664737174358 49.612097214505184 0.3705727521345981
0.9982262818247485 -105.37970371885979 0.0066485175646385005
0.9977426237688098 19.977059016620046 0.015735988799587305
0.5586520069494234 426.29086753211743 9.96431866559757e-07
0.7243415803194859 173.03374376229704 0.00015661592320633975
2.1085116359106184 -160.35113528068092 0.35848921073839185
-0.17309641326475977 -278.3916709139028 0.3309479662220652
0.288517598620031 101.89364220151174 0.07368414999624573
-0.5304460192199798 379.8002700724311 0.3212840542929195
2.0026393355890244 109.0919693863018 0.37751296664866946
0.7762903775522845 141.1543078223442 0.0010983869039828678
-0.6448452088789479 -103.96962366788762 0.46486485014516093
0.4593629173885545 142.46395493654848 0.025580738334607236
0.3941430436018356 -23.309727158146416 0.06409926698623727
0.7137468398960265 -337.60395495322103 0.030392300934575463
0.35745883463774564 429.73148896733437 0.014659839244835597
0.4449068536310943 42.00805928827231 0.04107123338217779
-0.40702937303372594 -334.7152460186954 0.42964251862803493
0.646829066916544 -193.9934368307009 0.02709584301642363
0.7252621154589884 -467.53545421122305 0.044775754291963885
-0.33984897477596443 -12.85044175403982 0.33583198833714956
-0.17127508541926095 117.92528038169701 0.2388272947497798
0.9719269923426221 263.81175402282133 0.03768784969552757
1.5859383457469953 -328.7031357277925 0.11733110297361103
-0.2503179468636131 -32.68905652297724 0.3052992419858557
1.7032760878083184 102.5964222735621 0.25926376900576337
1.344146266499999 127.53336815751936 0.12550929738749625
1.14346805882763 -226.49940061678524 0.016135949701930476
2.1554353087510965 -159.36010203225527 0.37637248051216743
0.9259348454252916 -260.4038935467506 0.00033775360731723095
-0.5019794108520881 -260.706024656723 0.44752047565612835
1.4743788413928216 -135.4814347108878 0.11754831077515605
0.19525367379895386 -480.82256264066694 0.23125267638854008
0.770441712250818 -460.6585328886599 0.03349094767978546
-0.5247825364824182 78.48202234064877 0.3857823883153156
2.012798192066639 76.47412292991044 0.37423663323343237
0.5702703193359471 -65.64979522238241 0.0274962996257538
-0.2700460080368309 343.55954738468154 0.2259286637963063
0.9918898082179886 216.9649354943649 0.036066494544618
-0.43246727521407813 -169.27021217646643 0.4045899549444206
-0.41534209589654253 -353.9324287897563 0.4363958395777453
-0.5674086432674394 -126.95992725030891 0.4433619932391558
2.0208869957699642 -116.31301905809676 0.33466822037077215
-0.7040494782894473 -42.52772372203583 0.47256805195525414
0.5809548279201742 175.3078863811112 0.005621619003488768
0.691496102213363 280.68441857463915 0.0009490956843163983
0.057072374081844957 338.22557749299585 0.10373928963869931
0.6337587476514979 -475.6095270761759 0.07073100808034763
0.13971087009304395 117.97316849459708 0.1193520137178204
-0.5408173778466974 392.64127347113504 0.32242483424213664
0.8951441845167707 159.61583214587688 0.012641387889563089
1.563183153963018 -284.5703612876668 0.11833790208645555
-0.022660529463142787 204.72211879541385 0.16052534914945787
-0.27992521566422124 8.461570410876902 0.30755602487852696
1.1962384072493333 -120.07451332663356 0.03801401500075355
1.9274436850921626 154.19972964270949 0.35907807850870943
-0.2738731715057703 352.40579050238546 0.22540563465853047
0.2192551365317288 -57.12328850726334 0.12722023503038538
1.7886471286238368 149.18421852098186 0.30407806120305786
-0.25555029332857393 496.1993856959916 0.18509778849418415
0.7862749355280954 373.6812527373023 0.014823689670043959
1.1660559391945942 307.1979909710201 0.09997893584871881
0.9463871076852459 141.51735936805665 0.0187677721251196
0.31624171185634364 462.2493075295604 0.01809872834138163
-0.3590779710729599 -283.6987616086051 0.4020762012956151
0.7261581904940819 -97.74407496891928 0.00690975515025258
-0.5711791602777578 -182.53238067573056 0.4555457819158305
1.9230163328854128 -190.1874955323196 0.27917485854788515
0.5516404942604283 51.8607180856078 0.0185637968019705
0.931066852148527 -118.7058013153673 0.0012638904384283864
0.5435527840649301 119.62721185238024 0.013787014435056267
1.5968980462277422 116.22726309556276 0.21983388850800478
0.779566738018314 381.4845563118271 0.01450520428506465
0.843198451660256 98.41100645326571 0.0034860548584239653
0.45046656710143806 -7.460784955852773 0.04666832334403415
1.3298562060338475 11.814485261847722 0.09742640962269496
1.93930204258669 -167.25969806792546 0.2909686937573124
-0.7365019826302448 166.11131687393947 0.4430017130869532
0.5272600216265559 230.75262234959814 0.007765350343318288
1.009905591531082 37.74348362895603 0.01930910204660933
-0.15508617117589774 -294.3199816169792 0.3275375600006715
-0.328595082665674 262.95216081071965 0.2681348276620602
1.2352268343001345 -302.3254990908868 0.024216255564466722
1.066565821298615 276.6912028985578 0.0637490491979012
0.24481655681299053 -438.364982914243 0.20169900289682646
2.4044578354241226 -178.4471061064042 0.46043103749202613
-0.466342418480096 -27.63885250738042 0.38695200379880124
0.8178384918415138 306.39792475331217 0.013740953183288282
-0.5628666134460019 -232.33327748913183 0.46240299912559574
-0.6375382604631293 290.29427299459485 0.38200291953950305
-0.5431755643765466 -195.5658671046911 0.4486651257209127
1.7919660317184107 -243.74642141763962 0.21428594823243494
2.318469839200878 -189.0640834809235 0.4290485579511835
0.43125684043565293 -382.5765455196324 0.1190200723823517
0.5038270979305774 41.91890946775061 0.028285260645475693
0.5550614692276647 -18.071200374079353 0.025108516147868083
1.547632312646556 -18.21475625770131 0.1697868582483316
0.43201185827166744 -151.42330207742333 0.07475497216001863
1.7395416423790755 71.74721808772938 0.26661735227977357
0.963875609839276 -235.32266127555226 0.00019683093502278253
1.937614254116695 -209.11846038502074 0.28061471755360884
0.1599454012006407 386.62216639272253 0.06302837199370698
0.10446045643617063 182.69130343587085 0.11853396433096854
1.9093665504908846 147.18875339257227 0.3506372416288127
0.5992606718642488 -97.35230095894781 0.025454049375094528
2.3554357922962543 -154.47664723741832 0.44865937105871334
2.303987442564222 -126.34550093822173 0.4366571768233498
0.3723078844482943 125.86847564235529 0.04685512977473963
0.7415450638710324 -7.773997964838486 0.0017332088874250744
0.16664865024198794 -376.4838001984077 0.2184792817198393
0.929223502264825 261.61013784716283 0.028328469637900273
1.23149291034565 234.69523622099325 0.10785920928017471
-0.13375516086906292 492.885096149372 0.13947363229250265
2.2967157672673277 -209.1037640710661 0.41730062724662825
-0.08416180508556959 99.79983589561584 0.20825151964135985
1.121364610244602 344.5665059010074 0.0924134172490081
1.4388323964923024 -226.24957795496317 0.08793132733233718
1.86065555232213 -245.4219127470522 0.24135476913415704
0.3564014228402137 439.84112441876107 0.013964317893110815
-0.1984195522228105 -346.0440465130376 0.3558112765727437
1.9955807099060825 -127.89387594403183 0.32219584505460147
-0.17136624260964495 -204.84287695483607 0.31357426896805324
0.5258029471476968 -250.9732555226082 0.06424498577397826
1.2417971484409527 -36.06720839337538 0.06196672117399647
1.6032112192037207 235.13896754027996 0.24999662333611705
1.1070010590745756 -104.54096202830607 0.021794049349306715
-0.020515992513531534 91.00215533330413 0.18518020224903253
0.9144578083386117 -327.484321918613 0.0024451602877217397
2.256143395307939 32.736537829130384 0.45183308018682233
-0.6928944739706561 -18.375827226269735 0.46432285408137647
1.0263558132585364 -394.78580667205193 2.0708830744749663e-05
0.5952711036956904 -169.17346827668433 0.034777826705964375
2.3500817647345444 -102.27627918532875 0.4570498339067365
-0.2283996269114429 79.66920756527986 0.27062131162245723
1.962805905576827 34.819998386180146 0.3461144575726875
0.3329279545597936 -268.9438345186819 0.13057326502393907
-0.19887823390115456 -88.88854042750228 0.29785424609802064
-0.6368167341148763 7.248643072572463 0.4404500632035089
-0.45622048994367415 396.40612738392133 0.28815834891028774
-0.5253663872330678 -57.50243601009936 0.4146304192777621
0.2997846430502584 -80.10622871251707 0.10379276381924842
1.7908681475813324 -25.12183852607052 0.2646499473432089
0.35660788038695146 113.33376545869055 0.05271614863902617
1.4274476071171447 -149.2204340196485 0.09878429108208794
1.3017399841861808 177.89530876400988 0.12082465195337928
0.38812817695623747 -328.402382379513 0.12315377672521645
1.6318492850448514 175.26509491797833 0.24754149256631142
0.719344956764288 417.49819210548503 0.00933092525339883
-0.32282821071479756 -91.71116187626984 0.34692258234249196
0.7922985651138292 16.43155761702235 2.7544651493386884e-06
0.9966180626082011 -140.17597289187637 0.004649529441467841
0.2715663278317473 -295.4763037148845 0.15907068054736784
-0.49554512483296276 107.857426937779 0.36852999202180936
0.045977548639412835 352.93387478705927 0.10460280601185327
0.32812096356563747 -513.3662843332577 0.18605630107251986
1.5834502819211862 -278.0136722803869 0.12689068176578508
0.5640442249344875 -477.4210099989818 0.09266525595781075
1.918568326567746 147.73239497079385 0.3542724924576873
-0.010774597730133118 -172.69806755296815 0.24212435814807398
1.4442301394688777 -30.737226887988413 0.12845102608271736
0.23139454282166017 170.1470431113463 0.07898203748763422
1.3271551236417614 19.123809164570957 0.09793659620581224
1.0741451631830377 327.0475344110139 0.07447453432025948
0.8156633093182248 330.9543649196755 0.015504594513873295
-0.5158017304790194 123.79019872461765 0.37266097779261
0.5645120114545215 209.4228741403606 0.005317053315876573
1.2410516762871955 108.11126398180568 0.08676655105041506
1.713554430505858 149.7233405906369 0.27433273222855326
-0.04055884792456532 -188.20319484001362 0.2576751363130128
-0.4027430427562748 274.3041498609276 0.2950797132525017
1.4499736034760204 -119.93630261845675 0.11218896861898414
0.33562628082442436 62.03415559561324 0.0666575185287029
-0.03918592101700791 10.183641656017926 0.21105296967663567
1.783511771120679 160.8491446700799 0.30472498995678127
0.018282184887802977 17.74389286847361 0.18664008713227767
-0.05412250804380525 -230.12514896819397 0.2728533756401616
0.9772067681576171 -81.60357215318987 0.0059483827049421215
1.8950936047966318 -36.97870025068164 0.3034320606085297
0.25341621888544164 454.8044139392698 0.03045036461597309
2.0228101981556224 -62.9920868254398 0.34734961705579437
-0.32210527273593453 -34.381454689864654 0.33379966064314975
1.4572557110222395 -63.02580525715422 0.12639608472073077
1.369007103233623 -179.0743995862813 0.07478167181667113
-0.006394590666354283 -516.8126896182735 0.31991176887789746
1.532340256084159 -44.56727414292925 0.15809706101057439
-0.6506994979173109 193.9308635478842 0.40724420263525163
-0.0172539864868394 45.36891178922497 0.19429241442127027
0.9337080201724006 82.13936777218896 0.011782003435584465
-0.2786289734930649 173.5746507079349 0.26890484998027514
0.9091734463609835 2.6514464909745357 0.004278943891756338
-0.13209772906247785 -358.5671715375323 0.33310314461032065
0.7061357304189861 286.99701225948763 0.0017711476868168881
-0.02344687414793889 -26.660527347957554 0.21330057652467693
0.9390207738361325 198.68098437070432 0.023237201929933345
0.3621473066221337 -479.5876869642969 0.16528915588302087
-0.1834563270834364 111.46707385014145 0.24521286494058675
-0.2699649831195726 130.8397119948978 0.27536294091687175
1.915324320190012 105.06018284970014 0.34353744092935257
0.3848769903285256 117.39310613289047 0.04496945310408552
1.989010394700118 -274.5454463865521 0.28596228067224355
1.8414457005488616 7.80933142390802 0.2924726506241352
0.8829800569400412 -229.92680761937754 0.0011530293872416845
0.06161047903636119 -244.32098832175132 0.22978719424663213
2.3960287938358604 -115.53343933239876 0.4696868286064974
0.678774996055479 -451.26016479502687 0.054193258566299876
0.8170927057990274 -442.84492590354785 0.022282422255209475
1.2927292766149365 -28.217641484958108 0.07820764338474662
-0.31441895437274847 -17.650754647673352 0.3270336466557789
0.876035310084192 34.35264112497089 0.003177420976557821
0.29684985346759163 -212.45809948852548 0.13176260959053368
1.2054248891385566 46.788539819379025 0.06527691728420709
-0.18668673146308046 129.2411131127003 0.24237105087313882
0.23913800551148756 398.26453651430404 0.04082183206899807
0.7249182097289693 245.22641967005939 0.001499040515885676
0.2988344390179236 266.92682786901344 0.044780925851247405
0.19447970328101682 -15.857940769246738 0.12751407092205846
0.7828895901182802 -394.0388757776367 0.023339357345097362
0.003539323069763567 -510.4310037194834 0.3145607784086214
0.3280354844855693 14.70518771867205 0.07702937808693806
1.4536313847982008 -88.9530494778158 0.11975312070508169
0.952717588510221 209.78970164813813 0.02703040619222537
0.2960264629189371 484.74312791526404 0.019272674492604055
-0.4751448981234803 -234.0047102246324 0.43299688745763987
-0.4517999939020651 -103.3307317658498 0.39772268630268537
0.864289556092338 148.4102223923809 0.008050341299483474
1.1113131710182562 -113.88802405289033 0.021597919379464293
0.14020128666995835 199.10049394695648 0.10294492325267744
0.04829271177864736 481.847681323889 0.07963876623056143
0.9457624405085912 163.84230589955428 0.020847434771436375
1.1544786461419525 39.79284008045897 0.05036888807876403
1.9636620424166613 -28.99300560728682 0.3321346804079342
1.753803092133557 -198.80019719184526 0.20948701499704397
0.5804019380830665 393.30741857750854 6.779641722100565e-06
-0.30601371882864437 -400.2677793217338 0.4073477169860571
-0.3023484204432484 -86.5219184426573 0.3378717431169415
1.8810593085542842 114.1856234094106 0.3323375625233152
0.37407743757304024 -48.69798038778828 0.07424344375977973
0.39750248349840844 -355.9630036487043 0.12551778746583242
-0.3263217313173711 -90.29972758593209 0.34794849078580603
1.1610739479200811 -37.535759568795925 0.040959478463676
-0.15017913810489636 -355.16155918236734 0.339338234789321
0.1682283986600822 -164.4300570469586 0.16949076068341926
0.3238620335981319 358.0549947293588 0.027578463150916097
-0.6254987002832554 -31.97755045787676 0.4443671088107585
0.15458275335567995 -532.8809525163181 0.25966634817366957
0.04195888987025931 -170.9974092686939 0.22062950249976931
0.9640047105862131 74.82153041754418 0.01545034425475025
-0.031947132227276964 -343.2616338075135 0.2902096723799989
2.2553658391963456 -184.07674372133278 0.40772379834162437
0.47829433813098343 355.14744598292816 0.005462206370584935
1.8744767747729656 -251.217851143252 0.24554652773770708
1.1030916338502015 -375.6847336665355 0.0024608600912982164
0.01798992888263129 218.26052851225575 0.142312868441563
1.371011353496894 265.58625366582123 0.16523661694760133
-0.3979776559201094 -15.589218697346269 0.35874170969809677
1.7588132299943047 21.922026251599846 0.2627500866444738
0.4846738033710647 -389.77991653691726 0.10207557715901489
-0.08840462972106311 509.88846246015896 0.11955701686455597
0.7706532098070633 308.6969022594549 0.007987118126307547
-0.3264146448261839 -219.17293456388796 0.37629685881457
1.7068291635965827 -155.14498738223705 0.2009155505029988
-0.42207117221291224 181.44154901040667 0.3239373373968251
1.2898269078886437 -96.818634912682 0.06557025528052234
2.529610049674897 -76.15905877987751 0.5184869861610556
1.8525601506782825 102.55157271406324 0.31858145845468167
0.7073979471443406 -297.9953137863556 0.027059079787564992
0.5072382298066973 224.05100726790363 0.010543622752592019
0.2523311880529342 336.3114685246751 0.04630932331034949
-0.33800963480998353 316.1373492616078 0.25953736326448845
-0.24631517256359137 443.26680467408164 0.19352658551930124
1.7921087482614564 -73.9236486605285 0.2537918750283933
0.9461799630156782 -191.05096895065867 0.0003598922115717102
1.8223590836940005 184.94681732169522 0.32547902552676805
0.8077867876448681 -188.32930752265287 0.004270270943199435
0.6415714494208544 -173.42350555494494 0.02580649824811473
0.4370339327155126 289.0574060386016 0.014967844318204917
1.1337009363274306 332.41263319720144 0.0941325009005691
1.1713978421622662 -37.664763266499335 0.043395430950392395
2.477299990604446 -35.61664067794652 0.5098612566771537
0.6387336894389184 118.04561130517084 0.0035922063389532237
1.3411288629449094 -94.06040124071365 0.08133931137090882
0.7584651985683457 -96.02971506591183 0.0039351344232817454
-0.07124037856449905 360.7384548761553 0.14472722659932086
1.3412680987988572 -98.56004446302984 0.08057382822970217
0.7836780635929828 231.0366010055319 0.004867244660772731
-0.45822772829898206 99.0471079352692 0.3563449359078202
-0.36130347589716916 -206.87310216179458 0.38659027351575703
0.2541011950651406 395.84871740091785 0.03769829900743638
-0.17038137464074865 -15.55141079346015 0.2695264840413046
-0.4469056099812973 -126.0069879388144 0.40072725430878897
1.506440773502262 -338.5467018248897 0.08870176838236454
-0.4863990741768379 274.3964648759419 0.3279791487182627
2.3177741608935793 -171.67579953723157 0.43232023375146417
0.34789417272187007 -236.76455902946947 0.11856548892391316
0.6304864676937572 -333.4124129241502 0.04898068632787178
-0.6871532300252463 254.30983370359252 0.40774729134886184
0.7930499940552269 -342.5728192761996 0.016586004235014887
0.40107797495755815 -350.05561376728724 0.12301910673088569
-0.2196636475213064 203.22742780247427 0.23837239507471497
1.6901867189043995 14.426669202911626 0.2334990974931708
0.5775588002630005 -83.51171564861056 0.028104421833633923
1.9726654418695413 146.48152995387977 0.3744278320642636
1.2651109727708094 93.89558147720788 0.09183457445705796
0.04728970584553149 143.4578211977655 0.14756369624854912
-0.1913827000149655 -411.9605712681067 0.36763746869601716
1.5022720339234927 -193.11526914169082 0.11559956244658257
0.946573806301855 -209.32262479992926 0.00016046644392327553
1.0558396524063594 324.6904069999241 0.06866206600632302
1.5432712947791918 188.4267507160614 0.21516658105790015
2.1619165858502987 -11.930142478520565 0.4100538619530829
1.94918310662138 138.46636378558208 0.3638524312501668
1.2029092626174853 55.86462444075164 0.06606379411794179
0.3898808341870079 48.823140123719895 0.05381336041278785
-0.07782357520426564 -153.91709115345753 0.264631190130668
0.2034783951036221 394.36204868149787 0.050122711419392334
0.8967772753102314 -129.24796198938958 0.00011291177781816466
0.4093149295219005 412.26278418597656 0.009173902500549048
0.31890426780244785 -301.011992694299 0.1425199100775907
1.8103109508275594 -16.96137870610073 0.27432651152957566
-0.005398429500193647 -390.18466762203605 0.2904854525297998
0.9540592483629282 369.4187223694348 0.04807110968889263
1.7884697826560945 -195.21011437595644 0.2241296425396376
-0.3464675502889359 240.57813552127948 0.2804718229370132
0.7566315309013156 175.70027953425233 0.0011146855299310904
0.32974441242462804 -87.26361258151746 0.0952064480121645
0.8335024659088861 91.02230987971473 0.0025449660899090937
0.5977336111638105 192.34771553223186 0.0034365862006188463
1.6806539639644418 65.73406868637494 0.24161374726828946
0.9820990867943187 -84.64219798044581 0.006247212244633547
-0.559569941491433 11.401272597721118 0.4125623727488465
0.8257499627659204 -147.40699701084617 0.0015760302761044143
1.4302945219630294 -81.3764457041126 0.11312688137817575
0.5108366616264546 -361.98304263779653 0.08821663372616012
2.0552162887308976 116.00501859135943 0.3983489610160742
1.1715085138812589 1.2223421250799902 0.04900155630689913
1.125953387519698 228.34508602860774 0.072832760501504
1.0015753323185608 129.45299228989018 0.027463844867861062
-0.2666837627499362 364.49464887203897 0.21973271106632797
0.033599364207631655 -402.05698493326577 0.2776879883039685
0.8386714487389295 -410.72704592842786 0.015659951775532626
1.3098498196060266 42.10039887819573 0.0966267106462606
0.5182078174689144 262.1265837570163 0.0068106064130806065
1.3383872808434234 -339.20572642265364 0.04147082275617366
0.2678250535958002 5.861782632574204 0.09779333111004572
0.45740398690458983 -105.28860191275663 0.05972677772028428
0.7980662638099367 -450.42663348653605 0.026637371749667287
-0.5889510587796984 177.34070212295023 0.38827955553739263
1.0137422882477827 -165.49233463083084 0.004854561054281301
1.538837909475493 -73.45882703537092 0.1542106751393847
0.7483703350543307 -62.028967665375035 0.003227177723935087
0.20364362959335924 -14.305062360568172 0.12391195323057078
0.35341308346880074 -324.26857497979097 0.13479979719606655
1.6412263614235931 -213.33656420732882 0.1622438247959811
1.6194509791337948 -313.6653287660776 0.13241439606424277
0.3825590393626568 300.0373992210298 0.022862988055285218
0.7089929078026569 -163.2818804023545 0.013618303901016047
-0.6368992396494091 -30.6094837793097 0.44797237417877683
1.2989994608143707 -243.77611530865687 0.04532417518076285
1.3505717097712127 107.67654673577863 0.12368776496875288
1.7810608922005307 -124.29394951113369 0.2376393529840001
2.1998502801854176 -94.23122782361798 0.40651756013123935
2.0973665502414898 -245.93128073900556 0.3351438167654927
2.4661792265663465 -98.15627966476495 0.4952982885796142
-0.160460645412984 502.12179231887626 0.14738489955576334
0.9492112749563986 203.79705232861966 0.025685237239772316
0.8522066825860128 -214.53797151858197 0.002247222683222185
-0.5293691088620638 51.70539999646337 0.3931824708120938
1.1958009976702326 50.0487660957001 0.06308772755459192
0.6857158478299836 418.2009119193365 0.005824478063986277
1.2685907552096982 -360.7825100346802 0.024109975918759366
0.3504299200673655 -15.266938165837928 0.07551767530993571
1.7336301676827717 -251.3880440217588 0.1894654551192957
0.0820963530119242 -115.94140066322711 0.19205131021020833
1.514620395725655 -143.19636558484342 0.130290903152879
-0.15290708709800271 324.8186404005262 0.18386956991802655
0.8357814360440816 235.87673920022598 0.010667074352555952
1.1223222234499635 -130.09805023534875 0.021879391707221408
0.9820116467945705 268.28085919807154 0.040604721161721785
0.22407604910400858 -423.48056300261635 0.20649098423026924
1.6381088191533835 6.352873390775358 0.21084243405967965
1.1515211972747519 334.81915384677313 0.10047979292352659
1.2570997271621926 103.03119956470732 0.09095931424259898
1.2096101997998752 -197.81915425070133 0.031105779825204682
1.363855661919702 -12.215115233092774 0.1041264291077394
1.1042133905749634 -80.97373612907751 0.0237546885731022
-0.41310083141923515 437.9294305058153 0.26129362624102437
-0.36316609804988054 341.1473072295569 0.26379930233954574
1.8928750276363957 81.32053985967764 0.3295136088227513
0.25341817637224673 58.22508222748331 0.09255035510711172
0.683741861340097 148.79655149048494 0.00045074679861038347
1.3671498195074079 56.70211946423103 0.11907667631164542
1.2233361974223238 102.92478939432249 0.08027866194685514
0.1691496194826887 210.57037422621 0.09119705826327268
-0.08820292132820662 107.71930409312301 0.20803055517142868
0.2862251215417211 -195.51800753020962 0.1320490781090813
0.5435232286601952 329.5193107951576 0.0018478047215312484
-0.2118051896409242 -322.1094587004444 0.3556170322838157
-0.38725585838889726 141.30623636474468 0.31943284485400236
0.32186805319325984 -359.1240559379873 0.15401899448358777
0.6943581693971312 -199.08722852827384 0.01905341687905831
0.97747548386379 -320.92583524935225 6.813242337831501e-05
2.108172639665959 -172.5264179915673 0.35567176634529957
1.1027505034795018 -72.09950543078679 0.02443634385668943
1.7364834096821087 -168.85877760765544 0.20951219554636927
-0.012023621787398908 87.7407256593084 0.18260428058162562
0.23135591851856252 68.1607758275303 0.09789269038473765
2.1840864518754826 43.756959137362855 0.4293225483255833
0.08200087374282217 161.9647196171128 0.13084630194426264
0.7776068091765438 37.87341745537901 9.269132280845735e-06
1.4405220426074818 264.458829771168 0.19196875969607993
0.6780680041895188 -78.17542288913762 0.011129489048871446
0.018207734464221526 -312.4828839055379 0.2630397516756271
-0.18690183789056147 533.3214345274789 0.15050038481008068
1.5312824771884157 266.3697708941535 0.2284434076510707
2.4187087565718315 -55.19472006208673 0.48823096237149466
-0.7349186267550054 42.384172751092365 0.4665447031972755
-0.7118271132952916 145.47507145078475 0.4386504669003581
0.3964858310684476 309.29578211195985 0.019506409948501467
0.9233725579746943 -431.8607298325765 0.006584857521382634
0.9451606381477913 8.083840339237554 0.007985005614470032
0.5751020141407914 -289.9787667840343 0.05687386792810423
-0.1045229616240394 473.14973005926913 0.13297144196949673
-0.13365580468388438 -292.6561335490771 0.3187844122883959
0.9201305556708046 253.79549830118958 0.025675125037568136
-0.38073734659701197 317.43716457068194 0.276337820553616
0.27067774393080146 217.57612665333886 0.05952904083623774
1.1663602574515766 303.6863600421227 0.09940133034650767
0.7022470226457231 -298.73738195785154 0.0281570514918073
2.6399174722266867 -134.34713077369747 0.540666018034889
-0.44620624991913244 203.03153292018146 0.32846190269505693
1.2798889762988346 -273.9299998146633 0.036735068423162924
1.2079143447516272 -197.82740861686682 0.030753494688501873
0.3882253665742448 311.3976912207896 0.020701801076882548
-0.2700634156823939 454.48284478182984 0.20032305161790392
-0.40949817378516645 -237.1624734662459 0.4105016889566262
0.15165939218077074 301.79469066998934 0.07999797719582535
0.012743753758747589 -521.2803556424608 0.31341854558498405
0.9790513851368627 219.9421773673946 0.03363866089270311
0.022118227893392906 21.538310983321253 0.18427952246144785
-0.197912323472743 347.8818823006586 0.19627300974731773
-0.23299082754402067 -117.84636159213784 0.3179398300807417
-0.0746860518768 17.374201340475224 0.22353669805962736
1.3135211074251234 -101.06121274820254 0.07174248909336743
0.25829796208545086 357.16530940655 0.04192995853367045
0.7079307449524121 -245.99131064692614 0.021377929084024482
1.6479323267627677 -39.31337643916095 0.20422036822692227
-0.029969403744938616 -348.540653838189 0.29064203600546
0.6618175329430673 -173.20533235123952 0.022056777407696012
0.5922677709320427 76.58433803616572 0.010616757963213954
1.0327264205809459 100.08558221376074 0.03029457556396122
-0.6010988845502155 321.90064262404496 0.3614666523804891
1.98179806222961 -46.70590053612358 0.33518090424270514
1.76905803478368 -126.50487981712081 0.2323184039746481
0.3405593128098596 398.76357185531504 0.020178821157800696
-0.06902996423057162 528.4113368021467 0.10907568396747763
-0.37252755267672155 421.68771213229354 0.24880808454749445
-0.06888638899844568 164.56269231054796 0.18739551141423466
0.7522731325249381 63.818599929826746 8.807327451802372e-05
-0.5140808349263954 -0.7472177811597476 0.3987134791929158
1.8697302179958808 29.828012741808607 0.30873203018613593
0.00925217315756599 -87.85350324608663 0.21442599718005736
-0.2417866543664724 95.71631396812347 0.2722496735534155
0.04047041984610644 -273.1346283329692 0.24495679609744211
-0.310450664183093 -246.73148498440037 0.37631016846519094
1.4999281802301334 -122.59683247148189 0.1293041132165703
0.5913236230560681 197.97985946588142 0.0036663812413984657
-0.44340310679247186 148.7809512715105 0.33958936215201935
-0.08174441210383354 -508.86703692290763 0.3473463249107903
1.5172899760561587 125.00528711296658 0.1903216068562514
-0.21405089300846825 -274.666897585278 0.34594006685142153
-0.534762854892873 -96.89043712858751 0.4260282939588372
1.2302000157665238 280.88912644246625 0.11669065089838492
-0.6046248590541322 254.53415303966972 0.3774863012542076
-0.5818486077968797 150.94498408824518 0.39130073793085474
0.41624333555226967 -507.15140882103293 0.1508461615899891
1.3108817119255167 192.16204687419588 0.12703464988892108
0.32926785478909193 -224.95457089322366 0.122727658730667
1.4752979241530475 273.83159024402744 0.207855397314484
0.8787070869134324 271.4902047486281 0.020067066156898967
0.7987433614205035 151.99654250842627 0.0025848744738547957
-0.33255212208046797 -54.47973652816262 0.34234959724519753
0.40997542408960563 -171.05481893011165 0.08504895097900853
2.5514093145047685 -141.84284575125378 0.5136092696362176
0.4161134769039574 -47.977375193775 0.06194893131458277
-0.1258583734452119 -440.8214287515687 0.3491132523481431
0.7069055010539949 -399.66525191628944 0.03977005506064468
0.08515900742996341 -422.160770542524 0.2617273416687476
0.36827248863463136 -160.62831001135334 0.09654255003447038
1.9397184492635746 -212.8342592262182 0.2805935324927731
1.4030745259093702 -225.72270945635864 0.07689161540344158
0.2965658059340135 -56.40769780902673 0.10025581217185542
1.0701713867082816 51.792182815047 0.03225281998807428
0.05257510187370473 12.396531338433533 0.17450349971346177
-0.24971414426723848 -92.93571204892663 0.3188262466975804
0.018119540738757656 -186.89545053054673 0.2338502640367524
0.17768890896994582 -317.79531165165986 0.20056369561607856
0.6574937172926856 166.24973649740627 0.0009715218533578679
-0.03627920294229192 138.12315412368764 0.18065843676404839
-0.34726716301185223 -14.977666203426452 0.33917894230495055
0.044369637886201074 63.080893385871946 0.16633137356298267
1.760621021441484 63.22502899473136 0.2730725972984131
1.4202927334618491 213.93753706881512 0.17265516355292485
1.5312453936981238 -222.5421428296322 0.11977296720931269
-0.08592568603924866 247.8824325647313 0.17519420084455703
0.924126376243483 68.52305657984664 0.00958865919038809
1.2418235297274547 288.4212299039118 0.12233156389520441
0.4836359521980771 -216.37646186645532 0.07061925034333616
0.8019818163249919 -16.174927811808175 5.4289572702090424e-05
-0.3043239219400722 89.63443632102667 0.29856803224091333
-0.28301484580729175 -171.58843899272256 0.3494380613381486
1.0525658549205128 -369.42167476975715 0.00042917130107674643
1.1323190948030974 -375.8853471159141 0.00455431584009469
1.040192026612344 67.24749199675011 0.027956872886297605
1.9795005269176948 -178.1855568763479 0.30439127159580853
1.2708334354562434 82.2079097921146 0.09149055790647866
2.2613153601816682 -33.246055286806495 0.4405708276879753
0.14388331522390452 -331.2781071665938 0.21709218090748017
0.0007035975413910434 -282.1914151135737 0.2630068326176466
2.5544556011076143 -147.27347746276791 0.5135772793651964
1.0176672268887246 -44.59003201083556 0.013187276131846682
0.053658053284398544 -370.7833525100866 0.26239758688800874
0.03819660643517253 -51.161357933201316 0.19452542437786016
0.7484628225279673 -220.76874722595994 0.012771053074158649
1.7365461184827475 -202.80040852175972 0.2017260395493554
1.1059854908840312 307.7117716431478 0.08075510864906715
0.6065368706764551 73.21067055362039 0.00912979668754331
-0.3892660972285963 264.53517426282895 0.29197929349375734
0.8335574217538122 -454.4667150011775 0.02058240273209994
1.282954240795023 -125.9798562580981 0.058914010813067776
0.8078429161638558 -69.3525690404947 0.0005200090170041082
0.7518713027285313 -444.8877494097635 0.03553942556302076
-0.3321454156831175 8.98396315959667 0.327915562493074
0.6734897999371734 -460.9205844722492 0.05710487440243705
-0.08238197014118609 -64.80195073481406 0.24571887860612265
1.7071470065907308 -88.25973772600014 0.21645710763547643
0.5418506174705535 254.73944330915742 0.004996144758133497
0.8706016146757385 330.6870539234749 0.024752843336058438
0.28307496391736753 350.40886431634397 0.03711356613329972
1.552579868479975 163.18878172236123 0.2130395579152968
1.2763768464057594 -321.20475500050543 0.03010237636735514
0.04570116875414143 -111.10166239898155 0.20530841112364132
-0.40980228052742546 197.90656055706756 0.3153867467435981
-0.08580713859514066 -360.43979256419846 0.3154510744845313
-0.664829889399715 199.3759464601419 0.41117837659490203
1.04348259297954 -350.94908178196283 0.00047215210099804276
-0.5556668813037956 239.3273829190673 0.3624159794230021
1.154990526498569 234.42647077590004 0.08276115610540924
1.1518879372100392 338.6907968297505 0.1013540326839036
2.0426272233898164 -131.1867850702821 0.33973824347753345
1.0616443718998176 -301.97415209531147 0.0025437318440657735
-0.4018047917160183 95.18371811505904 0.335535469486368
0.5468658483956328 111.79229091220395 0.013962997204399195
1.2469090938996883 66.68416410348232 0.08106156117106053
0.26908802923490516 -438.36267458387016 0.1921284556792633
1.089887487350526 -380.48926470712917 0.0015811075977128243
0.6303744822384802 324.0806793789807 7.468644998024891e-05
-0.20585982166539685 90.61528195639653 0.2590489674176819
-0.08452545967483782 -235.2298630894249 0.28617273505706936
1.7329258539376113 -314.6302549612966 0.17488270616259566
0.8598491919284752 271.37748295659674 0.016977742388322576
0.8351220856351456 -13.219536329818538 0.00020018383392031986
-0.6540308071176903 0.38361299718837927 0.4476801080272648
1.9267894127454184 -243.57548661394884 0.2682912047980749
-0.6319161395338722 -148.11226842795207 0.4690345836900779
-0.4074994549579469 -268.7790866410456 0.41633539972607575
1.2343909052127369 -365.7502015186581 0.01771343356970867
1.7962035588309029 -40.287879054442556 0.26326014433282824
1.2331585072030016 328.793258570042 0.127609573717747
1.327555879335596 -314.8667208026239 0.04225245232135833
1.687272312243968 -66.06064626422022 0.21367509239197488
1.2150022175948265 -126.59893224889055 0.041482144524255464
0.027310200893767678 -265.45217878120684 0.24844511242718997
0.06726819664606765 -29.536492020000537 0.17824446425565682
-0.42908948166462674 127.17075486360852 0.33890668874238955
2.170128794279857 -11.596312809993151 0.4130593989998691
1.749236782425051 57.576995275765626 0.26720525573714154
-0.20744494076668774 373.9678262478204 0.19406273331209167
1.8209759181952367 178.71731661681622 0.3235266649037451
0.5646662290628515 -134.85241009361118 0.03714428987284077
0.27447206088203724 -212.8685232372514 0.1400304229451992
0.8637611288472116 -229.26848565461802 0.0020754748422286474
0.6811169647229465 93.99302066146231 0.0018028618833921507
0.018076898704093236 -299.8913513378791 0.26016297697838836
1.409534457232062 -3.264179970978489 0.12175220561521259
2.1571151837270666 -19.575390358677964 0.4067362967107716
-0.20548430090479586 348.199061407581 0.19918770553610377
1.6407154020350052 12.548612225252555 0.21330948834170999
-0.7261196999380549 84.12845323398255 0.4555877512597748
-0.4656116102751122 332.5863908287612 0.3065730933574843
0.029624475671696127 484.21202754904607 0.08502466694271979
0.39203562423222404 -419.7774510381605 0.14097504776105788
0.33350255979819776 250.07534309058315 0.03889008794758073
1.1670939626428247 -227.98623795473736 0.019797478529528616
-0.2155377850908391 -160.8788798097114 0.3208901913086191
-0.5779514909391904 415.20135408565113 0.3317935672207873
-0.1468157999897548 -28.54243341563506 0.2631103976166506
-0.3466679848579928 179.82541824790871 0.29459395703354274
1.2129920051585346 -96.56245007100864 0.04519193245584842
1.5776400449313035 -195.88885399797965 0.14215198987016595
1.6023651591135006 -33.83882572537664 0.18752076350261476
-0.511307081757844 100.82116005439684 0.3759661056087307
-0.23812215875981968 -317.63794757153454 0.36461313617400526
1.0211900116943178 -88.65805462166503 0.010293033965023665
0.5268572162896512 306.627764252082 0.0037703540641340775
0.6536989942886666 -139.46093799330487 0.02006620453346312
0.9100854926645299 -186.50834049274965 2.824179794392747e-06
0.3342378422844201 321.05001880687985 0.029801924581531233
1.4261297801668624 44.64866857351035 0.13778204989024728
-0.5232080166719576 -204.575978169677 0.4436558590708265
0.7904829531306956 226.72624447690134 0.005241996843070948
1.518312607008389 225.38231986297694 0.21377188731604363
2.4533913036157484 -10.347311760176012 0.5070583521829284
0.5573184513437077 -252.99261760001843 0.055882410547132465
1.9019199630459764 -157.87487715317866 0.2782418289069575
-0.5432070276684766 151.56865314646564 0.3768753467002472
1.3092704363442007 -240.01099834305393 0.048422345352286435
0.1964798626719284 121.86200000207941 0.09911953965460696
-0.5363467675498524 -231.6028435080206 0.4534182972275992
1.0259542057532887 -10.016510935749238 0.017409348901383796
1.3848614039332932 -232.0528709123697 0.07035478473219184
0.5366834749918612 -126.02035814621757 0.04243805001998214
-0.6206333198222451 -182.3779835300993 0.4718447311376389
1.354781013572526 -63.64170185080343 0.0912551383452989
0.48013166208968183 -494.41789921661496 0.12471491795946149
0.7881606077806171 -363.4574586374947 0.019323536857128898
2.5920871677531947 -68.27084567081425 0.5379815665399525
1.6283789244119735 -290.91289892206885 0.1405161371218188
0.7855184762171703 29.584822518895976 1.279217445231668e-06
1.3230072645429007 41.11042165065351 0.10080308285137804
0.22238298778404708 243.84310054628702 0.06888241041266001
1.2231658131559773 -98.95389406080193 0.04736522518398245
2.0090139259830595 -14.602370898276831 0.3528220806182185
1.4845749478131685 -323.29280676118407 0.08457483570812672
0.4154638785793845 -282.75510369753067 0.10445916675622877
0.028406336294416024 -476.96781110470454 0.29707008098939314
0.6441652923832724 -105.56445169699828 0.0183796428547746
0.4490572863492617 183.15053417833303 0.02310933591437706
1.6790852007859904 192.02813509227178 0.2703698843481356
0.2526516392406266 369.30219625799793 0.04159860249340036
0.8866069022975247 -211.33707894297584 0.0006283113435688921
-0.4183997201261966 -71.5143765677575 0.37862897827076414
-0.4204409911851842 127.46630866311068 0.3354943710981126
2.0429255417252827 17.63834453787058 0.3727282921207786
-0.2844044543192773 -435.7820468705608 0.4069914190332061
1.3253899213696914 -309.83764065849846 0.042431927313175494
0.27894474173441974 378.90487963009537 0.034370306765836946
-0.1731744285804685 507.11289749567777 0.1510588593709823
-0.18206076508061453 -181.1439550456493 0.31236891623061597
1.2972826105176167 -362.55094012865123 0.029471374441117085
1.8132208242768229 86.91896953740945 0.2994973375389053
-0.049715717157399864 -515.0275668745766 0.33638009152801135
1.880360634035467 -53.662703907903165 0.2937543510142129
0.43798675312020086 -180.91263449096238 0.07813182036778815
-0.28507796554715426 -16.40120166359918 0.3152674378971523
0.4339774330216519 296.8148988540198 0.014754843276125603
0.955994242284008 -191.271820912014 0.0006223109736812732
2.1440019724604555 -195.13447737785202 0.3642832652517631
2.1543331365429266 -39.18138823353331 0.40162272199635746
-0.270368954507507 -80.43594324448571 0.3240685437734137
0.509187678525812 -230.01976825598496 0.06551058936433334
1.104378444936699 160.77786701030334 0.05564341760594693
0.8627604051713691 -175.1827291661462 0.0007197278700268884
-0.2885385846793882 197.43052235917526 0.267327514605399
1.5181923030556603 -82.05127629985498 0.1446143099642711
-0.07264274574370755 -299.0747415988317 0.2961853852532652
1.5297060716056332 -77.37712004837516 0.149922510386902
0.5618691546230943 -320.6469758484094 0.06549172742806401
-0.4444660906105796 142.69342351159833 0.34136332674121644
0.8210850653633399 -393.94112563251764 0.016864344332864226
1.0674307528350966 -319.0523173953506 0.002294009491669471
-0.4411075397695543 212.8794377440422 0.32424375375295555
0.18202032505559507 181.9712419457386 0.09240576992551035
1.4588720950686624 -359.4865728693916 0.07036258089130919
1.9081047588277442 133.2575142082136 0.3470545756944201
-0.20163907872747555 481.4440328926139 0.1675280484247704
-0.31505823030607677 -273.7435568935342 0.38384849391884285
2.335993279078523 -170.26535551534823 0.4388982213439032
1.1500662696967507 201.87032674659133 0.07545111180192197
0.2727282109693061 116.36194802699436 0.07590469541779958
1.3927201464753163 235.16363187083903 0.16678697671670142
1.653943716122672 52.23449591847964 0.2277798732120934
1.6269071621829225 -227.81748197959632 0.15362759448946958
1.3091859519605078 -381.4206715821499 0.029663813537203154
2.2816207864411338 36.76488820920895 0.46113076433118105
1.3056199089623048 211.41370473097402 0.1291627670590105
1.1439188501359359 -195.84182900864886 0.019043488431294345
-0.30693362761015375 179.0166739194765 0.27895762640095734
0.37642626367213894 -398.32892965613405 0.14214150598468184
2.4431873763419834 -148.3140408677188 0.4788037280603421
-0.36192673507804246 143.10940985415095 0.30906616019433464
-0.7114704482838804 227.15495803412705 0.4220135820524533
1.6560140738995768 -303.6580068213407 0.1480279578917026
0.12783708265015814 -501.56011898803337 0.26309709970435896
2.4265530286244488 -25.562273463125734 0.49608272331988756
2.3754122467237284 -176.74413497296462 0.4510412529537111
-0.18288757507652265 295.2939797562826 0.2023968528284382
1.9830441973174595 -27.576812048881038 0.33995821816779237
0.4189293416559101 -63.197865974354784 0.06363902370530404
2.3051670818028986 -77.22549914478196 0.4468219396084973
0.3408677377614968 -10.175511499319896 0.07752000154086529
2.310364333204367 22.437040641764725 0.46786600365697123
0.8916766423623737 122.50346303100821 0.009456783025421812
0.6145010270280444 -158.27216358540215 0.029399186892727493
-0.01006061899966526 -516.7959340315633 0.32134318285832875
1.7495256544557949 -308.70564476872903 0.18266796883613878
-0.4552389878393485 -105.7952579118467 0.3994931357766836
0.18436229370768686 -339.2923083220805 0.20286050982742765
0.5971031870232775 251.8856254349639 0.0014247917471505755
1.5757573949451371 -293.51239384872713 0.1209422804880904
-0.18297062879120918 183.86325530983663 0.2281833402705609
0.663538800536418 -137.48756910158255 0.018243147421903787
1.711002925241633 194.74217075078684 0.283749093640566
-0.39099462168729415 -126.92246083205407 0.38039976766459693
0.8210316286902248 251.59589757432855 0.009972680229145634
0.648544520337077 -241.56040884098752 0.03236076011712431
0.9685872397605995 -324.44114315244997 0.00022499771694305278
0.5579991636283288 -283.27571408365696 0.0604821855333494
0.34148638794877706 -230.81785292821962 0.11960659242781436
0.8092441203891634 14.725189268277063 6.707304937779039e-05
-0.672040738428 97.02462595895167 0.43462880399003007
1.7582470684520801 -71.94027767065546 0.24067728042086622
0.8172987233143076 -420.57444152152846 0.01999944753065263
0.9936937326625601 304.4748185489708 0.04855740679503377
0.42816466871027536 -463.32598109019716 0.13698643198552501
1.8986756851166688 -201.65622873542765 0.2667792395138025
0.5787134993139773 280.43690699614297 0.0015103814380068067
1.5183749680753824 -282.8518324990849 0.10324785661874356
0.8887746411357926 -24.240557536367987 0.0018733103903423552
1.6009284092016423 -140.4678279344239 0.16300972855150983
-0.591875901993937 174.29414053168625 0.39000551137401124
1.1320502678581774 -291.40634287463166 0.009465091349907662
-0.05079701104840473 -435.08686839173 0.3187186256581704
1.1873371202485024 299.03845168594955 0.10554368235895767
1.2755996218452224 228.40951150440878 0.12195361381813316
1.028789205255045 -7.141375900241201 0.018130995203165662
0.3734340828001794 -153.1064617909771 0.09342091688811274
0.4989205810149535 145.8899203975601 0.01825902652263977
0.46015605769910817 221.72349305396244 0.017414471305236958
1.5779989245693467 71.97381500942163 0.2021130499128553
1.3942123169225715 -71.34751385974971 0.1027867416555596
-0.289714556167889 -394.82635253977526 0.40032006338120874
-0.49591125546331455 -286.76914657391916 0.45058708907738315
1.8936727115280043 41.69495952112766 0.32084603140692447
0.06104368028098628 -342.91421511989466 0.25295152928951276
0.856409647666238 275.7421734304744 0.016836035563452874
-0.2933350823988121 -55.39899754100179 0.3273577758575312
0.11966220570640829 -201.4884650143527 0.19681434502609998
0.46743818018288064 245.68194343740618 0.014206196773796581
0.6991225858732755 -411.9369517469896 0.043289083023561645
1.426496480081975 134.50419612369535 0.15738431571085454
0.20598364268106195 -193.55802949075286 0.1615096248833934
2.4413282668358542 -50.977110371594904 0.4960889936284954
1.4868434232387455 88.41074836559756 0.17021593715565042
0.36302908717930804 300.22041745601257 0.026489388309259232
0.40688746882617677 -476.10334590474423 0.1476012565922546
1.019862994805103 -100.82987018572726 0.009283064517222649
-0.6951925930484244 158.766060501756 0.43022199608294937
1.0630832893145692 -264.74344868969115 0.004172751399618532
-0.11842605771270909 141.71247265377394 0.21219745279035196
0.15400150961794412 212.70709513214922 0.09572795032840385
0.3341701638407657 30.689106031250958 0.07239959965909622
0.4026036191129492 413.7906583375716 0.0098654348027051
1.1665155956084894 -15.861770568391535 0.0452840384349634
2.168732606335529 82.41935580250993 0.431791667933483
-0.04287571604046392 470.98615280275294 0.11154828781484448
2.143291908257977 -225.97675202019724 0.35722739314993823
1.7501773918552164 211.35410937532401 0.30313875743762525
1.0610309415458579 -263.03220473095297 0.0040892446199843925
-0.217432687028295 455.34316506445964 0.17948568058481684
-0.4590614946912601 -308.31518916266583 0.44231712067091705
0.5550393064675339 -145.66590610303894 0.04079563114074378
0.14106515675759723 309.9870901313237 0.08180448045925699
0.4290531455237454 459.82404188173973 0.004467723281808397
0.12504058330960888 -503.5688292024206 0.2646844657311058
0.7760094596819866 -315.9695877551679 0.01683430019529118
0.7837306013839282 -47.916552723357086 0.0008999330223272273
1.358948781812076 298.4057976041239 0.16791721672981702
-0.48801377399995904 72.43919093064142 0.37341902718165976
-0.5208380905533272 281.38490610989686 0.33976279404841664
0.9108411540238779 -21.206944338755534 0.0033564560251657253
0.07163544749570239 62.65993394756322 0.1560420293253461
1.6872066376424766 229.9964462777035 0.2824217019661859
-0.0600107615617308 370.4445468544965 0.13849571637420144
2.0827811969227614 -161.40828949751477 0.34843627324441795
-0.3250642201407842 6.134728282390711 0.32579982648001427
0.65302065322859 189.5966101002333 0.0006538054818759721
-0.31591795797885286 401.33997921344394 0.2308584434747582
1.6535883606129065 -16.230965563867585 0.21178383005649584
0.9017913644657478 -243.6220987544201 0.0007431718200363796
-0.16154019505488082 165.40411396527213 0.22390116865568901
2.0172899057106575 -127.81245910258792 0.3306799369587567
2.218180067310205 5.669172119314112 0.4334883484583568
-0.1660243875930515 -311.2914092960469 0.33561553821075213
-0.664392223307891 13.782962542625796 0.44855511268086495
0.9457027319072187 9.356732623876269 0.008125256850388394
1.1676496253625162 -20.456151553291193 0.044908887443707385
0.8560540881984919 147.53365391526893 0.007121102583415724
2.5506695166534223 -56.91304467050355 0.5279636683190944
0.33033177527269486 -392.01056746883387 0.15803827107265117
0.32706846550111646 -480.61917357469747 0.17905427307189867
0.5733712017997168 -176.27533680396715 0.04066429479716081
-0.37466841844023163 98.62617682475252 0.3242019047514521
-0.18252997127874593 133.90571157263582 0.23961958573783496
-0.3195779405192206 -307.0777563159731 0.39263605439352095
0.6904938084080883 204.8046521032593 9.041050112163697e-06
0.3921246414791033 218.1268667933973 0.030183370228921057
1.1933137236946119 -222.57764339953502 0.025034857419829845
-0.6768457270453803 90.7836862164637 0.43753889161708
1.400696676007881 -342.62945624367387 0.05673165106593005
1.5389398231101892 -236.75768686671825 0.11957586446334291
0.2838749767485602 371.27388280455943 0.034261800597795725
0.4404025660440869 -397.6195689217426 0.11887491025086165
0.6034150511212792 34.84926970145102 0.012315660560853153
-0.6702600390423334 276.9085046167586 0.3968868742346607
2.4648893339689595 -100.96655309444958 0.49438725709428977
1.0570189352461032 248.35402404616843 0.05657798035872741
1.9887374733234167 -126.68573585856711 0.3197919419843063
-0.5444454296355737 93.69173112546719 0.3897721490139741
-0.16301666944912818 341.8255504580849 0.1839616525862384
-0.42447792516371674 -237.33643287225266 0.41588190288637705
0.02258601770361557 -497.4291315248101 0.3040782374515238
0.24216425067795733 -75.42240852529801 0.1228306616834958
1.8153749702560968 -294.63155757153623 0.21184573696808817
1.3836865773568034 -96.51572654591172 0.09444716481939222
0.017355972102565786 361.65734363213096 0.11266937221781631
1.8891334589133433 59.36799218407418 0.3230838669368096
-0.23058859032723433 456.76791838867337 0.18428957309262822
1.788213374322441 -50.14493731710388 0.25776479328994345
0.4243267428783537 344.16459301069085 0.012249738428457028
0.7717757264599976 -250.61029741773683 0.011964173563627771
0.7787080089830787 326.52891900917564 0.010116530115120901
0.7879083798889428 -13.837939981086265 0.00023156339330746362
0.3958803039550336 218.55949416739088 0.029367557267763876
1.1826766633710406 -11.003113161497254 0.05003788881401498
-0.46636627518655266 -69.24241843056649 0.3958190368107797
-0.5750903690163666 151.44347055756396 0.3887117610928478
-0.08127311788895908 -391.55027302881945 0.3207555864736156
0.43914298635501203 -147.9562811947697 0.07202696123577247
1.2729896477058305 162.15530611488248 0.10764819543293953
2.3664111176750957 -126.70473614779917 0.45776637599702674
1.1105120158396489 178.2411786766761 0.060061946019665455
1.0365325391734883 190.86242257958565 0.04286994798467077
1.901072194766053 144.0139211734396 0.3467522296774542
0.6333814046070987 -119.65087587273104 0.02158812014923788
0.017728829489696785 67.68549533790735 0.17556681965249138
0.16704424170955123 317.2207930776847 0.07262956544107363
-0.3614576416850211 -159.58192698932828 0.3764633348174983
0.6039132437565107 -463.9738049793457 0.077646742733052
1.6548449588856655 -59.13896684814392 0.2024002651612264
0.02186468983008627 -183.16212171900668 0.23148335098604428
0.2214064469065533 232.1900523094256 0.07115077202051673
1.913469886807101 12.549260194012504 0.3219714175762982
0.1445963794485169 -332.2135739803399 0.21702444920165384
0.10203908237383363 -488.9506977734472 0.2704951665832909
0.39055746723674156 -304.3357060637276 0.11735932919776602
1.1621096940785152 168.59096404009028 0.0732690346779559
2.596534185744609 -58.771202922313364 0.5408055580536744
2.1595266689344506 -172.36151200064234 0.37508203046416255
0.6512741226807919 101.89493064984651 0.0033630720823053027
-0.4623635489238851 30.510858948292935 0.3729294566443374
-0.09803593099854313 -137.0753179700331 0.26880914595745004
0.8417839419876001 109.90640955710865 0.0038777755275209848
2.199943809722101 -177.96548633729407 0.3888597898851974
0.25395332177361163 394.62940416096615 0.03789218106577884
1.047141467971818 325.17808285078866 0.06623213126109556
2.212732301153946 48.66118465238628 0.44021745802296347
-0.25576966604253704 -233.95875078507783 0.3528663546375328
1.6789471993450265 -126.2124835175839 0.19653955726284908
0.20135174538946377 -419.00094566822145 0.21448752932433954
0.3661195177375025 137.00624850719555 0.04678604094454336
1.3891253146827134 -322.8037423640279 0.056715175907816634
1.1704815872520746 -241.33159335546685 0.019068785046328005
0.5437109640987885 -70.20000412943904 0.03350005059207409
0.36881937327297964 242.27712734144768 0.03211251693735268
0.4006860999134012 79.05735059096014 0.04655682084279421
1.2399073516385222 -72.20564898356952 0.05571446942733036
1.11550492956775 120.0611143858423 0.05234075515466523
0.8399592979978079 -148.51720476827904 0.0009822550368803573
1.6714836050186765 84.0420535068663 0.24219845027535938
-0.009024995562080362 282.33441930153595 0.13855755555808796
1.4507021039807093 160.51260214601257 0.17242063903732954
1.297249911370378 164.56073680871202 0.11652022669590444
1.6030615806031905 64.02415375311318 0.21022049307867588
1.913616012809557 119.84032037909185 0.34617987324644406
-0.43166039501538 316.91324948914064 0.2967383035507806
1.096748609811403 -266.3589304806081 0.007162503920566142
0.7571245474713679 -77.95665545438874 0.003261675198886147
1.7149660948128471 110.8613641684559 0.26586972051242086
0.8857611343503626 197.21170468390017 0.014390663396113248
1.5550265147472906 -108.33094915160791 0.1526822827237417
0.8464488597035822 -173.22858914937274 0.0013092263269152058
-0.658513864001343 315.92234924797856 0.38426037743030905
1.6333902921755061 171.82775080506076 0.24735920902597291
-0.4567552568721785 51.63330129143901 0.3662149482723417
0.5028052427132153 -102.44131823906952 0.047366740305312134
0.17893168287535433 -27.194441970806906 0.1355333227541134
0.3114424725347451 -89.86248732356239 0.10177645561634195
-0.27771915019550053 -42.528267147605106 0.3183323092026545
2.1381008319796884 -11.5403163126457 0.40155580926949563
0.7167457500523657 268.5945924864259 0.0017673216920949038
-0.21820166780047845 209.12637351258138 0.23641461497687494
-0.5041872927610088 -120.98698935035151 0.42019170451041765
1.2300598133514746 -299.21856726970304 0.023597091246627126
0.7017920905972599 274.52550716230076 0.0012214637542811912
-0.19602541159563025 -393.8960112867515 0.3654346029732363
1.4677850500237295 68.56294937858104 0.1585237435502692
0.7641703635913224 276.1396287373834 0.005454751699909222
-0.1674778492458111 320.3662767512768 0.19058530034927582
1.705644441772588 8.459673719421858 0.23830296017495106
0.9756523891132933 -393.0051845097239 0.0012385106536654683
0.20666305769197657 25.11199678208868 0.11478192571911754
1.0045097104858745 32.62422331111986 0.017938541743221927
1.5189769074075505 -341.53820944193194 0.09218010003506873
1.227806771123465 86.33358073563306 0.0786917774894439
-0.13125841689782003 -27.219269063069987 0.25656760198437045
1.486259574397219 -342.38377743122 0.08163769801878061
-0.17834697095469487 35.205123916619186 0.26091519650465755
0.0013110339661199788 117.72828963513314 0.17068607010020054
-0.5686099304239121 294.1792472700529 0.355238484559325
-0.6404107676739189 13.4488804932937 0.4404481302333617
2.0894365635819634 7.633002385965938 0.387845986556772
0.2734802720974945 -487.9089673066935 0.201738561224937
0.8927663987194776 300.1490975933958 0.02558906216790747
-0.2646918412110355 -0.7187321977539796 0.3036445380276758
0.4115031660603674 140.6029129751446 0.03563870953542219
0.5025009615738707 131.7066745306247 0.019021690899654196
0.5063529034671304 239.88573631870906 0.009531675347488666
2.1086536169938466 -97.37427432966473 0.3723369607179951
0.5699335217263097 264.10448267681613 0.0025104204009861056
-0.6796054641431839 58.736962984928596 0.44485803051231887
-0.27140121947229257 -14.180483828336719 0.3093784425592818
-0.011865820660561743 258.03805267953555 0.14482018089091833
-0.6645551548250819 114.1746865367877 0.42856584701807915
-0.6666125268198342 -22.70343219058998 0.4564294876611361
-0.006626412217792366 429.9337536776244 0.10728677154299408
1.402445530400138 228.35201247319674 0.1690030234039395
0.47135703782222205 109.22608324912323 0.026985164241576688
0.8553659055929852 -22.986100382025143 0.0005355008885350628
1.82333320059806 -117.57427051067583 0.25615021997367665
1.552328473497835 -172.5069398118219 0.1378278257309644
0.8315448443979523 18.43768378194477 0.0005420392736655182
1.082391092312994 -364.0671522031085 0.0016824838739757325
0.5892226356829418 374.89294044867677 2.100241887918091e-06
0.6895715370396394 -440.58466137035276 0.04977813249043299
1.5056899182937162 -269.84927548624916 0.10152221712264446
1.6367961380409974 177.32521495928836 0.2500046475621795
1.2007319356190849 -259.1822499615946 0.022495969916765626
-0.541085961799851 177.2127273368958 0.3705121118739091
-0.02655525918409185 233.035500760403 0.1557682390996805
0.0016528700731163193 -300.9908334884515 0.26699794412075983
0.9391084114804669 -156.90268624481917 0.000720288415147834
1.8347507054708478 183.64132230140876 0.3300115976935166
1.8433057741713104 -292.864572971062 0.22338700530253952
0.8202043924708464 394.1199437984508 0.022274524675472612
1.0320097490816322 -36.99242236162388 0.015916819269750634
0.3093645322320291 259.0586757732557 0.04333678573916447
0.8513242881948657 -318.17650809999554 0.007198086034230694
0.970603343088742 289.8022993576235 0.040859066641608134
0.5388314795965647 -326.194507649648 0.07315333343187876
0.29125342631538187 -295.61745916886935 0.15166459689272252
-0.530274706360645 309.6239269882544 0.33707340763384736
1.500025425163533 -36.33746518115379 0.14773273376248797
0.19274654194003915 38.89183669542774 0.1168487800503931
1.4711293964273986 -63.29268587079656 0.13133985029151693
-0.2867728165564949 15.887353670490711 0.30855649245334166
1.9057671875980648 -111.1681034843877 0.2905830475244987
1.6968026599717583 -292.0102576321453 0.16602850190595536
0.5252755241315856 98.51903585858827 0.018445647422737105
0.6914553545608109 -466.5942454090732 0.053198268163130426
1.4722011530794876 -76.40582698255139 0.1289759998833958
1.4877838524603832 119.01467536325515 0.17744763791381749
0.6301356195606405 -313.6321362283318 0.04619383751811637
1.228051026077362 86.2092809788669 0.07874449366556853
0.0696412281312434 44.483657211719105 0.16080232992458296
0.7416447024504782 -177.56692001453047 0.010389528199743116
2.0928636924640562 -60.98113313011157 0.3743350212285163
1.5800092602519513 -108.94652246074008 0.16201069737001683
-0.18537658517141753 -331.7953019643826 0.3476646214347971
2.215206047305818 -96.53085613619032 0.4115473565114995
-0.20637582297086754 -414.15142448301197 0.3737414622444639
0.5678308319873977 -409.4831806851893 0.07900639138309652
2.1128552877309463 -188.06904476823524 0.3540172951759277
1.1889776082785353 -111.32582656301196 0.03751992476392392
-0.5317217549156619 -106.40611144981796 0.42689804028315753
-0.18709715355033052 -402.8021993231038 0.36401588381503314
0.93885864054243 54.839281390276255 0.010414101449338456
0.3356516352312582 477.6610050554955 0.013792355396684974
0.8063324933168126 -251.063173074674 0.007835958288834982
-0.45720518619240336 -203.02145977002834 0.420419445834963
1.5893905553144811 -50.614831635804535 0.17866087940245087
0.5063051842979551 -392.44408008708456 0.09540906501636637
0.4584497002687564 407.51186363266595 0.0045479452100488284
0.04699653738269527 163.8431250773126 0.14327061663166232
0.58627668308873 -355.41104773965503 0.0642902247068911
-0.455712566772578 178.19071383802589 0.3377480148509667
2.1827412654589438 -192.92442633234748 0.37928489470709903
0.11865364496235575 -55.33974214750941 0.16421347544106682
1.6539018379388735 -152.71633258770453 0.18069622909499608
1.5036197595435425 -270.32477718968374 0.10073713628867023
0.9578833147034731 298.40651646055767 0.03906567706678032
1.504340486698757 -205.20729461711636 0.11387458643816378
0.4277127316819995 -60.646419339055115 0.06076855846931703
0.6944772240535892 252.4804651085085 0.000508411407734058
1.3943237385902123 -193.34841982978952 0.07996425338434089
0.7331491809575228 306.2910935133939 0.004299808121035358
-0.013071356552089908 467.9256368342849 0.102004222997126
2.2119978599769157 12.282139747163228 0.43267573505477464
-0.15808683422145275 -47.810482975891375 0.27210067534362853
-0.19539639855940905 -427.03678392334325 0.37243177199817123
0.2779177848756542 128.7322324336667 0.07220129581638532
0.294687765965296 -515.6793197038513 0.19972860044522295
-0.21615320339770094 5.659879113734064 0.2828942480091611
0.27421984549723755 -151.73198733079192 0.1272066710585021
0.27996481310929866 156.4735794505723 0.06689707006218727
2.2284672693207987 -61.58274796349531 0.42344655305127127
0.8842249626533207 -281.8281850853853 0.0026770433306926244
0.13635492254376735 -260.8613492461182 0.20383946555937116
1.6976697682789565 -36.89846685902705 0.22457345999724615
1.6606266403719354 39.22961760118574 0.2274330666482627
0.08835440084539792 -264.254685182771 0.22372231549284843
-0.5219924383338217 1.5443539185063173 0.401102233666609
0.24671969630310153 -164.8735626147929 0.13998913768610402
-0.23401846223233336 265.6792357919094 0.2296024896345879
0.17999975682963565 326.4980885019511 0.06725840845174787
0.16519316457782918 313.1284265988637 0.07388981841084909
1.3158598844601046 75.06839958554417 0.10503257097252099
-0.4500939780624715 -126.15785322791953 0.40191421487337997
0.4689198506481955 -469.1527151574008 0.12348252576996654
0.4312226460265829 -191.9426802116031 0.08219248026508781
0.3023773898100137 -38.244550549207474 0.09484864531299002
0.1769853023027086 337.0000415206748 0.06637151102677609
1.9395260522725122 -261.81184106686555 0.2691514191929027
1.2452432338184776 95.30631249399448 0.08573952778927772
-0.3860268463365229 -134.15334962654623 0.3801138360531766
-0.5122128635799472 -127.34082983508944 0.4243190482741248
2.0738602612230332 -119.27905396051119 0.35437666912476845
-0.5991985756926892 24.305577949653298 0.42394812211523053
-0.39436216055792433 72.44689475657367 0.3377639632245891
1.1764433328999748 -121.88722073102082 0.0334101580214953
1.392573137690072 -153.9986071691634 0.08655983180067588
1.632306122937026 61.81977013579001 0.22135847160463487
-0.03822362313779226 372.67623768630733 0.13008395686684654
0.6554997286536652 -254.41990293795806 0.03246879574221983
-0.1482269804667471 98.70400384195466 0.23406494980695988
2.4862412011604587 -85.20954887687765 0.5038182740370952
0.5215427776733248 -310.9181440238949 0.07567856753755452
1.8348959391837447 -268.0422930260245 0.2257846886211213
1.5439698306609813 173.43327480468463 0.21198056981432345
-0.5804363296349377 -135.97903311190964 0.44956724874761356
2.4416055716741187 -30.75883927651944 0.4998129941178855
0.574401389025315 -218.79638134426312 0.04636094173579697
0.7740444696457316 111.57547656997747 0.0004480587608078437
0.4729523818195809 -7.314894950623739 0.04120993844492318
0.08334057308075093 -184.24488629500843 0.20722184444980873
1.942238281315601 101.1640838408598 0.3529881049149347
0.7497637287890462 399.17950107214665 0.011797751299620147
0.24352907677657987 -417.5704052280265 0.19743892343798475
0.7813362636004395 -23.79999918741828 0.0005217044756148006
1.194242947697875 -173.04563690475032 0.030901621591774567
0.6929521518269679 -474.514702334827 0.05401458262132304
-0.5571145543010088 356.8303659935517 0.33685409181444526
1.1708320353716875 321.9758135834795 0.10446359174999398
0.3207082115447524 83.10482329028218 0.06743107042132618
0.655097027368059 181.05985586676172 0.0007477818886521837
-0.09425969456143413 -367.2262688046796 0.3203111365632184
-0.4525563579707033 113.2492236797898 0.35103528980218546
-0.4530405352479366 -227.0786884916161 0.42387361088241116
0.6544681678504214 182.70076693721285 0.0007369011551777945
0.3899020918337823 348.5219309608809 0.016884902859123394
1.6190012580498416 -310.1500760915958 0.13299243713565792
-0.23609071233187573 -424.0957730716459 0.3869221895247935
2.297945409231211 -160.26100800069554 0.4277206334928752
0.5745776342896478 391.5029210600345 2.6850288219305055e-06
0.9812386638513615 -399.73656154187154 0.0011667884954103265
-0.6395793123692691 -20.16877345435921 0.44682518801411564
0.2651874868057036 326.5418665786974 0.04454611072132132
-0.5461345091211276 343.98459073977835 0.3354903364263855
2.5632011081320822 -135.65647354386385 0.518204298808749
2.19113406775 4.121192452540868 0.42373228576317634
1.512521026589887 168.4910211597304 0.19838156449122496
0.09799631600002956 -441.33859598840775 0.26104483622295455
-0.618552114320053 250.52184015850708 0.3835233484968886
2.3577335984311114 -106.24012917001392 0.45883398875357795
1.6152248565029625 66.14916226180469 0.21555005449495687
1.245146076310325 317.9331221594764 0.12965637717875989
1.8685161756128557 -282.46097852311084 0.23588807244288948
0.6014077701163358 419.7352111240141 0.0006268006154379862
-0.26101614204339374 149.7543997709813 0.26739031629161836
0.22977073837806938 -431.6442520857539 0.20611224132203246
0.3042093678841009 -512.2980817428044 0.19519843798256373
-0.5542770153532699 339.39346230503156 0.33967048213072853
1.769726547253528 153.93716704362657 0.29767994823906846
0.9541782389581344 140.1699092236248 0.019936720225550028
0.5824857151475735 -435.3267445232456 0.07911350432940581
1.2400670638724869 188.61990531381468 0.1017066862777258
0.12034448366814976 294.8346347302131 0.09115954555616776
2.335106505641413 29.84051577091691 0.47730691917468226
0.9047214596944548 -76.90296340429433 0.0011745700458997697
-0.1364697266702002 -353.52439713346496 0.33366355958709254
-0.6490298971562772 351.2683748738066 0.3730957875055272
1.684342751211214 -295.32764382830965 0.16053532814980095
1.4404028051270392 85.0069576282151 0.15178821575855442
-0.2542782046967642 -425.83517083952324 0.3939706292721308
2.141368140018294 -192.65120205110424 0.3638328716790897
2.124743967220005 10.692627742461696 0.40139312300510444
1.5348812234011502 -328.8559027564305 0.09982954372840247
1.1555927287432313 24.596822947082956 0.048408613683963445
1.6672124351401945 221.1733981399392 0.27238931131198213
0.7539035964343483 62.53985984281769 7.808473849721342e-05
1.2468907397252218 230.94790443983538 0.11240692960382231
1.0553391180831866 135.34799581054006 0.03970911239152797
2.141315757358738 -30.526998840131 0.3987225236765892
0.6074690944697163 -69.11761172315363 0.0209905738663144
0.676949950032351 399.310856454895 0.004125046420809363
-0.3771451048560957 62.95507608495416 0.33322902612799304
0.31520853848453023 189.4134675103502 0.05199417474236727
-0.14105299171422014 315.28339828734704 0.18140596248888727
1.0750945452542469 165.21800470362768 0.04869700840084877
0.6880827426248679 -45.50232026198091 0.007718372017493572
0.2947261097220262 273.5503577318275 0.044845076599165055
-0.37737050853133625 -180.0846293373544 0.3867799950451192
1.5218875031796963 -105.77865040101227 0.14088206109209642
2.1505694345258917 -243.35553590866772 0.35615744720260134
0.8742729795558493 -190.26787379142644 0.000631462396934746
-0.46026635586287945 462.1401080774325 0.2745469168038394
0.16238706338563402 -2.2467181308795716 0.13628675843571822
-0.2933251933765546 -217.9521379503118 0.3636038625075704
0.683852557275437 200.53633236937333 6.879850223813558e-06
1.2834564278660425 40.23200491931175 0.08771938396830106
2.0923566811808536 -222.40571163361335 0.3384906991705003
0.0013205857758804562 -91.76791425362069 0.21849151309547202
0.4235066923283135 -229.6346941978042 0.09158907304524024
0.6822443883570666 -177.53847625211142 0.018987771926240828
1.4051503288482625 -123.83068221269883 0.09628615771253354
-0.3693704326872602 300.3430682877005 0.2757613669345747
-0.38510885561579433 -156.6845482319705 0.38462130090389957
1.225782610313176 88.3023278860569 0.07842205698854939
-0.2524632529621058 50.32240709403379 0.2870309790679694
0.31190897780574534 -310.6049350199443 0.1471889407627009
0.13582472893745978 -489.54606384597145 0.25710066945264803
0.5985845546194755 -197.3330170079238 0.037675654549251744
-0.1783441544310984 132.6149097936875 0.23824256948744943
0.9504795421897443 -290.39453818415194 0.00019533506020465597
-0.057151302653298264 -511.2885931874402 0.3384166507429461
0.3550707606997552 -338.7279844919523 0.13726352139974585
0.23076890491588187 -519.0243922227714 0.22591871225479013
0.8428755263438965 -65.2523306331376 8.255531835197209e-08
0.10422226983199256 -90.66443121629538 0.17767572355976233
2.5091070135872346 -79.32801043674192 0.5118024375047632
0.5229298554605524 -430.5362040752507 0.09721638471635292
0.5383084079114415 -276.2307514223515 0.06485754647127868
0.6495950593219924 252.3596229702648 2.7014268198609767e-05
1.51268182781386 99.36558150426538 0.18269523439009192
-0.517441219566355 -15.110971295999548 0.4029550843024823
1.313153022981908 -219.81795696323525 0.05242538099557615
1.0874348605629693 -148.93697768858505 0.014493786748027858
1.5831789485403391 -13.25956076204477 0.18468976276410445
2.6174721306400066 -108.06960631214281 0.5386292375531759
-0.6207732951133264 243.4000591431644 0.38587259172945193
-0.4718504788765455 449.78847476353724 0.2820366091431248
-0.5980229301435842 245.90709095784803 0.376892449904344
1.143632073498635 330.50842413014277 0.09703008710590873
-0.18859926097356006 304.2758883931175 0.20259354175082886
0.2136092821421125 -76.91137755222371 0.13341382914336014
0.9149751419182124 -293.4813663730481 0.0013673201185585367
-0.13531158361254003 506.38767098296034 0.13716598070532648
2.2767144873979124 -18.717961128569073 0.4486918938311682
-0.08413757495599428 427.31950945410176 0.1352383068039365
-0.3242656881660656 -363.7065116263217 0.4062775678306068
1.2376952193374386 -249.92232259483632 0.030657724541626387
0.19553479847793742 -483.6285230829527 0.23179215243291276
0.5094442425358872 -374.3368770321549 0.09096610526996297
0.44008804743345054 -63.63715250314084 0.05785003020680789
0.2185174222772348 430.269771140521 0.04130095549859494
-0.360798158021149 -119.03094563899282 0.3673925208096381
-0.1827210750402707 221.89945185972454 0.2192635330978215
0.3376356855787579 -56.310230623446444 0.08685915959424327
-0.10157122535816299 262.68850216773774 0.17792705649691773
0.2695544014613147 -290.2256089627053 0.15867718947178128
-0.2739491031958231 212.4636075748807 0.25798591190254916
0.534905385339929 -483.24588559199486 0.10343181968846762
0.30340881698786704 -405.12575141870093 0.17124692576356798
0.7889065304012197 -349.98713005091116 0.017920552518208416
0.3840732696076907 -127.63079999625359 0.08526696197242419
0.31264293348364114 -343.21408721349314 0.15401457387222672
-0.2877220600580127 62.58043650055174 0.2982132318755465
2.614051210360012 -116.10039417992238 0.5363276369364578
0.7473369211695611 242.19063072010783 0.0026450921860412357
0.4120619690948375 397.6654113759839 0.009853775796168222
0.2888502996550404 259.4420588387194 0.048334451717052626
0.7774807576532334 251.2882470481968 0.005354134127176057
-0.3403435338258428 -376.6345181916736 0.41472140149839737
1.1364234278735588 -156.3383244101645 0.021679631895174203
-0.13564529089480215 374.3085112903166 0.16607292976012888
-0.6941925315553634 138.93543821850665 0.433873897023989
-0.33442864467832 -267.9536254730914 0.38975139332257286
0.40665092561289584 156.60248989632657 0.03466536147225305
-0.11426814054581447 -83.38818377606697 0.26282760011229106
0.15150719649312927 303.40280880347893 0.07975730182359185
0.03038052586518336 350.29048371756346 0.11045042675814233
-0.13262779859841511 27.95365992125062 0.24427343603185006
-0.5073245760816812 -282.86616126567037 0.4536667704565191
0.9988918886815858 -409.7991725094123 0.0007223671524937229
1.300858141234923 122.07963005920897 0.1092232639947469
2.4721077659083566 -136.15931971512862 0.49024645574322356
0.28938675307230666 -262.37098359054556 0.14514767579758903
0.14937628659744617 416.27835457297124 0.06117037776104469
-0.26646636160390014 337.2358003412097 0.22596532668937924
0.390942486857629 371.4217870956011 0.014713869220711053
-0.2132950529786405 -309.8431293960635 0.35347005602301196
1.1084277076139553 320.33994778975534 0.08379818353348875
0.5880452828417346 -122.07664546163528 0.030510152909845097
-0.03133858111176202 86.75850320952566 0.1903836796510741
-0.00749475262488708 -63.45036886956484 0.2154529730129173
1.301074170265123 79.34950585302875 0.10089246147112856
2.3944936499335956 -30.61473407207643 0.48508049055784486
-0.4257172866784967 -200.36877425260286 0.40865828754826394
1.305016962440958 -86.58977205789796 0.07171218518710036
0.8089361922380638 -208.62936946896872 0.005164897529791816
0.6265312026338634 209.24466769339585 0.0012157688314798777
-0.416121303293301 96.22503546307689 0.34083623039527183
0.4898426105543736 397.4400315266091 0.002678308001939798
0.22788142904492648 -195.04741159413135 0.1535398354791617
-0.13634587743599225 -299.09518422914994 0.32130202459506135
1.4518042480993525 85.77608986607686 0.15625532178880652
1.5093210341117096 -279.9272499906865 0.10077937035862335
1.6772417038980214 80.03681010145408 0.24357454916628204
0.9772512498053845 -412.7106611052002 0.0017019597514760674
0.16554118258567707 5.054023904281621 0.13358902888548463
1.6548950350178055 -2.6156392653102785 0.2154494622231744
0.16083599492734946 -389.6903559236423 0.22385914071853683
0.77298645650913 -289.2632367854512 0.014938744777151569
0.008487793341253491 409.21544963949884 0.10623581548712269
0.5375878474682898 -487.3716150379624 0.10333502204715718
0.9666801509425447 -104.2224281504931 0.00392219876374407
-0.24507078144042826 76.67821485210175 0.2779799672074856
0.7221186310410181 204.00834161103217 0.0004945960766285994
1.406255173665189 -307.2792364699186 0.0639338168666191
1.9503121590355053 -170.59700573960578 0.2945736001212273
0.7445289455719044 -248.648595948523 0.015666694744117575
1.145483357870381 135.00736484960123 0.06280862679234124
0.8445679001871933 -126.71192812153629 0.0004281370397252184
1.053782787995108 -249.3367901521503 0.004144593063395972
1.033597468091735 -356.6545871553252 0.00018456369750781854
0.38315516939966066 -269.94978845666685 0.11297874651694115
0.5512114502940131 -460.95934693107705 0.09373142899174029
-0.33686145172012916 449.3037433865071 0.2280970159490656
1.5673250597272659 -316.5499629551289 0.11329893730191365
1.1702597788892717 133.51763635641498 0.0696625928236901
0.8290035986739694 403.23834702829424 0.02485079080058316
1.9633332522401628 -155.7062288276071 0.30315923654851723
0.8131450650563874 35.45524092307858 0.0003249135799562735
-0.1852584771663438 134.29941467214803 0.24062147880268295
-0.5480375870848997 45.19018714196966 0.4013579574140249
-0.21317098503205267 -40.27692721057247 0.29232488212486996
-0.11369008210906872 -130.88160766731556 0.27363303984112197
1.9637269939956814 36.02827724478061 0.34673749534370996
0.4638563791649841 209.61641890081899 0.017946515335438153
-0.6477686526802882 145.65779078564537 0.4162145157286466
0.5952409606675422 362.4536117002817 4.9871561074728e-07
0.2123467654923039 468.01162350572486 0.037666360114012566
1.3199306689179033 -332.77862903059355 0.038060071854964
-0.49987127445720714 362.56004472655036 0.31321568213979023
1.8048679083798793 -106.84571209099909 0.2512439819562074
0.5332737008045128 -249.11514173028343 0.06184126659142547
-0.1762899134245599 120.47673062354772 0.24024332818391764
-0.46651467492331167 -92.26744440772148 0.40073483672156734
0.038677361042714575 -215.72284706693745 0.23232032578518613
-0.20833966064500908 -435.69669111550036 0.3791398153672365
0.45781058592399093 -377.2716901490912 0.1087231710575355
1.7915803795312357 -302.51976039362717 0.20059532808065475
0.5147907230373847 257.20636911080317 0.007457714425909294
0.9598646568908684 -282.00604428356854 2.680205637027041e-05
1.200078449432801 -350.0424886028479 0.01390167681898246
-0.16648905712873552 -168.94365376686335 0.30343241375215496
1.4901765651312127 -177.49505093612424 0.11454421082237382
1.6379762096076982 148.6288072494183 0.24379782088940954
0.5934239651711255 -414.53831852702297 0.07217170435492283
0.20374263624479427 -261.5398812396311 0.1775533739884127
-0.42249141633327275 -6.036341451765452 0.3659198641928537
-0.6448490450157607 49.03562184226894 0.43486035289953023
1.116466075027922 52.25989060596714 0.04274198907906956
1.8516696760826001 -37.91812443070205 0.2859773838162936
0.27611509283594016 -121.6483207309351 0.12030942950409462
0.18164088768664044 123.76544679176061 0.10371921959996572
1.7227719369222363 -231.50930381352055 0.1897332476515509
0.08839097421773223 -325.31058297767856 0.2378909791289596
0.30653709118039973 -343.27500115811984 0.15633396083774156
0.3208346894718612 81.50313476716303 0.06766320736882471
0.6117348921364618 -387.15293116253565 0.062310528968582864
-0.024389190128603966 449.41235079587955 0.10949554207013244
-0.3761567390664232 -178.54262763279758 0.3860019751006727
-0.1702218676020436 135.1311011027002 0.2344038854719773
-0.021137874823991654 -370.6096887456662 0.2922247510366602
-0.3280849067168857 47.393165794639 0.31761078327458836
0.5603092282627129 93.88543775996027 0.013530945177985835
-0.05723852322184375 305.40307364445994 0.1514984399371339
0.008819780038829661 -262.87367725060636 0.2552588793965678
0.007942640585235083 312.795626597577 0.12598267544790615
-0.005159203418309888 54.15384103771487 0.18754149536407208
0.12465040594996435 57.1867745946837 0.13747041009435046
1.0025854749672607 -204.97145476905922 0.0023764495768310817
-0.6079391565991431 -151.7076910978471 0.46182812181393845
1.8070236481282638 -8.861523217306512 0.27489223349287906
1.0405489319467562 41.358360422254805 0.025123025967174948
-0.3607948869072644 45.20970920584102 0.3308800751854105
0.4977946852867041 -293.4599010750293 0.07982899236313225
-0.2054094409411391 403.39302057868736 0.1865600593929024
-0.5979128750717981 -162.48542634397415 0.46057821584722586
0.4728952566099407 -161.1227412296642 0.06445566413030007
1.1023826367389358 -171.67131256783227 0.014749189638119485
-0.569850152449928 357.6247972094278 0.3415952209057339
1.6049406592000077 -192.42359825816953 0.15309351200343296
1.4162995991191518 260.2679839220358 0.18153880917617066
-0.024395443075793333 -42.73328573339188 0.2173944380473424
0.9379432851825498 -289.7881626203681 0.0004620157957740641
-0.38217868271169614 -61.71339918663887 0.3629028601158566
-0.479078419014274 452.1046756292046 0.2843825555752929
1.3752145965944969 -121.3897325644769 0.08705925099386036
0.539336425466808 -248.64050502921117 0.060083028124940256
0.7373241718988339 339.8686480230866 0.006410975723494406
1.3105068946446614 -336.6306372172645 0.03545111066268119
0.604021980579198 -152.07143868931564 0.030806716747969934
0.47583141216729596 -308.63230567833523 0.08950711722615459
-0.5289064842413049 353.42818331334536 0.3266634314060693
0.6230724113772499 -279.4613339845124 0.043082284553789804
1.2398770378886608 178.2286145395991 0.09962759564539275
1.609747980252344 -172.75692150714605 0.15922986888614904
-0.5999157029077398 -155.51472597320867 0.4598992186865926
0.1655279370570557 -14.452153440363986 0.13773225457691263
0.5900587244104489 345.57206687661846 7.29885610633478e-05
-0.5128622547713609 -242.54630041801062 0.4476357419144091
-0.26992298911516 213.1859966464998 0.256203823647964
1.037341383409609 21.79848913517708 0.022449159176291113
0.9061205632255032 156.69718592777986 0.013935876063757721
1.2183182443882596 233.39192494080817 0.10313289416245923
0.9764100230384358 333.0651190846596 0.04838456149523904
1.4622296962215826 -250.29672080325452 0.09095883624504512
-0.004158265262122596 -248.89714959356638 0.2572087245397802
1.3321501416951438 -126.16924285439484 0.07294479905615818
0.4387713673812157 -73.68792199882836 0.05980554592375625
0.7350072461780737 114.38516891238226 3.688104662762979e-06
-0.2920245085452273 -26.677229893770686 0.3203316524994664
0.8695721230498985 -299.0906616996271 0.004474597938490963
1.3711749332292749 -239.30618670091752 0.0651777801309969
1.0497355442066334 -313.38245983771674 0.0015232718639980952
2.5170125812313815 -157.56514996764298 0.5003645353020698
-0.5707116785284645 368.32997501332727 0.33952953882055403
-0.46152767573547226 -309.8775116958342 0.4434696781204064
1.4525216043705502 -86.29227836919102 0.11990664089698938
0.8524975071856227 -307.04424902588664 0.0064280875699381365
0.7690087180800429 260.6103134596219 0.005083357421722389
0.37369776262763743 329.5960681926957 0.02138919384704894
-0.04217754937966345 -135.67026732943071 0.24609559375845555
1.0343814936589932 41.25277843352535 0.023962363704889914
-0.5457793040187099 435.72205696550463 0.31456507019550467
-0.45891549387272057 -240.19447925782828 0.4285994715111025
-0.1711873890878004 175.0526072530705 0.22551756589079164
2.4135071611698145 -36.498958995752446 0.4900133118137348
-0.5991078495041224 160.6011620186216 0.3955641368443004
0.1547652473300667 -104.07135184154725 0.16122970966933492
1.7510591487690672 -70.87815521684587 0.23804395397872316
0.8075028526823176 -175.0348550131102 0.00369482093632402
1.310593881038028 4.6244348501167 0.08978788444033031
0.0740397534332966 -384.71294524224174 0.2574702915967392
0.5256814728777832 -132.09059565093736 0.045960894904374855
0.28254286014728947 38.87622599118038 0.08680533332823256
0.7593744008161658 36.07646005481365 0.00022328431158015813
1.3537285368155365 129.99235355129804 0.12946500645613893
-0.3623632387627472 430.3551509571083 0.24271532952799016
0.9503536423284393 316.4995445313598 0.0397520964479284
0.8268225096123119 -304.03808837039315 0.008983003332334687
1.1003144226435073 181.3645356059617 0.05776809960846256
2.7389092310300533 -103.50868225592512 0.572441548144584
-0.3775760439792149 -351.13233423700694 0.4226623685611713
0.15768127384849784 -183.16055727644908 0.17776942808347626
1.12522167437737 57.423138089588065 0.04559161332194787
-0.6852339892190957 52.54422378866377 0.4479921121672141
0.24548188468372012 -153.52304372006188 0.138020853859164
2.5670202101988044 -43.53824742303823 0.5349254364893518
0.7533655003217663 -328.771687669354 0.02183900053278998
-0.18744902541117947 -31.50329018430068 0.2800502228977523
1.558911294411909 -57.1986056851797 0.16542836464889735
0.19816577501528587 -189.56758818467364 0.16360831809891999
-0.161991116839872 -266.2852827735818 0.3238812930193772
2.6586248264605095 -85.03595916400047 0.5538360072311266
0.17229042887315094 -7.06186691163532 0.13369271655466772
0.9293062006994093 40.489391040940404 0.008310777211529763
-0.2696551230464297 -169.5590704117235 0.3438569069256995
0.09080923949782216 -402.48702973394666 0.25488433798786647
0.3922823663312014 -319.5364467804971 0.11985758815180862
1.968737082810634 -105.8675941296442 0.3166889475173393
0.14569359343121324 24.708419977887615 0.13666893116920606
1.7100281942576003 -17.971997317001296 0.23391222349570107
-0.275394398161122 -322.9176974144541 0.37972677250053055
-0.07817501113994207 68.81069068892782 0.21302224467961542
-0.4263601691198479 127.08457050114362 0.3378710913345747
-0.27566002591360195 -377.0701001022067 0.3914331123776304
2.42924318448953 -182.8366906673333 0.46776868213218015
-0.5450991479438277 -163.8801801374803 0.443063269375342
0.4304818454656978 -483.62065814941184 0.1404656337027297
0.0029938636113154837 45.31062364548859 0.18635993015876598
0.8771905351944225 -84.73863143154858 0.0002098440841921908
1.4388843519530725 -61.82823626350006 0.12010642752889972
0.7416529127521276 -401.93708591241375 0.03236106268991743
-0.4371222117924469 255.82770218459757 0.31290750747301793
1.046510671307833 -253.2303395926504 0.003425397939077967
-0.3379950824552731 407.0471383983165 0.2383723576816498
1.0624208772917576 239.95679261484577 0.056719815465085595
1.8415678320047661 113.5253266582315 0.31676885614036804
-0.2925521117739004 318.76588725136526 0.24070083860957506
-0.5432642071635165 266.20915029171715 0.3517632152809783
1.3359466109229465 -12.22524434576701 0.09483868752548814
0.2485219425060583 -387.46246703842314 0.1886022751628663
0.7786206491008505 369.4769817275492 0.01337529652678474
1.249683306516103 -351.84783031831313 0.021636201068829405
2.025954105671734 6.898182214157487 0.36399847831681
-0.04547632462246842 244.9967817537413 0.16030985086539346
-0.44296867682745966 313.6244550585336 0.3019749271923533
-0.06485950266664742 -434.61616888635126 0.3241141734310046
-0.3088640190151265 27.361749324067205 0.31463041934634517
0.7071201250532986 -105.59898920069952 0.009509195662507361
-0.4332729060114697 164.8183965804011 0.3320600916554773
0.05101172975480073 -16.978077823804256 0.1817316948702719
-0.6667477778085089 162.55073691503503 0.4194659339108617
1.5707663569704342 -96.01754392711621 0.16134888240376713
0.4621826821851083 18.599568958096143 0.04020922641612456
-0.17151363618709026 -347.8643383781843 0.345924298713792
1.1160693984978998 327.66639558502493 0.08755649764740345
0.4404097855787268 397.1610087186158 0.006750339832244582
0.09289355068691885 201.81217175039114 0.11869790377274766
1.87373888683362 119.5568855748786 0.3307048594329728
1.215155774031406 186.7432273571577 0.09311655867221567
0.15743968802800434 -377.95925438189425 0.2224955470212678
0.3892921789969699 -327.6170531869582 0.1225778401037029
0.6289603379664879 -405.4406002879854 0.0604722434535718
-0.5822610657977633 322.5194891714416 0.35417027975738824
1.8717539011339646 78.64728534678613 0.3206638405661002
-0.32187571625895034 110.62537454842186 0.3006933395759851
0.38440654154305554 372.8959464707989 0.015557084982956357
0.982996380637754 -363.71303798400953 0.00040713718588046327
0.35511117078950805 -169.29326497225776 0.10259787394019193
1.7539836735716012 -198.760204531853 0.20956796485734855
2.172261232236532 -157.24828171010796 0.38308196575118025
1.9571081692382852 -248.597304913472 0.27924707267207566
1.4652217172788327 -67.28209995744243 0.1283699257704793
1.4597743670743875 -76.4916746417855 0.12450076978794422
0.15211680576979014 -222.63803334588874 0.18888176941574247
1.5591152367305428 -321.32385261611927 0.10950829821258094
1.6985356495002215 -109.68592020328663 0.20808524518132762
2.1723325038609573 22.032408712538313 0.4207716815811459
2.186462418518939 -39.84530237097147 0.41303553382743785
0.433253243316166 134.01290106751333 0.03178063024808505
-0.07767738389158374 -378.20492903896366 0.31630870836074126
-0.13236253417959198 449.07493127069995 0.14839304120499167
2.1907004434857393 77.35158564014762 0.43837063052552316
0.6769435929541823 319.18145372128276 0.001268309213124717
0.0849457121051197 462.2529253101229 0.07200574079196026
1.2814189382444254 44.29066860937303 0.08782100270107919
2.192110933152569 -20.65520247202096 0.4190024937486253
0.6539771852623633 -163.81572232923622 0.022482338483845725
0.082974650934315 -293.97152118835504 0.2327732790431784
1.6692931716927724 -159.9527383181009 0.1850603842546622
-0.23248474576221867 -98.25942275409085 0.31327516479090756
-0.43835569240712013 -125.59732072361516 0.3975345015087376
-0.1394834425706477 2.344396139033961 0.25298379401344523
0.24596305684106046 -195.014685656891 0.14675550128307718
-0.27532397792097385 490.455232733146 0.19416111676727335
-0.03262604725174545 291.1544433956311 0.145390419440524
-0.4336633944455863 269.5491665797009 0.3084075229706918
0.41640991809608074 418.0882655690672 0.007991553728587987
1.6728294805657635 -35.49383181092048 0.2149900607770699
-0.28235760838264323 496.69258518897345 0.19550475586270788
0.4000559284488763 -399.3508119606918 0.13368745182769384
0.9706473778772222 105.22993789311795 0.019296169012693
0.5902936835456791 -2.4541787495579683 0.017416552825416442
0.06852241774640866 207.34110473673684 0.12621331641166392
0.9443742598249554 -173.71638450923507 0.0005791475691605201
-0.15933729060713386 -399.61862937877913 0.35276887746561897
0.1491681102556992 -524.9266339819799 0.25998561058701936
1.294629931360533 -37.712336407241764 0.07710687143632898
-0.027014254691263173 -382.0398872577434 0.29719236065111976
1.4892942056842562 60.31528392474115 0.16489553428813408
1.5522758000780057 58.70470569839381 0.18894633977696196
-0.009651221792959519 356.0315004251471 0.12330247640887662
1.397520701250697 26.41116068911026 0.12360540820559368
1.2796433175775166 -154.89185624420077 0.05352126042008211
-0.33001115126766833 -162.6025347011671 0.36532283376268354
1.618264535633558 -1.3186229640147076 0.2012090218111632
1.8029292949983031 109.791457827935 0.3006805546502272
-0.03758372276386879 1.8424704309819617 0.2123414002766485
1.2958468564188224 -169.35191601060416 0.055591332674384944
1.865129979751264 -221.41680840272716 0.24873608677691852
-0.3807909550424649 99.32053505443798 0.3264340107224303
-0.12672986030620403 305.11828339819476 0.178130953574469
0.27919877615673205 198.20048959227358 0.06028044238815794
-0.06493333263380563 -4.701126369194412 0.2247605280960293
0.03711319285673764 -122.66402587758984 0.21138219959573104
1.35666536247618 62.120909496639115 0.11649992821761479
-0.6839780840900088 288.7931430798968 0.39936713455597006
2.6309293268889515 -137.60631111087628 0.5375798300040159
-0.4139377029993687 290.2913261641563 0.29583895885622064
1.4877235895357825 -101.19581995740691 0.12938354515378375
0.401862869016671 433.1129602917455 0.008639014169362568
0.4649817650356014 -11.608031637488352 0.04370389866151206
-0.2370128187063828 390.1008211819815 0.20203416186026296
1.4998707437078769 164.0278574911556 0.19237807461307335
1.2765991762976283 -220.10935409504737 0.04322220600904569
-0.08049263512284122 -472.15715976366516 0.3386573526518388
1.2128644761997995 -100.03502211070662 0.04466830230084411
0.7315552743060438 77.32528409524275 0.0003003885310043282
0.115618308178014 -140.1546153503209 0.1844255435361657
0.617788053930723 -119.38084492017731 0.024377290588084705
-0.3182602162788388 -341.4664730494761 0.39943676185352667
0.7930025746999976 190.74559266587403 0.0037377412645642496
-0.5592836975022564 -109.06353888661869 0.4370092251288073
0.008107463302546969 53.52356955338678 0.18250070778925093
1.9926535734998103 -264.85008853738395 0.28965358635603144
1.7070906394853702 -298.7681890253692 0.1684706960563236
0.2968239398110164 -419.5787442058556 0.17703788756997874
0.7901221497370987 268.5375925297785 0.007573141464132879
0.09726353452190273 199.91458921237222 0.11754931963392401
2.7404305062106413 -111.57804817633877 0.5716144291406616
0.03846631782585508 446.5107752944292 0.08917100213950305
0.9781199195670047 346.7163710309112 0.05083952903437364
1.9884735542169911 -124.87298746311393 0.320100772713799
0.8901068833026902 169.32238793417662 0.01272296459097688
-0.5490353148641302 265.7696218228824 0.3540640624278706
-0.10093068406946937 64.90920687906578 0.22299644439256264
1.1996393725161132 93.48853747015266 0.0714670173050807
-0.29700601477745103 258.81486603333224 0.2564412707577076
1.621412798518871 -296.26960122165184 0.1368128649580192
1.1686020135351098 212.66467703731303 0.08306629380269116
0.9460740231010931 332.540449808734 0.04092547169357268
0.6697823293140068 -454.31752657044865 0.05707082328476701
1.5621153703487465 -193.0562709666953 0.13704185822704226
0.6351580239831218 281.4376358943276 1.360347420191001e-05
1.508206745100267 -255.8864780353514 0.10510186796497026
-0.17645622832269925 292.80437067994364 0.20042517813934613
-0.23015044900098036 -392.76780842347284 0.3779815058367305
0.8293653245035331 -418.0884689549203 0.01777265060271121
1.1865037133323435 -333.33007467524556 0.013354963877075247
0.014393273431861142 -323.53704457366234 0.26713777193651816
-0.5103609810086572 252.99176380550148 0.34207996096481286
-0.15440436000564062 146.61423552354302 0.22540863572761427
1.3624035522955709 -186.82917982519575 0.0714729932095169
-0.18742385188063537 256.8621242010222 0.21305084809793598
-0.052633095856700174 -390.7716908304935 0.3093269193329588
1.9690860535111983 -189.34511088483043 0.2977038373035278
0.5927736738847875 300.3463067561437 0.0005322710829542419
1.2775290897523301 305.16430649466247 0.1387541169260923
0.30747488120350175 461.52212370249583 0.01961251837358743
0.28301323335927675 -239.95117776101375 0.14268314676493965
-0.5089898698536673 -199.69768927307825 0.4378105887238718
1.0246877155608562 145.9606123721527 0.03421846266697551
0.9104815392048102 -292.6612619092236 0.0015564639856507723
0.3199318160538689 30.776944422594738 0.07665685042127011
0.3371138972428609 286.8284382823824 0.03335358003968589
0.2989906924355916 -110.52331165984572 0.11008029482782092
1.6331418349367042 140.9706198843038 0.24007785999214482
0.16078855940429304 190.76296560254536 0.09769027528148819
0.3301875265115304 385.16418320432945 0.023397733916267333
0.5846788268058827 356.9869730668422 6.042608439090203e-05
1.3377187206087455 -221.1021261523985 0.05878804076303668
1.468293726958562 -95.41213150524021 0.12362183597217445
1.8899397477672515 -69.22759216876369 0.293969856040728
0.9471566281480663 352.79248815978417 0.043985873813419
0.5381248346481604 -166.25493076094432 0.04779948811502841
1.967556843515035 113.40592114586343 0.36529659048581803
1.138672000951647 -67.0989542033306 0.032142296210205146
1.7122683303609414 5.860404804454333 0.2403526340039682
0.8188651075208135 -64.31094816820774 0.00020154538674585048
1.514316643196335 -260.1943854594965 0.10632707970763489
-0.4230370301869626 -110.13672309873897 0.3886426533798694
2.0642443734438505 -41.296104336244184 0.3678864454219278
0.3793708023666251 -276.97659631564085 0.11571528599094315
1.9165294698474626 64.71916272933947 0.33495669028834535
1.3241016287392384 240.15975009656472 0.1420107706683255
-0.41806503122486355 -160.3514807245449 0.39749319946415523
1.0119321910677113 -268.4221336063236 0.0010124676142895732
-0.0877403971259001 161.92971063849723 0.19540073602601604
0.15505378664165992 306.3776153364166 0.07814008676559517
2.478218814691406 -92.51570522154219 0.5000473370144863
0.9636216445334205 -98.48137505891572 0.00394333381028784
0.30083304415254064 81.85502900303982 0.07348058140591254
-0.5401469193434487 -257.8233045220054 0.45977572424588947
1.0814413154173763 -113.71128593276643 0.01666882540274355
-0.036510175864529426 64.0098125303922 0.19761581319116986
1.3563478417228165 181.90573723287127 0.14142892672201715
0.17352245705786729 -292.77270642596807 0.19647395750806393
-0.4301144886710402 -181.54534301485933 0.406310533381844
0.9641798920304632 245.272538935464 0.03360307585255216
-0.567557565720606 308.0554915031312 0.35176269736425725
1.1026167645019875 111.96004097153082 0.04784124640761244
1.8624275069362943 -112.70043247410388 0.2729404368543016
1.1624030026288406 -122.30695994839124 0.030410052127579877
1.4411460335111095 -160.06050147244883 0.10125300618037945
1.161041091716374 157.24433740920995 0.0709999186739552
2.2418188407406605 -27.951431355368754 0.43491481647505914
0.5241455323720354 392.9385424553151 0.001039516923469625
-0.36522792754877825 296.63538269228513 0.2749660619053432
0.05467238273629371 396.0766500716902 0.0933957304372544
0.2025874472620124 -69.85206959479893 0.13593900396847938
1.3758575749323818 -329.058733091776 0.05223846647227936
1.8426286103516436 187.44898960201363 0.33393018543543235
0.11431913072383881 203.1543771281664 0.11096174519942302
0.45025214870781416 -39.82649447957124 0.051487463991308664
-0.4309992313030676 313.8828768549379 0.29717386963622033
0.9992484571879974 312.0382322012981 0.051096069640313345
0.2268539062783128 315.37147925680506 0.05601357413258654
0.8272567358524698 245.95061276646175 0.010333816748641148
2.690758516310866 -122.55458134959684 0.556660777507447
0.0827574906249755 -461.5768517839821 0.2718510243365575
-0.4543717223154341 443.0656247737195 0.27661682937550913
1.1963509742274427 -46.77600305296329 0.0482376053425555
0.3798284193111532 -456.05192641738984 0.15338322735609897
0.2826804023409495 257.0950525483072 0.050248437109375044
0.3686399644409901 -96.84506040611302 0.08449859642501606
-0.5775069233298644 162.96908921008162 0.3871375432032649
0.3649299648928055 -0.7129303388314838 0.06871793278062867
1.7199020669061624 -259.58157205947236 0.18223770493604172
1.2070965344413314 274.24882327673424 0.10736999339880975
-0.3161766685030658 -383.2146752150431 0.40744206664135707
1.436935566121203 -26.62302207587527 0.12668801234304036
0.6310724993621695 -120.3794022557613 0.022070240083752284
-0.47655294509015117 288.3175188953385 0.3209784105367465
-0.08642088251795554 -293.08599240227477 0.3002687397879859
-0.28253595714546387 155.58511932812735 0.2746452966195732
-0.13983338845437754 -206.92413886537094 0.30161062443174547
2.0666000773286637 -70.91531069641303 0.36228539594920306
0.4119335905633783 248.09944443366192 0.023003671864509932
-0.30202388541811476 -226.2659578057839 0.3687032332225858
-0.44728655826674996 -152.30557748594077 0.4063812207241061
-0.04774405589076902 375.9242463308344 0.13285050772963772
-0.15423369836214262 265.6031834632764 0.19788588722885533
0.05390977449267542 -143.21881034532834 0.20944974025975094
-0.39282968279182545 43.06059016474592 0.343754561188121
0.7795625501427972 327.7369260455134 0.010307692258902278
-0.32719471695317415 327.2554179583385 0.2526140299148085
-0.28708669483021954 196.88848590515397 0.2668722098530137
-0.18434367365715854 77.21448325469873 0.253542301930325
0.8742504249338499 355.4165434612229 0.028226656014830563
1.995635954622623 -129.28031901407792 0.32190262290205174
0.9758534814925508 -358.5601266642886 0.0005170465718884031
0.7275662867900121 272.78161228526915 0.0025194495329037467
1.332176023292267 31.565990363116384 0.1020180286986194
0.0393221836336779 -338.1389785468571 0.26054775205182723
-0.4793336013993893 227.38655860687277 0.3358359878804211
1.3663577274612588 -73.00551491655398 0.0932466574207838
1.0759695820007975 140.47014765423944 0.04533688218679483
-0.13306858173301417 -28.936660741126843 0.2576929445368322
0.5002001584784006 -186.4711255208868 0.06092450034331232
0.9603071641485879 -250.5697717223515 4.048943807584086e-05
-0.3400006837979833 329.18535584049505 0.2572990357815968
0.78092590727019 390.35750258636847 0.015467109264669723
0.08378340648147531 -23.20888545433354 0.17043626003013398
-0.3660360084987041 -226.56469592610847 0.3925315435106357
1.0135067955262904 -278.83493241575906 0.0008446648018784258
2.0863788568426918 113.24637389394081 0.40902708717795566
1.3542466373691988 -103.51059685159407 0.08371801364166326
0.3708286554538913 339.8119617995991 0.020857061605802144
1.5279033115129137 -115.62373544836339 0.14099280175431447
0.3867025620807176 -193.32612341293964 0.09672488453146975
0.756148675594519 -241.4001523052283 0.01336499090643587
0.5977514303808715 364.4015848158416 8.727329115572294e-06
0.13587470159997828 165.8444176026851 0.11099810556848938
0.26298083806528116 59.51419943555277 0.0892235465062993
2.180200117238999 -17.75138851392694 0.4153743982461198
-0.1309117045915097 213.80465101256152 0.2005517731092466
1.3633732938478913 -109.4082519581516 0.08551176624136253
0.7048146757552389 -474.07000173224696 0.050854006387304106
0.9555902346808764 141.17475951166762 0.02027557727479776
1.1782997327663587 242.21221779483187 0.09160698760173579
0.13635726909756762 83.0182025432905 0.12777211629859253
-0.35921051451747 -22.619175833945064 0.34548991490495035
1.249398826383439 -124.22678813981912 0.05029079617617972
1.9793888740479824 -41.98420147223385 0.33530957694011554
0.7212515013469469 -365.3897242532738 0.03218856750996842
-0.4677942657338472 89.62471648072597 0.3620527109424326
1.1440338032475528 -95.21313265307452 0.02986968609312701
1.5591308414403338 -69.19017693367215 0.1628509743327557
1.2150548560598435 -111.74080097409507 0.04355214689232842
1.103410381442532 208.16517492954335 0.0629210282470098
1.3247312752431475 83.76862178115368 0.10978322479962539
0.6433155833640924 54.39874028669908 0.006363454489492242
1.6498731495082193 -329.15933397289916 0.1402541757547512
1.4148494051155895 -158.29503642889387 0.09291323648628114
2.316684452133832 19.33883881254235 0.4693463465964954
-0.13339292250836488 -72.83817549860777 0.26803375190208795
0.729928320317532 249.07623001161278 0.001864426687389041
1.0276133701813899 -244.65131438290848 0.0024973487212918144
-0.6766989611458533 103.75907161134649 0.43488772970021267
-0.10164125877971575 66.80060098279603 0.22284169868807663
1.2253452139889192 38.420914722982616 0.06962609228481707
1.1933718761728895 243.05672011273282 0.09668972210200882
-0.3086873245454004 155.20621406120767 0.2851713241900779
0.7531507920607596 -180.65756577710823 0.009220108383608998
1.6295217547822458 -237.30446271843005 0.1525382306250867
-0.5945927206797887 -63.00341142477009 0.43995673753630465
-0.07493344349780673 -48.46951099940401 0.238932327386609
0.29121784739076273 420.396837056507 0.026884587428396993
1.3200978068180873 -244.24524629097493 0.050552450752627154
-0.08972615771495807 513.3626206873503 0.11931180446818059
0.49248855016697535 228.07954558089546 0.012147138158112818
-0.34297683902348575 113.10199515712998 0.30846348917156063
0.9157721006741388 -357.19398861251216 0.003509602091050844
1.7958705437080351 -265.0377532210875 0.21092215530861955
-0.004995387380854699 344.77693820535035 0.12397144889424834
1.487396123417499 240.1836500015321 0.20490625012664643
1.0094905482949759 -228.7998473863281 0.00197893221500675
0.12710571632770362 325.9110432660649 0.08327409270905475
0.615927634233949 -400.1153265423701 0.06324602106610487
-0.14171659072716236 -321.0634435270099 0.32837776866348434
0.8472375034415274 -252.4112712171787 0.004092034791154548
1.4780679346909704 -33.13842688151897 0.1402746436919872
-0.468401377427429 -79.16504607695504 0.39865806043913415
1.4107477756060283 -253.0667171597044 0.07441631308167825
0.5652472647198858 108.26526151966755 0.011723453562863882
1.1051539494157285 -27.46582855587269 0.02996194940223764
0.39463951949293263 -41.075644245322906 0.06690178151944356
0.18461442336743072 -164.06448097914165 0.16312904544280524
0.4357347731557295 -10.23616440654746 0.05080048448292128
0.06653321189272476 -140.98151213199526 0.20392782611798904
1.3146610412576922 -1.0732295162468972 0.09003193936276047
-0.05895161345983946 114.95320379995565 0.194803834209708
0.16112886216795885 -206.47187341030292 0.18169164657869177
0.7904150526679141 400.00904901285253 0.01780965630010816
0.5552979783461405 -451.23001407191595 0.09057524884909147
1.4144572475253685 -44.980037012919524 0.114967437901771
0.121002804606133 420.6481736212629 0.06851376742087745
-0.5780016110567483 -14.778192535803669 0.4244730076233159
0.03905197345192679 -129.2674167873924 0.21213567283217227
1.1253055349404126 -201.14169324956526 0.015613420358133654
-0.016525809038951067 -392.1442542643699 0.29535853765765485
1.4497147102738717 -241.01304396369898 0.0886694646461148
1.0172094630242496 -248.66922887476795 0.0017754099992802201
1.082084682499204 -317.82383948840265 0.0032882476074331487
0.1177085439090082 -278.61945240297456 0.21534040067010898
-0.44736920902173793 -216.87623959992823 0.41978604371471095
0.34997137223851804 -185.5518581257844 0.10753739857292285
0.4056898516962726 83.23502091718115 0.04472982723239313
1.428642851252966 -102.11842897795941 0.10840847393791699
1.4919964460371735 -243.19497443784007 0.1021195792264937
1.29690204578065 -120.10013032762186 0.06374092662791223
-0.4170030582703935 224.92539456382315 0.31205046771632566
0.41166203061776274 48.83291021784305 0.04819883529249578
2.475671506051202 -6.799392132299886 0.5144083211305892
-0.6285268023162267 -162.60384554686715 0.47067587991296345
0.8635557484383769 36.793155116369235 0.0024569706327966768
0.19493181398464632 -124.86065632778497 0.15060797812163343
-0.2107571931249821 -250.41198595404825 0.3392469408756684
0.48459866530990325 360.2051163942716 0.004657410076766585
1.6319385965994873 131.5321570391534 0.23739999684601748
1.148212186767394 -239.84050629078178 0.015679680993199097
1.2162504218534196 -92.60525156263304 0.04656124584662696
2.6753301118634445 -101.65603548971222 0.555763668641671
1.0797955340271004 75.49713423252365 0.03735785705917842
-0.060619816846294805 -250.24102835706725 0.2801153921634819
0.41991902821823013 -116.55290942023493 0.07232107370586223
0.7681820925803535 -183.46607658960505 0.007718180431549729
-0.11906115634544401 184.54059508443174 0.2025842687268802
1.0287084035783787 -93.53779937604963 0.010878760140694768
-0.5290604715750067 -232.5878315642833 0.4511583097574421
-0.42854999914214964 -109.45328766640034 0.3905230402830109
1.078766037513105 44.80152738971617 0.03321677111567546
0.08613909056821845 -203.97179589624466 0.21065834618009674
-0.626486790517826 -5.966214234026438 0.439537851195646
-0.5503128263014778 303.9260435152987 0.34607391614510763
-0.3864044039114815 -137.98813400703023 0.381080734378663
1.5790823743227376 -4.202571412719067 0.1851436242497486
-0.2530272552504549 302.2339988145213 0.22871693864242662
0.273130660155084 -151.27944700687203 0.12750352619826127
-0.2958493048739036 492.2389380396264 0.2018514864074335
-0.24727733839415866 -452.609858342894 0.39708849950591985
0.15780707200393917 -114.03373669112511 0.1622747121704565
0.05068899877595445 -268.09554783507394 0.2396880097744461
-0.5847811199252253 351.85629142063647 0.3486220843452489
-0.12023443106114673 274.04422172836314 0.1826232548658245
0.8247223284984908 402.2553060199758 0.02394908262913529
0.1586783460086213 -437.5899692075517 0.23584735819413533
1.2870954987959322 158.27979473265998 0.11172074996486119
1.3503400141363293 -376.35289654614724 0.03922947744821324
1.720035180603077 -167.21769088167463 0.20336718544068033
1.2992976341089 -224.9782502216754 0.04810872220560159
0.6320857927217407 321.4694300533697 7.678466706818461e-05
0.8018281229746553 -190.78023182817412 0.004882252267649668
0.3015774423565356 26.23358031783698 0.08312149779140951
1.6030784252236912 159.3431909617583 0.2323084332062472
0.6120218622894453 -151.2637440414394 0.029078171803876264
0.2080401789292219 -512.0799203758078 0.23339845629939882
0.3416827611901112 39.70541442529611 0.06865439833276957
-0.40250365107041725 261.6721984536524 0.2978940937835025
0.1129519420044931 376.82771172426897 0.07850719600665047
0.011241789165674532 289.92592435012307 0.1295700478498413
1.7479601864679626 -92.91437470210786 0.23167949304501753
1.202460705232484 -175.26915433423449 0.03235092359671825
-0.12498462152498979 -82.89960452210215 0.26700609330338515
0.6619199507156424 -467.5567412807269 0.06133272689418514
0.47037352435563506 -219.63369899951311 0.07512764088616926
-0.10985287764606766 -176.1082731239939 0.28258665835714886
1.4979971898562694 55.02154219201907 0.16705241610124108
0.9062632005045714 -192.32907871166043 3.753211368244666e-05
1.6933700951113198 -248.75244783672758 0.17437621898107966
0.6984411441286595 -118.11337184445665 0.011492696504797447
0.37187651060393634 188.8712155110121 0.038240764586888014
1.4851845129666408 134.16109319852285 0.1798538812366343
1.5636767033743222 -35.34353268483119 0.17213755539486453
-0.22113630694888098 217.73670300372225 0.2355877759495023
1.9594030172901842 71.89508343670866 0.35305378543705956
-0.3989047012981366 -191.34142242500502 0.3970676834165607
0.8927202054475223 145.14873096742872 0.011208744117292462
0.7115902104108496 311.50602130868606 0.002937019123175969
-0.43064195181701165 454.65223183448165 0.2644315316268785
0.5187670917373248 -194.6580293073922 0.05714236510080785
-0.31240197467000547 277.9414893219872 0.25816164299242944
1.7714441198676318 184.3585695014807 0.3053496856235196
2.6795929420705047 -101.71039704428966 0.5569152054690807
0.1373811247224066 -334.7545879285373 0.22048992607176396
-0.17862602306351627 280.41169107031715 0.2041302688184678
1.4847368133914907 -83.67118453787543 0.13198377605480804
-0.6394021452179153 -91.63221333250073 0.460695739482687
0.36708563244693715 202.39982157115674 0.037545932497789376
-0.4401590311834191 264.06888788281265 0.31221986664039775
-0.14356265698946202 -337.2937742751352 0.33275934094793186
-0.4549189536295248 318.1694166343326 0.3056560091118785
1.1445619806674765 311.40327124654186 0.09369638476387016
-0.23973337825447716 -386.61671315677137 0.38021751722575997
0.12201908000522455 324.7333608442376 0.08508576061106564
-0.24805046812768383 -73.94297143806853 0.3138446638593679
-0.10633700768792753 -188.7786034730549 0.28411785091192865
-0.2760212400566322 500.850686301156 0.1920618637692942
0.029421314799104037 -36.267640134540784 0.19457599232557116
0.09199722205699801 -511.3764779598032 0.27971234344015955
2.244252605557757 -184.26656566115827 0.4036799517092335
0.5753300073971648 237.66084496301164 0.0031611710184064556
-0.5382895211051477 29.28957311476813 0.4011707478155837
0.42943627419330754 3.086877257188462 0.0504313718242427
1.8700820451662856 -191.68764036405992 0.2576418429817932
0.09756105675935889 -430.84427211251244 0.25877749154084234
2.3120999284033124 -11.447116550256624 0.46195560358017146
1.5062723973593155 213.53788467511276 0.20625658655567053
1.4396002305268218 -233.7654906919264 0.08678727921837331
0.3088032381108632 -484.19834820030974 0.18698890699228696
1.6968809082707452 161.36084834119492 0.27036636846575335
0.857474397489365 -1.3060024391580782 0.0010370023270091595
0.17084597517909605 -416.77310660841925 0.22614211937498202
0.3370877736711906 435.9749532267318 0.017205649374449284
1.4265969266535639 -26.51898139337925 0.12301695752814848
1.23250705254188 -180.13353708087874 0.03833263741259421
1.1735340893380628 216.55421998452073 0.0853238748361133
-0.3571332834517228 196.88702734193305 0.2948162269219698
0.5472996361845368 -251.550744562908 0.05836296595597095
1.682609185592632 -31.912299548982105 0.2197165326929744
1.0675262613253251 324.67293533026793 0.07208988367357827
1.2457814409623207 -369.4527986399554 0.019220896692750268
1.2788909073843702 300.50080840166584 0.13825967827710867
0.0068724997729116 259.8728770278077 0.1375087390544806
0.08466213397453048 215.10900597195587 0.11887802534617585
0.27154771262766086 13.957866664735207 0.09501980952691108
-0.2720119615894 -285.35285419414714 0.3703159741425324
1.750036641636134 -91.88141601128694 0.23275071061448127
0.6622037545216644 381.7369398261221 0.002391066243233103
-0.5614190973012856 235.9962235630204 0.3653204277090426
0.8594809899594991 -146.64628974814497 0.0003471082280675632
1.9298940803729294 -259.1397508069126 0.265916407774252
0.17261925672964884 120.70033907930133 0.10738429428902993
1.7228417237523155 -99.16679019072274 0.22018992482256097
0.6860407532732709 -158.10214202058626 0.01657223227836367
0.79106292076052 -106.3964847643349 0.0021525728705564084
0.17874435996191052 89.80448619825006 0.11143862978761529
0.03867941587913759 117.79394760551543 0.15640019000583763
1.3261517184549165 -382.8736205040025 0.033022472400451724
0.24787056154101594 -401.9771962932646 0.19216506819607077
0.30042440601858744 326.10362709377955 0.03638887658547234
-0.1717556095294407 -415.396090608352 0.3609774729455184
1.863068865061573 -150.23200447130824 0.2644759367517774
-0.38314253385348696 -200.18731333443014 0.3931878422520914
0.44594152340890614 377.82533569563986 0.007333963860982411
0.6131998874285518 -312.50795873141726 0.050293201525594994
2.1629243454703078 85.64336511754948 0.43042233328055873
2.235377495254517 -11.117207388409156 0.4360663442883351
-0.6301066783855882 -123.19554798261692 0.46368500464778384
-0.35813046061785087 -350.7482467066057 0.4157027218074752
1.5539021709465055 113.77242838109919 0.20218040465385215
-0.5232053356318932 422.1731426728952 0.30877546858394395
-0.26473448991940574 -196.4612260615517 0.34796647486340715
-0.6857718972564133 45.767619741458475 0.4495060490371526
1.051830910970983 -402.86093430516405 6.858784376683121e-05
0.1312360730953096 -57.566914459406235 0.1599093726602992
1.5517772610473701 179.31025636121637 0.21644645367105456
0.12315052427862305 1.3648592857961148 0.1500450464138219
0.7495610229277485 282.13455856698874 0.004493960429500995
0.408741915643166 -179.40761404231534 0.0869736120729836
0.515983878871217 -209.99126243162357 0.060335301697441536
0.5550389983583082 -174.7418680274489 0.04483334939628362
0.9671928224607413 -54.78312850069591 0.006484204515677376
0.8275628800333816 -124.3752717321446 0.0009206661671241421
2.2629823216165326 22.778683482608926 0.452189248657622
2.1306036499118717 41.1407361518593 0.4098741375928298
0.08014843681007988 -432.99165101828964 0.26625322677465013
0.38992033791309466 -45.31820241612422 0.06898169614493872
1.8425719063277877 -84.61803823891216 0.271519840561815
0.1185154978677303 -381.8557444241402 0.23897439095846204
1.3384028890873385 -278.8942430831111 0.05008822044685042
2.2871099881733787 -161.0481358555988 0.4237616888251459
-0.06451683532814578 -154.07374529958867 0.2593359520790524
1.5206119452967053 56.778343309978936 0.1761663122874108
-0.14378400806367653 411.67091771763126 0.16089653220609887
-0.36714365469943483 -17.511994630845606 0.34739752225914877
-0.22646815639923557 -86.17938818434124 0.3081432580623151
1.402885422441862 -365.29939041194984 0.05380718780235041
1.378778551016936 288.4227585682611 0.17332320197063655
0.021526295113869387 -191.29440550447907 0.23350878628451785
1.2641322278420055 162.28589360393403 0.10466287778791936
1.9222111832341426 10.261139630553544 0.3248681570911515
0.3010606426284026 -414.5806900570336 0.17427314423203846
0.14949108770256303 187.76587193482203 0.10203435820825114
0.40700023644839156 -456.3563727175108 0.1432948086177626
2.117588922540632 21.555887700869107 0.4010857796285426
0.4745550051054168 -116.31251305738505 0.05679882173217829
-0.12092522586257304 -405.36226215449005 0.3392961696883587
0.8734866502376042 260.9862130221677 0.018189946417278967
1.565958059157978 -284.35505893255026 0.1193588806815294
-0.12317079528170838 127.27778644235309 0.2174231714868475
0.18174640406789833 -196.20553303301278 0.17138944598240896
1.5708624695210693 -88.86795941788165 0.1629682651196256
1.722200775691965 193.15149800535494 0.28784240353125673
0.13557780724920698 -314.0352150671158 0.21641271941167234
0.436467835430669 -56.23002453931781 0.05766543971020608
2.429273018915598 -67.31953308186314 0.4893431509858533
-0.2767778707432931 -46.56948780917776 0.31888304092018943
0.05033597778586951 -198.58794096084023 0.22368009891412874
0.3766072113837564 -239.4122303332 0.10912295706878872
0.6373674082916154 -389.4729894321736 0.055665006395284204
0.4483720726194247 456.79539397555834 0.0031428934055103296
-0.38104157080330836 495.9540611823088 0.234939249899928
0.8624113971200409 147.7124063673375 0.007802335703244326
1.9663293153732997 51.38179084687272 0.35114984073756705
0.6016321054540861 -83.6074712314732 0.02352731341619902
1.3535873269546361 -381.36694734919564 0.0393069631352121
1.182396144050655 -123.31629044914467 0.03451698756167809
2.4068099142552537 -27.789231184680943 0.4894966181054288
-0.24228097671211246 -182.1182806614293 0.33610452230795057
0.5589006127787433 329.93439725522796 0.0011132421095332542
0.7426402332330355 -301.8111242942958 0.020977344203244225
-0.22647888788099568 -442.2395866359758 0.3872620147153075
-0.059603135882479674 273.17718311448687 0.1594606085020738
0.25627865702622876 -44.245125621401826 0.11153904849452738
2.0960716016498075 -62.017842362728686 0.3753087954523957
0.9982394645802712 48.353073941162506 0.018401852756172857
1.6968284923785497 -199.62930827813864 0.18682022745464416
0.46431053716047077 -105.97451147673377 0.05794709625150411
0.9635725357202531 -259.9957518082727 2.500665656833745e-05
0.37117759642109993 40.344792776479494 0.06018862242426099
0.03673951475989046 -236.583101105967 0.23794666331213302
0.32195319506413633 434.7691827878583 0.01978974620681536
0.5054900270819851 -142.07980144217152 0.05256026164173044
-0.01542202082421995 190.05032179023829 0.16101234103723594
2.5443846078193637 -144.49494294265185 0.5110315767774117
2.5557488965592263 -99.95041945585564 0.5221342121358423
2.0945872796716305 -60.645592366675885 0.3750519501786675
1.3145822792572004 142.16501586888603 0.1180386838127735
0.058070263735124805 461.6789214102713 0.08023391510848332
0.592683253191089 -132.49021989871102 0.030800610310529455
1.094249855266412 111.66249549455245 0.045718996835007866
-0.4100850098571067 -57.636401197083785 0.37251642127914847
0.48491141210727196 -430.9716714866539 0.11012220495912015
0.4373888408960305 152.7398946116076 0.02870416318817622
2.5491162444414774 -47.57353326120358 0.529087951554483
1.3131786292457346 -313.7832645841681 0.03903730002907006
0.26290716954992743 75.2540107483103 0.08633464432092411
1.4139386209486118 39.32999119409351 0.13220603287539878
1.0591589764789855 -110.74778490046617 0.013619067391347882
1.0030583711900625 -433.99683584150324 0.001086973823556517
0.8448155887522952 92.68607103558918 0.003363381595758188
0.7779677859571057 -15.956110475595665 0.0004888331202189129
-0.32608891304591814 -203.1058900280288 0.3726883601128033
1.9458472469348045 -175.16980341902297 0.29174508635148844
1.1780482525754472 59.53608741761127 0.05968181259065515
0.45757658471159357 -73.77624369244933 0.05473443723614686
1.6839946898110678 -239.47019440916444 0.17283556317302004
1.4318743595447099 -75.83936799372765 0.11479358527323
-0.4809609446548626 106.35272358877603 0.36335973747352623
0.9893412261175514 -379.2309434165309 0.00047617376382584674
1.3837880419233917 -316.0972412535237 0.05632681491887643
-0.0037772318105464553 -463.66125857696056 0.30674788440087875
1.1130046983196202 65.24106160074598 0.043721035666379214
1.4564991814599269 -221.57952072105462 0.09451399764480359
0.35650006473440365 405.8621595048784 0.016902428409986254
0.8848535286373702 -421.3012841726896 0.010179441583268962
0.537710591940805 -129.5999916575799 0.04268888745633424
-0.41108419443111055 -90.66238851121085 0.38004243318101333
0.9381600868707176 -21.55204701957871 0.005560071630401877
0.7165940374147588 -252.61664385367544 0.020543851302137366
-0.28724428115765477 -406.1578406148093 0.4018091341755747
1.0086523053514431 -247.019015106979 0.0014029120678033164
-0.6024683494656254 -51.956395712306744 0.44045838422442746
-0.4312106993427755 -215.3993193864897 0.4137448524551417
2.677543489011269 -110.2422613597742 0.5550076152366512
1.0409494099704366 18.519121373422763 0.022754820872507645
-0.48801994038490626 376.77582055149253 0.3052909989778482
1.0256658120709643 -1.6984222228085173 0.018136919100103777
1.2172991832122466 -309.23913826833984 0.02031179318289608
1.6712952133734833 75.71178161332045 0.2401844967405476
1.1661722097321534 -83.53090262058527 0.036027370033924914
1.9934860087357913 -192.2523051128565 0.3066895117846763
0.9679795387718317 -72.20178353732103 0.005597910378491658
0.23976579477908633 221.51362244023835 0.06760049480325404
0.15383680233056884 -342.2795946669627 0.2156713155949478
-0.2818332213527681 -71.62524512464336 0.32654639123517093
0.296290229745207 -191.05774766171396 0.1274799930057997
-0.104465052568944 1.0532662282223555 0.23924496576083665
1.5789397513870285 -35.31143168945766 0.1780526679078439
-0.6214569191373966 43.25413758761272 0.4278937697977505
1.67595857519996 18.39638836835752 0.2287274957696909
2.4154481593669583 -75.68056173377829 0.4834226762430279
0.03978021614639227 101.46836250636466 0.15957671843157606
1.3488496843101527 265.68204313537956 0.15682043433605114
0.7960831415497633 -116.96357190451175 0.0022166902130895255
0.6885233302013258 -119.66997649123522 0.012941947278823543
1.5856652952220986 -78.7502677010823 0.17089898358576572
1.4290614267971622 -35.04545482912715 0.12213382112155445
1.184640704272307 129.8194927250753 0.07327543707245887
-0.28103330849332886 74.38097527345201 0.29283965231164755
0.13862944561484036 -457.585646692226 0.24853637699032577
0.800580878780377 340.5518820949378 0.01410775389150766
0.25152123908796953 -150.86383297215752 0.1352444626647781
1.5008339661430388 268.5663702106782 0.21679552886889905
-0.23809023173732746 395.1174992918602 0.20130835712065556
1.7180660502148497 10.107214758764371 0.24366488986855106
0.359262441858782 -309.65394145395726 0.1295979088030541
1.7078354964129858 -19.442122212753247 0.23269262663269527
-0.059953458702976525 1.2680289357757601 0.22138787138096713
-0.18355383864769415 445.0460596684519 0.1686981756707482
1.1338293239147275 329.7915783748184 0.09367780998930761
0.9495260289729262 -67.99243346939704 0.004226053506571164
0.3394093378718286 -84.15322748887024 0.09147109000564577
1.5022438310920603 -275.1798104082725 0.09933861329079757
0.7133576152932424 -357.74009566953305 0.03292048945167499
-0.19330626720267563 -437.81739988417775 0.3739921412290856
1.0742898847415678 -325.1616167190256 0.0024933350444230184
1.537496182698421 49.18333191063891 0.1810119984397037
0.3812757754888254 -514.9267325714475 0.16582079189387497
1.0153101940668285 49.229791925224276 0.021369890500807086
0.4999346460312266 -362.21846947501064 0.09176582709449599
-0.23268587344740288 -357.2383958531103 0.37121976976709764
0.4794667588607262 355.95960359350113 0.005314417231566057
-0.46222357563121597 -91.31289052426007 0.3989760408860086
1.2854129491331998 -192.447034371023 0.04937371655742138
1.356293713090136 -66.63110654619607 0.09118314020709661
1.354944385022223 -75.16406507278873 0.08915502022897032
1.6647113040258181 104.33992862398372 0.24420767086422593
0.7850548129596069 340.23699244007923 0.011939236239792742
1.5117312778542111 61.439887414435475 0.17377665679367096
1.090755455981761 -57.4717876069264 0.02378894878085202
1.2310466610009156 -69.68180622669917 0.05375126895638645
0.5587345184268937 277.55783240688106 0.0027235579618357965
2.043332667920735 124.67808252046359 0.3958545944454236
0.8865776075167722 -49.10249397580225 0.001091449358566877
-0.0708426768352145 272.20445534994974 0.1639589464542724
0.7423127447081856 46.65262616834036 0.0004700931008396407
2.0167857155758657 -193.1310822962846 0.3156627511849412
0.9919439681572444 179.27217901437746 0.03136827445308908
0.8542867829294187 311.5470002998377 0.019869937589107458
1.6873047440010487 157.42989199880083 0.26561939835344883
1.9528897938614274 112.27530141976331 0.3594978913514502
-0.14146057185313043 -465.3407555939932 0.3604852275584182
0.5093549573649985 180.78770591516889 0.013601597371266486
2.449228384814214 -84.31399258560407 0.49251330640759466
0.693675211719063 283.84584954758077 0.0011076884667453636
1.0250358137208488 247.2052601051887 0.04807692889548635
1.0735969024527412 274.4197224985304 0.06537038084177724
1.1655547172528864 -4.908236663636785 0.04661545901529973
-0.15680249197561835 -363.1869953184929 0.3436882923328919
0.7086177952854378 -404.28632660071406 0.03999520004276908
0.6672965753536397 7.404279862302474 0.0066896327713240385
0.6374866714590877 -43.12325296951087 0.013865795555401607
-0.47984800949880535 259.8520261059175 0.32871636397249376
0.6507658410395258 423.0596179478259 0.0032053256851163024
1.0761104134731294 -41.266201987772206 0.022836119830536614
1.9225262417527562 54.860185643739555 0.33506246828793507
0.9449598353565054 -357.43892557583393 0.001712254782866361
1.3944959408454751 -318.42179779345025 0.058863611310834854
2.2687244088592955 -68.10702203528365 0.43615623683869575
1.7542613967344274 115.95149073367202 0.28275820702891835
2.2208247740575837 -155.56825618764776 0.4012318111401856
1.1704101848174961 -269.2050834819242 0.01646639142676638
1.810610921398639 -226.63789204595247 0.22568601904142493
1.034459370276604 -132.09657997394487 0.008870457711790562
2.316895359889971 44.348672809352934 0.47414262460454315
-0.3346182217659266 -238.1756724561173 0.38344526189747485
1.0864328880148102 -260.59210702801 0.006459969496343351
-0.5466237945168255 289.6177015957313 0.34784630925665055
1.0876164412655358 18.352269671286535 0.03183834073825122
-0.39718904843950165 -48.654962635142 0.3657089261659403
0.019263283237620388 -179.88923301626505 0.23176402170621296
0.35429367368045517 -103.66679093891048 0.09032389407378338
0.06209051889792383 43.50611309026738 0.16389860593893815
-0.0022390710535630243 -261.4183568936966 0.2593532882052232
-0.45339521541919986 -84.59902479457548 0.39433824666465156
0.9768563606599281 -7.977581104890646 0.010604485226811188
-0.0205651198386696 -32.43838879859334 0.21348866870808153
1.539098745200022 150.70817687550516 0.2048095215734178
1.9178418150138123 117.69892166508839 0.34732480200401616
-0.07910029680036756 -264.6217343495666 0.29080512889789184
0.9473088666600205 -279.08409969968426 0.00014114269099471658
-0.5917676151207827 320.98702864056906 0.3581278583345127
1.0161613412175865 -420.2099733600106 0.0003981109257439083
-0.31313199198832986 -417.14600386158145 0.41340584648589423
-0.382101307394702 468.6959969610127 0.24170460513439662
1.7489109922486425 -153.10243077667286 0.21809844060081876
1.9774502739576432 65.72761067637396 0.3585625506202034
1.1759899677547416 59.805730674897745 0.05915968903701357
0.5973167091783311 -284.38408132992566 0.05017929445356483
1.1348254380651828 -321.33725256428284 0.007812909674167437
0.8239303648719039 360.22938337963615 0.019517959293294158
0.739397341286611 -129.13556084779032 0.007425249769411094
-0.12636238339807282 -298.7460907974963 0.3173108476613406
-0.30547924051843045 89.36690159067177 0.299087421108731
-0.007189414019306839 -331.6302144465465 0.27764850011812015
0.8005446319955649 -59.13954868302437 0.0005592336687215142
0.5066543905468446 439.48513326846876 0.0006950774657869902
0.7083733958683709 -327.41573551942497 0.03028110305958631
-0.4797109915514014 61.68038159656726 0.3726491178384883
-0.5692227596558455 -159.1786798187344 0.4503292910022824
1.8648158900395908 82.96084998729793 0.3189271545911997
0.7384993754115992 155.08302352561543 0.00021964703756797508
0.2911967147413801 154.3173452676217 0.06404873991842087
-0.7016041399879794 212.95715635806914 0.42144114540474853
1.1707404985766618 -255.35206951921373 0.017784435441244348
-0.32124045425807035 62.75795242370134 0.31141549673325714
0.14039265709026694 153.29856970121955 0.11195303757358963
0.17973382488918288 27.253412668337546 0.12383434217336207
0.6331900961197201 -95.00315536525204 0.019176137834390105
-0.4813012818840219 397.66702752509184 0.29783191534849274
-0.03277361882511487 330.18487880374937 0.1370780351661521
-0.602766815132121 112.22488394563675 0.40706558468835413
0.7119815352551935 310.05512349148376 0.0029070486039355493
2.5864499876857012 -122.90648989695745 0.5272259798078662
0.4001775403377128 -52.61678650371016 0.06723671478334428
-0.28097033251540227 -305.7008787170132 0.37808259410820666
-0.218867023997535 239.27599109828463 0.2296734935553649
0.008353798961263204 458.19250499064583 0.09675681424199531
0.4087996842198598 -244.81309297730525 0.09930593054440369
0.808664858390878 -75.92371999829498 0.0006076183377854658
0.3897933584559834 387.6265473850584 0.013527949543471328
0.5668711555179906 -423.7886076888898 0.08186721069943254
0.5868402647452082 -348.26021163161056 0.0629596505268806
1.6378108937933284 -15.469599775767733 0.20569505851250067
0.3010921293425908 -489.9877946976611 0.19133010996683983
0.22791435701888973 353.8451692222683 0.04988927501895255
-0.29877121646878324 -219.44153375167878 0.3659863723869989
1.2056112468025535 -357.4898289061331 0.014074548402747413
0.6763679061617467 -423.1457471814266 0.05056642088031101
0.8080636945335775 300.6565659382759 0.01194317044316877
1.1118908032278279 266.0771952503188 0.07518027320422926
1.1171192916960007 0.7021028708674066 0.03599415117456534
0.22943211386403584 374.9482295247359 0.04642513381655574
2.302835061504786 -192.74444015487796 0.42281993385085115
1.5076738913704248 22.695024444095907 0.16357216012918496
2.1517465486677647 78.0916236478995 0.42498196091662604
0.7924138329938661 56.195298691264156 0.00016033608813795163
0.5437479217982113 -40.13650122427862 0.029839380921556673
1.5846323355212906 -159.8087960368057 0.15257668387264509
1.387487724688789 -353.43700217578146 0.0515832237334388
0.7032375248000764 -318.899645687865 0.030320443489293962
-0.7238708589665396 80.84397015098762 0.45547326105513564
1.9451084196279929 -264.21743317308096 0.2708263685293237
-0.17595777743962682 248.92454671536984 0.21032415103659963
0.8413370463448604 -96.28471658187777 0.00013886493430871055
0.49147561519963223 392.80900489328974 0.002745908274504213
-0.11089490612901609 -478.9408875529523 0.35185576418280656
0.4080037556141922 -282.39481709474853 0.10692066300942678
-0.24135788902906796 420.9707783848198 0.19667208464192584
0.04159552670016886 478.63147900114495 0.08228965587121927
-0.3049195307253376 70.42758802145636 0.3032184142111368
2.2057131727276866 -188.19581126950044 0.38879723395620824
0.7877036618833753 -138.382761913632 0.003585184011426933
-0.32342163135891516 -318.3024026916313 0.39642147671825706
-0.032917280366536184 -310.91141377883935 0.2831158681866113
-0.1461232639917016 98.18210850710761 0.23334394966690353
2.299078620477582 11.051542219062867 0.4619690929633341
0.09382057884301076 10.710223075912268 0.15906428523574026
0.8051321528889281 305.2270907780942 0.011906351715770357
1.0711313903131614 156.24049524852512 0.04640094590045145
1.2096613800127816 -253.75136137784568 0.02470657536075488
0.5601545873826697 -402.89796165775624 0.08019157231558867
-0.06213065465977863 384.26860940696156 0.13633017895642088
1.3402491146844093 100.78529690980145 0.11861639396235482
0.6967097169982743 257.9938986438309 0.0006707762003248579
0.9123753703661293 113.00486977589799 0.011336776777740516
1.4506246017171087 -33.34472880821568 0.13021164788620893
0.22858498008895012 -127.4755632087805 0.13867267364895464
2.3214590985864945 -186.66933542718863 0.4305749274769971
0.6236806619938247 -133.9758785710868 0.02485891027572839
1.1360313381028053 221.91447003947144 0.07472944911920922
0.7092239903361868 -121.31899751389369 0.010360417426083894
0.06875599227711882 336.19441185389803 0.10021476337455584
1.1301202845156808 258.5496631123832 0.07939647429580235
0.9749817819456743 -14.91103590077887 0.009878682019316546
0.8062454670192203 48.37957216215966 0.0003384855407716627
0.5526906301159091 170.70666560542202 0.008811727882568073
0.42155108779696615 -68.87326234968617 0.06382913181887302
0.006092787890703 168.4317003073412 0.15760732891892032
-0.20449751620544154 -242.9587598555339 0.33515111871462666
1.2000901166735247 -99.5338322378575 0.041671376593073774
2.2166400077255615 -170.3738033675512 0.39658719416358296
1.451495039140794 229.9097008302059 0.18840377062619068
1.0442525786964285 -394.67426672680466 4.274100671543695e-05
0.917872393295992 296.4017532730953 0.030114472950415284
0.06871948240255121 -442.6626617992454 0.27307365031830194
-0.2343016459465347 121.59622707402104 0.26323855668438056
0.2483155219646409 -457.7924132682262 0.20477888856441478
2.2320128053844677 -74.5324622046374 0.4220478245113122
-0.15117277938457985 412.1869628782441 0.16359997275394306
1.273694058149032 -153.83055371390753 0.05212619936094825
1.6269281059981118 -199.2919932520182 0.1599042492378699
1.3080416197933242 -249.60059694369193 0.04672121465650748
0.3314972739629747 53.27527677037608 0.06932656708102067
0.3824093103323154 -24.701063508044513 0.06768758534223272
1.2226224298903492 35.36072190682057 0.06831542369929072
-0.6253261525354429 142.90194707066394 0.40877181301165655
0.6320463050001988 -267.4063778446162 0.03932485662980467
-4.449364244207832e-05 190.24771117448472 0.15513746125267774
-0.5570901324057278 -102.30586674755654 0.4348967958828414
0.44044758440099363 -463.9558026905112 0.13263875907414643
-0.20136284979300567 -411.55153469043506 0.3712983587115039
0.24034790272349427 -294.2291090440859 0.17073733796763954
0.24145400475946222 -313.46844061820127 0.1746228077192225
1.054818795858833 -383.85690872489306 0.00028681192063884233
1.2413478878487318 295.23926614582706 0.12357001318244226
0.1533769693431256 55.300383285833846 0.12743875495781745
2.1554171969069893 100.39979238488706 0.4307913276103328
-0.03571351736534778 392.53590745933604 0.1250388089106064
0.7526366739596411 72.81057828098824 3.5256954077551205e-05
-0.029475517712686194 -288.6602763119661 0.27658551003054815
0.15334072835155177 -144.35530161757475 0.17073541071941709
1.667727829927366 76.1876029339902 0.23886560342868257
-0.4615806608631524 296.63890834836 0.3132082860232334
0.9688799835338859 116.70174102208466 0.02011925701978231
2.419319063635805 -7.4426965106544 0.4971038258875505
0.1683362303298066 383.36648930900105 0.061211408225358005
-0.25352950843073674 -381.603804177969 0.38425228822167523
0.12860633543933198 -5.735947995920583 0.14954556089591492
-0.29646170845144226 205.0459721644828 0.2687293183109701
0.0020491928489940747 -51.74921734637326 0.208955745399134
0.5924984459741056 377.29952516959486 1.8784058449681156e-05
-0.30150531230149213 -16.110542725329196 0.3216413223464427
1.4500501333747688 144.04390806774597 0.1684871188314587
0.9730713308830661 214.73696244809912 0.03172716846624011
0.06412624686657331 -159.88157053569444 0.2092342455753449
0.46472975836427666 -295.29646754153487 0.09058747690717238
-0.07865631191289879 339.6995027958013 0.1520644846426813
1.8642674746745096 -154.62741966487795 0.2639338856469908
1.531739081237159 42.93830409266718 0.17736522825460252
0.15834273993220294 -501.61590309537115 0.25088183907248596
-0.5713810798791885 -129.08358209996976 0.4451367768382708
0.8356112706463428 311.04951704257485 0.016789212024911026
-0.30143264969725236 -322.2413532430602 0.3892080375693414
-0.6597251057951012 -93.20286283971967 0.4677015515636596
0.7980026475634829 360.6171680394385 0.01543868132814259
0.831963053729422 2.708565629913892 0.0003206181976483686
-0.4082677138671958 -307.35116735759084 0.42451693684018005
0.5983621984328285 -469.37836766864154 0.08031155551939108
1.9713091969098284 -144.79362329198187 0.3088104795726326
0.6179270465995079 325.92740822254177 2.624156283256364e-06
-0.3840268438702624 -15.40649650032583 0.3533902324231118
2.4200659998769636 -179.1308840847484 0.4654603877652488
-0.41975922090141937 270.0269709364535 0.3028064604650725
1.3650922015398763 32.12473664151139 0.11336732980103996
-0.1348703292086132 -424.7538448866909 0.3489920376647714
1.306541811538392 -327.56973643291843 0.03573689791518201
0.9369070256487277 262.8793021703476 0.030027042421443856
-0.6321202467153562 255.47612525166608 0.3874716201420077
0.810902863996332 -68.4877295879254 0.00042461679370299043
1.1041371218371498 300.0456984102028 0.07881589512017316
0.1582207828653328 -96.03466929034431 0.15814308615659967
-0.19350742093463114 160.68165707176945 0.2377892417429316
1.547588562677144 -218.64150980547538 0.126391462478636
0.22694346067470383 244.09784594904 0.06751687637072142
-0.24112464358393415 -51.276526406440325 0.30593038891337054
0.34660212882401575 -267.54759206156854 0.1253636575391648
-0.38213597114248476 -98.54833803965442 0.3709431128899145
-0.16828995452514972 -424.7024500917213 0.36171135556767076
0.321120540676328 -214.07901683456282 0.12337973882435128
1.8073317818071455 18.977490866441485 0.2814698732411109
0.5484779760156109 -432.65198817970827 0.0893003627209625
0.7324308529375265 358.97528616462955 0.007032041379176567
0.013000607685429322 -145.9134519381593 0.22637894879640738
-0.3193778728569574 494.21675636779696 0.21072587405888515
2.125453534037562 -181.20762045710148 0.3603234987274868
1.0723977629700376 -301.5431607884435 0.003271722219776199
0.6538431992149678 -475.69898730355527 0.06493445450182246
0.5134275936210546 366.9757656156329 0.0023159811256847976
-0.39866237251216613 -324.36426280725 0.4246124379991077
0.9964510464024241 -227.59769651447317 0.0013605098529773292
0.13863622273459675 402.19313382664313 0.06651503554810881
-0.02360625837250241 98.36545758694774 0.184717339664408
1.8253050218786944 45.4326426552949 0.29473761605935006
-0.2933115443241119 211.6531114644739 0.26593240384766076
-0.28856215993288303 -324.86536238725773 0.3850255957551653
1.7945720725266796 175.0145680720475 0.31232940592121716
0.6748276476157979 -11.656140647104166 0.007047595612007429
0.7217632230719571 -232.19441822472191 0.017721037193680386
-0.3298696318240814 334.6897842966373 0.25195593815949796
2.266356037276239 60.50255527367608 0.46063857438364963
0.9278086586486531 133.40543686540525 0.015124550303306285
0.29249662171115665 448.42243005427997 0.023573951460728448
-0.380418192785101 -300.8431581311519 0.41332177801130365
1.6641136930496339 196.17614437808152 0.2653406011638338
2.204863977406305 -190.71041234687 0.38794735295886695
0.16220442669637125 51.12749000009421 0.12514366324957843
-0.5404505797336927 150.75240761218572 0.37602392582125543
-0.32589674120659895 71.82392592173892 0.31117644765737673
0.33434293410851623 215.83736588742204 0.04336434608412011
-0.09738690997984589 393.17376479950076 0.14745139530840654
1.776722805441006 173.60866727155508 0.3049694967297538
0.40044282903286343 82.53587432640336 0.046117156067719045
0.20073522480368333 -13.970407675971728 0.12488035104061196
-0.026329788267735577 -123.64203366932492 0.23694473494719376
0.7865167758801062 167.85457208178934 0.002399460870805809
0.5767452244412379 -192.37553696736848 0.042072188306968766
0.42975578108322754 50.880491455259744 0.043450050808553624
0.6726876869864613 -461.003061862505 0.05733468350771264
0.1502172253832088 502.8204967035815 0.04766481586795166
2.394586652581423 -152.08860097967738 0.4622319414803008
0.33631471572085014 -134.13225716056616 0.10205470998851608
0.257312510775608 -125.74245902681162 0.12786015443317478
1.7508268054882759 -52.39699260593011 0.24225089651685072
0.8176220087962394 164.43956843667206 0.00447185979209724
0.4074908656548222 -460.42941293585847 0.1439897804529201
1.0284177643484673 -408.3236043576936 6.60915779979998e-05
1.0228878071768788 -111.09709624039215 0.008941749164261612
-0.3670203213911076 71.12714579639282 0.3274466309207406
0.9907445687903427 -14.421488162768128 0.011910873426010741
-0.30989829120180057 79.01961005195062 0.303214654992277
-0.25469979571082924 -404.2920947676877 0.3895401198145761
0.4204045906265004 -338.9773187238602 0.11395979771919085
1.0852023256800856 -78.58159647015162 0.020622756120221103
2.2732659479832424 -125.34675326464298 0.4261774801464865
0.9189934663949422 357.09184322333056 0.03796481790645453
1.9306150789384795 -172.80807203738777 0.2862293066045758
-0.07993630339443891 508.340172313568 0.11689621622845861
0.11818984464594784 -222.68860067637138 0.20225738980190966
-0.35040829404111384 106.4467102737201 0.3129122849496363
-0.5496111740323151 -22.703940701226998 0.4160681957762352
-0.005542530323259465 -457.3970048271039 0.3060090066223222
1.3134962301965316 -64.36214040050311 0.07814120580860337
0.46497168548658374 77.24534842302774 0.032040945324947945
0.4074465476174023 -426.43169829794 0.13672945414111284
2.292823870276619 29.400490624283975 0.4634238913863268
0.7918226758324729 207.72384318811487 0.004417093641507802
0.46249977348624616 -50.17674211132976 0.04988350912324072
-0.39231201059838994 -85.5915526670521 0.37193824569072115
-0.5156215792561744 -20.568905892979046 0.403442725150662
1.0709894384798813 -392.0910645439819 0.0005742144103892728
0.21034411142845189 -445.8711434282174 0.21711945461711302
0.6253196312722005 -24.513027898709083 0.014060434226517624
0.2395708056252701 136.1664352227068 0.08255433424122685
-0.4382795717672305 467.9283395434859 0.2644034594404236
0.34722896063512176 327.740890349404 0.02645515172516983
0.3301328324071853 -149.69932280338776 0.10720426563397088
0.07326157988655835 336.6495481584345 0.09862774072202701
0.5888512157154333 -396.26612868948195 0.070391034163796
1.1586713225376086 -19.360155978518947 0.042891481580714375
1.242724159362363 86.18293224403612 0.083282201849253
-0.15405346409675236 101.01637315312689 0.23586071236532463
0.9581337936496686 -290.2472190888204 8.462262393151074e-05
0.2709771516887012 -59.92401515833535 0.10961190613794776
0.5893100909643196 381.9458460369549 1.624931947280434e-05
0.5256437472462625 -424.5974005255455 0.09518887672548194
-0.24039779355502056 -404.3972911691743 0.38428981931287115
1.3361417324670637 -173.6864940590478 0.06605292969618985
1.1189120986702086 -304.05809319508865 0.007191114810270444
-0.3626568353605691 101.11490594864313 0.3189370852833057
1.9937166206293482 -202.0978400399232 0.3045230090961584
0.5985849712790141 19.57481978360454 0.014224081931239453
-0.025932847616678245 -487.77982654534287 0.320962139601709
0.48188769319339686 314.73976293263627 0.007405181186868384
1.0864263341268414 -226.59126507653542 0.008541439990419078
2.135456745807268 -144.45014185372588 0.37213924458547004
0.3157012766718843 -267.55625751278603 0.1365489583008971
0.014007393907852106 -110.18898109202945 0.2176973213721715
-0.3509990340997742 -188.1821832956614 0.3787529249401518
1.9108296167806194 -8.96441495479587 0.3160418626496126
0.8793701797121136 -389.66541575278814 0.008658599615831309
0.819159743861732 -132.73464790863443 0.0014831483037306078
-0.3492523270832429 161.37642819094447 0.29986649803585824
0.6886414442299382 39.51440267586361 0.0032815617625682387
1.2183069579923396 -310.8145248790072 0.020327691265942676
-0.5554437336542766 -169.35071406070318 0.44766502362021965
0.25182869083341486 -2.1650778473986065 0.10470720680637521
2.6346913877927918 -107.80854824129449 0.5435339102908235
0.8152544484548576 171.55129324537916 0.004617460000923503
0.6989954095970861 -374.3785547405605 0.038214988219391406
0.3549620185695572 -251.9749140046963 0.11918617560363585
2.0710078641005243 32.50385296096226 0.38637549160986173
-0.3551650683322347 489.0310504363306 0.22619355611667277
1.931924148290504 -49.712546466986055 0.3150354158107907
1.4509227638077402 226.89598325487339 0.18749425831658575
1.059366767319135 -153.00136744956149 0.01039453280077097
-0.5859860555223754 -191.2177838992452 0.4621544180519766
0.7298611319570909 25.772910774465117 0.0013566194047109068
-0.5392333529676925 416.1823625658403 0.31644957484400005
1.2147082622343548 -310.4078760348162 0.019757507532179884
1.4281941065105597 -76.38773207837806 0.11340303292432838
1.0319790104981639 160.19216065325043 0.03766378471760687
1.7173146346650332 -180.79586008369205 0.1991744219128727
1.4414413420800656 -122.69821097229845 0.10869967878329667
0.9062645740787805 -70.02070812768153 0.0014201366729457339
-0.2954716922877608 -19.018683503010493 0.31994037395954017
1.25655835966324 -149.7081329273388 0.04835049557568738
2.471754118792366 -178.71982975880422 0.48230099247847397
0.6218624158014872 -399.8492246936938 0.061541044534692994
0.27222959284168713 4.652130772812029 0.09657091532856417
0.6038615802450105 -6.904287523806715 0.015714719351721165
0.30504773868079926 101.1747300841107 0.06893021502990763
2.092127422673058 46.16693501260863 0.39702602895377176
1.542751517374134 -315.78111100005594 0.10502453765695076
0.7471500994392339 -390.2549915553134 0.02981207118567472
0.7771290250067404 -214.41797715447905 0.008715142799073672
1.2340026188875177 -338.6587536233552 0.020247563017050826
0.9341017406870311 91.20836606013427 0.012538387825205435
0.13787384643971856 352.3731877291168 0.07525105420737659
0.9963671622947237 359.9108430107698 0.057689761831426774
-0.19453465265176928 227.1902867600752 0.22275225882078536
-0.27101857184742306 292.1180573126153 0.2382713136366559
0.21726253689317465 218.39996837588046 0.0747673426478417
0.2936252884091448 353.7865926443982 0.03434910339752727
1.816557751083702 -254.25917344336153 0.22165615905302388
1.4195091636003772 -252.3796438109212 0.07718285408962335
0.23278383778268297 -25.203160128020045 0.11586024148140457
1.0891276597913366 -233.18110013807245 0.008415216919770034
1.0746397138867911 190.45201474209375 0.05234117244569423
0.4839755571795903 -428.13442027229013 0.10987761637957827
1.2758568451047154 -363.83037511005784 0.025135771036666837
2.595578504623128 -134.9295618047786 0.5278516276455426
-0.18249740948810267 -357.2053442580079 0.3522098023586884
0.8463704204862135 -384.6999989371107 0.012399479992400236
0.9932863005747514 340.4278672669601 0.053840055720999494
-0.1726769548179654 514.5070203871767 0.14926328249317514
1.182209797535349 -104.18757799081902 0.0369295165470122
-0.017715792841044853 -43.60944582243917 0.21493608855122617
0.7317763646699156 401.848777113216 0.009728431345745367
-0.08733149756728364 301.7207875284388 0.16371153561021332
2.1008901759695933 -193.88097161626234 0.3481511753048362
0.8905502706243886 379.0845572950717 0.03448060752437709
0.027080817149500724 60.778981807329046 0.17350013268808978
0.2722604998100082 128.05480359224532 0.074003752595432
0.9900582876546831 54.49070138536149 0.017656918971937816
1.1222308719585041 -291.91977971281676 0.008303887987247833
1.5623630850902088 -44.25322356769334 0.1696381741278261
0.7656160067250346 362.3152394669489 0.01107751460116526
-0.6949058880180176 272.2401878606589 0.4067918460717376
-0.4955262903468666 17.259634223586772 0.388100432836254
1.351831542766641 187.25195574602503 0.14090741514953212
0.23063947714709565 -292.40058685789876 0.17407480497060213
1.0251724580590091 -157.38608378533218 0.006328726538041578
0.5299805679979916 -103.06583462028561 0.040872138818641
1.4409466965706785 -277.5091181690889 0.07927573060860714
-0.1806100984610567 217.20135882815066 0.2195094674848519
-0.3236203966413123 159.9742347700177 0.2900146934846816
0.5733047864107632 381.6711854763921 3.5380278727102146e-05
0.34777576076288974 209.84627767974632 0.04099826285223935
0.5187013628457511 394.41232644875424 0.0012298668541986227
0.2631424049539026 305.0965763287959 0.04813359366246448
0.43241730464104244 -102.85181434631659 0.0663521755642357
0.13605673903070126 39.83800988518635 0.13698138031568016
1.6008236128188058 -18.5051885603649 0.19040630505022987
0.2563727418558224 -166.0650248311207 0.13669753379283509
1.180054216771531 -303.6601429621245 0.014902500313461612
-0.3232322192252239 -145.46787241323943 0.35899161931792695
-0.022330360454515197 507.15190659828795 0.09750283104539798
-0.11516567643296127 -233.38345270355575 0.29792433838214866
0.6404387135615053 -114.02129623303057 0.019810914761846293
0.284316553291299 318.90045990531473 0.04103246908447929
0.9500110446641414 -310.63221873365353 0.0004629090769031703
1.7431667850261297 78.21125957367383 0.2695707579934284
0.8768862475237764 -188.09255910821418 0.0005170170071894932
0.6675852911385374 -472.945876952293 0.06062898182364715
0.12998910398345287 -441.4684138032176 0.24824894458069038
-0.4768920014212286 369.53414431021224 0.30255407605965323
0.4813681767798672 -332.6606981899715 0.09222144150454607
0.44944815968593743 -313.07661035286515 0.0989679572927808
0.06673485913979971 244.026798525338 0.11927908642955037
-0.2936835250943012 -294.9952148973562 0.3804988664555009
1.605590905283768 -126.32980796886432 0.1679377784086682
2.1988325122681083 -74.55003313795146 0.41025472024022286
1.9050864745267557 -247.7175741013342 0.2586339850913921
-0.2934171887107967 210.435777300346 0.26625771943575227
0.34570690372210566 -240.3773129523866 0.12007580187150026
0.6841544574737211 332.4416704400462 0.0020066103841743363
-0.40233278357269614 410.6496186219423 0.26332489862603126
0.15328101058256316 -10.265516775277206 0.14134590505215866
0.34787680057594383 -441.5441578105663 0.16230250120694195
1.149185093807867 -42.63464378353967 0.03753968669735167
-0.5162232782664095 -66.50430205467734 0.413234405542135
-0.07330486030687733 152.68824859991173 0.19183245263500295
0.3977568510345515 -72.31995293877094 0.07128020218940506
0.03907731030252326 55.820362177872084 0.16998349796770368
0.8732769192336394 -176.14291727027484 0.0004278590649739826
1.9138452845535856 -56.093567953639365 0.3064561709965321
2.2017867262712496 -29.76685309895015 0.42055314998593035
1.2933402202689253 253.74413570894671 0.13361762309350964
0.39257118843646976 -99.29226469403227 0.07753067047361949
0.41626241738448355 -244.70427175858566 0.0968134885822281
-0.6091300197110362 -120.22942297378086 0.456141294510987
0.05763609142044679 406.8733442232036 0.09040552191224017
2.05325572495492 -7.073608553887425 0.3712228433367711
1.1582196589813094 50.019139749463534 0.052876230506364294
1.005954238159523 -277.44755697178346 0.0006201275370736547
0.7938842144498481 152.8023495667394 0.002317520912689667
0.24793476989133856 -444.7047809574985 0.20192148750928748
-0.07441456399765856 -301.4419446364468 0.29743330933546797
0.919677816176037 -335.98969314449823 0.002428033099866225
1.5737320001696384 -158.8896903225953 0.14868803613566628
2.35002086212657 -47.72711136007257 0.4675122780984462
0.7939042696637708 -421.3334216198399 0.024226711118996283
0.8959393319492837 -369.0136513417563 0.005716747002657977
-0.3539302451549656 -119.87231484692632 0.3649874112285423
2.1366921441210973 -35.15533007069939 0.3960606943913317
-0.39837049196762875 127.81999285998563 0.3268370324101117
1.8756727537242817 -86.33030280125632 0.28434215152721776
0.8198297895195201 -49.62013583740696 6.950326693880366e-05
0.036845908073831035 -483.6761725486084 0.29526682349479527
0.803615962360372 72.6549821129247 0.0006487291258434433
-0.1489648366408982 -119.49654275786702 0.2850763156036477
0.8534283631162771 171.64206982921849 0.008340306726288493
1.4316287170855106 -160.3331426025166 0.09803140440915555
-0.23401171448982894 470.3872348019597 0.1825400100006221
1.223557565509639 252.07297962121186 0.10859589946606288
0.33037180629397245 -160.6699103125237 0.10930134603804627
-0.3170820723026706 344.19520714910425 0.24461583426870384
2.368070701301721 -40.885523951513505 0.4746905689361712
0.846905985870994 -300.03749482525535 0.006578312524465838
0.057867637020336704 503.832921985113 0.07287794232195659
-0.6421279921388289 -36.268673783248914 0.4508515724378483
0.9282882109347113 342.72118282766803 0.038181102667780034
1.2955250617466898 -333.23700731727706 0.03263750559596244
1.9674111708954476 92.8561370685884 0.3607294193263522
-0.6033348095620457 334.6147083706925 0.359515894651924
-0.09747531855871949 386.35834186766397 0.14896300500971474
0.9443800224068266 -16.904482617819667 0.006403557711071357
2.5249455032213994 -56.66048885842616 0.5204599263312006
2.5388611581853207 -92.85744613061365 0.5183552315787805
1.429534813209212 -9.787502365446471 0.1275400754876426
-0.433291872446446 -81.36188755021294 0.38626580033169305
0.975636289287573 -148.27218215011192 0.002747800928855085
-0.6223030070819373 124.6575276516628 0.41148322726614844
-0.511978857906032 -48.83994921689708 0.40804376101892764
-0.5907368188119424 146.91004313751193 0.3954099871831773
-0.20055847775904467 226.79657495034292 0.22524986274634914
1.315025553141638 -245.14375931799987 0.04912439718496062
1.4067193013042665 -73.87283466619431 0.10652281264372672
1.4418087276004952 -68.78524205725341 0.11971295182873173
1.3442230277501943 -275.9367577566571 0.05203201549876049
1.1747650106055578 183.0706990891133 0.0796498236127661
-0.7054540833052534 156.09106753993012 0.434324625875609
0.27004923875118125 121.31680137916067 0.07584497315764287
0.5478397040638892 49.337326074083535 0.019434497632606174
0.885090721542509 -328.17053149585547 0.004587212324146576
1.1746740493108607 -155.6103023705296 0.02897371323285596
0.37905779930769135 -64.44170038798143 0.07549399884514739
0.12245767729963752 353.98113718391767 0.07966044550872485
1.7272878130006595 197.18881282428595 0.2907990964459714
0.49715530207015646 448.3528632797389 0.000843737779176425
-0.6013765277652559 274.0395562164331 0.37204079592408873
-0.5171633826271695 49.71087762538957 0.38912955758802614
1.5190732373193356 213.6637781420285 0.21136826080139845
2.176256983752273 -52.11747237589094 0.406825835881445
1.7225377833974742 79.08504097094715 0.2615126757152476
1.222799291805374 85.5179704623273 0.07701968938055496
1.1539973615828385 -345.67143468270376 0.008366215889844174
0.006890056034417058 -217.9340760025553 0.2455712650056956
0.27071913578184414 -518.5910456807549 0.20989477668326353
-0.2206674822850152 -0.7229630082592848 0.28617052220740585
0.6621983765358321 -319.5530773121387 0.03935315315183902
0.3936317627411192 252.56523754230773 0.025925551240872473
0.314118403799436 -179.41287807245664 0.11873409282719001
0.09752906907767644 347.6930328847046 0.08862924322645559
0.4762220104161121 -383.945143522073 0.10378003083398386
1.5464371238339665 -237.97733926338515 0.12197755147451995
0.01378813000235013 341.0117995691917 0.11809666222471825
-0.39301846602182156 -58.23730117093936 0.3662340775251934
0.1732209183606831 282.48516617233815 0.07683185897073024
2.464591973793323 -60.47071761331648 0.5015812618781642
0.7318042133939195 -130.92720083903373 0.008360672772166948
2.0756165576304957 45.05618759254912 0.39075297161655487
-0.4016778296595962 399.81119571799934 0.2655829675720811
0.06580533637127772 -230.4759656490521 0.2248961151445592
-0.03352254588189951 53.094638327157554 0.19893771434555216
1.5318333444495285 0.20263841990617948 0.16782385524157636
0.5656847839291068 -456.7879067547379 0.08827816690618291
0.20643336669332957 428.49668564869944 0.044439627259660885
0.6483208980463886 344.8300401609148 0.0007370429472535762
-0.06251514705217931 -246.3435474721635 0.2799687338239438
2.5157479380756245 -153.62249039177607 0.5006803943820342
0.14012919640548405 -351.3818252747186 0.22324645742262975
-0.6042826020998231 -97.78635388001697 0.4501325130431869
-0.2152683117623332 -467.8594027435089 0.3886110816575527
0.9247067573863281 -385.7000363653731 0.004085298568025796
2.13875509326187 10.966117000767895 0.4065100713702119
0.4142631383726678 -293.7563188249967 0.10703543134561165
1.097590594928602 208.69941361733868 0.061380750620340804
0.9787876607613146 -245.57802439057576 0.0003824983641707132
0.6397067975045079 405.94301953311356 0.0019099189123209033
1.8586820482031234 -152.79750720578284 0.26212184400110333
-0.019062664055135348 316.4158981430214 0.13498728392038203
1.4242250333133801 -341.0163445694199 0.06347731158753857
-0.0005518207575305745 -255.44375031207727 0.25728661865867825
0.3977368528285503 110.12046033203296 0.04288006895432782
0.22294404613044994 -154.03517625800788 0.1464676063031358
1.4619177237955332 -5.361637150638558 0.14026585152047616
0.6710619526608237 -125.67237014485607 0.015980705083147455
0.2659170347735933 119.15579328690171 0.07747885020809875
0.453370516490754 -224.93236620209507 0.08126221507707264
-0.0016889903508779947 -477.4003746989008 0.3090706440464677
1.7069955382514503 72.2742020594053 0.2536975786377075
0.06340643762806508 -126.93274920121132 0.20193713239778405
-0.6739902503715216 232.63431135414112 0.40753926051942096
0.6675564165193488 3.9557923695540467 0.006864923704978287
-0.652631054294317 291.4918497460948 0.38732466242187163
1.5662260643214434 122.70422806925274 0.20912109986432664
0.4824168365140378 323.20173214702766 0.006844192261557382
0.30353836756142116 -32.25579344780158 0.09333411395578053
2.1563511797912893 -62.485869904208926 0.3974423664152172
0.528145075947331 285.68417812205894 0.004633858465579462
-0.184407227405059 -134.2078643389081 0.302543206997141
1.047860130451292 34.58447353737233 0.025763160148742296
0.40847738824553104 -435.3469789898052 0.13824956904045088
0.9571870885456777 -286.7109440930949 7.252450133922072e-05
0.8901907895901451 304.9825035139588 0.025632872889366127
1.983737614742832 -135.18097980836103 0.3158967801680811
-0.7174130652743177 126.39899373026037 0.4443554358703037
0.753413796056176 -174.29040764314072 0.008762801923515463
0.7785326373818953 275.0554010666333 0.006766180308219915
-0.27719485481076667 99.05868831564862 0.2856116525083955
-0.054239331908075394 119.09051711549978 0.19200545204698982
1.120098847647905 -298.79833643479714 0.007636872182515859
0.9507268709630712 -432.9514280410403 0.00419683742338614
1.2284063189024985 -245.54527257921438 0.029279866637376903
0.06145290891153643 -371.6693986259289 0.25948010881729544
0.4883575861471705 374.24409180466444 0.00371354857348686
0.9651346897855304 -157.96339323993658 0.0018059594032349123
-0.006376261060363153 12.172047080760535 0.197600631393731
-0.07171233469892946 -499.0480454986846 0.3412946234988544
0.4095946945114688 -134.76666966665414 0.0786214940451307
0.3975692841787697 375.0335695201205 0.013462622823908026
-0.26904171427908474 -444.7210755721685 0.40332346678798203
-0.22564273444770633 -364.2974926470414 0.37011458269606323
1.1202497823264566 -173.75545096801017 0.01728796048206586
1.285138332808758 -111.87937988441644 0.0617788949895323
-0.621132032441812 -173.26941837844538 0.47028341621384245
0.5603882156366164 -370.60307405632034 0.07441658688661645
0.9595859036210026 30.364070101618267 0.011237708317304038
0.39200607058599024 235.99490003141216 0.028115707771350983
0.803078726420372 143.10935087846053 0.0025335871630476564
1.424188054265391 -88.22263637970804 0.10964713927709357
0.11737078911922849 271.9369585300252 0.09646594926822631
0.9069410818145822 91.12620981814825 0.009110463304674105
0.8745426889754218 39.69620140069355 0.003289887549472782
-0.006455495925764554 83.47766731088359 0.1813988992843645
0.12557523084436362 -234.7987252118919 0.20211709291687419
0.09885725668291168 -478.0285170439571 0.2692309406446541
0.29325560438536735 97.17417037212181 0.07308805377964889
2.317510224526015 -189.26454004551533 0.4286730300850638
-0.5662141832837324 -138.96852446419354 0.44533149951825934
0.11963475221388042 -527.0309117412744 0.2723003493940994
-0.27899202932587 -125.69295875865748 0.337633961421622
2.465287934113233 -53.871372592808825 0.5029723586952275
1.4282539887288437 -279.989938935786 0.07497960862653741
0.9013599137771615 -403.52263488980935 0.0071477838376284904
1.0950113473593954 123.46468405160124 0.047609095984769666
0.16229984277971943 465.93598738779474 0.05002675969971365
1.4998755349505546 -285.90384858131904 0.09649374514767582
2.1778811617786635 -96.40623726559289 0.3981108496219296
1.2589203846457726 -168.27906608251487 0.04624819194480481
-0.33124007388644666 -118.24282455157879 0.3560268065728082
2.454363486407635 -167.70861113746417 0.4787767920066739
0.8217095513414168 18.869170396660593 0.0003016565733955057
0.6086009688479388 28.065677753192517 0.012148414554104127
0.5090201975148514 -156.35725513892396 0.05380865154942789
1.677422321110879 -98.59421349680645 0.20227003018223982
0.7127346677014681 -368.72940983572033 0.03442763011596652
-0.5368582783570641 65.65700839168198 0.3929589391592976
1.0993006365418252 -405.0969271630936 0.0013513867963569246
1.5802183040076316 -263.8756945494423 0.1286797377738977
-0.14211116027546145 -162.88239381050073 0.2923730413662665
0.9205449089616846 333.1387034896362 0.035206101673172924
-0.22943264289379683 253.11169418635302 0.23068698270363744
0.9522484496705823 241.47576474693153 0.03062555044751713
0.6836603057270623 -201.41882683174407 0.02109793808363588
1.1453420239872076 296.23422716429684 0.09109170630690318
0.5339904498891468 -458.38858839217914 0.09890863867403098
0.6746976798416313 -101.50829310691938 0.013397748790930657
1.2800644973189683 -378.46949581788147 0.024333206253064142
1.8450241884308836 -276.65380612187755 0.2278350258523713
0.31022781324008797 -103.1905088195303 0.10479290473561688
-0.13632624677271854 -91.01776205617205 0.2734300902803482
-0.5767672726076509 -231.05809454603735 0.4667421239616203
0.0858627607184429 -363.1238705610891 0.24770437815183144
1.1601322283069213 341.65076812195537 0.10470815770131488
0.9805122494108054 293.29375970584886 0.04369883062113341
2.1202873686678148 49.28947295043645 0.40786999430568094
0.6240723819053298 383.18923388218445 0.0006722871513580983
-0.0035227779189080932 -333.81608244188357 0.27669072603280553
0.3305916345336368 -83.29791328276616 0.09417567451773728
1.1470160047793359 236.54469580874866 0.08066639780428171
-0.6775601574941779 -55.943918939186176 0.4664552643473744
0.22181801729339834 -353.4246508336179 0.1913260654804501
1.7146896217413043 2.1283526413571963 0.24045466274138838
0.6275997993590203 219.6124588489398 0.0009302031087084435
-0.13048145919582266 217.66316522877196 0.19949667973301774
0.3579305428355404 296.14893386916754 0.02794771195692116
-0.5085857163622941 439.92971888688305 0.29892113750880067
0.16237576529457665 244.0928919370126 0.08713079330808308
0.710784831575634 -311.50447367984356 0.027934026011478742
1.7089081752334063 -137.654665445889 0.20575862396284694
0.1578806604658416 473.56753871514934 0.05002382829575764
1.2726502971614473 237.876076980192 0.12285804596656512
-0.11138000735019282 117.42587577119662 0.21500457632923997
-0.6180424020112449 316.9117809161745 0.3689536655710576
0.03195551528388296 389.49308635940895 0.10217496823324458
0.930972605441102 -426.14238525167536 0.005545315161292773
1.0148710990219008 -34.49315926317604 0.013616701728624689
2.1704992814556077 -131.01861649027887 0.38805433703278536
1.9471416079204718 61.867683446550245 0.3461293468327274
0.014535289562234932 -23.301727870291074 0.19747575713707208
-0.643475270367984 202.62212220755453 0.40281942189783304
0.7373585617728118 -410.192828942094 0.034307847278256774
1.869995722371465 -111.62306457261207 0.276215793719357
0.8092681800397117 -431.0937539186325 0.022461320478901568
-0.5418885679914023 -144.938174782256 0.43819169424770016
1.5052075287008566 -29.65151938423128 0.15112623318113907
-0.14029089265615613 -61.1309610783706 0.26807422967937555
1.5008642598502353 27.928990413401493 0.16213299209194995
-0.3618164227445088 -59.58680844505119 0.35470202897055875
0.5695299013036301 -345.6806252557078 0.06746517659771796
0.13183302159852217 -327.3446394443474 0.22098718472351325
-0.4228229366004444 -334.63032580393036 0.43510890823962933
1.8706987444158962 -144.49190975747337 0.26886528384095315
0.23250078674970043 -292.06119596022313 0.17327923900895034
2.4111909338109054 -114.81362688408223 0.4747552846966054
1.030830815850697 -124.10684071285596 0.008986722662693406
-0.643492248154643 149.56800775265447 0.4138848051417376
0.11117489250808998 -441.78992103716223 0.25586755639071657
-0.167998751958936 -20.864756570913414 0.26980746897689634
-0.5695030212203062 73.18170071386908 0.40324492848980376
0.8286729411704417 -295.74520470310637 0.008229581372751642
1.8723843672730835 -149.32420420094405 0.2684170473079272
1.528238199910234 -157.82999850804953 0.1321459667246124
-0.1275421205921069 136.9125382821951 0.21693603745098397
1.1062316227780526 209.32849846897363 0.06390644892786754
0.038520236333971725 246.66447566461966 0.12879032509371935
-0.021544781100997445 489.45036217679444 0.10065712625461107
-0.05355176030240638 503.03838089844567 0.10881947191205969
-0.4002236960797895 310.9623371897161 0.28561325585907227
1.5563917944319317 -49.72196551572881 0.16612596493840778
0.21396804124756108 -276.15137420306314 0.17687745741645258
1.2150498164643346 320.7199460950054 0.11949283064052126
0.712525698716848 273.8396006545571 0.0017070162984567983
0.557636784195052 357.5435915988029 0.0005886162088498856
0.684234711783781 4.884750768599474 0.005230403399476548
-0.4702561131736857 -27.508260318453836 0.38836573576174527
-0.3132610029418358 -302.48837663783956 0.3893405369180973
0.1898267067393038 24.792076191012143 0.12075826982401112
0.9113752186344168 -403.8209018322831 0.006166810664772108
0.3204983482230255 -268.29037471356366 0.1349514011101875
0.8503767305560705 -388.77518196501495 0.012179080728595788
0.9169297631122248 344.30460378884356 0.0358381335337302
0.3519432513492744 31.860196030521934 0.06700311766680127
0.43361624315719194 135.5958418866844 0.03151230322750796
1.9666726493896032 79.514471531396 0.35750864432267565
0.3283452625092256 -100.14544898597728 0.09813247528433287
-0.5551665110653988 403.2882035630072 0.32561530048769205
2.2644742542003815 -39.33888132358675 0.44044105017563195
-0.6778990675144246 87.49962504840187 0.438557852248606
1.1508407688262785 74.50826440563958 0.05467847668654815
0.5917440102044036 147.95816275281186 0.006098317831941375
0.11589445402557441 492.18687975839384 0.05825772332248205
1.1346665015197643 -193.99281561377472 0.017712267878628507
0.8906097017690322 109.23102834065958 0.008446124645768304
1.8838586273870124 65.76424128848953 0.3224734680492173
-0.21422491761540263 520.7603758351784 0.16360674011119483
0.3709015987973501 -411.8152204826489 0.14710202189615296
1.1725801275228829 -256.74866992038227 0.017949698361704937
0.4729214666021442 -340.0506723594978 0.09638386522262171
-0.08332099418209071 503.79302336319665 0.11901253722910324
0.465497861586043 138.72733680406168 0.02483259823005622
0.6181387240010532 -481.5603595347575 0.07642663644914768
0.03484627858767175 -300.9994444612069 0.25369849593075894
0.38498191252800873 215.24290344061092 0.032014133269063244
1.5518355670838668 -296.26709604883933 0.11201245981101957
0.20011707509132592 -462.8957229772653 0.22514549822650107
1.4531340785227382 206.80562830296526 0.18379880136626695
-0.008336506420974388 212.08400733627047 0.15348324993041426
1.0270889355639579 -116.11601382375761 0.009090633154294668
0.5278600339618467 -60.84985596499058 0.03577137065329134
1.6841925692984014 -310.326923593257 0.15717243300132716
1.8881689106019925 140.80028106188968 0.34106925725206316
0.3553501508162191 222.505763290633 0.03756007107236289
0.7712207501044008 -176.28594360009748 0.006964350038476444
-0.21905986283492895 -176.98239589037365 0.3259199371370945
0.8996354922179977 186.1967395756285 0.015494129547575631
0.08356750634068821 -226.56931942684133 0.21690291894071353
0.046983471582018876 354.53670851541506 0.10394828034845975
0.011326893088425716 -120.97733632886906 0.22126477712443374
0.35362749586035647 137.73161309058355 0.04982692771515911
-0.06518670364177537 136.73573084799455 0.1922817583551577
-0.24039160342328414 513.3913684468143 0.17531789455944946
-0.06307239656412689 40.41411655943989 0.21357276338674516
-0.1951330471711492 526.7730232343326 0.15502877492431844
-0.4400403658310379 18.660372837185037 0.36712995734318665
1.419521919728069 -139.16344600008654 0.0980922389320334
1.4201232023144656 -277.6107390871467 0.07295990024578944
-0.23236845135816342 -218.120856795127 0.3403527005700105
-0.26347283844157077 141.97101320930744 0.27018224926237466
0.3386761772367195 49.269303215808804 0.0679156578221644
0.485327488742495 -405.01073504581564 0.10483623191293275
-0.24300620224289726 437.046413820574 0.19364554978413112
0.8588218005800676 -363.6965444100831 0.009289905084169896
1.439247710509097 54.61974275861121 0.14476382107929736
0.09802821743158918 -532.3185851888437 0.282157398153943
0.30990661826129684 -469.86485052225197 0.18330579835626634
0.02423040134202714 -19.13735058015743 0.19270553255720238
0.241843335800076 385.2975840359031 0.04195886046560351
0.7553234527279338 -259.91558383266283 0.015031041817227165
0.6563179538268304 145.41075586069303 0.001548324198747958
0.22206875148372807 -478.2722562873518 0.21994507120101744
0.8957139804578287 131.10270600681395 0.010554915753227635
1.8108378732525867 -248.93668916000627 0.22060660169372956
2.230410443735021 -18.314015930802384 0.4329010653629838
0.5641654379584902 -364.85742147287414 0.07229486134872312
0.7281990995959338 -97.14710380611001 0.006669336122860528
0.4671134461789366 -38.04460466710873 0.04694404912543515
-0.4159587337785528 399.68997630571357 0.2713273515905698
1.5182207829998677 57.10344552728145 0.17531322719762196
-0.05083581358783773 -266.8575973792816 0.2800607382549023
0.25596882685162803 356.7884222104735 0.04253594690795302
1.2668377830144462 -110.32936707990962 0.057003349715460096
-0.20197260729586652 195.21476997122363 0.23314982612391602
1.2236214540382677 155.2443517912161 0.08993986900080063
1.6855255322322658 -0.5024637643043661 0.22816551322696474
-0.07858263891279904 288.88655564081773 0.16321588993791422
0.8932264597178889 -190.74642696844916 0.000185128293209937
0.11517690235904765 509.8152971937852 0.0556893521960734
0.8867723635012623 97.484938588962 0.007293380564495403
1.1771810028506668 -269.4023122573181 0.01751029169691389
2.4236282161533715 -11.274882494254143 0.49775049949052885
-0.2505632584471721 302.11590787467753 0.22775893994757523
-0.19228205995780945 501.63471200106255 0.1594771089004584
2.107664716084372 -124.34685187369115 0.3660795959385634
1.1651042885861194 253.37619541662298 0.08944374260646133
0.5458584281532317 85.16700905597577 0.016409486719372837
-0.49012427053296953 -217.91133098818125 0.4349490783189774
1.5271425435601211 -129.53249511265568 0.13774112942416233
0.2747728515343999 -422.17494793122273 0.18621477845369327
0.7494490565192371 206.80791574571833 0.00160709651600448
0.09086755775949928 466.5261875219094 0.06953357259988133
0.28024630758540625 1.3180918011544236 0.09457443996825389
0.33078769572345523 314.5603779197072 0.03128854832618026
2.262856320197576 -53.43464461349737 0.4370705731289749
-0.13764654258225872 9.361097759000927 0.2506138118887822
1.8936990866610468 -243.38454707956663 0.25507748106922135
0.7036594303891113 -449.77301204614 0.0475658107165451
1.0973263814553391 30.35212826918655 0.035424363545277615
-0.6643292616103189 145.0753315322196 0.4221939266405007
0.9560827311011919 290.32941218666167 0.03758633201027788
-0.5029127978096046 -278.5672291687263 0.4513425882624301
-0.3853999640900579 -97.98662453410594 0.37204474139797467
1.3907824403387339 -216.5859422556406 0.0747808532047658
-0.5102380564363476 -137.017511282675 0.4255977339622914
1.034324430857168 316.6238542405114 0.06121157345539283
1.082353524279583 -325.58464338946726 0.002996461338215911
-0.4696834663915326 260.27599183692007 0.3246572654232406
1.0422895756074524 -206.17598945330462 0.005284364348340162
1.4792330405505287 -74.10398703186718 0.1320021503803181
0.544841506168928 -188.2191986438139 0.049323370905683166
1.0221362740837252 -126.23429046313538 0.007875772857167427
0.727974303870264 236.70296601294194 0.0014101333000439845
-0.3793894183809626 439.0640009001901 0.24751443383539284
1.104911453869812 -412.82356132100915 0.00140282296090605
0.27742798335010543 -519.3073318568216 0.20739628348006853
-0.3708476017028615 306.15701753234237 0.2750027155468737
1.3512245310066653 -5.644873397761103 0.10116180598606528
-0.18655698112170072 334.05204177398593 0.19496261691086192
-0.4438297926135875 -165.95038325528697 0.4079868932765248
0.9920918688208511 -2.4605609162476867 0.013032561609074183
-0.4096387848464772 114.4977121148786 0.3342258060380779
0.2845512347220809 424.75481898883015 0.027693971652309787
-0.4132531795752331 384.54825410737226 0.27376105984873844
-0.2451658686490129 -83.86144418621723 0.3149740887176397
0.07041489071914364 499.11082113913767 0.06998269626098852
-0.28838097959570064 -354.7866121823136 0.39135383441971217
-0.5944116273929081 -22.83725487101492 0.4318405412599763
-0.45327473664330264 -230.0290680752516 0.42455773217388204
1.1386621217409827 8.154795260334595 0.04193011262161371
0.600165253309406 314.82272100326577 0.00017753463381123548
-0.6295791743549597 256.6991556017165 0.38627293467815743
0.1949667962349233 277.45267605509343 0.07119840683141579
1.8988235259348845 -266.55677530291047 0.25173807591500386
-0.1789195518366481 233.86940626373678 0.2149790807537291
-0.0943663278180078 360.3451134092502 0.15346589362554278
0.9019468927336725 190.5481969415914 0.016228522436373048
0.548780433532118 375.4191856893673 0.000543953244285184
2.0324708409239047 -109.3291234354341 0.34071606640266977
0.23277526298143414 476.5850783443004 0.03211505289199736
0.5263000313688715 81.87817049415185 0.019879340767545977
0.7010306385245009 380.3084035257565 0.005216556496276592
0.37605190400158817 -431.8720009449382 0.14952911038569244
1.8940885834667982 -83.0694492349258 0.2924255296038947
1.2770297328789508 -28.821342480813428 0.07336102607952433
1.0874103315172379 -165.2799791115654 0.01314202835564046
-0.5122290586294713 287.7575645394742 0.3350014507589305
0.038666973178337116 508.82767869122563 0.07778920958037079
0.6709333396615145 -234.75979493517173 0.027010757961103842
1.0469062802767466 259.8188532344468 0.05565090744441189
1.7321103139232286 -197.83312302476537 0.2011123233570338
1.1732815643568777 -80.30241251659874 0.038044372514538155
2.4261236709028076 -77.32095447819756 0.48651278972505607
0.23268357855986466 449.259925521235 0.03555546931468843
2.6483026409049018 -86.13315534917189 0.5508238789575008
-0.21616317179399547 -205.70483242915736 0.3312849363396867
-0.24240710690719514 469.3854122198786 0.18604547155101153
0.588539176382489 -332.76352738009774 0.05998281903675258
-0.5737179976670156 -241.9804836584766 0.467822431414119
1.1582089728916418 -334.97630329220715 0.009567593459634852
1.1796266265528907 320.63748727894983 0.10718645719058391
0.6134413401041905 317.62138226699506 1.702625986667109e-05
-0.0685536008116806 -386.3150764048595 0.3145745283637171
1.3107569344415164 -340.3655031882232 0.03502977559398047
1.612798463474957 126.0006686921763 0.22845218749117122
0.14793463038858445 420.33627286371495 0.06091662370914871
0.00847409615608219 110.84703935809648 0.16946644182882248
0.830075659974951 -126.65603938647905 0.0008767323272596746
0.7102652508824217 -202.16090101568403 0.0167828551314924
-0.561360486465114 -105.33529690940031 0.4369789809074182
-0.21784354178917753 115.21216013754702 0.2581284810433696
0.028928515473063188 -261.307851732307 0.24683146268545317
1.4254328540449743 -324.4968842305749 0.06655064496417164
0.6533037985143002 -384.677481567741 0.05075422644553055
0.4245868771321224 -439.04162772577877 0.13314621448932654
-0.6405013713996521 -26.245180746296114 0.4483343802290093
0.8700062969986853 82.77468488212207 0.004888806067180563
0.6735478686372547 -38.12788632501179 0.008855901758590724
1.6779678648420366 176.37194061874573 0.2662842668685909
-0.4961529236572629 -290.2497709159842 0.4513502251676095
-0.32005331148077726 -148.29225029578606 0.35840709468273224
0.08080728974680274 183.44213202256515 0.12678339653962176
-0.34676142300875257 236.1944615289251 0.28160462156296195
-0.02425034677315907 -13.491084394910672 0.21057970902233522
0.33713115603438126 121.74579470399249 0.056587234572736914
0.969640777183806 242.8644782377528 0.03448175372651483
2.157610763049118 -35.6046572067886 0.40355955563056206
0.9779642634685941 144.56614725425163 0.02462325643531201
-0.1082081399239061 -477.75229632335396 0.3505645169665683
-0.1105830041318191 -482.82190384743916 0.35259741458274835
0.582599421689828 31.154475432220806 0.015588964360736732
0.07380762113060557 26.595794650944185 0.1631730438854899
-0.37676560882647164 495.9427611859385 0.23322968597594396
1.3873992955988992 252.92177840623685 0.16870247499287422
1.2473577523118557 -71.28135771003673 0.05786714936719307
1.3969343390368316 -128.83213903560238 0.09265006449206083
-0.32891708161742933 -133.4560745570244 0.3585021869932725
-0.7158113859645828 14.115279979859679 0.46565841006034214
-0.19232900127177976 275.3482785838785 0.21073362932839926
0.6030957221072426 -280.9277835966266 0.04820269739867285
1.6674894349396008 -266.3656315326704 0.16052054513561206
1.1165765490454782 -146.97586802977736 0.019213989089561793
-0.05690491483292259 -375.23540701508307 0.30745442609463614
1.8281763890667186 53.681116344094676 0.2977767808593449
1.3226469765420104 220.76802123556695 0.1373297230984163
0.2423936154964874 357.52676623386185 0.045722119484026054
1.3926746911887362 -215.28289230572608 0.07557836863124048
0.516660541400024 -416.8539604603045 0.09666406562171152
0.5324009938245648 47.17933421104385 0.022317808343149635
1.763040424204246 184.44177182326962 0.3020464176434996
0.9893896305948904 309.6602691094322 0.048231240403118256
2.1354866397556034 -241.90844760800172 0.35072220246341707
1.1310890880078377 -268.9332069429738 0.010948728090001355
0.3572649067707314 -178.45064641960903 0.10366303169841104
1.419626512798603 -131.18312424242782 0.09966569631613217
2.274257858800855 -140.14797063185995 0.423509163048866
1.751081679119739 -278.75506571034407 0.19007859731331944
2.0176895657198024 44.30218276468213 0.36906788585060185
-0.14337303053901174 234.43115927468693 0.2007439507182953
-0.023721100888931868 -286.31476041681896 0.27374130646187383
0.8627310977065257 54.35358067626635 0.003061273398608726
1.9268067984465136 123.83824304001337 0.3521220671201284
1.1912279923066953 -97.9266906342549 0.03981491052230277
1.5706403121730939 102.62329295707866 0.20624638540848045
2.0207585532299595 -98.03995604218585 0.3387244459642105
0.7368739500900956 171.68481722857427 0.0003906603003307266
0.6076307047489835 -273.1881540697149 0.04595293326259962
0.06852425582990662 108.84472733780433 0.14713857922162818
0.5888927900351084 -422.21574119010245 0.07485502406209972
1.3796592415192432 -268.21041820489773 0.06283105881843899
1.5516531985931923 -200.03654792544745 0.13175101306959186
2.001812296438886 86.36262959025919 0.37227354653422134
-0.5943601258384325 -111.7404373944309 0.44951707761968795
0.804555910863856 -188.33836322218224 0.004533593130715147
-0.11496375145831439 -80.39239986594822 0.26240946438980384
0.7951021083558376 -97.16853945358582 0.0016492769696579257
1.7532969616659762 96.84439172204827 0.2779459990053537
2.1863071411472292 -166.98315632037793 0.38618481202862615
-0.5567848288495655 -253.10304681374345 0.4643775561297617
0.36572548853636055 28.13981559822639 0.06368869417736177
0.18874024890723473 -245.4273865492401 0.17974741932337682
-0.5300304788364176 311.0898316901139 0.3366495486370794
1.0200809074675865 252.14644551598678 0.04755359150079655
0.5239186198300085 84.47119628143992 0.020027569953655466
1.7982912203417027 -62.198384359036254 0.25899934882368164
0.6615365259657904 -318.7589798623338 0.03939947858706448
1.3905475682022146 89.61463874927085 0.13431646723937227
1.6919548291665218 46.572238384251364 0.2416843288679777
0.6546511190473057 396.94844594342953 0.0024686053463356286
-0.5743185369827644 251.21149313048068 0.3668534770188226
0.07084732735021937 114.47096913663506 0.14505712964140255
0.9598448846703425 -28.89992513434254 0.007261845499078746
0.25323990608162505 482.47132699505073 0.027262694588160764
1.7684370110299772 135.43046331002267 0.2929034884530444
-0.7222771521680367 121.36819613902082 0.4470036986807794
0.9100711788716316 324.8814507136724 0.03192575731394239
-0.6577271277137329 -122.35305529273165 0.47257514290003183
-0.09729140216376453 85.2821032775206 0.21682619169046785
0.5771574264505841 -244.9913879048159 0.049487248846273736
0.646749558670346 -317.6476759057158 0.042721342153233505
1.2538365581734674 137.37980699577247 0.09639713454640675
-0.052312853530263714 167.4566289998511 0.18027066649473686
0.9762985082846645 362.0363082363209 0.052673976389244384
1.8734277409818405 -94.22276191754162 0.28161961810677205
1.5868486124730252 -75.29335051932338 0.17212916642216033
0.009176876952624147 -220.25621843918867 0.24519492558377134
0.5547483423151076 -176.5418624441878 0.04515983172519816
0.4493646120348649 334.95973561366964 0.009745669659888536
0.5495346169099768 -420.7024117089643 0.08674998533859829
-0.6585904299570333 27.46745598869029 0.4438827807961846
0.19161635253198295 425.378065593672 0.04856061310638201
-0.3870812882629662 -33.46364256060804 0.35854459149251233
0.6319106802129872 -446.70848612570427 0.06639216443630774
1.0478777239226509 44.33905453208786 0.02685620552697628
-0.28228042893032557 321.072580628942 0.2360485772973673
1.3279213050181073 -96.64661837068059 0.076826168225197
0.036705745937122725 -19.09519152516816 0.18780043514434777
0.9006535716376423 238.3507442910161 0.020528771555132594
-0.05154792003616637 323.3941186507651 0.14546648645509308
1.266138024684967 -112.45001707666552 0.056483076217938945
1.4278875591285682 35.21370155250588 0.13641888449129577
1.6982495056025095 -284.4938238862019 0.16825788462507088
-0.5850420882156266 396.4958871456171 0.33874851017873175
-0.49344219784560384 54.39084834007224 0.3793527564872797
0.822100188480366 -87.20229508270103 0.0004162117089919282
0.1576133160666987 -52.77705541879743 0.14891063946128072
0.7074238753151723 -405.75738025046985 0.040472098540916816
-0.09974778419658925 295.85466388313 0.16977891585453014
1.8384052589030742 -129.4571931704288 0.2594264507877828
0.11145638838536842 -335.71268077824755 0.2310729483378218
0.7229118171863691 -124.69024488366563 0.00895840422668227
0.6263880759202431 81.03378286408952 0.0065070617404255114
0.5044305635398538 -108.42340457634606 0.04782935117006543
0.7369117062740704 143.8674669584732 9.646543516515554e-05
1.8166769390659165 -248.2138104726812 0.2231050642411647
1.116705519700514 -189.01456533315013 0.015379294559448684
-0.37522908976162966 -373.1181043186221 0.4263210692399099
-0.5235865164263946 400.38797568527366 0.31390517525451894
0.115211915511917 -336.25533020024614 0.22969631749417427
1.1786229951689313 -249.16219797954915 0.019668687644828896
0.6424835017178885 392.8080821353608 0.001657879323580163
0.8345105306083742 -96.90235008268354 0.000263039704246885
-0.6780153305486959 146.4004039045584 0.4267306479605099
-0.08018818735189137 160.79370821231964 0.1926882677584953
-0.42196958222301584 153.1753595411252 0.33029417473900985
-0.5017536485160198 392.5654683295528 0.3070941032129617
1.8266796968119958 194.032919288156 0.3292186446051833
1.0480847711391823 -304.43560972202994 0.0016983804329814272
2.1579475905551107 -149.98953197960822 0.37933435839603213
2.3872387066017096 15.982459079616547 0.4913339056988293
0.12412136528823081 447.4726542547621 0.06316790382090556
0.47453790682062325 176.60353067696826 0.019336824926053153
-0.5528911708594424 -127.62907968623495 0.43851976913023905
1.2004620795958358 244.41220008156006 0.0992978938100073
-0.188725418429595 72.79733824659695 0.2563272266396631
-0.41846613189000614 208.42600530677998 0.31639061802579566
-0.3776886810580866 175.8943232166513 0.3077758142951688
1.6306896937249313 233.32552656757105 0.26059070864618056
1.138072617023055 -315.92627769100625 0.008516796711246178
-0.6534841391409939 -4.067373662391105 0.44837062757871926
0.6891754800922214 409.13076102572904 0.005656963085960231
0.37079636583743536 -361.3509836151121 0.13631446313723172
0.21385855033935486 -124.0977013053623 0.14338465340038664
0.4599252780001186 170.58091100449735 0.022466486068932298
0.7628942218776495 379.4576283018672 0.012020157266122766
0.14542285599239202 152.079413825825 0.11046178506687718
-0.4382175709503976 272.7917627541883 0.30946081444531104
0.2512797021350319 65.40508978454193 0.09189202082198768
-0.41628420009595646 18.309701981666535 0.3582197471440195
-0.6662538335340786 226.0702843339909 0.4061269370167893
1.8243083511344016 -203.5774828620303 0.23652478185076725
1.5131285176641185 -170.10828626922643 0.12414516749502127
0.37325187774712054 229.65563357045414 0.03272508966761838
1.8053113708941402 -89.36826727032724 0.2554902113193122
0.04082511774056152 11.857649172531524 0.17918107779881215
1.5943932178372882 55.6836535891091 0.2048594954913469
1.3080306992052788 -89.01419142801149 0.07218777315206103
0.9391725382548126 280.9606529045576 0.03268675242320751
0.04134474211408645 -114.96157441804729 0.20792501500412333
0.18460256045938206 -40.77239778437547 0.13634213469310488
-0.2931029110377028 367.7422135652374 0.22953439502482328
1.1612390826848191 -363.84364277900005 0.008001218749206446
1.2917323937761045 -320.85040273525317 0.033362365163790986
0.15869523535811725 -338.7006348020492 0.21291022989687924
-0.6294542860037028 359.7564125164431 0.36387939764251703
1.7696341916203837 1.9367214729079478 0.2624368198847657
0.17981126781005896 -498.6179297417343 0.24157653480996563
0.40591791182626036 -349.14038636997003 0.12111308650512315
1.8857676308602696 114.85854702097367 0.3343161281934947
1.4869819818209635 5.846543613529548 0.15202163587176956
-0.23588892925012217 214.4133246673889 0.24227236127819082
-0.054734266230390016 249.82627429298407 0.16276884054295052
1.5090113359875448 -136.05586496227744 0.1297621785318843
-0.3020846012329317 -305.4720055712136 0.38586142283574065
-0.7311204540588827 58.24164998809931 0.4622556668685698
0.21760366394947495 -376.6088517041953 0.19828501569213883
1.2502513863543887 239.9480917533333 0.11539109831779641
-0.4377365665105266 -222.73660699096098 0.41757991369694647
-0.36235267581479963 -188.93645918351172 0.38312971869534557
1.6652522724024867 221.78005525818605 0.2717461640494928
1.3301754723610768 -244.426785848559 0.053140679359719334
0.8439739942691555 -208.54749703666215 0.0025330831889917725
-0.03913939313847825 -411.99374482376015 0.30886457322625793
1.164122469275018 99.29136754877436 0.0622211432524301
0.7039185974537374 -94.0896349924742 0.009100466339702438
1.5654990599781053 -99.85775256375689 0.15849872589977748
1.6351018130024408 242.3724252774923 0.26446277706298643
2.551577755290828 -118.98812658277615 0.5176254470137507
1.0688119939850376 -256.92095165713204 0.005025891155180339
0.8420087105710345 390.2743105035121 0.025887414454750943
-0.19487552570783928 -266.187693550599 0.3366475475713308
0.06041374461109983 -505.8836531628324 0.29102593716704905
-0.3635319916364378 -299.3838443951009 0.40696943618968345
0.657875903346598 -437.00453749428266 0.057572722548184685
0.21281382585373398 -200.96715937928855 0.16054685003670352
0.16498584783182657 -418.71973679421484 0.22893721797193084
2.026157778286567 -196.60541857063077 0.3185485971468702
1.921987534155235 -68.86803445251502 0.3067426744713284
1.2856732769683117 279.9036455072377 0.13636225681031466
0.07846494479433852 86.2551515122866 0.14832376550950055
-0.11519822876098651 324.34603684735066 0.16935922718979826
1.1230186226916095 270.54731234009694 0.07935462596705997
2.1997539915328908 -57.97905765919228 0.41402106403386973
1.7530448984742073 -193.98023070011845 0.210297504162237
0.38493134552883324 380.8763991895704 0.01479043677644835
1.4390299691726447 6.182959297318803 0.13433268799721707
-0.34515166043894274 326.52405551403865 0.2599829585995974
0.8732322760817206 -140.67469359068542 6.406653150818433e-05
2.1611771622387055 54.8728965405129 0.42355927627097106
1.117386959867171 122.49576604238598 0.05320247007761767
0.19048627496234505 475.87072448506706 0.04166830986882692
0.3694572194527139 230.4476003246383 0.033437137266715246
0.9689041639177269 -276.13663393376595 6.285414973799567e-06
1.0907709418623228 124.65835211341141 0.04672436716247045
-0.013352442878787785 443.11493931585653 0.10697085416421946
-0.12494656174809371 236.90684550451192 0.19291214221383826
1.2535372867808452 -199.08065203964594 0.04064909624131075
-0.038904732236169415 39.221367517230874 0.20425166193957453
-0.6096393561137716 147.46368500605683 0.4021636417265191
0.45209307695752465 -83.31424220358923 0.05769230202356862
-0.2622496702684207 -275.4058801958412 0.36446542879918453
0.9490102864702772 -57.13153177727747 0.004700271195313935
0.6254483643729927 415.42427760324347 0.001467812716505258
2.351236806610907 -176.47976138466692 0.4428862478730218
0.7698759298111209 -0.06925607401569778 0.0004584520429247985
1.5314883327552493 -145.59764766260753 0.13591671586179627
0.8095773759642406 36.54968908778244 0.00026295572959997765
-0.05401087839218599 443.34826463664183 0.12105430871359085
-0.11396258586585428 -434.0612821953794 0.34303675100418857
1.96917604530757 -142.11872835259567 0.3085817091645479
0.1471252139129936 -111.34508683029043 0.16576077817273396
-0.030545407126156165 -12.726457147361998 0.212906229298836
0.8149091621052167 -179.09540732284762 0.003327502690107188
1.8059621807170767 43.27665527217607 0.28654769392745955
1.3851738916156882 132.64680325046106 0.141513085742725
-0.18617498600542115 -56.75434964828406 0.2853887008090027
0.2469153671298432 -469.3338525606004 0.2079913543674919
2.175624627467501 -192.57967303405877 0.37670929366919104
1.098633412354573 -376.5508769585947 0.0021673637497428974
1.4770036944288207 -147.69331431452463 0.11598461407552783
1.4136503406510321 -231.94855754151894 0.07901627554510929
0.23461644770365808 -391.5625311859793 0.1950005528575701
-0.3994014541000794 -321.934751239947 0.4243766263906749
1.8069699276367162 -29.093646522877407 0.27017307620041253
1.5021027885537321 122.02247554966971 0.1836997363439484
1.1565256259645609 205.3964268475363 0.07803218005181332
1.1132590400303208 -246.55577549975249 0.01034222959575373
0.4516127082861847 447.04447138891203 0.0033118360662616852
-0.4839977010338216 337.0402784362085 0.3127996978425456
0.04642972086514807 -332.80447801625337 0.25645749546334556
0.048664396851168745 241.032466147449 0.1263200394003439
1.3768118727920673 -146.6558818211949 0.08294111861323113
0.16848937206132786 -241.6960669154888 0.18680277960080066
-0.5757193154534672 364.92716730337133 0.34222332858398513
1.4664217949369054 95.69974265036319 0.16400478295163115
0.266894612459299 -79.17163042421623 0.11489076276305976
0.285674671088886 -367.95536975767277 0.16976562768050443
-0.6568684749395979 -12.71475639626101 0.45121103978966076
-0.06960347282604673 -397.80928470461595 0.31760669435146527
-0.2704001149760109 -284.06047080854995 0.3694287359768925
-0.22770566450508845 -112.96505432589629 0.3147526735452099
0.4102805665773519 -465.0000706859801 0.14393927528442355
-0.006861087024816026 43.1254430475318 0.19071909334287016
0.20824510699388066 -0.60589198648006 0.11946101291970061
0.7257027671584264 20.597006871635244 0.0017011074283339418
0.25101345938334907 468.06841174543615 0.029369489948847832
2.048698370433619 130.09496852156428 0.3989532592017424
0.2536557215070496 -103.99502778180835 0.12464647061709484
1.0557120578287 236.73870865013225 0.0544285706197053
0.6384739208659993 -265.16934553192306 0.03756133039706159
0.0719808449480942 127.33850829232301 0.1418674581694568
-0.3735854176062009 105.54132761103745 0.32220957207566003
0.4303973199795139 -422.8241294199404 0.12764149601800479
1.6958067362305573 -191.7062270821005 0.18822130326280176
1.4373648163544497 18.876118829717257 0.13641601280072352
0.38049852616311886 41.615360650551565 0.05743867689334257
1.4435387465130047 -27.175006962749762 0.12894698747100264
2.5372433091896625 -90.0174241036417 0.5183644374092794
1.2796180118444827 313.56734396836214 0.1413214040270959
0.4899186370359341 -286.962001018023 0.08109626759033972
2.1280494647822463 49.47093289849363 0.41069146918097726
0.5977920729647992 -49.85557935089906 0.020730382544162363
0.2772242677639307 -441.65860174288684 0.18968531426047075
0.36754828561733865 222.91926669332418 0.03479654046635399
0.8933948458244056 -331.7435879486111 0.004084234892131624
0.011358948397345303 -6.53975118074527 0.19489225374335623
0.9158401325494632 -95.12968673492503 0.0011973537420027999
0.9010988265336568 -401.96956642136615 0.007081781246319276
0.9866672406842549 -5.6191656353888675 0.012047974439388731
2.434483736268347 -169.7131533402963 0.4719696668658838
0.5344557476181817 -123.2216667432404 0.0425818462754296
-0.6337829438558236 -60.31201839148491 0.4527426107236367
1.517868165589394 163.05546382724947 0.19924675200291908
-0.42239946663336053 194.48906607613276 0.32110383809796367
0.3742633130554396 435.5152003465578 0.011854172070169805
0.05269757253411789 -355.8145388194114 0.25929994613907614
0.12105189163387797 -507.8829272981793 0.26728470518438086
-0.3400702224353022 -90.4775322085942 0.35324800188338334
2.0480175885722423 -245.92998349307828 0.31588989637262144
0.592870433651278 31.07191702042894 0.01408599647342958
0.5064813278365543 -87.53920290268263 0.04432949814424682
-0.46574945440179677 164.62413001381458 0.3446561724758193
1.9489688688290177 144.28853132236497 0.36504808840937464
1.3409450974761776 -6.166982622651176 0.09764109181134098
-0.3271752068466006 -128.91428920474362 0.35683768453965015
2.6236352308976816 -115.4083401743589 0.5391691497414075
0.21892452313897515 128.41105134595375 0.0905273877452722
0.7697361658402821 -79.94555149213272 0.002506868471404224
-0.4167735122798392 -249.15894521901504 0.4155830300274677
-0.6245446990918329 293.55242987370593 0.3764674468992569
0.1265758783873594 378.96088716157715 0.07400859418522243
2.2935645067314825 -144.51254522909466 0.42938340726940605
1.155837261553271 207.7101007485336 0.07823223250136281
1.6209620501991455 127.30983391053451 0.23202264744654597
1.8390874820247756 0.40841948900833813 0.2898266141611694
-0.2530595616897965 -105.56101272049114 0.32300473445015054
0.8834026562266597 366.4145161174514 0.03139075960200484
0.24565590047454933 -519.7956472543601 0.22015255463896788
-0.22760534672118493 374.09312492412744 0.20198910815593302
1.3481189964614486 154.99086584113877 0.13268879782534285
0.7157811282171995 -264.11326544119396 0.021847060701773564
1.793033207763845 -105.9106635998221 0.2467162410647162
-0.3570178920376309 20.560582969335655 0.33496861749561285
0.007931556787344474 -323.051013699509 0.2696113203591944
1.7040696087621507 -98.55151807689094 0.21285308416004406
0.17139985179222061 -85.31981376877252 0.15082397878193668
0.9001959388882215 -111.29880413894244 0.00036736716990992994
0.032657149093674565 180.42321345516973 0.14502007228749236
0.8825394336110444 358.4916489062266 0.03026087184303999
-0.23997761776633608 -2.8506420643348065 0.2943421421900062
0.6480582821468799 110.02207205076172 0.0032568724113828653
2.5077597486038785 -86.27781233211948 0.5101780269101013
0.7223151114434714 143.65968824580716 5.424010386297863e-07
1.0942028355435376 -380.47799266382515 0.0017998386538796863
-0.23291996892815192 -421.93761669679407 0.38528973795323945
1.2944505405719016 -231.81444665867485 0.045913207236187865
1.2136303021338117 -355.8041085204819 0.015393037350940806
0.7677852571847112 166.6842661275665 0.0013715458641001162
0.38351217003693727 137.2687658585578 0.04251283093438257
0.9289850660420893 358.6871084574152 0.04047868037729946
1.6335771586607926 109.02525670084697 0.23282309931654535
1.263004567251229 15.57281014053001 0.07689735003572365
-0.030929077201681365 -102.00189534313375 0.23375496834586637
1.161084123944553 -326.69589749492377 0.010503314293490768
0.9166825119415176 -256.71776969097704 0.0005182927031593031
0.7552137605029567 245.61056292915475 0.0033053165655963384
-0.30605290766604754 9.113197457241313 0.3176861658263424
0.5699834573573241 308.45923263331895 0.0011709288735825818
1.0305044861693156 96.02517754531414 0.0293614684119772
0.575958718201985 -475.5573916888757 0.08847722672505044
-0.4241116885221044 194.9424084360288 0.32167084001029833
1.2849735681276069 -331.75301950616404 0.030610273261613304
1.6532305287555975 -320.78859538765937 0.1432914133084356
1.1656935230200196 -174.73396678365896 0.025064276324211786
0.12275408046569469 362.9975941652341 0.0779653794833038
0.8027498326406013 233.0136266333335 0.0067469936823142855
0.6470054377214172 314.3850201371996 0.00023816728577395684
0.9808427091348539 132.2178706732103 0.02382851103244789
0.7829544214232091 -341.0363055336354 0.018042284683102906
0.2656383651110126 441.7064744113817 0.029507237231415115
1.57346049536775 111.93918814289748 0.20951213552906192
2.0388193672320805 25.61539728193236 0.37292490186506755
1.9337497745402088 28.215322360779396 0.33341615444187056
1.2220739764527961 -175.32213668602742 0.036608474267509926
-0.6612744272265418 -63.182176045929054 0.4624704506506421
-0.033290725384554354 391.0097846350204 0.12449002264031289
0.029063585020063676 -348.7929451770823 0.2671347677818341
0.537145099529083 305.29016302276807 0.00308708307197142
1.4321838236789863 -145.74468345367683 0.10103520094082884
1.462687074987319 164.46092136310926 0.17794749070517818
0.8513475476237531 -14.291712060350278 0.0005652901057385475
-0.23088038827949242 -327.3754585288156 0.3640131490549149
0.15571452455273527 -246.64338010303055 0.19294103376046381
0.1268874925964273 480.30715475341367 0.057146507797412295
-0.4951334310402388 155.27415143201722 0.35796585386881324
0.36650269333398255 -224.4815247768792 0.10961587166965162
-0.28822418442196973 -310.47295710044136 0.3818075589003579
0.08769403146919985 -186.58549012218953 0.20603414636213313
-0.43450509927559555 -239.0397652724521 0.4197872314947819
0.705718750072289 -121.81990907097486 0.010835243823930684
1.1132675780907688 315.3551843201743 0.08440891586288228
-0.38933231219003867 256.3512192540287 0.29389338734029313
0.3921109248865704 -490.5505968739656 0.15630744215390954
0.90766268865075 -6.0464341648134905 0.0037684776641810198
0.8092463120017761 -101.31901806431296 0.0011143497153004867
2.1299074403707454 42.54492832827475 0.4099167874588913
1.046224057678815 -244.00754116559483 0.003799318707929876
1.7238464959956181 -192.81921858878673 0.1989973062562095
0.7635877548438861 131.55228451036123 0.0004783597398367979
1.1492029315930292 -207.02933104649168 0.018843506728064077
0.6216243177025995 -353.5694629898628 0.05430816499981258
0.49481217064546756 97.38542842674417 0.023846456341905485
-0.5218142687141014 238.02486712776988 0.34981730036732983
0.10812459768598637 463.49835498891457 0.06506228839618225
1.2155986013041218 -365.00876191812245 0.014891779680437275
0.06320185993748884 419.65761533647253 0.08625704654739458
2.267054336596355 -131.1320643835915 0.42281625404888334
0.4453257693304047 -323.4206387650063 0.10235155235997455
-0.21826057841730384 -258.4606270376228 0.3439411764303367
0.0924387536686786 138.94664822430468 0.13190628351351363
1.135590284959531 288.9475599432417 0.08661635990806962
2.056970121606729 -194.58290290874902 0.33103576108178423
1.0569136774544767 320.38890093140424 0.06824867007729378
0.7146336734406225 33.64422783943951 0.001883202324268602
0.48314599830685867 97.45082653311636 0.026028943496953182
0.3867159582246691 -201.09523713078318 0.09821122299037137
0.1616091149558877 494.71528406946277 0.04600232207809025
0.016085953944201536 118.86436391655423 0.16476038799055975
1.0170901573925326 -144.60514322111374 0.006264471765966016
-0.043973636111113046 -111.07640966745828 0.2410915770496378
1.0624247383209124 214.29947227263665 0.05276669053794054
-0.35954431944344667 403.57922506405055 0.24781767980559757
0.7026243490827331 -213.93104080550273 0.019111692091624815
2.185016980585556 52.97080504548114 0.4315092412728185
0.5900901966485868 291.68089546101623 0.0007744429479125723
-0.24905001437717667 308.97440472377116 0.22556220620584733
0.29619138271589085 207.4838163114565 0.05422945329248882
0.30333990719708437 -137.17588320102988 0.11392674107772262
0.5404785491768715 -383.46210899135826 0.08279537828388175
0.14848735103793398 144.92588135089488 0.1108367794743709
0.09968954336190361 -19.325742041293097 0.16347041976179463
-0.3715282572060089 -373.98990533111464 0.4252010848666918
0.22119432650423798 -373.33242518838665 0.19611869231111376
1.1877935126313108 219.57232531246427 0.09042862571647121
-0.287550669692749 50.8259709314392 0.30084880560451455
0.20635133578848008 -5.604605905635935 0.12115562512416465
0.42150095966403023 -290.2936474752664 0.10389811425376855
0.11236527834896015 117.8436616190088 0.12913073759324223
0.2901670840046353 278.20514779609914 0.04529921421569194
-0.3759856827736386 -309.72021310916085 0.4135790004933508
-0.1519847980318454 61.55683395287542 0.24421250512267884
1.8859546064055064 113.88433449665399 0.33416931239925035
1.0880228971687544 336.6441951844539 0.0803950471780889
-0.1599464220221386 -408.5340399549198 0.35497574306013563
0.07886291336606699 482.88922049072835 0.07026700610735866
1.3839794702042052 220.16100906895667 0.16012213199560096
-0.13396900112378385 -467.00779410212294 0.35800900612388226
0.8666284064002661 92.6758633536449 0.005094025443349947
1.3450577498236316 -275.44118193393194 0.0523241330163991
0.15872686454410623 117.87838134896992 0.1127247200725639
0.30978202260835497 -54.381421916467275 0.09549250522265465
0.06630795124515498 308.8803158001525 0.106382531800204
1.98016975258089 -142.86741259172618 0.31274058392142334
-0.3111823084033022 -260.48473889670754 0.3795562408256334
1.3061608923462102 -263.16221387773794 0.04432523749058174
-0.007368480237413655 -261.2748456831752 0.2613755304600092
0.6315171151155787 92.56102581637128 0.005392458084269813
0.5250226443319004 -270.88725000744535 0.06777866481856254
0.6489288655849799 -291.3166230590455 0.03863565850604219
1.0777603523572425 -70.61444873979661 0.020141394452464025
0.3884905409523862 249.5342621153335 0.02725986728934026
0.95859905346135 371.9002149785639 0.04958470063767546
1.5006192891007555 269.82452734305696 0.21700105798934546
-0.3202011274479175 -402.022060350659 0.4127952170454598
0.7467398891572243 -441.3791717012831 0.03622455456962639
1.15719883296806 327.82149857901766 0.10101952581075563
-0.1314783452219711 -316.6585972419411 0.32338603849489844
-0.04028737117321968 147.45760977433497 0.18010934644148963
1.413883174291698 -215.28665016515453 0.08207662314692545
0.2791026402032688 -16.165394234571636 0.09829363464468159
-0.11127315262517212 -315.5596764943068 0.31521931945891757
0.5218749665508757 -174.9790283400497 0.05327108278864656
-0.037962317139042856 -192.8861007133496 0.2577241296695181
0.07225088947756242 -140.78844232090455 0.2016206031797551
-0.03283451110880753 -282.5177473104928 0.27650273617989646
0.5367998789107458 -428.125334670271 0.09221890025965078
-0.3900745343237349 144.41226740573427 0.31983062512017735
0.6146466816135605 -180.69377364379335 0.03205707314184706
0.44046725232257344 163.77527239209996 0.026833551943274657
0.6845414843730604 186.63808878835528 5.1535093553704646e-05
1.040774960977408 -36.56139311733182 0.017315786439226693
-0.016701987555472475 509.7429776328197 0.0951548183018513
2.1185627127810225 12.670514673413663 0.3995676330522418
-0.48016389884327115 -269.8566532776242 0.4418978952625908
1.0190571241176167 -219.3342813195918 0.0028890605417200934
1.4966241829742033 85.79090847046336 0.1734019222497839
0.13446998158526136 -480.39645949662315 0.25551423015878433
1.8830133550144994 81.37827364424402 0.32568408377373975
0.6051542817796165 -282.11318372510317 0.04785827924561276
-0.44299291744359637 253.51658190242244 0.31574223417202185
-0.3459873751472692 -397.27398858002596 0.4209700460267811
0.13354040925505462 -218.14075452465187 0.19515517648556943
-0.6268712757405669 117.49713255070117 0.41459675503038484
1.0662876097510239 -271.00964790921176 0.004138451070775624
1.419222816213625 131.27390024747945 0.15392655524965596
0.13122540313476982 350.6084351076231 0.07757548617045576
1.8535679427118679 107.70286168568032 0.32014810260615456
0.4410515733207252 38.282198410273395 0.04249594265202577
0.14512775171404635 -354.3800310379505 0.22194561116334985
-0.39522851266330733 -218.33468423967906 0.4014251465256981
0.9102133920602589 -149.44025429165117 0.00013650115861721132
1.0263341163080655 -197.51231675247266 0.004355650456291061
1.2412832431353185 -287.11023149386136 0.0270461222276559
1.340267891724871 -113.01920140187559 0.07769043691002411
0.35014903087467997 384.41138208282575 0.019965478576276872
-0.08000449090306072 -40.51253238699246 0.2391132383819347
-0.20721672901878196 -293.8839814393377 0.34759940590029353
0.9336324220169612 357.1888077954733 0.04136484990335858
1.899272983670284 82.15843789733799 0.33218986377244847
-0.6560997747737575 27.81793282377157 0.4429630154820391
0.10511434825027854 -130.4545458529106 0.18632997717472874
0.5869105447822518 -348.68119310623297 0.06300859103036227
-0.5018528109417936 51.31867376396974 0.3831353869359474
0.9192004834839562 -289.096418821659 0.0010761541786132559
0.27280927506697816 -402.51994820466933 0.1825253449384346
0.6735972962867969 -102.20926591401553 0.013609653667771967
-0.4580064908674247 356.40394130245124 0.2980940851654667
1.951818203003772 130.9018708825996 0.36318841334887453
0.5621500594556825 44.50417411525484 0.017556644560486084
1.2624678253350676 205.042199068586 0.1125928730647601
0.23423044978857144 493.42165282376664 0.029788413354396394
0.8918474450858449 -171.7163056622308 5.833728097666025e-05
1.5860873926974481 -293.16284505484975 0.12468650876584766
0.5139093527724905 -493.74059140922805 0.1126917711962186
2.5025078459687755 -25.236236469672917 0.5192177811511899
1.171048334824448 -409.09057519806163 0.006303833778360206
0.47325491686430965 -175.13999340767873 0.0666769118593889
-0.39487039500185933 424.36697076137375 0.2571427600317453
1.4374727999241788 -119.08355920949248 0.10805973322397391
0.9473447540196682 304.0111504979302 0.037406897870505336
0.8527705367080152 -326.4825213065184 0.007552075463537035
0.8888290318282974 26.31325839844135 0.003764966117314506
-0.3146776759115319 -398.4264051934471 0.4100734977690464
-0.10604838643000103 -188.64553990597307 0.2839719980442786
1.5545721054014614 52.545119822826564 0.18844475143549544
0.4960415816361854 -263.35696657937865 0.07504227498770986
1.4915390592470035 -111.46328414143409 0.12861013441740107
0.41944907180793245 264.85986877808944 0.019983751710558592
-0.0348117100925146 323.5225310689235 0.13924668115223796
1.159100949414886 155.536145631958 0.07013825717448018
0.6464249782054883 148.98662953797657 0.0019502737246943765
1.4556454797933174 232.14842717854958 0.19054121732676818
-0.5786393082374149 -203.2492438344836 0.46203466929575326
2.259912205227316 -121.42745052019035 0.42228518380449576
0.5069390474387987 -474.3975887665938 0.11121909096625059
1.4972939766431705 -47.37120567359875 0.1443305357238658
0.3675360041770388 -226.36389863760752 0.1096363206970281
1.2018436017882614 -105.03475666742736 0.04133144052726013
0.7356435932294811 108.95419753120063 1.2069488283029279e-05
-0.3262347008613765 -382.8810198743864 0.4109799929903924
0.9818542087772606 -149.51508114464326 0.003113387128099941
-0.37392874397736775 356.5612583939751 0.26452583138650954
0.8016401435461427 149.12631027223165 0.002662381316441552
0.8441676049754214 337.77662218211515 0.020741530298706734
1.4991504249973617 -207.77795918635496 0.11155940905107932
2.0235761610363587 2.292583548286302 0.36208795492174956
2.2483462968654644 65.13801928974578 0.45553184027264876
0.8198363871103951 -68.52410234610988 0.00022821575054685867
-0.07577454985607146 211.89903866586633 0.17936054805743284
1.7783517587076287 104.82636034843051 0.28978132655202965
0.6792439577959024 -246.257057764023 0.026693064891844493
-0.1307319464161658 -358.5551372677676 0.33257027284448715
1.0927304186787574 -85.22076832499579 0.021258597939663677
-0.16634537088856483 225.28439477550853 0.21195884290173655
1.042878611765199 313.58585271910886 0.06311001360162204
2.200269450643833 26.61833275228605 0.43149291048994876
1.4211604900826569 274.35211156115713 0.18662895694935364
1.1724658637354695 23.673590850170854 0.05260194784948246
0.8901084980687595 -238.72761986642968 0.001070072370498928
0.3445018326905982 462.5567744972759 0.013780834587063532
0.7397845724260677 49.6326393311723 0.0004916845846585682
1.1291581829062938 16.1357195428792 0.04078228255534032
0.6435722938531672 144.86602862149925 0.0022457850711613265
1.3295344977272132 177.90122068028654 0.13077321251286067
0.9492744868963283 82.93746915034421 0.01398319407363156
1.0437583405124493 40.51693576720902 0.025637984027828607
-0.5832530791918789 177.44463553353103 0.38615732286220694
0.5209130405835194 419.81860449128385 0.0006057616681898958
2.1327280051512085 -179.61463067026625 0.3634278793017539
1.6104650255687403 -287.4811944228489 0.1346763591632541
0.297636565026292 353.0283600314127 0.03357758061963948
2.621480551057341 -112.92502628982658 0.5389668974909373
0.9489007641554188 -268.92479784379094 5.266400465045002e-05
0.7447433334551028 -5.21782049200749 0.0015014235209767051
2.527826690016089 -93.76534274537812 0.5149071027191033
0.5329890075863177 226.05623763138772 0.007445755840100989
0.06697552035929255 -107.22687354029938 0.19601071703183873
1.2910688216512092 140.69322216662147 0.10957239073797356
0.75250625626581 -77.93316929957109 0.003592703607471595
-0.05785183671873062 -511.35973893995384 0.33870334868513124
0.3078451034006775 -7.340939085324635 0.08729153366528046
1.7130637748408495 -163.12713831427823 0.20154836133711732
0.44512906656939255 221.15337884366943 0.019932078797459136
1.862854602998867 -28.248156599760932 0.2926614127101236
0.5768975920777466 177.98296266369414 0.005853798310987879
1.2775710326761336 242.05160022017628 0.1254773086777295
0.1426594523287682 -455.22660331778815 0.24637132425787142
1.3038748375190516 41.994743568148465 0.09464448166213965
0.8360795621901191 242.38726993342925 0.011184734287187942
0.762702242175809 46.23436218834513 8.554014327697978e-05
0.3076609532805399 157.76093157647676 0.058910416138517246
0.29686039596152836 129.68049123592016 0.06651169925772599
0.93347268102532 216.74470238082392 0.024142639150044217
-0.2136525788517375 -73.9343903448493 0.30026831919998065
-0.6077963776852822 -115.36584041747227 0.45474925446554515
2.020595379169767 -31.767196471100533 0.35343898238820465
1.1707851262396527 265.79517685597784 0.09361307333567076
0.20255471418342452 274.4454528507109 0.06948363312777282
1.5722613522046733 4.824984579907209 0.18452638925542858
0.5419526455639194 300.2664747996221 0.0029592990351684605
1.2792813609626374 -104.747061983793 0.061301011647311075
0.7490020698503981 246.6712460549087 0.0029217670281725906
0.3776111751983946 -367.2530757586093 0.13507618964676502
1.120058221729432 -162.42722354108088 0.01831173658946105
0.1342732286682271 3.1015607461238233 0.14551521011135352
2.052952766409171 -144.48513605217636 0.34074361758589466
0.533521856335377 34.57923387846381 0.02343504730110877
1.1396838195457164 -413.77138323134216 0.003423090472362294
0.07438827006616788 -392.9377802360161 0.25924460692038376
-0.2554911066232952 38.18170039048982 0.2910406672960031
1.8897806273173228 155.2930339665254 0.34493001007714374
-0.5070329481389015 74.67301146684429 0.38002758817525945
1.2788940233945854 -237.90673010378913 0.04131000023515354
1.3040490016108361 80.77665654174086 0.102166793627891
1.164115823061527 -410.43950811413697 0.005576471589028276
-0.01754551060415399 -351.7491305313775 0.2864386594488109
0.9099366743836648 -101.21848664876677 0.0008285640266272722
1.1146398523156358 -50.22424999377171 0.02920534486088346
0.5422595007305979 -109.49616818513607 0.038889938420791095
0.10202148705804126 375.062681894134 0.08219717440325776
0.38113520444153903 -486.55985047070703 0.15959051942749305
1.890628742985481 -62.87712735250227 0.2957070625937602
2.3988958702518124 -68.5843907312464 0.4794453618797026
-0.44496398466723597 -100.62336319408496 0.39465687199980615
-0.6542740525332841 207.1496723988015 0.40576852894691945
1.35028044527843 -244.29785463338277 0.05854085765600179
-0.4308460754751687 368.13338041356246 0.28458935565146765
0.1910490300044978 9.082926885825259 0.1235614840133495
1.745605972415203 110.01293278106766 0.2779277330598301
2.3225479121686474 9.938132024294191 0.46947898649639
2.4300899793144435 -44.390267437676584 0.49377735946248286
0.2653958972022725 -100.50274341020526 0.11975953375180638
0.2435717612064685 419.1468413298628 0.037022823330402216
-0.07991746900631691 -339.6506851572304 0.3083826738184771
1.2793256769289807 -203.65804094079056 0.04621489150876271
1.1476872705329906 -40.63224552539191 0.037463984193296426
1.1501997434281128 -260.28893478997855 0.014221233439166479
0.9260104739891977 363.4014702394651 0.040423226655263975
0.39772147836445226 -353.2575759520911 0.12487805164705529
1.0648845861606868 26.500772367217678 0.028162237791787163
2.098985304901621 48.16704350843429 0.3999418510755579
-0.6994331380686406 187.02745678533756 0.42597088373955566
-0.013406641822977794 440.37164244546693 0.10753257041961645
1.6552743698580736 -171.43207498491165 0.17700771788918637
-0.265527535371467 77.48112758826551 0.2859542634585717
-0.06406743533229098 180.9368850455569 0.18180017093876288
0.5813682441234729 433.56331647619527 0.00031067212571617554
1.503431934054421 113.16921237967051 0.18221339910380993
0.6832132994871627 -220.31973420818207 0.023125025435367732
0.43272061174108845 7.985879022476183 0.04886932846039392
0.3124762623321735 50.276652456876604 0.0754878314735402
0.7836595196517937 -335.8930634866708 0.017451269642950698
-0.2937748249927322 199.07198284728497 0.2690420809916679
0.03515423918051375 74.81500981675617 0.16725292482423573
1.9848092308117093 -14.984978541583132 0.34345673686546996
2.3329985631337147 5.882155014639579 0.4721194023509851
-0.35337245781616555 56.76829387304326 0.325375264638947
-0.26818789640564145 300.304308797139 0.235233460993578
1.5913946191429702 90.01252967637163 0.2115802554956928
-0.6126278780456339 -63.87012571606397 0.446288527483498
-0.07065343560887583 234.72487743143654 0.17224373871963936
0.7561377638399309 -134.60645110977111 0.006065369260018809
1.158501524955173 -32.09114426952897 0.04109770778815995
1.092551432158841 -374.44919474684696 0.001897705123482749
0.5997408718487449 -249.16708947757024 0.044469653723777904
-0.37231270309916703 -311.7383925505774 0.4126865601774732
-0.18212745436860278 533.4974301780949 0.1486741133225354
0.15936156598720286 -519.5231569309524 0.2546418906919221
-0.39982050805526037 -41.744604209976615 0.36518808390073404
0.9538699249122642 -292.84047105789597 0.00016282178336414772
1.1893401579790595 -279.12437199443696 0.01856136001168209
1.700043444844525 -233.59757705365513 0.18037882838447522
-0.352336137798972 240.00759080784746 0.28294520412125646
-0.4757415474684263 -312.80861625115404 0.44887959156648377
0.1671264183932456 -262.58396136309824 0.19209302240871995
0.3240152458167449 272.50338593372464 0.03808308265267997
0.8121229845231888 357.2923957016533 0.01731698314517965
-0.4456965993954839 -98.84172529486312 0.39454662926431094
1.1083287053636663 144.1859540800624 0.05413314251554794
0.08084659222850754 375.76307369034555 0.08875267707433576
0.38740433582895784 -194.1616065744534 0.09665345129858818
0.6243199071899834 -470.8388981778487 0.0727032278983016
0.541405077418327 344.7213211830358 0.0015097516980642598
-0.01931530787804825 94.57857070580133 0.18390025444478195
-0.22903104516779405 16.78873950377772 0.2854521258176834
1.3309728348383436 100.64539052323528 0.1153375489875624
2.5129847939504444 -161.30632457217337 0.4984485460510996
-0.30780038074641203 -174.58439681553295 0.35955046158523374
1.1298094572744497 206.2887772011277 0.07018926471140109
0.16074355777381888 -28.854742936767593 0.14257708954832557
0.5644441920515941 405.7136506623516 7.846405877216569e-06
0.637234250078434 -284.90942220604126 0.04047886334060197
2.000282879778414 -63.669077822043164 0.3385231109601396
1.3039244910505652 -252.7650533049565 0.04525219257017508
1.2763334914033402 1.0808302812381498 0.07839536313130054
-0.1531992755113103 181.5574565862088 0.21683150332784162
0.3586357174318693 236.11425915043435 0.035070449747589216
-0.244453182289032 87.33051778063987 0.27526235012270756
1.004702877697529 153.2038909350814 0.030874809739914612
1.206656686637605 -9.321590971997807 0.056588509264776744
-0.2043017399553989 -442.1567189779694 0.37903290948796553
0.40693588677722436 -489.26751215422905 0.15044275651353042
1.5208415560928012 -129.2369522219874 0.13549706142658202
0.1726150768039627 409.78682944590014 0.055859325246647135
0.0030761575245119577 491.30442831481537 0.0921964435862786
0.23937620301780949 207.95230840927434 0.07000509938954654
0.45364751186946406 -388.3747747156157 0.11237653288343263
-0.17080603338102318 401.85531892513507 0.1734492396353933
1.2051297228835216 262.5149693790561 0.10438802355216442
0.6313902333083035 36.96844166060191 0.008691436752436726
1.2855588762353125 109.3933290573973 0.10153752433358354
0.264153010561307 239.13900494692257 0.05789142559245449
0.23827673662275295 -490.3959814404375 0.21628952130879348
1.4061949124442472 -18.72167637952782 0.11740910432871471
0.25044412643513914 255.07368807916907 0.05910753586358956
1.0574487529742937 -411.0929633026292 7.742972291609112e-05
1.3435238924339703 -326.0706848037644 0.04452950185623351
-0.6499890066120056 -64.50691083244845 0.45898018139517144
0.5194765771768701 -47.079808808449286 0.035857423455529724
0.39303416475600716 -92.10278547136835 0.07612309092367221
-0.3832433406459657 253.58016626575693 0.2921133920712381
1.5046544611091737 256.4975865237293 0.2155262033098636
0.48216621511263935 221.9267145033483 0.014071615065781551
0.9630410945810599 -432.2820159209947 0.003247235019294146
0.5434599164592058 -144.18423151983336 0.04334043910284954
0.3895885994732591 -437.50383308766357 0.14569631234403763
1.2457716480868821 -370.78283391935327 0.019091088053608322
1.5348517136227515 167.60116692442455 0.20701406977024703
0.9512549835586976 -27.238839018765475 0.006489476848277506
0.5910382072304832 75.14086158484736 0.010877147970127388
1.6507469933268057 -271.60310584230234 0.15303218614328334
0.4617655180700564 230.06018766998295 0.016405218630276216
1.1115059716463287 -143.98285767120177 0.018663692433807402
0.3500474681341368 -425.8406741152085 0.15800984547217875
-0.5013341628750717 -222.84951127302872 0.4397999361372073
0.6581108866795444 -333.9360905524723 0.042267108370452125
-0.5302515835925643 -157.52512379310673 0.4366999451717471
0.32034785396059373 -447.19835200828146 0.17413764094918338
1.0216643086026724 234.3446997307907 0.045384819055223354
0.8484011869485057 160.52569937828991 0.0071097562676355405
0.7218230819455833 306.0775984491829 0.0034275261026520693
-0.24817764524840036 -287.15955051393837 0.3617244062828051
-0.3967469935519357 46.84921625684012 0.34441544536605156
0.8911468159730904 -23.793236914566023 0.0020161723218089377
-0.20025144710795284 -2.780709570415638 0.2785039627426791
2.2434322795168393 -24.21746381924345 0.4362214196862551
1.488476425545293 -83.2458685925389 0.1334320555965536
0.40276906234618703 240.44817394762333 0.02552514840625869
1.3120997031767925 -111.45330400159048 0.0695506980581357
0.524134985447182 -265.1735979980787 0.06707717251228232
-0.6073261002373134 7.170095314329387 0.430272679024157
0.4456772609610298 168.4971511665326 0.025310073665899355
1.1820032929113091 57.64444972916283 0.060469637824047635
1.0210264402547375 201.34746386662243 0.040641037223720665
-0.2695862068046314 327.3423311814428 0.22950968772059077
1.8514729550834186 -275.4654953062957 0.23069066135785954
0.44068571525935507 -151.27115467978632 0.07214008725628318
0.6232313885826783 -164.2207339057689 0.028339808966218002
1.3554459455583514 -165.1982839529382 0.07313442025563678
-0.2585138329566027 324.7215669040114 0.2256906923222517
-0.5587746519525771 150.12528609750552 0.3829716094115709
1.0672155635966838 -12.25192401915524 0.024289763579441678
-0.20836416412802672 -295.9746777371971 0.34850480685080154
1.4778889076948312 -253.7742488644846 0.09539797219954924
-0.5779189239973297 344.27519165547153 0.3476785686139249
0.02998341854059927 -232.3147772887791 0.23966090016800679
1.2827364834079515 42.651892026034034 0.08793773961382446
0.4464391018974936 -416.35521326283765 0.12058296306300458
0.39067058495966456 103.44828476225223 0.04553358390768537
2.200623447215217 -157.5055844498736 0.39346670262835454
1.28151642719631 116.04438741495517 0.1014768685297196
-0.024859471635024555 -30.25376244268341 0.2146931247665746
-0.44059262336004307 264.27235825931166 0.3123440031381298
1.796605354301579 73.76083211325317 0.2898680073950223
-0.25410699460701647 -87.83525230615521 0.3193872860475617
0.30377285605557924 231.55340824782934 0.04865463524403519
2.038387668307883 95.79857503970652 0.38789657104995445
1.0281519391518132 -6.030429937653253 0.018132243205230433
-0.33566209622016857 -253.40935772365987 0.38709767682627627
-0.26658406742640894 -437.4522273707483 0.40090639126564687
-0.7219336991213372 170.78749264676242 0.43707025054819193
1.7271981795053206 117.7300697969589 0.2723611917450694
0.3793137054184439 303.45591983066765 0.023090841659165817
0.7673993028248909 -28.31466466357483 0.0010923585227204334
0.22883393787432693 -222.2485132702273 0.15915368328806853
0.8421538965760804 94.3839529063116 0.0032450274619511745
2.1517253809048107 9.95336364323532 0.4109538849347676
-0.15999356417673816 348.35563692052494 0.18130463744938327
-0.19392090663643025 -80.1892205086769 0.29388295942153175
0.3625596830701634 -286.48374262866776 0.12359224262197388
-0.675630988309031 57.38356879560024 0.4437709327654567
1.0889053056238216 -289.606416036346 0.005123400585112992
-0.33782288636717894 458.6233878354284 0.22631810232951385
-0.2660827295211159 275.6601315108521 0.24012231579128246
0.7629202270165487 369.5765462275889 0.011272579984321275
0.4681849824207198 235.9725623993313 0.014918911970297618
1.783494118138614 108.61450871511636 0.29270028155139083
0.8225128072104679 240.80249522700637 0.009399692510447333
1.3270393600515982 -135.48111823505457 0.0698402092437563
0.7773554520336543 204.01735925899573 0.0031651254322366024
0.054095627816398095 112.80954790564465 0.1516786838186249
2.075894395138474 -3.927349339257489 0.38035488940737616
0.9885226135571523 -282.23156832101023 0.0001545808228748706
1.6035900133887375 243.04674744461045 0.2519894065724186
1.0037591760825249 116.49487644428234 0.0264252080914004
0.7174667304708677 -72.37882729640108 0.006310109860523959
1.3839641068919522 -220.04901673895148 0.07214584820979333
0.908191731225297 -17.701851783375332 0.0033128635657744274
1.899447167506808 16.167882774478585 0.317301151358643
0.41448888226890634 187.72411664860147 0.029224764603811824
2.324021907423858 -101.69897440152067 0.4483976778033189
0.05319644035113169 174.81145630216656 0.13863220313758895
-0.2925154287727061 -205.4281836172628 0.36054494483204536
1.3423647716471574 -237.61482819311317 0.05744376325131564
0.3381453443354856 -212.42212003912135 0.1170262213142377
0.37943881015447767 443.27131872286145 0.010609453305778982
2.628931820476973 -110.48704724250206 0.5414754909155927
1.6311207300466386 181.99896405691823 0.24881695777859242
-0.3893444784714302 356.22580621518046 0.27077514765989263
1.1108482243566602 -83.50737761415934 0.02471130971187197
1.41975794844721 -197.95319135273002 0.0870887861018519
0.4361938446584377 434.43735361478775 0.005111970192632206
1.0358236916427177 3.873981026416004 0.020364460406275264
0.2499902661158151 -450.23490253646594 0.2023784796574722
1.2048601942935429 239.0587665534183 0.09972726331689395
2.1210033444181757 -110.99387509274237 0.37399990229821894
0.5394460006220783 402.2885202669705 0.0003786027408451165
1.3128172569855898 202.0277735689657 0.1297935943495615
0.553371397859101 -106.06171683226324 0.03593454954820984
0.08542526523078253 153.4423477706555 0.131397950123889
0.7239818250938479 -12.054114701301728 0.0029123199535991454
0.49258133473892785 424.3215591976897 0.001637268021301311
-0.5047531020088728 -297.80162405235956 0.45571173356415146
0.8275719283635687 -128.59324280227122 0.0010141991261917492
0.2829369173815186 294.6474900568087 0.04473306536825227
1.5475629136885496 -212.959723608675 0.127566122784223
-0.6187900163393222 34.72107172194933 0.4286926539747362
0.14313794683758851 471.377359590113 0.054188433332658235
0.4016568939137104 121.89673043836683 0.04033842884625733
1.928440123753653 142.50014972841427 0.3568754504953465
0.7424390242325123 138.35705710711443 0.00012675877236104942
0.22299423363590898 -430.8185367164384 0.2086107362571296
0.07744522539061871 445.3076305883178 0.07721042678927054
0.2420350919586003 -115.40284077290318 0.1312072351459398
0.5438503781127197 -381.0665098768915 0.08131394451430526
0.03028204744649121 433.71847214612694 0.09422323715142143
-0.19082259245791844 -327.5280191579588 0.3488027181283912
0.8146435952127524 259.1339580073428 0.00972979287345802
1.6228125984342554 56.20680997003501 0.21627323458728137
-0.33340410399400217 -402.5913469158882 0.4176103170035312
-0.502295737293087 -16.59002312284315 0.3977724462523306
0.8950842156180403 -366.47457600475684 0.005659596975879433
0.37971158784583725 -8.403320751137244 0.06574265346390301
-0.6949448347681203 -1.6063752283665735 0.4617822115152468
1.975809044109181 -72.95988097972986 0.3269288348791277
0.6744133229700418 9.937853909213572 0.0058581206176175574
1.232935854509319 -109.1139109471867 0.04833670103835268
1.2324933671082914 -152.0856962959852 0.04212008958119434
1.809859116611712 -206.06560804356428 0.2301615382004806
0.7997760092745316 167.51096710140814 0.0032504495383250316
-0.45381226752776627 239.54846012932637 0.32315820063375217
-0.6671526546273991 -1.793951566333135 0.4525393958420189
0.44335004973702663 -98.50378575573035 0.06253567206068492
-0.5387222511299512 -247.06772856470684 0.4572208525209733
1.6683892859556517 196.1463592971338 0.26704577327263007
0.2480018101585626 268.7243780963853 0.0576132055656999
-0.004532822559259464 -364.3451107590096 0.2841674372674781
0.32137352028875177 209.84109502484932 0.047399237601705786
0.8211071569352988 155.8887784176585 0.004351358758051946
1.5914453562403599 -294.22900957395956 0.12638178119465343
1.0144302370072078 103.53427955582458 0.027035078267995758
0.2093511309933893 423.7662877409333 0.04439795415043753
-0.06477475620109285 54.55516383281224 0.21098463316338478
0.29198784692419166 -295.378461975402 0.15133661706281457
0.43110405173471245 220.5258381165653 0.022435144687066148
-0.655499984635357 78.78934154347724 0.4325653552231758
-0.029739299506241434 335.09765523956764 0.13492545493528932
1.331581741830033 -231.40150139897833 0.055514081451043605
2.7515144177615376 -113.82594596821298 0.5741653239769284
0.3976070363558344 -37.29696284202487 0.06542258142991661
-0.4397121558373503 -146.63513070607485 0.40245951981064465
0.9913073033189321 -260.8383536387238 0.00047591992701830033
0.35873113107154686 355.63423657593137 0.02136292045153732
0.9489849395672871 90.53177957820412 0.014578011820197473
1.0651532611251402 -41.41913122723747 0.020885843569052966
0.4323113917014956 335.7593745164355 0.011836632116540818
0.40924333796048273 -408.527840258658 0.13228452847676964
-0.3518726127878105 349.6346573423135 0.257298909971615
1.730911667477834 67.05371846991852 0.262069178528473
1.1439627544076407 -164.12395308018858 0.022213800042509585
0.8412486088800384 -52.39606994122937 1.5138237000156418e-05
1.9541492188239273 86.41340059385732 0.3542652273208443
2.168541387090624 55.16432799200493 0.42620364704688535
0.5391024901269148 31.522487500969532 0.02274558138003547
0.01684813377288652 430.77507556608634 0.09921467946587323
-0.5153401032830969 348.9006307839327 0.32239246154618795
1.2606843027147063 -103.01617079783313 0.05648933778228662
0.07501252114298995 30.650713374706015 0.16181536557189977
-0.5729511197374754 -113.134443511266 0.4425132601163489
0.5995108214931915 -134.84405449700694 0.029680892857541347
2.1120402696062897 69.43351113162805 0.4091077997860762
0.9066914658331298 35.46890852467595 0.00571042511723038
0.254042500925032 -205.8697359096879 0.14609328574815791
0.312775482244261 -358.31578946975776 0.15727802386310513
2.549840711393662 -149.03626289513664 0.511881735950343
2.0106437339073535 -153.183664699203 0.3223446639915927
1.7823744083408533 -274.2103642881253 0.20345528957814793
0.48726905128266007 -409.05414992246847 0.10497370093225204
-0.4865373721370605 142.59461008586845 0.357496524923898
1.072142689116052 -297.0641153490184 0.003438599845963281
1.9129539155881294 -145.90362039683657 0.28541607123962404
-0.5104777832705416 33.84451227636964 0.3900579188001913
-0.4495904721527707 -315.6437407171675 0.4405307408998775
1.7347799639517822 -110.67667317833963 0.22228765112370655
-0.45134337144100284 256.1085931548903 0.3184282601503389
1.637503882080414 -323.5698495839994 0.13690128219532455
0.18902121301199948 -194.73726334977158 0.16826152073792983
-0.7372026628246301 87.20088473974636 0.4586927502032952
0.6916646350137363 -45.54590723393699 0.0073416378294645325
1.3910488249058346 41.79217464990472 0.1244816642983765
0.18417817443340878 -400.2496187092584 0.21699171765491412
0.20621561254763554 81.53452054520119 0.10370007799400666
0.028207425975555367 -188.71899670870698 0.23023619093547826
2.3202117855109057 -64.61823347653103 0.4543699728510824
0.5377853671389918 -345.3675414389286 0.07681599758479427
-0.5095002415276007 236.07064932655987 0.34552921823337907
0.15254508160525238 -379.68031319015165 0.22484967088256758
1.7902920706950634 3.6130506888025593 0.27109757436792514
-0.5100688099542039 -173.33576579422686 0.43289328898403856
-0.1290302800565556 503.588977740324 0.13546217405706448
1.184404346083061 -80.54610041553747 0.04057535344906428
0.5270228509131272 -186.26919412860713 0.05364092438276452
1.8823579313080463 -75.6869919879851 0.2894652834713822
0.46140734158516095 -255.58278832838238 0.08430718440255934
-0.2364151449746975 260.0719944805387 0.2318642095431929
-0.5822485162631685 -93.45925598683891 0.44178620553122283
1.0362345582166563 -220.1789789048725 0.004095752245283286
1.2611887830262198 -317.3511680124914 0.027505568920077435
-0.08121855700112646 513.6913479760501 0.11625757255540735
1.2316556197368145 -117.22679293167698 0.046837080703507346
0.18998753698436754 -67.02583777340021 0.13996141145869015
0.5307566380188269 -139.33905315988443 0.04574726756624466
0.05457763671636251 392.8197116368591 0.09404327113655715
-0.19767497237692222 -385.9533267568721 0.36431654110907213
0.19907915153057942 67.95469523250426 0.10880763335044427
-0.3496461121483905 -63.88038411138257 0.3510069197439007
-0.19393502442137955 206.72369175427343 0.2272605574217359
-0.5497531214972173 313.3097444040819 0.34376418025248
1.247243666075126 232.21062732373105 0.1127830642595133
-0.14555296154424802 -343.06298070599274 0.3348305874243262
0.4621306552301774 -64.05187088250261 0.052054519058987836
0.6304720521182692 -122.60221707445095 0.022406860217925498
-0.23141966566555772 -77.36389048319182 0.3080775852137848
1.3514507924472554 -266.8289340072031 0.055327547821371593
1.6422498122117146 -11.891855723764024 0.20827991232154416
0.6250505143092606 -332.6345086549899 0.05025072853354983
-0.5736369649162593 314.38255252240344 0.3526819233298079
1.664201951890189 -266.4362533767109 0.15925516571725207
-0.5880056733381236 407.09927204852943 0.3375143223596848
-0.10526483387066365 -301.9251531267358 0.30974080059154796
0.5163100095267383 -266.5180384025438 0.0695747051289498
-0.3421992538823651 35.181895385243706 0.32590560175814504
1.3742792949781306 -169.76719382909016 0.07801541040596235
0.42420729779204835 283.1227140920438 0.017462467297380196
1.208485627148 -306.7211377011628 0.019075553598739834
0.28140331627094106 -42.44093901576218 0.10261846755014423
1.3139773748900134 -57.81247087253206 0.07945390276405412
0.16638827328296657 -486.49102247628616 0.24413507173665752
0.9240523500683575 124.75980532425763 0.013848934646822913
0.45771960935485856 107.91324935891714 0.029854694342575663
1.0411698480696887 159.27131173487112 0.039644278902206
-0.10950028501006104 -256.2829483681444 0.3009468764779248
-0.5379036289347978 93.66104058341784 0.3873715088638393
2.108845281377982 96.70049297126207 0.4136266530726
-0.15978299637361126 -447.214938551081 0.3634378469098877
0.8893794965577391 -407.4385213215495 0.00869369893267724
-0.01503791523626663 88.92391867703441 0.18351211642162543
1.8454630120393578 -296.04924254820696 0.2235101457863894
0.12344648466548569 -121.24975374669435 0.1771064276967556
0.6888475020986773 50.322788046371784 0.0028411211344773514
-0.4710897446676679 191.80139854356253 0.34063550391620523
-0.07172151364232093 125.76603757529404 0.19736238897708774
0.4462226567821441 -477.15858427919 0.13332578919716462
1.0686161612148037 -249.63233381652827 0.00538250383100311
-0.11884800826510644 456.17204592997086 0.14183718055607716
0.147198840473875 170.9914345570628 0.10609798299113925
-0.6358964166341048 4.884181914308215 0.44060521420928156
-0.536965461011974 156.19165842532766 0.37354159466797077
1.7255798277493335 69.00013776144715 0.2603854481168457
1.5726842530202456 65.99277024480887 0.19864045109940381
1.0987499481710374 2.9022010566900462 0.032293895796116606
1.911009544491708 13.489495669192479 0.32122239048093737
0.6411163954552708 32.8196298324483 0.007879479185178001
-0.2924305078071938 -135.00905658717352 0.34490186738110556
0.503954374753417 153.6560129355604 0.016741459432212995
0.2555169077581938 -483.61072940140696 0.20786720071181602
0.15942969162753873 -439.24029850326724 0.23593018477467695
0.6059069588049211 121.69128179775498 0.006202583943092092
-0.5103945808229613 -46.41953939733037 0.4069691496117119
1.7530061983608463 142.29592781662768 0.2883520253521633
2.2009456484377727 -234.17739247837193 0.3771457341251806
1.175553070598553 254.12062010932448 0.09295864938478542
0.9047938193737783 298.0009245128888 0.027674646772127068
1.3676054098237043 90.67137106932978 0.12624614690519503
-0.7155965102508718 166.1302058326247 0.43581643455036256
-0.5720879726280643 -145.9462382233599 0.44870059309806937
1.6948833420604388 -260.8853702228227 0.17223939255714119
1.815659907454508 68.39252660234206 0.2962000250585
1.162342135466013 183.47785731855004 0.07593341735103638
1.9104997272507933 -236.15524639317016 0.2634931087085803
0.22782683340409982 -269.043534354312 0.1699282913786328
0.5348398126865286 91.85333058566789 0.017528101732169
0.06346130170401776 220.57109121546534 0.1252756833599627
-0.5526270779671438 -16.073644488712603 0.4157719505377189
1.7429409809168688 35.54268651801067 0.2595585661209224
-0.20469431515735403 347.83182745207057 0.19895995049568044
-0.35779523244284034 -123.79728489449963 0.3673037501423811
0.9818632774906038 -7.621750565594198 0.011266547270453967
-0.19080600925358182 65.1207013972429 0.25894778936337115
1.816197256237689 85.3552658894555 0.3003166757818528
-0.481740129577077 309.8880672007341 0.3181044108880397
1.0102337165065527 -82.14017483366734 0.009426881831395643
0.908144095574795 -341.8129405598128 0.003415516602554539
-0.47455138936916097 120.15422769853274 0.35789270235544873
0.5817469691042694 -3.106674141008966 0.018860288405397656
0.6745276222382974 -419.72645512405825 0.05052922027454898
0.009188567430145067 55.426732846532104 0.18164876370574284
1.0000091606432822 -328.79850087011187 8.036968998340391e-06
-0.5808245710704861 326.69494163905824 0.35269697218104856
-0.18282889035172778 514.7737819022536 0.15301621417150055
-0.36043709743186936 -341.68696433154776 0.41465164392695414
0.45947961024576345 388.96784447060816 0.005388206399539042
2.237609292252177 -41.8850391124314 0.43064717959413806
-0.30879654901144926 -332.38838126163205 0.39406787162661533
2.2413066950629306 -91.10586034441593 0.4219321733177062
0.47542918525496947 -291.39624543327744 0.08644365347093025
2.1849424555936423 -77.05849212060514 0.40473825346166487
-0.17741191475749118 34.721917199390646 0.26065290605970354
0.006431532939893403 237.66234286301562 0.1424217607949149
1.6301400275236568 141.6945641959411 0.2390433394800766
1.5698033788372936 -236.18851870985014 0.13072290663648295
0.4930288445650888 -224.12818751569841 0.06918664948553285
1.6225541936260985 -329.24834095025676 0.13026114616411924
-0.39567793857400474 -115.1007414877131 0.37958973528845874
-0.2182286943066536 48.10132474211514 0.2738835533002785
-0.48749816547526953 129.42020887599733 0.36076477759233105
1.9137610335001598 -133.9622501065287 0.28849839244271286
-0.10062339919739327 4.792430939056089 0.2368359568708469
0.9693795522947504 147.44890059033617 0.023349065323122316
-0.11615253221069755 -326.91459344380075 0.319719398015329
-0.01332031967390035 372.87982834949787 0.12113264531763564
-0.6987381049180923 17.633510203464652 0.4593332099317774
0.9362696905291252 370.2520991785608 0.043804392893672696
0.8480919374661133 312.05534699186626 0.018885333314192298
-0.20410629957612791 105.64300118563972 0.2548485306108007
1.4159364044797906 118.72782870509798 0.14995357553543
-0.5358466689732908 148.4030824117949 0.374814045020685
0.2501345310046872 -177.2246177315555 0.14137466226572704
-0.1517635695221603 -471.43606814758994 0.3657196305184365
1.9680722419273173 141.70053308181878 0.3716691828239708
-0.5142362089560439 -17.133770350774853 0.4022205119849827
0.1157990432590017 -54.13734391914454 0.16503834701587652
0.7706430029252529 -147.1974889841821 0.005398810979617293
1.886211469379312 22.305233291261743 0.31350201079643975
0.06276459883146002 -511.5416234046538 0.2913972871392264
1.2564894351694333 -273.2181842878409 0.03175361337929455
-0.22667303646734938 -7.1182499231561 0.2900391399347454
1.2082027888787674 304.1227897296029 0.11372303917268833
0.2569362074166881 -43.9998214953348 0.11126290403771422
1.2933809401884375 -144.05261346073513 0.05889601073617853
1.1766700528292782 -150.25334829001253 0.030008807064089954
0.3094940355991125 -223.09474598177263 0.12942280003710102
1.2296365276408368 324.9045196321391 0.1255371825423786
0.9082150423974276 -70.56137702387093 0.0014971350162158285
-0.39685381519505314 333.3515171266703 0.27908462097521225
-0.21552221173929786 -300.0235298626816 0.35214362232692903
1.1176453126632253 289.8649426982206 0.08115702028426808
-0.5399028388798537 322.3294307299192 0.33794434131444595
1.0634303303012163 348.2316965333358 0.07495035210675972
0.057252719007240604 194.16152001175374 0.13304283388992863
0.36277932000338775 147.78752237379285 0.04606292020315304
2.310199801961242 -173.853183576991 0.4292442505782814
0.0774464682824928 415.82526029466214 0.08248043884817748
-0.3596411962273291 189.4109727760233 0.2975333737773508
2.0734274538982174 95.26443482578532 0.400589626648181
1.8915395006352982 -192.28818051148568 0.26609957643294513
0.9310522271088644 -414.3092885525525 0.004929473039271459
0.3248484483114398 469.08333427969274 0.016120619131038256
0.9616362479637284 130.48011418435397 0.020247800671467055
1.307625666161478 -340.1703190353078 0.03437146548230952
0.011385121299871459 -186.6598443157469 0.23649259069696407
1.3500357529032596 -284.72822078743684 0.052216369017928976
1.8478771164954952 -20.703054596868924 0.2884470200784825
-0.30779373574683455 -105.51703546124611 0.3442254051244846
-0.09886803339338335 190.35033940161725 0.19328604129227955
0.6990942973190739 -88.79296024089655 0.009304795542929704
1.9446609109666129 -38.742237091467246 0.32252390826681354
0.6336102539443538 -446.81417687723297 0.06592266955233254
1.0154264645028366 -76.58087597639286 0.010447527603907087
-0.009812790401693361 22.554394992167886 0.19657878530050013
0.7613481198961176 -378.0607803519009 0.02562171322631728
-0.5240207575532403 117.34435905759744 0.37713007873255944
0.6527241742965129 -44.350867372232074 0.011871977217348353
1.1062314200668943 234.30496714463266 0.06805731212368855
1.4513925411802149 -79.7613909391842 0.12084761725182543
1.944789578755221 119.18930532528134 0.3579461322967088
1.0535754635341203 -246.64496066706533 0.004252350478322067
0.29603480079116085 -292.87820410179063 0.14927509686020554
-0.2973347907666276 120.18579730976398 0.2887471899273634
-0.46631121083155236 -301.5222979885516 0.4434467211935644
0.355133318604985 233.22371875061913 0.036214024772367785
0.6571318755123012 90.84040279896146 0.003403096784459395
0.4237035597315508 -1.8744658580686746 0.05266146063129815
0.47181505921599665 291.16846965404886 0.01010598820554558
-0.28244808770625596 -250.51744089398898 0.3666342234768225
1.4088136699559832 134.0423382818559 0.1506165708651875
2.2991262903150496 -99.24228781489796 0.44039781189604527
-0.292199873173843 334.2924267234282 0.2369476423561282
0.12056413905343144 -3.1612074848858356 0.15200210215170037
-0.4757561795183222 246.2576578938523 0.3301953300821834
1.5928950051997937 -94.25363467662118 0.17021678186384398
0.07156010704571758 -161.39940075793032 0.2066335971598008
-0.36016253704768997 65.20223094697837 0.3261140577860782
-0.47532179474285036 279.9371193666485 0.322400207963045
0.5555899552452599 132.0251484774982 0.01118617177617355
-0.27843806358174994 362.5017002100783 0.2248875613740394
-0.10907996906448236 -389.0529236929214 0.33103741250561847
-0.19557457110944 125.84620244624807 0.24672449163551188
0.047429244783341984 -279.75231163520164 0.24370723763603463
1.4397597755017035 -102.49372881174082 0.11215880282239571
-0.13996984912111876 -287.858039606234 0.3201667856313508
0.9157188573813329 -426.5958018276146 0.007048636027480464
-0.3268390500078454 -66.64815345213827 0.3428702224478831
0.2666119980467425 -394.04305960238776 0.1830228900726572
-0.4051412434017143 95.40117421648267 0.3367784456787553
1.1612003624134009 -179.35572991824955 0.023730717197040382
0.619271900515705 -360.305192949566 0.05597588121983587
0.2541559918155565 -473.3608722086566 0.206046480887183
-0.2485259824111712 44.01767313411358 0.28692069414713695
1.1462934607436344 -301.76664151972983 0.01046380612097379
1.9893049492275223 -229.91513712760195 0.29638121015042534
1.2397304980347392 -61.37796061959085 0.05735808065834713
-0.5554681026677625 -16.28011059278049 0.41682384657615584
0.24303115881208526 285.10288056557886 0.056388173766260784
0.7824006890692836 -399.45032810843816 0.02400469779483272
2.517209618594932 -53.621148161424685 0.518690247138131
-0.31446039773836754 222.29468035014133 0.2719241693330547
0.5871150073479039 310.04667589815654 0.0005330377845165941
1.3868312807736471 -242.34976767139318 0.06918198977106542
0.009516971913626993 250.85416992805676 0.1384600055957365
1.1114707045120769 220.94753396840963 0.06732983495239978
1.9454937292373267 -191.1649161387021 0.28791029073701524
0.6888633657632492 -428.1923555590562 0.04813467602793624
0.9889017137912881 -419.67566345688533 0.0013373236223199994
1.2084055282667345 -313.79784797437947 0.018387561360953788
1.3512816422734468 -366.74411435078076 0.0407436554854215
0.45698057756799293 140.2416193887359 0.02628271169495691
1.2796577901645356 312.65499649089645 0.14114049891070954
-0.15296016035812865 221.06238106930698 0.20761531422108212
-0.40945751949886394 -70.181358688427 0.3750062136904908
-0.5113218989732006 -252.6106545224552 0.4490932004165452
0.1543997309867018 -239.0020057698447 0.1917141435245357
0.3841211536047804 -482.6135612974284 0.15758789587658648
-0.07993240401157464 -508.1085282075164 0.3464818181036591
0.16458289158162853 -328.3973611826116 0.20819339885814753
1.688677571275851 119.13579695252804 0.25726108917115886
0.8662719363232005 -254.23124412544917 0.0028013107586343303
0.5516674655363143 -267.0485260824244 0.05963035554965893
1.1941735818490613 -119.2733296012014 0.0376514351522353
1.1774807765985718 189.3527627653616 0.08161636118720642
-0.27730362176423196 -180.96573198273114 0.3493357801034955
1.0361870103647002 160.2163648996858 0.038624191219836575
0.5417279020534791 171.20577811375642 0.010073477791913301
1.8216779288943938 -259.68060838159823 0.22244368667459904
-0.07690057946890383 -13.67095921573366 0.23162897504424113
0.1790067772455517 -462.72102795282365 0.2335494507703148
2.1121298229115757 -161.24369175959163 0.359666070090573
1.4201136331275273 -7.476405353250698 0.12464620192718737
0.696230119127307 275.1778367162501 0.0010083742832815634
1.8530329648889887 -176.99089230002926 0.2542275064180324
0.05464545605245297 375.3228245136688 0.09735747184706345
-0.08487315943082607 -154.49583746999173 0.2675886703288865
2.0503627421340322 127.76364984282884 0.39906622462915164
1.9160312899300413 79.23700730113183 0.33802651733453526
-0.24360857502088507 -68.21963152889435 0.31078929057938237
-0.5638707715613038 -213.9660329147959 0.45919756999731837
2.2461890550018833 -117.2785375288517 0.41828772736512815
1.406356627473045 9.560585851935002 0.1232682677317648
-0.17084960265745275 483.37717787618885 0.15537280159783115
0.5488447863740997 -82.16648990035361 0.03389048324149988
2.226927958821517 -11.794639998402658 0.43300599238724846
0.9418167802364634 -19.251913199190312 0.0060250222137664105
-0.6504141100843993 272.256700575354 0.39061661487210053
0.02797522425304788 -527.6141952193387 0.3088689501634493
1.5808963451438267 -318.8858328019703 0.11756181621942549
0.5215248347146757 110.72712937500899 0.017905273819700116
0.5288315929145289 -60.137942242575036 0.03546575031290598
-0.5412958928049214 438.22209537351205 0.31223120124419457
0.8940735651643155 106.53606486100364 0.008660217778594244
-0.5401057345439477 -156.59727648268074 0.43990551263172717
0.7049541018789958 84.83624258937459 0.0009640738920576468
-0.14381712922673473 516.0308375948564 0.1382324836568475
1.7927242041885554 -146.6936163554351 0.2371020045386489
0.4612151663281798 20.440364003914397 0.0401856711887525
0.5699910304858966 -478.7926876127695 0.09099744022622602
2.0348784410664047 -59.84708604611683 0.352668117788578
-0.2178393583900503 25.788115140572017 0.2789039531682647
2.101498861494335 101.21167527665341 0.411939172206516
1.650871325437793 -104.68185854638239 0.1904126463936926
0.9025588653394134 -37.52226444157134 0.0022108448336057417
0.008805715538277803 357.9939283545027 0.11638662356336536
2.5125609955029056 -33.85690504295974 0.5207126325151934
-0.2006817784281434 -292.7252665005272 0.3448313170509986
0.6102355346986204 385.79895885872895 0.0003358910203043873
0.49079431680260033 -98.86965842381642 0.049877145908942815
-0.2909727326783469 -375.2362958163358 0.396642060191197
0.7401947941789033 274.27839220407816 0.0034210611332215527
1.5971851677968536 142.35697745283267 0.22600634012169185
2.100590266226498 -230.0287289852509 0.3399615535689884
0.11603450147840777 -172.45728687166917 0.19160862148548669
0.08324373608267 -27.164634342223962 0.1715292801094739
0.9972821105572875 111.7465508581239 0.02467251103194771
1.5186735323309606 160.00676076587308 0.19886585511064786
-0.0851926128489775 529.7078581812593 0.11439980855315944
-0.14855723424927825 324.09754855305505 0.1823360645184114
1.1785344297761382 -313.63279420238837 0.013843906818461219
-0.03515096347640845 -212.88243831656104 0.2612502367997855
0.0779338224044519 448.4071341737506 0.0765157406388412
1.1505542292236586 68.56551161183961 0.05369061689515319
0.1730161937396113 -163.23550766468065 0.16738452894359518
1.1741759167004742 101.06965602840046 0.06535247873522312
-0.6604088115061804 -48.395581474591495 0.4593349365320214
-0.5323188230584385 16.720269158485166 0.401651374530626
0.30712732414816224 -200.14064622872655 0.1254853920664016
2.1951220573826236 61.24414137907536 0.43667216896001015
2.4886381771200305 -72.19806034680965 0.5068569359969788
2.294223884992321 -135.7177977752745 0.4313910431258128
1.3951971721422092 -88.54258905035658 0.09977442549988418
-0.23636119128728217 -329.9314455263396 0.36664118020486475
0.9244129133737886 311.1519037547091 0.03327707752627974
0.1795902333192202 434.4912173951059 0.050273890399521313
-0.41683699836929206 35.75058374193907 0.3545764538687265
1.2927829043703942 -147.0284009479726 0.058261181564395845
-0.0035617920894007726 196.3986577094447 0.15511716086828353
-0.2534695442458944 492.315753462462 0.18516577247842955
0.7085762482295295 -332.1930621703402 0.030810619049896692
0.7739447849573782 334.2537644757423 0.010082505813583813
1.6019195513795397 102.04278176006244 0.2185522129621973
-0.22786819861167096 -267.74321555969135 0.34969765335360053
-0.5890646332035846 267.3177472974153 0.3688841182521252
1.0597361205308193 169.6548623895609 0.045511207168262444
1.0502422240159794 344.1222572461804 0.07032266862277857
0.30058673441241424 213.44598207681406 0.052168215549273866
1.6954321066242233 41.29924742073047 0.24185105118868847
1.1377615555275093 -222.1050142606362 0.01565644596314687
-0.18953911815715052 505.43205754941323 0.15759965178648808
2.6414087878428036 -78.46187297479236 0.5501501847696023
-0.39180610654839065 -149.92353067446214 0.38564537857783077
0.831759724114147 309.03902473688026 0.016015094703037486
1.543422138230356 -155.83272393627283 0.13811200642369487
-0.3574960672413572 -93.26755719415036 0.36049322957261354
-0.07292165906776893 -63.377208055537494 0.24159473006973026
0.002809675947986534 -317.8523121816483 0.2704531083750665
-0.5186324771920865 139.77178179349312 0.3702431656677825
-0.5322500026142719 321.15638527095973 0.3352458117518225
-0.49071314241505914 167.4366487178478 0.35359367520206736
1.044620104910512 157.60087759823944 0.0402199891998327
-0.04720420350929522 160.8906083502211 0.17976630959971934
-0.646000769724185 24.782366659897207 0.440108533316063
-0.1650800272847095 -338.5038259641915 0.3413565525834563
-0.5841141424880698 136.23041169518842 0.3952557999596633
0.2280324499533568 -10.109675955820308 0.11446127353877618
-0.32058765825499436 283.83403373268436 0.2600713389439142
0.8256295105485749 -443.23848130375075 0.020825012868853923
0.2541096967426024 -25.21464307900294 0.10848594889959642
1.2458750201582063 -104.85621498887747 0.05228602372669431
0.5058210472733764 -63.21591607822927 0.04111251413958224
1.2923347801229237 111.6044451805243 0.1042497617148303
0.9220802536357653 67.96898348228171 0.009308507242889261
0.4442452716736305 -87.65448086836619 0.06053256293901961
-0.3643076795746735 250.0256125046642 0.28539889062271656
0.02847814973123164 -335.515433334824 0.2642822164933756
2.2533786290923103 -124.99695505383465 0.41924668806264187
-0.2094782744021405 -419.92956220065247 0.37615389565715035
1.8698193791031306 175.27115528728177 0.3417105795494862
-0.3007760519348823 -190.02390467966683 0.36028612521981696
0.8702676221831236 -208.70992107732053 0.0011696017609316447
0.08058572359098348 -477.9992266429109 0.27653085208278416
1.4799619861346447 93.07443443888224 0.16861029939561584
0.8444277647169058 -267.4951061725338 0.005049673821709784
-0.6067864044870662 -159.74956198638188 0.4629917505191866
0.7400182004639118 -467.80690717393895 0.04127628387935252
0.9551063968384454 250.82876386680925 0.032356248752782
0.538471921464817 -137.93351227724827 0.04366783677594539
0.13286302034685682 -350.27972052893267 0.22589387502071112
1.8624278081651269 -251.7585195371464 0.24059060347579558
-0.20287905750417878 92.88156298087517 0.25732676486471706
0.22957709172924856 126.50842832974513 0.08746945250837497
0.293589491725057 216.67603304859085 0.053508204035850236
-0.10832843093400046 103.85343348864217 0.21692783709261884
0.6274923662586005 -264.7053542959364 0.04001586415524746
0.6636422644386653 -327.781046349633 0.0401251004309217
0.0008839787741055094 -127.61816840736441 0.22697657720611267
0.5451102049872565 -481.3952742286764 0.09965266340490612
0.07608895565167617 -365.19109265336556 0.2521046885139984
1.304356844665495 -297.6142834900452 0.03916733505696896
2.70704349102835 -110.29933436082752 0.5629738169113183
0.35530466409777683 -66.38184908401882 0.0831347746571381
-0.38499742769621775 -155.58877329740244 0.3843449059439829
1.3189767382333948 -89.93411392069635 0.07529971932361151
1.14371665849626 -152.80057405504454 0.023352960224173516
0.7241625021087819 55.10982553172698 0.0008908607785792917
0.11294066022009652 -176.24669105297153 0.19368979872293646
-0.5093384291568994 155.02286421916006 0.363405513147273
0.3067831459095507 -221.491577417148 0.13006553106422522
1.1800118429061102 69.86039398529829 0.06188661313539679
2.149713328510093 -204.08189633860502 0.36447843863571383
1.835894378350664 -68.0936375470348 0.2726861818827044
-0.6244169383583191 316.0818664493821 0.37152795765203717
0.2414819593148343 -3.3238027259685623 0.10845807814916364
0.2922025559810908 349.0233191850273 0.035263903051659516
1.382259912189064 213.15350263377093 0.1579243388148793
-0.41759026501884233 -56.02430058142647 0.3749739305321018
1.9289473009308515 -165.75738904906308 0.2871953725210457
0.6610278344182399 -129.1057067898787 0.017862951941762722
1.5676470809135685 -0.6052147672606907 0.18149690905746269
0.0585127402873854 223.31666861225528 0.12647664030379036
0.21517610549007093 145.9716676710766 0.08845860471095178
0.469827384876891 59.31278186880081 0.033219799350495544
1.8610714799255021 -277.2957115983952 0.23410755525631538
2.304175833029599 -146.77903543225983 0.43261739022881
-0.024102758189277318 99.16432875581461 0.1847301134907629
0.8934542107186525 -416.586091655966 0.008834702010029921
-0.019084487454229193 156.8444733207309 0.16979500061208241
0.4877128495841818 361.9887682485744 0.004316570294091597
0.32919776514834953 -59.70981283119869 0.09018736523428895
0.6512132671176094 155.9467142408015 0.001499650056952766
0.39455805258926757 -104.03123106549964 0.07776364616110348
0.3453392554230186 18.330947770511898 0.07121779469051327
0.7898058122915321 -365.1902082314123 0.019217127026312588
0.8471114986288628 -244.82633750198056 0.0037630606289713454
1.0761943226189878 332.92528179403996 0.07611992261123851
0.5167247243535111 -94.82318155198823 0.04287915371918297
1.186874170578288 300.8431192938219 0.10574217505260732
2.2697846717101626 -116.20988372045082 0.4268160141996546
1.8334411283435135 92.57168518194385 0.30878643398458416
1.4603447857961973 43.77953549319659 0.1502892908134255
-0.38787043677326066 -99.34218388228089 0.3732647269839081
0.5634963941528492 -443.2419489746048 0.08647211696459672
1.7615799870017324 -25.950085875680656 0.2527186037198423
0.6527542859265951 -314.8213176623376 0.04091085300789633
1.087542165888214 -221.88952354631812 0.008979991430025506
0.8668418136776568 246.3540411648837 0.015815757326658204
1.2233308754807044 -254.99582730903 0.027181183080908868
2.6432011410866343 -72.60494164907493 0.5515825089951047
-0.10762456653495978 -100.2174624094277 0.2640802804743662
1.133516115081598 190.27195993145904 0.0685565981842875
-0.32369839117221727 -354.7614039250515 0.4042007701275593
0.6702301133893354 -183.67505170188014 0.02164464997089166
-0.06158765885034845 -306.8635681575597 0.2935918197741858
-0.29748093385150454 -339.039266825421 0.3913382554490958
1.523524314683178 7.333503848532928 0.16622452775644758
1.229030144185321 149.26876371934293 0.09056410441347142
0.19266758337570788 -36.521518502295976 0.13250243455283217
0.3928136302321985 160.69898104452398 0.037203765453679705
0.7716204359218979 360.78328605370314 0.011740514106057308
1.195909596689195 237.51924633736303 0.09646660475599213
-0.6897375688236039 39.1535920231147 0.4521395692906031
-0.4182804092977012 -274.1464013643286 0.42125550667191863
0.5864759056543325 125.89578257830169 0.007944953577703808
0.7159374179841527 -208.68100622648308 0.016489845696893542
0.956948440360518 162.10951328820988 0.02264038415105144
-0.6418593960021018 -160.18613379131688 0.474553862928059
0.06394854531707905 453.7306305540551 0.07984439851268339
1.8729256119161797 -156.30152221037304 0.26701206127188243
1.1384263785291613 -204.39285962551946 0.017349604136520213
1.592361132693881 28.420857506852826 0.19779737734954067
0.5685913991669937 315.8442110036102 0.0010519850478396572
0.2837695158868454 307.70361261285257 0.04270224458332452
2.1596125899047447 45.080275860141455 0.4210050137715566
0.22613928062153343 431.7992301124283 0.03931782587763822
0.5037110275843268 -117.76120914872064 0.049380501494752045
0.6904497485701317 180.07602407274624 3.4613823258200816e-05
0.2018308757915921 493.9715706786717 0.0366420234940805
0.9607332599232223 318.1908704699132 0.0424218233348135
1.3468246065449099 99.23929925484174 0.12061926633842529
0.029540868167042378 -321.570566673109 0.2606127526446464
0.3748898449352598 -390.8029968808969 0.14109468218715204
1.6273216802127475 166.83876373628686 0.24376479412157073
1.9935423227853162 93.19077407531427 0.37065895227745915
0.9594710731847984 354.68111418012825 0.04728329334460291
2.3060330831826876 44.755832204590774 0.4706870119072261
1.7978301230969664 -114.53263923749756 0.24663254470908036
1.1600439199450594 -18.756874807927943 0.043304849392282685
0.8290787266359079 300.1007435349594 0.014836214068808615
0.6952845518078838 29.846227847345403 0.003209460855790008
1.3914866562787094 140.0622677460932 0.1454494658480546
1.2990974983833767 -119.79218137883385 0.06441281211918697
-0.527171695381447 202.77613876499527 0.3596594597775935
-0.1477883526100101 383.8107000912596 0.16861588588806284
-0.43075411860115953 452.75385391809743 0.26491790006649235
0.7838546925948571 -387.117788180003 0.022440288900455747
0.8084622427207633 17.008340881536697 7.268246739487414e-05
1.0150094785463193 -348.2593616899798 2.62173425285938e-05
0.5730956084765024 283.72315479054066 0.001693198505262676
0.2659181831052104 453.3885076632931 0.028091069685023295
0.15894248758904372 363.11872462853046 0.06719970110537378
-0.40219721792183216 -98.37139065128247 0.3784019000580926
0.8869453538489822 186.46945407220653 0.01366733759875231
0.5716866528958788 113.40541964608792 0.01051731489881801
0.47008687227081736 410.4364253354362 0.0035112280909913173
0.12557844452260836 -319.6702014691545 0.22170523141489892
0.41625496755397506 128.39158543706992 0.03615639881474743
0.058812440882432204 -348.8237021996147 0.2552217182811842
1.0484484670933973 194.83863472176245 0.046333101356200584
0.9661787999378852 315.6600881386496 0.043373925620191475
0.33019027725066663 -491.84010995902884 0.18037358660166966
0.48688614421893317 256.1891077609256 0.010755988112269054
0.4860019002556337 188.7621566972099 0.016365132044701206
2.169423530283397 -212.32026326501938 0.37009989003516514
-0.013156585665894727 6.735320160422361 0.20152555345483034
-0.5670916177126132 26.390689967390472 0.41214065693741675
-0.6776141937868823 15.079842494769991 0.4527631360979976
-0.2594970463573891 -167.69087549943663 0.33952288880028336
1.9618578388836567 -186.8958041905084 0.29540052678074935
-0.30649445005596365 160.1030957964274 0.2831639043584718
-0.6447911667959118 -15.712126391928336 0.44771573202157294
2.2815861297321094 -206.91641443066413 0.4123669813835908
-0.2549149049905678 -379.9995272666438 0.38442016487967706
0.18879140896508018 482.00324768213454 0.04122823199762259
1.5202457661110136 219.75440592407483 0.21324095105521965
2.529941887406035 -90.65559599477365 0.5160792368052156
2.181523240151223 -165.37968730223406 0.384761940987685
-0.4854263627370955 69.72372911979244 0.3730406553982056
1.730984431521146 -212.46010282070148 0.1973141889966638
0.03708406586520263 47.77669449184884 0.17255210635269772
0.28476142424619666 -243.3710854595045 0.14277100802975845
-0.5005967828394415 -218.7980580342928 0.43873836113632186
1.7131021610391957 200.64965151551428 0.28595255826980687
0.49370085658184437 -287.40442573842444 0.08000710897962064
0.061120854955391546 509.6883612198267 0.07090873222780544
0.4132210900348048 159.42298618143423 0.032896495225241705
0.8111669165334054 317.5227721453532 0.013710798506817742
1.1002430747339091 245.4414515206622 0.06819564258150562
2.4345850828573052 -53.72480001837465 0.49348845952847203
-0.17652550281980783 163.90698458464885 0.23023979324341667
0.4619276585219052 65.21632300640908 0.03418268104484754
-0.11269167786572631 376.86090358864396 0.15676526881910102
0.14084490214888734 -209.27618976678497 0.19026016302642904
0.6777887872594264 -124.40205419904282 0.014862747055235239
0.47639688647375444 -491.0919274800679 0.1253594695030319
-0.3205707066365276 5.796150482993767 0.3241224535130424
0.7020120719186966 166.61402652807976 1.2747811166809727e-05
0.22546846186672242 2.6922941821613904 0.1127704366392888
0.8643595844400023 323.0653009106762 0.022794498664226174
0.07056409720345125 311.8346745489333 0.10435739753876447
0.27615744536680875 -472.86195908411713 0.1972307563099253
0.28411359284020943 -165.98959019659884 0.12662670369688458
1.2505361830059922 -352.0442535413224 0.021766236020978155
1.9017970595595302 101.15762428545838 0.33744342558840945
0.766610138234658 189.71351632802316 0.001984177949858291
1.7332534079330892 -162.51835024178718 0.20969136327947305
1.3335641540537952 -304.0365035330781 0.04522108301392946
-0.18863077543254148 -177.63997441416166 0.31415271762380237
0.1396599147605333 167.1626873734158 0.1094325361065992
0.7914866853489453 74.31779813163416 0.0003453348623733464
-0.3302710774618115 2.281099593091085 0.3287011477289288
-0.45021817186907004 321.15269607624737 0.3031137237736101
0.7415217784983779 -420.3227122666235 0.03468158106138721
0.4347965669224796 -259.22284849730664 0.0935008900785498
-0.08512524508545605 284.07067529410176 0.16678951756877416
-0.1733360327528345 533.825505237641 0.14532441880419183
1.4903900165173944 -358.5058023877307 0.08002000581877693
1.2318699217563165 -399.4404762452285 0.014348759684980193
0.0801235344863277 432.1205827023555 0.07872980648514505
-0.26364100430687554 199.39883569932658 0.25689432485369007
0.3609987609058096 14.067691024427745 0.06737053466230039
0.15454663532168955 380.4563832285961 0.06557259247219063
0.007989796051543485 128.08523031772563 0.1658103650209044
2.2435558665340807 -46.99949688269402 0.4316827542974765
1.6034348169968877 190.11796042034814 0.23960754666934567
-0.24447388712564377 -210.6841884776689 0.3433545297639383
1.1899755937596639 127.34042126754525 0.07444050060569089
-0.2508277553720316 -271.9269043147406 0.35937645440621413
2.129625485671421 45.91676707556667 0.4105169726892383
0.03392713843591766 -213.6631180055228 0.23374331512188282
0.8105101939647004 12.161786237194974 6.484560195981513e-05
-0.019541520495073184 267.2789045601651 0.1456794497015448
-0.23836588537352932 371.878266592738 0.20676099095161257
-0.0839928675537519 -180.8643345260577 0.27336163869304764
-0.19873056090241537 247.9606043598219 0.21961420646626792
1.1936760952104428 -126.5691949082215 0.0365876114578408
1.6080390463717873 -109.23647182500338 0.17270199941805714
0.7381861771088254 137.5247564767941 6.947790413055262e-05
-0.171303270296575 299.97066565978605 0.19674871647644096
0.9794854080988198 187.5958794928648 0.029796713413082238
0.3451940900391497 -267.99270241946 0.12595997272271214
0.40994713408343975 -118.05477275419179 0.0755654179550751
1.4112090968906938 -344.3713690277004 0.05931494282775024
1.6241513097523617 -23.565609260626616 0.19843210295506578
0.954630871087502 -75.0293660502141 0.00430774506492724
0.18432724449118498 -292.01927007263293 0.19204917530552928
0.4143402542028838 56.88122902130897 0.04636368848370684
0.010198847302222647 -60.91996088182526 0.20783412133322487
0.7630958682732754 412.52408793927145 0.014731498050063976
2.091177807362845 -217.2043482461845 0.3392019809389944
1.9820694832861803 109.26627988595294 0.3698555202321796
1.3392118403654594 -186.78068174743288 0.06475995796885288
0.9992089878976258 -119.30425548564097 0.005959179629401929
-0.24089750595738468 -63.11640522902297 0.30855328662126474
1.0664504723265495 141.8546629878955 0.04322138954886936
1.7711726966157089 -40.82375055607122 0.2531025300845237
-0.28702784437997064 459.3068258107286 0.20592964650431994
0.18400980645863685 207.6491281722399 0.08697956228912578
1.4233109353406184 -356.7383826005433 0.060671499141143774
1.168807367221266 302.1820458345942 0.09992537959386753
0.3680995932558484 190.8783232487325 0.0388375553489476
0.15679908976911694 402.3870022164364 0.06134884769222092
2.466466840308101 -106.36777779932567 0.49390065485571516
0.8485930468615521 235.4839825440738 0.012302507965836363
0.3225277357789005 387.75262947486226 0.024532458111557236
1.6428028720074164 -66.17469946383773 0.19603181130303593
0.9738881116185136 113.68694435388329 0.02067624482266296
-0.5802215021263886 21.394426106523838 0.41784580075038036
1.817777691484648 -148.6376721646497 0.2466915747295793
0.14287836132305676 -395.77772652070706 0.2324537800806196
1.9474199220770958 78.10364139541525 0.34985063667332916
0.4580429934358454 -146.97096679682312 0.06634889033665585
0.2771686296646192 -106.10514548971639 0.11676428301348125
0.8471310706716808 257.5704012182963 0.013875201886276209
0.3890706069170271 352.2499181879758 0.01667706168185239
0.14646745750179346 -119.2031521332944 0.1677625971676973
0.09945335943307188 373.79050569463175 0.08322874961238436
-0.6610538331527296 7.853133490067876 0.44859042659510867
-0.05670673626796441 -94.88243017302051 0.2424268984763668
-0.2745721083844803 -283.30683319192786 0.3708310386958325
2.363358523344889 -70.80256957964883 0.467492842134745
0.6090626274704676 -414.85544759340723 0.06764666012666345
0.9308680593751295 354.97984181058416 0.04041581686504244
0.7251228136027335 360.63104914542066 0.006396557470149097
-0.052116908944369045 -420.72182055197476 0.3159646081600245
0.7568967312503281 -216.35977764666302 0.011309110765469503
-0.3003713998935955 407.2610444486212 0.22326866557343492
-0.09209283501050558 211.66099821011153 0.18577670494998955
-0.14337773252773411 -195.03811083993082 0.30028189954872564
0.7198022229624803 369.35820286645946 0.006371751694825283
-0.23552583758909307 409.205145350099 0.1970658814462664
-0.22101809208572787 383.5769439729902 0.19721227665979002
-0.30319761884967866 252.87626086098578 0.2603050245150589
-0.016880814298771085 526.2817846212486 0.09208303250614566
0.22950299166355892 -186.89997627743742 0.15115096396098532
1.1783201799881207 63.467309306243806 0.06038600929470773
0.2483549886264429 -76.01873479749094 0.12075806130374377
1.971661980390998 140.4896616037306 0.3727508283012082
-0.08253497670132937 32.11373993302084 0.2232537681308499
0.9346733353276386 -322.2495887443772 0.0012341991874134318
0.4256484726498815 437.0826756621292 0.005931178296937929
1.682896303464265 -74.20040654937543 0.21005590121178175
0.928919208161449 -84.76961702192222 0.0021493604491083385
-0.5963460748533218 170.08289757001455 0.39254199303562093
-0.5932550112268975 323.22181364692347 0.35820003101895626
0.25217018745380426 -53.0131321091136 0.11472965083080702
-0.07062064281582892 217.72546362290427 0.1760474755259727
1.4387740103769657 -5.900090094505913 0.1316895732529149
1.0314795742275886 -42.54054848403405 0.015351244132846097
-0.18128000257492116 -409.33689868216544 0.3632511415006051
1.2494557364523076 -248.91136103501742 0.03325291472564505
0.8585127482711707 -431.08680028168135 0.01447194393058466
-0.5071622772723741 125.89873737162588 0.368959771830965
-0.5064763122452919 -23.515663364623265 0.400751676472864
0.041707187170690996 -501.81275296569726 0.29751556982398875
1.7096252530939957 20.85674180098806 0.24278297241103863
1.264125238488537 -313.322937703212 0.028550416064950436
0.09976386270581605 289.96233872596474 0.0988278671116272
1.6308856595128904 -228.44944903691555 0.15498989446154862
1.6167889055808338 -116.52842787612985 0.1744474135886252
-0.24526443881886595 75.20706646376959 0.27839840308609
0.23278034661051805 -159.31508640863473 0.14394996484453884
0.9645543153588967 151.85437512406327 0.022937844728680816
-0.46201126281806537 -224.0628288135731 0.4264069599700579
-0.04724790300913828 293.95874582474926 0.1502426979124309
2.0620159340848954 -153.86658372935221 0.3421380888476077
1.261069807413208 -241.9592911569265 0.03667737846007764
1.8919719662312684 -240.47800322222838 0.25506157656666967
-0.358110356042669 -263.945190423145 0.39756188811186033
-0.4395878776799815 -248.82157666148566 0.42358199638727784
-0.3963866332787204 286.68819457132804 0.28969643351016294
1.5671504134135346 -341.9120687246293 0.10816579104562944
1.1823361990431165 289.85690625462894 0.1020569689533036
0.30807247708711105 428.8451728926283 0.02280976347825027
-0.24833557241162385 272.6604578391888 0.23371049295308904
-0.469943104542446 0.5042173000946377 0.3822431818731949
-0.27332732152803985 233.42314324459596 0.25285812548918635
-0.03321364794159787 -134.40145527822648 0.2422066125360529
0.6301721534861411 31.21297756953743 0.009216956617816052
0.17512210154727492 -35.808218094847916 0.138762216438489
1.016684422470153 -13.782480610361404 0.01563662608237457
0.06952164517559756 243.57293589720882 0.11839073388066637
1.1843279213175337 260.9847869392287 0.09713984814523635
-0.5276686638689188 198.65965414384823 0.36075423360572084
-0.2624345074730252 -365.25149015613636 0.3840345723846841
0.9889267498458758 200.10644416851312 0.03328654459868297
0.1053627880371999 27.559144438938574 0.15101273457018263
-0.3841472815340272 -341.1895599477304 0.4229435816478471
0.18055266016972749 47.41847480034801 0.11939436038346792
-0.06375102560641566 104.55088717742035 0.1990777089037593
-0.44787678729974495 420.7516066080474 0.2791968658695374
-0.5114446317731323 -111.29145625918477 0.4207668795846787
-0.1797180221527238 -334.2879223170241 0.34604811387975254
0.5318573430123832 -460.0895937915516 0.09994697520914222
-0.013460757676623025 332.65318086651257 0.12953265792634663
0.06342718066850495 -491.58095979066053 0.28652207212606573
-0.5238554678973817 283.04638140605493 0.34055511767805496
1.4032622328415953 47.07101933827437 0.12996760017535405
-0.554872028039277 122.81263415663886 0.3873876742023523
0.2993267741092922 -304.0950846044003 0.15048161939974147
1.991878778775731 -87.16490367640665 0.3299751149956172
2.276996932786022 -58.200837435246456 0.4409799965867937
-0.3976597970156188 170.91935732376828 0.3167709006967496
1.7010189022724813 128.03026185701344 0.26427592252754545
-0.4631677087487465 -335.2611784810517 0.44903574564521165
1.071090720479147 184.2504023087812 0.05049197364141477
1.056819642954681 -285.8187740313752 0.0028340580415530175
1.3839459560497949 242.4313878998131 0.16504202694670503
-0.31854462211656726 49.81399683053485 0.31331171951989495
1.5694845964867679 -79.89690182113026 0.16443171478945098
0.1667557651749455 250.78717910304977 0.08451729996569059
1.1664439086486664 -167.34130986351403 0.02602136838920199
1.0054262286144837 -259.3617344201968 0.0009641869588044239
1.2202070070482522 103.773576558238 0.07946668416465538
-0.12763052260217056 397.6837122736988 0.15784482506696917
1.1256318649577575 -251.5299579391949 0.01154689431042903
1.0162952697908079 -303.2067563629713 0.0004864795018186272
0.15397211436082658 381.8418398128397 0.06550696775118303
1.0054174572953638 287.0336706370996 0.04896159331807811
-0.004199458075401896 462.09389166783353 0.10016874225822077
1.495978659421579 233.99888099271152 0.2068853220543919
0.104752799182943 114.97055817253818 0.1324890310210519
1.1129876185032395 -118.78604129715956 0.021393056126614577
1.0341838941462387 -304.9903444104442 0.0010529263339650635
-0.3802620668300136 -28.47950665171072 0.3548490376892974
0.6943200095781068 139.37081917122111 0.0003269055722230215
0.8827174931703854 62.01694136200706 0.0049455176112722255
0.10677518769334882 -93.66847981134259 0.1773618570025781
-0.6956886018048988 -65.11435328047935 0.47411096407218706
1.6106855254561265 240.4203567527286 0.254223033218771
1.6042411011533477 -157.81983612802645 0.16043305891619067
1.6345713541055462 107.73425999687367 0.23292105367525112
-0.6244923346913636 199.70937232981464 0.39654133225415816
1.3754223519602606 209.35625919209554 0.15450426682873752
-0.5871558008924012 -21.012408532472364 0.4289449827340566
-0.08235368401799381 330.9106434487222 0.1553809303147416
0.18525464945614611 293.3212073790769 0.07134572875140205
-0.20461477635058922 500.97182362157855 0.16432467129828865
1.4807990017336705 -289.51066107375686 0.08960778216979662
-0.32141294670227327 -294.70301646375145 0.3906747650336013
0.16376301487924594 -269.60505972002477 0.19501970419397033
1.569257931908936 -254.1577029253978 0.12676787396459677
0.7228646232980502 -438.88174319144895 0.041361213462852
2.239803275376863 43.22039631861969 0.4483696145545546
0.049359498922339595 152.55665194184098 0.14482537395718412
0.7743667193290786 354.8758652385146 0.011650858953877706
-0.014766189117014439 -89.1084242401073 0.22429594563619434
0.37516478314935875 -304.1600137782725 0.12275870316055994
-0.0024508917520130735 -235.73091762580174 0.25345962709934655
-0.22366370208142994 87.86230077714174 0.2668218791512076
1.6175188774299134 -256.14268225798855 0.14396625019152373
0.1886587282770773 139.33052315448117 0.09834922757666419
-0.662407847991551 -24.757215942609946 0.4554216376318967
1.658432862947689 -61.19993944477682 0.20334674353158935
-0.6029108452528308 372.4409724804299 0.3509877268006786
0.10779739957580281 -365.75350506000535 0.23952323965403424
-0.3963879566237968 -331.28366052248106 0.4252241541098202
0.8748127134689812 378.448327268708 0.031057178089254955
0.8059438648158093 228.2084278132196 0.006787640606120003
1.3328795263541713 -382.6888293198896 0.03449513541868621
-0.14828357665305103 13.094912855578173 0.2540097201972615
1.7012098070023598 -6.3540266170307405 0.2330820964382776
1.2388672143671353 39.33224479871535 0.07378071428241331
2.1111825763057563 -155.82253276434466 0.3605005060106553
2.2174364248970884 -127.75305452869333 0.4058421849098297
1.1624126213351147 96.50651195934938 0.06129349616111381
1.5544798964548867 -267.4368727041855 0.1187755351069264
1.6552466228310523 -134.48032066776022 0.18535034707020337
-0.28304898204189244 -25.469540623896933 0.3165380082538005
1.0310250936551788 -89.08980077085943 0.011507946912989278
1.0325794282579444 14.298996779679783 0.020846862750235354
1.846260026258234 -225.37858051980066 0.24024898145663814
0.10344482996041637 368.5397071941161 0.08293408456999458
1.2545216064536955 273.042967222475 0.12367231033320308
-0.3658814986413736 238.1282398718064 0.2887762065285551
0.3877618640585623 51.29573384278126 0.053993655672736465
-0.6138466953681194 219.33165500832 0.3884698283658862
-0.37608835431196086 -250.76948104819343 0.40131301326125385
1.7890345900177034 -19.076452254646597 0.2653212905281706
-0.13457092853963015 -358.6881217687977 0.3340898689488189
2.23244301052281 -175.26236880364195 0.40129864064903187
1.8008943319913795 -54.43180553586035 0.2618495501424027
-0.17107582165265767 12.46048758980396 0.26329266687122965
1.1020981652452337 23.589325153584127 0.035610718341386474
1.5235862392837445 92.96035322568036 0.185500740867774
0.04685420757495451 52.704109438816204 0.1676893109047755
-0.5826485666746122 -102.15014804257208 0.4436474045557309
1.0679246105057252 199.01699050453112 0.05188790334195221
1.6767714431529417 87.91265175296724 0.24521917652701283
0.33636370641384516 461.6791138883981 0.015034563810191316
1.3865492466323956 68.8349253669013 0.12849699719903013
0.24153856412022612 434.7855680579522 0.0354559455383999
1.3843888332603276 75.49365470555381 0.12911151843559243
-0.14063467299746457 -319.5049140003339 0.32760384397340137
1.7050807473308291 -257.4621460244991 0.17695339611512625
-0.6310907282581182 -61.832343397946545 0.4521336855651321
0.9044863413921831 242.56135304554368 0.021618442514657974
-0.4333159827562124 468.84330726574626 0.26220219128306754
-0.5947170823579362 -151.58502259024016 0.45740794105960386
1.522963169330714 198.35427103666837 0.20938211410748667
2.455176759775213 -134.14344721206453 0.4852639515626693
0.38626984469738734 294.51326708327895 0.022772247999441976
-0.3312826016650226 71.9552827224619 0.31326587245489435
1.2426358058205949 167.90511560379355 0.09855252567459304
0.7582682620653165 89.17812886655929 1.1595029412112204e-05
0.28010555914862945 205.38176356876954 0.058885298891206264
1.78710731340995 97.94872297680593 0.2916752750021908
0.0005316795454739509 -449.64194408034075 0.3018280871291282
0.11777786981028715 -186.6418495353837 0.19416117022291798
-0.6329144878505055 343.0582369121796 0.3688379570671935
0.9637722581206187 -130.07349174519453 0.002664742115391012
1.4762804455679122 138.64659724003002 0.17740662238873747
0.2934693726342761 245.17013578285412 0.049262247108163036
0.7834725504265114 395.1058283204351 0.016272383534683608
1.2412976769287678 57.73911725650623 0.07774131171704479
-0.24200854479403355 -393.5687601254947 0.38255900102524343
-0.4106187526968274 27.499184157292575 0.3540320281290204
1.2273660231523225 -333.8278003739465 0.01959962353685516
0.5426959991421776 -405.6029747017425 0.08613895690495432
0.6584225603497806 209.19120121828587 0.0002315987013972456
0.2850197543205524 -229.69765437704513 0.13974412207657017
-0.23549112732104538 228.16742048038793 0.23891256848802794
0.6103774223928657 247.329104234316 0.0009732164696156262
1.3574275657316408 -284.127869312713 0.0542475856722501
0.376269133337531 -185.6054509549449 0.098693392066128
1.5737842824260635 -44.21470784645237 0.17405236686669034
-0.631098723006825 -179.72524564920923 0.4747427474574557
1.0100232077218099 137.38927758421676 0.03008030474505154
0.662907016091054 2.1162354253168587 0.007455741253413778
0.27246302499369235 230.98168134816365 0.05692382143247227
0.4210636131770038 224.8676728416707 0.023797977513986907
0.3271549458236407 -28.741565408980478 0.08511127005753714
1.320751527000762 -79.4885165949641 0.077675357920581
0.002777911238902475 6.5500023147463935 0.19527879818947105
-0.506838477488254 -97.73640985414119 0.4163484881676313
-0.46072253387557804 341.25858463454085 0.30265156820607825
-0.024650418319409284 -418.09630111268666 0.3045438923218732
0.757366574741956 -356.66422673171326 0.02404045755454163
1.236380212276517 -338.30100389240897 0.0206902938123635
0.4058521962952113 -9.86923229833576 0.05867251373020025
1.2070443305938479 305.3267337512617 0.1135634449022827
1.7694856496770937 -272.41831601905375 0.19877081004502375
2.308625358740729 -49.48517115557166 0.45342980481651635
1.6175928988507742 160.19226289765766 0.23831890170600092
-0.4261894789308567 -210.26785526739923 0.41088724766853996
0.5033556606485763 -161.989241427198 0.05618504138126853
1.3295293516142854 -119.825107658864 0.07326129860206
0.6458959747948032 244.45624739428558 0.00010636541623491381
1.405555724373064 -95.34525993735531 0.10191699649702551
1.6229380102830817 58.076017038779696 0.21675557967208858
1.353836181101203 21.697429192090453 0.10740956966993287
1.9459741861700264 127.6979191978811 0.3602711013523159
-0.5452296493982899 -35.13510080417245 0.4170752125627523
0.24224296871610673 -385.2160251635996 0.19055343520552295
-0.11180604723301146 -39.41564030942436 0.2516073528199637
-0.21985130660174212 57.37218242679444 0.2723800949912137
1.670560948926383 -199.96879302114513 0.17651103144741787
0.7003145857251702 264.14755676685456 0.0009196123425716476
-0.5913013306646213 282.4353099572918 0.3664220674597789
1.3664620810238561 -238.4500549671705 0.06398105200529293
-0.40202497599963416 154.41077190471128 0.32223594856068205
-0.1259937999519798 -164.2881560866051 0.28628496471287973
-0.4892543678763913 107.60171057936009 0.3662170420954877
0.5148663329118282 -306.054593369018 0.07684487611432288
0.5499505643389184 -423.7633250603125 0.08718236456189724
-0.11438190098831336 474.8492571594559 0.13620683517543097
-0.4109892858006307 143.46572363071755 0.3282146562744498
1.3139879859626749 0.9306295090576668 0.09018966996504586
2.3991065019497757 -76.16492999444006 0.47809819153599176
-0.38471063502174735 -229.03902893081 0.39986464314405035
2.1094233984238207 -85.65262793221319 0.37517066124555903
0.669007828051591 231.13891448060735 6.706562476493639e-07
0.9212279959298593 -196.29364366761092 2.8597963714018144e-06
1.9977655227214346 -108.1721806072772 0.3275186436462662
0.16033860499580688 -362.35724856083345 0.21772523215202155
0.35396290654475115 -139.73993476364103 0.09726244604610834
0.7162485733688473 257.772317542618 0.0014336642683310415
1.2698273903480748 166.13555847231942 0.10735756736531933
-0.2983975571713037 -25.42144557732115 0.3225400612574079
1.6215614789340786 23.23533834633406 0.20816299147721753
0.6072412204279629 -148.78989258296212 0.02975537550283244
0.9572961027072673 -123.5552561370281 0.0024965756483904425
0.5383161320164103 -42.40608097264044 0.031229319130737978
-0.3810914827090727 505.57548117925944 0.23272261755627388
0.04900178594640303 393.4056897165923 0.09575804624526342
0.6634250442469458 179.64639952463085 0.0005159835637368912
0.004533409933210608 -262.6753767309002 0.2569311365622054
-0.03687973359878982 197.41026620491982 0.16758256651134
1.6819843443988691 -20.347841516055723 0.22214654028366954
-0.4890414450388614 157.21534610492006 0.35521889823522235
0.7507341587382097 -360.59989504304195 0.02571240276987853
1.8187207213236503 172.42985204318177 0.3212173485393036
-0.5384216846623705 198.213041915281 0.3649197490097129
0.5627455187648065 187.39747362051423 0.006694880422365018
-0.12127645500075568 -50.02692584106097 0.2578742261908203
0.7007017367033701 -120.27702995077959 0.01136238818938061
1.9936089711093563 126.27674161708046 0.37786558293268346
2.6215240630180157 -139.4332243245567 0.5345902466791049
2.2157166448561254 -99.47154428332146 0.41111936099507485
-0.14685489856860978 133.24047499114647 0.22549453170419653
2.6570129365522606 -124.55127976442719 0.5470566535234411
0.49025963488908286 -209.9579519918915 0.0676020671566667
1.894777278215366 -149.51172840169107 0.2773282679933335
-0.5853396711354374 -128.4599500281132 0.44974910402750373
-0.4408093859921615 -141.9854582914948 0.4018796141813882
0.9390079497267494 163.42218120437758 0.01965505938310579
1.7300538609331386 0.626389485893128 0.2462642968709487
1.8361275497074028 -157.87845669934404 0.25189820544069474
1.0586477267759802 -353.55162786347023 0.0009090154326599993
1.3118109885135276 196.28100291215185 0.12822811021510971
1.2588899724575182 212.28213809894123 0.11280955018710802
0.7489507266945432 270.5603035021171 0.0039112933466868526
2.144200807135263 -135.62403914615885 0.37732173580923684
0.9351252105345527 -122.32795009678159 0.0013510084317872335
1.9308922999526634 -233.8204420625492 0.2721990401747729
1.6786451302112544 -30.09035686597622 0.21855743450884915
1.0054289868258677 17.41059439689866 0.016686402209966446
0.9158550347974967 354.3926224844994 0.03690327467167701
-0.5615149872250387 153.2944101648377 0.38330501641312525
0.7627329382793133 21.31593078737808 0.00032972643964431495
0.6504050218280113 -414.61791327068977 0.05608288274487592
0.8197912350346086 -187.91802084891873 0.0033445373422699536
1.479166623808185 -355.60983048607443 0.07709929378408413
0.1268640126369528 272.77753847709334 0.0931977901026219
2.038461595313512 -251.59839391799824 0.31083781714149405
-0.6416313046363104 -31.34737351257172 0.449719031288761
0.9344173141313521 178.24204712158337 0.02033481598664446
1.309126843428581 202.44754033251593 0.12855066076282348
0.1633721557437704 -424.8349053572332 0.23100327103215512
0.7970970570940317 319.54001122153795 0.011942708850010466
-0.25320528379371354 519.1186139946105 0.17899846089691412
0.9969083895298245 225.05906621108807 0.038251481716831355
0.8551203823568134 -278.9665099314431 0.0047045436589825745
0.5082790102935495 431.2558421505222 0.0008013812718492198
-0.3770675243557925 440.6464417217269 0.2462150815065379
0.6626251072879301 -467.5594935306432 0.06113720443145469
0.31782710982117024 120.44556168259953 0.062090028691481836
1.2798919368590098 -99.77110716672172 0.06227704871872276
1.1685002616523104 -370.11851601985364 0.008400784782006517
1.231797203725591 -329.7033296732362 0.020760666558184603
1.4535197784910288 -44.0685307915993 0.12900940758947577
-0.2509353538854847 184.2340269473956 0.2553302401674789
2.3081088311796627 -146.95139773585328 0.4339463988960643
0.207049953125497 -291.21490995286564 0.18296951078202878
-0.6844964531982125 286.76614539621596 0.3999826102587483
-0.7096226029148452 101.91391195412655 0.44654185657383705
0.7022598054229137 -223.18503510055228 0.020074154799607533
0.4704109064088522 -438.86324662015306 0.11674570875856873
0.39627628294975414 -325.6249576749602 0.11969557302592561
-0.251055848404507 397.4382228095109 0.20590864734187236
1.4597272433106838 -285.61891558650433 0.08364096134703894
-0.31113951687817143 502.65854986259546 0.20551061805000687
1.8131010163070382 -185.78245742106435 0.23617384711448647
-0.17889306998993693 465.2738800471775 0.16241649685752196
0.41316272604440596 -141.62911979917766 0.07874893704971388
0.5489321919531851 133.8212693584445 0.011918357354731094
1.4047399788861832 130.02852932486576 0.14821892785517343
1.1141341008985046 -18.70758905233879 0.03289587573430231
1.259291525424904 -338.77999664716833 0.024756153335414314
0.7162758896332742 -455.1919075003889 0.04522061133131503
2.38628088015919 -116.67961081730948 0.4662736831926015
0.6562315949569044 176.93864416221425 0.0007908121306956502
0.27193730602056143 -407.3845120349831 0.18396735699851113
2.3568572567061663 -18.034716852515317 0.4753551170023078
-0.2996388188775656 -417.14838062745724 0.4085783092117777
1.6182553638413835 92.33162642929426 0.22282103673215048
-0.2587892899415871 -275.3390787829444 0.3631430821933249
-0.1295692635035831 -59.072345317725535 0.26330197313867904
2.0394373711508234 -165.1872393902613 0.33085441679096633
0.6582345159001555 -385.0383399214201 0.049545784188678554
0.01464199802343924 -377.949359179485 0.27966902932090115
-0.38799049689230125 -239.55517979406096 0.4032640854339854
0.3502386542681266 230.83519978847073 0.037622379596833865
2.0480394864719242 -81.72769994369128 0.35284294190102017
-0.5033258334770706 436.4860778876332 0.29762867262594955
-0.24595535453541328 465.24450542032184 0.18837559569666543
-0.1436051344686443 -22.733716339383363 0.26047265599925856
0.6366524635782949 -232.98271235709188 0.033836894583311725
0.9466606222156952 -163.49898903626837 0.000848768621245891
0.5935002393897033 59.20842867022009 0.011753409163358047
0.847905764310289 99.71882449710017 0.0038936314542745484
0.518070306330441 324.9632501761655 0.003631564472602674
1.304189441581962 -280.39213793176395 0.04145844559930085
1.3298168373062953 -170.6555974760107 0.06475050364677885
-0.48825951595907663 166.99274319450456 0.35275546913217504
-0.38420507240605506 87.48630220600353 0.3304390557125868
-0.14094369060555367 380.8364058759139 0.16665115974510028
1.7639744973583824 169.56164055806016 0.29899553778910837
0.249604659093992 -495.410199659684 0.21293862945277836
1.491670525375217 -203.5357408180106 0.10983101494810368
-0.0966788890378435 460.7452939162084 0.1327379800052653
-0.51294572854199 266.3312903675122 0.34008989703892756
0.5460050011277198 -180.81162517807064 0.04794280051728089
0.1324320726830822 -36.42108103367502 0.15480536986007548
1.2922472543622183 17.85720498657213 0.08638495797259967
2.1621923104077307 -89.34005552022086 0.39388501340875365
-0.29527775650564037 -192.7932250099239 0.35880982009071427
-0.6604234079992268 76.9048410941416 0.4346508132589517
-0.5157708736449595 450.9622655508721 0.2992302033327731
-0.4208876976319796 294.35036542043053 0.2976610026963169
0.748711184991852 280.8630911325714 0.00436434030781443
0.28030152807690145 124.86860638478686 0.07215960184102709
-0.09774658815322546 115.5064914917674 0.21002507422993033
1.4578501404874016 -184.2383296191942 0.1021471510919587
0.8379846180288357 364.7748175927427 0.02240713510854757
1.6015581141667352 97.72041836183712 0.2174077290963854
2.6109067570202624 -125.12584630335095 0.5339273727625874
0.49876024175152356 -398.4386884752879 0.09904987477286889
1.7183185820752291 -58.698941205602466 0.22776799057405875
0.4298164469918926 -197.44533178294563 0.08362903031288593
-0.28336109615497085 -127.40701688874196 0.3397068738629581
2.208725927262127 28.562312538750916 0.4348170091284682
0.4515290232397673 288.50112833310095 0.012945056508837606
-0.18403717201078063 45.81201983442622 0.26072771663528
2.1261064888015353 -176.93581582274277 0.36151081340421165
0.1308896886380152 -256.26786540966964 0.20494800564477156
2.651913519064773 -104.47298173463912 0.5488781412698395
0.33145589126321373 291.6232438299752 0.033972102803711414
0.49596467009389555 -262.74201319838784 0.0749580121418261
2.1259615125181623 58.40803586006609 0.4118005588499834
0.45308457193759843 253.03866686010338 0.01569387246195122
2.2013675962316945 -204.4718745383331 0.3837074635177693
0.36650556698970194 -208.59003800032878 0.10646076531411706
-0.5570233834181311 205.4408511758096 0.3703428230512279
-0.47893438270575045 219.29559875032396 0.33749955211526816
0.9364094000245127 305.00491145725914 0.03510317321771123
0.5396126714994949 -492.5508402085756 0.10366615549118854
-0.6836488395176761 175.70877700290453 0.4227345026658814
0.5905735299992201 -141.90931213070184 0.032385414093618385
2.370279807068166 24.968269564556863 0.4876340542661075
-0.03939882656061433 -126.66918373386903 0.2428864938752182
1.8306640072307958 -155.32713611573428 0.2503013835558811
1.3569805789764702 -198.8788084239569 0.0678417920561041
1.2870536274751412 -35.165533815030244 0.07526172103351214
0.5783166083295634 -238.66109513091266 0.04826321617738624
-0.5528244938808465 -239.4534422712626 0.4604443844770312
0.6435340417937736 -237.62136814637864 0.032938876460128726
-0.3165810671753162 -331.20933163416834 0.3966594135908397
-0.13308417207834955 -337.5739716922493 0.32874888778723
-0.5029343859692577 -213.75753984312507 0.43853586154642843
0.6681534302338032 -334.21832635687656 0.03994528093047655
-0.5006947239296707 -106.07172265575173 0.41588492369676994
0.07116718880771089 89.87195322288312 0.1502695014455296
0.64400674620372 187.99593586340222 0.0010049205644730315
-0.07358250606737149 182.35315547862626 0.18519227783808814
0.025945536966092364 -69.7828349392787 0.20363157587834912
0.909446456460105 -446.8535120123073 0.009016554278342782
1.618934895011636 30.87934184176322 0.2088820827998562
0.13734478481053136 -498.42193368849274 0.2585569623483843
-0.7002417064669129 220.95970394967935 0.4193185823744382
0.7656746692121663 -174.49683659722808 0.007431358491187256
0.2708243097984757 -205.87501541282808 0.13987846408000124
0.6338086633004751 -14.521629883377841 0.012083987443911745
1.5460570143669965 -180.3382531368269 0.1338731014789869
0.5846831769210632 -490.339442813921 0.08843170185323865
-0.20937823903255226 -267.16091530700646 0.3424660822093431
-0.20990216982415966 -234.90997948037267 0.33543464765500375
2.3966136226698858 -12.500229066536008 0.4890805460613393
1.445074439766947 -259.4888681174349 0.08380311953939695
0.08769665652336522 -120.54846113635307 0.19090217706141688
1.2757823086940496 220.33809789611757 0.1203590798998592
0.5307706701235972 -121.45301327942735 0.04321837748609916
0.3524059571550231 338.9428109391498 0.02424617273279742
2.1827595096064165 -29.976380856119818 0.4137583835698603
0.17819617738887794 -288.33115713177835 0.19361792741270667
1.2368210218814404 183.4440620582992 0.09961824453584364
-0.4484730419284454 364.0144309474234 0.29255647870336876
1.0379256312465923 220.14351475016576 0.04736974100889311
2.4982454012647732 -14.083560886856048 0.5198735135957162
-0.01329855725198148 188.96737323493107 0.16044345446698177
2.059124737831361 22.88923999264091 0.379908787680658
0.7025476144844711 -232.2163628905259 0.02092333143567818
-0.24380675257484896 521.7740780281906 0.17475603990492264
-0.26319930547726245 210.2362686335788 0.2541947363035524
1.4278223308995768 -309.44279941824675 0.06977760959195074
2.173186550113881 -236.9237777656425 0.36614108857189126
-0.08260031088946718 409.4667138419012 0.13847163802278933
0.3399146222125238 -425.3314867492627 0.16174954736496844
1.6554196682576772 -234.8726199604057 0.1628886195819572
1.3146964156898473 35.34560710276412 0.0969316900193408
2.010805071707888 64.62005150389734 0.37091241710509953
1.0574103475781842 -148.72660607472568 0.01045973854731986
0.01920322763283755 -103.74170859738302 0.21413666538591672
0.4879789178294873 -325.6581244704016 0.08878195592627175
-0.4710859813977377 360.9440187014709 0.30223013184689806
1.016996850989297 246.30574354674116 0.045944859308645024
0.7786108101600202 -127.96114652881744 0.003812347320956542
1.4277217171538898 193.07774324938043 0.17084946976659648
-0.0457135692892956 487.37269627175533 0.10925040645978608
-0.3407053091300886 -28.74257695250708 0.3397310593477776
2.2475665741090944 -16.419475688111447 0.43920465932703207
0.11878365912580213 281.58257422712336 0.09416569718084311
0.20935977837245456 -158.30608626709636 0.15248221807275486
1.4581229109195106 -288.0843958070436 0.08269203875817831
1.066929487386846 -320.48447852790093 0.002216134426436181
1.0384209688218642 -256.15591418253223 0.0027575206058385532
1.2074114486348282 300.07763675447006 0.112633850556252
-0.21836124608989338 173.67486802948042 0.24472732957525437
1.0060411149728106 -398.01957527868717 0.00033298985511032197
1.180637880431709 25.792429784275896 0.05508089184049191
1.366111704714253 -180.2197573813624 0.07371473807388335
1.0167206324330547 -112.98497458324726 0.008124160130611215
0.022043716930801427 -432.2020195672933 0.28927288984287997
0.07261711038064522 -9.980881420349647 0.17178006077903382
0.6052855408527076 124.35625225202875 0.006113711182542774
0.444822153553861 182.90133406227005 0.023909399094931484
-0.4462438689983706 46.59684311913156 0.36335042638302983
0.4118299790907296 431.1220925866262 0.007669033398759969
1.0063028521179984 291.1485144570747 0.04979424029526473
0.04765925075698885 173.2042062154618 0.141015372665228
0.2867312680595475 262.81015384162015 0.04837569240439878
-0.22431711907343255 71.48021855145942 0.27089008142575854
1.2016042448753665 -346.0813406636606 0.01445213055647985
0.7166169474301891 2.021965339340113 0.002859009294441947
0.3077437747423277 -400.74754575927227 0.16859995183837234
0.03915609653769292 -351.0176725223897 0.263610125376664
1.4291921035293245 146.54578913015678 0.16106350274172518
-0.24318767613311376 77.68295694182837 0.2769947785518864
0.46413994366839684 -432.1771378462763 0.11758330174942444
2.0004349817294136 143.08393003841832 0.38402109345801094
-0.3823113480714591 -149.35939239949028 0.3820113135692161
1.8220516186213767 -155.0853318988506 0.24690432804216098
2.0550161516088084 10.368491653132537 0.37567093547213704
0.23839591836606244 -38.429434534301436 0.11658300339321775
0.948786697808911 208.64244315729923 0.02614163462249578
1.3082568672608936 -319.5737444601889 0.03715416103968519
0.6634897972164917 11.840544140256156 0.006813278011399082
-0.012213852677396275 98.36813974998711 0.18027520924773843
-0.32686727695665735 201.98453005989552 0.28159149593504273
0.5557380953049753 -152.92417278980355 0.0416227765091917
1.2450552574494507 -314.0081360781928 0.02478338721332029
1.7100447329185158 154.0338587584739 0.2739300909159962
0.9290436687467589 329.28488889067296 0.03659265831422179
-0.5397428148610919 197.77304814429488 0.36551471187607715
1.9215638200197331 -212.3364693618475 0.27345653895676675
1.0989857732749724 6.991441181406572 0.032847278432932565
-0.38915314863422806 -362.2776834975783 0.42898880846941323
0.9473331895593355 -116.13822483912594 0.0021609198343355224
0.26030425445370464 -109.29651895570129 0.12337359968368197
0.05133480689726433 297.75344450097737 0.11375241026333054
-0.3743853996064322 217.27959596279572 0.2969641034994654
-0.5863360122699854 -67.62320533161676 0.43804048997368644
-0.6261765350846753 68.6247776288468 0.42438649384486304
2.3636606725921405 -179.8138581739688 0.446459825169987
-0.29102771667079774 438.0761337161638 0.21241298827562047
1.8131653230906595 -208.2348561273502 0.23098055585625188
1.7296175388638881 54.44611174163765 0.25861719665160293
1.3364622801453947 134.04526615474413 0.12411523933798477
-0.6434607613450931 227.15436728588259 0.3976466764529152
0.5867069492110133 207.86173863697604 0.003583543018119495
0.4414089169635158 -374.67306987668826 0.11386231479488483
0.3130978971236007 -59.45554514343695 0.09537109279385435
-0.2978035355003523 -164.40598829795647 0.3534975695884417
1.589480164203369 -29.646987876868593 0.18343542028356982
-0.02731978467870433 202.16017701686064 0.16286768484231273
-0.3097736159395592 -42.76441591803109 0.3309010012954356
1.2410653237491107 -371.30588224689154 0.01826926324355526
-0.30894539792814235 349.5589854678411 0.24010598056946691
0.3136744367994986 -131.47946400750345 0.10921566920876792
1.1066514739394095 -395.1214229070283 0.0020119075611686518
1.5392413309284605 -144.74120046844655 0.13894191226872035
1.8006563438365168 -110.87487428621017 0.24861725763251058
-0.1662768163849312 485.3996462032999 0.15320510475957047
0.10155011528835811 63.97461772566817 0.14454207389453533
1.0002298617924392 90.80511401897854 0.02297979839167018
0.6980678607182398 166.75749085723055 3.5448489918046334e-05
0.033192236298928646 -68.36287923195005 0.20043871878970945
0.3293959064797669 430.5865224704911 0.01895300374971382
-0.005121545093350721 128.20222679478115 0.1708215829912421
0.06907119104611348 -333.8333424438142 0.2476187229755676
1.1351590394967248 -345.43111849414277 0.0064081028183960494
1.1821570285350522 -196.97337237930446 0.025736763022433655
1.9820964481660435 -151.93462952572514 0.3114271283331071
0.3126178821773009 -145.2336536806293 0.11233129129045524
-0.036464702592940434 421.6730508739172 0.11930148462304571
0.04712623735990007 20.416284626123 0.1748102544413433
0.6264623552886415 -49.67225498571344 0.01605334242281343
0.15872207031789587 316.25262943183213 0.07528788649283337
-0.44963805198603296 441.94502809505695 0.2749851522947017
1.2626246402347185 -58.01553360473821 0.06424071031033421
0.18889669127385345 -241.61479244097154 0.17882621538868193
1.4739471721403923 240.56688052498816 0.19967323192567948
0.01676282086528258 162.42973408858882 0.1548893684152646
0.3052560594119076 -360.0254619532596 0.16050963095876894
0.6234724040194175 -466.05159468208 0.07212979249767955
1.291750970461716 -128.16791685418463 0.060987769643143105
0.7000165380544292 32.06046045899507 0.0028041186172850837
0.7514606851469379 -194.88254417124608 0.010418904380603358
1.4166222826867318 -50.34601899000796 0.11463634258162592
0.12210814455224617 307.05637993155847 0.0883138950409608
2.0380896901262524 -150.50385285009827 0.33364156413680235
0.5233931270408199 -66.6962003748157 0.03752819586209231
0.9702809381713693 346.87365868395455 0.04886148724812768
0.7136631285768005 303.77278260786795 0.0027782041394954667
-0.2870979050212735 -400.113196128666 0.40048428807248804
1.1305600415334167 -232.66872648090373 0.013706361537234856
1.4587042618485266 281.6134020264187 0.20306900497274186
-0.08886135456487221 235.612084891804 0.17909613741019068
2.074866961008148 68.25208463457739 0.3954076335262957
1.5353447496562114 26.748753955384473 0.17512003118709007
1.7839707748201088 -53.671387351171916 0.25524321577542924
1.236854573370546 -140.91857459336484 0.04473029670733473
-0.40958387245917216 404.64456361306986 0.26762501814747086
1.836890646450071 45.998549103972096 0.299462740440821
0.29915348500637995 -447.6172780744246 0.18246215797135337
0.1531869451272212 -257.6317622478827 0.19644784135440363
1.9901453258052244 -211.1888351842207 0.30102286635108827
1.6050837807688028 -185.24915888393588 0.15471767598658034
0.7090929781629869 221.4000721959046 0.0004174999610206248
1.974554789457381 83.50632787554287 0.3613794138976966
0.027110675985882127 409.2843443144169 0.09995183684348447
0.4456732061403761 270.24065613721916 0.015307126886213003
0.5137660961176493 -401.177848896869 0.09462584411096005
0.35631797869473214 -470.1766334670317 0.16542910792064872
-0.29130176768626515 326.8744283281484 0.2383132662920953
1.7163339451800035 -267.2324217023392 0.17912007865741328
0.7882018571186122 404.6422320154155 0.017886191073206874
1.4401021740539457 -157.4441626662636 0.10141209001233366
1.6779688538035231 -317.0175998326449 0.15335438289619654
-0.224662021164186 -307.93676268408825 0.3573784548820624
1.1001209528224876 -85.55909834441911 0.02252986907906457
2.0815515183561466 -15.769885402594923 0.3799022724430592
0.2595544752103289 -129.1820728246218 0.1277720527705435
0.6242085976529388 -69.73376282185274 0.018242239385780293
1.6850037910776623 -0.24839174601015657 0.22801585225833113
-0.26225488070699676 -60.475417960397294 0.31635322455880427
1.0887259305674268 -227.50859780156878 0.008741627686981798
2.365447289686985 -56.0714280024406 0.47097301324258606
1.4042649728557117 262.680572693072 0.17740463704862747
1.2850079547829754 10.552013149754202 0.08277448757804484
0.260268381470518 82.85006378349738 0.08577410306177319
-0.21825567662077772 -170.61463665789233 0.3241629609291857
0.41912950173410923 -172.65603698465543 0.08247150076783837
0.19627426307880946 -215.52724081399396 0.17011408639293338
1.3464207164049287 -13.840020021697796 0.0979789056066311
0.6815928353037721 -205.6752285906203 0.02189315324988697
1.7076720118765032 -190.8043970427653 0.1930843579680444
1.705323277013015 -138.3567349908563 0.20417655543543872
0.08124707900598649 -84.67015936080128 0.18526889082168604
1.4596540209049873 271.5459305259618 0.20113245490320644
2.0555878688005738 15.203273710361714 0.37693140920737916
1.8721453332418532 -236.7377139252693 0.2479824555712709
-0.50847717911547 -161.42889869819987 0.42993633782848656
-0.018459332159962538 -461.61528772735755 0.31206657382211334
-0.2443016106454784 -117.23770005976866 0.32223105218346176
2.5067001371583695 -22.754834106588646 0.5208854474222253
0.028131871631436045 127.05368000609826 0.15835952649145998
-0.33637378702095827 -70.96467260715588 0.3474984715105893
0.6009552172606143 296.61009649752623 0.0003748773917565403
2.441631880000818 -112.70060184000243 0.4849157689703638
0.7183815667195275 -288.25219170027805 0.02390534912505794
0.6774358448406557 -434.04652501551976 0.05192522797508474
1.1896829932994082 -367.44123241003706 0.011127738358734913
0.13024384777596731 68.2519362658038 0.13308215175856727
1.2629447958199085 -78.60358895521227 0.06097927079336236
-0.17753822679535658 -205.31793173291408 0.31610766858323136
0.042541477332755484 -61.80616668834358 0.19524805577970453
0.05120906231178646 -396.4637668171008 0.2693486746430018
1.4838832836618814 171.6366064322034 0.18783833088649424
-0.041117783957458576 -480.56319917896315 0.32525961117833246
0.29169385309491425 -127.71824872188296 0.11607242486178523
-0.31919105876174403 128.90445668929044 0.295422124000288
-0.01483791543996571 234.55684140318237 0.15102179258770856
1.7690253486727257 -309.15146292378506 0.19019491788204562
0.9674221910431939 47.62379687311625 0.01364857612138722
0.327044124778997 -50.60495876426819 0.08918141121301508
1.2186232608412284 -244.15453776978848 0.027491866198872124
0.6645109546590837 -307.044032601226 0.03717228467755824
0.29192486588349453 192.428061551562 0.057714171589520136
-0.3327284333469882 -3.0427055758425468 0.33085963993783307
0.16978837782128342 58.24176306634024 0.12097710022452748
1.9540300264491093 -109.86067431731391 0.3099936515347758
0.8183840189725988 224.40410935947966 0.007856049535711835
0.5632951830862625 144.8464441275654 0.009323028716160532
-0.2742485721498845 -302.5940273024046 0.37490264279869084
1.0484896212451509 -36.83861159169078 0.018530821754531544
1.96230669362597 -31.918042587266314 0.3309482429158627
0.7388222371189248 -57.54420960626254 0.0037299159311824127
-0.12485912396567378 89.30375801359855 0.22689854789209035
0.5908720741928581 -286.00746929069066 0.052085528522830646
1.8970238785062061 98.19860740088461 0.3349301645790884
0.3916676441904501 -149.60742060565025 0.08690156976996186
-0.43416435914845714 281.5001582895974 0.3058670821688169
1.0506887086108714 -39.05535324955872 0.0186801685588485
-0.1385076387871249 60.720397243989055 0.23900519890650698
0.8063425502519563 -107.57486011568585 0.0013994415478247653
-0.6064537667496331 -178.06353646777154 0.4663870826074738
0.7450211279370513 305.1657160882836 0.005248894689626938
0.3173387882748584 296.8147298080472 0.03640889932388539
0.9210702036722926 72.654477514228 0.009510449647764097
2.142803504286009 -124.0471287703179 0.3793036007167312
0.5634255647174986 -378.93701351380844 0.07495752806611485
1.047769151294006 284.24825504742785 0.05973186513716814
-0.3893064155547339 177.5928500739418 0.3119651398195724
0.4403747974461545 -454.8305152352607 0.13074448911906425
0.669767077466523 -358.2882982399497 0.042859401078238435
0.6047485249095843 -436.3401514385916 0.07256725847225856
0.7141574324655242 -227.7646344254576 0.018535190268817336
0.7387750523997407 -76.41123746840901 0.004599834205384418
0.3690590254891202 -140.92984006541383 0.0925446549862984
2.4154849788586796 -95.66587178928819 0.4797234930934814
0.16520635029793207 -165.17233857957405 0.1708202187272049
-0.2152858870481924 431.91436835687705 0.18394853128510735
0.8035612531621741 -123.99397201462227 0.0020242431577197047
-0.10425022824214147 457.7680904778671 0.13612823720424178
0.9417398180969718 346.34810621455335 0.041793276805203665
-0.063392825769654 -347.9095782405721 0.30375105877693914
-0.536288957890904 317.4033922766456 0.3376527791981618
1.2380607941781159 -283.82605217191116 0.026790274246906682
0.7308527863584382 -172.70422564321376 0.011399494644577029
0.782514641373601 389.84955865709094 0.01566177372255837
-0.35541837391883196 156.44410455277625 0.3034399561814507
1.5348520622162953 -266.73927360614624 0.11206759971139377
-0.31228362259489306 -33.40901409859487 0.3297648799075236
-0.27367109714842863 -173.35755064921852 0.3462485194147859
0.6005131545134814 28.178693002166256 0.013243030279962117
0.2513444864158694 -162.83613236453988 0.1378535928387342
-0.1650469515728219 240.8790021375379 0.20784622381590626
0.3574963180773951 -368.92530311608124 0.14282954008798984
0.7847630939764412 -461.3336515049607 0.030560506276044123
2.2431403225019384 -217.37529118893144 0.39630019526620347
1.2319802680842 84.46176925882389 0.07963933554337942
-0.3265935204677136 -62.55020347821085 0.34185897163736134
0.17224050123514245 -109.15382031295815 0.15571870662557805
0.5368157944568017 375.78317734788084 0.0009345716169880897
0.22304837048583193 87.45729899229434 0.09693589989935729
0.11604822277590476 -239.11226114168124 0.20688332781942576
1.5673761455324453 148.09741995774982 0.21544170866176907
-0.47829812993631377 123.78010123601643 0.35851644763494234
-0.19499104374311926 340.9737818583403 0.1967024340020822
-0.09580568556417313 -282.84853486082346 0.30163108250079135
-0.42318935349460896 397.0510645598388 0.27483141277760775
1.6658991328944845 -283.7363033372394 0.15609163630550904
0.03508074493727986 -237.95676919014699 0.2389308662392884
1.3060430643398957 -83.26300949144957 0.07258882895816772
-0.11220057575201625 420.5215870281893 0.14705454953969005
-0.1695928441225556 -242.84749145824998 0.3215333817794103
0.37179949556977454 -6.967877457884015 0.0677785443683253
0.17095230020770869 343.64508215388037 0.06699681693470674
0.5913564224873682 -220.9384141572599 0.04254144471559396
0.0770819906946415 86.77687171198556 0.14872756607993187
0.639741331932578 -356.40553951931474 0.05002292524763426
0.7340145948109817 365.3901633612095 0.007586117952392872
0.37565893829434627 -202.88811134245998 0.10224719502036829
-0.09036755413997155 237.56138974859232 0.1792416888168716
0.7972968716814584 -105.9607386882904 0.0017980114987171981
0.43409317560346006 135.76304881648366 0.03139249483846296
0.5898966701433033 -373.2430841771352 0.06620923047902987
0.3375427681982699 59.05636720214682 0.06660358207228001
0.2559967105382406 -488.00416694916936 0.20868925360000115
1.708867290496087 18.867584433128968 0.2420162139085678
0.117387314871226 -23.46499704050848 0.15765086123583932
0.787832198143475 -79.08996713070434 0.001491846871095865
1.1812177794707581 229.47375244187697 0.09016231434867208
-0.12791954955656903 195.38068652689708 0.20359958487093302
-0.19339628141477194 -437.8479412926111 0.37403243636647415
1.0386095951199266 -273.86579998302847 0.002144051141030074
1.9990797730370267 -181.33019412143568 0.31139451148789055
0.716537622182688 -83.08561083436763 0.007022982432087658
1.707079614430133 -76.0662267997456 0.2192522439415798
1.442771983261834 -184.20981885328513 0.09713245549281233
-0.09540498476479509 161.70803208329437 0.19847377114993237
2.131699845228086 -10.705236485883916 0.3994099797018925
0.3211970340848287 -213.50743830230954 0.12323441303534105
1.26325149776342 -337.0686260185879 0.02569095645168061
0.7108090846134896 -120.79227977427894 0.010127742530010598
-0.4858927469816046 285.9375273243046 0.3251690394239091
1.817993893053684 150.25275389065303 0.31588516818705054
0.12308643524160812 -102.69803480022125 0.17307676186201804
-0.3017430837710475 -109.3353899539216 0.34274965106412103
-0.6887534815258912 240.46623465688003 0.4112026372205546
1.94317033471594 94.49248960235957 0.3518646279049292
2.055921864280294 17.100264019513588 0.37746637061462834
-0.27899490622648215 -363.7217380310906 0.3898125065501834
1.0035922459345918 144.5257828876289 0.029613996080867743
0.05847482256721548 -59.160330537690356 0.18838473722242363
1.1259623167846302 -44.92672678582073 0.03217662628375908
0.3260148735688695 -77.3473423256055 0.09454244596863857
1.7283675283329207 -310.27434247273635 0.174097649684497
0.48076812264275204 23.58708036772373 0.035345855911059064
0.10699877318196649 -483.8003070045039 0.267313323354567
1.7666218232669795 111.81228042925 0.28672666030725785
1.159797757370853 -95.1474642065225 0.033170065381416716
1.743664232759769 206.35018812864735 0.299410791678311
1.9112672584332915 134.5858215845576 0.3485632380899991
-0.6947032839275147 -7.880460149759529 0.46290786656434546
1.0983195340714744 -278.87839544117435 0.006585391180660506
-0.5754422951892773 6.482685470625597 0.41921931244103017
2.4052762680006836 -72.84174743374854 0.48069897025870656
1.2728755383150296 -261.09505783834544 0.03683315033445366
-0.21448418384071755 60.481299658990565 0.26951068792625726
-0.1788999897922039 -193.25518902853116 0.3138912777266709
-0.3297142961104019 -260.97996821418155 0.3865252195581343
-0.6129634750557459 -22.4518664338118 0.4381789872143127
-0.4791253108688073 -11.188577353846426 0.3881428408442847
2.2224974760611405 -61.96049027504699 0.42126624698358867
-0.05707127927167699 123.834952105571 0.19203589480620142
-0.3713329791979286 -292.436546710243 0.4083234992449894
0.2807696462441813 -85.71502154019839 0.11139582519208785
1.2076606444857576 202.7060638533436 0.0936938965319272
0.43573462339617697 174.56687801851228 0.026536715472482323
1.5218660126523 93.66508162006494 0.18498834573571257
-0.024898733473479484 353.4671237896706 0.12929959048581993
-0.3095100109787591 -256.19674876163134 0.3780077801098351
-0.21392911543944626 -135.4999992667411 0.31448017472686185
1.5369477195801486 30.5204563780934 0.17658926995769672
0.42405421877976357 -506.54487082734266 0.14779043259390673
0.498571606784485 283.28076267067513 0.007572128309445962
0.6692678634605185 -264.99029139448754 0.030871131048395346
0.6457294064010193 -241.6802843414943 0.032973219940828656
1.1099088972410893 -208.60740130341367 0.012775953181052914
-0.06987087366611366 20.240922440484724 0.22094978459895787
-0.33441911384480555 -126.19069028145174 0.3589897774394331
0.6917268412404596 134.01230495440768 0.0004665559957007922
0.7049480544404254 199.20423969693195 9.845434660471398e-05
1.14383558380797 -256.732022268665 0.013608143490344784
1.4926012754984532 70.99533547762519 0.16854144295910364
0.8572989743271913 -452.03596221137474 0.016477929751846115
2.543571584525508 -110.82730020482785 0.51665177503203
0.020440314728073727 355.91651262791345 0.11275550357755583
0.4894723364355451 -143.78476289643487 0.057077334949479835
-0.60239912192142 -12.729795567483961 0.43257658963420936
1.4510149281271778 27.793687760100852 0.1433509653482181
1.5218701271474642 116.17847603112807 0.19010796911689096
-0.12558734333629962 308.68188141236317 0.17688481538894404
2.250600899774634 46.44031800726907 0.4526454980664901
2.253300420840593 -116.0675438928867 0.42105100398849105
0.21080758617098327 269.6070921777542 0.0679003609755202
1.6014325433584549 -323.8894686062751 0.12379703871304813
0.06324193538622458 208.53236052646753 0.12786043363678468
-0.3625042132836928 467.50031183707006 0.23413114271171165
0.9423016644527993 -100.78864694382332 0.0023885535978212134
1.1296391462345126 43.252136630228165 0.04465924781705698
-0.20417770863694318 9.739138610841565 0.27716901259847654
0.5005949230015558 360.39982632688407 0.0034058881761083104
1.375012512726834 -64.82526618369582 0.09764512613471399
1.54239861340895 -304.93270380151336 0.10704494916025606
0.644891442248835 -116.88743302307176 0.019343227576352817
-0.49140052981051324 -210.33213298136718 0.4338677073857759
1.525634082182543 42.05796031752834 0.17480165812250673
0.6139959672080766 -464.10602721748126 0.07461981065565233
1.8664833876867497 24.226710702992932 0.30616780685404277
-0.49548600706900575 136.93644007423154 0.362137500160932
1.3562707283635087 83.67535496542894 0.12076433533361942
1.0028907806374978 -354.1225515719084 1.9914175218232684e-05
-0.3485486432338199 360.93280958961407 0.2533365050979772
-0.59745904912077 117.19164334590232 0.4041137872748457
-0.4696717466617224 467.1573637903434 0.27714141724822755
0.9351311249899656 -442.9732884217651 0.006068709548516249
2.4270877936246142 -136.00460307894014 0.4759179741005301
0.019950945109963203 -154.0055271712361 0.22547872746732647
-0.6367006897113187 -109.14546253892075 0.4631686290089778
-0.012044786058538315 -94.58249057544919 0.22447839132062938
-0.35904852382164687 44.02240109426259 0.3304691029832267
0.5274977894770467 249.4788412605418 0.006615618705390138
0.0365264799540318 -486.22651029527657 0.2959812029229759
-0.13917652572160488 434.9840915250934 0.1540225868754819
-0.4418258160171185 -249.4144241860056 0.4244894688283003
-0.33903940331680815 -194.97223240032923 0.3757649163363997
0.5989755966697354 -180.66604271580752 0.03542852293932783
-0.09567926246903258 -37.50386534567201 0.24469604560278418
0.3700732174312191 -123.80165605929278 0.0890105343482945
2.0269361417535725 -92.95186326355145 0.34224808146297275
-0.6282818961680965 57.96293527409898 0.42729429382335116
-0.501515630998878 442.58939768795994 0.29550492720111876
1.8703553069317376 -132.4542901768749 0.2715242915965325
0.43886588144242844 352.838968517171 0.009759918998694307
-0.4028821157736068 209.2134977120371 0.31008192614728625
-0.07928530271517154 -145.3221273148784 0.26321786073601844
0.5677393593468478 -386.5405581196021 0.07498778389894914
1.656720279490855 -45.72361401681678 0.206228248943334
0.5878729203677378 225.6846888450607 0.0027866497930193867
-0.5828464041195549 25.52942299880158 0.41792529434363374
0.40497232295620855 259.5514507675406 0.023060231883515372
1.655388551170845 -126.31497672918681 0.18726022407064366
0.5001582055692453 66.78281217003439 0.02618092985659458
-0.00342711911619209 -482.65231058639756 0.3109568859964944
-0.05571392603252079 385.1927886483519 0.1337921856112554
0.06926768590455468 -187.47192391238616 0.213558288351993
0.3180224765616293 393.80122797209026 0.024717909870838304
-0.6940327149959495 -17.715579590281777 0.4645718169270314
2.0614309865132245 85.49662864383436 0.3941568524908014
0.37199844450019426 -435.41338265038877 0.15182100391011777
0.14961102450923625 -399.4088567654546 0.23060292271431146
1.9937472541399754 -85.74746918605808 0.33102164261763617
0.8739572840555794 -278.1593096060146 0.0032196265808477247
0.6179237697210715 226.5242903575903 0.0011553180089249053
1.3806732733096305 -140.69528277487723 0.08523901530554118
0.41238908177866707 324.592992654575 0.015566214831690907
0.6420191717687171 247.49593958370224 0.00013495467689158356
0.027027967499250627 337.8023691954155 0.11411936258214077
2.24393231982895 23.415476721904724 0.44586850283089485
0.5093318407207901 391.2680322682652 0.0017610843684229848
0.8086336338102424 39.24657154735553 0.00027555128730804727
1.5060012797966464 184.33279477257747 0.19943872689004538
-0.061213939032544795 446.89530473038917 0.12287915569363675
0.06441198534006543 211.68116327567213 0.1267836050630415
-0.22858303394443702 325.7223210649736 0.21352077919799983
1.511416681134812 -150.76207040786517 0.12755312648918163
-0.06406985185387437 -239.57082774372162 0.27901967450326204
0.17181502717306985 -299.0509579608068 0.19858534348564424
0.986366118061432 244.47735941635267 0.03841822500455245
-0.24257563363753498 282.7718603620791 0.2290559317016851
0.22565501946719313 -180.84889111860338 0.1512767014035072
0.0027401578514870684 354.2536737847628 0.11927920210147558
0.5161684973955403 272.8567391137881 0.006394417471412969
2.2862221652601473 -131.52015141639788 0.429453377278179
0.30179136501574244 75.28570939880876 0.07433483620644267
0.8180104021215726 -126.38588360209377 0.0013652333353151229
0.14602731072107344 -366.4201237440798 0.22437794115445547
-0.5132751999545282 36.2595500571656 0.3905703094592916
2.348274556172761 -80.14394561627176 0.4607260131472642
2.2156320400156106 67.68140713219213 0.4449833880013685
0.7654116929043571 272.9628292472604 0.005400345171210574
-0.4588683436115749 -277.9761531333186 0.43619852308479956
-0.4442044067803251 17.02954120299478 0.3690531078754258
-0.20017897100505866 16.4100451215578 0.27402319273687
0.7456893160435156 -419.10777166847845 0.033626178319337854
-0.0961856284817777 375.3673586661855 0.1508707006091071
0.35991546067336055 -50.36155352609643 0.07882863685602243
-0.07336129305390493 111.81367189727018 0.20120897140803323
0.05604023409440373 60.935281521921866 0.1623453228106343
0.9482107180732944 -248.1971276177564 6.456125562325647e-08
1.9521671165766457 -18.193321237321015 0.33010391987608634
1.1071764763439051 11.78362700187472 0.03521984162562398
1.8876890195331877 152.5942789286289 0.34352264113306463
-0.15998096560402852 423.95833432661436 0.16435444984950978
0.7409695392693967 -420.4694424661371 0.034820715505720405
0.0007295896008596703 277.1535826924993 0.13608415454572972
-0.08636276714050051 5.605514820360213 0.23093696119234777
1.8934412838769064 -225.9255711708671 0.25903744007796753
0.4627758105071409 177.70872259699627 0.021232677565077476
2.3894145539176996 -99.51516760963733 0.4705637284696658
1.15201884355875 111.06169493556729 0.06075414420553534
1.096698246943417 352.168691014096 0.0859233826622955
1.1700106628294975 -6.750560498437267 0.04745903426362899
-0.49154657499282245 377.90902632964685 0.30642387744189087
0.493444771299703 382.31417659088845 0.00301799292173658
-0.23695420728912153 -288.3057609935239 0.3577187248572904
-0.3170720399217065 -360.31207635498174 0.4029710255140069
1.0373730060052808 186.69811860491484 0.04249311215143795
-0.479820329288726 -117.28513323835983 0.41076123555469657
-0.04771356182117903 -379.2210763111741 0.3047388505363408
1.4238717271882637 39.98207985008173 0.13596254592996931
-0.48342059183309055 74.66990295251037 0.37121297674458015
-0.06562280110587859 -288.4166024992112 0.29093916878824866
-0.5351590850652505 -168.51168921485515 0.44058156770341644
1.6285684273077485 73.70077923182987 0.22262000943096505
1.9180194840679212 139.4823360518467 0.35223483845807974
1.484782297210075 -82.62900187611433 0.13221982123098924
-0.07244519428045337 430.8309689614332 0.13024972308873856
2.140369500443499 -170.7729011269309 0.3682457476221855
-0.35343181789688116 -331.32392853859585 0.4100005841007748
2.6368205857010283 -124.63894515230498 0.5413831241540147
0.7384447960561142 -54.9221668900434 0.0036445583796564022
1.4721925514505665 -255.89811139464706 0.09313369793018918
1.2399887412980692 -137.51642042844207 0.045983440947785705
-0.42530286677407264 233.23916131941587 0.3134167857722002
0.3574408385115304 -494.61156259553303 0.1704457470488252
0.053651193060960556 459.923809281472 0.08191799927724032
-0.23389241946977146 448.25059663232264 0.18751511132610338
-0.5377895538667633 97.96485582093942 0.38640821518203405
2.072035735184113 -258.1750269240362 0.3225156254741048
0.7596544738296178 -272.26613747258403 0.015453992872687894
1.0509098008102729 -37.63535675181254 0.018852050323715095
1.2434113957853683 -215.92191527947352 0.03611103169036476
1.1255931542838713 -76.36501799505265 0.02835864235619417
-0.2950537466532004 -135.87669148871868 0.34610349845731514
-0.008706630260564618 476.65087901035895 0.09885602737196818
1.5498552429413286 87.48775499801945 0.1945603309568073
0.1214679939377733 -439.96051695159883 0.2513146959041658
-0.23122460323030225 76.05184553144977 0.27259144442202343
-0.18711404661758724 189.35711245588868 0.22856482366663117
1.5664706348637567 11.546552477009072 0.18378907149629495
-0.703425468583655 160.96187084479982 0.43264123204212357
0.35285284484558677 -8.203179771187365 0.0735597743712253
1.023241362019231 -91.23367933331969 0.010361722500998047
-0.24678973058417675 -157.77424391526216 0.3323724452824432
-0.3896308144889132 234.6573294905761 0.29900831787421256
1.687874831235223 227.81964392614975 0.2821841386299771
-0.3146356098657499 194.9786267795348 0.27833268894396296
0.38143619717008237 -309.27757594711375 0.12158727283327823
-0.5141918297732507 -281.7241879494229 0.45574676080502013
-0.25005367543211665 200.9341046106357 0.2510892399510211
0.41641926914557126 168.47639618079666 0.03111808105336467
0.628157881184195 -338.11081357094866 0.05026917733013881
0.3837270776188171 457.32663278509597 0.009106973263260805
0.17488457712132133 442.9406270981078 0.05022270294385794
-0.43248937990489406 356.47137200474015 0.28794091601253546
0.6666697396258328 -0.31408277337118307 0.00720983004146824
1.1621829446309495 153.26597374948824 0.07065620233593549
1.218343098186714 24.122877634250017 0.06520828862167587
1.906090288900547 26.929563227874723 0.3223504593927143
1.2778818799169989 -10.754201739716677 0.07677369015124577
1.5933160449380928 -53.37341796854656 0.17956405886638804
-0.1612243635266809 203.62566797038528 0.21492469245318213
2.5521443515603615 -78.20209863944746 0.5247854404850648
0.9786700387443161 -270.07768994288153 0.00011464075385146305
-0.2823910902545751 150.87004059336243 0.27568150293877297
0.14822378636037936 -437.7582069033069 0.2400752196076899
0.8019623529358773 344.63760675634785 0.014651529778420701
1.1778055202247057 199.33889634192155 0.0835251065698241
0.8647335915403542 9.59820425763121 0.0016463693334458488
0.18967855020755198 -5.3023851680345615 0.12703747836592452
1.188531158708077 -338.95451167024595 0.01318239279402761
0.22358286704903052 444.43111106919525 0.03822330765237739
1.4433125834696459 57.68529933985792 0.1469393879021518
1.875013971213278 -141.2758924906633 0.27133911985948944
0.10063679662778457 424.7273208041162 0.07381966984781355
0.21627249502245793 193.140581492685 0.07952643543192739
1.5465783044518602 115.04056626642273 0.19957620541676166
-0.4165782743432397 22.836605275323336 0.3573325552846434
-0.3632675619820744 -115.78059717906893 0.3676117832665841
-0.46265937535126395 -264.0614465761811 0.43471677237387923
0.288168498299991 -1.2373244448548348 0.09247625030916974
0.13222080114922352 506.80828582968684 0.05166145641834758
-0.41172376340705497 -142.96033026828445 0.3914869186352523
0.21015378865259948 -240.73825422903695 0.17040566394846962
1.7337192022031982 -73.02761695304525 0.2306008377562372
1.675270025088589 -146.69417916658028 0.1904156383376483
1.2376642932991835 -331.7032204345021 0.021579350918269926
-0.3888598542377806 335.54846713249435 0.27538180126037876
1.2637123279866056 94.94493993179469 0.09157906391779588
-0.00980480849459786 485.7433285457357 0.09747097351314638
2.334830332114856 -38.88710783008901 0.4642032873234634
0.5971051082461467 283.82964682521595 0.000692417627685199
2.0598883177117386 -230.0596416615569 0.32414739759406097
0.9803069431141891 -168.79960266512995 0.002300399302790605
1.3514033567935984 -167.18433768291237 0.07159264569367194
-0.05069755881202698 -434.11732857488715 0.31845898668271505
1.5790870011232172 112.69230920547682 0.21192203952509753
-0.003502043461810822 -305.73157650070135 0.2701629302245699
1.3758321729395762 53.894417856063 0.121568661143109
1.8421120277203993 170.99064270864687 0.33001810228669287
-0.17325508478521945 -164.66494179678597 0.30512476292262414
1.3109445615574475 -368.98966914344487 0.03151361130748527
1.620963908253265 -193.33544325892058 0.15895213767826036
2.3185955015195336 -174.89907341544938 0.4319555438486404
-0.3024580739374062 -131.33733957959242 0.3479337392797624
0.18464040809242854 469.57891695654644 0.04394045164036529
1.6940999092887072 -254.40028961647886 0.17339073925345688
2.2100596500304004 -72.63333716493673 0.414661470573682
-0.4409766405604251 481.3794176342776 0.26235547494655376
2.0130361926938374 -111.98204032473177 0.3325980257028267
-0.06743236750861104 -138.60582684758498 0.2569049864975634
0.5511603833978675 -116.81083661840199 0.0378286046355446
-0.33442713110932143 475.2689698579329 0.22110175889781752
1.7124315547291304 118.87473295351697 0.2667177393841166
2.1664770657065207 -72.44849786780514 0.3990216174791491
1.330106101760397 -6.843073299525599 0.09395084091960451
1.1609770486053115 221.6021304340219 0.08230639060051627
0.21538036534018357 281.067325024737 0.06468069476344994
0.3175472792884908 -116.40321135922147 0.10491189957519369
0.9193118811979435 -302.8370032373024 0.001417657426053365
1.2325434092125642 250.2057230635686 0.11131235931646469
1.425107696668331 87.73686104238266 0.14665684116583877
0.6851763367236718 39.36310332904554 0.0035363389821762526
-0.12223611881774088 -450.4341501473841 0.34986332931304903
0.7189802300367383 -276.4425338018985 0.022551212187819396
0.5034835542511302 448.64821212461106 0.0006269500638826237
-0.7048510069988082 12.315596134356838 0.46238601949380714
1.297287720237845 226.52236450403802 0.12932125960501584
-0.08350971132894658 197.57566948800957 0.1856181237744195
-0.45837532157059646 -201.41245955534106 0.42050280586415256
1.0509633029348937 -396.6276658419565 9.960122384089193e-05
-0.3015110231083774 -309.770082695627 0.3865705069178627
-0.46535334365015874 -300.1183769977199 0.4428411818047455
-0.25389758490953884 422.7006218135434 0.20122667707530126
-0.44017649612974596 -167.92107537370907 0.40708497389781795
-0.5255649050782503 -265.4647206696583 0.45639345036675477
0.9220426131116866 -397.65897781389924 0.00487309469057306
2.3356500377719227 -22.41100618147584 0.4676195152576497
1.6181621482721622 28.05136069150774 0.20792353879639386
0.32794528658005473 -187.97428252411066 0.11562919619602947
-0.2722015984656351 -145.1484342414235 0.3393750126592775
0.11066964696644299 365.6040942475397 0.08121676596765219
2.3856804189323517 -65.1575452147348 0.4758288613463493
-0.11498096991134354 260.3275993270835 0.1836804296046252
0.9071431112506552 89.3654169774992 0.009015358973517797
1.5539111803517056 -59.238434836784904 0.16306396856963362
1.759922751210229 -30.610358281781146 0.2509692206335029
2.1082080866763278 -110.27000273670677 0.3693605319001661
0.7812013697247422 250.6178169153933 0.005656787471974332
-0.3927521241664039 -32.90355900183431 0.3605730521184301
0.35536559821107216 -514.3508888977008 0.17567365953404743
-0.35002112057635787 75.69233821445005 0.3197692408270465
0.26107420457026476 -524.6812133219535 0.21513743281058315
1.164194434916878 314.7891661976182 0.10082873152681165
2.492462795698091 -70.94915432663953 0.5082399521954482
0.21365044888131401 -460.7827360507428 0.21925276525067208
0.26166115208452356 -325.4236613047313 0.16950431825684975
1.6057917426298725 -67.93068434659335 0.18112986736045075
-0.4375008668569524 234.44397103043218 0.31793237154112086
0.7846050348432021 -278.2438155153377 0.012394104830161847
-0.45310047954120447 -229.4677850678542 0.42438207661307964
0.6120705559520536 299.2087473179553 0.00013389172396646162
-0.4751326572817135 365.02524958344975 0.3028936020411765
2.320109490711757 25.162353012213202 0.4715674247807018
1.306460692884334 -180.8772206148151 0.05664343070630745
0.49089384713205364 -61.56399577508148 0.04445272154619789
0.2024061234057184 -487.0223667582606 0.2298309618880229
1.1555124598400328 -43.06458526765948 0.03892358829411612
1.554838948786662 182.85899613211973 0.2184879508526979
2.630715689136724 -106.96663732215404 0.5425538989224582
1.629824853065094 111.84177802936927 0.2319756242987284
0.28552729777276653 278.14226175425574 0.04645174728083163
1.862996900146949 -243.07713682482955 0.24283895778655798
2.4375188204349314 -84.65577129013798 0.4887694907022364
0.1449818167506577 -17.29457971193858 0.14593678562172774
0.518603646960577 -215.00575509656596 0.060415849355166966
1.1276693370629316 333.42467009545123 0.09236023642453299
2.5278312006505566 -101.51493560565268 0.5135597537931316
-0.0654509046362225 -347.48276950364254 0.30446660077262294
0.9942674900725634 104.19800935820308 0.023308616706789215
0.5910067894943507 -102.24516889012489 0.027596461876009764
-0.3765246947097035 269.85890191329315 0.28567875825670347
0.6777756479065489 280.07910632872233 0.0004897073755811077
0.8239778769190127 396.16634918417105 0.023166592113830903
0.3503763349456501 -240.46212862277156 0.11844748152963776
1.619123292904925 -84.68078383655921 0.18253526797495329
-0.5517102531322029 364.7447781943256 0.3329787903997834
-0.6262232292178024 156.3314097544827 0.4062917287099699
-0.08976902546378707 230.1199338530331 0.1806892974582752
-0.7143516684321389 33.22037096453619 0.4615129657951592
-0.3800794424900336 462.5144743464966 0.24233270053842473
0.9485621921038141 108.15925706868529 0.01604221968497276
-0.09897610414190361 124.90778598232203 0.2083457525521479
0.8381956124167957 62.26878593697211 0.0018544753117247874
1.5772023264028372 103.11878868419126 0.20896446122130324
0.27441835006643567 208.25542794667547 0.05998879050497615
0.0015153647511381152 -325.48492695837854 0.27274344603897366
-0.19509821591520105 134.50404073841833 0.24451819525758609
-0.3387282542629563 224.31895477301373 0.28115033237022174
2.38398728924461 -92.72491264181599 0.4700789781033349
0.41479343886241504 -220.6440683205064 0.09272175156957886
2.1245718408381107 45.461616421811755 0.4086105443128579
1.9347665519603063 -250.8835875466334 0.2697857758526601
0.7609391939532422 -375.70949953854483 0.025440255534053775
0.4867558133011938 -477.56582636318245 0.11889643088391205
-0.020932518688750013 503.675246924636 0.0977080443854182
-0.467582256404402 293.4869621396258 0.31628553870340326
0.5569228268291158 -154.2018272345523 0.04151814497515377
-0.1919532712020673 22.20091252806776 0.26938803369478587
-0.017405085462495307 357.57463040575794 0.1257501178497047
1.638456110183921 -171.62724099763358 0.17046337519645247
0.3774705981625448 -234.9528955468959 0.10794097416946756
-0.02193287328914051 -427.63407034000534 0.30565788639689384
0.8203426367995015 -197.29975809966282 0.0037012828362711385
0.2690852285926768 153.41235666928844 0.07057885542499354
-0.1937326346150059 365.9837275480114 0.19049529064697565
-0.10975209427265875 384.7905100191989 0.1539156793462068
0.323381378818552 -471.6013276115326 0.17845270868993146
1.5837892109896965 -173.0672087875637 0.14937133612941428
0.5887879157024549 52.597840932070426 0.012903675428362323
0.5970924779075082 352.41862503941195 3.0535835656924603e-06
0.20103283089891044 164.12845127245134 0.08961242101134899
-0.3319905953694333 -212.492654098858 0.37692996465093936
0.1673117937977351 486.3914797570353 0.045787824199777456
-0.36156321948536047 -267.28650349550384 0.39952260163031106
0.7199033568377426 330.81536138029435 0.00437998909307375
2.044299639041318 -105.18634350814438 0.3461952300154087
0.09771871664847398 -487.9586418777471 0.2719931169297295
1.932107121014089 -2.998484876672933 0.3257259035814314
-0.575953642665602 133.96207297194644 0.39275374007294234
1.59354968446679 221.1894326868403 0.24287577440547295
0.797062841120062 -253.79296658170813 0.009051114407438807
-0.5073668059218504 362.8103678740981 0.3161039616999813
0.8520230302022687 -171.77551976446364 0.001038655416101101
-0.35007193659821695 -221.88931308295753 0.3856627227288456
1.5511264641997025 99.49350772603748 0.19780840564494628
-0.6073361199294489 -145.724963078276 0.4604761675670535
-0.22654145440102824 346.7646109799757 0.20785437434051504
0.10692114834772715 105.48820500242482 0.13370222846858468
0.6619268103400577 -463.7890586768865 0.060723761267381264
-0.4451196808156241 261.8471022962502 0.314677807259832
-0.47469578299870635 -98.74186070116843 0.4050523521352463
2.2357104804214245 -101.41110873498866 0.4178389030578616
2.0473180719197384 -142.12385180036665 0.33909757432701365
0.33217279732752925 -59.54691151197255 0.08920152532638177
1.3189842836843202 -257.9415600339089 0.04824692367050208
1.041653409067688 -36.85256071025117 0.01742823756837555
0.5570053245937046 125.49101738925572 0.011493544213616876
2.4966985515816216 -16.50664247475129 0.5189979080183232
0.321881039653511 -388.9127537673438 0.1605652228483454
1.0247327884685995 254.04141264210102 0.04900240335691979
0.9484539041425537 190.0403477079376 0.02404609452350466
1.8236940262578087 -73.84556128324971 0.2664674548315197
2.176567920093209 -137.00661866746134 0.3890082347830222
-0.5664965510695374 184.068362862526 0.37852226808020306
-0.21953723202961006 -71.61008925640397 0.30206356787083954
1.9913283569263756 48.6248349468143 0.36006128394216697
-0.24058022441771554 285.4363365210629 0.22763922527261934
1.1496309678217653 -360.19548935564103 0.006998418744592764
-0.09908478514127439 -352.5121954143606 0.3188548021894114
0.8599432381511618 130.60902156660745 0.006522013415383413
0.7617538654807683 36.573313289951216 0.0001767876687588046
0.5012683759225196 341.297854832246 0.004193094291273743
1.8108435293501552 144.25193524314807 0.3117042693719558
-0.44158570056406626 397.70182648914147 0.28202669492453253
1.2295113030073723 -105.68015220458994 0.04797663560197581
0.3735176186156639 16.27604881870957 0.06343358223670455
1.0221446411270303 -211.05984319031938 0.003433805661158931
1.406582751802368 93.00528749172372 0.1409201322410766
-0.5236745491202921 339.68877113174494 0.32773322523157494
0.8957381985533808 205.88149787510565 0.016644389127327682
0.31612480099694684 478.0500158700877 0.016663086059991238
1.6123737233063673 -312.78343134763935 0.13003657648534747
1.3378521477926764 -56.88623346888335 0.0870866843275746
0.8208317314594031 4.775803274832128 0.00013869482885815949
-0.4806336416707222 -85.30511118011049 0.40438021013479236
1.459635857298098 232.72876219946795 0.19224081584807948
1.0839522879628471 217.35884941130814 0.05900434380290796
-0.6325574122468223 28.450874724981873 0.4347424702737188
0.45053928079248795 -447.906741678113 0.1256404809920947
-0.08319015039766475 383.75036072513774 0.1442035141889658
-0.32320843781483743 56.70158721188557 0.3135732583233038
1.650605362115398 -6.139624654502995 0.21292759263948566
0.24000754593229345 -414.0226903142198 0.1980156581185295
-0.5320895818535654 -158.89441362033853 0.4376075739729787
1.5446587505690081 -98.95061393510167 0.15083283861060606
-0.6757953439388155 -24.662776514287884 0.4598696304640107
0.3271166830097818 -155.5500382294275 0.10939835861948635
0.1445992148984916 -169.99323409856396 0.17988208035200473
2.0722651861870593 -247.4813277795285 0.32503076907101314
1.6677486278641964 -56.28511862990024 0.2081709257295035
1.2485785107180936 -178.08046512583041 0.04235636118095008
1.7188718047813374 -285.09734178718116 0.17607999027552404
-0.2508424196529768 382.04850757521945 0.20936949267942317
0.2987940242861242 -124.39377712267623 0.11292873750848001
1.1354328252236192 -204.3844246288736 0.01687920905548557
-0.033951292018140955 117.0348099373349 0.18452444774266757
1.354582007887999 -363.43842919770486 0.041973784670081504
0.15896158994452325 321.5467277339668 0.07429230264018179
2.209350852026162 -99.25524586281466 0.40888357983829926
-0.12916560015414524 -33.137717101637804 0.2571060880178127
0.7329686388309409 126.55817933616459 1.4018607009837712e-06
-0.2307736234751665 240.9979487302461 0.2340389641334063
-0.3385041991882453 -168.89922291193665 0.3698964502308179
0.2740969943671636 -246.51791374339598 0.14741468609523187
0.3849308708528345 -28.35266058778791 0.0675715055731875
1.493901130230605 131.89690451478862 0.18273656897700596
1.0991794839988616 -21.24611039774686 0.02948111973482253
0.13319329501650023 -249.35166634338185 0.2024458528528042
0.48128167385069376 -133.06181682533446 0.05760913541277733
-0.6080428323098214 356.0060743157453 0.3565856576681917
0.5179072657178534 431.42448754976033 0.0004977372965678969
0.20628894429724043 232.15708126491063 0.07566675552310169
0.6226046426122676 169.07691890492742 0.0026667787992966053
1.9399628069787778 -137.96261789313132 0.2979844826189324
-0.05077146289339374 -322.04492742425487 0.292796335999281
-0.5305129752551474 362.00476879422195 0.32534775098093804
0.33813928127893544 79.5199054079452 0.06305658874595914
-0.055842872663364074 -257.0814641234687 0.2797938323446886
0.3961571959262782 -285.4346832336359 0.11159043241320915
1.3373329945012975 54.800545860356465 0.10833747498352302
0.8290274684353429 257.2381323502036 0.011387173538503081
0.028313503431466658 -302.15248867883696 0.2565860226581385
0.7950563103647275 -21.488068253345432 0.0001835176764467322
0.030208971508445925 242.2630886756283 0.13272209114538994
0.1437436842052946 -420.85100545699385 0.23793711729917447
-0.5715888252149346 -154.3147815787524 0.4501747021753843
0.5131706282495865 32.33063532792107 0.027538575628607228
0.21428807031920338 -65.51910465872817 0.13076777522424046
0.07168002846753552 -212.19093487055915 0.2183138855847467
-0.011002323979835804 -148.36454409626555 0.2365544238447262
0.2621114327233782 274.8005196870789 0.052913310673756334
1.4244188019240756 116.16632473542256 0.15258015741855047
0.6899558966984529 -196.09912167681284 0.019497512748121622
0.05354451007260774 85.7701851566502 0.15781164601865896
-0.5026783773146241 382.8175032565928 0.3096906625050297
1.6909382089065919 -282.11082196316806 0.16598361997413608
1.4925159588155663 -325.6113958837006 0.08665805242373606
1.194239377281909 331.8357273293924 0.11446232171417796
1.0943086676406346 274.6686983676184 0.07142478641916385
1.6287818141052994 -79.9405159969773 0.18738427729246507
0.812898276684991 -401.0989825569669 0.018845612973756073
0.16086414462915333 435.0240186667628 0.05508492021782658
1.1595246854935575 314.53079642290095 0.09922185175081376
-0.027596024326869695 188.43700111314956 0.1660200840724999
1.389636597174562 -262.87852518624305 0.06654417869105896
0.35627289317640165 109.08548051356433 0.053450464105475784
0.2401196837576316 -417.1369933656964 0.1986850231401748
0.19669073245713875 424.4359125194545 0.047423123210908295
-0.37540567844593425 -340.4859807154471 0.4197155156917934
0.08521885524004402 -263.3644487557331 0.2247684689363961
2.2455614519790226 -86.59514023454045 0.4243509056085828
1.0674107976770921 -207.66552533595234 0.0076604513240315615
0.6588837531780722 403.7291465225936 0.0029929397612431484
2.0778773435376126 -139.4188753045234 0.35144615126236045
0.6107080570003061 -406.5527796561564 0.06578754383394934
0.12868164469748722 200.64779899033806 0.10654001540747939
0.714762047413628 247.90587067067236 0.0011167807423735146
0.8865518906269545 -287.3190363529133 0.0027320974729957703
2.5977454305410035 -78.37994733379082 0.5379216175455701
1.1891183166767771 188.5886696626535 0.08511834690782773
0.29804704453303943 91.27371713294258 0.07268163625490333
-0.0994181636286735 -493.23382083005595 0.3506403182863358
0.4542878135140085 186.07934149230277 0.021869165060629855
1.5549223937725507 225.05877690426814 0.22830583193331946
1.8450937181975318 -272.588821067484 0.22880668178627825
0.3848949897585212 -273.6391542799718 0.11311818797902042
-0.5500384180957907 -250.69574459107235 0.4616852327661461
0.6548646936225004 -122.14193776731236 0.018205027177974127
-0.13527364835215916 -244.50636387234726 0.30842931889200353
-0.19038136608188083 455.82280193938414 0.16891763471560015
0.46541170357493455 -190.01252951772165 0.07147912666839791
0.4929732434656251 -57.31041836812835 0.043352556522493674
-0.5850045562372684 -184.39315118782025 0.46051534974180786
0.1553912139438276 16.600660575428606 0.13484487408159687
-0.08615913268428022 70.40504680235847 0.21583214312271579
0.024781693703681995 220.85910183271915 0.13925030991237106
0.7416863495601322 222.12767039281675 0.0016634498967723103
1.341820752682027 -151.67630949461875 0.07142157795939788
1.2366534412480468 80.57881255912366 0.08038478735687225
-0.1457488324486803 72.92306520897296 0.239067989695742
0.6054762613237823 -461.0259668062761 0.07665120146559214
0.18289091142243152 246.55975837990002 0.08025581952010469
-0.3247555684009045 218.24253876757564 0.2769801058571537
0.8894696215835038 -297.86300667618485 0.00294185964977002
0.3123817493323382 -46.080720488714064 0.09306817214317847
-0.360896740014917 188.0835102679829 0.2983366711268941
0.4740831870252262 -410.0505934106077 0.10966920216311968
-0.35968708006241884 268.7492680131609 0.2792201139339331
1.8084020007081996 -138.05253257555955 0.2453964051251732
0.5520861234036822 61.68070471624094 0.017571266457468707
0.9341420446704687 295.1431084081846 0.0333702440689208
-0.33749048382856633 -343.4464703649053 0.406803918594222
0.6136294565827356 -193.21519357434317 0.033822917892157266
0.8596270245549842 206.66678639639736 0.011548232240766176
1.4914157734077766 -131.6065339348903 0.12437352046085264
0.6508297917489234 -331.42893921001144 0.04366293676934098
-0.07845002168668225 167.60219358045094 0.1904527745924747
1.3658848534276038 89.35588420269937 0.1253569032607689
0.2875451903683184 -200.6685978680223 0.13265541268705544
0.060401938345665096 368.55435397621386 0.09675452165886637
0.5907413421240855 320.4504972366867 0.000293219644518515
2.054978361007991 110.49397067125085 0.3970978808375326
0.31698608827066677 -515.7559383027664 0.19096343291147994
1.3364282096692055 279.74037285294276 0.15520972205458997
0.5356851607209228 -64.96696443164927 0.034578687535744904
-0.25248516053130865 235.37297424295036 0.24404732988303315
-0.2637476538081637 -395.08009416072423 0.3908988604092996
2.317838491270055 -119.40360776746076 0.4427968452275927
0.7995850225716836 137.72982468004727 0.0021403676334190835
0.8380138501087482 -343.79545356714186 0.010406643248747896
0.03260007480163807 177.87703584525502 0.14559104324062686
0.018687118168411954 520.196508265574 0.08190916402850262
0.6876856799784921 -200.37928070487305 0.02030109249593227
0.203076309928786 237.9382130120183 0.07562338328180188
0.4103069195215394 68.79842137760136 0.04565165469264599
2.6255270786998315 -62.96660806877543 0.5482431939140465
-0.41207496732286053 28.19047378584014 0.35443430000041765
1.1216621930771293 219.79739248497833 0.07009996033963517
1.4521530783283774 -56.07543214456405 0.12601364388764189
0.18967530813990274 145.50995985406075 0.09682687315311056
0.8518981744675262 -42.20754842606698 0.00019925112177394998
2.0683591259710576 -84.83697499776014 0.35988941886521225
-0.053680882273160924 -507.63791642015593 0.3362542525178293
0.12203890833475939 -73.61842946254484 0.16698101417315214
-0.44590766091589934 -292.70576117165103 0.43467466538921135
0.18765412555750638 232.40004174855756 0.08132517411158145
0.6747547839571311 -42.27887551116066 0.008994353659061198
0.1470239779135658 11.295193618504186 0.1390384744889863
1.4578702348331156 -271.69724137157624 0.08559920900321272
0.8800914227634162 296.41012687454145 0.022840737708164787
1.2118442489745067 -127.89977485704873 0.04056315346153812
0.9434164876767139 45.987346256450564 0.010342117273909872
-0.4315225643896023 473.31468979484384 0.26044332272251475
2.3150556654090044 -44.36196192725947 0.45658118160146055
-0.14955010209647635 299.359598432644 0.18833738504266326
0.45969756811897833 363.49945736144366 0.006775979372011066
0.35484557712811915 380.2429945403826 0.019581896044633125
-0.11714237881795853 -420.28812605966027 0.3411806392758524
0.9907294256041517 43.503719140180124 0.016756348034083657
-0.24159147416939974 526.3818267298086 0.1728656044274478
0.3026242576391043 -204.6115916676606 0.12803180987897422
0.12177281508214777 -85.44855073829427 0.16972213517488774
0.7812409428818294 8.8823830782203 0.0001252410581256512
0.8608022827396844 -79.9648685377312 3.6979833950634074e-05
2.2353731576096783 -125.2796407474907 0.41278933074892754
0.8071630676726267 -437.3174519905751 0.023494850708062117
1.4383359608817023 267.07282304714886 0.1917061187889182
-0.3603384039105768 339.87987857540406 0.26296128844496053
-0.4790866622286087 20.6768417290657 0.3812908398173969
0.36213883571691863 304.48319019489736 0.02618433887397953
0.32253745478278906 -105.60485186983641 0.10112145130630523
0.2436635347347098 -426.51945790244827 0.1994365868846309
-0.34631979811035163 -26.32342033913949 0.34135551800299074
2.3826915280773218 12.142944828426607 0.48920193283831653
0.5482005244677739 -146.79560135803746 0.042567892036691056
-0.10169622006870993 -332.0294527061417 0.315213395256957
1.0790005641994413 -124.04499978179496 0.015381448775407652
0.7763070671155237 72.25281036655235 7.18228450245856e-05
-0.3395915280465948 -239.6732771009888 0.3856052790127895
-0.6151203153112919 86.3623654717884 0.4168455411628659
0.6947854682771484 -24.798567863706694 0.005838911218827707
1.2064046918290978 -280.2710385001903 0.021334315527102767
1.1545317484332465 -209.9827188706813 0.01944326287298137
1.047921276702307 240.71274839067917 0.05298423501736454
-0.4721774200150357 464.0527521118204 0.2788620027949603
0.4555155425677446 459.7175055637837 0.002563140236260583
0.5301322270084627 53.67144083694143 0.02205102277579024
0.5060348812214042 -135.31340222350912 0.05139796565328381
-0.17902892638464052 425.51303766258036 0.1713217567268084
0.4988768051046004 341.5674675183403 0.004372522918047018
1.3485888688580203 178.5000134947186 0.13784410533454614
0.6082259823407181 -452.30170487364484 0.07429484568233395
0.2328759099323281 -350.9757009149957 0.1864341594761479
-0.2633744276240233 389.69686025158614 0.21258571233797846
0.40801566162310987 233.3214944657717 0.025315093538955946
0.49662889021844814 -87.41658317114042 0.046732294218471825
1.1095121508022547 155.3219613016655 0.05616996350419098
1.4963883447132822 178.68611786662154 0.1943556736870925
0.6701518722143114 -220.96865365542487 0.02562044614806499
-0.27545226184106264 -441.237071021879 0.4049076580728112
1.5955856367140144 208.8462396853763 0.24081943612844986
0.4833339956346898 54.927442112582526 0.03091240459450868
1.1939632524338097 282.0134543049454 0.1044400156205487
-0.1601485617244921 324.6313645337656 0.18674229755023136
-0.5538092642826438 26.548974158666056 0.407347254177496
0.04728468679801123 271.5445290930762 0.12050544125364089
0.15955493333851223 267.6189360913512 0.08371027360235711
0.6781867666609607 -316.78175898123595 0.03538746857253758
1.2430985624004138 -372.5365596394417 0.018483932683365643
0.5705695997059108 -247.81389057748981 0.05159976223708019
-0.38823677419805197 397.7050053199647 0.2606881362262187
-0.3300996565487958 202.08079765161665 0.2828585313081449
1.3904384387732251 171.3181090733957 0.15184280591809388
-0.6368014043029466 18.58076085348432 0.4381843677922742
-0.41357059337767066 353.2316786351264 0.2811501449661272
-0.1507831093649291 497.95873218166685 0.1446814592843161
0.4034940974553607 235.88104048851562 0.02589192414476303
1.9107645894600045 -260.2513292523754 0.25799320971276396
0.5821254650984096 -431.78315798526046 0.07859331854996358
2.747512962942282 -106.0777082727007 0.5742944958119982
1.9283229524154064 -145.87938714063546 0.29153870306878127
-0.5598359472498727 251.96290182297753 0.3612169356729278
0.44031840905784536 -423.80623365617896 0.1242931692849971
1.9990074083478901 -247.33201504960573 0.29621884306779067
0.996835796613659 -242.83843060144613 0.0010029469649872275
-0.18281999240126323 -38.906064665469444 0.27991802002453237
0.6194624885943341 -1.9088990192782376 0.013037482213449586
0.615236181091559 -164.43169990288106 0.02997684103787056
2.2585278228727814 -109.52163073997946 0.42423003438391843
1.7733524393693652 129.2070611179431 0.2934208681563085
-0.6768564060368598 154.25644753079837 0.42472528937128384
-0.11505095125594123 -251.66311570026983 0.30208217743318416
1.8113622010036103 188.11791615758716 0.32190184582779
2.0093540948733137 -137.91052698417593 0.3253049163545525
0.1756379006948805 136.67797522755973 0.10321565364206828
1.2403715273093032 -163.87259005800593 0.04236628650519474
2.1916123429369154 -198.23126943424234 0.3814354574736122
1.095655027434588 2.1883355195509466 0.03155647780316959
-0.29302136425753855 -343.5478317187557 0.39066237008367394
0.008543478012527195 -216.81096345508638 0.24464693705120802
1.8032298868257473 65.10556199865619 0.2905042357332125
-0.0620465730443287 347.61905122772316 0.14414158786315726
1.573469085150416 27.777148459479804 0.1902162044251154
1.56859622306222 -53.46723165659171 0.1699783042471026
1.389162719033324 -69.27754356657476 0.10149496287444466
0.24331347414568305 366.0995777041926 0.044280685361019485
1.4516151476496633 224.17952068202658 0.18714789258026152
0.3241090266870341 325.49165272274604 0.03135777874462476
0.7629821119654936 -368.00479398474096 0.024219520193931268
1.9619823306830744 -36.152663780181115 0.3298660798270709
0.8249351906931297 -74.50396412761472 0.00019888492759770866
1.35005004552681 112.6425930727321 0.12452978032903161
1.5837479229104405 -117.35984486575364 0.1615739825321587
2.0356159499450115 -249.6335010342138 0.3101662508131752
0.3620278064209339 420.9064300548383 0.014741038099022136
1.4902858039562064 -40.929916462041774 0.14311825807139128
0.044363033772773286 -289.8794474011094 0.24729388468563657
0.2692505473614766 -196.95247677912386 0.13855162454929473
1.5434196402941536 -249.26375429767825 0.11859622789555448
0.5874582190184678 433.3271489030694 0.00045363883012671186
-0.010247490643773283 407.37540012195586 0.11303708260388501
-0.04970352013016244 348.6766461813694 0.13935269210419837
0.4880691466599456 328.72340683854475 0.00597739189274091
0.8722765516823219 95.60158818777097 0.005756425227298699
-0.13167067905571428 386.1849016853056 0.16191860642206315
0.8552833312059691 -42.28702736256878 0.000261671491335449
0.5132591335678285 37.69930060118293 0.026912048148351374
0.5185970621330469 -176.03447571103828 0.054296479663814706
-0.10762313946577318 -14.599872778260078 0.24415341552512115
0.06319826280068519 -80.272929238943 0.19134027037089865
-0.07600354316244284 282.9515000035052 0.16354685423085918
0.0863934404609924 412.40531291363084 0.08032141818076348
0.7788009989780116 -73.65848689073624 0.0017845741367333145
1.0667334368042694 167.8327790661922 0.04698008864191144
1.57601593585243 123.14670682187989 0.21311469572615627
0.3490316623845049 132.75617748532989 0.051752828566336874
2.5297130815633624 -103.47685808500557 0.5137826994785191
0.5402657047099042 216.38318757780974 0.007271788733556482
-0.1226962541785952 -216.6747176746041 0.29706386728991235
1.5536282165070519 -30.477290568751414 0.16935463701013043
-0.21867139824149384 -27.479776968805368 0.2915580587129153
-0.2554577888706442 6.795710336735624 0.2982618477189405
2.041194162606166 -65.77968452499795 0.3537641396583712
0.4843209383730489 -247.8170285036186 0.0758559035363617
0.6388152443134938 -259.0517534521623 0.036686302321344746
1.1274805800400396 106.2049066549938 0.053369351717499416
0.7610231900793922 -22.05520749441041 0.0012069191611781035
2.2761885025086066 49.51345361066251 0.4617834967736518
-0.10802546217932174 -247.4852341729711 0.2983393247705771
0.1236316447518665 425.9158071322694 0.06686920933385335
1.4671694746636976 -13.169479064223196 0.14053086573880472
1.763095086789115 -115.53563214579208 0.23248070970677856
0.8908629985515695 257.3194301175997 0.020738841135088792
-0.08997562989330044 452.76394436760006 0.13198666414388832
0.626702228844283 -431.25684457086504 0.0653158849066842
0.7863788152335003 -353.96582962090883 0.018706721779056978
0.3605354010391455 -43.054277219303 0.07734364734748461
1.7567688157443715 -252.34559873162306 0.19835111008787215
-0.061954818989866656 254.82305869942365 0.16441894051605452
2.458403063753522 -166.07423937654204 0.48037815373134457
-0.36787566664139365 510.85221655063765 0.22621030123057992
1.6435580591235321 -106.829995059152 0.18705741285407979
1.4329214607939844 228.75640711277958 0.18088739553012473
0.61482026321081 -340.51821876066253 0.054103748533841194
1.540559614759802 60.75381158293044 0.184826718567034
-0.5372830829596627 398.7178226401603 0.3196608061761396
1.7274746138194474 -290.22659774815514 0.1782618993357406
0.6367121638755764 -97.23315640057075 0.018807883100218616
2.0501987460347957 -175.2539371627788 0.332764498707317
1.0581104723186892 82.04198219684133 0.03342350680452223
2.1055005711498156 -101.34243960364705 0.370290405016245
0.9002973886557899 -146.66564407228992 4.299221608948019e-05
0.07027984463918047 444.3611437497384 0.07956998951897366
0.35053300514835106 -261.1049339325082 0.12262909675761535
1.161717388864466 -66.94209201124659 0.03718357245375995
-0.5867456589287836 63.92292570062182 0.41137713072665655
-0.664496768239124 331.8596835879192 0.38305035884033356
-0.3261589202069039 477.9143801621483 0.21719168318815169
-0.05786984598853118 431.1996432006721 0.12493495992972632
1.1040623365744608 261.070622651082 0.07197450517158605
2.087204125389425 86.10413007611282 0.40365124215939796
-0.6544619485009637 34.032861139365764 0.4411682440071071
-0.23566330924663292 -56.08076299872164 0.30487489298044124
1.7601791361540762 -208.29156330447398 0.20983087355799576
0.018048865498244027 107.74784161194191 0.16648029892872185
0.5995202704840463 -154.65072726033048 0.03205846471905837
0.4354413599315239 106.86751487143317 0.03468371789254455
-0.1822156026227314 153.78236425793443 0.23487057472339354
1.3537573242307916 -276.63948868221536 0.05442684658078506
1.3161569104848947 -78.61725866297166 0.07643280366402022
0.16643458262206312 343.38175565052984 0.06834729243511564
0.7214557222573288 395.9671963260164 0.008148060564555849
1.4034450848838136 -188.21300233370715 0.08372515966158606
-0.16058043232730734 157.96320946583933 0.2252436744629546
-0.661163507166212 272.02246745288153 0.39460305162022163
0.19068082051418145 -407.006522274481 0.21596386789370123
0.9392927216382543 -61.00738669734778 0.0037475072609801014
0.33494323126274694 276.1453854412746 0.035169494656108
0.516286915157524 -343.8763478914136 0.0831731018946143
0.5554345993632674 182.88783853878 0.007723922674132446
0.6349810434962728 12.900221748474337 0.009909871949555227
0.5511032421823241 212.27400490699472 0.006417687059444201
0.9907180366379662 -215.18915327834054 0.0014281839532884785
-0.2869253471625619 517.5614943050819 0.19253441130367707
1.7531892964807485 25.807262778944846 0.2614005000866057
1.8571509522824117 185.1777854815091 0.3390412736934419
1.9406523112344136 -160.2775109282244 0.29311653823936007
-0.5379343417341083 -260.2303766331445 0.45950469991609066
-0.6362252759864815 278.98946184061117 0.3839472928401673
0.1203377845346042 13.65697869609346 0.14842672379191124
1.5850303961050354 -235.8464899007958 0.13633600822047603
-0.25692832689087886 120.18332229228213 0.27262437052243865
1.1580408212805824 256.96821701739714 0.08785160759248827
-0.6931956549759051 221.20565042168482 0.4167707847443858
0.5359575430205288 361.660246129597 0.0013070477149046652
1.2431364519970993 300.78487678499823 0.12535720529337904
0.1782606274357511 81.9723755012335 0.11317962431759578
0.24778642000420947 -414.03241822677523 0.1949514712403545
-0.4916955825805509 -304.383389176784 0.4526124537723208
0.8240334602373227 -113.07611944099006 0.0008107695117642418
0.7914266648663248 -452.8957439059114 0.02822060582383387
-0.32792443915584535 -306.61408373613483 0.3955887899317363
-0.24303364632901292 407.79141403324934 0.20035381931385887
0.7215802617755707 -472.0746032692475 0.046327960270688126
2.0548574291288526 -236.65893519952147 0.32068197437734064
1.0864824607668055 292.895489429514 0.07224023015108266
0.1621374319105925 -377.2277912211445 0.22045096002195175
-0.09735808795896184 429.95881555879066 0.13952369950002522
1.5588786649899962 140.5497352786938 0.21031804557706016
1.313203893912527 19.5177880722631 0.09342980100844901
1.176489726324183 341.14406901864425 0.11018989428646521
1.4451694628492924 -53.662238879128665 0.12401894462267325
0.41026887233755405 67.13353798121182 0.04589903092056017
0.17737845678691266 -381.02373799405825 0.21525394504420364
0.21867063142366439 223.18509362048758 0.07351355939274869
-0.2102638727688252 -111.14086926118483 0.30746772198338923
-0.3084817601371582 384.7430007550822 0.23173869910682784
0.5198842926948197 -481.24923096445315 0.10813874079024158
-0.32923227036959596 -349.69986744967406 0.4051371182659325
0.6157499974203107 -357.58656176746854 0.056497628735472545
0.7246560043885089 -166.55097786554683 0.01174200824290245
0.669904669698407 -64.86195458086888 0.011185138492607067
0.8175931276821402 165.84606211889297 0.004536690901281484
-0.4463940710150958 -311.46731817104205 0.43860018885614427
1.229550817432208 96.58256427388903 0.08106150723263184
0.7517608913797518 -193.7659258372259 0.010301552890385866
2.151361813794643 -214.3749256216933 0.36284289273449716
1.1940959422606958 19.78174239481109 0.057760353943896274
0.5892313544813181 -231.04208588555088 0.04446641711249966
0.43329301331296977 -319.08322289392214 0.10556418943344845
1.0912048875515656 256.35301084389255 0.06741340512911434
1.383809457135327 114.13608505967863 0.13705674609747476
-0.3954476463860654 492.06675604920224 0.24161561564914422
-0.14484181953300734 -442.0234426347435 0.3566277677497788
1.709345028883875 134.4199662948787 0.2690950353507732
1.1458369158166677 185.56828470254322 0.07136552341451537
0.3582391770029627 -88.26415100821475 0.08620847099737244
1.5177786472926476 6.3257620799086 0.16380187222241188
2.248733937924669 -215.36034464344857 0.3987623476620153
-0.39711678121173183 390.2534243640713 0.2659785855882138
2.7261634054840718 -114.3282171322034 0.5674396024105578
0.2277149813226793 -10.1841719089158 0.11458686020569007
-0.45418088207369367 -180.93719494255868 0.4148002328684448
0.9346049523307893 275.63111550421206 0.031077870521546844
-0.35071702471939653 -40.70786971944926 0.34626140578581527
1.3515324390120294 -6.769549501107349 0.10104635830421772
0.19268121331891574 220.03465010257298 0.08199334517471263
0.760762129883854 -283.0297069568174 0.01623406531432319
0.09915467663985378 430.5017650781622 0.0732612181279392
1.2358228223832437 275.366030772391 0.11753761861811174
0.6859159389989107 318.41172971392143 0.0016699455552062897
-0.07381906881334277 -475.08006082209835 0.33673273479848026
0.27954767039523176 385.60411590739716 0.03340075748999154
0.2340429122903096 484.57171233219924 0.030881902059372864
1.594860232762236 -279.8549888292445 0.1306163412157494
-0.5455474165506493 250.21492039846032 0.35617602904896895
-0.015040259952922463 97.9270430255466 0.18147519978809892
1.1918483151617234 80.54981713897416 0.06700318144406787
0.019127639182782374 -107.64209981341503 0.21506827834292302
1.009478968034397 -232.23370195597505 0.001870637776572242
1.4203033449532507 -232.61853619990387 0.080946456571585
-0.2610479891142663 359.84802758394244 0.21856092785142572
0.8441817589156009 -288.7989602913634 0.006206761467394424
2.429339027406699 -139.8399909313797 0.47592589943741254
1.8315150099053585 -294.98285284516703 0.2181911563682318
-0.24392896553893262 -336.2802802295346 0.37087292506019254
1.4269672453692543 -105.02605916274257 0.10725920446344848
0.3757607389627464 56.343582713967066 0.05640997482464473
0.5094560670910624 7.820560596600444 0.03116693214306385
0.45109292949601465 -425.8844580060263 0.12089372914541245
0.6179954559715599 149.90976000702256 0.0037588640560813668
0.557187493334576 -88.56911380141997 0.03289868291226973
-0.12167327620373625 -411.8671990670093 0.3410425515408095
-0.5911469412753814 -40.20130844820255 0.434204916686388
1.0769768601780745 -290.3401533227279 0.004096447833650688
0.30524457540338146 -109.66212438608272 0.10776534879466036
-0.13174184946530754 283.3795678861512 0.1849994255506875
2.4405192212013986 -134.00323978583089 0.48061389421568307
-0.19212749304242427 469.159476062355 0.1666151596968327
2.1857966901022765 -211.0342649673592 0.3765071141119004
-0.639934310892875 277.9656697803315 0.38553783378570733
1.5739786873159642 -8.8109549304437 0.18210768849277956
0.17517917288999452 -287.9229786904887 0.1947120472864235
0.008821726902549454 13.99038555390382 0.1912028633866706
2.2811973979144478 -101.83636208181326 0.43369729263594375
-0.5930975718988469 137.15396073154614 0.3983337073619291
0.1462584248631691 143.1837962790953 0.11195530631227421
0.3778477924637462 -140.16220029417917 0.08956328474846634
1.0876762937414761 -361.0488343920931 0.002056673425077085
1.4365459115317438 -70.24350053793142 0.11756313090020204
0.17864567375986895 -133.77622545931752 0.15870716323563858
1.622911969594923 -333.9477239465408 0.12940508408084872
0.2259093931383338 -165.16460254151053 0.14777169406668877
1.5529191292929811 -233.20561771215148 0.1252728329588247
-0.385881780170915 333.5894757939367 0.27464605797275027
-0.37029827353096434 -386.8848074221153 0.4273927400420311
-0.19818873153924055 -95.417950218128 0.2990834424340753
1.602410480700961 -299.1130968929823 0.12930495119743665
0.11293568487325023 -274.27893009545807 0.2162377550574941
0.3050006824568845 477.69874480111685 0.018467607824585147
0.6677930937404144 -94.91649748585564 0.01383209493712719
-0.4648729743752076 192.187361303991 0.3381479636041645
-0.24622580494853474 13.168911485591252 0.29312982997169496
0.9833084298267327 -139.94551245240228 0.0036124400898046903
-0.05552600332891944 -90.93065449869658 0.24103400280281226
0.7016176540065291 -17.26918965018922 0.004837412397088558
1.3838215661436817 138.2852637122529 0.14222332661112472
-0.26755635064861394 397.696748344546 0.21240172336995417
-0.1630291802757471 -277.3456801028429 0.32679241697875505
1.680118563757284 -243.652106596775 0.1704044514731269
-0.06342278762006448 -215.36747470522448 0.2731462666014505
1.0633920412641964 -201.78855056608586 0.007595766862058497
0.7742036678911792 -136.61226454668707 0.004560189524232642
0.2790548199713607 211.1678902909183 0.05825519504629304
0.3020112139857565 -135.74653642577374 0.1141001841458545
-0.05811967322282596 87.13698932173259 0.20084718701163495
0.7932655996593865 -370.70415832034035 0.01917416447111263
0.27066628058215536 -33.43548231746195 0.10447614599039001
0.9844365914052802 -335.94905438672566 8.725824283114766e-05
1.6216029943633574 4.484364934371001 0.20386324672410308
-0.6176310347371987 350.2255248670558 0.36149982589764024
1.005454151746326 -355.25996167594656 1.0809131455387172e-05
1.5576452223647024 -342.12375813402457 0.10488904031475463
-0.4640386670421579 -258.08089672836525 0.4339922786327756
2.2489308932261 -201.0137612252072 0.40185550184903696
2.3401993677991415 6.8021084862233465 0.4746305358308271
0.7624961172794107 127.86098969792567 0.0003950476837952242
1.878705848410035 141.8350748578879 0.3376464376853549
0.15371503271965015 -404.6439051828015 0.23017690692154338
1.0042191583194686 -197.5652794126679 0.0027455322409231328
0.26479949983369466 -115.5795730118353 0.12307203675790801
-0.12890136786729078 174.76867168957415 0.20873384751926827
0.4066475726094527 -163.60539569960986 0.08473495572302951
0.8674911081501084 -358.2288803695909 0.007950702913034343
-0.10022414250228318 -51.91535764248789 0.24987314007815076
-0.06015055926764168 122.0715437443489 0.1936491660778145
0.5222341152456182 -442.83640000583927 0.09981586240145401
-0.3208309755784447 107.65710767674796 0.3009619823269198
0.5726057984018171 35.51431609208885 0.016731812002608936
-0.040290089881826696 398.15985138394115 0.12550768834751921
0.41126769062831325 -405.24474735308655 0.13085996656165766
-0.1896544010092035 394.0928382575694 0.18251540596911148
-0.038011703204564595 476.4833178181698 0.10877732915780088
-0.11175266740459722 500.14433735317766 0.12991234066105367
0.652926055845636 184.0382148900294 0.0007627568884878443
0.4802964513773158 337.0924992496248 0.006256174680078199
0.0521009532773693 -152.95775196376349 0.21241602614684654
-0.46898201915169124 278.124355656078 0.3203312512992593
-0.5403341947935882 281.2751651942774 0.3472915493300595
-0.05346511162203793 -454.5715483937636 0.3241888114832549
1.3755545828481284 152.50516742820275 0.1422191319326057
1.1500108829460307 -44.374693089142966 0.037498037420239994
-0.21056984776468135 -177.19727772061447 0.3226529490006234
1.3717151758137376 -69.18276018323286 0.09572445836515289
-0.7044706555720714 252.55970274616482 0.4143068986743183
2.2242203096780893 -185.98131848193412 0.3960472666843442
0.2800780674878365 243.19178110271548 0.0530139868126063
0.0949426631198842 -57.51327035608506 0.1738151446833966
0.18963342390531457 -535.6404795352978 0.24625580240109732
-0.23160682362120943 -221.462092888967 0.3408073014428648
-0.3287305629757553 439.82693794505053 0.22704580777569236
0.20589977684322047 -29.350769887945603 0.1262271993696887
1.998596621276523 -80.23503223843335 0.33414690268692376
-0.22730499973955265 -361.21078923818334 0.3700658474248649
1.4101907220735879 -368.63246943290596 0.05523049067183722
0.5923666380014061 207.64382790376374 0.0031881968441843664
0.5281375717874628 -308.0572688090773 0.07320220225688884
1.4208693579263911 -232.22553408560975 0.08119239801918626
0.7813754577682921 -17.83700012296083 0.0004277023205847788
-0.4544715101436504 -257.14164626908683 0.43048049370304514
-0.28843891542475153 -247.10958371886454 0.36814508783723743
0.44290960490804676 -200.77312511153656 0.08015994295968715
0.7294205484513332 400.5242123657986 0.00935693476454153
1.3363682885809391 -330.3556724269764 0.04220964150350181
0.2586201218348956 -528.7525991401562 0.21705666534715526
0.9310566181309792 -193.95931332441558 7.387633964428185e-05
0.10010534453248676 283.0758488901138 0.10004456198678575
0.3439727364877625 351.27699736796217 0.024482482262019732
0.01085148452959861 5.611906872638997 0.1923164700376668
-0.12076633925402669 -364.8967359050415 0.33012836398079115
0.2606477062597916 -480.94419901916103 0.2052183647117337
0.029425896271978225 -116.7536280737105 0.21307479916927907
1.463954670401553 -302.58147373875147 0.08188718180241795
-0.21737786213642607 -53.84863518177116 0.29712325202566925
-0.45720596956284293 -37.36141412542702 0.38566373588666436
-0.1970991554372652 -406.1322185500381 0.3685152459268244
2.220808840176826 -226.7527408453265 0.38611148869743134
0.16618672062091233 463.5484396792484 0.04938904520145605
1.5709629673502656 5.945564564161145 0.18427339810017698
-0.4412893530595633 -56.38333095106748 0.3838626945201699
-0.4432537885583798 -40.46157782573812 0.38116550686711437
0.3093784104773014 435.22381409261766 0.021915765675771342
0.32992900014289006 -29.214194617511225 0.08432465641372779
1.3288990318829532 117.518730372081 0.11804144845759837
1.7353427261228223 -233.6733908927166 0.19417894461027357
0.04789134706101983 99.04978528365643 0.15703243998029162
-0.1899162265650287 220.2349279288528 0.2225205245140576
0.5762925287052558 143.49773233331246 0.00794106313255277
-0.22835855502248992 -90.85834151596225 0.30995939887756757
0.10651460869767759 -402.7867432930493 0.24865677387686463
-0.5908832517613548 69.55533131902894 0.4116873447925429
-0.07568374235490904 -505.5931027624878 0.3442877275830355
-0.10804758090872901 -161.24785667702866 0.27842303526554335
1.1777432150681706 -373.0863046302405 0.009261539951037488
-0.3943573436569889 -265.64871290723613 0.41100186595916555
0.17085947093665754 -71.58858833603284 0.1480415571777783
-0.13930678039414301 532.1437829168456 0.1331654612073225
0.9098924979959202 -304.343664987854 0.0019352033010966937
1.2501784131972478 277.41175176559045 0.12302920342547487
2.279397115887309 -18.632141519337893 0.44961628699559475
1.0458267327461561 314.6654244222352 0.06411875644065555
0.8172988829420902 -266.85579579388394 0.0076429581685759805
-0.17533093395375854 -174.4991275428555 0.3081978980033552
-0.3783857247821952 122.27552474588583 0.32028614178316567
0.7711901078849288 -265.5928229582905 0.01322602440759146
-0.2728711406729478 -287.39867331389127 0.37108414862716455
2.3143369255416824 41.99397216181069 0.47286850720005524
-0.7200432430522928 193.963381255787 0.431758446685306
-0.15088222621040948 -462.4974716402045 0.363427187637137
-0.14230823965356154 32.445983531904744 0.24710901088190496
0.6448954160993998 17.91864144702845 0.008415770051622048
1.5808014800117192 9.704817522611734 0.18897685254443952
0.6654170061738072 179.37757115195097 0.00046581381516967897
2.0926353123720176 -164.70244735008703 0.35147638943894305
0.26619894637185104 -173.62340845718012 0.1347101073837966
-0.2692127285753618 -374.38047583305115 0.3884908965515698
1.3434082815724497 -239.62299182325125 0.05741063005522158
0.09114774747615817 -392.65384382772834 0.2524596453309182
0.3919704403818989 353.9648805621448 0.016076629650636318
2.054439654959661 39.284601517284955 0.3817031926888703
1.6733854439035458 199.30315224036906 0.26977922434997353
0.72306366951425 -412.2886545034461 0.03774753800383369
-0.40672231331842146 228.47365981771316 0.30718699313546266
1.0350955800587847 197.98154208150947 0.04351747002272078
1.8466159564754323 -285.49549228137005 0.22641910773014626
1.1485822924622153 83.4187229001999 0.055454174564354405
0.40893886529118806 -40.369622395188344 0.06272082335810755
0.5688370156234306 93.02651310626823 0.012423768694179079
0.3506711274283567 -175.95148792712655 0.10540268395757244
1.2182923932961065 49.31774267610035 0.06941382431013307
-0.49567199144596724 187.16122118454223 0.3511135254690277
0.24882518621439753 -437.72631349798434 0.19996778702634385
-0.08794146357582722 -444.7640326839796 0.3353859018877366
-0.027153230713447996 -272.7200411066922 0.27195750157111725
1.2910826851651487 117.37164805435816 0.10495898703310484
2.1104875048936727 -213.8480466656543 0.3473860359329985
1.7899283630931888 85.00345333100051 0.2898083888498505
1.0222487234291655 105.44008204713532 0.02879951746683043
-0.40306255804852675 90.1847017482338 0.33714599006729123
-0.47248404306209585 -330.68054475057284 0.4512841488952995
0.2597165955671219 237.2854731987485 0.05939680663659738
-0.11689036376520734 -413.4210641641042 0.3395448214265494
-0.4554348084909572 22.33199341338934 0.37211276232303386
0.0040291363141077285 112.37545953688846 0.17083617020461175
-0.06935586456629095 -15.077522082671749 0.22893694295955935
1.8264103234643068 100.3566221879878 0.30779607662971603
1.182595792926014 -227.49014084629596 0.02254312273599184
-0.3940593220594166 222.72420475230786 0.3035035103097635
0.6475146881492473 -431.9589136992 0.05960141663417637
1.2703880423036245 -240.02593304695728 0.03904435021617582
1.4866421467169293 116.45184341429933 0.17642784666438432
0.13391515170639878 -533.3136327712378 0.2680457525728344
0.485705926546518 -297.35933451588164 0.08429323962095919
0.6240601526837832 -114.32970702554843 0.022695180387374617
0.2303080782798348 191.08803332692094 0.07561373375330867
1.7990024326524983 -171.44142655854517 0.23386199338683858
0.4275474253164522 -420.41082145320036 0.1281625187077904
-0.18981523720767102 424.04997703293895 0.17581845538261098
1.850699094642686 108.73989312404262 0.31926014688638615
0.5444133229349748 -414.83074526572875 0.08729407043639176
0.18819579407592824 390.80200607361814 0.05464441395519022
-0.11949759936542637 -146.8458991226857 0.2796562366219095
0.4339940629518968 -81.50496162720901 0.06239196218120664
0.1622667622538101 410.92066465532935 0.05847806102285282
1.6614378393707774 235.362251178434 0.2733742838012794
-0.48862473519102667 449.4228427956964 0.2888048654733276
-0.06499782508214524 336.99505458681017 0.14753596022262824
0.76087924696538 13.166865796883371 0.0004937727063905121
0.23348681561761309 452.6890190025291 0.03494172430016756
0.7560027161711169 -467.0159781765582 0.0374839191145004
-0.026677974865239484 115.69959275148938 0.18198928370316073
0.04004625301657372 -190.59623500457462 0.22593759635053687
0.5966908750600846 -263.0361718168917 0.047204667575539774
1.2973520108111745 69.01221130273359 0.09765884088144641
0.38371552048297786 -139.04893968537618 0.0874809461753354
-0.10388696711800605 -263.8706254758872 0.3004685327077529
0.37115428757047675 141.02898928141144 0.04496955756845117
0.06574511680968842 189.4467842007134 0.1309550669111722
2.398580082195094 -190.13358074817342 0.4562113776324189
0.23655876647332175 47.466249437352076 0.10015606094139376
1.4678933796303395 236.3530521621591 0.19631909288640823
1.5091876626924552 -354.9950077980291 0.08653513632895889
1.4144409287085733 49.0551010148082 0.13444249057017166
0.2936627264390266 63.34638228423864 0.07890139838885052
-0.21656409479067718 430.11496842420945 0.18485569529328838
-0.10941385612708576 421.869079538758 0.1457248432715266
2.2170659913689432 -105.82181522740268 0.4102826685292167
-0.3130288116166693 512.2910195297129 0.20404341123436065
0.31760656468641746 -333.2053565638572 0.14996457189733575
0.3629718686509056 69.35109942698512 0.05782484157145704
0.1445980250764054 -383.4289814736676 0.22889685190269884
1.5799402926442785 30.840936297817052 0.19345754081806227
2.2336195532851155 -26.549901240481972 0.4323553301054511
2.336458280502624 31.104518849731903 0.47797880995524444
-0.24797709946278612 105.95824235950954 0.272347380299805
-0.1867467971025285 269.15292052086215 0.20994472725932756
1.7601821940858382 42.58156743053905 0.26810181278817474
0.5398862820124986 -142.7807158513844 0.04400616500961262
1.9076743612056701 -31.880784796570765 0.3095669125283333
1.863533260322858 77.49231265007018 0.3171792106718163
0.44002905789881086 184.8600269703918 0.024586882062222367
-0.02962445048602602 22.91555387212793 0.20432548828912897
-0.4563240718831745 112.8303890743864 0.35256818008099206
-0.22657424966317485 363.6551664588537 0.20397960620606545
0.05216429723978511 113.28872599305532 0.15230009330394134
0.3326761504789295 -157.65848753891692 0.10791351815089367
0.8307578065716705 314.37448274712926 0.01633623145756437
2.1559558091197166 -77.48326116243254 0.3941216329012025
1.1358374878019086 291.83098452387253 0.08722655144084286
0.7655458662615069 410.87902265747095 0.014951372345864118
0.8630300640839508 49.35461857402447 0.0028867844533725933
-0.21640619674181627 -228.44496356295923 0.336499837197848
1.5109352125710458 271.02643315419766 0.22139364274550116
-0.19269315356471828 -475.7773680631478 0.381970590375591
0.808154280934132 -332.33680825718534 0.013475644691942498
0.6275789832853396 -62.77986634197117 0.017059303862678912
0.09369793329821396 -117.63035573739796 0.1878843829032554
0.9534642767541728 3.2413442213845656 0.008594666230733652
1.4722916274518882 -313.00438845669487 0.08259876601676534
1.570381499907069 -257.5113850802478 0.1264725698643235
1.8034445604357334 -286.1560671271526 0.2090601968820364
0.3616214767270747 470.71888788574825 0.010846279652560716
0.45861122774957574 331.094454953595 0.008922219318646955
-0.5030057279454166 -220.6804047972945 0.4399414550988102
0.256270213464479 17.74419261916171 0.09933809148798013
-0.5735006829121407 -245.4002030736516 0.46840181463570735
1.3023784262007025 80.20961715559793 0.1014961047987109
0.21176661687443077 -0.10481068460944698 0.11811895890878894
0.39234908628263754 17.504224780324535 0.058021429266077416
-0.3185608836960746 -149.39400831526865 0.35808309651878506
0.7416682534674857 262.54891464594846 0.0030483014376258967
0.9638641950731603 288.0751439908415 0.039061723133703305
0.6043541897951155 432.56655880858966 0.0009888628948118367
-0.07866652383149941 438.60492972577833 0.13086747380954017
-0.3966734688020455 438.8599047527151 0.25449232628663093
1.222034500666784 18.00474788555732 0.0652480175950866
0.014296755824641072 282.2446266474576 0.13007726005897124
-0.07511518214659685 -122.22707749139693 0.25617288542612665
-0.3269709129142135 -388.6298265315405 0.412436270362794
0.26885988644658143 -94.63826265137669 0.11734306164804878
1.109164336289425 -304.5871930101347 0.006186631607940244
-0.5192847993514289 -191.90092208870868 0.43979403999851535
-0.2584134411854322 65.01740482559455 0.28600285134046666
0.2795532903865503 304.67363668470466 0.044140522856108
2.2348390821901356 -87.76046327303487 0.42033521680934344
-0.1666588518180686 118.84503930672065 0.23676383912774632
-0.015436999829635978 187.24378227718148 0.16163867006515345
-0.20529379193847752 332.6617502534715 0.20267845164256973
1.2093121508169846 -205.73952362033828 0.030096423761466345
0.16115762485449792 -180.76731444899139 0.17588263418558886
1.6748617988732593 -35.30846758283053 0.21584229695038792
1.7539969552100463 -264.7513788607805 0.19441955128122415
-0.290595861061826 412.47931112955314 0.2181589271279813
1.641087174721463 237.38613045940463 0.2657005305172023
2.4086807342755483 -94.0014618609411 0.4778467028961878
1.6400296304364026 -139.88659189344662 0.17819893659135091
0.24374853822239562 -48.76999833720458 0.11681088081085082
0.8308073972231169 -139.70929665429708 0.0011444701689239457
-0.513923328839014 308.9733077137819 0.33087825378185837
-0.5376511179392184 117.42447770872764 0.38217930432937713
-0.26215085189434906 -430.26775260361865 0.3977811184583972
-0.1127914800931441 -256.40287030186465 0.302276949711371
0.03880528958488527 7.5689180780914285 0.1809353312401323
-0.18905080307520206 157.073275150756 0.23684307746269234
0.16327580796744434 -480.69921982943765 0.24403481375014643
0.6880354581614965 239.75124711050103 0.0001963691501622288
1.2041261584105214 -227.11464318139184 0.026594692042748985
0.6495370363137858 -393.3640371552069 0.05304175713570279
1.3734495730321281 142.15621680923005 0.13922593239533626
2.6105913588882954 -116.25150434304857 0.5353136510397698
2.453476064116681 -167.95614716675556 0.47844519496288773
-0.14531092934193712 52.50719470724232 0.2436432568717883
-0.39215887056168897 -108.40964664334513 0.3768333419270618
1.31203842229841 187.11481153250486 0.1263985039641629
0.9368413315437789 15.575012437002783 0.007557936514313637
1.630898020204287 121.88275452907305 0.23473922928191515
-0.0029417047656892237 -265.4425602454765 0.26057121886491985
0.7699565761807956 -398.42876586220586 0.02623650448768774
0.20832315847232663 -290.6996981416911 0.18235641314847323
0.6526371420791508 -150.72299678626825 0.021375083186691006
1.6015739154584672 -182.2837491252629 0.15404307772313144
1.1235345222916855 349.1979369952437 0.09399491004634467
-0.622271501276042 85.29893392224835 0.41959812982761396
0.07658780565245982 -460.2714451919712 0.2740151993736994
1.9356246581016314 -62.841830440312776 0.3134939071393025
0.2332573076715445 -313.989445336073 0.17791663489351864
1.3191055007822576 -189.94105853293274 0.05864540258253881
1.3391031158440587 -374.7952277725803 0.03688170700875874
2.1165983610265693 32.05003729710995 0.4029327626332905
0.13977655417701795 174.35568869869587 0.10796213849498837
1.9771504490459553 -273.44687381874104 0.2814882141205431
-0.5841878533187262 -184.40833804206767 0.4602470620482328
2.112182408825247 -66.58094194152693 0.3803226649342974
0.7229931519289727 -278.2916211698967 0.022027399055370107
0.48480210283892955 -323.52057693353584 0.08940219194811992
-0.05812156036124905 -152.82983136605463 0.2564829409810062
0.3024957044760834 -384.4410349370222 0.16698000155197024
0.8179016445825176 -134.39301812434041 0.0015903806847422962
-0.638515785488307 233.09342293522923 0.39458598922557436
1.8095363607839026 65.09180327953572 0.2930079267772721
1.3813435371380909 134.7605702349215 0.14055216528900877
0.1739006597074343 448.682432238022 0.049622441435422444
1.3651988037712661 18.284569543346834 0.11062591774995935
1.5486850053741208 156.0448918147497 0.20984221140578704
0.8260702781049905 19.139193565612345 0.00040625073152348863
1.9832810302947197 -86.04965933096855 0.3268791141418642
-0.2622231677322395 -131.15079135317796 0.3323633860069564
-0.4968488985666416 -195.5385189741392 0.43277890571642097
1.597056144966839 -116.15690531042247 0.166928877445888
2.1322293191245585 -206.53526876389026 0.3573127829413586
1.7493703031242667 -313.9093003977747 0.18143006762680766
-0.3373631999220956 479.33634533190525 0.22133111850531736
-0.24596341164661895 -120.4638748878159 0.3236128205645652
0.9279622741161979 56.419525071022235 0.009212048888361761
-0.40033600999767727 34.44000203602218 0.34855966523512216
0.7458781024788639 -303.2785665246647 0.020565936027302483
2.0885849877251497 42.52912523505074 0.39496371044269046
-0.011622869114887857 483.6361765867148 0.09847795076649556
-0.4607118431042774 221.96102340617563 0.3298302928607297
1.5670600043644833 228.91032412379116 0.23405804742558034
-0.3564131632202451 -143.41175729492983 0.37106448991641505
1.4183608490046618 -308.79770136333013 0.06713837594115002
-0.012371651802120742 15.385255003150178 0.19923072274468448
1.587983335140123 144.2925232102616 0.22277906387553995
0.44358538924514157 176.90170105407458 0.02478570162532854
-0.13047665246889684 409.76071393930044 0.1562674192012943
0.4897051373159551 430.38192313488537 0.0016054149724499937
0.11993733067599988 -430.7493603574361 0.24978413565317312
0.8388624837408751 -104.59003539906683 0.00026527198220161873
0.30067310805388403 137.43812534344863 0.06414020364521052
1.6213066501342939 -300.3120932606723 0.1359151851101235
0.7924344130240704 283.2368543363451 0.008768052217100026
0.5862479946311547 -348.5473033176411 0.06317307031636067
2.184326718501791 87.58014534438894 0.4382208244981508
-0.3928337687775452 387.49802976277715 0.2649039612782175
0.5234649663200983 -177.86337830129384 0.05329328415400613
2.024317904846211 -188.58908419415314 0.3196514037793814
0.39360621598515855 -445.95184732471614 0.1460265062479568
0.7289599136259552 163.00525137684963 0.0001385696840830431
1.8844863948632222 63.70457077142839 0.32225134722199344
0.6730866036937913 -146.41353731053266 0.01754142966056133
0.8715837541314868 -38.205316492008365 0.0007669444823463353
-0.008256660405150273 480.8578711381658 0.09789705645059063
-0.39850198021864097 120.63157806007041 0.32851433193527263
0.362528691823105 -475.63978442723857 0.16426638094602025
1.764922677917318 -68.98643667053699 0.24404063542836638
2.4354006968351154 -0.3445898106084542 0.503336984549764
2.1199544442015004 -98.03113737390584 0.3764190604204677
-0.4182599408762142 -68.19169100534617 0.3778587809374583
0.7014467370380963 313.5619351650714 0.0023708143301984707
0.6240029329073291 -55.49838759965593 0.01695708466539582
0.7444257397172438 342.07632466725624 0.007257515533296873
-0.2639155417013478 -102.00742201412203 0.3264377070561407
1.6971802814896912 -90.60753753382022 0.21194731811560966
0.28155942514198395 -138.69777336788928 0.12188629519093612
-0.4421864282469204 38.57146865374125 0.3635779429512312
1.8988062443306226 -257.72961531544394 0.25378599676717556
1.2499780562190999 201.43034703403214 0.10757659523876298
1.6550846196083688 -69.55693007761568 0.2001034660882573
0.21052008504409558 -237.95492364856034 0.1696425927856588
0.8985753651547996 -176.42875532493537 2.6765808237831133e-05
2.18143889660565 -209.61145244349666 0.37518887884407065
0.38225929127270963 -143.81250103417005 0.08882854832986659
2.612176330615166 -121.84529910406411 0.5348376212253765
-0.05525650175848429 54.86589524575413 0.20713322400162737
-0.47381606665555837 53.7288579711942 0.3721701669655288
-0.32359215804885555 -316.94678144525915 0.3961967071689038
1.3573526368592315 -147.53264777087873 0.07679230917261518
0.45190824809139674 420.4053150841577 0.004470200280457452
1.8671075345731036 -174.18257971409577 0.2605229912094056
-0.6685016876828259 68.14106306170243 0.43919102151253014
-0.2973681281773226 462.7789021259754 0.2092329080936746
0.16558478304521485 191.2920828451779 0.0960071892192522
0.9819688653079495 186.54936740978826 0.03017989680488246
0.26876310985359253 -383.00220959550643 0.17968866113945106
0.5595597510159072 158.11206181398472 0.00886245750305795
0.984616669933859 -374.7157767934616 0.0005344800789328465
0.02775309352713784 -451.9509006094445 0.29156224859122104
1.3846149390014035 109.03045916655833 0.13626634794253284
1.4124576012155077 -253.61233392334327 0.07483457631574747
-0.5640808911110512 197.40308806996018 0.3747341924128323
-0.6362143744692843 219.2752833084055 0.3966735072499279
-0.366462382043321 277.0355420759827 0.2800043564665286
0.7219576553261127 -317.30821764101717 0.02641026200304547
0.19863368060109177 156.52454170889598 0.09180938751346976
-0.4007854287603552 271.69646990256854 0.29490358791094845
2.0375445252913966 -137.7345254316532 0.336303359654569
1.361777319359679 -17.369769598394782 0.10241785990693637
0.6298217176529921 427.70412926934864 0.0020606620220132966
0.512681293159267 395.6250677608008 0.0014703119884890824
-0.5092272235927449 452.7960882722622 0.29621360655639695
1.0652893814100535 61.77536985252675 0.032446010018025405
1.2565991516935495 83.4848054106086 0.08716366046882945
0.49757509594889204 -449.5539761824193 0.10947777050725988
0.3880520453867775 307.0360245767622 0.021170049931907874
0.7787525921576122 -354.8718344379413 0.02006746354909223
2.2388751362385086 -61.587768973921186 0.4270968339431211
0.25183308203084476 -345.3266812913634 0.17776823026452432
-0.6204648197191872 -67.33737643183048 0.44962716342937464
0.60949947745806 -248.16037456804395 0.04198502163256218
1.5455136577594202 -90.22752797463147 0.1530577169562924
0.28787263750912073 -89.76501425408293 0.10975937598000833
1.9001955769637393 68.5660087682711 0.3294807886535842
-0.4538608108252294 322.61082464032245 0.30421916913817676
0.12064849950273993 -227.14019430762664 0.20230716492279946
-0.7019508475635824 -52.07370357653059 0.4736864737280603
1.0942191217015693 178.33208364666325 0.05565200338247465
0.3742556456292976 -422.35004255991055 0.1481331887819851
1.4458003217970605 -318.47035919358984 0.07354283139522576
1.4295203097350984 -326.02405231333285 0.06747260242393695
0.47074988922216 33.61701337610725 0.036273852979123986
1.1169380900910661 253.07118831699506 0.07442788974096687
1.979332515976256 -164.22931010298964 0.3075245017575372
0.8442816444460648 -436.51943371467735 0.017103204155798028
0.6126975926801979 -170.5244653751879 0.031229356325515958
2.1982182004149387 -172.08821853999194 0.38947996129854334
1.4901291285132998 -236.5334815908053 0.10279174081763895
1.588540336201034 -74.11656896489467 0.1730460183325524
0.1722139080286058 -297.68660403572113 0.19811527587070552
0.2117381740315467 -12.55429828462161 0.12067716649037906
1.034464664153801 74.00346225819271 0.027600788099130857
1.186102468879703 289.07750404862134 0.10317114812871919
-0.6976922377024678 178.73197252126943 0.4270478177724664
0.2122760226049354 -297.427351882326 0.18233809437657347
1.4685945078055032 1.19028118956885 0.1441426450576577
1.463395321085715 -184.06701354371194 0.10404794854809958
1.6970508285525676 -27.76967368979183 0.22644415066028917
1.124083920662569 217.73158440780833 0.07045864311964882
0.5340916613194218 -148.1066943061531 0.046180222335096145
0.9130821711513637 332.91298765706506 0.03355657218168511
0.10808222455699923 -459.60513466459486 0.26125284528863885
-0.6891422492452932 176.78305797184453 0.42444701624833747
0.9035173931101721 239.5909909392775 0.021147662579057497
0.4146334881159155 339.3662121849487 0.013978695210129576
1.7049907091166572 -203.47593832039433 0.18914267604103405
0.8229661847210703 -97.34078090040043 0.0005521645784828191
1.8131855711834433 -224.39789042406557 0.2272350735164001
1.7788993286870094 -274.8798621441887 0.20192621338732714
-0.0844658284084604 299.155779553475 0.16318579909772024
-0.2733837739804953 53.75927884841883 0.29455661829118
-0.10407239691971626 -294.9339514579207 0.30767020315673577
0.984573306028568 18.554415408534055 0.013687364239923675
0.9524531580755715 201.36837179512133 0.026034940331209906
0.1292914217290153 -147.19906139956646 0.18068909961584534
-0.2667240268892612 345.4391705788822 0.22416519744241845
2.5824775337437798 -127.3406706151676 0.5253139683272432
0.863724610741387 334.91219233976346 0.02393156637108487
0.44296819076081473 -400.1016221986306 0.11847913102264859
0.4627637593655407 -115.88702538176096 0.059945207934885066
1.752735734270354 38.088221995393724 0.26407532853362925
-0.4495854296967074 -125.77508664546428 0.40164959213996637
-0.33878750559877685 -292.3869947844859 0.3965381841748514
-0.36847348246823286 269.0628920132317 0.2826535653689777
0.8183493153649031 69.88225718080912 0.0011263647741785445
2.280907861922546 -0.37382373918399026 0.4536968527358658
0.42181551065030787 40.33658087864694 0.046892339789871965
1.7379510580004165 -122.61471144073124 0.2207869229971907
0.2198977167268088 0.3036710008615273 0.11518917755895006
1.1856657463619011 -161.4264666673613 0.030523445053430034
1.5035262839233956 224.6497503574535 0.2077263705081145
1.4915276742571713 150.81109232610515 0.18609812193158337
1.8778987874935245 -207.6125889229382 0.25706908583066423
-0.3164198586546077 155.4750348692479 0.2881888551861398
0.12429563475287975 -393.8532619169854 0.23944935508690857
-0.35361325884756156 452.84419846270305 0.23397815772033626
1.8877860436695861 137.4058970030244 0.3401611779276896
-0.39280638203465057 289.0709463962951 0.28772101530154853
1.7270686487201272 204.1693175391665 0.29232306268454067
0.648754146579887 -67.26730628275925 0.014259950898185042
-0.4472446438927232 287.69497339907616 0.3096084999434669
1.184302297503069 19.15213812466982 0.0550301343376122
-0.03416569221621013 -100.63098722641172 0.23473231063724775
0.6483512394419657 216.75087761960822 0.00035062100792813223
-0.012877000987930987 -283.729784952192 0.2688028202350576
0.05135625385802678 496.41381325489283 0.07612401764174011
-0.701765885175099 -27.23843654921791 0.4689279427507377
0.6550646328286702 430.1507209709131 0.0038172260073520365
-0.025686473160423606 313.4299869808915 0.1380464126282625
-0.41343640175112795 -173.82147617149053 0.3986543052320005
0.41277468493287883 -398.4181541463879 0.12888434796897236
1.6607725227602 -71.0798385279233 0.20200267572085537
1.828580989377351 122.86366259102977 0.31379717357778864
0.7818608880924753 -438.0915871141292 0.02841383033844512
-0.25459372236072064 -65.04705423749124 0.3143865481707429
0.9170991111646354 302.94882100015263 0.03073701357709514
-0.237268602784798 -190.50288613323903 0.3360485586553215
0.8425917110926808 -149.69253246824206 0.0009083466110853453
0.18616036475087272 -2.447444166103651 0.1277058473058208
0.5844332173761453 -395.9550999732347 0.07163941840757827
2.29518502768296 -103.61837401988646 0.438170665475989
0.5264694701438195 389.1453701291798 0.0010346839001552162
0.23909351094758624 -69.59345225212809 0.12271927141484378
1.267963887677187 240.95385096671532 0.12182844762945609
-0.3662184781388466 138.8674338490655 0.3117269549061858
-0.6154641835849348 279.4595628946346 0.376132195347449
1.8133725492608834 110.55354381188056 0.30498603347608
0.2055032038625897 289.2853952959023 0.06613745311707156
0.9543658012036784 -145.74363266698464 0.0016187723874395252
-0.06419766015397499 -438.2011860017875 0.3246685144598024
-0.11342563678577222 -391.28406171582253 0.3332282373463435
1.0158226808909754 19.56669074722356 0.018543941175728537
2.410133517110486 -26.88069539134642 0.4907086394128152
0.4857243369099411 -455.1153447715085 0.11469278772772713
0.6792104887195081 -301.4429836065126 0.033232791282902914
-0.11617394409742698 320.92287594241327 0.17049977581880335
0.07454357646258003 -230.34169989803854 0.22137531178805636
0.36622926540892875 -60.284259005234105 0.0786592215667007
2.4661185929836034 -23.017032485597838 0.508690124116091
1.2286413029806356 -378.98206750856536 0.015626540188213255
0.9688084297170645 150.84633766570232 0.02360489083412111
-0.3533093170889821 -308.9480503210327 0.4052877420943739
0.7906391669532151 159.93693086025246 0.0023709594412204297
1.6393503894890105 -226.38561415834533 0.15864790330328016
1.5647450087819659 257.1706051408388 0.23970329284143835
1.3014979150057646 -336.92752868802165 0.03345493453396864
2.1556372160515194 -114.92995747428358 0.3860189643863636
1.0332840597900796 -78.83133511206762 0.012601199116132574
0.1683365617745295 314.05064919199606 0.07279253206844206
1.4674004335885915 101.91310727295627 0.16575945486489932
0.42400223042796203 184.33034115865144 0.027720009875914168
1.5781927954509924 121.04693918093506 0.21349580150940636
2.07424000378494 0.8201812680481453 0.38076406201277324
1.493201226277028 181.04905279908075 0.19364133289817298
0.09596327379548786 249.50267591939576 0.1080254539354224
-0.2633765365017068 351.5875487538573 0.22140312381614388
1.3229442369242352 -175.99342558431783 0.06194164250286087
1.3138021021202924 -220.92652280814679 0.052426809877133954
0.8812750349446512 361.5226934498903 0.030362546445340255
1.5882929258410738 190.24784775097294 0.23357222292043667
2.2134088953356477 72.79722627462388 0.4452377154635659
0.3878686084896661 -122.34177735951874 0.08311123784688296
1.8243361802790214 90.87126265066536 0.3048029802238251
1.5793275761373982 134.7417538833048 0.217113970950028
1.0071923758603747 179.9762241862959 0.03470843308712194
-0.18854254479422672 101.80131985087814 0.24950230231408327
0.7961036262321808 282.07907791127707 0.009113250459841155
0.07722636778830927 227.9974286028198 0.118861526200613
0.6046294554441662 -464.81371675373936 0.07757708926641631
0.20499095061635497 184.96455633475705 0.08451083196361
1.6846993023196142 -198.57865130464046 0.18232099534075885
1.0184884984774398 173.40034759775892 0.03635692262478251
0.8822976419921742 305.8766018388876 0.024248575725630495
-0.18108662773175233 414.0895854385011 0.17467796430030272
-0.017615933935183903 -58.01862520639963 0.21822944376694972
-0.212469147541141 -28.375717288617466 0.28929819148264574
1.3679014892806471 -224.2752709873588 0.06673869052374959
1.6749043701574629 207.5235742947002 0.27229622701327877
0.9240300007367936 293.23911711335643 0.03100477704297248
1.977978838620227 134.23099012184764 0.37375513098877955
0.4199447575427997 267.5135968839604 0.019640319915876083
0.04381231518429529 190.16621662684702 0.13880482309957445
1.631452075286952 94.54120456742783 0.22860785141432474
1.3484500556825643 202.13271636860202 0.14285119887256204
2.404674967781185 -73.3900225439649 0.480404290974141
-0.0649982639014619 -148.71146596261434 0.2582811030109679
-0.6944345104078357 167.13174587279343 0.42826344512312975
-0.06386072011926403 -501.1109309820742 0.33872604596210903
1.642493084317538 174.141080203643 0.2515477480250513
2.2482613296776073 -157.02175789174032 0.4108090443722037
0.6719063034641042 -111.9799343880864 0.014667694666072229
2.0406228046160226 125.45772617742944 0.39503077078916016
0.27114293200783934 -262.26479688434495 0.151945295866491
2.1380611997985266 -82.59479540185339 0.3864605430045124
-0.3092924711228616 21.82603948145254 0.316061088516729
0.09437224136220024 506.20671891126244 0.06194859532433006
-0.3357892894249073 -227.3188825552378 0.38154363235974303
1.066828982379781 -355.4180493562049 0.001191958044836828
0.06899607775293226 -231.82001698733058 0.2239331181318894
0.9542944490892109 -304.3666977974953 0.0002764900914929109
2.1804097525208705 -4.984511339924097 0.41808050620930265
-0.18355945279686647 264.4720876449378 0.2097580940806786
1.2561122094351085 -188.36517121932127 0.042729208544706326
0.42977403079698107 -189.9598230919894 0.08228507302412112
1.6266937466443026 -255.2660918674399 0.14757033618311094
-0.5030331961017274 -300.58997625816505 0.45567790380774614
-0.05506142444054052 213.79143731200213 0.17091767762874166
1.4578941768386138 268.0221126582186 0.19962846772725118
0.6629110710975803 -440.60425737900556 0.05677668354705407
0.20546784976568344 -326.0469873658765 0.19150498322740522
1.4998949144729832 129.64775342851112 0.1845661769346976
0.6502501212679668 251.3374379718033 2.6620340341965865e-05
1.7347358433817457 80.34789545319893 0.2666924252164654
0.805603780864244 255.2524750222716 0.00842034068027803
0.7896636693895671 334.59729426253284 0.01211670788600711
0.3981276613056899 326.5422437820032 0.017601225301542275
1.2224967406328069 -105.75629639300661 0.04621732457107403
-0.02296809500353647 299.4079460265864 0.1400407437768506
-0.2265600651158023 -318.3879613556615 0.36040301816678144
1.05436525361733 147.01191764324813 0.04106140711879809
-0.039317552911136144 166.57117619458745 0.17542600316166426
0.051764547344957945 -338.4141967934603 0.25562442099031996
-0.5346833135702522 230.05703476592316 0.3564953427786977
0.42611841824255126 -274.932998784458 0.0993618009142806
0.14146691651198995 485.4808337709369 0.05247688034215989
0.550237132242724 429.3057657674118 9.710130949302698e-06
-0.24098769176094137 -280.06198501854493 0.3574326081417419
0.18613342569237723 455.12768234200223 0.045622751542904724
-0.46260732973972896 34.09489959361042 0.37224141256300247
1.9914302865404825 -67.44075606969824 0.3342483577438463
-0.6164095320295936 -141.77896444398237 0.46272387464615683
1.119332777465981 -96.44854899271883 0.024893195895137676
0.6412682227201225 251.3487964776823 0.00011448677228803562
-0.3140633755270741 416.5359602455384 0.2265879966398701
1.663234589047551 -36.08922925288732 0.2110352772290781
0.22320526980942512 424.00669854049374 0.041053562084684955
0.5679497842885517 -188.46598781636567 0.04363400180599266
0.23191587971320216 172.5587034144952 0.07839352051374446
1.4879855605741212 218.3470300951443 0.20012291784799832
1.6316292069732967 27.55977249012642 0.21316180444640773
-0.4906932191790822 329.81823856447727 0.3170775950393006
-0.26714784566814875 500.6633792091143 0.18862223099097586
1.9355488164255787 153.8553042877636 0.3620748437339916
0.5556334999283326 -99.7412357883947 0.03463109404719469
0.07268579683586496 -23.305210892178025 0.17474207758472393
2.015237270572663 135.1676108150566 0.387788320240219
-0.19790851469955273 -466.7495577651382 0.3819609835888545
1.9256973014165457 -56.795247855562195 0.31096875772260396
0.3937303205237688 -167.66196524312846 0.08958992874696535
1.0215544809001436 42.40277970144166 0.021770158517707385
-0.7001261050248025 229.61842523818063 0.41749690851025956
1.67047111189906 -236.6939206810885 0.16824742624959274
0.7529679196530692 -241.4340031477928 0.01381628319132555
0.5802821128288724 -173.28016828128665 0.03866274264992362
1.1166156788949881 136.70454490281247 0.05517941010994513
-0.245325013225127 -405.9054209118242 0.3864330139921593
1.895478387463297 -246.48745481615055 0.2550685993136492
-0.013990439390038856 399.04646731712 0.11602373480870881
1.7867223187587233 -120.36595985574735 0.24082187553691234
-0.1948929798064204 -207.01481786040858 0.3232917749355527
-0.10431235885451362 232.6226474405397 0.18579618745930568
0.051435512476784684 -417.6821220120896 0.27418560021470967
-0.14756264506560368 -209.53874757222457 0.30526694985970143
1.431793681006415 -139.3696690041548 0.10214477449624733
1.0631496052976233 -357.81635008890396 0.0009858847522345444
2.4695915613446786 -93.35320988915174 0.4972265861781843
0.24601121285746208 -55.5260725549432 0.11739263227109559
1.514760960993503 -259.96076125695674 0.10652440072828677
0.6636707649918807 -54.595836088338444 0.011220308463601584
2.0502809221310425 -20.250471385751894 0.3672294688665077
0.638394934176735 322.16722980254065 0.00016659055711701676
2.3225542635585663 -124.06038673634697 0.44348410195857796
0.3372507931319848 -169.8105460821364 0.10876227999942382
0.025966982986069365 -210.99633230850498 0.23631119560086697
2.7051122729889094 -98.7815752682053 0.5642446031713992
-0.4128564852490507 -70.10361141920885 0.3762583281119783
-0.21099005063873488 210.11428993039704 0.23329685231485658
-0.3697979563313232 -197.2112131439428 0.38765369203670985
1.403886420402581 30.93318504644128 0.1268193867701876
0.2766048685791098 118.6281813816372 0.07434178422199875
0.48894785587720957 -183.3224855257601 0.06356063887810069
0.7760976938352104 -459.86355277951577 0.032189082246799984
0.7473249617567801 -341.0818010680483 0.024224424674654358
-0.6738209649403533 135.1366031216519 0.4275511346208724
1.4363457935658255 269.6715249959814 0.19151699573819578
-0.4063463368903826 212.76331375320274 0.3106347421081122
1.6108783376867077 128.68143165478455 0.22830670656479188
0.9322983245791852 141.67884789005052 0.016533660383383806
0.8367701265449059 -94.48933417739408 0.00019486626466968602
0.6809594433298756 100.7078146553805 0.0016125522944563607
0.11983872604917345 -472.50001284689273 0.2595415789923014
1.2539704723163052 -111.48728606343542 0.05339678760409248
0.3993492109693295 26.813508797663644 0.05468878915161721
0.4091772512311296 -85.96694117555671 0.07025123822136663
0.9348461469983145 53.971290071338785 0.009861200606861215
0.020038331270255783 -406.8708253084794 0.2842144681289615
0.08402139984044543 121.09125353974048 0.13876575939493926
1.8592488614889098 -196.9097113186795 0.2520830342349536
-0.7316800127411707 106.18581557798518 0.45315733725390817
0.03283136062857994 -478.9513432340924 0.29577143711060755
2.0542240704890506 -187.49109659496344 0.3315686424399474
1.1134777959631776 -202.97138246947696 0.013728901532193196
0.763874922052127 -317.4501444965184 0.01892135851711482
0.17564681102658897 225.42429401437403 0.0863587431080275
1.650263047324034 -111.31135676317444 0.1886645463054836
0.7798954471839752 203.255991250168 0.0033118116419800017
-0.03301455690922439 -176.35997859167497 0.25189374030001993
0.2759532777669971 -126.70953422292268 0.12140635345891952
1.372446214720901 40.085510032411094 0.11754697888789291
2.274344890651671 -137.0860818163054 0.4241646757649381
0.9183951182298706 259.68974554543206 0.025996956291602338
-0.3678207380177331 115.1959762617796 0.3177565272094206
-0.22725950848477106 -62.67291714743595 0.30306580090781243
0.22351383530486935 366.386639182796 0.04915583083898215
0.5987597735687156 259.2306785852345 0.001162688967029722
-0.5384169641708494 368.5877128123474 0.32693997202948283
0.2401961405184081 363.88761427127326 0.045354705090432365
0.8208578220708338 324.2541269845626 0.015701102504367282
-0.5183717332096518 446.92542554238355 0.30118837037403445
1.0167975053773395 324.5210841048405 0.05765833188572277
-0.39288446537798816 -98.16757346865415 0.37488474883436546
0.0457285481447669 -230.34548847862766 0.23289608533321582
0.09831129511701042 -174.3325447652315 0.1990180534501036
2.072216753376704 -221.90559039993036 0.3307962721950177
0.9581087582811452 28.160919716612284 0.010885720229939942
2.533591988002029 -34.663991442735096 0.5267515411569509
1.4720603395575609 -65.7916565612008 0.1311515481868543
1.0651079795805127 232.29263495638827 0.05624582862458511
1.486035193430743 270.7053302065608 0.21139948756383709
0.26295822465479324 7.7614069786990285 0.09904143075891304
-0.21989521379067078 126.15030137318706 0.256405275560633
0.042463592427831154 -375.72616053027934 0.2680301659465477
-0.3582087131008133 -173.36539634533472 0.3782346583746946
0.6980711684543008 190.14826719911002 5.9129737044647385e-06
-0.4716015566814601 -61.984841473702375 0.39619169217185307
0.12643944651060712 113.06759735441085 0.12507377187316102
-0.42774064561696096 -64.88165025908165 0.3806697450737558
-0.021482974811604216 -92.46206342366457 0.22775881682971294
0.6174090020483547 124.36762638302582 0.005007544164629112
1.8313236353733282 104.77255216844253 0.3107433653080141
1.0541921656947546 129.81838866998953 0.03870589051836955
0.1580017308106283 -304.0557507905513 0.20519851712176487
1.4922434790249695 1.7552734567283323 0.15310750758931127
0.6156336154297166 -251.31037398713522 0.04096907849615863
0.9499665502191397 -421.509926484896 0.0037421573297801935
1.0197705182012666 287.69038172655087 0.05275474465730706
-0.12495513830339 -72.3064434079518 0.264531417028452
-0.5239713247101974 -149.55006030512538 0.4329256424489245
-0.06888844673628036 61.594918515389736 0.21099521527617768
2.2640634017884915 -25.354927840561004 0.4430792967850301
0.6648360334148351 -39.84813464665399 0.010003214572508396
-0.30394823846782393 165.18286168331497 0.28097180964691304
1.620032601081783 63.291890582321685 0.21680449931746015
-0.22791651022257964 148.4735037187479 0.25442519265045777
0.622091710542918 353.50888685699283 0.00019811099328448554
1.2314313243171229 -219.0739677243888 0.033102885954351166
0.7390574864923827 281.8861974258608 0.0036607010266170256
2.0744972963641652 -46.81382211992292 0.3705360568195755
1.783532913081059 -158.8452244872223 0.2305970830317442
0.18116524042022242 -503.41243253328264 0.24214955899853918
0.6767070467887502 38.34108220864243 0.004228827841991957
0.32651670949055034 402.48126974702063 0.022247743489600416
1.9482606825121545 39.461406597331575 0.34155417208306116
-0.18798450856343552 156.1410646590873 0.23663273234006899
-0.2854961703829083 519.944121183077 0.19142929314102977
-0.07877009922021072 68.4815477892522 0.21333504595183253
-0.19647808968771807 -306.4505197200506 0.34627798422438166
1.9057895907487385 4.075764379224097 0.31703517808450504
1.42328178136526 199.75248251445862 0.1706318749333375
0.5780531985514608 267.1275747084537 0.001938479574251239
0.642830898437917 85.3857779222792 0.004768465178638558
-0.6541772615027016 -30.769480195106894 0.45383231613606306
1.3339570498477495 125.19316057152594 0.12139812876950003
1.6907786102700924 -196.5462174899136 0.1851543169055076
1.292446924876869 308.27540781632865 0.14493624042871214
0.38107549041697175 113.75670517692288 0.04642426251585244
-0.5188381810430713 248.2669737427658 0.3463962502040115
0.20112463774961453 -141.5145649010277 0.15191311448581896
1.3454695995906094 -161.5910549230336 0.07080040604284506
0.43279885105660343 322.0464405978231 0.012842590555594047
0.09644050910924595 -139.99549244023473 0.19190235551896256
-0.32872268609098265 17.720350487743758 0.3246024661203416
1.173749595655208 -262.1074696316098 0.017638399141966746
1.3387811194999222 14.418834960265372 0.1008958637148342
-0.17635982948532625 104.97028243213197 0.24387995655709543
0.2790263597253957 10.267651358467447 0.0932768667988154
0.3079883782288262 -199.9343310493869 0.12513469583324016
1.939890581237848 -82.59955230578555 0.31065844775687573
0.619280013513916 -29.60009798259898 0.01537760060877214
-0.5061860335439391 416.4545842911351 0.303366204546909
0.5705799738698538 102.18524702786726 0.011487817190422968
1.2802051894025273 237.74904639954286 0.1255260369094762
1.5681812666220318 -81.84416199706203 0.16350153276019883
0.512722112555615 366.25749658685584 0.0023829205934016886
1.7994267735557965 197.2512581263229 0.3193050848016765
1.1824491370892043 200.438064011606 0.08518462230181437
1.0324207071425253 -421.2624411772367 0.00010600034693812462
0.3838059920330881 -78.37531356477257 0.07650413430752351
0.05854890817499303 -396.09340356828534 0.2663243140536015
0.11612224236313995 475.86112373866604 0.060799180860665665
1.6369925922490685 218.60577112198723 0.25969181674204433
0.9764302317449414 15.6062762865389 0.01232710321557359
0.255150127155088 -285.63071876136144 0.16314506457837108
0.4536547100666768 -99.20445300281523 0.05978649285454588
0.13703110471303637 -309.75303525471486 0.21484370595141308
-0.3481602572532523 137.12604579858305 0.30500406863954554
1.8756260742920585 -230.06939561327755 0.25093051383816906
0.4916576333398366 160.91133750199276 0.01802312492057856
1.958764274137865 119.52804545243862 0.3633180189818161
0.6246597333319641 -182.7155005312336 0.030220626490957747
0.8268797351832315 -265.86578469591126 0.006596886821244607
0.38967831286210153 3.397305241985805 0.06100495125866018
-0.5015030528363957 326.4131933260883 0.3220868220252458
0.8128008443233312 49.84360242356547 0.0005274703436208917
0.08763589064465693 105.69333609518355 0.1407268364369677
-0.20096717938727382 -97.60678462079034 0.3006872916074033
-0.04694702296922426 260.7116447137455 0.15740455549322638
1.5949987625390596 -216.32483385744422 0.1441877763524767
0.176744489875854 -336.0659835966978 0.20513566682310955
-0.37571049044134375 507.56582802771095 0.2301066008433387
1.0305056070054888 243.88105151610216 0.04897047511463026
0.10538364153466817 -436.9673843178321 0.25706679730249615
-0.1397790691672146 -92.88990744307745 0.27524491926600236
1.1674705918208863 257.62652797369265 0.09099940647572081
-0.07711613613063006 510.2685736114495 0.11551846903628446
2.350656462175044 -128.5706911765103 0.45212369920449225
0.4575057457676097 -411.8215627591637 0.11576835754667701
0.15161898134154106 -471.1442766615304 0.24648430811596567
0.30397186017388167 -491.71720203138074 0.190593650327307
1.480134560122117 -76.64304122299092 0.1317944814224021
1.0572005238185926 -334.36459935152084 0.0013049060519845835
1.7085548623471187 -111.48752223852773 0.21165000906708004
0.1987505095628046 160.67455278529906 0.09099268866045221
1.8669512160777268 -4.998950252844679 0.2996421858288774
-0.1513239300394874 123.9545669046787 0.2294370701665277
-0.1749577361764929 -191.96914674400858 0.3120469161760273
1.8075768471301574 -167.41813550239965 0.23823207817433079
-0.1378182365774817 465.4648156872436 0.14687740676874803
0.0722550586853199 -255.8947612290752 0.2282171134273179
1.692408680451566 14.539516424501244 0.23441503468826172
0.15808275686915962 -51.77873020346908 0.14851831804183657
2.2180377333878214 -113.44167794098831 0.4090452698984949
0.7993178644505701 -27.232009787374636 0.000168347070724661
2.239364175534603 36.500713345663144 0.4468976842625511
-0.5058556153633347 241.00993984854722 0.34302412007775196
0.6602201607661191 -208.510553880087 0.026135831750767922
1.4544476180100874 14.011513006730638 0.14166003057227416
-0.16608624945426465 -59.67213447991708 0.2780503925265193
0.050026985769011656 -515.7680090142392 0.29742920439402204
0.5832369843560541 56.11913077494262 0.013390327666176975
0.7757184193852618 292.60662735142944 0.007527531955145555
1.4057220455086916 138.57401784030253 0.1504437945963872
0.03448331364971913 136.52707603090357 0.15387752777644123
2.270204808391859 52.155708913687704 0.4603074848382566
2.076115578561838 -89.11522698556314 0.3618876211786688
-0.07522952393026217 319.8059422917589 0.15512517222285288
0.49238080883831237 383.21605635592107 0.003054588791510244
0.4257365565925759 -72.01158997796693 0.06316271785409008
0.7604577631291953 -40.36862813884966 0.001733760188417389
1.3830914384492388 -232.69772263829725 0.06972639901740928
-0.5389514846952608 -39.25202534250445 0.4156941127038001
0.3151774245947767 306.5345356298434 0.035636697587264246
0.22140355610815798 73.04416184268496 0.10025795929898318
0.7634321886339805 -378.8804114826698 0.025316849696665585
-0.36195551862835396 429.67606856443695 0.2427099316585088
0.014781996208793058 -219.41624827640885 0.24275232452300743
-0.21196872682055878 205.70805354484503 0.23471304800931103
0.050120005469252105 -206.64261041601918 0.22563476064608434
-0.680881728691474 184.71660761584633 0.4199132841940574
0.4571249983677528 73.62469471521194 0.03416556898995195
1.5765670080676168 185.1162970145515 0.22768807214032005
2.042646786480688 100.18023322840622 0.39039818909445084
-0.641261378411824 23.942560845565595 0.4386478345976735
1.1049947030067326 6.248967491423741 0.03404408243501406
0.9768284743205178 132.56562683836466 0.02313249944233493
1.3417370438920593 -284.29861689895324 0.05013851210620283
1.3871561969258435 211.95863450898366 0.159519498323195
0.6180226088891967 -297.9484128283414 0.04693983970435521
1.0983573198635483 352.452745929898 0.08650099283997724
0.2757906577434692 349.81064399713034 0.03884619108091682
2.1817607294820958 -159.81049904237364 0.38604377794815087
1.1232452119339291 -26.44196030130979 0.03388660935643173
1.6353381992526475 -309.918369854144 0.139015472016105
-0.17064581138821466 -17.283869616644893 0.2700348024050042
0.580468793216957 31.607168111852502 0.01587140533515287
-0.08325465801129206 -283.11154493392786 0.2967186364588421
0.4363833958779231 -2.1483266033071686 0.049432977340187735
0.1842317482395125 188.8143825395988 0.09040640684921758
0.2858802558910811 -253.64345450896138 0.14456779743728856
0.48270002022665737 -307.661850847841 0.08713326528938621
-0.5453603035133041 176.87539051756562 0.37218856634049163
1.824465636744755 -250.0498524449971 0.22579090813760877
0.13677980328656325 319.4372077763958 0.08143160183275
-0.31895951476040457 515.6938383789782 0.20561055013819163
0.3179091674578627 67.96026123617628 0.07081029584394319
1.3899398517927966 -181.73554846970188 0.08069207179188893
-0.4994731822966591 20.35259249389503 0.38889208980932993
0.6454175399437347 190.7700370733006 0.0008903002486466286
-0.5901388992258475 -206.66524590599892 0.4664825286467337
0.5112499737891536 431.31291772055283 0.0006999296733195147
0.2747843567657515 23.708819096360003 0.09211979651872802
0.09707482150036684 -351.30965852491374 0.24045978883629635
0.08647531253808693 332.643129599865 0.09503731507659552
0.4554340664688854 -405.22385242720964 0.11515451220585365
0.5900393767739645 106.88534433913833 0.00877790177608195
1.9026517165667258 -88.75429390140471 0.2945160078239859
-0.17620432818005027 39.40860054080565 0.2590784464804318
0.03788459989991233 -367.15581625606285 0.26787136639978076
-0.15644105614968784 -66.37268793011305 0.2757512341140019
1.7417213803116247 -161.61729330863483 0.21326593789906573
0.0015014178010537282 -413.55891113482596 0.2931369728787176
1.9875755090626 74.39568362646685 0.36430387182420215
-0.16962389921208954 139.6777014865669 0.23310755913473294
1.3575514588042756 160.3246478006705 0.13726113270851445
-0.5954460250230454 -97.31870177334525 0.44704845205698246
-0.004971901188294714 -394.6059198226778 0.29133653253321806
2.6914646973989154 -124.59562882650226 0.5565305582107128
0.6327679668377728 -244.76430848509 0.03618527782208744
0.8314306427019567 203.25243746069532 0.00793917128501883
0.0842615469906719 268.22678543420307 0.10830968823361908
0.04662112080465752 442.251568721652 0.0873565080856433
1.9181932391966778 2.4287059791670345 0.32152061673915155
1.82718641639625 16.531940572290864 0.2888158822206259
1.5522097664477406 185.0621223288573 0.21794967398845366
-0.4774898513838505 317.94817665724156 0.3145990552640387
1.7451682221382374 167.0755409854279 0.2909571847232197
-0.633238616068758 90.8913242134588 0.4223232116876774
-0.41847418232312755 434.83451572349304 0.26416628236043566
-0.4001344417718312 322.2397189024771 0.28296786714297945
2.4164078839674046 -125.11969587236763 0.4745070204304079
0.46745966228996005 -424.3095327306917 0.11482508540813686
0.23912787709395666 129.0587450466145 0.08398330998151161
0.15313802653180608 -42.407374018982296 0.14833291099589221
1.1111366560719542 173.85756750281098 0.05953336067291205
-0.37627186655640005 242.0988831634005 0.2919918527441408
2.243392445021441 -208.41285458627044 0.3982867709478264
1.071823567309316 203.9237716276674 0.053652231476104435
0.053780309250138214 384.23065451626064 0.09593821216353028
-0.317839847291209 -154.3394477355568 0.35889981075592997
0.6642462871116381 319.5251396975449 0.0007789435834022967
1.3751118590292457 -370.4610750229948 0.04595446379136706
0.9071583502807086 294.7464727735843 0.02776828127990943
1.098853355304818 -342.2450647460905 0.0034732584171986627
1.1396005943894725 283.68556253928284 0.08691959316078003
-0.1049037297832881 -443.26401341941386 0.34160496524045963
0.030746151746052774 175.52449667294536 0.14679021665397124
1.1691499173527304 173.18761754881336 0.07618550521066296
1.791209218295143 -27.47320489449396 0.2642397643846261
-0.5827294829217365 95.36492061953356 0.40337054109109627
1.617807508835319 -283.0074607231895 0.13831456367550804
-0.2637182243908719 152.08177076412358 0.2679311196283325
1.6271490596142792 185.90329264156787 0.24813332036712923
1.7464423386893848 26.384641433863976 0.2588308992251981
-0.19795859470272115 -34.402222714314576 0.28491315700108216
-0.4926088468085139 109.56243209949582 0.3670521784004594
1.621761800580524 61.570361216170454 0.21709529549765477
1.3518272377611604 147.8367262736607 0.1325270798764438
1.1747377154357939 -275.7090926178611 0.016551725741283867
0.753483124724402 -339.5595705690501 0.02293634074197342
-0.2832920942527516 -47.408771864715106 0.32162472705240736
0.6095133522928027 332.8105626820485 1.2259862011448621e-06
-0.23372052111344788 -125.89314626190514 0.32005665268680483
1.838369581731483 -135.6322127225681 0.2579751969548357
-0.30504553963519543 361.63236756421634 0.2357350842011102
-0.5751198126570096 246.29059155240225 0.3682307805193219
0.9889283940506259 -33.03748600090546 0.01029673362193387
0.6325759393758821 -467.110158944431 0.06963076215024377
0.026086277223244747 -133.76476052221852 0.21833856484632636
-0.16446337442731163 -215.6964416115581 0.3133376915096749
-0.4246482647759971 136.39135937611525 0.3351168640327963
0.5452553999077812 92.31041119103713 0.01586699187804919
-0.41509541570547964 -280.1827029948126 0.42136822652994343
0.48148635629145464 287.95649697295835 0.009173555500939871
1.3473299373004204 -71.01780092973439 0.08749174173949006
0.9877573354413993 316.9463384679764 0.048887187984924835
2.2533746622656308 -64.38097084163343 0.43158808629421713
-0.23136877941451295 308.99691101848475 0.21849848693381807
-0.4076665030616287 328.6631405928265 0.28448399159588683
1.2040245526917606 114.69552400719738 0.07646285096271666
1.549197496646342 -95.09109087470273 0.1533816648933422
-0.6898325560153596 8.13357121494903 0.45820431327991906
0.7599434917161536 195.0600522228284 0.0017936039354403152
1.0351048560398484 -266.4079450058645 0.002191325730057693
-0.32459307633188833 -140.71318156759872 0.35846011911215947
-0.037975283361246226 -457.67580521732566 0.31883336041131266
1.1444991819022379 -187.36609352394407 0.019964384444545652
0.9955428207348813 -333.3390840974681 2.401685826216135e-06
-0.5281208253288562 437.03110622749193 0.3073118482819169
0.9078848748532327 -112.18560073352376 0.0005566155052179445
2.1376501727029407 21.4833354075206 0.40830799182155336
-0.14235435578958622 -93.78880720648135 0.2764825826609293
1.942472135609876 -28.045021737309185 0.3240955921851337
-0.10851384468421621 -406.94324879739776 0.33484912375920556
0.713095688999998 -292.1769496167789 0.025316680557591384
0.3456495482536497 -452.06231637248254 0.1654872343872954
-0.5573287160932172 364.3804948117927 0.3352396546578214
1.2581241688737703 -201.36124249632934 0.04141543638655584
-0.11485036473608012 263.3786403067978 0.18293837093698448
1.5633156906056482 -162.41623974719232 0.14404474534843328
-0.5858923548973243 -136.92217338662425 0.4515935944286789
0.4241985135847026 91.91136644501262 0.03914954323368334
1.5834533723759463 -193.76875345668145 0.14476339434451266
0.4514214765977169 253.85130625638078 0.015874309927515547
0.3617726463169053 399.74721696074323 0.016633939148809698
0.2602729330852134 254.99861749386628 0.05645157148449872
2.2057003141407314 -177.87438175815572 0.3909940928860797
0.4960520693050474 -413.5224424613717 0.10288416634133643
-0.693906336158636 109.85544399413527 0.4395986451488973
-0.5103297510239606 325.4025869961969 0.3257640569547571
0.2809391500851113 350.16457963075106 0.037627013354322274
1.2482916138569176 217.29531554928042 0.11015517313637355
-0.42892346589911 -362.0617808766125 0.4426814410453328
0.4969303225449433 -278.40355244232506 0.0774172192319663
0.3484940230216471 -454.62515342631485 0.1649679602411549
0.7123031664173927 361.53695154491743 0.005249734668786518
0.46835349731779163 215.04182026761202 0.016735563378820862
0.5760279947972691 -6.939954743464568 0.02019080757238309
0.1377643231928285 -261.7491620711695 0.20348548257529966
2.5437746965483194 -41.38701610942974 0.5285798139292098
0.004080958445501381 10.97938576631259 0.19375350950717252
1.4493697068140474 1.8437353716855114 0.13719114045244532
0.47999538413961584 120.44390752462789 0.02411003675148216
0.43941292004085475 120.6143867493206 0.03212097482312289
-0.44279520980382464 190.17706294380753 0.33003886290722567
0.7840460955248156 -35.170140163980136 0.0006371119498050475
-0.2247812865540496 51.13520533914857 0.27579867703454153
0.9250109666738542 -11.02444627976513 0.004935857704842539
1.923807898213463 -236.06271786194299 0.2688436410757488
1.0163109816224163 -216.13381124568946 0.0028306758612320873
-0.25741528362079213 31.93498527567806 0.2932468139577178
0.4478123048044149 161.0387867199014 0.02572654965987818
-0.4338705581574111 122.35167146012861 0.34183146196767106
-0.1585984016318277 397.1694966176576 0.16979057899791444
0.5021031727574654 301.7246475193708 0.006133592153589987
2.499325332207893 -140.8486486473957 0.4978963699986338
1.7281484775008134 -130.52160496731165 0.21504929548122473
0.9065754034738522 296.3639251411107 0.02783855770512498
1.4689223357959513 -37.22550014180274 0.1360452760728953
0.12112382913500808 -420.81586804686947 0.24699593322538704
-0.20660255287680118 462.7576635401591 0.17361868531803554
1.4453184384126392 113.20080005643285 0.15983359654249593
0.16726134143616744 498.5760080291718 0.044072213415639244
0.31825305319322017 -472.1073756810079 0.1805607640754551
1.421999465143297 -206.9840975348136 0.08613669334529551
-0.13900051075558095 -55.958460863099845 0.26635531124812745
-0.47273959468073173 18.845002494102346 0.3793283022134777
0.06324335809551618 -436.3558762099129 0.2737992212802798
1.6959110072510268 86.57123203332696 0.2525812637997601
0.8665222266393093 341.1935004374751 0.025132155847281182
0.21404261917792633 71.49702105393749 0.1030261731585721
0.7888203718144173 -428.28417113134617 0.025943110775661613
1.3355315358334867 10.169862350108474 0.09899056993136267
0.6716269835194637 403.11923687527667 0.003883395583824156
1.2574566390953297 -39.30038535154313 0.0658626874914674
1.6447814457657783 205.6765403132847 0.2598050513744131
0.24370355080918826 434.7127883123442 0.034989815143974964
-0.03842098144193051 11.893727925973394 0.21035438687730243
0.24512175502683609 -214.6104292231068 0.1513270890883948
1.7542870252135259 -53.90832635336392 0.24328624991757747
1.119375682804356 57.707114940511815 0.044204309306327946
1.5767845652616053 63.194119668164035 0.19961799286267853
0.7364845879545945 70.36913884311184 0.00028163663277977035
0.9255484824295679 -30.93470154547572 0.004031869738441997
-0.6976790456584842 219.01534041656998 0.41881113761413014
-0.29201574756228055 -333.0959433449776 0.388061867700948
0.7753566215040044 192.4112822408323 0.002589680906590434
-0.7086130788627538 11.045209043871637 0.46387329758895657
1.0187124591689778 -377.801317077961 1.0124244666961414e-05
0.2401546476882248 440.1311112084745 0.035078140072469684
1.0026891895283105 -407.55151966108326 0.0005631158766445429
-0.3763876715555841 331.44009934515634 0.2713484504900267
-0.0779050718996358 113.07876920521164 0.2027158435670162
0.14777430777320377 375.40290293644716 0.06836754581937811
1.5645739886452208 -105.03426095889535 0.15700886730030753
0.12404309849506745 158.59037164006725 0.1165721903583393
-0.28852402441226366 474.0472590100162 0.20313207651804777
0.12624247172826797 346.44753446858863 0.07984174340761811
0.17593560337213887 386.446230882995 0.05862550864585303
1.2612979533529394 -365.9163047215667 0.0222459609255022
0.15735364766018278 186.54604007981743 0.09964271883668735
2.044819843682318 58.30610123837175 0.3822309655996938
2.0405416217908225 41.75785652582772 0.377069541410544
1.135541728994159 -370.6813432017974 0.005085477455934712
1.3209099602960792 -0.7591881422603137 0.0921084484952542
2.22857619154294 75.33116286527047 0.4508763728588303
2.273855195706198 -67.34786362262957 0.43807694588440593
-0.13519813555722315 -69.16974305562871 0.26790382393887635
-0.07333304237208438 -263.6070781994529 0.28827623532934615
1.4854988221833263 -149.17428621502557 0.11866241118574097
0.8372850833139966 226.86158065526558 0.010203947910116121
-0.013791125492086942 -439.207826603478 0.3050960396826028
2.0155910618369495 47.34256720420274 0.36894256725129937
0.49463681662454806 -198.41169984705914 0.06442936471034162
-0.6237273554710064 -126.11079683571074 0.4621352684919619
0.7997097742418817 -453.6052223369935 0.02667645241687259
0.5783604408714096 -17.97205128530345 0.020889334937230466
1.2674883191640827 -158.4869618509478 0.04983017191023404
0.972678927430253 -201.22173376312912 0.0010031234459878019
-0.11199257647073513 115.12399551311307 0.21578075291952842
1.881643358831331 -70.59744202621306 0.2903564569588477
-0.1295819200140622 478.3477825454231 0.14104641176177704
0.8007741499778345 142.5962739434641 0.0023750063539372435
1.8245972257335057 49.80161036927973 0.29546351806245164
1.262015585835891 -287.33871222689834 0.031195775143871816
1.4732171602970208 -173.71799486883856 0.10943874284951721
0.7292258880693427 -363.45160873878933 0.03029522860019093
0.1306915746184072 181.24141845580664 0.10970542454460913
2.2691367978835117 -123.41624269268465 0.425122652841633
2.1920686103466167 -53.61296053556481 0.4121833092982298
-0.20419820373095465 311.79998818832473 0.2070433994230837
1.2208457061882754 -229.41916941795552 0.029644954647811337
1.0626678395382636 247.05503496460847 0.057901517619270634
2.2511568398006103 -173.48388492515926 0.4084209611973381
0.013061093601892337 27.04671489645682 0.18656971963475
1.7635304792387887 65.14506259742268 0.27468150223982357
-0.6271972806338802 -77.36529511013379 0.45385653325645897
0.06814827867836226 -381.1386250318974 0.25900001968004205
-0.5369022116177213 -277.1688929940367 0.46242477284522987
1.132502045657586 -258.64641362927676 0.011906626526557303
0.39313052083740274 -371.8546114258424 0.13040847183921808
1.2817778979663983 -9.90269088575883 0.07811040504679591
0.7961117327689897 269.19401543435777 0.008264651428775237
-0.2831134528588942 443.0636324820812 0.20811780030765517
0.8577692691017338 59.52791708043026 0.0029295778537095146
1.3866376683121022 -169.20293728240875 0.08192402413789997
0.6276315426795909 15.6652763414412 0.01061725672209716
-0.16844972246353562 -288.3877527024093 0.33139753041324543
-0.5155259819774823 323.01049979413847 0.32833089474539895
-0.12491073121854501 -472.6636806382869 0.3558123007511582
1.1102537527068035 -79.61574659503935 0.025023454207167884
1.498665033232536 -138.3366993782484 0.1255674962890587
-0.24153299983799825 179.79687581540054 0.2525932719039587
0.35466891503171194 51.8630901319292 0.06292366322652991
0.12411735525660927 -485.03853592798214 0.2607442144841791
-0.5631707382505909 360.6634292448773 0.3383357111782856
-0.3804973973741683 -335.15917976438305 0.4204220438208291
0.20161233280386281 316.1956240339482 0.06280939922220932
1.562735217638404 -37.5610176953777 0.17127790855271904
1.3658875745188903 286.47187797886806 0.1679211805385195
-0.7172088979674294 229.08110724574328 0.4236401073535905
0.7361292126793693 -28.177534704075242 0.002730362347237968
0.4192679137664428 394.6282965612936 0.009207180569790311
-0.6153865639836454 -122.43118454461523 0.45865608480044595
0.041716538025118766 -508.9421428413127 0.2991525082602965
2.192510238541826 62.73753019018818 0.4360699901201522
0.6419545364712667 -129.61542309631324 0.02110122031845928
0.2769602815140415 -164.19360378749923 0.12882335543366183
2.224467923980461 -85.38048473966109 0.41715236302720404
0.7638105072587029 335.3748277495022 0.008956814037162524
1.321503035238618 -183.7141019616658 0.0602967323353913
0.7799056695709128 -50.74435099253947 0.0011134663700837293
0.576699374234328 -7.872054754418059 0.020168653612435267
1.7194735346310515 -34.802240151649926 0.23378177644365497
0.8298493371468689 213.10917021089858 0.008395571708506197
2.0281133051481 -20.27201676930622 0.3588413995336069
0.5536371932050803 306.3840533110954 0.0020275486791816737
1.0900445440790778 -305.9985980325186 0.004414667631579414
0.4636221091125985 32.84067339843716 0.03797722248503828
0.5145301005343677 119.13383517380828 0.018246734939476858
0.6132728532827101 -446.420719839904 0.07177520062956441
0.3272036447502116 79.76022847887702 0.0661212640035132
-0.47126084833340304 385.7403752676938 0.29659610118191176
1.9976981860511696 8.057017785721087 0.3535242848968232
0.4978269106623867 -266.16664630171783 0.0749959100602057
0.08953109708753804 351.7852153870906 0.09043369922888059
0.7643533450819808 266.66401187665315 0.0049841790344250896
0.039874895124557774 -268.2583573587611 0.2440605541360866
-0.31053709419361053 114.95654564181586 0.2952013475457271
1.6335227220178068 139.0499105338008 0.23978361486313288
0.1637750757582458 379.8170770547616 0.06306243646617807
0.23766943488251369 447.5491855160175 0.034679902154373346
2.3596450952512162 28.163768538242834 0.4848505394718361
-0.24731820986176123 -299.94248373007025 0.36420622645128137
2.5459677990222422 -152.41661238029627 0.5101205427705594
-0.5224703363122973 -276.3821746017096 0.45747691914032895
-0.48258294847075905 -258.8189999109512 0.44053134418173784
-0.24798706499340695 -379.5885553784706 0.38176650611852614
-0.29137785828435003 34.34007679530964 0.3061463098934334
0.4110821190418832 -475.62359461077864 0.14593365523541582
-0.06726429105685305 502.32754816933357 0.11369320920874655
1.782986458732018 123.11740261377997 0.29584217914129396
0.765469060966472 87.15450832010254 5.076709934218485e-05
-0.6696775496033087 151.0188231138667 0.4228622824833294
-0.4842542218536964 -104.24205123166246 0.4096370393328125
1.5328649391043954 -51.1831895487627 0.15684047322134934
2.1339278989259354 32.74190044615273 0.409317829281582
-0.41997319813791734 -353.95412601511555 0.43799649813640995
1.1746974072920082 18.661716208980692 0.052424972438455175
-0.03581390728527045 455.8153101722445 0.1121517265298973
1.7809563475577972 20.220917919899307 0.2712201119140736
0.2997470831257123 261.86223972572736 0.045276712247035354
1.7609529374764261 -250.15074296832267 0.20050695954474582
-0.20651856228184196 229.47820850462483 0.22700985641182655
-0.4568781532512198 125.29159749750977 0.35001383922372653
0.9957864033366537 -316.46431989801187 2.161085279848087e-05
1.6440306986975857 -51.63006154040693 0.19984818305755786
0.867494345673339 182.20619348614923 0.010736630847695603
0.19410661845411692 463.5607793413276 0.042505753695042926
2.6490802862884886 -128.44180845545384 0.5442098853345133
-0.3832490992092497 -41.71281829621353 0.3589080328629673
2.0960281973139008 -143.75774829383607 0.35740617102169436
1.7333740391643928 71.05509020100521 0.26398634856212755
0.45965323971082106 28.899948311560138 0.03940941952995291
0.4777265871038361 157.81622097554873 0.02064390860840596
2.1209466093308933 -112.1499295193396 0.37372763463278674
1.324093146651318 91.47548607974954 0.11110390072358473
0.13982645550123263 -231.73621248471449 0.19578824129125916
0.6302039685351848 397.7328067238507 0.001218979304313004
1.8352856943836093 -148.2391094933593 0.2538045645319113
0.8586516220549836 298.76952272196206 0.019357420783979215
1.9264645152538142 153.87731597935885 0.3586351999064259
-0.4001923905387846 -102.83736146093372 0.37862073305364513
0.1917270758132823 342.2790340185511 0.06134019115829834
-0.1669533879950048 314.82554647283314 0.19164251851871122
0.24991097700294107 143.88579231504332 0.07798148274618578
0.24706109443077273 285.0271712505611 0.05532113524753135
1.1496684547452392 -402.00637942392865 0.004736846601720419
-0.3330288624771682 303.69702730554866 0.2604357713141084
0.11427189890694966 -519.0144629030016 0.27258380881424943
1.0322215428897734 -175.41500930747947 0.006000469131697847
-0.13781771785071595 323.2296103255227 0.17835344614098753
0.485708621968026 107.95914015065091 0.024394523125974118
-0.15652279310544093 -350.28846920696685 0.3406948997541323
-0.44698239047962446 -153.75457966061487 0.4065745391261958
-0.5365366747908509 -264.9384538686666 0.45994875843019856
1.3570920119831016 -46.2914390310691 0.09528686948898886
-0.38089105713785637 -218.94869145131065 0.39634407517080716
-0.12991292879023542 204.82467940963534 0.20221844220933055
0.18834537915316973 491.7417099751972 0.04001047838779453
1.463360291430028 -76.73980937920783 0.1257308573984639
0.7736072819065645 151.18030860376484 0.0012302974551903526
1.450768941379544 -358.4705270091481 0.06817039232846232
0.6012293133474966 -100.67191252606824 0.025446208580545894
0.16180011260115357 -233.4284133333066 0.18754235640724998
1.0447677235355068 -128.83313674923716 0.010324295742822991
-0.133723929079393 350.3819952111031 0.17067192927292973
2.2103127964112703 -144.47344691013615 0.3997553729197121
0.5136073062232507 437.86709376093006 0.0005132590124172178
0.641751587947204 331.25431811448993 0.0003324865632071981
0.3418702037223349 327.0232856964816 0.02758001584909512
1.9601780512593716 -182.16378495710086 0.2958241692627422
0.6698712664086905 397.6905138613196 0.0035169720385782076
0.8471701900013946 296.2425563847536 0.017254284079610393
1.864156046320064 49.05365677066686 0.3109338670293545
-0.34767373248335487 347.5979817016221 0.2560896594762194
0.2827033349770962 -85.33582289549622 0.11065311679212923
-0.18490400089195724 -214.157534174514 0.32100690341243315
1.7501886950189671 -24.931871170321187 0.2483879983034414
-0.2685826220921348 -144.2702049079187 0.3377793626954671
1.7938329399106225 46.63972155630904 0.2824914853707487
0.12097376431492313 51.052286414304376 0.14013135397513468
1.5698270734736852 150.2620410083765 0.21691874377316323
0.1319686207779499 445.6682019735699 0.06126619275675473
0.025542407480132256 483.70405133169425 0.08640787137379889
-0.21053414763310996 -68.73095415289521 0.29783562483750764
-0.47095317068171055 -227.5787897504767 0.4302431220116282
0.06674179697543003 369.2981823716832 0.09453075644521239
0.38956992169348514 -104.85819547200259 0.07943777443690093
1.5096084960647629 -352.5896144568735 0.08711209667066326
0.08780920663639002 176.68007450273137 0.12568125789034984
1.0095225584585428 225.3374654853818 0.04120971150636102
0.371754789317273 69.86563257142927 0.05538049123663834
0.42171980121976227 -194.31309447727995 0.08560381461936031
1.8381837959859155 -201.51519768196806 0.24256496422299728
-0.40663991144412215 -296.67343813251046 0.4217626993417495
0.8521371067895169 -367.86275316527536 0.01038798845296148
0.1659266570945256 -342.41968018245177 0.21089326006061995
1.8251261990798742 -69.68031529497381 0.2680090094640582
1.162247586184466 -196.40333817831367 0.022132806387310983
0.32672095135335355 424.0127385657935 0.02003946622437747
-0.31117062227066683 -177.9582056099967 0.36157065258490256
0.06916599068526874 387.019851536905 0.0904043738138089
-0.47245577842718994 -53.41624703737972 0.39468784220849973
-0.19245080239863044 340.5039153509133 0.1958087437492921
-0.3231327242110852 489.09873362780354 0.21340072985577768
-0.0003741540563685364 193.69424124613022 0.15450657414708685
0.5112837579978617 69.44492837561097 0.023800471681573808
-0.5608791109247105 355.5898171407787 0.33858846519920716
0.8835700449292596 -128.86458425417914 6.814777167338524e-06
0.47045323876356604 227.90718621384156 0.01527691383333872
0.3656953776870162 -41.411566794389046 0.07549153389924661
0.812250348931626 19.01455786909355 0.00013415612089341544
1.0062662485537452 -7.304890061300512 0.014648135716154838
0.34059640109832934 276.56590961705535 0.03388600652747516
0.17574265010557977 -154.70837718514565 0.16444342747945337
-0.13318371161192044 -45.47124615797122 0.26158638963390907
0.936801453937768 -332.5296112691129 0.0014060398288305855
1.0002678631949202 -247.5403180010407 0.0010305536711474896
0.6645840375567036 347.6186548358103 0.0014569668700359732
0.6760515840014796 228.2622028615956 6.24231374393582e-06
0.8945482866421106 374.36891514810975 0.03475521929516258
1.4835927658838937 33.27244686778306 0.15674969684999307
1.7475199245027986 49.87017640267709 0.2647259926001346
-0.17003002503522302 -92.13489353153392 0.28713975304381173
-0.519765014722432 453.12046397633094 0.30031600257105723
-0.2984180436553706 -408.00558700779686 0.40623114031395796
0.061346444245478526 -124.22305711630469 0.20212971897737161
1.9202657804073848 -147.79122788439912 0.2878917774769348
1.3900559761432227 142.8816384360822 0.14552615926719714
2.0502092206043896 -135.9427385525376 0.3415982091465266
1.3761616978711804 286.00388371238955 0.17177087739884256
1.6065259502492786 -15.065284759938095 0.19343154011694258
-0.32801377358961487 -268.84185392022613 0.3875808962048151
1.123232070546093 -304.062719877865 0.0076450749993459246
1.1787909911497951 -207.7111594984887 0.02393815289287106
-0.0684367591019116 -174.91025492647293 0.2657530603799536
0.37604760147476823 311.28175501878343 0.022859977895983794
0.1012727325068482 -284.9158823527786 0.22335363403058617
-0.054425925251165075 370.9585339507287 0.13633848373331825
-0.5550467075223681 -138.7466391269262 0.4414748939850264
0.010666640665897065 390.3541269305199 0.10923181918331257
0.6554968635431813 158.73950234101392 0.001231119568886051
-0.3470710236658043 -182.29777570267737 0.37601618460792663
2.025208061974153 -193.2126743305912 0.31894840389783197
2.035378971897532 -97.18714378985646 0.3445516459369332
-0.24223551563037338 -310.6073924963215 0.3646250797868336
-0.08191167952248657 206.25373895208043 0.18302663625624607
0.7887369604600172 -414.1549347356504 0.024412221350483702
-0.23872613940585952 -161.84471949080307 0.33015713477249176
0.06907980664155522 -77.26841194907473 0.18834869527842882
0.6231775015633252 399.61126945161834 0.0009768991156864745
0.6449944112957322 -380.6328334037819 0.052297468018281716
1.1433013015377596 281.06937264945736 0.08761353131485557
1.5852017381298518 -254.32673334948265 0.13248735933811695
0.475764458620888 92.08355623425268 0.028074494794572906
0.8675154788670829 -284.6871710373941 0.003972062886346461
1.8407777058997083 -264.5728394005917 0.22894180713169307
0.29607121407242576 -267.0397800830573 0.14367205696061935
-0.4040985353617303 162.79037314623656 0.32114390080689315
1.5801245153788386 -208.6624808469635 0.14033091812261322
-0.5288543720886676 305.2538962805496 0.33750543706047076
-0.3075314063404996 -193.1420068126555 0.3635290975430356
1.9331385794402005 -82.08637194398915 0.30811456593822545
1.6370183959783235 -163.69135151776715 0.17168498919523395
1.0059362482062912 285.20877190181614 0.04882467002081744
1.4061373495202487 130.4818804603957 0.1488397678214305
1.6153483435557703 50.19254657014824 0.21191244822545305
1.4081930199486299 128.60819438337057 0.14920190913193945
1.602531912591996 227.38240737768012 0.2479185461095802
0.21667251979807856 -501.6135521775566 0.22751306792797107
1.010279466684791 319.7852784431062 0.055167396716962115
0.001311728894368036 205.1834220960967 0.15136106565726143
1.9106603958615713 -30.32594231184885 0.31109885278461197
0.5029561318201887 333.9667836474423 0.004399606086283755
-0.30698644288489785 25.125834439607274 0.314402694224916
0.9792670451588963 85.25568155464998 0.01880331963708065
1.719011339473955 -232.1246036185957 0.18811902019600346
1.2775837232982796 -366.06555192038206 0.025216700749663003
-0.48468838681541443 -45.53218312775141 0.39747964248972806
0.6559285004372997 92.69875394069652 0.0034120223171683153
0.38415834787012204 -407.402448139634 0.14123078996151978
-0.16169168885661866 -1.728427470839506 0.26283335969728716
1.130514882874465 -128.77400672051607 0.023489240056382775
0.4290781911927024 171.0576464142689 0.028240499246651153
1.4159235203150187 196.0512280370191 0.1669771813018825
1.0356903201368377 -379.61032911504293 4.423418808196811e-05
-0.06293364461575168 -1.78097566066117 0.22328448389148745
-0.23581958710493311 496.1728530921064 0.177420375914221
1.2105946230190427 -131.3368585223884 0.039807887859506244
1.424315144537786 -270.7921981931547 0.07540148510617875
0.17575487370882303 498.78225252356265 0.04200694879095298
0.5846828064899374 -208.3323922834927 0.04238766292329114
0.8953266163325386 -416.2037210712406 0.00859643933852123
-0.031142345551264383 31.826163727851622 0.20287813655299267
1.2607960429090423 66.46955825543762 0.08536406055737378
2.220780217000746 -115.76972939012279 0.40954407140301446
1.3300873131226763 85.94520433917432 0.11206522654968414
0.8714014675669968 319.5380955526973 0.023702047515308574
0.5780613079712695 -409.896996657647 0.07596418874372532
1.4402652867303243 10.406859239607229 0.13567854276822622
1.4991119697487012 -204.231861258692 0.11225779470247049
0.4353408936419214 -333.5662361622743 0.10772968846045052
0.3344148301730605 -158.78031809185086 0.10754210942612631
1.2219801539448236 -354.9322256050601 0.01674558677741988
0.6107302951985079 -245.13596431723357 0.04127909191121127
0.984388773110292 66.95893646129912 0.017908418309481106
1.0900082786918066 -115.93757350025311 0.017817724999766502
1.1525015078054748 279.8416781529867 0.09033155150831236
-0.4378298605487881 73.06578597782425 0.35432054070557645
1.513273718312224 21.61116140954755 0.16547315470824694
0.906498431018333 -429.1093947455918 0.008185576106641385
1.1003454239112167 -226.09286055865044 0.010214852224167278
1.7822156719277895 140.62459235348672 0.29956654574848995
1.4989196701886545 -202.61742524413495 0.11251566815167875
0.9240438505675317 87.01241403242489 0.010898710790006294
-0.35552548068411527 -164.27848021238384 0.3752669013172563
0.7969565088221335 326.3578600964263 0.01245379243442781
-0.11868176662048946 276.2435581577007 0.1815205234258155
0.27621857150959017 25.93506158811283 0.09123734379996869
-0.12657749665230933 -196.35311250470352 0.2939218069604527
1.1238517904819785 -310.3204066461297 0.00732679599558624
-0.12987199832484997 433.10028531345006 0.150933891702716
0.38608253275219173 -463.0193645631015 0.15255163130749155
0.10492109062418054 36.12405572577882 0.14931440097087895
0.9674321449306247 34.691210569598525 0.01260879174875077
0.2455908316171327 72.46147781778325 0.09240821478379871
1.3681427378770195 67.5198966112024 0.12164703493413495
0.9214551124454895 -321.87317879519617 0.0018608899950364702
-0.1812835324719495 -137.48698239689134 0.3020605695018431
1.428562974342922 -121.40096157917861 0.1045717857456313
0.3823871256373248 -83.89058495071868 0.07790942142029361
0.706524534211465 -207.29146426118228 0.017846182944697673
-0.1008554778234998 -422.00245136520374 0.3352694102919612
0.2631392647697106 -443.43612893668274 0.19562817336721183
-0.169605876301408 -317.73357222512755 0.338448503712407
0.19263332144465184 -137.39239359575726 0.1542090760352881
1.1743705352538591 -197.1130010162331 0.02425829084839168
-0.4023079584391792 -307.4924175709201 0.42244961676459164
0.6311338432280689 289.6597237213283 1.04051954058994e-05
1.876292407370767 -86.5412700170557 0.284540319136729
0.596903560259197 110.24617772298416 0.007799674831128329
0.0021265198083291192 270.28859164397204 0.13703180165935835
1.066382104235726 -35.65578000603534 0.02168372974469836
1.0548278322876812 -321.5165543970419 0.0015411070543016657
-0.5967355213932655 99.92523145025643 0.40746453807046756
-0.12724716763241817 -44.65163048563534 0.2590165834667204
0.004840207470207192 373.5988997512096 0.11460844623086576
0.5865520838316027 -92.85465359322603 0.02740066393982186
-0.5028510932211063 -16.458243558841446 0.39794669563929236
1.2184134180310344 122.38874223971777 0.08225535476042549
0.3733291787609996 -220.7958382301914 0.10655016853468036
1.8020232692152105 -151.55231051535884 0.23969774645767308
-0.5495359036569905 -213.07012112496557 0.4542340100063102
-0.34238763691739377 -185.0375715300845 0.37486130344218077
-0.1129213561016289 433.369710763575 0.14454649715535975
-0.2769295625395931 -243.7795512861203 0.3630741698708441
0.7625108180505393 161.3321851162924 0.0010156444237971022
0.7505276699876491 -46.938549075128435 0.0025096797085309144
-0.10609488392583977 -136.2335255953446 0.2718381960640538
0.5291288469591051 -51.87339309841195 0.034351339567431596
-0.3251171353706534 -176.89511614975902 0.36660639851283217
0.9553566555759925 -218.20498448368244 0.00022217152028764756
0.6722272947565517 -139.4137738086028 0.0170346396069927
0.013800905149953913 -261.9834294902897 0.25305450462590356
0.4264074061896357 -245.31278206367648 0.09360303099670098
1.2654561430127196 -387.908077678837 0.020737749944534076
-0.48464910557533036 300.74132181295556 0.32132408967313103
0.5741820804079578 -102.27585931432054 0.030999310412755898
1.2166540567571305 -169.15653315478164 0.03619838725803145
0.26219609966653357 487.21919022024326 0.025016151681875015
0.5429135023837095 -73.20374216883243 0.03404773403165223
0.7554403760451511 232.80621365417755 0.0028156721083914104
1.2448559461447848 -100.34811284338804 0.052703007713260856
2.194385148900281 -178.1572799034571 0.3867715494384626
0.5413480300132529 -259.5111517042882 0.06127349984658017
1.9610734755381072 51.15937021825869 0.3490887243291772
0.3096888034329539 -260.5641223571125 0.13726439931128287
0.03399203820386021 -66.68246343261325 0.1997372129099852
1.010946038005198 175.72562814540754 0.034989463874860835
0.12327824561006262 63.002365290302805 0.13673595873072167
2.008255880798668 122.20717174565652 0.3824292619070644
0.01594807688954103 -274.71767160831104 0.255157833262342
-0.3201111037351804 35.62516293576937 0.31716291131317537
-0.6874443401609482 -40.158563825913234 0.46669173426662275
-0.19695726469554242 -339.67807914681396 0.353845297470477
0.5083506183604747 -313.63408022142005 0.08018542607399332
0.5357907890065945 -188.9803696315692 0.05176095536994051
0.10831508995254036 -58.32530021122449 0.16884162904958294
0.21486469069211678 -23.987062211045327 0.12192076755269239
0.23532536824979133 -88.06542560106863 0.12790079076304076
-0.2899258077776078 43.6796560144229 0.30343008892113515
-0.33296997588652927 -170.81564565996234 0.3682343040854173
1.4008360565018043 102.80564365120631 0.14089913069485172
0.4346925513789297 33.08286964400156 0.04475765314231272
-0.47833810834742735 124.61899490728672 0.3583466261659989
0.9749505975527868 -349.1128778412243 0.00039648591223642726
2.0632877121054705 -182.15907929744105 0.3362846373408744
0.5462377649461121 -491.51531831094417 0.1012377745933436
0.7099848813413441 352.0917883605458 0.004579771993624633
1.1975358940419547 -395.1248753817139 0.010099124316755326
1.5573890544363251 -259.8508756012995 0.12135814646207224
-0.3125777273300948 132.81841889577515 0.29189279191401074
0.20697792067206544 -279.9168325239763 0.18044212800322057
2.4227779264983775 -172.20232888856827 0.46767316950466253
1.9699410437335552 -211.63715746868507 0.29290631827067426
1.1832641806773567 -177.3471920935271 0.028168523565429357
0.9382646959805885 -87.88293814619726 0.002600819172062792
0.219998308256939 -57.94503206897059 0.12712469552199326
1.1085580844519278 122.16000959142036 0.05085692468220378
1.433212653527079 -93.96172683108801 0.11160792450321552
1.3558833687172187 194.96270138367447 0.1440636818560856
-0.3356758341669859 143.93768853089125 0.2984987102114435
1.9361544719393595 -203.51949583611332 0.2813293128161239
-0.039489330608265094 -90.15742413114629 0.23442916662092794
-0.1490372253561829 235.56200970929603 0.20272459262055922
1.5736408881358261 -335.8025827224378 0.11161579446723154
-0.12110737815828088 -190.2060346424944 0.29032932041073
-0.02175876347418948 58.32813749170566 0.193104659082372
-0.5171349608953832 141.89871541107016 0.36921673475060673
1.6068864456559069 -10.686135471956504 0.19457388376151427
1.31366917376449 -192.27369052030969 0.05680292642813547
0.7014635821945394 -1.8866030108683844 0.004117736720793949
-0.424873538949005 -192.0622646747695 0.4066218377346797
1.8794549264245732 -239.1078595504523 0.2503616821393376
0.9435958062921481 103.54515325888315 0.014895516670502798
0.47451290290023485 196.37772727942377 0.017471350742945545
0.22862717273728594 -431.2346872696209 0.20647142667082255
-0.35175382681795403 -382.3809693557403 0.41995277272869336
1.66458066543364 -274.14151348906785 0.15770146249924852
0.3506895200386899 -7.493562125748554 0.07408345382834573
-0.534980815632651 292.98128433345084 0.34262057578409416
0.08739129447903893 -204.72029054002616 0.21033342163378171
0.5448890464237872 -429.88950553720827 0.08993771798557612
-0.4220456847876342 56.95310679221245 0.35186608858008506
0.7196001779554158 365.26027890510954 0.006122228729598887
1.3919964241943565 178.79137212570924 0.15406258991318575
-0.4073216505663218 248.8060512418749 0.30276004529052475
-0.6511144988085982 -34.12858265580189 0.4534586715202695
0.8992484477221279 -350.95895935607155 0.004510505714182823
1.9442200385729265 -149.06270432312454 0.2971172392784526
1.3395710200456572 220.94984781798098 0.14360925141224953
1.0105262982910739 -426.5257513635621 0.000660010402901777
0.164713113529957 -202.88293291429255 0.17948578289637634
1.015429990074167 -223.11251959461038 0.00251714370663074
-0.3704032014946175 491.5781059657313 0.23169716477542698
0.4210653346222706 -322.94343785136687 0.11051045244648085
1.471296759597647 128.0933976956943 0.1731052639125558
0.6484134747449672 327.0475028438425 0.00043420773080456604
-0.12569547094090117 354.03494875783906 0.16677076235007035
0.5765452398072153 118.11516116803307 0.009591649350867454
-0.08528603364142073 396.0054694295844 0.14234344909055968
0.011195575039004146 318.87913410031535 0.1235597726365849
-0.3205812673585819 373.2820972754939 0.23924956231682937
0.4365533270342645 -490.5979486406158 0.13972099772029098
0.15257594446152223 -232.93755946791657 0.19104761264041983
-0.3944223008564738 371.33682859904593 0.2692965183109933
0.5539233076779613 83.33441175090468 0.015346255619382906
1.2983667746150307 -214.6803268246863 0.04938537663299242
0.31700581762549085 -233.42660317298885 0.1288770638650549
1.1464195217652426 144.8695613480528 0.06468998730878854
-0.3144528837823026 -403.53017500259364 0.4110538633449713
0.25196579559023036 -365.71235521866197 0.18232032831024264
1.6604593254011248 -158.20087901830897 0.18201002102908465
0.6684083362541295 18.94334784944033 0.005931095316454354
0.3907445974846273 -95.31966190931405 0.07738458186644877
-0.6225748261823004 186.50072859170518 0.3986347851544045
-0.08144374008532396 -442.27202493412597 0.33230440168840486
-0.34320729858260707 165.55640789377753 0.29650825982379775
0.2583413251949307 120.08721559095295 0.07963215677369051
1.4863186622379343 -150.21512186982585 0.11873827697318415
-0.39154622596200733 424.7630835399433 0.25571793116977026
0.5098487756410146 -125.88832480855768 0.04902010512811255
1.3357072321683525 -218.81691479444578 0.05860097389038723
0.6767113941232255 111.19776069176714 0.0015227206217937673
-0.3336439567687579 -363.61264068797095 0.40962715110288944
2.6228856886180525 -140.42027790262085 0.5348162185120005
0.994373903206669 10.666009850399973 0.014435626608358072
2.391129873156962 -60.056240461016046 0.478540795422223
1.9921430845020425 -146.06933127386122 0.31671488761731403
2.229275133276966 -121.91859076966182 0.4113076654145169
1.3825575956923817 -44.99220351149336 0.10401582323017079
-0.37693271030347364 155.82962234160186 0.3120680033910829
-0.16274570829502655 -73.0262691918224 0.2798121882034692
0.3121852235186784 30.80659803408787 0.07901459601120274
-0.07195318679019724 73.14292302801755 0.20954900610486443
0.964377639783575 -184.10812226591497 0.0010679514421055654
-0.42010900287646463 225.64386424624422 0.3131083500551413
-0.5485533307466957 -175.71536741834848 0.4465805317113809
0.43542915350527345 -412.28384635550816 0.1236514528499492
1.3863997160898551 291.9766399230771 0.17707224058071308
0.5661349716423767 239.0655815358375 0.0037663441361407103
0.41509037063939 -390.9808355342599 0.12649988085180275
0.07634001424808845 -244.95303268973402 0.224045244673577
0.41188861567465396 102.52831691962638 0.040574889091162504
1.3642949922228376 263.05724290937655 0.16210975195425015
0.6890693853927787 190.71858895360424 8.53316125489571e-06
1.9537946705880238 109.26038254082891 0.35917699345555365
0.8358694246403526 363.45737865823344 0.021895379725803618
0.31239039109072464 47.52633940742987 0.07599587930932834
0.15847680227177263 355.2722461949188 0.0686536565588887
0.879180927228782 -30.536022036051577 0.0012335272888830831
-0.22084051656518122 207.34150649988976 0.2378869241302915
2.5756684600368738 -41.1916827960772 0.5377831872326954
-0.08366569016472303 -402.46051627568113 0.3241679148340248
-0.0843049020676262 -13.800896223165068 0.23462350387290246
-0.18332577787594606 432.84441548294444 0.1713373613044774
0.9812447119273093 -80.40850547161244 0.006403184322529808
0.487570123033525 271.36936374904735 0.009591695283160763
0.772542730863746 337.00860479693074 0.01010661441669901
0.045260630986486805 318.337177041435 0.11171650938347572
0.05279943537053866 108.6680615947273 0.1530705465655806
1.0072040804479172 -19.166561689640275 0.013791002098516145
1.2716013068770915 142.70539765855813 0.10334622549384868
1.2794488828228945 52.07162519815461 0.08863435341444963
0.3506993195665875 334.97905795825807 0.02499411700264122
1.0029775018212845 -236.31775322750008 0.001427850703866455
1.4043594879983579 76.35066809242801 0.13654874965598338
-0.3275643031150072 449.37614370787037 0.2243639981335766
1.5632023205048655 152.4896684797758 0.21479509648290782
1.3764753550484776 150.94496234974872 0.1422246676121007
1.3265067650289668 -311.25527153184316 0.042501973496788664
1.021938519330534 164.12805839694443 0.03592752404083407
1.5231201159927747 153.34623961496175 0.19909474422601736
0.23359386414070848 320.532468359444 0.053429261024073506
0.465554134015262 214.0074235578934 0.017269017873392054
0.9296852545761589 -159.59539584903916 0.00040245701395491155
-0.05247451203291542 198.30567747447049 0.1733886570344621
2.4117919803666457 -89.49224193589703 0.4796885824495744
-0.5127367849742299 304.5853344034456 0.331407211373047
1.543090828637104 213.2942141441988 0.22085008678772974
0.8399222202397134 190.12928381744837 0.008034313282489127
0.25313899872047485 400.809386488231 0.03726539581264749
1.9733531544134453 29.98253710603467 0.34908299823835315
0.3719419850153731 117.85414970259706 0.04811037185849424
-0.23811361955789323 78.62876886401864 0.2747476997139651
1.80829068622423 130.07971560020894 0.30745547072574964
1.873347704563108 116.67798783081332 0.32990272681422944
0.7314672863147726 -125.539640899127 0.008052352493667562
-0.1239988582124737 -477.01222264751254 0.3564262556236409
2.3977457382448746 -161.2471380921669 0.4615170886342001
1.9126255055555907 162.69495022833985 0.35531836286715324
0.6703591912029383 -272.14315435342763 0.031507690555194444
0.12777154370133326 454.01425333759937 0.06108607252639801
0.3445148456882716 321.4408997116618 0.0276973817626186
0.157391603808417 -389.3039138493394 0.22514561968363547
0.1901796843443737 117.4142147133656 0.10208652751941377
-0.3707357743745953 11.929854808407413 0.3422063616280691
1.4273721824691508 90.45685837854626 0.14809117615150602
0.008222738511031613 383.64729515980275 0.11141288294071997
1.3008652449736544 -42.296771823596714 0.07819604765590567
-0.44285273475187503 -40.426135027924374 0.38100903003876746
0.7879708465110866 -139.2084051310062 0.00360080128853368
-0.2778177629455395 393.12911129353836 0.2175434506816786
1.1746937026830975 -255.91548996729176 0.018370128155495793
-0.1739925340699825 254.26171372342048 0.20831299157065863
1.468886145870149 -209.05599474318376 0.10101703727671715
-0.2148768633421898 -253.09533548244127 0.34143801354768105
0.1060101637855494 -302.94982165320175 0.22564390511092275
1.185977136538694 269.30555269941783 0.0992870453279262
-0.09853746237833272 30.72141518344506 0.22997390583684546
-0.10427528766755856 -101.69656467254777 0.26308257543721364
-0.18263579051080991 258.17729931934866 0.21084321941148812
1.682033912282111 -121.7125644454294 0.198787960400691
0.8615726899003593 -308.83701607171304 0.005664102482777615
-0.02053587352924313 -204.0414841300099 0.2533341519345488
-0.2192865990005265 102.13334550321326 0.2617499327360993
-0.5560902554863028 138.87614819401438 0.3843949878015927
-0.11269750253801658 -162.56007279167648 0.28058346480090185
2.077134984174979 -29.79009001270822 0.37522432649851156
-0.33524273928649806 -283.1643844763109 0.39328817380257836
1.8456344125883237 45.72407668966923 0.30286083256671603
0.046238654398916834 -138.1974192729104 0.2113395642008209
0.11682383833442445 -517.3951748173075 0.27118700995657974
0.03411606236246423 -179.0209568932978 0.22562183217918627
-0.0884633987163248 -364.545330732873 0.31742934448209503
1.757141581026702 -267.2704781773099 0.19508184634740958
2.0472970969585687 -144.50470767179036 0.3385553846536602
-0.04614702465825504 2.3899517682245914 0.21562318834613114
0.01460218317406825 59.20156294120466 0.178690111575146
1.0067067680070796 356.39348463766976 0.05995845737305804
-0.2728521068681681 -351.8698144868003 0.3850137393889039
2.0353281907137575 -204.13601457130835 0.32042850256451266
1.4920188432758306 -318.5292900745105 0.08780750816970159
0.6482975716405783 -366.01997395274077 0.04926483832299369
1.5606598899147108 -239.67292112421842 0.12670021725116898
-0.016254633750232284 501.11996089324157 0.09665332826535775
-0.05279815434138657 307.08846490543453 0.14946623108772733
0.8792444575880962 138.6507749492564 0.009098226101429725
0.08859904163773125 144.45511643756868 0.1321390685348507
1.1429532229760098 287.8480280229936 0.08875877788515915
1.9631506362442674 -158.409396904767 0.30246628172730555
1.2329399894032422 229.61732605731038 0.10734671215963404
1.8692482308588436 -141.68979821206284 0.26893584927094344
0.09700885128507886 -340.5934189938516 0.23799309722207548
1.8249209157598372 186.89530504792413 0.3269194373504199
0.05722863000629286 399.7263615387204 0.09187722060119852
-0.07108597896971625 -76.53115125283313 0.24392019272910115
-0.3113666219743042 -43.88465293384331 0.3317727881645981
0.1855115890014114 220.52096493757597 0.08414526759279616
1.5960828107385214 -87.14644588509066 0.1730374143839846
0.27678494354214234 204.65143455057694 0.059913230581583904
-0.060776656416614894 242.05985293920833 0.16680547858366593
-0.3734928317153904 -292.6084309130244 0.4091344579264637
0.21746087011487747 -328.64146574956334 0.1873924115670583
0.28725187978100886 -74.87097235572702 0.10701262178840903
1.8641706361884232 -21.432678773675548 0.2947557361829392
1.5690139112392363 -65.38525987686313 0.16747919635210604
0.42765787812283307 27.81440782656125 0.04724808526543523
0.6491868260479392 -126.31297484462931 0.019539943013563967
0.18048636088818348 485.5937403563728 0.042703571954831446
1.0011842577749315 -214.80452175135264 0.00196903083739809
2.335991609430807 -72.2260466173393 0.4581695579594545
-0.6104891604376382 113.1407880186689 0.40964745971111205
1.1021367667720985 9.234849829894074 0.03380127968214771
0.2344670333287524 -474.58319327178646 0.21415079087937047
1.4789726230161648 276.93154847130654 0.21002922593999748
1.1589457442301931 -322.2982850585146 0.010555031967028828
1.9206740407487575 -263.58655246791784 0.2611887200973568
-0.08379037511452103 456.4844175959944 0.1289689087771663
0.17324260556227156 -397.4754050474913 0.22071031749348102
2.183257441375808 -47.53938677916318 0.41029286017149147
-0.13351943468876015 -239.35974758763206 0.30655823716678643
1.9500499845163597 -70.54378830794536 0.31740340903482106
-0.5718644552865165 14.883813464687591 0.4162213370220641
1.1279440281858073 -196.0051273636468 0.016471261789075264
0.47839275156183225 390.94433435968085 0.003733716403286476
-0.19054071264065253 -6.839937328184988 0.27556610428460104
0.39769619050278293 -184.97942708652835 0.09155187401793047
0.4156710903267311 114.56389891672416 0.03809195319186546
1.1502014956783058 -145.8654557899339 0.02530342988834359
0.7418608460591254 -50.09625963314181 0.0031980464962396296
0.6440584276952559 -62.53320218003449 0.014542259700926478
0.5509799267145425 -425.48043396411015 0.08717204392886349
1.4385601057259032 42.06984582051223 0.14180872154338536
0.09373150429161758 351.04175660472833 0.08922267967580554
0.33275838093211996 45.545926467944696 0.07027074846145978
0.46835832820488577 -176.57740717359138 0.06833241339565689
-0.014962334072103234 -242.1504561191211 0.2599692556294366
0.7951363614039084 -416.2089909856975 0.023453188424323233
1.2429394848642852 -312.0931941422232 0.02459577022582483
-0.5445669610755121 176.20546739547854 0.3720370225724
-0.18398379059973757 241.1038977879507 0.21532317917332053
0.5923815047978764 172.06134718809483 0.0047793230388370675
0.021009920752696143 299.6196971524246 0.12404688523337973
0.9707003718893268 194.78522321918376 0.02886427158622856
0.6375527708951783 335.3609464729128 0.00029290526947981595
-0.3121309728037845 340.2272695865157 0.24355446498107108
0.2988176162728051 256.6524057505774 0.04625024624843592
-0.5359070899089078 346.6562328622979 0.33091953685523756
0.2289161001945399 -281.1388202291151 0.17221489073997948
1.0227990096291226 -388.33936344115386 1.967802679977075e-05
0.05248671049723652 354.04915989419146 0.1021905714712306
-0.34435324224016706 0.8913609084381733 0.334485915031625
0.23831400404299274 -428.6954976552887 0.2020505514908415
0.40573449155012553 43.14908712575664 0.050545054496057146
1.3528397704879926 -302.8904523573931 0.050217590924821164
1.6361832567630892 -195.65958699684091 0.1642368496248779
-0.5267472381695218 -268.7876969599247 0.457432793630015
0.9482386583743856 -154.12707344071248 0.0011196043902807278
2.1584302057454545 0.7031311360509562 0.4114312347370664
1.0518833665207388 -72.18550396835826 0.01583200998043003
1.9364494903739484 133.26973477351714 0.3578832648595177
0.20569834604047 59.595757205018 0.10820296589312006
0.2336746773521361 296.1499120705023 0.0571813472336446
2.0206078330454273 -240.13029724216233 0.3064231740382726
2.225559409852596 -223.35802292273354 0.38858830148921747
1.6994877379596043 170.12760837032533 0.27344491740762644
1.6069426311062316 26.180026883888104 0.20304585523720278
0.7853271840352902 -125.14028675240422 0.0032051343132016683
0.3839857996968723 -158.7521977451396 0.09106182949268406
2.17915850906702 -156.6972960928337 0.3857504111962955
0.8174557874955415 118.11493569120717 0.0025253015781489976
0.11459946822176426 -492.68617542816537 0.266335632928825
-0.562380269566292 81.75546982412061 0.3988591898930366
0.15020076392360493 -238.1308661027531 0.19316583584415062
-0.3870500930467346 -206.54302402465828 0.3959636237538553
0.04250873133047306 356.59435112411506 0.10505774240068028
-0.5530301592348666 397.20726091060885 0.3261591451174927
1.0315220270090797 94.91799012303898 0.029437330202726066
-0.6439475605617574 106.43975989317164 0.4229155285556694
0.4497467500908292 -492.7412863906487 0.13533873120133494
-0.5180815498352656 71.2080659377076 0.3848671471269268
2.2985471218979994 -54.103341284264104 0.44912812194681234
0.552304170143481 217.23485723383692 0.006024011001684164
0.6095188978038568 -227.54330760942395 0.03918297980564865
0.5000970186485054 359.60148768269084 0.0034751549479352284
2.086896989264754 -86.25431606307251 0.36658759755317993
0.7153380038622004 85.98890233303769 0.0005872754948437202
0.5267483629626242 118.33481655699495 0.016386944116272048
0.6422790240534089 4.540603926149515 0.009615996538582477
1.6382267624269178 173.5428049161228 0.24969776604882446
1.402260769229663 -282.01891881583373 0.0669790085006051
2.659764529504807 -109.62086747014871 0.5502236161017383
0.6544405030648279 287.3401985977896 0.00010672408402805677
-0.6296234822640714 -132.70203123716578 0.46534560584536927
0.26125264076904786 -133.88286321705232 0.128142858793289
1.7955824688206439 195.17513929512313 0.31732526828554986
-0.5361627141720092 -86.33217607649652 0.4243687461641757
0.5047478389475677 24.841054254085407 0.03009997254511879
2.1540349310605746 33.56043261178377 0.4166626825679752
0.6426466569235285 424.7680012309495 0.0027285030137202625
0.03862634128877551 78.03381771090596 0.16520603987891394
2.3275642703285007 -30.199343047962543 0.46346966148140384
1.8941615544319925 -51.03644112244467 0.2998332608755064
1.2673349410117145 -170.72829886249247 0.04799137325420458
1.6049770278848376 -150.9804085256912 0.1622258081815306
1.1510804871088622 -282.3261913248722 0.01255412098666917
2.399747938082541 -78.76011469553157 0.4778196083717202
-0.3549893613185513 230.11970620021157 0.28629067910979217
0.10854658536768313 313.5708495697937 0.09145694043142254
2.459440846482324 -15.379384161899907 0.508009253329647
-0.16941600282529878 308.43086213423567 0.1940705376330458
1.5403752690009112 206.68018886301024 0.21823524003899927
1.4997011645519673 -198.723020330333 0.1135706918467156
-0.2744965336525248 -208.0292461731908 0.35426788124910935
0.09862478753624748 -464.35305964729747 0.2661455617492808
-0.6885523240890827 -7.993095983324906 0.4608921471194588
1.107521353639906 -117.20662880631323 0.02060463068117594
0.164864677990035 -393.18906073895744 0.22306136479158373
-0.30919925125668213 323.82185119858093 0.2461976534032832
-0.11876860333786865 465.87614823705576 0.13972915270356798
1.8808438606689155 -229.35365910257258 0.2531893097720378
1.22041485566021 32.84980551383808 0.06725491663729637
-0.24416801357346685 -62.08192235517629 0.3096058211495277
-0.49787300582726296 187.33292164868158 0.35191682467929497
-0.32009506215026423 211.1398721434456 0.27676560541798906
1.6778693625143404 180.4523860279503 0.2671933635652298
-0.4816426048176548 315.000821133474 0.316901773198895
-0.34603654665406064 -334.3920848890094 0.4079864929837356
0.030919013912850124 160.34419030306378 0.1500199160487031
0.21211254578293892 221.0310616064296 0.0758587565430076
0.3239216392030233 -65.19080490150748 0.09292338869734533
1.8000754017407063 -30.97615928774053 0.26697598130208217
0.8219140623028127 -16.865816063625743 2.1988103397863022e-05
-0.5444023202041628 77.00829728599808 0.39330803239677803
0.7426304222459033 125.90720903954775 4.782027923797443e-05
-0.4764355077185893 404.63080126804255 0.2942970931757394
1.544075341848257 -329.70108486523327 0.10274327837729019
1.9001173941781448 -35.07110415535851 0.30585486822644237
1.6895978722048113 -91.433981606602 0.2087437381792164
-0.29887496800669966 271.49177617789144 0.25423987319247143
0.167420788100883 -35.90592129646302 0.14162159990314668
-0.10673296516846198 -294.2592398253648 0.308565101899607
1.348988476596461 -262.21315454218217 0.05538554914082215
0.04725594404622413 275.13497735965416 0.11977933433330881
-0.2919706475643006 84.91860186686768 0.29475382892845997
0.13818620052185215 -202.96890109236693 0.18986657734387616
1.4494434464056798 263.647675916037 0.19529326700497707
-0.3671947766049342 -363.3363661899455 0.42150080401692097
0.24494748070599548 28.690325903281632 0.1009950885888206
0.26300907904158644 480.8161754410926 0.025564941464386415
2.495472454449395 -149.64689914794758 0.495111110149018
1.600646075156203 -326.84825014584266 0.12290568881463448
0.9337850013991531 -103.34668531827731 0.0018247997909811517
1.3270691699673607 18.6721041006939 0.0978213486065274
1.7927764027927344 12.11697195645695 0.27406563854864924
0.546212241231516 -329.6138072079788 0.07155230558638681
0.9262409126168543 35.41636763110853 0.00765575943605584
0.30046709592195286 -469.7737702497174 0.18697390523769533
0.23894498827402555 -151.10717095377265 0.13990895653253912
0.152593003310747 483.7393881862713 0.04986596378189278
1.036778145662984 212.89471850190785 0.04603957339301096
2.103118572837979 -63.388274139682835 0.37764054911832123
1.6808350680108088 23.40333060084083 0.23184175457109918
-0.6631747083857463 -9.012836486275091 0.45261109521615195
0.6585291438008098 60.320330308009716 0.004671939774229336
0.42892523735478827 -468.461182202341 0.1378006999940488
0.6795695712129108 -138.2594970907358 0.015798386178197583
-0.055425957429193984 481.00336552820477 0.11388148095944907
1.1642160051999502 156.91733155051327 0.071881374089327
2.0326157111218643 -87.12547291253543 0.3457349127453762
0.3957702361144311 -337.78572509597484 0.122373799657925
1.0821861423522439 74.55395274508078 0.03777429041276554
-0.49882705985563036 -240.67686150881502 0.44248699994957547
1.9308895726161295 78.96227151927997 0.3436966301008202
0.32689237539524707 401.32818037747995 0.022300080823588125
-0.06277049933830758 -132.7768998903863 0.2536792030146956
0.3159326299733567 254.65638222497125 0.04237645992048833
0.07658157710257552 -21.55065342573755 0.1728423922227659
0.13904204937438158 196.60888179980725 0.10382321072363633
0.35387534247927155 220.26504856004465 0.0381895088031053
1.1457191325483862 183.1735166075124 0.07092090791447853
2.057241847707159 -171.89718772722637 0.336250519762236
0.6654305709660211 -75.6369148894625 0.012603663550099413
0.526971119795089 -149.33131449142928 0.04813316722657149
0.19203288927213813 -152.00380905824437 0.15764333893713545
0.2071712473020355 -410.07283766079183 0.21011150691005737
0.8340713957439512 -442.8529193990323 0.01935418527203299
0.10694943804071166 476.98631862667753 0.06317836915046371
1.6627624099354203 203.7831594251079 0.2665680305444926
0.3879381433286462 -458.82769067642477 0.15093994454464874
1.6289148327779104 -133.21197448468268 0.17539171065849615
-0.02506624326617579 274.854257826075 0.1460988739632051
0.3135663720576023 430.90106686870297 0.021619963827877817
-0.16768693079991215 -315.17846165231896 0.33713279798886736
2.1674337323441595 -202.85874149550767 0.3714145316034885
-0.19516993130398508 369.7107503528564 0.19021017571892815
0.12658753549002733 202.18087693593247 0.10695007123276318
2.300905585803881 -212.07963315246104 0.4181735996731254
-0.004400356264138039 -268.0326849990299 0.26175830808477374
0.6147327626187016 -174.67907467621052 0.03130780975467942
1.5408834115778622 133.05628423399253 0.20145927347426507
0.4203790650504351 254.72493624246397 0.020830900664416
1.4563212357830226 -302.5446693406585 0.07953377274610214
-0.3125702526337603 -269.9119451673929 0.3821032718597054
-0.11461244313153296 148.93186949853987 0.20901622212913912
0.8074113495439241 86.56500438931062 0.0010751462237130573
0.1492492860722051 472.48477169154603 0.052415003054650834
0.21500431410926524 -106.5935594869382 0.13920852878750548
0.33644131398334176 275.4201735690923 0.03493349856123165
1.0576866982242925 208.42787914826567 0.05065449180539236
1.3701984026536336 267.9330995296755 0.16544700837157794
0.8199551276009254 -189.05751939920123 0.0033799875933317016
2.1340055457481553 -203.49036230488196 0.35865958975495876
1.7733291425969353 -168.00122710903526 0.22439171652590176
1.5204042644426827 113.81075634262675 0.18899391675297494
-0.5002805727325846 -199.03357880477824 0.43467109805910537
-0.09316856487699232 -24.693695570256182 0.2407083119482384
0.5451862291513778 405.8324640032138 0.000214502381614208
0.08964719945233413 -85.21678476991553 0.18211429153583614
0.769319187673422 204.94570745624594 0.0026678468183667643
-0.681051353990364 205.3415877350427 0.415728335183417
0.9558153375151932 -244.91358262103552 3.1555220384369674e-05
-0.07598900138364251 -159.0783498017057 0.26509655286055833
0.7301879562736981 -141.30778697932368 0.009233857552343754
1.723089932160154 188.18552760905834 0.2870484828159029
-0.3752880877312461 14.536422416806204 0.34337684260556295
-0.43094769257629323 -360.5809356591256 0.44307933201419664
0.007360479917739582 426.54971376533206 0.1032111735694675
0.5907546577735949 -270.13609235150346 0.049742318455857776
0.337370489933265 126.0502246127528 0.055852213616935376
0.9755728679289495 189.50637911310173 0.029228222526554937
-0.4725205204046023 386.1685103545018 0.29699716230142037
1.5127314322660748 163.49247828778607 0.1973195693375883
2.073350294334242 -172.34942010903018 0.3423707408244019
-0.10117153488031394 192.9178261100891 0.19360580320371704
0.11671895528754339 44.9941923370676 0.14300297968990147
0.3588409948553608 -335.2411849384724 0.13514374108479799
0.962218104387784 274.9012652429135 0.03695099490387376
0.09044428437847207 -113.03498444342006 0.18811381865743007
1.287625486898892 -306.474092387704 0.034276566373016466
-0.5711763604824244 -237.1927202845916 0.4660751460260822
0.3679033027505274 56.241126697216146 0.058554353782215615
1.1943738468670142 126.62340499218737 0.07563858311902626
0.4595595483097774 386.9005506866471 0.005489382503126415
1.0723989169903558 -106.11180933436992 0.01595646443352594
1.7427152158903427 -116.98507373400946 0.22399402748687813
0.9096494268979973 163.19261516091194 0.014996328536132678
0.14765075367882463 437.16861486142045 0.058308290293081315
0.6329028145618238 -194.24786483911151 0.029904117849405186
-0.6024069370937888 -91.93823665863931 0.4483496091257693
0.7213541051751406 362.3170717420352 0.006126555253109386
1.8920647645170094 94.56760434054718 0.33218837467260165
0.6635288710882696 72.18624836412152 0.0037281019295607996
-0.05901798352622767 -310.26239939015477 0.29335490689403376
2.0186796690068016 -203.2092193252256 0.3141080038541112
-0.2291218340471769 -334.47050732049604 0.36490465902774516
0.914131792378206 -5.865263759091704 0.004280051625620294
0.7496268799860086 -118.01999316498785 0.0057717769358313804
1.081804512360745 128.77121067714324 0.04510243511878754
1.0448223263912886 -328.5007409914365 0.0009359171456653317
0.49387742907011356 -291.7133703954122 0.08072482898345122
0.31524730406457113 -278.5301214234294 0.13905334888311904
1.6202992703456867 -296.0043460775798 0.1364615522117147
-0.42587538959951965 163.89963778658955 0.32939148325533757
0.7126721478510949 -436.31699339108235 0.04343456586327918
0.1423552008066027 98.44641928599287 0.12242774976984572
2.052668474051737 -208.4596454648879 0.3262239925876927
0.19977620260081186 -88.41173290958977 0.1409302258296092
-0.21483285312979794 -174.81834813043707 0.3237792571664541
0.7961727409676271 152.9822862906376 0.0024614159568264638
0.4440514002910805 -461.9685516163321 0.13091367933968542
0.8874141400997455 111.86467359844721 0.008260414293554468
1.5206502469722378 -209.08279169105487 0.11879276850442189
0.5446582704477507 157.44628063455457 0.010699987203272391
0.9930744960188373 8.421712138680277 0.014060264642093485
1.5631649326745325 212.36797676844174 0.22865564711205155
2.1875837917779357 -52.855905458080315 0.41073674074800653
0.8346793556668428 -325.4226894015594 0.00951676085149177
-0.26668237619391055 -62.52678040336701 0.3185572438582231
1.1164287025150048 -208.03745504409227 0.013730275899224735
1.105487526850314 -13.326080792555786 0.031729206455777495
0.24981024732654844 -464.8344103995504 0.20580683159820803
0.9563019607268044 -234.04721476371878 9.62773227874688e-05
-0.4551162454102864 -273.90508990115046 0.43408392919424915
-0.6389864281257505 -35.773050049536664 0.44969352465560614
2.0275466609611428 -10.554560561542075 0.3607667090609125
-0.6122050222460688 103.30872517981277 0.4123039575574657
-0.35727408863721194 -364.07185383411263 0.4181444447629021
1.710003812947143 -283.1033721628492 0.1730970396019579
0.3361511583971242 73.59742247136467 0.06458980429266724
1.4599844577136747 257.1994457835716 0.19797304688068462
0.3506438575343591 169.96066392248815 0.04588096519055497
1.6257636306632073 -147.14032217382862 0.17105049168261108
0.659137107083178 -303.55696248806527 0.0379289319706568
0.3091701185170488 -503.53246099964497 0.19124592097814608
2.2423200940483623 -192.97012068018716 0.4011524253134086
0.3661924054841694 -235.80372588567326 0.11198803253666449
0.742046377893927 -128.8720631520543 0.007133308722917531
-0.4375325537913566 403.3159396290325 0.2791083855123161
2.0060531318843235 45.72266274771812 0.36499521373947474
0.5215667658190155 -387.43006120235486 0.08951104151127186
1.5308542481527743 85.02965392506769 0.18654244653839816
0.8117308354622716 -425.9450907440964 0.021496156648868458
1.4640881216273927 -257.8306793445254 0.09014822273854275
-0.050562342870867694 390.32957663929926 0.1308396149966011
0.23370319575712228 -109.97238882630961 0.1330866155111856
1.3436891037671013 -381.56674211694155 0.0370285587726628
1.0733905012237448 -386.4701561773394 0.0007538435024534618
0.5833423306101453 -412.73552873511744 0.07486901327548835
-0.40766965049803505 -303.460493472426 0.4235128780611074
0.3671169904527467 -276.5436887540281 0.11992998196004023
0.5354793912466604 441.749189506123 6.032122827384983e-05
-0.33759416497625694 -44.996837648390624 0.34217102492648843
1.3458453648515005 -234.98831769583285 0.05880574022371059
1.547870501593725 258.92202418958277 0.23335110030346395
-0.39009532584414214 469.2244091903108 0.2447862650948616
1.3629945148924032 -375.62132114932115 0.04229203495642819
0.9727117927208393 288.86600726676056 0.04122664957810015
0.10831661355017996 216.89034713429965 0.11028245460201484
2.0814984100287823 8.742016959458283 0.3851554451311963
0.8276395520243611 379.44587871934255 0.022081770137000675
1.0772388509615667 -353.7511232906845 0.0017250276097117592
1.7141517129880464 177.75044905413586 0.28107034941184655
0.07671631136327195 23.700246685283105 0.16270447401256902
0.04581169584865341 -371.62011896844564 0.26573516461891156
1.2152683340531405 -268.9358416073047 0.024110153827258653
0.9831851153815552 183.28886363387358 0.030041412616661604
1.649913464875257 28.781260957361155 0.2207303800161158
-0.2445302623245288 -5.863824740871564 0.29684318908939233
0.09605272794269626 477.1661109462375 0.06624427031885691
-0.21605453924069418 368.86790926792605 0.19862330912248508
0.16854697411442288 -53.543878542754555 0.14499938914852795
0.7658750623829349 -161.05604355925675 0.006612318170283261
0.06593580853885794 -14.706488264700397 0.1754224950158473
-0.3949046974915283 -345.0033183368209 0.4274946168495427
1.5894677896957357 4.034400210173544 0.191085440634723
1.3746262599943833 4.284580318283702 0.1110737998222268
1.2213284548481964 96.54689440613276 0.07852375918124967
0.5908720261407834 -323.0615399823939 0.05780385187473548
0.8856978131580235 -72.32266021683415 0.0005847920494995933
-0.346718731681529 -214.9055311727613 0.3829234177985529
1.5500905882683937 -53.65337644545633 0.16284331889671233
1.5568418232356318 195.2851362043058 0.22216547637629813
1.8642794633301956 -52.05567385101995 0.2877304756162276
1.058251169080782 109.69295354350197 0.03697749919893551
0.07297437759163072 -390.60692941099603 0.2592689240055007
1.188465071554737 5.735985254711409 0.05406881612472219
0.5480830281277502 -48.293098351204605 0.0299210294378667
-0.534310259336368 -12.423652699934792 0.4084708171861175
1.285528961345278 121.84334145081607 0.10395875693822695
-0.21390441806185867 -445.19517845481005 0.3832510737263832
-0.41408854115942395 -363.64648823249314 0.437907818619988
0.4987418669981829 -21.84379851178244 0.03721513976115446
0.6314077713849369 235.1095083647674 0.0005108699135473514
0.5508030228170113 286.2546176213017 0.002911644661606983
0.6684632349190782 -295.84757324231015 0.034854506023438044
0.10610045228319465 453.2539431646826 0.06734747975196269
1.0297511228124399 71.17237911818518 0.026363365978447195
-0.4588632089811416 -174.11683287778595 0.41505743726426897
0.6334488116428303 373.3961586550688 0.0007954967894579966
-0.07540108349394059 378.76315882464473 0.142389852991821
-0.382167515728325 199.12100672623774 0.3042196194527309
0.3156697087270264 -3.860160756175901 0.08418003381080123
0.8366625102004224 -162.3102715452813 0.0014674355842989994
1.0456378769983203 166.87021182033527 0.04172195627038406
0.05298162210671087 339.3121716395244 0.10490890532127348
0.20614356811786605 -411.1706014598478 0.21077314387354013
0.9251779346448625 203.60762303460945 0.021281700351186393
0.03806382419634957 314.76252990243086 0.11493418438446837
0.5739816890202807 -222.74429916145294 0.047034384277604604
1.12899682683757 273.62367818071914 0.08175336655019494
-0.6694330026380009 284.1312130369355 0.3950557806826931
-0.12606685581415766 185.78306236209812 0.20507291528382718
2.211643478294583 -177.0882836887377 0.39333898036887893
2.123084813431376 -43.976432417914225 0.38920217936770646
1.0986901663397013 232.1377946600071 0.06552609887586468
0.2319301518378707 305.4158163984672 0.056202308238953835
0.798498917223508 -215.56818930982735 0.006515669603584177
0.19072942342785826 223.5376197146802 0.0819678694882797
0.2925903252260589 44.99383827763393 0.08252706388812064
-0.28601023777276835 426.3372359043731 0.21312814743828265
1.0224400197904306 -0.23343154917711217 0.01775457785047644
1.5131082940749827 -191.48671868728326 0.11973511701956935
0.9393457002701207 341.0065503896561 0.040501060073233966
-0.3807955362341184 99.63160826951196 0.32636536747004613
1.7987985758431762 116.41341728847442 0.30056722976782263
1.5300900081446203 -162.6522615004056 0.13180213597460377
1.4939637920996545 75.01117395098413 0.16996222387924884
1.009171926435689 345.1438976581027 0.05884229523694418
2.4313587349874695 -126.63026591872227 0.4790480875876772
1.8738107022779318 -220.91510342410908 0.25233365652224643
1.6438626670514072 -123.37665514593704 0.1834221173168934
1.773101272642459 -256.9766573421026 0.20374522086024505
-0.49014009704458 433.2118683387524 0.2931497416809887
0.2907671958436424 343.4508255016988 0.03629668257775321
-0.36348650188888243 -81.29119399164989 0.360128194600044
0.8750769137371801 -72.93982274496187 0.00030306974878850196
0.11506815130117642 116.88435420939004 0.12835759700857002
0.5903835555758483 -291.95104225546595 0.05311414734868749
-0.5619021627184559 -156.45521296850154 0.4473162163607893
0.7462228876580876 64.85963778765608 0.00016246328730803035
-0.5219834794480886 168.74398665106753 0.3651728728047867
0.14616346251635437 -10.813782506741404 0.14409897010704883
0.5954026236899375 248.36583319286387 0.0016042071759832558
0.025524959134593517 486.9082152800306 0.08582453910425801
1.8898510272759703 -267.4877397770508 0.2479235784256497
1.4566582940439183 -97.05047405900962 0.11916277893956786
1.7459816243370645 -9.310924708015023 0.25033754830625987
1.2304097160845322 -297.11796454697594 0.023885099203492167
0.6539338533472263 -31.427602422717314 0.010747650269030075
0.18026739478826104 316.2335227365048 0.06890800886471234
1.3534495897447074 248.55103162938906 0.1547995876029826
1.4836779175013255 -160.11102229942657 0.11579763337162487
-0.6544617392848037 182.91922177927893 0.41088717449512563
1.4800866901674594 -25.31507025043811 0.14269840810399495
2.457339363624805 -108.01350179605947 0.49074089309895463
0.5965159951362766 303.6873622779542 0.00038281242509089327
1.339608185730097 173.85761792802884 0.13357696336546332
0.16069950060406157 263.63722566205706 0.08407624669727021
2.014961093425474 -192.09180776560123 0.3151830769590063
0.4792181181848574 -314.76037200704104 0.08956202173652857
1.418673006898879 105.8916670009421 0.14818899624225565
0.14796850490362146 495.18591200459537 0.04935102059162359
1.6589702115432081 141.53573327739502 0.25056433115198806
0.8527348059263506 -4.273934720118291 0.0007962697937967814
-0.23229199906377618 194.78062692969866 0.24539984229165002
1.5686405916357435 167.52813030378798 0.22044281753447603
0.7018946335550347 347.34287964464465 0.003723319168990983
0.7048072057322514 360.4962740634237 0.0045550520370006954
0.09666236616297263 484.22480754159255 0.06489982404430104
1.719336915724943 -14.093889753516237 0.2385427961054675
-0.04610030239580487 213.00972413268926 0.16764552314041223
1.5145741006181297 262.3293654916657 0.22083076831426118
-0.24567100170702438 433.6876955130772 0.19546225755242946
0.22683999281656098 -59.301689662445824 0.12495651107435457
0.16913317086521384 -215.09398154725005 0.1805240723890122
1.814852019850697 98.45973642335844 0.3027953059529582
0.9897737362964409 224.96250058187024 0.036629218813822154
0.05310788892295204 477.52305670402234 0.0789309715389124
1.3806642223393155 157.28868089791638 0.14514403336589052
1.6892938700631148 -278.9671188175898 0.16605289419471675
0.4796892049935517 435.88376381781563 0.0019596370250780566
0.710863827996316 -83.13517222090036 0.007618695304621284
1.6633151519940934 43.73147458550818 0.2295536673645875
2.4097800016825266 -63.13793326864095 0.4839367729227443
0.12064124525962627 321.8307909712004 0.08605312315390697
1.2560242551719265 93.44425493412916 0.08882473708213752
1.7083644470793604 -75.80969608964875 0.21982414677698053
-0.4871084326057833 -285.3142474099611 0.447322292590493
0.8445145627584769 -351.13289066672144 0.010130591406550989
0.6630472498137887 -171.6209975406062 0.0216771193357446
0.8686246363756365 -193.46173797664363 0.0008853840281605771
0.7806750954818944 214.90244204844203 0.0038662154694006057
2.5625427483681467 -56.09872634163861 0.5315414239955557
0.2427971236450901 141.07305227971858 0.08066845884148935
1.319358751979679 -62.96721950423847 0.08018941165928771
0.356779167620471 420.03199007014314 0.01559646206113717
0.49337058536948764 354.43026256135875 0.00421485263512562
0.6623198554079859 -255.27927803579541 0.03114281989488326
0.8415459496290361 333.9659181466741 0.019916390416435458
0.28954454517251094 -471.2945351747393 0.1916030349509058
0.6681976506037355 -306.79644726756317 0.03631523248038251
0.40033705815972653 -142.53099066818186 0.08287784672488648
0.16359191007912333 -315.8551380455906 0.20569801142886632
1.2711703302901054 -173.01623102743753 0.048623027576321434
1.6407342536995515 -108.73775858196694 0.18551959116629113
0.9701483729033209 -223.30071096177574 0.0004931455007291624
1.146257512056789 -110.45507064861977 0.02853267840339563
-0.36234470725226686 431.68391069204483 0.24239866222135836
1.7395950315933615 -286.94846096132585 0.1837216511864865
0.5011506029122117 -193.00923900535344 0.06171568550739914
-0.2869736569309669 454.46881065906564 0.20702208533963776
2.1415585249861566 93.21937755865372 0.4244885666342282
1.1388111287402316 245.86642170158848 0.0798047615804808
1.5879366680698415 -77.8200487232242 0.17198298697509293
1.4775133678705872 237.4703691372257 0.20037196519424086
-0.15548431242577576 -356.9231443878092 0.3417798652407565
-0.38121895354708996 185.71753570866133 0.30691844833064624
1.8196739797108614 33.448423380827535 0.28973452701067837
1.5726578850168982 -106.51130902480571 0.1597504550628831
0.2111899899296359 -315.4421678511985 0.18684744197311387
0.4010614224387863 -46.48924759311171 0.06596054999968863
1.88716433090946 111.76528314113443 0.3341613502702406
2.470846295132133 -95.85614955378014 0.49716500353888016
0.48907797242581763 268.73989433380996 0.009593929055641154
1.0892724267208023 135.9808853952078 0.047992256331864866
1.3357680063669435 76.8631215368315 0.11220632420317452
-0.2947059279796598 241.20700338731262 0.2596169493651238
0.42574612799163636 194.71858170449696 0.02620713416138526
1.0221862967867517 140.81201380876428 0.033037523284437605
0.5763219647527684 295.3785425522325 0.0012244875784256854
0.4589144021771445 -397.6556943193333 0.11241853139186483
1.8049129420301073 -153.64456721211673 0.2403690152371945
1.812064184220591 -265.1482093639848 0.21734219552821654
0.3375767597030128 434.9637253444937 0.017221132615250465
1.2248401205073927 302.48627308025254 0.11921236364160945
2.0506699534818287 -99.97134534661421 0.3497989925493764
1.0254453456860606 292.54292895013305 0.054994334921722676
0.3508403338686219 172.2292886821748 0.0455085499490784
-0.2004758861395557 -162.6067360562473 0.3153775818438996
1.2910319794416656 20.779892793951376 0.08653761010369941
-0.1401435969509196 -482.4918045383883 0.36375583341819107
0.34447309995675934 276.82845045974636 0.03302139828939641
1.6863325504376718 71.91903614079615 0.24532971366466014
-0.12385446425368019 -265.7532112804612 0.3087905531696027
1.1434073264124194 -336.99803062569015 0.007757965458485842
0.7018938120727771 -384.50538947925503 0.03889628976058478
1.195629131583052 75.14678868091607 0.06718876474405575
0.5423150010627982 103.31038478687435 0.015347879240135235
-0.18683935905429183 -356.8806995342793 0.35379547982928256
1.8662566059930643 -8.51187575641859 0.29855883531703864
0.9798277775038664 -183.537796717861 0.0017978766865082447
-0.4390179022087103 -224.50864129437338 0.4183987097392034
1.4256895925706587 -287.34647153218316 0.07293433708862715
-0.559717171370375 -86.76753334959801 0.4326814434149855
2.6731648471258467 -77.12947515119993 0.5590409339152519
-0.3012467514107723 -88.91148869088153 0.3379821903713095
1.001227161037317 -291.2241394137491 0.00029075765504901497
-0.5946418856114654 -191.93793825074516 0.4651509617149709
-0.5078323872543236 256.02729820838067 0.34042522389031754
1.917040478219582 -136.59079303841264 0.2891961730400412
1.209077967968932 -319.76942222637797 0.017935197397076802
1.2682271069722122 -99.07536880492358 0.05915848386439206
0.009582195174333563 56.68631386880861 0.18121062238614805
0.1961487751933031 145.99020851414105 0.09460888919493707
-0.5582588090737574 146.93443936120957 0.38346649419170437
0.4323254009478037 58.02504319203172 0.04184566278171704
2.6812712746745584 -114.79797221623136 0.5553031855365748
1.4264600048105616 31.434075004204146 0.1350950596403787
1.6788816158888957 110.41847511267508 0.25130440526446995
0.6311601580021973 -462.3028079359489 0.06922912830523172
1.6072385761133774 -30.10546754757729 0.1902807979532887
1.4799341512973594 -235.15586096870663 0.09964712504364978
1.5580339664809044 6.272667823798656 0.17931005097790778
-0.13255326524245203 -110.90557443406158 0.27653707426764385
1.1296735510322387 180.30733347674106 0.06578102347248788
-0.37491125133451786 -153.60295720478956 0.38017931687602524
-0.026646181305617023 -23.27102512903116 0.21379062502757698
-0.1704132363951264 473.16361895711384 0.157451179877507
-0.004918081983694811 217.50874216531224 0.15101345058810128
0.6994813446309551 278.2706640088729 0.001215594697264779
1.5214628969144892 87.40459260099237 0.18341174397425208
0.8378972464606469 -131.16533753637418 0.000697012358885866
1.7783709381535526 7.514683791322113 0.26723308090736125
1.2383392790283805 -84.35244114270012 0.053428973453370554
1.3080809303698981 136.60863441151537 0.11463593734418626
0.47357360314196484 116.7027240757285 0.025722526029108846
0.16906021073524236 -226.88190608532318 0.18321914649438079
1.075277639401816 -330.63838859244186 0.0023605084257574695
-0.12439910317524727 -17.158666373494498 0.2514755656080528
0.21112265137998398 -467.85617126276827 0.2219000609946921
-0.1074105719995827 517.1415254027156 0.12480832906187335
-0.5308050273565432 32.74295809683008 0.3977244279984344
1.5327012414993384 -350.0478908278092 0.09504344185809618
2.006176966390691 -138.0884127850482 0.32402410508762913
-0.023153764293490475 429.23598602653533 0.11311153347461547
1.1533779215126247 -65.83989757557441 0.0354695892489108
1.371551466686171 -201.04738250538009 0.07173699629941961
2.2507263769000687 -150.77643905574013 0.4129858289046975
1.3171806675544968 273.4446350481944 0.14661556584714788
0.0012446645953916313 334.3535202095917 0.12390425163578078
-0.17064794992863763 389.40611923827873 0.17618493247233208
1.0849552884014766 247.46946801495847 0.06415177246327496
0.04463974623323674 -13.066551907786902 0.18333063817389353
1.5801734339397886 -59.64937241572875 0.17305849891057254
0.8063904172693122 224.56927029475617 0.006620884464133883
0.22841053226352237 -463.81291230576085 0.21407261785800427
0.6935387499596093 -65.2833958245838 0.008377924187587175
0.15549303809987602 -397.4108994377501 0.22778601325572856
1.029949895887156 70.39131287990483 0.026314333508502066
1.330765283447726 159.44220519280236 0.12735329211348934
0.1333599894191363 -440.91301186400847 0.24676804003185457
-0.471951422766963 436.1239737543276 0.2852397784662392
0.4054213821959125 -2.4072538705493116 0.05761082285458872
0.2505801136453143 458.2477096321744 0.03062275396487114
1.5632215630689152 -253.68894439285089 0.1247049028284916
1.4764803403623505 -211.73043895660692 0.10304452836525123
1.7099974545052918 131.55189889745134 0.2686897155498212
0.35111423358517135 19.365975406191524 0.06934692699687894
1.3548229316474567 -17.806480625352037 0.10000536322366164
2.030713238465581 -150.5423865288368 0.3307682004632802
0.8816667005101728 -383.42908929694835 0.00800026191347604
1.6051263779389708 -187.9589028366757 0.15414022942639596
-0.34312689717578354 -55.17432413314771 0.34657191612413935
0.31544864101511894 -74.42474422836699 0.09745877961126301
0.4421825524971501 -166.75469441622823 0.07437384870576808
-0.27461744576838953 443.22508209445186 0.2047113736688888
1.567856047443848 116.96948631340581 0.2084463286115103
0.218523172711248 -288.9150654777322 0.17798523498421256
0.6785799815766103 184.34146176947922 0.00013646118113738595
-0.023087631412079812 -190.87548727866914 0.2512924131435903
0.050406746337263386 -252.96330556500567 0.2362811471746601
0.11484371199146215 354.12917871434274 0.08198908312104977
1.3536578043897134 146.7865355565217 0.13297064668028702
1.3675461187026807 -80.44068275049602 0.09223020083018164
2.002089686315858 52.02345711509929 0.36487993254925066
-0.21863917515066422 -447.2021369127032 0.3854326790814441
0.5991942773346757 -313.8124877201951 0.0541358401787491
0.26602177451212383 253.27469358748078 0.05518091160840243
-0.46346638135175683 -221.31838184222232 0.4263585452116255
-0.22159023643341103 -30.678571607010554 0.29345595682668113
0.08223529451501177 76.14706000400372 0.14910841923499957
2.2299785056496786 -28.130312967633472 0.43077066775822564
2.1363108796512567 49.99502483271431 0.4137513739124717
1.8917624247782687 174.11369878317112 0.349882421320729
-0.025213555961979606 -199.9494274569758 0.25425712168812015
0.1233559743756596 -268.4110321193502 0.21073567648237657
0.28094516006577863 -6.849496080307631 0.0959002110986597
0.07809367761880104 330.5713214115925 0.09819559595020068
0.5110566544328323 -212.69689485748097 0.06214113257711847
0.6767072691331477 -0.047860582607086144 0.006190810761044875
-0.6069116343306257 221.4828588851019 0.38545272394999036
0.1790144916907327 312.5823058541454 0.06989283718603416
1.2193824544357843 -199.92151160374107 0.03290462098948533
0.5170424823266957 -156.2306577360979 0.05169219152224832
1.5635075786627468 -55.16851661030853 0.167642414161712
-0.2671081743023843 -55.25862429856227 0.3170693065419399
0.3779954674842596 308.9066234735276 0.022757496479365844
-0.3455031719221629 10.400092136883359 0.3327904060296849
2.1629056822544097 -165.87453722899056 0.3777473477684946
1.4737705865214636 -205.56290979584725 0.10333789701804454
0.013521331905174683 -119.8597784592497 0.2201301967396909
1.4035599706406467 -310.1927770175863 0.06269831655555076
-0.5286997540720147 296.09490601806624 0.33950079219230606
-0.4274848496214049 312.7205562378515 0.2960474470932682
-0.052485912219781605 397.2305831874736 0.13008640750591716
1.461563219718159 253.55572150619116 0.19776129472790754
1.1091877066936529 -347.8677610168743 0.004003672288804723
0.3842047164580935 -0.4025690162616229 0.06315084964655733
0.7805365256177326 -38.3703853601595 0.0008151666844886622
0.7340470113097726 170.98131995756466 0.0003157313401790168
0.16488815808658852 -71.15731886299011 0.15018242913884935
-0.06150742616070115 -217.35027205025233 0.2728406637416027
0.4694961480886075 -367.519078745652 0.10283294125194478
-0.11819882278246885 -443.85281567900677 0.34685094134693306
0.5191099060112256 -10.205012796505343 0.031335771102540114
2.2338848859568747 -68.65882362777813 0.42390699066225707
1.7262788227115025 53.21218443365592 0.25699170474731714
0.806600650702999 -413.6198681331425 0.02114262252937263
0.8903022418228717 211.27142373730703 0.016287911819769962
-0.24830768281404358 281.76065868302965 0.23158434373860806
0.4279605251254135 155.99079619063548 0.030232235470577167
0.44152290492547697 -83.11407083718018 0.06055644867752977
2.114012176241327 -123.52139550654294 0.3686502851427434
1.6551515716039449 111.93160105180084 0.24214224748326668
1.929067246263026 -265.7209324269562 0.2640549605188482
-0.5470747072852784 -54.546487798040914 0.42171448225846236
1.0800745898949726 198.30555561101403 0.05497249590669717
-0.11395474947710438 495.23408573032066 0.13174086654917466
1.0778453533412786 -5.677768210615341 0.02703701132027317
1.5333939786128006 -247.95640165321277 0.11534925161515329
2.5084065057687663 -17.399133760648283 0.5223064078475521
1.3066200128469128 -64.44360527312307 0.07603686961425529
0.9366997879432202 -287.5733335361918 0.00046089291349575524
1.9548233604961933 54.90720673148235 0.3475268270987312
1.6141958075198592 242.0502128629721 0.2560097638987292
-0.04737542375197845 -352.21842098165655 0.29840070911958905
1.1188318115037008 133.67270501080588 0.05530091036308789
-0.2547304983890508 80.21159316460853 0.2810172975736518
0.699735471062265 251.13791850598705 0.0006406261034616738
0.4814139462852989 -71.80899054347628 0.048271628859879324
0.18127700349943687 -421.21081010954447 0.22300395890072258
-0.6172037205870585 20.44894627498445 0.4310274521418387
-0.09835200506539421 -29.04369467448737 0.2437984206047734
-0.35509971182221095 -88.62060742497226 0.35856011885715644
1.165558575115223 277.28947737715964 0.09408508469920455
0.17041206199440817 477.2125788708581 0.046338088164715546
-0.15459248194759756 400.54802610087006 0.16749702088663065
0.6293764998714515 281.1803541889277 5.401591406489057e-05
2.298442017266523 -13.630858885749944 0.45699141928289017
0.7161156979032601 -236.47561183398517 0.019044978043341
1.0063566563677646 67.39471399853414 0.021649002379494763
-0.6040161806739313 58.60449773470532 0.41862233927440845
0.5167500526931326 -304.7930588136487 0.07605220071923677
0.2369489250479615 -471.66005155918407 0.2124879768373448
1.2688645541843766 -317.747659366637 0.02898547540452998
0.6317438108816678 347.7900224159682 0.0003233766114677617
0.13812771424263837 212.47607428610002 0.101035009181401
1.451724977139398 213.87997885408697 0.18485240996113164
1.5922475599082586 -113.46433943031491 0.16568496876598712
0.667502762388452 337.98915489873093 0.0013340177113687075
0.786756909424932 289.1947140851639 0.008516700613741674
0.19429969217938736 334.955233722549 0.061807929764163064
1.2278888261234056 -247.0331812569172 0.029001356752256093
0.536762250821657 -415.6096906600017 0.08988512117359615
1.613396133460028 -43.127006280732644 0.1897305928465555
0.11580285291053705 -532.9079133800459 0.2751966207402071
1.0582732907960433 -27.209117813480475 0.02112330137688407
1.0016704882402678 243.91927605304795 0.0419031012913045
-0.25038885704282776 -76.21454174115831 0.3152818533816835
1.5728685539678986 -36.440292865992774 0.1754445333492015
-0.38482995352321214 322.01823919748335 0.2769103406573001
-0.4487377133703819 246.3933006549846 0.31961756470381
1.5644357649171015 -18.318169109889595 0.17625353181897263
-0.11421380367492073 -52.25782655148373 0.2555621433896938
0.6879147812987121 -9.16985584831059 0.005634681187823892
0.5164164671000377 -402.5976012744054 0.09402899760214677
0.546718182226984 255.89302309579818 0.004527855436728887
0.2059304863706124 -158.37656088576762 0.15378891498487454
0.355389968137499 346.2401939946766 0.022925264279897745
1.6971089277417153 58.25376785042408 0.24646949248680566
-0.522179901624481 305.40948151325836 0.33488622118938405
-0.02497995924203189 -451.9543145019715 0.3124253634316454
-0.43442076137387053 -33.95600457518219 0.3764739758363808
-0.6018291183287245 49.12437290509865 0.4197959571932837
1.3165282188023857 193.5855576775882 0.12936396838281064
2.230248087060719 35.3910995344736 0.4435750719865852
2.038606483990522 25.902266808033346 0.37290755306964096
-0.18720791797503766 -475.07706718991426 0.3797834985281021
-0.4090805791699296 -193.4951970740637 0.4012189894231291
-0.07715837087733779 -389.7162737034254 0.318726689175623
0.9589909212546932 292.72979407280616 0.03856409584680218
-0.41103826459741144 -54.69359373618454 0.3722334824222337
0.20212681073850525 207.90184156021667 0.08124774766587574
-0.2916477700377562 97.26656050084489 0.29177766582618136
-0.10975356823472437 236.62529951371562 0.1870157209351374
-0.08489649101733288 -370.512673694965 0.31738915404540907
-0.023342826020473884 -391.1055312861836 0.29782355566121205
2.1231954484253173 -183.6779258927467 0.35892251917580115
2.481839809798328 -45.351733492980884 0.5095247034541188
1.8200601561450782 -42.879314658150406 0.27220802762478585
2.2406978395074146 -94.44784719827828 0.4210330598497181
0.8980763104323302 -337.0669290277135 0.0039604114474873185
0.15844436462350575 191.65882630044314 0.09829424802581876
1.6991131351569984 -134.16749192872976 0.20268078419831773
0.7655221796634908 -217.88144284754134 0.010331117998503699
1.5453562957427402 -113.71043758859105 0.14788602027340936
-0.35885394576833435 -113.17382179370298 0.3653779182526023
-0.6336469069029858 354.1609408739939 0.36668733112220914
0.16281480173059104 284.9854287751989 0.07956806371851792
0.7161064073631154 -402.80724987578475 0.038077096555302364
1.5262534905947696 114.37908310030446 0.19141865245567255
0.159637487272006 -218.0285393531443 0.18489118443455665
0.048370978266979225 -406.9412685123456 0.2729175913650979
1.0593629577250867 103.59192752681645 0.0364339728462743
-0.22617098881890296 484.7712021539255 0.17624576309159093
-0.46774430015833895 -26.821829843349974 0.3872938887253018
0.616377183745854 -397.29356035225135 0.06265934997118537
0.23705617558101721 354.0893690420951 0.04754208281081004
1.0198402392247625 152.17211370203916 0.03394985947309558
-0.1970492859102081 310.445095682638 0.20452115167109894
0.14126406015053306 34.73161124765329 0.13616036460176567
-0.21514969150732777 176.82600159296067 0.24270641832349898
-0.35338187976512553 -221.34398323569258 0.38676719897165746
-0.1816820809584614 -119.94635492066288 0.29818529648491626
-0.40323656793083795 -50.17482165864919 0.3683194032576965
0.8777814205060677 178.84064903686067 0.011810356100365028
0.17719053400600304 392.82716353817693 0.057277676773202925
-0.2785713600640529 -70.2561065331816 0.324963648086147
1.4768002045901125 -323.6853579213414 0.0820716569227234
0.5460848915006697 -255.8682335524818 0.05938081896539977
-0.12050101490904863 -44.29432108425806 0.25622918906404707
0.3191187363993091 -470.3110885483139 0.17981825746216223
0.6264157337916925 -332.57130644053836 0.049892126194600206
-0.316262954202046 122.56337942009418 0.29572109872001406
-0.34017687839814953 -139.92387383110884 0.3641898800884648
0.3451863678481162 -481.52019280047097 0.1722399999820094
0.0512879517724264 -466.06352072743533 0.28545624882628007
-0.5189266845126734 170.98103283278476 0.3635277782906849
-0.21128842299079498 335.79160089764537 0.20433247996882264
0.6193995681733633 259.97001976396643 0.00044548002393379727
1.8495414102538354 19.660525472291056 0.2984164842922188
0.07042979259428994 174.74497241637823 0.13235098750014057
0.5250954311140488 -275.8852301046591 0.06859906174261218
0.03552985201389347 485.1485437551132 0.08300136725468299
1.5479613348951584 43.01100305814157 0.1836946185262936
1.038515724401968 255.73229087772597 0.05280477222941931
0.9691192575366059 92.20489949029582 0.017810052837950768
1.417336473310255 258.9866407172317 0.18165293454524936
-0.31081875297635275 279.2404647808597 0.2572246964822263
1.2120309240346796 266.08661742325535 0.10743675971514448
-0.19133300534495223 371.8395510607295 0.1882211146532155
1.8663232345104956 108.71509475533628 0.32536442338240834
-0.23232863084887845 -326.2928536564924 0.3643228116386376
-0.15246097308379503 461.58976145583995 0.15320791109543827
-0.6268326025406373 -33.144760516535484 0.44505245537733884
0.4697630800216601 -282.5954875750462 0.08662016532232354
-0.09631374896652878 448.4789195267407 0.1351987507549365
1.0127101426588192 370.88524113339815 0.06398377050868677
1.6921048468011615 -243.86147664716043 0.1749853412189669
1.2960021756868734 171.97968533408903 0.11759249892254503
1.8094790210396796 -218.51786251352559 0.2271180126108811
2.1671146346361505 79.36208630696456 0.43061158195608185
0.9759711411537717 310.53220180477956 0.045026987363905875
2.5759594428529873 -77.10277944911786 0.5318940948510023
0.9234566434687284 -266.4863767723944 0.0004877807156309313
-0.5739884708143417 328.05123406076007 0.3497819354700607
1.4354729737323086 74.93836103078911 0.1477517436359167
0.3387198888666447 -115.74919991805177 0.09769699535319219
0.3600822901207943 347.40715835866854 0.021965263054085114
1.5077327131653815 -154.87793056294765 0.1253759026675703
-0.1844501546187418 214.74124466470755 0.22161164922931403
0.49216740042898777 -457.17418796270056 0.11286939949729617
0.6129267981547237 -175.26997579578511 0.03175687117984608
0.36922000656999354 364.5717110667474 0.018706353192861125
1.5890460792637293 -82.0238838082804 0.17146955104210854
1.4375340143623425 -144.1181558355189 0.10314801366845618
-0.16745847814877235 84.90604864428224 0.2449813987811385
1.8942283606410257 103.45587427282385 0.33502964424401416
0.18800704613637853 -236.20701277204597 0.17795240545587732
1.956806698097924 -18.572899801833046 0.33182171156021595
1.4984203264286238 93.74806083454143 0.17588419778446462
0.5815057924835902 257.03072365917694 0.0020712600426897945
-0.13209296367508994 -457.93562743538365 0.35529108610082766
-0.19121591119344483 450.4561586321378 0.17043772030598656
0.9344643974935369 136.31035231400006 0.01638676265583871
0.33186998424751635 344.7116172915406 0.0275271295259267
1.2812060143250272 228.21102482148444 0.12390616592150587
2.695522444126188 -91.61792427730217 0.5627930615304634
2.018957341344655 -180.85588580615342 0.31931019958122264
0.9263737666691889 376.15337905233343 0.04225320205332368
0.42743754062200545 358.6983142853843 0.010747784342130785
2.0768954924785925 -100.58195410870184 0.3596600108977843
1.453786090198134 -300.8708498023805 0.07905356899739019
1.572639808485983 198.2326886754289 0.2291629797439679
0.7137823745666865 155.52022770519727 7.852034972342804e-08
-0.5167672061441878 -83.65371018309224 0.41697086417167206
-0.29267069956601954 -271.39464414918035 0.37501798059575026
0.44856506982045286 -142.51344062035912 0.06833727649982947
-0.540266237010044 102.21130928690616 0.38641239156963403
1.448309809458116 -14.25476108319549 0.13339113534326683
1.7175320753240906 -203.36627075647544 0.19409422835518075
-0.2564588774704991 192.0885486219628 0.2557164933564265
0.7974037298562673 10.950148145497337 2.2335512730254793e-07
1.6178521082672532 -128.95603351165892 0.17207073841488638
1.78357826394036 -264.8680880090483 0.20608128563588454
1.8008062979939299 -226.05546713497523 0.22190475720438513
1.3690713739604046 234.8493902612687 0.15769970186137225
0.7339920064405474 -373.5148805366529 0.0305164678235558
2.2258376474646253 -96.06599221651618 0.41543502745905947
-0.0611804718238691 98.3760178856628 0.1994783150126569
1.6619219103086922 -263.00360605355917 0.15914610145389194
-0.5815265459589829 66.23633103200245 0.40902660941248015
-0.03193124230333011 -173.01575299794018 0.25068083778421074
0.6649642299326743 134.92142418449657 0.0014268767551376454
1.1413545724835634 -377.4822616270287 0.005249673925450677
1.7958772022751328 143.37819111464535 0.30560291863800526
0.724131056811611 196.2335601449637 0.0004283393113515501
2.2058012334039274 -56.95009544796818 0.4163851803533162
1.7845860642597196 190.1900550408228 0.31186675917539475
1.5620292704364525 -89.78461792243161 0.159401757312107
1.888623121816676 -285.5494159930088 0.24322704821073937
2.255579211760913 -35.47814182850425 0.4381549469793967
0.6054442170179424 274.2156909271216 0.0006058056665014878
1.4366828477823825 26.479658663984196 0.13778377180906642
0.6960351670302962 -118.71787916719444 0.011854043245963425
0.042016779960444506 439.0436947519596 0.08942262319417932
-0.1285292612695682 -19.559498849099555 0.2536905020210103
-0.0492481980986853 -96.55496229209587 0.23982664887303906
1.2133915442580225 -302.80256628444454 0.020282665248523644
2.047140969554878 -126.90942079525229 0.3424369145168946
-0.1355252904287284 453.26891979507025 0.14866516472249341
-0.2905505468834728 317.0474975977911 0.2402984833773877
-0.49295773778478374 201.75744784504764 0.3468268440557275
-0.051522502600237274 246.21814054570996 0.16234270679529197
0.9395379711706415 -163.64574540601694 0.0006095324328167289
0.015461974072492835 9.34409663231338 0.18965543980617416
0.10278143586835231 220.36607144568416 0.1114948504968569
0.7200894217308762 -56.240210911122574 0.0051979018326541344
1.4513640436915913 -158.62604143241572 0.104974395515242
-0.28622705974696383 -344.0129599532561 0.3882641280748922
-0.3253464740427813 184.63212742757298 0.2850021040195157
1.3635003993006192 -148.86685697563894 0.07842957298731093
2.4386660242673415 -117.60837554174623 0.48306425209033804
-0.6788809978201445 -93.1412081510461 0.4739371331598192
1.7951016791818353 101.99965471246082 0.2957845986407876
0.1999748428728234 136.27194603185774 0.09520370012395256
-0.04255017368572356 13.193832664322485 0.21169566276360652
2.104540818190327 -78.76113039470215 0.3748413102156206
-0.4235674283796127 -279.47731664568636 0.4242067577338246
1.0375440068760466 -161.51831978960865 0.0073353889688984745
0.25186030599833664 -452.73605243842474 0.20221311597609973
1.0024358741677628 -156.46085007740186 0.004350389257871037
2.299335708187832 12.071196114897134 0.4622502291995825
0.08168282947751349 121.78379263342322 0.13947810302941588
1.2133995893848517 -247.01718422333153 0.026155212438266476
1.5262197497520467 207.3922288653299 0.21276229599382193
1.2191394097947048 202.39445039304394 0.09740266291294865
0.8014580363498445 334.45025239233837 0.013727612793206537
-0.40695192479023806 393.08156910165087 0.2692586136711708
0.750609226735542 225.74743342505042 0.0022630353160251167
0.3808560371262659 -93.08093849640443 0.08001527888788243
1.7125347864096445 -55.26949182806453 0.2262516398294865
-0.3686808936613332 -302.7161060991666 0.4095132442755179
0.022499155394352433 -242.52280747174512 0.2450365691595778
-0.5067390700242993 -43.65084659390516 0.40507367057354915
0.6642072035517013 -328.3343248286512 0.04006843049726439
0.8798620528584031 260.19849983909955 0.019160589118943545
0.534207200294198 -316.1183780709646 0.07278847019351674
-0.5797728404426999 17.132591545301807 0.41856354735353657
-0.4215186739776378 -206.92911283722327 0.4085183386084914
-0.4945188758984515 394.3902968599863 0.3038179909344131
0.4622769179645947 151.60619901015696 0.024041066297988568
0.8890945300377446 281.68517433175 0.02292268198329851
0.261860598779065 35.2149269132982 0.09415152991049958
0.7586680319512005 -158.6487148176313 0.007202155818230423
0.16410132640926878 140.27537649375836 0.10641435057435103
2.0082121727960764 51.54369783613288 0.36708361821830127
0.9048387639888165 201.1829255089507 0.01764821775340721
1.244657860724273 193.75388744179202 0.10425535504585434
-0.07489512752897554 -273.98475366519307 0.29129448622086085
-0.3268781409006841 22.345485319516456 0.3228327193020516
1.5274064611935463 -277.6115405254988 0.10734152992495763
-0.2661735578398614 -220.0037807531358 0.3537449761434548
-0.5717821519129873 -245.2735308393016 0.4678145618780101
1.4140994307172117 208.40043811613043 0.16903017898341904
2.4300426743136967 -38.349710538111935 0.4948573361161589
-0.10281620348869369 220.20578148745562 0.1880319559746216
0.1469680679852956 -278.9657656057642 0.2037989654054307
-0.15715701622526723 -50.70491145649072 0.27240088635315907
0.08541110308336919 -22.140542296936815 0.16957091371008867
-0.514576583177961 -294.86759629126743 0.45842335374788695
-0.36512339919004655 -369.0595764812494 0.421942025548574
-0.09491543491399368 -474.82924171606817 0.344815048393568
0.751285406644782 80.8518835390272 1.5131444095820745e-05
1.1440258659471163 248.71943951027424 0.0819306227268358
0.9253828893921732 -332.6455762220421 0.0019864906371478666
-0.4422694714129859 74.74813871072615 0.35564019779537986
1.5395198585173533 -189.14114722708064 0.1296498344558829
-0.2761711775872593 -199.85079602595215 0.3530952199455239
0.8188046364923651 -53.52385604354896 0.0001075083326581318
1.4714750177391454 165.9273617696108 0.18169623874059962
-0.5013926923580515 -67.97892538814091 0.4082324462021558
-0.3686936528717187 -108.38509729218089 0.3680380404810646
-0.6355635401625221 193.3906329880282 0.4018959036555727
1.4599505734621225 -72.46309134160146 0.12539929431926536
-0.3685680501958833 18.22513441556282 0.3399606634624785
0.04215715054233338 57.740145441479626 0.16837038629178866
2.021263525553839 -48.64876386140389 0.3499482616624644
2.069294073616585 -244.25895407227767 0.32460120841849516
0.29003934843880774 129.26379714899497 0.06855223051762523
2.1112900672136474 -196.46823674749174 0.3515576252916995
1.659479410610323 -309.62335472218626 0.14802871887320845
-0.006488279350127635 -424.86608369532365 0.2989119115127708
1.936431317778111 114.6493882271269 0.3537598629816899
1.3566048638069723 143.83686872221153 0.13341960291768654
-0.36291704034985967 141.3405709600919 0.3098612264309588
0.6347172003589838 142.15867452229713 0.002894657928063003
1.0124293185570907 -397.1377860783648 0.0001957166500373805
-0.14003342457919143 -440.76576234510605 0.35451825102339324
1.7367666039982554 -175.24744298810037 0.20815189950576624
0.14064383120122126 151.9587707484825 0.11213516841799631
0.6853286992465808 -237.11085450693304 0.02452794585418609
1.8096136237673097 55.0157859293015 0.2907133886009671
0.9264428124462798 111.88023863897058 0.013134158589269211
-0.17839087812750332 482.54176649693386 0.15841156887046215
1.4940908119067287 129.95090116142774 0.18237002727402873
0.08011948191397977 41.4665023807147 0.1574881256097197
1.9486038986522332 -192.78681486626817 0.2887734491426518
-0.5949037623314244 97.51803192339116 0.40730843049019316
0.8598597018635166 2.5918447332032883 0.001229712850570124
1.2367222774169784 7.287484066299498 0.06767850877383529
0.3088333887604131 469.7227840130415 0.018598011626368365
0.18535808967530032 -365.38664325761874 0.20847113842661313
2.3773092034570897 -77.21656867871036 0.4708379131088298
0.19387966873532592 -68.3807585883714 0.1388184849101172
1.2275708516420683 109.59341470850768 0.08279424865586497
-0.3235255164880914 128.40535647283343 0.29725671327954456
1.1364018428499525 119.14882240479301 0.05775910729818794
1.9487913135603783 -64.18355248991395 0.3183579278684495
-0.04893574916954868 232.40545162037188 0.1644173770283789
0.6674769911684548 -50.35675675246739 0.010428386912430478
-0.4132209678258422 -247.03810289477167 0.4138798762087693
0.5080156670467646 118.08363584464053 0.01941979574890778
-0.41327442969326855 -214.44995816186582 0.4071249629611716
-0.6117308741946121 259.8170731125035 0.37898994242759243
-0.43630636882662827 -349.61814743255957 0.4427356154326983
0.6003106964925171 -220.98264851845875 0.040434421436437905
0.5693804226023633 424.90631512128687 5.0765284417870995e-05
1.5736768088680695 -182.68502771686013 0.14352309825448767
2.024447439405531 -112.9877389667655 0.3367950054775254
-0.17072724992317634 414.18881358723945 0.17065614290982523
1.1252469296896959 -374.50902272687074 0.004049784322818207
0.4965026437576825 161.56047013472948 0.01719016315403084
0.7263490259532501 -88.663829367034 0.006365828855103323
1.8040543136300349 -307.91208621894225 0.20429235644602992
0.6500582013728442 412.1439272351664 0.002733797592050914
0.020415201127412352 466.2967424294377 0.09128347367522543
0.91044244182909 -281.64641631696185 0.0012628486015099066
1.022333260684628 -376.81961315396114 3.536913420515279e-07
-0.5457629125966891 259.4174600257862 0.35422251327148746
-0.20916318048382765 418.93123456024284 0.18450101400644972
-0.17529429491859772 -483.2132628249014 0.3771073552141904
1.0523991559395498 99.9047060165068 0.034429627880517455
0.0014400798631125644 -162.26301074715565 0.23480275630220931
0.8354446754855138 -226.95818906511096 0.0038610735256056714
-0.30268614087897694 201.5147241232654 0.2720401468418689
0.9103358373214379 -136.61369487160937 0.0002674794177915055
1.207477131218827 44.47212072992488 0.06547870528837953
1.3978838525748503 228.3649044139371 0.16725367393014173
1.8665327382479566 93.37658094414508 0.321967012013184
-0.38871991048540055 -43.94842912194679 0.361474938193308
0.32985848435907417 455.51871811135675 0.016561793834495617
-0.5138138582699983 243.1168461200458 0.3456148345014068
-0.010889277683287402 -243.60408306003706 0.25867503085698185
0.7362616010822287 -249.429547105575 0.017009129367976876
-0.42907634674214523 -274.8861160319249 0.4252050993918764
-0.5485966094634593 -169.13812586945312 0.44529677373877047
-0.0687796459830382 -283.56356612409576 0.2910740914313764
0.941033226508037 209.43173386691706 0.02475929057594754
0.268854863505815 -185.45132948145937 0.13624842559742217
1.0043277002615956 207.8882897728572 0.0376727459596867
1.334473951521969 -267.67291435322943 0.050751591822715166
1.6654631318969335 -319.9248315577122 0.14802983845561116
0.8383677156881484 386.733064915305 0.02480988148548373
2.1207596143066265 81.0242713197473 0.4146290334291629
1.9938281179325303 138.00682066730542 0.3804798232416798
1.0003910983312558 -67.1193419407009 0.009294729941586507
0.5245780342688138 -90.11006410354616 0.04037656744095444
1.072013732675467 -246.0119743688316 0.005887796967500489
0.44132342193375673 -389.6910191732095 0.11693471469494755
0.7470747133860758 -336.6790753451578 0.02379905626861538
1.3133699094106512 -177.67665778635848 0.0590240604359083
1.7995087412307667 -166.96349760834636 0.2351058164076258
0.08725217596612023 -171.35591148056454 0.20270669435748762
-0.20757059673023204 -394.08932225765466 0.36982317793944586
0.8248437703522913 92.75477854427811 0.0020921064191471786
0.6896001160842131 120.89772862636164 0.000762191129041232
0.7029803382327844 156.18489272961756 4.5030457340927635e-05
0.8607451292159967 -143.97088674810317 0.00028535131476324584
0.6537993450586463 -19.540207602679175 0.009911764136803313
-0.3228037696448552 -387.34618621014135 0.41067986688274233
-0.04762058703969707 -433.14351189621675 0.3170304182005572
0.7731335204477976 -275.492746611731 0.013760602634925472
0.88173543614895 0.17804528749570636 0.0022728496247719707
0.02304397823071036 -454.52719286814784 0.2940276646619529
1.36486881522261 271.66882289864213 0.164237701189268
0.2446652115508745 -67.64473663948127 0.12034372080074483
0.47818981864508125 118.35452694498622 0.024670934650004955
1.3134437655974922 -334.82240661303183 0.036333894859548646
0.18097843149292692 -496.6435498156204 0.2406492924530699
2.3811355762077957 -1.6812432916742637 0.4861723516847002
-0.21428659381034654 -237.40795493787863 0.3376930924880863
1.086945326949175 -375.79476871679236 0.0015705125820538735
1.8920061372075996 -43.01489225860257 0.3008239269815902
0.6915831791441533 272.0113147747717 0.0007704243190393994
2.140961967062779 -34.54942322288059 0.39774443762823664
0.21559097409898054 234.18678676920547 0.07252864158534403
1.7804154454647858 -195.16733531888826 0.22092361814151892
-0.5849278720747548 118.69263073963145 0.3992599704523031
0.5997541924974157 -474.14867760510344 0.08073708282740545
-0.1578844945252913 254.27172884979564 0.2019273222737067
1.140282584437516 135.1357714567689 0.06137607048389346
0.8950034373098754 -329.2428574796806 0.003847706508509177
-0.038498650807465284 470.0479970408246 0.110227274009928
-0.7028738826690218 240.08606607503134 0.4163150753533927
0.33794948008357717 433.4430959876099 0.017301748587047007
0.8662419812998141 -312.02050441073214 0.005407115866009992
1.4004648315073644 -317.38342749318133 0.060672104604417194
0.9927033276981796 7.221944354758875 0.013907628703847597
0.19144916825531122 61.00446968429844 0.11282762082747545
0.3341291844716341 425.1088825908962 0.018697289668896673
0.6600702197473356 -270.8343671215013 0.03352645736922333
0.8557159552204108 -106.6931172937579 4.406933315510814e-05
0.6422995032878314 -413.8028213215452 0.05814474884398738
0.23010339381012646 255.42857945245464 0.064726730278826
0.4019208679956965 300.8917587894342 0.01941344072947319
0.5319487006109056 -496.20544440962124 0.10698439005285018
0.6497278857600648 103.38376567814998 0.0034118229659129288
2.0451453306371894 -109.6775814882223 0.3455184126425892
0.11734482275193714 -207.12830299534016 0.19902069611008197
0.3521852999030297 288.14888835500267 0.030037393249622343
0.36620466041716404 374.2405493532324 0.018282157824246
-0.5366585322909863 -89.00356704919977 0.4250873517509751
1.8127000109670097 -174.32282537350773 0.23867865087990509
-0.2396282805431581 525.375103087516 0.17233333577139967
0.2280963511756271 415.87049733476385 0.041014232129084706
1.0539515161516186 300.33488695152187 0.06406354259434786
0.730532037655564 287.4690872821419 0.0032785342645785744
1.2414010205979584 -146.527848462858 0.0450452552896141
-0.4348158401289805 83.59895424825754 0.3508339252630467
0.868055845401877 -36.87563142650424 0.0006756998039972864
-0.43050986480326286 -213.68963906886387 0.41314090388520214
0.3193583396456454 -110.15127451289624 0.10307457599455853
1.2578351882638714 192.86583709840681 0.10856294345597252
0.004277504029672197 -318.9534305962568 0.27012157910525364
-0.021524275773496693 180.26145235238198 0.16551245504535747
1.1391107147653945 -182.1286977691825 0.01956885700033459
2.48725166530153 -144.54738765172795 0.4934689952104195
-0.5723821207992367 -68.37149451318197 0.43336989441793317
1.3640730688251275 -114.88776820512669 0.08472954098915815
1.4061299946469676 -200.65423198763085 0.08230755456327962
-0.47921796002824385 90.28744903105849 0.3662229708143729
1.1524510411233106 -111.76743478298192 0.029626741085662045
2.3714680536866126 -4.342167053032426 0.4826050737149913
0.8169747551427085 36.64937887429062 0.0004333071937665617
0.07010430915612575 -433.23087969496413 0.27032933287838956
1.3100713566388744 -241.8616518128673 0.04835338535246303
0.43366759693851 289.74296507447923 0.015409261184073118
0.13489793313381304 -84.83881351906348 0.1645507292873462
2.4343982840967646 -182.22981392219475 0.46957165818743996
-0.13358075400170377 -141.04228995583588 0.2839302858598733
1.9626957487744934 131.1765506968453 0.36735327481667485
0.7064996020600425 -355.23922839508 0.0340812947516386
0.52417349057988 80.60861224204223 0.020365822707009165
0.6865722336760196 262.43605150957694 0.00045101042001401056
-0.17237000578763373 248.85331210174581 0.20891544418164656
0.085129010057308 -254.83417513753574 0.22282616712358674
1.3857706470977533 163.46331331913996 0.14838407634074985
1.7902737231217005 57.32908249485729 0.2835469296688275
1.6726214047196908 175.61621120291932 0.2639672708640605
0.9224477497167733 -339.17230197049435 0.002372449743551525
1.9216251972706242 -2.0154360140244307 0.3218538691232062
0.08176017050141782 -141.111283997498 0.19793804526692824
0.9349627820084561 235.31205553345228 0.026460936488652824
-0.038874984984104355 504.99041271702185 0.10344544434488992
0.49219664267553975 346.72493257310634 0.0046765245005783015
1.1199907285406148 176.13712930681265 0.06235617384615844
0.3242566076802824 -96.15857488186316 0.09872073849209553
0.4416532962419615 -435.02741902953204 0.12614480417643836
0.16862659319554663 -156.487989799822 0.1675657694863774
0.24175369556490112 230.53837904503143 0.06552427099284568
-0.3720459819932676 453.39915451424883 0.2412338617808143
-0.04739301993735734 402.6510018741184 0.12711869010280186
0.3725177972393101 -72.10900195453797 0.07883586118950577
-0.40723908507297496 442.81986289576014 0.2578063886388188
1.9302830281883578 49.61517339682007 0.3368870693169765
-0.06038240389020477 -91.0880176737644 0.2430172722114176
1.2860043857073349 -298.7290404054948 0.034902896130746305
2.0109597598835887 -40.758018182314004 0.34775547106214916
0.7973773285493866 -95.07397449958762 0.001479249637774744
0.5403991662081238 110.56376019159825 0.015006670994248753
0.8105220084652316 365.229962907601 0.01779606964159504
1.4000545468976824 -207.38077578647767 0.07922113990177515
1.6741283262031434 -74.12072383451113 0.20659370833870802
1.3754579004355583 276.9574086267312 0.1694765556258077
0.9377214367981384 -36.640216546425904 0.004751494231807885
-0.14381819591071 -122.31904397340884 0.28367804231807636
0.15899362133413597 314.37633921636086 0.07553439450249934
1.5475020948705323 138.6572660129408 0.20536708067821033
-0.19769776860675836 -471.1052012571748 0.3828199984700629
2.101121600587466 -5.8002131243237045 0.38927598839314287
0.4168321186093926 367.8234143198772 0.011426300469001335
1.4100892091273642 114.55095825281671 0.14686149214915278
0.133259661611424 -298.24390932677915 0.21368518419497565
1.693943929814589 -68.63950478135382 0.2157352078735741
1.029171312793702 -80.03188624599642 0.011955296039810085
0.19258611646368307 -34.04330191110898 0.1320097878711861
0.4558799470498154 -400.603311302112 0.11406508252146919
0.18038005407010682 304.9296425947243 0.07079613957177448
1.6962796104918236 168.69884574040213 0.2718301652359691
-0.2127994877825119 -108.0478866794029 0.3077596485397067
0.9751059754817599 -79.22765781190878 0.00588048838262016
1.4092142888071535 137.51811049994296 0.1515244178830754
-0.5174107049161584 -69.22077779664971 0.4142199793127695
1.444776698763728 235.28139815434918 0.18699405014294748
0.5540826835630599 -253.26123454911448 0.05679358888219897
0.5770965716379255 336.44199535142707 0.000392606051881184
-0.15989715321145825 155.66405058827172 0.22550404639655058
0.1451260370038071 27.630528298528134 0.13625573440916133
-0.4321893215265915 177.85144133104006 0.3286962577835437
1.4829517897866367 256.7448727034041 0.20695623291851914
-0.6911699062437879 237.08456053462362 0.4127676961481662
2.4324943553841374 -6.0182294020845575 0.5014322651761496
1.0983248976930116 -179.47598841372252 0.013515424326725856
-0.017083273302915702 -150.29092165589924 0.2394389427660785
0.5732642387607516 330.8358376482771 0.0005849781329808393
1.8353213657230516 100.03940155153896 0.3112355361611446
0.07540675596023871 205.35507917475593 0.12416467062660398
-0.6053945140576682 214.6047468164029 0.3863666710145391
0.14949966902870715 -209.13159782352807 0.18683555897816384
0.38195679869708155 -439.4761282654938 0.14897133784095443
0.6583829612806795 -120.39230462888361 0.01747723099775611
2.545275333799869 -84.67592956609775 0.5216607463978432
-0.7208875236558899 60.954343112857714 0.45833389993886686
0.48205031784278485 -296.3505429173214 0.08525955146564497
0.258185634759142 6.733718179056723 0.10083097091110714
-0.1899549046536475 529.5859111817458 0.15246171659950905
1.165528047403812 205.18493299639283 0.08076085765314421
-0.36619805246575765 -359.91364079253225 0.4204475978093
1.744566243441789 109.23719625297531 0.2773325523373471
-0.05400327825834472 494.236628493205 0.11073044673597157
0.25843183298576555 90.68629157557336 0.08491809995617815
1.163217277295542 85.30969582286639 0.05971823180859121
0.6880285676376907 -272.4886126102006 0.02795476447319956
0.25309557039387154 -326.56469562885746 0.173061714503484
0.8660362350993218 195.8483554168414 0.011564975050829781
-0.2956239445126969 227.48956298469125 0.26317599916837375
-0.486597111811211 5.3123629699257435 0.38736636459044405
1.6657355864665215 -208.860731353284 0.17264706764945922
0.7733027469879403 -222.53513700194247 0.009712838793025895
1.1156090348490615 265.15321628043955 0.07614058818997822
1.0485773476357148 72.51963211182851 0.030263180189721038
0.529820080189527 -36.2349608840907 0.03225908246542461
1.526209372404287 -325.4198405524435 0.09761323758358575
2.603700496016038 -68.46919395707278 0.54123930219615
-0.4212569904279694 -264.2424049406196 0.4202763059625198
0.32741044799440666 -290.49960302322194 0.13713904204922117
2.5182125276780125 -84.54862587092322 0.5136292286695417
0.53644591197082 49.60211149312261 0.021355612486232467
-0.05748398348159045 144.52209883684236 0.18748656552637247
1.3696339697238253 -337.6363264670857 0.04935554435582332
-0.2294033406540409 -46.01069573229972 0.30008579253936457
0.6902142725922131 231.82835819929073 0.00015672497812199373
1.6509773086069865 -74.82266567437875 0.19727513766349938
1.2026790057822627 -234.17409873335623 0.02553225034744617
0.6934971572635078 -351.29896704329656 0.03643491890590871
-0.1585187876035824 -401.49958768334625 0.3528733184409628
0.6230622707549585 -132.71233777265843 0.024837322812414023
0.2753593704412247 -183.35284420858062 0.13343078012091697
-0.6359803766442758 28.376860241834265 0.4359405213904031
1.425013676472431 -109.02226949651578 0.10580469557144273
0.3540932492704014 -31.675305013745287 0.07729370388768232
-0.3862010955038297 425.6752348873457 0.2533625545227283
0.6181209613528962 -195.8765388322849 0.033190195713192254
0.11835961073621626 -49.58426869941235 0.16304928824440804
0.859062295294662 -291.4702116404584 0.004987576866398673
2.1219678566066698 -2.9365573065339277 0.3975112464496139
2.2421487425195448 -55.441002802140815 0.4294867886150251
1.873709083436278 161.27082445585245 0.34007560066824527
0.7596219391415522 329.65630101663487 0.008111563680501274
0.40580072222297003 -359.04015077638974 0.12319462535471126
-0.43325876773491023 26.685444072881864 0.36281147519428975
-0.5732333019383583 -27.362463225648185 0.4253637551528351
1.8039570464164114 -1.537261422640654 0.27536611979231196
0.62871590123596 235.4909245771148 0.0005820784968010594
-0.16025937779119503 -97.95924519405946 0.2845943427255824
0.29412549045453673 -405.14531754408404 0.17483690799584928
0.09913269248248069 -353.563977878503 0.2401595747724163
0.2687731100034514 161.4887775788652 0.06929700039422007
1.007103735633599 -346.13582768734534 1.00170116583423e-06
2.0213440716601117 -41.26824891686067 0.3516181745848849
0.6034258581166532 189.79766740499406 0.0031399302040020466
0.2812191752532063 47.810605445811916 0.08558200975102445
0.3359911690756252 -177.5395817244924 0.11073678628756203
-0.3117554407338934 304.78734608974594 0.2516537065867062
0.9556998104754577 262.7142358626676 0.03395784526982604
1.5979906569039806 226.83908178090576 0.2459712073549374
0.611062239392046 -178.11458978840324 0.03249779734698815
1.532665266731717 -248.1634971682057 0.11505315309049985
-0.5025942246607442 -115.80322119494161 0.41856350347700444
-0.1908151700032239 -398.6643386708049 0.3645128667420528
-0.009371427930896292 -387.4356304957321 0.2914306266729888
-0.46448021024490804 388.1138265238926 0.2933573774503569
1.3150525467488368 244.28969618727285 0.13955663549163105
0.453464048721528 -325.1645772017182 0.09996695151243132
0.6489876644983716 99.4306932008692 0.0036330438050643024
-0.07728271566213474 -101.40366308728511 0.25219478995558614
0.6155790181272034 -123.68353689410418 0.025258961640055748
-0.2117961771744855 88.13006026344749 0.26200615471970073
1.0358295258101375 -191.69878945781454 0.005458948969210267
0.648986204117709 -220.87951588579233 0.029777374588846627
0.7213387151945314 -290.12322677523576 0.023562075528821537
1.060671677291443 89.5909383082361 0.03492784656153558
2.124505066331767 16.125460033751096 0.40244858646880866
1.2861906398190894 37.95905380697809 0.08817054697629993
0.1979590433216445 -97.57333000636231 0.1435701175517124
1.1324169102624342 -29.722648069226125 0.035471255842170556
-0.4207009868184755 123.10938414006944 0.33657455263878555
1.518523890297536 -169.6780349103173 0.1261628591070448
1.0044109357540432 -168.56721756658618 0.0039510128471796566
1.2407406081451475 -336.68555425790237 0.02161161242400218
1.5671828536027272 -221.56543124455783 0.13285110801582098
0.9884107422048922 -272.425858643059 0.00025209368489987027
0.11621215113408923 336.6334534015467 0.08473871717443564
0.7447582940326367 30.249495049825782 0.0006784592061211388
2.4651804075877326 -69.0957041297359 0.5002196962894031
0.6895156318217985 79.65992099949437 0.0017988223311636345
1.2706434798580635 -56.15368678737849 0.06683887520532114
1.6485702751844202 147.01463454486463 0.24766965466848684
-0.6268653581241317 162.82317622716516 0.4051651657558014
0.681977659231495 288.5404977207809 0.000770110149876645
1.4267588312342074 52.60523761264142 0.13971132099205877
0.04626889251795552 353.9012247916321 0.10431434347581643
-0.3626914210688501 407.4952182969365 0.24816796678451722
0.8462129038051902 -77.92273335225974 4.811870529161397e-06
0.5977338167656274 250.9807246816315 0.0014199001698594947
0.9683535663236653 -337.65792286305054 0.0003951757221083689
-0.09464781303753733 -283.60656699834846 0.30134699667465026
-0.6933894707056888 -44.29662416430051 0.469427410211948
0.31546290294632073 106.25517397788622 0.06508114460739789
0.3941911455719862 94.70316811033524 0.04591669256869236
0.746155183442706 230.75373633418917 0.0021733476124076094
0.12710264108897884 256.76769195029 0.09616144676135024
-0.29125983599916594 187.60912427405322 0.2706987608008444
1.8139555224931014 -39.11937065897246 0.2706392028283405
-0.6259394658017291 275.8779738499238 0.380804938574769
1.399731487131526 -302.5433049330027 0.06287026569727881
0.9849934084796788 252.69527750806958 0.03919715869586488
1.324087596368009 -308.05597964809783 0.04236809081831964
-0.24459957349914296 503.93139226667677 0.17908066416158264
0.9595810822004498 -310.68750229354936 0.00024430149546403036
1.7314033727270235 127.79316667542423 0.2763777928893969
-0.20786665872486632 -290.40284529595056 0.3470733359160998
0.27943178915678923 -528.7465701443843 0.208776096487512
0.5759652040587573 33.66678829466514 0.016377515715644806
1.8124418852839963 -29.279874676683107 0.2723188769656435
-0.19719320008186325 -118.7944050810633 0.30406061041568727
0.820808995015585 242.19415121607597 0.00929424966058886
1.3298780414355125 -381.16651675720254 0.03403579607045706
0.47450920607873637 102.06875162385904 0.027180775176908277
-0.4019347456226688 -184.06584455814203 0.39663267956471515
-0.3737767209473087 393.5314936968034 0.2558633036326494
1.7213022985965953 -129.91352077184712 0.21246519063709188
1.7657563218343693 55.52520397426338 0.27333852012614257
0.7521134944267962 -36.271201596598985 0.002053064937806521
-0.5951570304482455 -195.56039748963764 0.46601272815899103
0.8970768519275838 215.7117176039252 0.017755862562600592
2.0355876860198236 26.776443766087368 0.37196681607920673
0.4806213997840265 -322.12298135787717 0.09048533901977501
1.0529764452139119 -123.84778196300073 0.011739718019942577
-0.24913395289242457 65.36455306539654 0.2822234168613221
-0.5232070933062566 -116.30001301859255 0.4259276565718246
-0.7014603864655903 192.5286803323819 0.4255619057456593
0.1610060362317255 153.22084933127235 0.10491383318344552
1.7389999084117334 -65.64057105556134 0.2344314956473287
0.6470525554435873 -181.98573072211298 0.02570928965260102
-0.5812731829916249 60.291947086527784 0.4101729334371693
-0.0693002456316475 511.60104283967416 0.11253203344547635
-0.3486706816973517 -190.4468036101668 0.37837571369916645
2.256387078757247 -19.698642950492058 0.441577162762936
1.7767713832874763 122.0306178261485 0.29312392377452556
0.09553235588396103 282.37682672775725 0.10170915928624165
0.15607361356479355 132.46360554337093 0.11071581359632432
-0.40328289719230714 496.6651413790694 0.24368629903612343
0.01984784206441581 92.54405865255058 0.16917887958403344
1.7704050906753623 -244.09208012783097 0.20564072396518657
1.8415276710692965 -226.43890305919444 0.23810592991563
-0.4401418827123133 69.36934260576163 0.3560191493805665
0.5615721603692863 252.33875505984486 0.0035331982216871343
0.10218717776981057 -465.22293483374267 0.26492115326507537
0.702448339734149 -389.31574476917007 0.03941131607611518
0.4637629124148157 446.4382976086073 0.002529756183699461
0.9937013868311402 126.24101426343509 0.02558321903717049
1.1812799259107956 -283.0370987437761 0.016907953102032094
0.11669828362003054 502.4417208371858 0.056429177729054855
0.3537171746207066 -459.6857804052709 0.16409401011419503
0.8794485737631406 202.27763209032003 0.013906010310460775
0.10425801586027261 126.99635194400764 0.13013910962805178
1.0959874202761235 157.16319677813544 0.052868993128937565
0.11985702880439975 -213.7883937484586 0.19955560057056948
2.2926806790347714 -35.546334380442545 0.45078608263843056
0.28549887881778857 70.0777340443741 0.08021020206261366
0.32669225018511217 -349.1455579271854 0.15002779500052263
-0.5989470414243359 -34.89579426921341 0.4358371993311092
0.15749171524588101 -273.5740526966955 0.19840068910570766
0.8650060007547082 -410.6444050870886 0.0119218541970901
0.9602587179808835 -161.26687806559465 0.0014678598644642137
1.577693587251381 152.2327647198705 0.22051183523827453
0.26016368764688313 137.58035812630135 0.07597897355583154
1.2949880307056547 171.17987979214865 0.11707395620385472
0.49396351668132477 -87.16242952471214 0.04735956164811971
1.6301613286188081 -153.49956093782873 0.17132251869303528
0.2375040040470271 375.9009327469455 0.04430960158626323
0.9112348622205999 30.71467085507777 0.005876553104962247
2.096741548845987 -142.8827056626672 0.3578704742339002
0.20107472923290293 -174.29821144784358 0.15912357445439976
-0.41635024482441385 323.59443739717176 0.289114328897459
0.010675776032315065 288.9313276692616 0.1299829251634192
1.4581465596300853 -276.1630132026273 0.08486867718731192
-0.20502162073885255 -163.53361202246185 0.3173732181027783
1.7467681435281863 -58.7711697760912 0.23914103711181514
2.2763450244913335 -112.30374263089351 0.4298993353046967
1.9613458063361302 39.74957336853652 0.3466527641413296
0.3020322458320601 44.56563017952976 0.07967972868461422
0.245440230273408 -367.82186770981775 0.18534554355000324
-0.12936619152529027 181.84092590705586 0.20728868462722674
2.1444794778899166 -228.87812347368572 0.3570384164669804
2.1954927061305325 81.63928261285912 0.440871247981735
2.0996600818639832 -248.19169086017445 0.3355239760850272
-0.005663828503425616 -346.4872631261359 0.2804832382859557
0.24266881529847706 264.4739960089944 0.05974390438229772
2.1235984867708737 -76.2534499814306 0.3824746188476264
0.5520697187002557 345.13648709182917 0.0010327009868355622
1.7123676898878564 201.0795529662662 0.28575938321733985
0.33218243088491883 -159.62203139777176 0.10847229370333855
1.6981163538127964 -316.32447233761184 0.16113807741656797
0.8719855866434989 216.65039942964825 0.014031947451855972
-0.3397700932449809 294.49853804989345 0.26527603247038406
-0.16826605803314887 -111.99981551142577 0.2910270583839974
1.8331201686635146 11.82654951600523 0.290089834760644
1.1271474743560257 -57.987777511733725 0.03084028011121789
2.1850342192487098 -30.07702097111303 0.41454804817473606
-0.4928431286683642 -75.56963922352725 0.40674329113687896
-0.3498808119447612 216.201684846538 0.2874742080037528
0.35391337279594803 471.3019133224643 0.011797887234755382
0.4937709603127052 397.07177059513845 0.0024470832530308173
0.7033521325858718 -36.044868074732335 0.005649897382497457
-0.1793308297350905 -349.2982143412585 0.34924229337604434
2.3346430819130752 -120.28095515283496 0.4483411241253932
-0.06322556356428943 -470.03521966333244 0.3314887825496814
0.19345252642096855 191.1133105746062 0.08702959356913098
-0.22207130030382494 -241.60644295275756 0.34164016904628414
-0.19191644292437693 222.7706427680747 0.2227313753975946
2.0223680452277195 -5.263648050285951 0.35996785353914573
0.8930601039363566 125.9929359060892 0.00986452715671983
-0.14994013622459923 424.6210451497843 0.1603781038295835
0.1078529086874066 199.11568112030068 0.11401237812217073
0.20625486793786396 -197.30905909816482 0.16223631928718388
1.117755338430922 191.9900251737099 0.06431900628282265
0.40401665923973273 -222.4993061806398 0.0966006202370362
1.8786140634805342 -180.28309538742673 0.2637142401062163
0.963367645364992 -154.0287081959201 0.0018331305297498244
0.5910397831265242 -415.9267973649339 0.07311982415525407
2.243134024776259 -57.78069581985716 0.42935669101205365
0.8567223842988421 377.8685547190413 0.02734025432359157
-0.31748728287686895 492.7138049540972 0.21032131901214068
0.8883572445684287 -220.0800724564129 0.0007353362882285765
0.04723122738252494 189.80406723334283 0.1376265100699853
1.2270701695094488 -160.56981141050983 0.03969294547410256
2.5348723549238548 -58.414327927614465 0.5230875410141185
-0.7113225063303269 103.50490234648714 0.4468054987463027
0.061686352383584775 266.9404580516533 0.11638040998666818
0.3183971636232481 134.466247792408 0.059675186206344016
0.4605807825563297 -325.47330876306455 0.09766343991199435
0.6175010170474826 19.17822456920294 0.011653610538848723
1.5893747882368856 -273.60340598665016 0.12994546891672654
0.37881346090687873 -193.9095471046781 0.09945003605038026
1.3428022212839112 179.24380972929418 0.13588270112241754
1.9441909273572946 0.677481852758433 0.3312623677192166
1.2011734095182598 328.64444625447345 0.11623526867014977
-0.37949262901379877 347.9463051152924 0.2687562678259839
1.2514864677588957 293.0647638277037 0.1267425005388675
1.51980241953306 -90.45762307773145 0.14340077380820032
0.7160704242891918 -151.8662986627591 0.011749909487709494
-0.1050896859423277 465.9376286507968 0.13470242403476337
-0.26276689397599506 -325.12901350473766 0.37550080197237307
1.5863977517014158 -195.09619648234184 0.14557159294920635
-0.3577258654611615 353.9092675253795 0.2586503801363694
0.734817672899416 -55.35477184750221 0.003937667255684858
0.5443110546390677 -73.31506890782111 0.03375998134972111
0.8957900089733914 -194.83872984369555 0.00018198959480022158
1.3449131654561886 27.664091921278327 0.10555194203715314
0.7879556683981994 -386.3929493511902 0.02163872536893337
1.3949025302459164 -327.8446120941774 0.057485225355492046
-0.5121653677139992 158.74641987584312 0.36365694536465115
0.44133702047995893 32.33511060665114 0.04325416266407102
0.6647259189711601 328.3729935255308 0.000984220416830219
0.3486964975098066 -413.1731228394592 0.15573698918451165
0.14033525507616373 -383.97972125587 0.2307302041832873
0.031152432051295476 -233.5896142299569 0.23948902844874598
1.3836657761125493 -92.43768443982583 0.09521559490345662
1.6178324325633116 -166.27755856797364 0.16374285579335687
-0.37973943774738794 340.0971564497039 0.2706786301361757
0.06516557025024705 498.15874751149477 0.07169036603458803
-0.42799976947981505 382.5718355597743 0.2801106184975794
0.019955544724521768 324.01839843941787 0.119398452803313
0.9794507360194229 -401.81578928025897 0.0012962790395383693
-0.23380817708132662 351.811691986739 0.20957616490115433
0.5926039052375136 389.14874562506293 7.475009832386733e-05
1.3890466536954482 3.232463112523419 0.11586785509543136
1.175858525907047 -18.38369939260315 0.04723271297142946
1.3216913691698078 -104.58194675037981 0.07356318345325612
0.37094140990875557 -288.4771862454018 0.12102716629504576
0.2751632841903313 -58.7956656978555 0.1079532036232835
0.21268937580660596 -423.07519207513144 0.21091846718207194
-0.24636183577132653 -163.31465252176548 0.3334548795506797
0.4265296757239707 329.0241912102874 0.013148726223101585
1.6582752368981557 36.99556690688701 0.22597453936347506
0.3102835170074201 120.78799138908914 0.06415610135763246
0.7131794479211091 103.17289436033309 0.00037677993906441
1.4360371654857145 -120.25563005126014 0.10733701372859551
0.6292927008427645 -162.04429150411602 0.026898729368851036
-0.31002986718741454 -152.21973956759342 0.35546157991773136
2.5713831878853517 -144.40354756500642 0.5191259543092964
0.7817073739617058 180.41068481427726 0.0025512420279718046
1.215814866866883 153.28810010765972 0.08708145568959116
-0.36359615015366487 -295.7863087543166 0.4062408635787973
0.1141764847686596 75.35955346271624 0.13744230525222667
0.9752647726100341 266.5077704502206 0.038804462945037706
1.7145152527318206 -120.30285890089073 0.21198500448769844
0.33352410380468656 381.0618253396493 0.02322398586790529
0.32531851718458893 -484.559696873006 0.1806245814972471
0.6444329105083637 -100.68969906505737 0.01787860805645345
1.6754759746816779 -237.1484107205991 0.17007071091912038
1.168507499704445 170.481957984048 0.07551687919314987
-0.4736924106744082 -317.23799404315486 0.44905638188671554
-0.20012049170422952 -44.69572801446475 0.2881544997886441
0.5931237965425622 -127.13186678448693 0.030070289867228567
1.5010603879299944 40.51191867151363 0.1649984488298328
1.230774804828403 -128.47480053473168 0.04500976183531277
0.2812709601564889 -500.77065999360923 0.20161058217811015
-0.23182991061646152 355.8340716964035 0.20786350357350997
0.07540455501585464 -54.471495351227645 0.18070936308080257
0.9389229242566655 158.99473907052368 0.019211264331565767
1.7617348647533786 -112.95496527646782 0.23253596570025215
0.9177891314551807 -145.53580359080308 0.00031533454743959746
-0.2452664629522745 190.82027845871096 0.2515241263932432
0.10270595263932603 82.27633926866542 0.14018297903072902
1.7163058909890474 -75.99650191882722 0.22295055186270055
-0.4307176138705333 247.03614325305227 0.31239586958266374
-0.41597995223331746 276.4317453832788 0.2998387735343271
2.3355750804713065 -156.33411458173396 0.44152977562923446
2.138167445763811 -171.30503758842997 0.3673005844327578
1.2232510214131376 231.31314576055627 0.10439021056904225
1.366655407841949 20.86463725625299 0.1116450393835775
1.2847828267388188 227.58341528627227 0.1250525862896397
0.8354234830173819 292.3939593859583 0.01511249064557951
0.11982752435493427 -255.44209720503716 0.20914618425157996
1.3632797144635054 179.03354826169289 0.14337693081198172
0.5993566831302652 -402.4027893986573 0.06836405229372011
1.8975195494292743 116.40470786384412 0.3392116450461567
-0.11869274168824773 -227.6627871945078 0.2980059348322257
0.2616805483621898 -529.8590728693749 0.21609322424778657
0.7743047642243419 -132.01031323622533 0.004333425835080767
0.3837310649783148 -264.4405465080303 0.11167249441678305
1.6916473929883666 163.0901110678625 0.2686737315537328
0.07809447437600936 486.06842730752714 0.06995118749149044
0.8814548048299999 -209.60532004926944 0.0007630539775300662
0.10252713642295075 -312.76895600346563 0.22931599340479952
1.6017343475195192 -163.75756192489388 0.15817133308042317
-0.4345535905721592 272.1064171503274 0.30817307096252056
1.1076076680795282 -307.0720807916951 0.005901354593604169
-0.6189369863329077 191.9284539582593 0.39616291758974753
1.1988037070540012 -68.01862567996295 0.04577720588587964
2.1162612142617565 103.91340621736356 0.4177523636324872
0.700747615211005 -371.86412519380644 0.03748681476954598
1.5669122271375862 197.5083926997287 0.22670438992319752
1.6301291555365445 -326.6948499471946 0.13354618382215266
1.192326288435767 -214.44049207006572 0.025742169372176292
0.9680052782039259 -102.59297100850466 0.004098704197307981
0.51411602719398 249.42227376913024 0.008015152848726254
1.3122391131507871 -168.8828224649602 0.06011640326331199
0.2054753068223636 -103.06715172246999 0.14196804439202645
1.1996924898155246 91.78772281588022 0.07119128673534939
1.5335664027174716 63.722437055536034 0.1827698129731229
0.5703543734706662 371.54970659251796 0.00012988294343686566
0.40211257525719657 293.95223915783765 0.020059402114495736
0.35302517002914113 347.38190995436264 0.023233517452149126
-0.32620979195158506 -13.863235033310275 0.33076767230362136
2.1375023853536197 -99.8015695742672 0.382560795393384
-0.14258534466929484 -3.8986287294500244 0.25568067780464265
-0.09447876466701188 476.03721152165053 0.12872985422189473
-0.268816138566778 510.1629525887854 0.18711550293890755
0.8649502011669823 253.85352265825873 0.016191164618763496
1.3125881342329324 -353.3915745693532 0.033784355340837804
1.4635616042042778 -88.80527142238498 0.12330269924802939
1.621715402756659 53.49276296127687 0.21520860735045788
1.481196963909995 -236.43474481488227 0.09982043320875035
0.9663587664850657 35.98384657367626 0.012564902926174945
0.3016062231150065 328.2038239238692 0.03585567150727167
0.8052544618606232 15.666657229531552 3.677691844640365e-05
-0.2529723518043735 307.496649786435 0.2274731162150189
-0.4973542636404509 402.4814745560893 0.30308172067433375
0.2837979635487333 416.2020583723611 0.028830996191263072
0.6182290787478442 316.9425494472795 1.9991595577003247e-06
1.8062546473259775 -146.2969503260436 0.24261663015439028
1.187967807828947 -235.10566410600433 0.022713734429093912
-0.061677860803907025 -479.45978843809235 0.33301260280690426
2.3007626844583937 29.53940648127582 0.4660672338072911
0.6104745063683634 426.724932098577 0.0010974782156541927
0.7746972360658544 281.5528704792981 0.006759831265370887
0.5226711717404042 -122.85080450262984 0.0453818100584131
-0.09161895531447395 -376.7005417158085 0.3214305247832215
0.3426762279874571 -346.07755195699156 0.1434058103059239
0.3256605097537726 -139.22870855736107 0.1066568125255614
-0.15237159868148342 -119.11960213973367 0.286346430771197
-0.003486809448732142 176.31147559092358 0.15950656809948804
1.5435573834227225 -218.25310883217475 0.1250295111237121
0.08242996919130507 446.17210716931663 0.07554858220054318
0.210731410332768 -7.752033667426872 0.12004766667537788
1.0042069858350187 -272.6447234807726 0.0006525207768094527
0.8739200420073898 -333.1623369212901 0.005828820485935769
0.21666679421922597 -309.02579914021567 0.1832517864133557
0.2145179568451412 -267.5201424905181 0.17472335200499584
-0.24583458086344312 46.116446642685105 0.28536317440242653
2.07671560965568 -57.7940816406001 0.36897467593453653
-0.3899447659896279 -224.37489560409887 0.4007811244125813
0.5702420013881226 263.9239771855034 0.002497882808362799
-0.17569311839897006 -133.37423512292776 0.2989014232119567
1.1580335140161826 -14.459626567033183 0.04342139270864462
1.195006233581603 -357.8091210212574 0.012568059224205954
0.8378055206036672 -239.58909628001652 0.0042495437089871135
-0.23507207500912497 80.74997830119514 0.27303929563302576
-0.15895927409943578 353.93724706923956 0.17964111937852284
-0.181500658393689 49.20187134832577 0.25892239307273945
0.615865620503889 117.63939935474832 0.005491085333193922
0.5875757175743521 -144.80629576198783 0.03338191354051392
-0.20467326497426663 -7.833464976500295 0.2814398631326624
0.9903491302922904 150.68735834904749 0.027680462981950114
0.698348472748461 -277.4978690833863 0.026506046661187693
1.2870678144218315 -263.41063596060906 0.03976042420831888
-0.6975556616107399 83.06924036242629 0.4461591156027885
1.6179068615461862 62.89849305254984 0.21586661016022565
-0.431445326470424 -152.53247247552684 0.400705355584022
-0.3784331156194908 -91.01994063360974 0.36790925199563473
1.826477918526838 107.74966122510705 0.3095151843402239
-0.3386899376508291 442.18471430119996 0.23048180686174433
1.5163857335640365 167.14565482402872 0.19959913906651375
1.2729989685112189 -214.91412858641627 0.04308200451625657
-0.03515413934573708 358.3875540654308 0.13197598933677443
1.0365623424957766 260.3382657674615 0.05299341426999923
1.962340195545062 -38.408549833974575 0.32949574732968706
-0.3799118374407623 -202.87303599023312 0.39257592201855834
1.6784155484534973 -44.14339579802754 0.21521480360062914
0.9542498367812031 -85.21277280648292 0.003815771797386637
0.2504046497551924 440.17904397258474 0.03285774412296587
1.1187977272725966 -70.85568902203966 0.02764648603211123
0.8800302194058505 70.28233990358592 0.005129136410273274
0.15073172815542224 288.9134902886028 0.08260383895078958
-0.17587454002611813 125.62586870858718 0.2388788769092917
0.2926972909410037 -113.38787763933249 0.11282719559210787
-0.3558516851387816 72.3288295926701 0.32281502354084346
0.38175492920878074 8.596050481973975 0.06237214645933251
1.1127491393339193 263.10827615760377 0.07491990081957037
1.374434608948633 68.55188542646579 0.12409700575785884
-0.510023057034191 -109.51671180426973 0.4199006465353016
2.0378418819354973 -59.65537979677282 0.35384169942708116
0.628800826193106 96.47169237626542 0.005432631498888236
2.116679258220622 -234.1267105409176 0.34524268041136563
0.6490393726209194 -374.3316748846385 0.05030690901470029
0.117786691902666 -88.95104848994498 0.17204165033217836
-0.4764501869186494 -7.826317879176258 0.38643764249098844
-0.2705250452225846 109.39394227191849 0.28055924373920293
0.7709242263837457 -201.53614639851116 0.008570797069187298
-0.7380633591384977 141.46668475226386 0.4483999504396165
1.787375732364154 6.623952540171217 0.27063015764778414
1.2828437662071888 -303.4623153774362 0.03362137612558861
-0.04206486635385709 331.6352038619775 0.14018321573477985
2.1549093145321017 -223.52133673683153 0.36217594449124546
-0.2262804543845217 -282.7736705294116 0.35242765238021506
0.9139462091257795 -278.84798755188496 0.0010482061230559548
2.3702267501425354 -15.783479021835547 0.4800825126013093
2.2415009321999326 9.046613076326025 0.4421939997106073
2.2680030769430886 -135.31136466537743 0.4222958565585227
0.4179352814550934 -371.76877185497284 0.1215097991541107
1.6925699922113984 -238.52137688753078 0.17636628967522616
0.552545611508596 34.06067208624313 0.020136164942553117
0.7383731240651987 -376.72006104681566 0.02999956111501166
1.16126449290373 -327.2722592359372 0.010484110965686076
1.965236799067646 44.360745957972426 0.34917156626939977
0.9166198352370616 -202.87531756784136 1.2339045579731951e-05
0.8539825019568228 102.52624647050914 0.004506000510239798
0.19356552243234737 131.09417894197918 0.09830778337793965
0.2277882607222088 -479.4133356515266 0.21792835479375763
1.6564179202613694 -193.35694881063642 0.1725248268960647
1.004668552593764 108.57728503439091 0.025718660235225645
0.6825009403887901 397.44955781554427 0.00448478189301515
-0.44907872228656803 -140.63519422585296 0.4045852014949746
-0.4695567663856382 -220.37271919011522 0.42829682751062004
2.2797729455903344 -149.66740270260328 0.4235050810874628
0.4896497349779323 141.2524961516483 0.020249079463821432
2.1101984790549286 -38.85145628874511 0.3855501782966362
0.026728806075990263 -252.51617890423478 0.2456669161210753
-0.7133031796422007 246.55320865101862 0.41868242896404173
1.8457664884775051 -274.5182935398154 0.2286277245269022
2.6048726973006344 -61.76916870970024 0.5426656719743227
-0.2940957107369907 392.5056783540605 0.22418369366447088
-0.4170593497796095 180.60333711746455 0.32216858994775804
1.0291884251856347 -13.532366469252224 0.017599139830269048
1.4248876554355874 -213.71861389028055 0.08581347713261409
-0.17624972871499556 -413.830925582617 0.36233526231356455
1.4109466954400751 -292.76285531458694 0.06768553890220212
1.5714298975777792 -150.3881928824216 0.14967369016427254
-0.1631320311609663 -13.575931356398883 0.26616531164229557
1.1413124649226156 244.1529003592326 0.08026910149669655
1.6758780054874245 -108.44131311317426 0.19939961736896955
0.804900567842959 8.486978837033917 1.0710656341961502e-05
0.6003995673289997 -290.23483920898076 0.050259692051338074
1.1373719885387852 -242.93214362347942 0.01382743784736512
0.3845836634443536 26.169310774479186 0.058766956487107246
1.229925598382472 -36.864704102904625 0.05856119913656828
-0.020196452430562117 -215.18116671090485 0.25579105928105195
1.8983189081685363 137.45548892451427 0.34423097776077555
1.1248932875612965 71.18010318826737 0.04749074630883838
1.9274584288321182 -183.56712081134327 0.2824812725477471
0.11255580401171628 156.30652216115652 0.12108299296739125
1.6451744779627073 -217.7496004202793 0.16277256953962624
-0.04436860300357914 -391.21427800642556 0.306167894857939
2.338622673811006 -17.70277135912204 0.4694879088001904
2.2316091093890806 -223.21202456180737 0.3908425894263471
0.5837037018708446 120.20605617013268 0.008619021200211538
1.4020663516084075 89.46811433206233 0.1385007570711431
1.086375055632318 -222.1365742063582 0.00882933425489265
0.22812566520030386 471.17331858683974 0.033775493240295065
1.7661055170193205 -268.1387262104169 0.1984172975066894
2.1833556929245743 -135.48901665025193 0.39182405036902673
-0.5743488996793715 16.57014167422335 0.41675601541812934
1.5119743658645122 -198.46890531891677 0.11790883916368965
1.3863922641209674 -88.81121160250763 0.09680443633559252
-0.1523676560792473 5.25619959176106 0.2574715656630135
1.459911038044633 47.757348356571924 0.15099288360894578
0.06603855227670197 -482.04408796983427 0.2832748101046393
1.1186533952028699 -44.47411121055711 0.03070626121311787
1.238919603191851 -34.3335620380019 0.06144514692251421
0.43640500283168127 186.68107393562548 0.025067762981101173
1.1304952385701006 -302.3139383147245 0.008553455301172885
0.1699299964927169 -171.41842140664397 0.17039750102794893
0.8842867507045409 144.80764307164213 0.010125936812878707
1.5161165309464109 187.7286509285376 0.20421953787025673
1.850785458745763 138.08810122465638 0.3259556584481601
1.8741991763671024 -109.1567755341078 0.27846684372591435
-0.31943656209247084 282.71847532860977 0.25986957575264413
-0.22543286309041766 448.00212384734857 0.18426357679627883
0.9204239249851747 -85.51647938084437 0.0016699227259017672
0.4114215794333076 187.17294962399956 0.029912259258503885
0.3144780973630883 229.5787839289934 0.04626450325291343
0.9307184176786749 7.784326806625131 0.006469479224974188
-0.644616426058305 71.96431309174227 0.4301587013305714
-0.7083733556307085 98.85654082903488 0.44672044497879987
2.1878600258512853 -88.50820980926244 0.40339155865666015
0.526738266804041 -255.35778366025284 0.06470177527866854
1.067434644230503 1.5553395172261162 0.025839212112571702
0.0933670851624343 115.96315435784186 0.136429809128061
1.667275695866105 69.9084509840394 0.23722382008621976
1.5662200771024073 -286.17262107009697 0.11907935570801817
-0.17353281954195976 -451.63362324089053 0.3695867677589637
1.7796325905820327 54.871077759232094 0.27873158980516094
-0.3365617337291783 -234.2035210856901 0.38331103818595447
0.32320560030966083 344.9539953273527 0.029224844123302157
0.21476068660621528 46.86309781204204 0.10763218566262205
1.7178820534500983 -17.928445580550033 0.23706794951040583
-0.5596122669172203 263.15942199691665 0.3586663728918529
0.46671285159605813 -443.6737933126149 0.11902542401322186
0.4286779407148724 -457.9054878667378 0.13564713497349418
-0.34061566420178596 276.5453124295083 0.2697873271280016
0.7782591558871899 -184.79641857448837 0.006752089389041141
0.8639359559218238 386.0432990911919 0.029728128275975867
0.6950691433663225 -471.5754078134731 0.053009016188796665
0.17835866988384852 -450.3113968930131 0.23092498111887358
0.34163618189220935 -515.7930907853613 0.18133140719042498
-0.14487095185951104 -296.3914447707215 0.324021357170551
1.032069495381033 60.23600849271486 0.025592263380267717
0.049348978465075355 -245.12123095440774 0.2348812756548252
0.21318110501204646 129.1002728103283 0.09225474553284788
0.4312559712989572 249.19837421330965 0.01952660415224757
-0.2753873365455033 -238.8416209837049 0.3614054286703259
0.165614581525118 -264.2273818227041 0.1930624171355811
1.4200000277821394 -226.5948871435428 0.08193718631860122
0.45921116614391533 -410.97340036715127 0.11500141564916802
2.5973853959860635 -61.53891290187835 0.5405920082196013
1.7714849643572037 -273.27124016373267 0.1993647486832263
-0.18617066427243834 373.8631783535275 0.1857408019405104
1.8368165351710013 -126.00690188274092 0.25959254250226854
0.7334318030824387 -212.88904435423757 0.014240606366536566
1.8961245980666603 -147.7871975325735 0.2782662834473337
1.599314020788228 51.19085520924409 0.2057759934592626
1.0881999397438713 -336.4306412045602 0.0029662298778832647
0.4643061028862401 316.31759122089136 0.009257093972679894
1.3517998931846502 -51.0977129775431 0.09264869989722861
-0.13449983992533154 431.29917440526185 0.15306657760016704
0.940370274577502 268.9574064077266 0.031471507063719845
0.9792260804973307 -295.2583115609281 4.1039578076965905e-06
1.0210285132187698 -267.2823651258215 0.0014312931792458223
0.4264171101241545 -345.5472298842212 0.11319641599932179
1.1715171514329892 227.32872705547754 0.08666484814626124
0.1404305412005068 184.01751272130366 0.10582813039194426
0.9255620935813849 55.25438297141602 0.00885589073757736
1.6244705297942217 38.740630333016725 0.2128962753303227
-0.5828029059123933 -145.2350836324186 0.4521785532965098
1.9521760294386687 -43.87256184162584 0.32429669748406126
0.20627591743866236 -56.98827373550017 0.1318760702999724
1.7403079557543137 -174.48633044966368 0.20973359063589617
2.273211024436862 10.646946372723619 0.453260641558837
-0.7030644048269591 62.37441801283342 0.45208756199895606
-0.573430363795194 -236.83869791634987 0.4667484089472254
2.0107183406210725 142.92280289911616 0.38778224270621414
-0.1956172040923202 -193.68090443496317 0.32054698109647234
0.6941844240357551 101.77139388502667 0.0010003013513876712
-0.665777243667177 93.7577269821204 0.43311600931625466
1.7896602906459969 30.812188316829065 0.27715793438405084
1.1213719375855704 -282.9418446548404 0.0087944717244747
1.0315633474415817 -103.81533502619948 0.010487987889953646
0.8517799595373425 -24.303601287450647 0.00041848124195196487
0.8885684164863503 -165.33782832083824 5.4406488386551694e-05
-0.1798220482466989 366.58822083418056 0.18491025687779428
0.32953611642184644 434.62855309967654 0.018544338835131523
1.3896333434692532 -23.731915268184707 0.11064005595510626
1.310616371520043 125.51942327874463 0.11327928306061176
0.21089962622999137 282.00417227948606 0.06580275611219295
1.9007119932893606 -282.3470678943102 0.24881939263057182
1.5460057786892862 103.34900523465092 0.19667162575915384
0.8097841488415811 180.83406409479517 0.00461071311384083
2.022815549847964 96.6333467692616 0.3823226372976795
-0.5289171023092489 316.8719823988786 0.33491816502515676
1.0740173894626985 -66.10638719278359 0.01995049172528269
-0.218343061956071 -39.09439684454833 0.29410684672891857
0.7399660088787832 -151.773690883323 0.008805657196305747
-0.013382633846932945 -408.56007059148044 0.29789229563229325
0.47557536168266745 -128.68014160673664 0.058469121365560824
1.2547178270844077 84.21611256727806 0.08670096941959084
0.14489890106487602 -445.5414411946962 0.2432191455515582
0.48834740265860965 259.4504010270715 0.010337348489813183
-0.29534665676791005 -285.4745229209841 0.3790626649831382
0.7045966416788714 -154.8071128749536 0.013544446348320714
0.3470842983204121 -249.5790512043714 0.1214783827840634
0.7337887347949685 277.3486903054561 0.0030968594781381658
0.26920433403592403 -292.75615915993484 0.15936799239715657
1.0912659241558949 -231.86476294494736 0.008742873727655701
-0.1688021432334399 -90.04842767975259 0.28616825575854876
-0.013019388911787999 465.0436665157001 0.10254873052312542
0.784428699221779 11.987990567429051 6.578010272488712e-05
-0.49235220047674605 -4.381968194132014 0.39155074333723805
1.6343451749992945 139.10680298941634 0.2401264588810674
0.9443466590533507 98.93645599964827 0.014613208839621495
-0.6441990966054352 237.01764846192202 0.39582908210940215
-0.37789476973888275 485.87883570494296 0.23602167572988147
0.8117200116748866 -15.44190031188225 1.1962758075861522e-06
0.3592691881560808 320.16072697277025 0.025000357305207752
2.0713269220549746 53.91446331667362 0.39106606805542493
1.708054352643204 -64.22359244426684 0.22238492460429404
-0.12043736040116437 233.26136997829553 0.19197162072998206
-0.4298458291246333 301.05225047714794 0.2996692210732025
1.0656593319545398 -26.759498612020593 0.022471810903548675
1.9343818909006643 -42.89859846377533 0.31755320527876574
0.7645140503079386 326.531863052193 0.008453140489004456
-0.37881512762426117 444.3761517420061 0.2460475841706076
0.2782420445501317 468.5349210328068 0.024047654650385428
0.2535708983580336 -389.8306345336134 0.18716321263984873
0.33259034246280095 -485.7243265408779 0.1780606698264328
0.8022652286731291 159.4816130318103 0.0031000371850866543
1.6214324841011416 133.03141918905123 0.2335407683341478
1.3101086844763097 -153.10850238693433 0.06206753468162841
0.2767899142931418 421.245342092394 0.029654936088334204
0.5163878433012847 76.92456653004479 0.02209436569131017
-0.5749984955108471 -19.61477993679432 0.42440446632617923
0.39587471373825145 375.3198732937652 0.01367798785602793
0.342984972395425 314.79024739579836 0.028768747083054633
-0.509578989911663 -74.63763904952941 0.41254831317221824
1.1218912584190728 213.03581811152935 0.06901961917474948
2.063632421649089 -236.68107795982627 0.32410829969165583
-0.12282338105105495 53.56392219740576 0.2343866415334988
-0.00479267082878132 -440.36121171009836 0.30180285576868826
1.9073416060705306 -221.6988537765351 0.2655898582215249
-0.054733003770381705 147.7096018404245 0.18568615592010568
1.1019931909809195 278.95202113793266 0.07445210467030236
-0.17792841074998778 369.2271353546055 0.18357259110720178
-0.16267610932660315 359.0839737211571 0.17992454452305948
0.5054148156751392 283.04553425943516 0.006876124362379924
2.2305761499615366 -144.4605213501714 0.4070803748602393
1.2392148649222172 132.69160810747155 0.09074479963903545
-0.6681986740664604 60.971935932236875 0.4405158533105679
-0.1753415529609127 -51.654849899845374 0.2798873313683488
-0.4510429089394996 360.32813328145755 0.2944274074252513
0.14880212988810726 -268.94565627809544 0.20077166723550754
1.6685236501662921 -71.00770332811095 0.20508825041785064
-0.3909943054300589 -81.2380591267667 0.3704959766240537
-0.34166382868112827 323.1292014325296 0.2593750171018553
-0.22404551633363667 -229.14366184522248 0.3396101956147092
-0.09154842503782645 -334.14687485334457 0.31170635835268695
0.30422656185973707 -408.5161304522586 0.17169057914089372
0.11607352743418908 254.0744264033715 0.10033449616785942
-0.028972768004258076 130.4588618468464 0.17954712213514182
-0.48954648342443746 179.8643254929458 0.35039084860438435
0.7786877033534945 -204.45926684115466 0.007899594216374773
-0.10676143517226533 -296.18408068093794 0.3090169396401946
1.6262999276636092 -321.3849031069816 0.13327462253601405
-0.4808264300019204 -113.10469393490604 0.4102524743995883
-0.34182057885572326 163.80266592130124 0.29636204906299923
0.24045752721731128 290.4522818728194 0.056245255869333384
1.011418336580011 316.2970886265962 0.054931557543758294
0.15918234682966304 187.9029806555743 0.09877277628873549
1.1581543471153937 312.6697698054463 0.09840808548986167
0.5649328810477698 366.4726507148623 0.00027429111573773647
1.3927077126247889 -195.21638743515837 0.07913378241301455
1.1607914054416393 143.64550768126549 0.06861629795120312
1.0322235994778237 231.22740577300624 0.04755302424188283
0.10026465964255038 54.77531867990854 0.14700827601454292
-0.1598564981923437 285.0149135918549 0.19565938833555713
-0.41254883816338767 162.81950864672444 0.32444080353558025
-0.456127324199956 127.31535877599549 0.3492764385824416
0.715832292363727 213.40931123510848 0.0004721260151812561
1.5576145079240014 -328.65602282115356 0.10753713698054916
0.09464737205265428 -435.41159515172217 0.2610079323845884
1.5138034463337988 -152.93933445987307 0.12795674974398896
-0.5100156165125955 65.40471378030884 0.3831297879896356
-0.4462208346882955 -181.1528782443243 0.4120058488786927
1.991395704773651 27.779068708186855 0.3554867907051098
0.8079041404013048 339.99422252183047 0.015129693382612684
1.3023149873036803 288.3257861871663 0.14429952724302078
-0.010864428922377822 -386.82915485730473 0.29188416115470434
1.7885432809085635 13.08541004436347 0.2725977941155294
0.2554329553641028 -202.08124861840952 0.14475794447343743
1.851686520409764 -258.59179156838405 0.23469779872429927
0.20186442029753082 244.50788387420016 0.07483966411647477
0.7000921724558915 -52.39345806311741 0.0068830494947237095
0.024329653010715213 -424.6740392259536 0.2866230010932904
1.2545275789948078 -211.93787729524024 0.0391470507027576
0.3962471369033842 -21.29950558381404 0.06317609085265502
-0.6581428101938899 153.56312007595386 0.4182668986789075
-0.2645781017254961 -378.8858644071719 0.38774759263671904
0.030854008019526535 -214.65910272385094 0.23520550542280763
0.8726537807765999 -125.0509226452719 7.627263145796563e-06
-0.28668086535348625 444.46982686347974 0.20921004446466948
1.3853154279353708 -127.52042540792615 0.08914685825801456
-0.22662308599096725 -74.82089328856733 0.3056016477741146
0.7241601225237395 346.6152784086587 0.005536977555845016
2.319299749868196 -46.93484428865952 0.45749967757414695
-0.09924086506349872 -117.17643955602597 0.26466595015915617
1.555263676755945 78.59487294309486 0.19465698026009673
1.3096362535034471 16.185834857935333 0.09164338051621494
0.7048339738052662 -31.62972516667537 0.005283687753942272
-0.5323526838584676 -233.27438252843547 0.45240161498178477
0.5593325673619889 -29.939126557145414 0.0256039812406194
0.9229038960907645 81.6743622338289 0.010367623851678028
-0.44775614074809966 417.29321360305664 0.27995023824356713
0.30705886726832454 -115.94429527979662 0.10839206425601802
2.3355668021948874 -27.42404328048076 0.46663682936135903
0.6883485889985754 98.64623265393686 0.0013207557382405425
1.4290211187354187 39.184925073661134 0.13767904621233854
1.6418303891958395 -163.60686185025975 0.1735616871948977
0.03756848670117241 131.36839343803388 0.15384352703279805
0.10924563694302003 -240.3639395195275 0.20987225082593058
-0.5101984441055418 -281.589349544198 0.45438253120754524
2.363068654901186 -41.13376505345093 0.47302130541450604
-0.3039393490168034 389.01599947656007 0.22892857087101445
0.1946900694478948 -283.6883144728224 0.18609026625822
1.0807118116994365 336.2642707785386 0.07808228419943815
0.9771390572528469 -127.1970314498027 0.0037039381835066885
1.3643711834657208 -75.92447871781013 0.09205092907320776
1.1575488314564217 -339.685227704804 0.009167710394050338
1.0642869953586822 -382.4137617025384 0.0005426134980295942
-0.3720771811181896 406.92768937862365 0.2520635660274662
-0.017327479488632225 -293.2004070740149 0.2727832109666755
0.12370805038537613 434.92036816736106 0.06534954098413813
1.2417986436971298 -109.90853423187355 0.050473540761693726
-0.03230642856834143 442.305714584037 0.11365464841678019
2.1540613116942895 -140.48495532362722 0.3799409245810326
1.905193669722958 -70.10487733062621 0.2998180351298238
0.07095746734023667 -280.81573094612287 0.2345267241276831
0.9424307640603471 -163.24711555907282 0.0007083873053414157
-0.04207155142023189 208.2323581532612 0.167163803644195
1.372149376482432 -65.1206013494704 0.09664328823015139
0.5665743724264007 -231.0718552089723 0.0501257657757304
0.93095276899187 203.94644885746789 0.022335032408421614
1.9006718014709472 -90.73042017628535 0.2932740240023972
-0.1397265243207012 -209.90900792203632 0.30225405097225055
0.1970121914625722 -134.35749450635268 0.15189705396894684
-0.5480993988537652 393.87923841385566 0.3249890864292128
1.326045797161737 -200.97833379815245 0.05879086698280782
0.14961772106602123 -501.0748373579751 0.2542543080150995
-0.03882917109017725 -152.92759277330208 0.24877031138844088
1.3861018332430441 -121.52024857660734 0.09051893486964735
0.993709263512609 -288.6291723589864 0.00017800390129255964
1.3127692160287203 -179.39417962531218 0.05858722194378117
-0.3619068805276895 481.58762765461734 0.23061817903559034
0.02100301105728175 -94.22191798269114 0.21122221358394155
0.12154500873367324 -438.8807409575516 0.25103244784731604
-0.3320587835295133 -164.47033990442185 0.3665039649100234
2.1292365387105097 -2.335168053262464 0.4002797555745942
0.4668523747816633 -302.91690183378836 0.09133029722044181
0.6012030603133975 388.43232769442125 0.00018760136224122166
-0.507430196018237 90.00106478520263 0.37686320643240606
0.9109695583449613 -269.8444479002125 0.0009603019127805702
-0.33544914625065636 21.82364327340065 0.32629772237892424
-0.6703074604051824 141.14893879146098 0.42509766137894034
1.920613232529009 -211.9727712006009 0.2731608648890542
-0.043939837497902645 -200.22155209740498 0.26182658504047795
1.4286772528169205 -47.64714353627238 0.11940986359686603
1.0322024238460763 266.2762241076589 0.052754613065030966
1.539103118319454 -272.1535285636651 0.1124508878112357
1.4172866015458971 -68.4697503151047 0.1112191573201067
0.9143908261418776 -351.4603341083894 0.003369314457661488
1.0495442412441118 -126.41457657438241 0.011101369060905388
-0.42816288885126297 -304.99883439046437 0.4309941425263012
2.003631546828343 57.005525222582946 0.36655249867858536
0.15856161452583373 -16.89029672862125 0.140816349246614
-0.5932975852292912 112.24314735991834 0.4036484393901012
0.3868657087961349 -434.2977876091248 0.14601701691742563
0.5551625270536358 -150.0954351920048 0.041371005540182325
-0.6528862098598276 235.25170224412955 0.39936446812115634
-0.3437922909405073 98.15824478803324 0.31220252643284263
0.12038851117355953 -275.01643870641766 0.21344084239507632
-0.5942300841579774 87.56181484827368 0.4091423363626906
1.0054472442420563 -301.94571121106696 0.0002501021794692055
1.5764412863239399 42.14766868895197 0.19466385852768073
1.7754170530034383 171.66214541302463 0.3040068817050893
0.8544792141757631 116.49032904228886 0.005241698796525157
0.06308278329107198 400.6260212309787 0.08982014989025025
-0.3261645128969439 119.1614536003201 0.30042923703655927
-0.20355795117380582 -251.27270612201954 0.33665654144840945
1.1302925827038959 -54.180284105151145 0.03195721774932583
0.5689792970714187 -333.45452882279164 0.06558467682552348
0.7530899421184309 -274.65784315322117 0.01666839558897098
1.29456180183885 -122.81129026869593 0.06263936368539984
1.2941179099675504 -144.58017003194811 0.05901387937622199
-0.41825535794852137 220.68780415480649 0.31351093665932445
0.006394859206856673 321.0132889536386 0.1248299940273873
-0.7014927707029179 161.19486892301484 0.43192312722495035
1.9121000064729696 -58.898901544959585 0.30512372331099225
0.2256511036396922 167.9822356094886 0.08113986133801965
1.8677787374194474 146.28561701800186 0.3344156607634297
0.9586254924748425 353.95750339613505 0.046967742918309026
1.57450370727931 -8.011103200491561 0.18249335609750283
1.806149416293765 -253.00629660760882 0.21779438141549973
1.418213464056154 199.40266429515088 0.16860354127225868
1.3823238420577713 228.7702629196575 0.161394368668896
0.26885173238796334 -409.5220460829431 0.18565762353422718
-0.14523603701190968 394.3162214640914 0.16529730960832356
1.588407667530648 230.1176390906919 0.24289238180273431
-0.3693793357674246 -385.04733222348375 0.4266978810644483
1.22611674138695 -283.697693022308 0.024532910586785608
2.1776849220793757 77.7110080274532 0.43394925813202534
1.5305209568142983 20.665772902960384 0.17189123391778655
0.4541373667413362 44.477488471020365 0.03859898276435441
-0.2958363764539368 -264.78860645539095 0.37476779971282337
1.4355942194068911 -258.2333471550719 0.08107639339015763
1.411917181122204 82.54951093552029 0.14064861535535741
0.6084323296772225 -78.05030311182634 0.02172826971573651
0.5749540517695226 -283.6532627469526 0.055926607560341735
0.04993109293354392 109.5599118286998 0.15395614289526985
0.5930901976693601 -452.35255522405976 0.07889270837793326
0.9005346468621711 322.3497543077283 0.029650889518982176
0.976409477470094 278.3364068931013 0.040659862108652634
0.04337285277309899 -185.55713988028162 0.22343958868655328
0.7066249438894743 402.0618076589341 0.006951214501748462
1.803239977264823 -191.92261677648463 0.23079849546067763
0.0926648517564026 163.3491077893152 0.12671446598181135
0.1750972926713643 -217.12880916086044 0.17866443496572296
0.8522778838706107 -353.9885758997216 0.009396728997691752
-0.6830757492667714 -9.098623613785776 0.4592858047628624
0.15200129045680855 257.4416044646522 0.0879665228067165
1.010411561339052 -60.31700470101799 0.011004545792931935
0.06359331579218519 508.0786274819354 0.07045646943797036
-0.4906261460932315 -124.7752265075884 0.41616572471049534
0.16847653127067896 -56.236821217382726 0.1456070173918409
1.9965645648893562 -239.3673082965505 0.29708409077701475
2.224266410498201 -52.8057427152558 0.4237612196148125
2.662638752732569 -90.19926328583745 0.5541142050455967
-0.32223998979423857 -207.4733239492923 0.3721963850255785
1.104809445086598 -289.978030397073 0.006589935724746284
-0.19631319308439887 -33.840262706729504 0.284127296325477
0.020415626276499177 -385.05904536928034 0.27901191212474213
2.3413954680070574 -167.7618639153855 0.44125092269478994
1.6166060925845758 67.35473853513315 0.21637906649161204
-0.4186368773629283 336.01271478508124 0.287154632513621
-0.5350654813964477 409.2985763909021 0.31638231217308804
0.27145868225863645 153.79678932516697 0.06981726668103896
1.838718561891911 25.255412939718553 0.2954121442738558
0.017790289415717697 340.38666766099186 0.11681988879928304
0.5674715540607462 113.27661298337853 0.011058537786753983
2.3671000562774376 -40.79893883513262 0.4743923937349711
0.5648931374986346 289.83389637786854 0.001937258066842212
1.3089623171844813 234.0610600392581 0.13514667096101218
2.5625937563422303 -45.86217098024906 0.5332680822780079
1.525145552367379 79.62774748826678 0.18308701588954585
1.439473278029655 -114.9963046300469 0.10955827339444335
0.25305990986271754 415.7984276617028 0.03534634569821793
0.9019736025317804 263.90709176810606 0.023386616266213092
1.9193151059567064 53.61121536894973 0.33353620343090223
1.3557540768554996 -289.8145299139289 0.05293835191956156
1.161538817083458 -39.1383118951386 0.04085028832048766
1.2351716867274647 -209.23798297229143 0.035148900530623944
0.7509894078373212 324.61852773443877 0.006890553512245357
1.1223133274991577 -108.81392626636841 0.024111431008273367
-0.23705344186373012 -90.5807124503524 0.3133186883150927
0.7435283138777711 357.87963913018825 0.008143669948803675
0.7678037026427855 10.423500410197335 0.0003584032813256206
0.38442058568053916 -204.28927781024856 0.0995895038011457
0.41107133231145543 -297.0748557683753 0.10878463570788843
-0.4183766407710549 -279.6784804966427 0.42242170361614917
1.7919742488932668 -179.05545826450168 0.2292799504918944
-0.17687874637071077 -245.2910260427114 0.32493528392636556
1.4144287696787876 9.240710302647017 0.12608393318771233
-0.40919941225609857 262.80761838466685 0.30028600499978
0.22678326139564708 426.9083240864869 0.039825386706752466
0.8540554834559964 -94.7734526879587 1.1502347794004841e-05
0.41545210537099253 181.54352805885594 0.02975691688772214
0.34129483790570725 367.4561307602654 0.02324729966159286
-0.18572537535382783 58.56527299694028 0.2584368418047982
1.4636205088911918 -228.15181803227784 0.09559727250381697
0.7255281662645294 159.4663197643888 7.030973497967842e-05
0.6830183368519307 -34.005390712317535 0.007546652109842614
-0.06816785489820143 -15.925474270834115 0.22865867023667225
2.10353837822315 -51.451587240993376 0.38037452090389035
0.26428018031697165 127.49771089244382 0.07650479861233467
0.7415026242073699 279.30631468286697 0.0037314170415077303
-0.6213516720158502 227.53446619224997 0.38947858189428947
-0.19821036344850584 77.32404722016804 0.2590758330101779
0.2875072599955135 229.60662356269404 0.05313401465295499
0.3615329761802579 -73.90936569579213 0.0825547873873939
1.834828548422781 89.9258969269523 0.3087278250701123
-0.27892090844718465 83.61121639438 0.28986932343901806
1.4236159627336853 -358.6772425145583 0.06044446473079668
1.79956597433264 -272.1320191621155 0.2107539198895054
1.0535339990572856 -37.16630591662965 0.019332112901627407
0.020769912387172074 356.6837002708446 0.1124870688563534
1.5891146893160493 154.4286613449716 0.22558187953295802
1.4838588327038347 260.0892388480172 0.2080865947458275
0.5027115089746448 254.25748671618794 0.008980874652596766
1.55936704622203 173.26001348647128 0.21807139815386695
0.23455968640081082 133.14228545851358 0.08467365884920353
-0.11790865261117789 -473.4123749628038 0.35330859670041237
0.9700097371798262 165.2025946664727 0.02538000736288856
0.9235494362309684 139.34942515181035 0.015004810854917144
0.7368488397869981 -364.6859694652568 0.028893021610922553
0.4333484692667193 -277.4411253617353 0.0974473152119797
0.28963576153589154 -32.01314735275935 0.09785234193108011
0.21198279581951063 -40.3544821918274 0.12633663547735935
1.5252851090373973 16.95478512402076 0.16904484930436708
-0.18573032385321497 151.93314449519937 0.23670836630557252
1.2139740883980907 -299.33428699706246 0.020727619011594225
0.9901830046763593 9.560485155655442 0.013742330943796593
1.0820330511530467 -225.96115898633605 0.008093613064100605
-0.47957227787266404 -103.91237237788408 0.407888133271611
1.9338057038095837 -96.13407914360545 0.3051585216950067
1.7403403784285716 96.67760365970162 0.2727290429512681
1.218886078568224 -64.98507407530718 0.05128954140905231
1.702981112374691 -41.5017506408642 0.2256279118885361
1.1557781563173157 14.3556230938118 0.04696528708510825
-0.24586176497366607 -7.620806824544388 0.29777572703039445
1.4211133293842166 -217.8394534120995 0.08387186212518156
1.2365518726534968 125.21647790976249 0.08849644414689262
0.012761413173204561 -466.73964098206704 0.300916416719144
0.5752589886246924 439.2305322945018 0.00025237426796445155
0.7178733079020096 16.671131859013485 0.0022530830248671816
-0.4206634663169347 358.1899933525766 0.28283123590166326
-0.13326502932884565 -459.4414411062963 0.3560703981745986
0.9825053946671214 269.9956031199729 0.040953566248790145
0.18143582689723226 495.39592551231067 0.04112947979161792
0.9673457932246017 90.67680205223564 0.017385723928238825
1.4777127684549132 190.23982246846674 0.18965305395467338
0.16537804079949237 -384.3421029502913 0.22080599740754986
1.1635621078692657 -246.38713652221617 0.01746942539519866
0.015687490170084306 139.00752667111362 0.16045072901009677
1.283192774505164 -358.9647679315682 0.02708373924032743
2.2774771196602224 -74.4290599196965 0.437908524542664
-0.046387342781650576 291.1066784891764 0.15054090118499744
1.4764643187685842 -184.24223060582443 0.10845737954646151
1.4758037055114002 -325.30606660392397 0.08146977254066237
1.9013832240370563 78.44118743139165 0.33217126811026415
0.4049223451579458 -126.6848280250963 0.07861545540764786
1.225063350146517 203.477733705604 0.09957605324462224
-0.3503062826646176 237.17868072558258 0.28279067986993184
-0.11113029373570815 196.2813964109837 0.19675891283007554
1.4056781104140736 229.34052718118664 0.17046788062264248
0.5748906140433299 -137.48083087703822 0.03521151262672046
0.5388170532045158 309.1986268063963 0.00282378189819342
1.7528940710464112 -35.04639825921322 0.24711820413766863
0.6420387871532096 -59.66992350505086 0.01459434896108353
1.0207507995252016 76.94781051160066 0.025286028503722628
1.6163472168071424 4.8858832539111745 0.2018753343222949
-0.6957467972499004 145.00094696603855 0.433192061956888
0.25142149042387696 443.5413582362007 0.03222848594176328
0.09322198147767458 -376.18431553985624 0.24779390527753806
0.22733499231824772 -6.208906596204315 0.11391612882029326
-0.0007292420189063398 -111.8954242533506 0.22397336227532358
2.5744397366109926 -96.57215880503838 0.5281804777278939
0.10349116444893358 -114.99370394559986 0.1834572100844325
-0.20798153883584325 -165.95123659464628 0.31908412100303085
1.6802948548787209 -175.62685458309818 0.18580374912336992
1.333899166385166 297.2129766640452 0.15809180264289027
-0.6050485819266033 146.76183572914692 0.40064809014758995
-0.4426022219441017 469.54195122959277 0.2657595086582554
1.1249147792760477 -344.6019975312453 0.005487422975232642
1.779829733941199 -76.56176901268486 0.24825418899375512
0.4660784712362307 -369.81807986762897 0.10443600984695676
-0.544363048446334 193.1464061605392 0.36826732517353605
0.523205200556093 334.5575754186691 0.0028821737037253337
-0.23492361803207262 -124.95374240987042 0.32031421402941085
2.060408851452186 -96.23592697540471 0.3543487309095077
0.011354006230576141 -63.48951807637695 0.20796773001618019
1.6524458292353772 -182.36918344419115 0.17345449196463952
-0.6850005339116181 103.90036444514601 0.4377247871222877
1.4224195047976231 180.39084913662055 0.16598197516110988
1.4493586188709433 -140.9178441190998 0.10778956919926883
2.1210796590123735 -154.67510703658343 0.3644974761237439
0.012069337265243507 -191.18505742978982 0.2372709574526621
1.7780557604641747 -260.03873546836905 0.2050036209702439
1.750898280366785 -303.6009678016333 0.18436009241696963
1.3783530117287215 -342.09096340773215 0.050925155171889724
1.4571825093829134 -2.3946957913753977 0.13915642565679387
-0.429744944570326 337.695942654266 0.2911857845287888
0.04836094404155589 248.33981476109284 0.12491069228926602
-0.11036049931879177 181.88462519991208 0.19975382114340953
0.634516868177776 152.78045712803612 0.002513379462749695
0.2632060710631805 -322.7751482079274 0.1683191671660211
0.09644305964065747 465.2837263881323 0.06812072164674374
0.7906703046080452 -277.00802408872033 0.011495330250713065
0.320361467020553 309.47254175104035 0.034130362594391214
1.2000364146407072 -46.220258594503434 0.049251287286193074
0.8208459869409792 154.53025546088554 0.004266815645099025
0.9806941806407987 -20.339820426399456 0.010190623646903398
-0.3909225366176208 31.595925709403673 0.3455807495683033
1.3040062076548475 -156.47177736840626 0.059833259465223804
-0.27748822327659395 262.6661469775805 0.24771894239275644
0.8583425443267558 -145.27056719443175 0.00035496333255621404
1.3908645054202216 -233.23559307706086 0.07192209825574455
1.336469194297495 -142.04475041649494 0.07149252230623467
1.611426717476918 -336.23992260254215 0.12480437744806823
2.115583397121804 98.22589502695917 0.41633993331612557
-0.2372562573574839 -288.0723006618207 0.35778201670271514
-0.2575536177328184 523.6083093480306 0.17967552542362572
1.249331137164997 -213.68187936716902 0.037729914587746154
-0.2882852824673289 -157.3261725570382 0.34828477900147803
0.16411131596903672 -386.4091410072954 0.22179054795113687
-0.02127080261856884 124.8360540099294 0.17782322721550609
-0.21295502601194416 244.41295353914063 0.226116727317274
0.9420376289232708 68.20833539252192 0.011813842778118505
1.8597792847709707 171.5194774634988 0.3369916222368693
0.603612867095237 -113.93258072756066 0.026462537655355195
1.0023553079149057 -94.55220635886843 0.007726251242701327
-0.2086307739415375 -456.42998034800235 0.3837133419484368
-0.33103596025962284 -405.61578622894194 0.417393167653288
-0.4884782002002623 -173.14424437847583 0.4253221408567488
2.261149387845724 35.5026766683892 0.4540561755235283
0.9579445360579995 -289.51121284399494 8.194081764432217e-05
-0.009765228137190607 -395.79409377132185 0.29351552666237574
0.7021367947285644 -77.8856906871817 0.00823550491867481
-0.16653496843186744 -452.7082109511058 0.36718904274689684
0.33725819719153804 475.33635740966815 0.013755888966375009
0.20019667682591025 389.4188519404373 0.05170730258159163
0.9858122895527217 252.8368466108626 0.03940484277337851
0.27560023735288586 58.88858429230436 0.08532549516333465
-0.03421436766900332 291.40914954447885 0.14592642985512522
0.3176354180824814 -218.6440378514481 0.12556924748210366
0.1563463221431749 458.98072161227014 0.05260888730464407
0.8490074602654156 -171.05939308800282 0.0011445056112871703
1.6837642201402898 120.84207535101405 0.25568849721184883
1.326655132355288 83.98977244531443 0.11048912217767849
0.8408393939728116 186.96907254000348 0.007934293756743122
1.7947177973307415 197.73215699306684 0.31756842812695285
-0.6383315986303132 249.07524781704626 0.3911215562466293
0.6516422214252355 426.00981276498703 0.0033879530140487665
-0.3798315409568251 -13.377235995377987 0.3513376313251925
1.3449161906410583 -368.32743028843515 0.03905358942737243
-0.5327281060927536 18.697024211276812 0.40138391421872194
2.122560493330411 -86.94511137028047 0.37978587757139265
1.093420596343267 97.56918017815372 0.04352437350057695
-0.39483941027499675 -267.0001308611586 0.41145495419154293
0.28752558621444213 -44.03014898153788 0.1008751023230639
0.2971654233557617 -59.38989258315797 0.10063366151474962
0.2419309819787201 175.2965101979039 0.07487437094045318
0.7527677056110671 -196.09095040356226 0.010343919516971823
0.6909856708542343 -86.65725237792202 0.01012843449965128
-0.12628076341784478 -467.9344550952371 0.3552883488284077
2.6625331703817494 -127.82150232075134 0.5480636403556668
1.1716457886905918 137.8873900350286 0.07081343394400055
0.43438287700648304 265.3711237584366 0.017483203011655468
0.9753154312230448 30.96474910543816 0.013398377929412404
0.7714839074107334 344.55170759581245 0.01051648807620117
1.0876981636482501 15.726831862726499 0.03153624114371559
-0.48770497497799026 -131.56396271955384 0.41652812675656115
-0.18321217868958517 -356.94880917293256 0.35242595453341674
0.7905050060318646 -386.1330841127403 0.021166562400392726
0.012811340140532756 315.95951079579027 0.12358800571474776
2.3004232011794574 -6.277833939275865 0.4590752228335933
0.3509389932374143 -258.5828563962181 0.12196507040086056
-0.15935206480024444 210.5018240163348 0.2125908149686806
-0.28880372857007675 -185.07506371413098 0.3546417898003649
0.7024836361530877 59.856133171904276 0.0017228387275755948
0.315117850970958 314.3592813033698 0.0346532128722213
0.5546646299014883 310.0260165907388 0.0018571217719390526
1.5515463219528385 122.99585399606974 0.20336730563266986
2.121498000523788 16.844799782979862 0.40151114804142757
0.0071156930104315785 -6.672185511651719 0.19659438913928448
1.2434568676472237 165.58430629506017 0.09837796989632401
0.3257867936283021 274.3318633335523 0.037441469567306616
0.28588331014079804 273.40317800912715 0.047046898980899345
1.2045227525876994 175.40177503013763 0.08757342087479171
0.8303975611947558 -378.8830295365292 0.014154971411842977
0.45620296963874685 32.45211219508951 0.03973028892079668
1.504518113076384 268.3612388168398 0.21821649625934172
2.0458536299670174 54.266807895669444 0.3817447989220077
0.4174817767291057 193.13754430228664 0.027997988135864873
0.31830410184147584 -104.01011708940337 0.10223016164157481
1.0620994787826867 -105.69916871101816 0.014459947011088737
1.1151485478011292 -43.136294176114916 0.030145319159574406
0.09121839423348366 -200.8855634434418 0.2079294616993356
1.058875774715208 -112.08123875351686 0.01347020522886663
-0.4900835975483902 -141.42438092236512 0.4194003287611564
0.46907763357940113 -16.936531894566656 0.04346224692781343
2.154735223131497 -134.74677125665255 0.3814280564230701
-0.07066157449617583 111.96170667030287 0.2001078964059377
-0.40500166786732006 142.16327096163354 0.3261756424109004
-0.5007152044328416 233.7699154533958 0.3426632209827613
0.07285585860174504 -188.36828772509188 0.21233782184083583
0.1522092962438757 -87.03905147684878 0.1584423524224256
1.2650313548223766 -78.35334856961549 0.06159973096411562
0.9356083017716337 -369.8015993694296 0.0026574405884709487
1.3997451708464548 -264.49905728397823 0.0691979393492104
0.3141692279481447 423.95278325214304 0.02222669762857858
1.6026576002651656 -113.03852849118158 0.16977665498353348
-0.25333055727536447 215.7278188077587 0.24895927639827511
0.41351542872013014 290.75115120876103 0.01847109050375053
0.1906540984179257 -330.9265740125775 0.19845387500466855
0.26398425657122027 -486.64271539860067 0.20520720254607222
1.025217928294517 -133.24161364529044 0.007769297033879734
1.599973402436577 100.58862863467891 0.2174398076078226
-0.7211736128043643 189.94453007150435 0.4329610442061789
0.6727378384931249 253.37589707176778 8.936716844947007e-05
-0.09167348056650226 80.81356492678322 0.21562163105647125
-0.07124193017974134 -499.24060739788763 0.34115632789743777
-0.6747469969950436 -106.70134227519907 0.47514832776411287
-0.12000496080934153 -16.065448908295707 0.2494591083727563
1.1247646256612456 -271.5752176193227 0.00997216412871511
-0.4257607117652488 -360.1252170018894 0.44121448002293323
0.8905630105029745 -291.6871183045374 0.0026381017776988228
0.7332357589939733 267.6692479309793 0.002688973315153854
-0.5619927556134167 11.420321774931267 0.41342303114006573
1.524511713142881 173.11071820989832 0.2041832776061063
0.6661249724514493 -62.96509890832232 0.011531593849673238
-0.25141642924263474 116.95703028457172 0.2711688715553013
-0.5179850726299517 -283.88546353352564 0.45743384116204033
0.5432816151198538 -318.58572049676593 0.07052929365479829
-0.21690091297839054 -439.4102585069353 0.3831170222793335
0.4064313603333398 467.8217951255392 0.00606107038123659
0.2992656501365918 -459.2316819850515 0.18505022943811822
0.37555240340103335 -451.2403774299869 0.15394192621585054
1.544793816353743 -288.40777066762894 0.11115633000578826
0.9986876493324426 -150.0667975273281 0.0043474744813086115
1.523238033525409 -144.05567317600367 0.1332346399728948
0.10229548012152234 286.641881485908 0.09862741914500743
1.2611805301353909 -176.5840511017476 0.04561654048607675
0.1734753362472392 121.12050885268434 0.1070091613886255
-0.5738559331726664 270.0352692690002 0.36255257393719215
2.257881951704382 -215.71461181810218 0.4020061824442595
2.0912770696310323 -215.65918363421667 0.33958677971563545
0.4112353098926318 -71.59009224356231 0.06722447333710091
1.0880294151124754 187.43293608940246 0.055410038544680115
0.8842569303442984 321.86447653888433 0.02637300041747491
-0.017733860840967175 -39.619993760097486 0.21402122451042838
-0.229705133729056 343.03137325039404 0.2099712471580529
1.3156447206802768 -159.88163417424215 0.0625162985843973
1.9974642319514497 -120.95781486864973 0.32450556271045033
0.009867604384114492 -151.99867770946497 0.22904445963539044
0.1565998268027693 -286.80497290265083 0.2017882316727181
-0.09135920624135618 -60.24950530859769 0.24825864825139068
1.7337221852991125 -77.30075969348803 0.22960943393947744
0.3800843215735856 76.740982238269 0.052134176641823966
-0.28597761014192613 -291.8722889128898 0.37695696290869374
1.7698263947494588 -16.76597051338433 0.25816236666753084
0.2799971766217231 -435.5213869811532 0.18720250850555228
-0.16520370187719724 133.13685265810523 0.2328582345414917
-0.6790581303759116 161.17603389231442 0.4240875534603176
-0.5463489212898811 -131.82971067865952 0.43710664647346736
0.38012124293366334 404.6217361829264 0.013500557427311268
0.2766479192309408 -494.6723413623812 0.2020387764307207
2.3023614625546847 -93.05434775691185 0.4427355189535467
1.502835879500734 223.29701777447826 0.20714081242271526
0.8429189716634093 116.25823409748898 0.004255076688918607
0.284368548197399 177.4520977202061 0.06219130871413131
0.23987932653794952 462.8859352614585 0.03229420715032215
2.2802638381719094 -98.89311994403704 0.433965859582455
-0.30249842041508757 -30.354320858226174 0.3252608004384579
-0.2666576525190445 320.7745208325449 0.22986355173024486
0.4008394098075492 336.88444729949833 0.01623704433703478
0.010574442709521459 416.2574484085229 0.10414277442594734
-0.6850526347761537 286.17687567779296 0.4003085651251864
-0.05575821830159333 -292.98227891408453 0.28806905429153024
1.9640445378963298 142.22785241162353 0.37027293712558546
0.6313226859950889 -169.44187316827248 0.027340629525384224
1.1004232568147436 340.4743145413886 0.08495610247345498
0.6971884621729962 -288.19960623457956 0.027947134328824584
2.0098645872630945 -83.61788935847648 0.33774992749940136
0.9953636937872239 -45.93689705219879 0.010167147674265162
0.31722636557037687 -372.1809728170565 0.1586425867965733
-0.5021709257981295 -97.19655679259483 0.41457691349485015
-0.2279325456570237 187.34613834507672 0.24538251576730385
-0.3287754793612162 -8.400526495158374 0.3305321395559311
-0.035632154892082046 -400.5883174404696 0.30486677719572464
-0.06070874627077261 -318.98190307875166 0.29603599660446656
1.1038626387422632 38.214140407427294 0.03790546964604672
1.5070819426909077 -290.7720497270625 0.0979401396192165
0.8641329386546857 -100.33288681682205 7.009079348223712e-07
0.7897014710797763 334.4401143300812 0.01210957580699381
0.28169592966566115 5.75148364971642 0.09326136294841257
-0.36070143445923264 374.9142952376985 0.254954539139944
0.7181013096489344 -366.4754412507723 0.032990357602772954
1.2530831951390027 -278.5714559033459 0.030401372913421685
1.0120964685643357 255.65266707439616 0.04607470207803201
0.1262218413425874 -252.57076278628261 0.20594740941214135
1.4340382730071435 -103.9997816649485 0.10988438980346213
0.14059876315417752 -355.7234638146813 0.22406569606653684
0.4725855676068511 182.05037304661232 0.019135578977550947
0.4917714130848134 39.09098013197843 0.031069304470677246
-0.47340315386394444 -63.78301639985199 0.39722863554415944
-0.3521179371360273 402.7134825054485 0.2450415873568109
1.9573723223596866 -235.8251975437601 0.2823115358069858
0.34697708042883213 -384.5491673961727 0.150128774530324
1.4426589318314933 190.12118400815984 0.17595777171383298
0.987530640407184 9.765362064860255 0.013385424327324317
-0.10383775486081193 -280.2476138375884 0.3042105637927936
0.8236978875795511 -151.6563377907633 0.001804725097785673
-0.06231571890683274 214.40554661229658 0.17357959558914274
-0.21541463306552922 336.9038695467102 0.20571169029331846
-0.3776407155569993 284.01390058243794 0.28284783952871045
2.424170796810432 -127.09195138988076 0.4766470137338778
-0.5454265604118902 105.18236763001607 0.3876787711928308
0.6172885760906861 -468.1698314194492 0.07433979982166755
2.3861440817513575 -122.82239636865387 0.46505501424059115
-0.20677299588511155 517.3613635832148 0.16151665389049263
-0.3778109822779708 -377.38176899074404 0.4280903285852489
-0.13179090472940447 248.4386919743207 0.1929708507949894
-0.11868037078523896 428.0151525417697 0.147849230803478
0.035513735723022744 16.371805564266083 0.1802273506921852
0.34619212785260345 13.987090423047903 0.07171070699479218
0.647907057537203 235.69606360979253 0.00014911425613673926
-0.04828994254669272 -248.00502096642174 0.2746717400639089
0.21192974800222575 377.5678974240632 0.050455550431516706
1.866394403121163 125.04165632703359 0.3290864950234516
0.35231867655753213 -250.03343107453003 0.11972078749661107
0.2887570330092124 -235.4180595950844 0.1395908739228973
2.124762951376585 -238.14364421231568 0.3474513189376313
0.40549541424918867 -309.006333761389 0.11309484128782647
0.02731723223215865 14.159647083825234 0.18392220953262464
0.4103612964168404 -306.86793805559716 0.1109828756514821
0.7189896884162761 76.86655305708769 0.0006374640994862554
2.3944313985337766 -27.62106478015494 0.48561269326510553
1.364294350751589 281.6062205882206 0.1662262286465097
0.2607178643917001 -67.35961955374171 0.11465352977795136
-0.43000809967416115 -259.3531412153349 0.42236223598475303
0.3087161976917554 21.089061513411593 0.08182758981364531
1.4712351293225272 -235.03562406531876 0.09678775695448227
0.7696692108584384 -249.0333186990597 0.012122641444259449
-0.06258780493313754 -210.85851856114903 0.2717653651301656
0.16918148120429966 92.64397431844009 0.11418127177687987
0.32245898115448623 45.38559945502914 0.07334544434632934
0.04092683869021441 -168.65455290334813 0.22049856666002562
0.461826650210994 110.81845527270468 0.028684242797242177
0.0355401184920906 476.5461443190493 0.08456347830749975
1.3384950569146652 -296.37574049058463 0.047543291302694635
2.079945533969984 -152.43893351183885 0.3493450171291079
1.8285053064179386 -102.31255702641971 0.2617745675867455
-0.2530993879213653 511.0330398162271 0.1807830083473865
0.8173534221747194 -121.35678149054382 0.001264150936068627
-0.11798884981853719 359.6461956533051 0.16257671630851778
0.16590700331098807 -277.4668946734214 0.1959731617145901
0.8554690335592601 -329.48047770927764 0.007450782403529197
0.5953985511840254 145.12745260705924 0.005907663557377231
0.8611593473531947 356.51944302951904 0.025802216892997065
2.165208478441456 77.69051377355663 0.42960946197484323
-0.629275009559284 -177.21231193706802 0.47367863256168835
0.0727829942606989 112.05651149592131 0.14485868997427306
0.6898573969635082 -56.901098313698526 0.008246174546559477
-0.1998214085916885 96.8864988447898 0.25516881863856294
0.4626995636317359 350.68997419302184 0.007229328553414024
0.02226219112613348 62.47070316886004 0.17498383676866774
0.6055568969762595 83.68244997102806 0.00854577362564077
1.1905701372098985 -250.16220738107825 0.02162256681956998
1.4803116714414497 -275.9295449685002 0.09199377401820319
-0.4942899965238869 169.1262583489539 0.35458374893842787
-0.659184540286796 131.69849751191362 0.4231170305185178
1.5787942522209824 117.80998389487888 0.21298737360787834
-0.10466169699344519 -136.67076491526257 0.2713664377473336
-0.016978648944464325 -259.11694172774776 0.2647236764986357
0.27879189498020573 132.41582745094513 0.07131017585218676
0.03623721054335616 475.63271535221656 0.08451103403022799
1.108045477760319 -245.6206636528296 0.009772647857091879
-0.2188470463508012 207.3548668572946 0.23708515695400878
0.8277094821315676 -380.78982481070307 0.014705697034318465
0.5806547777654869 -439.0174361703106 0.08033648863088776
-0.272696660134108 303.3111619123846 0.23634017524398607
0.6048993342680964 -350.0967330691599 0.058257554901437365
0.5182718999763454 13.52250267857869 0.028692615481431562
0.5211985518234428 401.93075510712924 0.0009511063874130386
0.4650727138359836 400.6804646408259 0.004330840366558642
2.1851970475065956 4.474468705692971 0.4217140825285245
1.0210142624595313 118.26053008002145 0.030056884563951742
1.3628536017779111 202.8109032989421 0.14835677924867116
0.7426265988856047 -10.429648163706815 0.0017568856849658513
-0.3309030429472411 301.3715215067456 0.26012490231431984
2.3868631632744224 -38.017365932888424 0.48127685485320576
1.8051740894138562 3.3419364668326352 0.2769843204916218
0.7451186645488475 55.713721219917375 0.0002790414813552384
0.6238850165151093 -281.52157991555066 0.043174329703203056
1.834485866931096 36.16239290221438 0.29624530426424084
-0.44327241809434104 27.387910261881075 0.36643859717360444
-0.18025482029275508 351.01860536163565 0.18861681528543384
0.2662947789205896 -315.3391204772745 0.16547859525557565
-0.027556271249218556 -350.2138569166765 0.2900686210271327
0.18702388209774057 76.48357789605177 0.11125024950763833
1.2382490720328836 -59.61047685655984 0.05723492189695764
0.1443505493893995 453.13634016996025 0.05669097992242492
-0.14609314395297368 425.12718063840396 0.15880452293029687
0.6836750877394626 250.14618876060717 0.00022640241683347925
-0.0592042005769281 -39.074703723665266 0.23044933659256767
1.2155703199166263 -200.84687226029797 0.031984042372098405
-0.04481782402437806 53.60481065804811 0.2032864269183088
0.2698022423259727 482.3850479785133 0.024121334125349336
-0.047819451581160966 92.54911797061834 0.1955422807276662
1.1113784563538351 -313.7825520537806 0.005889598807477584
1.3641285647333603 -188.34920791246606 0.07172199365047845
1.1043022922456767 50.65045277859247 0.03966058597496764
0.05320763817808838 -142.64407182610836 0.2095960934148961
0.8537184098466235 82.02993651667578 0.0035596511728258327
-0.12381390036588658 -27.29844699770115 0.253601345133454
-0.446768246629349 480.6764968493128 0.2648390339561352
1.5326741676856133 109.91355067265533 0.19292307486354143
2.011355458398768 -47.67777935376131 0.3463655630312396
1.2181013128241351 113.5618277673675 0.08056910856256765
2.514317157279101 -64.61803102892873 0.5159274933183637
1.860066049569505 -88.53575613516824 0.2776037100899648
1.2865211693382193 235.27236668246042 0.12727448285217008
0.7708447651252386 -429.0546724919544 0.02957440103506008
-0.43882094614643263 92.22582090532137 0.3504500504789871
-0.15890294425621487 427.0293183032551 0.16326125822355872
0.38777793033855756 170.1770839829968 0.03709876270219927
1.7600393515401007 122.77520161928715 0.2866399421066439
0.35471211514079903 363.50302421903893 0.02126704059958683
0.7793430445137288 368.25356665388756 0.013376992341489057
2.0847127089243775 -50.20940895775186 0.37362545694483723
0.2581915987768735 431.42504040657764 0.03228427343708385
0.26729134880167815 -312.69440599027473 0.1645096593478493
1.7021286821294381 176.6364760695135 0.2760110801392987
1.126416209589362 -88.89908041523108 0.02708673521647695
0.964103882697805 377.0914566549152 0.05177472124427437
0.29210844862659924 -324.6708417874904 0.15770764775210255
1.4636925494917843 -329.2334335649043 0.07705044074851043
0.32350967173193546 348.709406442149 0.02872523799999128
0.9645543000832129 211.3502559917108 0.02956492582069172
1.373193771597369 261.9518792458862 0.1652643354819453
0.6865869360586394 -442.63638610515994 0.050848429236878386
2.1805473842563226 -188.26147963810422 0.3794757458216621
1.1372124359601123 -26.72454014572429 0.03692398298382276
0.6701390237220719 -361.42093977236243 0.04320630219259433
-0.017012960725793835 -40.3178396377084 0.21389555195829962
0.5869022838454858 65.17135691072883 0.012169301455676903
0.278755576637292 391.69784359162315 0.032814285517002835
0.42751207717969475 418.0427942800434 0.006828320757189977
1.5007263593299263 -329.0026078106524 0.08864630228927389
0.6901668601781716 156.00689562027856 0.00021559745767355207
0.7689704675372611 284.8640136973139 0.006382834689048845
1.4585488377851974 -95.32512230222665 0.12018314857490979
2.314595365062895 -173.18928521220573 0.4309098753430114
-0.599482448304719 -124.61988607564513 0.4537624385841179
-0.5824227499167842 169.1307232635229 0.387630779904207
-0.22344840039806568 -152.39705522691395 0.32205867018541795
0.9758824280068106 -386.86157720421306 0.0010792918519337113
0.10659643958341602 128.67357057589788 0.12894374889031024
1.2599309236723968 259.3980007679007 0.12277827450663775
0.7266117310202413 -371.26433340243887 0.0317785574135851
0.3750748829757955 434.93078872881756 0.011791888218559319
0.4816692552025099 343.41488826293653 0.005777595889037719
-0.24493828397298367 368.9510224255123 0.21004474273073553
2.112326034209107 -200.93873100438623 0.3509613349311338
-0.17172897671678178 401.89906622395256 0.1737961268885937
1.5098979089383906 -145.09983724430373 0.12818909441958526
1.948518787959468 -209.31907957913347 0.28491707533965066
0.6393229799467699 -183.01744980346058 0.02731738230314229
0.8605495140549972 -159.61799059493825 0.0005115685328182454
1.2229277492442232 276.4408324476027 0.11325560529178516
-0.20100001943760393 184.6759757457279 0.23521039948832162
0.1455427184202085 61.06482127750121 0.12905380581830708
0.17979034923516468 457.6804020918797 0.04682469719634713
0.13032077321481828 -298.83043428867495 0.21499063177522837
0.3351118745942945 -201.57355556495696 0.1158837398652233
2.618368006016966 -124.79212002455654 0.5361193619955065
1.97018351834265 -24.661892661329148 0.3356394279580122
0.16018431674454547 -135.40083449655646 0.16610823839915523
0.9457633726126413 371.8968384100551 0.04636021172096275
0.261300036463612 221.41171943716108 0.06150684209781686
-0.5291299469269861 432.80726083584716 0.3086771962473438
-0.2546279049435276 359.53908576977244 0.21607367202737351
0.012064367433302192 259.5175768018029 0.1356835148067581
-0.10547485912324228 478.77196093057387 0.13213170355095963
1.8544377929817697 -40.8700071475854 0.2863973796915276
1.7707929234811395 109.43587400348531 0.28783818407444295
1.8280472782562829 -83.00606826334518 0.26608101595125244
2.644303245945797 -77.40191267097924 0.5511188630040454
1.126556007961497 -98.25380914726105 0.026063924502042313
1.1378139676370946 -288.1802203679874 0.010390377704595109
0.22021061423229304 -364.3467311914369 0.1944513777338976
0.27962588681263556 332.3926786671652 0.04029728085219819
-0.06092855514977613 -463.0596785445824 0.3290204483228155
1.6337452469594809 -146.95523557980545 0.17417337514306358
0.6542064537095307 168.72692769680782 0.0010438747730505075
-0.6976721016334287 -20.03563309779952 0.46621355839807616
0.6747292203638924 -235.95112972833772 0.026409294910123053
0.5199601597759855 -86.43544846457132 0.04095783304401089
0.2866839246188473 415.422857814248 0.028344590023942143
-0.12277223183214381 -146.13610020609343 0.2807987509864462
0.6927606570062619 -158.0921639262025 0.015545270038155893
-0.2938984424700336 70.49519246526677 0.29883997299982173
-0.32257153382257664 -44.733120678701994 0.33630930586552565
0.015301274608679472 -146.7197978196761 0.22564649743683216
1.773077492161901 -122.33101008546345 0.23489797065524562
-0.3544326388949378 -217.554771539052 0.38634335699058997
0.979779881858339 143.54628498717466 0.024852096467016
-0.39391067900804877 359.5926472456848 0.2718198725983856
1.3122712847534614 -239.6200913908566 0.049239299700408225
0.7558109402494513 272.1786685225768 0.004532668566590041
1.3190097907517135 34.900080758538934 0.09827243528185363
-0.675462226464708 211.11287065219017 0.4125430202139785
-0.24945834953403556 213.66795241165062 0.24788614235224107
0.07427686561649105 -148.44157183026363 0.20257686957210386
0.2931215923822348 -199.24055370259265 0.13033415916553
1.2078898586392832 -153.9510442213503 0.036212535415347184
0.9982463270215363 370.6803669867969 0.059912746830372385
-0.6493864104993445 17.553711072407282 0.4427052736185789
1.3256151476375313 25.873860672810565 0.09872518815652145
-0.22186281355173543 -239.8119754126854 0.34115806561481804
0.10389040532157168 -312.47812341696886 0.2287031442060617
1.5563545156433547 -239.30184658456113 0.125235688762343
1.6617627706572462 -44.06235825752526 0.20861169324931095
1.0954601002526188 -47.72704282040314 0.025727421422513958
-0.04634632487935564 80.27354980299594 0.19777122117471171
-0.5270093964611116 -121.10890477602243 0.4282350267408888
-0.13924037143583357 177.1882500851866 0.21228421541049167
1.4948114178033152 1.545714197230609 0.1540292402055609
-0.5853139871529518 373.690550831109 0.3439587421035166
1.8159429190797207 -227.90732301881638 0.22752290955876947
-0.04899006139991802 -416.993495670529 0.3138856681867206
1.0962998333910798 67.31056376352376 0.040047836705834026
2.440475637745309 -42.019519900489286 0.4974397293038971
1.4168427198926243 81.34904743407083 0.14221064489770546
0.5224082076028436 -88.82271700069145 0.04070891082212412
-0.47468617588338685 48.99440849349412 0.3735251982375736
0.12085395200172289 409.0072989032236 0.07053201851221991
1.267009738069455 -73.98127342402654 0.06286308117359168
0.9789702025420173 95.19328778380964 0.019714014746025906
0.21268930621010407 -334.27092118975236 0.19054420485511828
0.15938143181261955 206.59237105319482 0.09512748179014419
0.3568275422287528 212.05609643720652 0.038603276984000186
-0.2622523903555186 -119.92246205557632 0.3298410714300715
0.0875600479010149 -479.22577593297797 0.27402801925954773
1.1698728868196402 58.87503886631521 0.05734661306071554
1.3299562208868572 -171.83924044560365 0.0645949099326004
0.889673788180454 118.49590198038482 0.008951047096755607
1.277539710037907 164.46015986818873 0.10966486550530634
-0.17193250830144902 -46.194822081975985 0.2772602342026043
1.5244841010718522 -323.4023164934268 0.09743011409890633
1.4366342579495062 174.54578316161735 0.1701382456833303
0.2735943014422151 -454.697555586277 0.1940858296085388
1.7807831261826046 -36.618632107023245 0.2579342382183615
0.29347950112532484 202.34405920502013 0.055744403869496424
2.1501772663467627 -204.88592628112394 0.36447735948962007
-0.1603100236644186 199.99998290482142 0.2153988123888727
-0.19890483498911204 232.67380795016777 0.22322612337075087
1.1858951195211067 -3.7624910024482006 0.051950989302228225
0.8967617463661168 16.80011391798928 0.003948656140476214
0.1526577527652362 174.91552585243596 0.10347872233168953
1.5170126615317099 -42.47757108874828 0.15276455139004588
-0.40629609853118065 -326.5166371189557 0.4277248895682326
0.2181951758431504 249.7155047546803 0.06910921056629112
0.16965717435782302 -491.3448119774664 0.24395428879078995
2.0075284384029937 -159.57842949223686 0.31967225897070034
1.1617110188926525 -46.295996054661146 0.039921192986418615
0.5860222232094445 403.6770868460567 9.583698308206075e-05
2.0757340109720133 -98.11245734778737 0.3597632973013546
0.18234181454574971 170.86946758009185 0.09440049768324527
1.9663988785742117 -272.62053936215295 0.2773875337399039
-0.303449931119548 229.10216285908473 0.2659356066551788
0.8128608312972851 -66.47665365802993 0.0003488601991267769
0.6082628804728119 27.748714301774612 0.012218272979584683
0.6398349524790321 -116.58679789652587 0.02016540487969116
0.3087316974869858 402.5724256223882 0.02550863287561857
-0.20301905268052345 -207.290010936999 0.3265263757524994
0.6069477124491491 -300.18502042948 0.05006223021013001
2.016872383398586 33.8204804838324 0.36646969782056427
-0.18448648891343922 342.93443530069624 0.19211948241248303
-0.32874700776523563 376.76326366254295 0.24171224127089366
0.589667189458559 177.55623755333306 0.004739080010758275
2.1626321743796026 38.71641140409304 0.42076670164231483
2.2197180669701986 -138.47393988814656 0.40442060641381267
1.2549275396709143 -249.10684682924227 0.03440852078671249
0.44932500252537877 -435.7265443404875 0.12354969162045736
-0.23547587017916183 145.67666951839897 0.2581066593499519
2.054459680208553 -234.10630103330544 0.32110637009645066
1.2167192906514852 -199.24922798858404 0.03242208755729673
1.7811124440782165 -168.5367511086394 0.22737827447947906
-0.012218746116624435 464.240105745391 0.1024364338516034
1.0691566252639233 12.946624936928629 0.027452314098764807
-0.014717820502564538 462.32483312211355 0.10365222392687166
2.2037255634411217 -89.06562409836874 0.4089878070723382
1.39003246813417 121.21660305619037 0.14085678600954385
0.8296902516560039 -421.7928540519543 0.018066332354172703
0.5990911944917481 155.21532562123275 0.005043035875629268
0.40066934221133677 -328.87490316629135 0.1188122983713672
-0.5360188089041851 -116.3644890161338 0.4304165515460647
-0.15808193612829857 484.5243187740018 0.150316725237347
-0.06763258896204916 193.44200150058396 0.18036148673643382
0.882376190887554 204.85314060013502 0.01454343473202168
1.1634407506113607 -223.18371777583815 0.019651895305328772
0.609394985536184 297.1650132369971 0.0001947376142531993
1.5175065254177638 252.48939249839532 0.2197214460230601
1.525679208769798 -283.340537897271 0.10562192327121701
-0.24968309133591715 87.20431823385923 0.27738130875710704
2.1801968991078926 -61.913740817677365 0.4061968606968448
1.4636541274483437 -326.40074445718665 0.07753911204421689
-0.12038470563758474 410.6676300062219 0.15226243080373925
1.1123221732867257 134.63324026648274 0.05372350472821202
-0.4406752295953538 -155.90873893929108 0.40475255658885845
1.9435504525790506 -24.9804709313579 0.32521129297963675
-0.14200783351593815 334.5231441824344 0.17743479154722921
2.240804170300609 -111.10337109937393 0.4176498020609648
1.491829006876795 236.3298037859696 0.20577640249224924
2.043926138683595 -213.50393474698342 0.32166497572705754
1.3647470088189124 49.28229042472901 0.1167197506469898
1.3583884072379677 114.53391744606586 0.12791064293420934
1.1005343814945028 -373.45982252418264 0.0023842336656179908
-0.17174898560942498 192.52822708075155 0.22168950082206745
2.568712663487898 -150.87360581385207 0.5172155098121458
0.21259544117638418 399.0511895258968 0.04713175016358766
0.654161237482022 265.895542225335 6.114725093950221e-06
0.3305941057065609 -423.74415072329475 0.16495699545435247
1.7279508983434237 33.97662432886841 0.25318473704280375
1.2745891611789466 21.57637187081764 0.08152402640173047
-0.3584780894236183 209.52511496698992 0.29243600984635437
0.8734215919729753 -146.4091933298152 9.88508439782201e-05
-0.5908090377661657 357.81495670577067 0.3496060533500292
-0.16225909319502485 -471.74832181278794 0.36973864068285545
-0.579104312081486 361.0822903160771 0.3443858851614138
0.9169858787179435 -189.290508397505 2.5035115265498836e-06
1.9639175209189765 -65.66727286453079 0.3239405376563786
-0.2967876273978165 -240.95270174098744 0.3699398258302878
1.945354776055982 -9.479382957355256 0.32942180214206523
0.7447683303363821 -188.62936337053804 0.010802135799205984
0.16147176406153751 126.65623779517591 0.11001829085715754
0.7859848712513291 -27.464068765437332 0.00045306938299866144
0.5753569978223732 -388.7451587094941 0.07309061498736467
0.15766202579211108 273.07732938449317 0.08331079151304609
-0.4251324055731286 464.1805923940923 0.26000762374627606
0.5552369718071846 346.29106512415694 0.0008862499264105111
0.24687808421794522 -101.04429439724294 0.12645827563804804
-0.12332933009617131 345.0715653730483 0.16785974307556298
0.932675525083162 -46.52914836465169 0.0038831169571164124
0.8395666012347673 257.6851244311696 0.012827059238204232
-0.4531107545530401 -110.03966825296294 0.3996151259047852
-0.5287861623380233 270.28179884200586 0.3453078441306746
1.2056996422157054 -114.93552756438123 0.040886692284617374
1.6496916987479324 -16.83543955413893 0.21009553323181315
0.4689488840205256 57.33733991039185 0.033654335114980095
0.812486519549896 387.3227601101762 0.020241889541303112
0.776435246261082 107.5326296768585 0.0004491988113118452
2.6087267314039675 -117.50628898490771 0.5345709789791188
0.9548267066228666 -235.25940701208572 7.169101066079752e-05
0.5372046459878663 -59.4870659356547 0.033561640732429183
-0.44016620364119097 -349.6729242602539 0.4440642513910272
1.7795289075828873 122.58119206033211 0.29434612327357046
0.03293523090569794 -273.11613511555163 0.24797373994759744
1.1965160136961714 -46.27596780764736 0.04835231660435376
0.6951615679886896 -66.02976737724282 0.008245693593023322
0.11077386529040456 -275.70141255913165 0.21742827821107746
0.02591534360022596 -70.44628516569031 0.20379605583712515
1.3691260897947573 53.923513213246 0.11920460636463757
2.117868164883654 -221.31199201402205 0.3485545969161295
0.7014247082704232 -360.6745482541421 0.035882979594306745
-0.4889915182772826 -64.55049614129138 0.40304669665056153
1.7732865400508129 -303.6878277529523 0.19311496937616454
0.5762182883633857 274.03928953935724 0.0018222209505670262
0.34874797770158916 368.02082496264177 0.021853295675139474
1.9784623021006216 -137.87754393724362 0.3132084754714845
-0.2180193809202261 258.1563399626798 0.22495191709682932
0.5049567351420605 -33.45860041486753 0.03733410745237255
0.6307564273806081 212.6243724758284 0.0009643713919849685
0.19275959867842074 82.3520256935459 0.10810965229355612
1.9352684309770891 -271.3041819002497 0.2652404260641018
-0.7002190920540909 18.251468138848622 0.45970642651529736
2.4471740844088288 -178.8277284001236 0.47437253145123415
-0.5080092737452695 378.45774799444564 0.3127862632039402
-0.5391602911467939 -202.43918850127346 0.44865671842808497
2.041303327511586 -3.984098298347135 0.36740501959858607
-0.38172217147112786 262.7463249248491 0.2893922577554654
0.6133074377664172 -42.12683257844833 0.017419565627487255
-0.566723038486941 391.06884117930736 0.33287392653518744
2.08235952776481 67.07533848614753 0.3978892046138175
0.9495588220011462 382.57638267882123 0.04886295565959851
2.06002446526594 104.52487518924715 0.39767339564843296
0.6599298008633949 -196.077460270232 0.024822396828984197
-0.6842724783900686 118.13232377766656 0.43462093240283595
2.3079748965443576 -85.45456613180068 0.44615272687978236
1.2683100181117528 -189.75150233364707 0.04548995944642973
-0.10814442658634937 -459.09278075350306 0.346387731999411
0.056021214094746696 -42.285195786147256 0.1855106199633978
-0.00040477685038253775 -99.98824238131294 0.22108359863530175
1.3877955356247924 111.35661544278605 0.13792677278067333
1.6040234471774848 177.37772459477185 0.2368797511053963
0.3597183034775484 264.538222084635 0.03131161071219768
0.19467608242940249 327.8634668489077 0.0628549586144108
-0.22801852418020652 195.6360154329194 0.24348745156195722
-0.22228994917315958 105.06772421080302 0.26227071011540043
0.5894224379856128 -363.3791505560512 0.0647102271823134
0.5847563376421077 -368.47619182604024 0.06689083983182627
-0.5299816716665149 422.0416038204445 0.31147535841637886
0.3892086742514742 -291.79115187664087 0.11528350364885116
1.852730858667085 114.77109421944135 0.321426786643905
-0.040146585555159375 408.0422348054707 0.12340908469590996
1.3055395170823239 -20.356342058036716 0.0835832271264698
0.20288867346817963 -168.1361807522032 0.15707891444636857
-0.02435390699321871 -34.486095254637576 0.21547024859768163
-0.30631717828260174 93.07487916985576 0.2985663834143984
1.7604308390681955 -142.9353715190366 0.2250526389228841
1.9768752583094835 40.69101625230542 0.3528079496471575
0.06881168220804368 -182.9585335646044 0.21269717227987092
-0.009739429347345396 -447.70866693696286 0.30544509916294127
1.2678352580307168 -376.61111816465393 0.02230443501669026
0.38724702932938504 55.057626757790445 0.05355376175064235
1.3601998498838495 -242.28216404888775 0.06159873032078051
-0.10916613338876302 -307.04526442343285 0.3124475490792821
1.851808776509287 99.44284603876042 0.3175790947014135
-0.6674850571447846 47.01299854329511 0.443045417854812
-0.3875079372617174 444.95648171665084 0.24939802218235746
0.10826153264599148 -243.89174012492708 0.2110772127220694
1.188737838732324 -197.13134195479955 0.026986443991022478
0.8066720321710135 32.380144678929696 0.00016715703714221937
-0.12034413148859369 -92.11700864767857 0.2672906982640064
-0.2118515876155308 307.5884611531335 0.21105355355948568
2.6633958759746985 -87.65964345614384 0.5547244110152095
0.05936547226577127 -4.799394963205259 0.1757395121171878
-0.4601125166075875 -122.25897616263376 0.4047169347825421
0.35729079988329193 346.22691547539125 0.022584636273221895
1.9361156408796896 -136.42681313792514 0.2968124796931664
0.6440621891080303 -378.90413874605616 0.052278868210413665
0.5932013119635275 43.021636696425276 0.0130618044623358
1.7565976097328326 96.30841069971541 0.27913976078362035
1.9678287605151652 -61.220344022336405 0.3264747370788172
1.617044450847157 -14.393156752772143 0.19772904466438476
-0.16964545506414674 503.4838886199277 0.15052528379266436
0.810035160673712 334.7959366287903 0.014998310143651283
1.3160486271920695 232.50524724197635 0.13740889135357603
-0.3591012668323518 -187.23225244898453 0.3815580610415238
1.871329076463441 -203.48931011182907 0.25539499221053724
2.1041791362136566 -13.807867102474347 0.38869065482118415
1.5542794040198225 -249.16575005919947 0.12245558157532772
1.5857678279280767 -341.4669365894638 0.11468147645541323
1.8070535047715544 -143.03182654715403 0.24369679394424215
2.6195609484768703 -90.57331910922585 0.5420929518716281
-0.45878830531010584 300.48185933100274 0.31123146181247946
1.8027711937718618 137.35472309200838 0.3069440991482453
0.28657492601619894 -246.0831498689207 0.1426825336623258
0.08287546734968931 151.87368204668883 0.1326533755172762
-0.4208318776410762 493.16262202074495 0.2515380164348303
1.6508759643307431 58.390098537738936 0.22798221970693322
1.4994751945505664 234.11419820886897 0.20829937087273429
1.0433151417277124 -40.23102419885993 0.01738068858075113
-0.02014349030121898 395.22870939808627 0.11896028431467912
0.508479127976484 -31.72842178228234 0.036320216129962286
1.1819125778546227 -396.02584809017947 0.008219748543145713
1.4445063587377576 241.47229762258098 0.18829570864848952
-0.40537359200978834 -328.3976261118048 0.42778415487902083
-0.1350968412366328 399.02141819875146 0.16038535850216853
0.21314635024790407 -329.45309991559736 0.18926756775514633
1.3736678885254794 -135.63211027377707 0.08396018773485889
0.9022820628564232 385.75340095061745 0.03794861697764399
1.2552940455616122 200.18788613321192 0.10914889055580479
-0.4739879670619808 -148.4699608059192 0.41514104789391887
1.0474327378142338 150.42442430284677 0.03990532411464042
-0.4865958948455187 -154.91243402949164 0.42093501934540195
0.016949343819149587 14.519733952681122 0.18789467027736234
-0.2757105854902099 26.915206636906987 0.30165699948686914
0.8410634282437157 -20.34036260323262 0.00023298819204129086
0.46594301362444757 439.3371165172058 0.002651354635199354
0.42808153057285825 306.16791673885473 0.014823241896892356
-0.627845766723313 12.507833857445803 0.43631286660690677
0.4263279407195373 -355.9272372593426 0.1153240416344264
-0.3151933707436488 354.9439686079129 0.24135710339019104
0.2139555392769481 274.6201894204902 0.06615517390835637
0.5776283346263897 -441.7364912898995 0.08176244019816015
0.004566905619283079 243.9738706888578 0.14175619091726455
-0.03689587031957431 77.67574997027532 0.1946409967958334
0.11487722494219754 112.08932757174921 0.12942970110032667
0.8299766102258785 183.68078134613472 0.006605731681565182
2.56082828069768 -153.29970425138197 0.5144392286058429
1.836735309757241 -166.64697358386468 0.2501006323145814
0.5923024695603101 -92.21433779659793 0.026212548880504182
1.6032191452456075 -18.897076440574324 0.19125745655185997
-0.12112432810271356 84.3473427084341 0.22655584273432028
1.6963211645125666 -65.58132170132859 0.21738980321984258
0.05057495618518415 -231.31677490970048 0.23118193776032905
1.1491067779146822 -35.63511677618817 0.038444670395723114
0.36134013260258824 442.54121737480955 0.013049667185954357
1.7933125700775145 -120.28883031264604 0.2434814981601857
-0.5573145793697939 -224.60410371657008 0.4590710940371376
0.14240785206263207 409.3519883720372 0.06425357834844203
0.5519565077740276 282.3627568729819 0.002985467957956924
-0.044855656208274586 -54.070595878950485 0.22819221401402484
1.6198081529389736 -203.0592558855961 0.15637444090549885
0.3344784312718143 430.12244807583534 0.018165883777403743
0.018200554024447202 -423.29048188915806 0.28874339415878025
2.4412194102317457 -18.59817358828718 0.5018696020259951
1.4270049435730454 -115.8306375016893 0.105139267982812
0.11918817586965846 -352.537880763786 0.23188796488841143
-0.10908212954963015 -402.64358903527176 0.3341016617973163
2.1134973606114187 -64.9296224622313 0.3811667920136483
2.072306958336509 -26.176624369939873 0.3742040524914437
0.2541196476463141 226.79737295346183 0.06263952453777177
1.5191209407148227 99.71315291028213 0.1852877846290363
2.127532951755523 6.685104385798809 0.40156060683577066
1.3849323006112029 -200.83712890574827 0.0757728680381771
0.036633063743719996 244.2060858218748 0.1299861142562807
-0.1627664075273627 -320.3902468400178 0.3363995171026266
0.6970900186506872 -16.916294817032167 0.005212850937863021
1.0014587478330963 147.1688659835511 0.029492447150144204
-0.22458482107392064 -24.460969108753034 0.29321158200391645
-0.5116380378831578 -135.58831395976256 0.42579766265079405
0.5994379868479565 377.6219206458427 7.627299844224122e-05
0.5124715586838962 -371.445635580057 0.08945171969828081
0.24110042612981775 161.25785671305016 0.07759259886953059
-0.1647511520211361 -111.36955271351758 0.289483484257254
-0.09665316724778539 146.77099962148645 0.2023942886823533
-0.4079889448986338 309.3789266835595 0.2890712709999984
-0.14132165856246082 -75.57752910754385 0.27184289480385054
1.546004828366587 -50.21926879864117 0.16204532420077752
0.9945011678688409 -335.0398795479874 7.85334655143172e-06
0.7385049468523797 -407.7383255158367 0.03375181213784235
1.658475071693896 36.52720250701827 0.2259457284426593
1.9251388074342104 -282.1041654113465 0.25866946724252904
1.8156035832118922 -151.99815041212526 0.24503764421758245
-0.41313916193682587 -149.9860794670298 0.3934993387931793
0.7484764178196426 384.3677900939658 0.010530016425083631
-0.36411166118129357 -60.87490438618494 0.3558613779476134
1.587187340090783 13.23126659190973 0.19228715647759345
1.5119339078368135 -311.94314385610016 0.09548785813829756
1.4182608843744757 201.84069837791537 0.16916595212892094
1.8827406658532613 166.33159994339564 0.34468726954576284
-0.3967977258591397 269.35762905158765 0.2938593458227752
-0.1895918327859234 249.64871338402395 0.21558092539777327
-0.16189617131569667 18.963699000686574 0.25810104755977326
2.597765452941127 -79.22923824581636 0.5377870410741962
0.37759656374527184 -484.7222372804208 0.16053042575055657
-0.3547957319933875 274.1925096391094 0.2760041378320164
1.2094275631619869 182.38108337738743 0.0904421362175539
0.7403733819895058 -144.47824575620268 0.008282606870907334
0.4214155627478491 -131.5795933665184 0.07447744782662345
2.3718814855505785 -47.27869205884514 0.4747226665880554
0.4006402511836493 -246.0458467194407 0.1022723016204937
1.5032291167750127 -195.1225785038754 0.11552684133835449
0.08064680085993425 13.501065185655989 0.16346449811722252
-0.3667374049821469 -81.39002705154445 0.3613821174811936
1.725101713486772 216.2388425552051 0.29432531252136807
1.2126874666212804 -370.6780395217753 0.013991429913673976
1.0812660172473543 150.23942499302814 0.04806053305388154
-0.4041297937585735 -18.439427928914142 0.3617022211573767
0.2787886225522327 450.9754655467118 0.025859116459097574
-0.010482468444650062 -18.90139355830172 0.20636096738053844
-0.42575209583310825 -329.4375370099343 0.43507930273282663
1.7438439678817275 131.21648318950474 0.2821379785997831
2.197379015159556 -215.23324236148568 0.3799116128309307
2.082226768636576 -123.42303778949065 0.35664707043263844
1.6832619909602509 -184.94714500579846 0.18484854579081753
-0.6261694712208804 27.199384044950193 0.43278088946606075
1.5877162196083205 121.46243401196227 0.21738461147853058
-0.3592254966495901 232.58480233139505 0.28740777147432756
0.1804982721932581 476.25563616207864 0.04400479019116182
-0.5308751271444185 -38.60894335299088 0.41268362144746246
-0.028752341142253224 -401.1548006788862 0.30227672485711793
0.6717910326735324 -458.79882790783694 0.0572310717306872
1.4278456495654461 -117.98330236378007 0.10500066345778412
0.11785204419669826 -367.6329142593505 0.23593201801957636
1.0557881783982113 -107.96785861649437 0.013372157627256685
1.837107718453178 -187.4111285386022 0.24541629845005525
-0.019046358673454167 119.95279622390194 0.17806027189287504
-0.10869601867994849 -118.2990780900796 0.2687127547001523
0.6210231094593386 -233.55765826639038 0.03735778351789292
0.03170824879244938 381.04395491702905 0.10390976374698425
1.172333693798736 223.44532891884114 0.08620903206494003
0.0483424475096218 78.10302046184427 0.16148030772065544
1.4815608739894446 -283.4042623693031 0.09099432300646605
0.5526222588918963 -406.6603151210294 0.08320909054038356
-0.6248020846734503 -110.5897914035636 0.45950169603665625
0.7222130905476996 -45.22182443258919 0.0044721783512086995
1.7275049871643267 -175.99363783806575 0.20430761259816008
0.3347385710047692 422.2126418739783 0.018873627454303078
0.587278708542927 -360.62772737981766 0.06486551370654953
2.3440784611178724 -170.4392024246556 0.44163741750604624
2.0538387038768677 36.94779613878586 0.3809768761538886
-0.7304184506694845 80.39464000491353 0.45774861370125336
0.18676863934275956 -394.3730123263423 0.21460094135495666
-0.3156880742919071 322.49034066209583 0.24910941966592517
-0.1722696477323632 488.8611456142178 0.15470679043195099
0.8997581186783556 -258.92229100532154 0.0011553674271051382
1.3646454152001983 248.6752373602535 0.15906585202022833
0.3273056180004743 90.62492483299934 0.06429479771533086
1.2495768312082893 246.15042336189958 0.11641363825595269
-0.16050766009819584 53.182885628003305 0.24957909011623813
0.23542574343672995 -184.52136516526485 0.14841489780817355
1.0919038683709055 -328.9333674273251 0.0035298659419322333
0.1018150935147415 -19.116233274931005 0.162612582789999
1.3935836757456734 -91.92287855758457 0.09858558098661105
0.22721691651558462 175.9526955322176 0.07922970882257405
0.887581935090203 -2.325964870377902 0.0025377918249548928
-0.1526448115656046 -92.38893914974699 0.2802674088244099
-0.12162587085520815 -67.28285237813543 0.2620292764554921
1.0913658747066317 -219.52372758474803 0.009589647321087037
0.4195866011397513 28.507732128858493 0.04917853828975142
1.3717938464384185 -217.35939332847892 0.06902783958324162
0.41327343029390273 219.350425099875 0.025857140663721415
0.6199853171678023 -479.29009532875966 0.07547013123400959
1.7546674904889936 19.182541818408026 0.26045160470894185
0.48031122211378774 108.68679541288861 0.0253271095211576
1.7696706559289106 143.2976000231281 0.29520725653673574
1.5041889780393085 -203.14895699083394 0.1142374321589405
-0.020513557449026498 393.6372382488671 0.1194162644177153
0.35358591000336004 203.10095127098896 0.04055462525890991
2.085428920058779 -21.792638295862048 0.3800437610303226
0.5805687914264752 -222.95845515502282 0.04543624737717534
0.010643226090919833 461.64196993353255 0.09534527241861562
-0.2207208749018147 163.40036160276225 0.24806512030005265
-0.32644633556941594 165.51687437729504 0.28985877835815405
0.26035746058750275 282.49569835564523 0.052204941683615315
2.1444336989515476 -231.12298849048432 0.35652515621500835
-0.19492165339944023 398.6220806070721 0.1835442714877515
-0.3799615421813193 -117.00293881993406 0.37414178262418174
1.2662092758926964 -36.379089208723144 0.0688784450831821
1.4962301366152742 -245.3216986711996 0.10312794828624415
2.1427524321849383 -135.33234767456668 0.37684497026150493
0.01887554880209974 -140.99501763059703 0.22289082053323667
0.538939816527999 389.32072599487003 0.000596065884254042
-0.5294450982876244 176.79669929052704 0.366223912278783
-0.37867339003828454 318.79088487659374 0.27519894313885584
-0.6635028070272526 48.87654337567574 0.4413131699984281
0.21015273372732546 -144.4609856722982 0.1491686284511411
0.10695894679118756 -500.2374613659088 0.27114846234581275
1.9537671787234563 -167.35984186691184 0.29669060980288103
1.9829157335738714 -182.22291499110685 0.30481458705002773
-0.25163515071568676 357.56555076193 0.21533801940879413
0.5277713796708259 90.79387197132633 0.01877136547979515
0.1152373233331373 292.4776546958809 0.09325944451840795
-0.03513272432698167 -208.3375202945619 0.2601855206139404
-0.14746738040924157 66.91573600809215 0.2411544700865281
1.6440679893190595 -248.68214713981962 0.1555322479171802
0.4146221665333092 -441.01258810774107 0.13720191415424046
-0.17977704007214745 405.32332259936754 0.1761415492877081
2.509583715865096 -83.63419305039372 0.5111924072400165
-0.15545784877824165 -184.71501951728442 0.30269096552130015
1.1703395410131852 -269.2706820335288 0.01644959248819747
-0.1396946724207555 402.8589744102858 0.16128744112989984
0.5319932344247571 -86.2746760091199 0.03815531990619628
1.9737561215777626 75.76204527003677 0.3593718357205024
0.5021857126457951 394.82100837257747 0.0020335210694237037
0.2097531583024621 -62.25369025404103 0.13172366219108333
2.5625293354529433 -150.57848731472802 0.5154212840433262
-0.4449681623585067 103.09740007745143 0.3503871070266282
0.23353556476273196 -523.5759526603482 0.22586908688164883
-0.3351278188460773 -292.1800741655963 0.3951593401235471
-0.5462615965375254 433.672332299254 0.31522211429149766
-0.021248815257503106 -366.53762604740893 0.2913291042036389
1.0980775042523863 240.76453729941136 0.06678585731562711
1.5795566615961139 63.27307284102517 0.20073149013222857
0.787693495195384 67.47249936871037 0.00019016149874159977
0.5474872668075126 348.5885378231085 0.0011373612739600022
2.5471495098667383 -66.60406486122668 0.5252945939788417
-0.08697452519547733 43.50082118788839 0.22238666751465186
0.2601447752287065 72.61065852206559 0.08769993436923494
0.7927744869269551 -348.3005240288138 0.017148854581763164
0.796330241108248 149.88559207517415 0.0023623150649060083
0.268912613430039 185.06418743941674 0.06530800340771413
1.1268494716569153 315.4615820044954 0.08873568909139436
-0.3093450837667969 132.55500503155247 0.2906683486030933
-0.042695821756768226 20.97996920417029 0.20995692238460184
2.474730745309844 -68.50279258305375 0.5032632299440728
0.28876589309488954 -71.44518329773729 0.10582083674191027
-0.4172929907684131 483.39549622671507 0.25239273242840365
0.5636579677019384 -27.308594223768523 0.024502971957537454
-0.24866346848135634 -453.73669401429555 0.39783132819663575
-0.1288036463614496 325.56974804594495 0.1743332641180977
-0.5614416091164383 -25.47188026292349 0.4208278665778767
0.5109186575773199 -415.9409540395767 0.09838696023542526
1.5232245035214793 -212.8964138819552 0.11891958219582757
1.2710662807501902 159.89250081550972 0.1065446041273282
0.7606560955737871 -70.86751761273905 0.0027469401955901107
-0.1993752294123775 -161.48473782593794 0.3146892603283428
0.34590201384227814 182.16481152980646 0.04530489416698839
1.9910289225315931 -62.30860820850387 0.33524770612859495
0.6888160721995316 -143.52946259221824 0.014874156805401467
-0.05933326766628122 40.90446964078819 0.21197207564131199
-0.2545229171166612 -270.8347287294005 0.3605375675591601
0.3363904977070036 126.72702150801899 0.056009459202445835
0.6647157390294613 -443.5265538790611 0.05674756073238637
0.9798218707489468 -111.49578372620374 0.004637385696253228
0.043010744094916564 490.047859855307 0.0797991726205585
0.6216208372780287 173.94619227033934 0.0025510021874439667
-0.21099198466562685 53.91824466612127 0.2696379923241515
0.9631085005273492 245.35435669608148 0.03338323935270326
-0.6061854225825889 -155.61222018858268 0.4619980777802066
0.018533014874327458 -505.0407903709682 0.3074240952536677
2.1577979912760297 22.811539118975816 0.4157824554831437
0.7421256691225169 -234.4784694242938 0.014799543312421795
-0.019665914408220297 184.6875792965268 0.16381865040514487
1.8530190575189789 -2.261407199511609 0.29474727144557117
1.4842498931974812 170.10449933638915 0.18763355099414525
1.2933426155199303 -28.504477245970065 0.07834422758941872
-0.05914498201910379 -16.66680544258668 0.22522346546719513
1.2357752778903037 179.9532821619955 0.09859707305177888
0.0694044547043321 -163.50975442267253 0.20797497743083493
2.457044857603279 -151.46905327106612 0.4826559569842453
0.13015794869019315 420.44563463133125 0.06590768012084898
-0.5357025011443857 -128.58618144156065 0.43277304516566534
0.36643493189652276 -243.89087369874716 0.11353084798716732
0.0693432268279589 -30.059992170036026 0.17755695272637884
0.1487221093834855 -350.19510110188344 0.21954174844483304
1.0690039246341358 -401.6542146045572 0.00037298125526987245
0.376467569476991 -278.3868926788949 0.11701743098401826
1.3929224936918894 82.32402648303946 0.13363981400994301
0.33817521404492346 -423.35447356073973 0.16197504707305524
1.9313777851935507 -28.41515918292953 0.31967177103819977
-0.02279573153744885 238.15611606378638 0.1532280743378639
-0.30547608201334675 -341.7459930074458 0.39483971879130203
0.49003872445249064 432.09177864547746 0.0015406240393774171
0.7835370162597106 -371.7135286554352 0.020923056717165645
1.617655288562425 -79.24256695552515 0.18319408278335111
2.150946055230688 -34.816621106185835 0.4013137051542779
1.8960830944348717 -155.02788307488834 0.2765705421258906
0.3416839127819573 -297.22402979670886 0.13335278425364405
1.0595731122462921 -155.21026764406054 0.010261595094437538
1.5712104435797094 256.36410112949943 0.24210696945405555
0.8626054046392697 -274.37783485188515 0.0038893222694333495
-0.07611635056715449 11.57143005085993 0.22545408902933806
-0.2676133047074819 -64.12556350976342 0.319285877892949
0.1819167479031072 -213.05411435225892 0.1751025785025791
0.4592761000580714 422.37927243158776 0.0037990023245031567
0.08421071703643424 -169.64369828058545 0.20351714686553604
0.363003952114624 -106.36404611210133 0.08803410054395677
-0.07875315833152763 -51.33856293512076 0.24113067367164712
-0.26819318134147563 -166.73052126967872 0.3426618173626754
-0.5771104892955157 -123.49242473571894 0.44598173497033644
0.7725279696755336 309.55214490340643 0.008247691992129746
0.6918101145560518 34.69405987044763 0.003255562831214228
1.0340268742800567 -307.4187715024093 0.0009911785926499184
1.3185468142234102 -232.5536155556468 0.051904892902289765
-0.1797297392498438 -349.36253942576474 0.34940938787840364
1.7328867618191335 97.7897820339549 0.27000561297703746
1.5168104476657789 -111.15742735417331 0.1378643896664514
-0.32437671111412947 59.97102525250523 0.31328624617022144
0.8651091638947543 281.08867557889494 0.018727170639854792
1.2717903740492782 96.77114579277327 0.09455191094590466
0.45633426398856636 -327.29410520106273 0.09942282344155033
1.8680032712237662 -205.6887765154239 0.25354957786914345
-0.19211137686439728 211.81530821460217 0.22534999325818597
-0.044177783239107815 483.69252925614364 0.10945659794259803
0.5918874835658638 -448.61636775001466 0.07859663459356409
1.8670236972976955 -145.9353899198441 0.2670586439295735
0.8671733582275645 178.79724798656082 0.010448977355250133
0.66852773328234 -207.19240067949545 0.0244220878624629
1.8298089224887886 -274.3270383918333 0.22229504973443778
0.9013083213781061 12.409102110460253 0.0041041857401076095
1.0850700512537899 -27.778120964405275 0.02595483876301076
0.27791298572506196 -502.94072338939407 0.20343790280053478
0.9401126301496081 369.3778234026215 0.04461348806105668
1.5253261517329781 -299.21326366762815 0.10239066634475012
0.03370294045524169 -403.24235451777054 0.27792148557339036
-0.3359006484756567 237.17684729805285 0.27704098679248473
-0.051460488248190384 133.5213265460535 0.18762879376809757
0.11021985712443372 -395.3437023603586 0.24543848875616364
-0.2798982087260876 11.315650967985334 0.30689148648840237
-0.42695933485732995 -149.12751614608652 0.39835846845686085
-0.09589859997768846 173.91649342271262 0.1958731241516219
0.7609652684035009 -299.84741682833004 0.01773307684848121
1.6905100587918531 157.0181581096101 0.2668071949548052
0.0038473842074818743 -20.32600147363405 0.20101428893882808
2.4389327411025805 -75.41192844807858 0.49090459289313154
-0.09529318336213599 239.46866089162472 0.180726886011009
0.0003896705641007747 7.611077607239395 0.19597699510209787
0.8982007727282746 121.10642337086131 0.010144766419476836
1.0404958686778538 -117.29613127898676 0.010626078364157132
1.4557980263964134 -24.83894417811382 0.1338800873594009
-0.5046951596484557 216.2948245349222 0.34809188438275623
0.7228896635332114 53.70650768222663 0.0009693415341253636
0.09947708672139799 260.16650154749505 0.10472408364783693
0.47742404822697937 -358.5231944310547 0.09843988294828947
0.7240569103229675 -166.78152029360933 0.011838538731181745
0.39798140128227555 -45.92775553005765 0.06675075617956316
-0.09845454869556236 -80.07277911413394 0.2557182032205364
-0.5863984377028875 318.82040471825906 0.356564528915689
0.29747454109960114 -357.06789797502006 0.16282055012118526
1.7900366245194526 6.916997306603093 0.2717627211278509
1.5496459099795092 -262.51727293838366 0.11807993358374819
0.3861333507471525 -376.97031156066885 0.13402578673582793
1.4306454071113255 7.735233664511952 0.13161259558862287
2.3548022707792695 -132.2175825064067 0.45280627983585564
0.16927568117410774 -497.36665526854665 0.2455088936209565
0.47260799256402297 -498.25724065332366 0.12821098917542453
2.301159343452434 -12.46368698911283 0.4581242049816664
0.7872876608352357 -417.00703860347664 0.02499259997804804
0.83360451179932 -215.24671277749974 0.0034919660437776746
-0.3177995210833697 178.19501246208142 0.28348347438675114
0.4550679358747698 -47.48735999711823 0.05139222831698418
1.9648563231016476 34.45567018413999 0.34682053339108354
0.09139125394505598 39.87860828902615 0.1535772386503352
0.1254653785249057 -407.0745740845449 0.242056975678873
1.7395646210583597 -282.8855255139506 0.18463079201565516
0.6576832528980765 208.8094238343076 0.0002500003366233906
-0.45455282119428303 123.71796245349424 0.34947331645605895
-0.15400867631293125 233.3009231124489 0.20521336174868202
2.4596597828904754 -39.232090570232685 0.5038524864369791
-0.08965966469806919 -81.75499251317399 0.2525835400338241
1.1877916983610222 14.618129326548 0.0552583721351714
0.3640961353119312 123.55751418872364 0.04925661473437505
0.49146027789305435 -163.52696218521555 0.0596594238967271
0.17954858628425174 -141.72327103182351 0.1601170205192219
1.2773111655605798 144.94669342664383 0.10571782107301521
-0.4827826269397272 -254.52581550438305 0.4397445774480309
1.7857685225535775 56.8412354130993 0.28163715070863193
1.5058009863621045 18.273618405263164 0.16187799103350545
1.0546236621149025 -178.3554796933397 0.008118763359783305
-0.5710716917709179 251.03517789597652 0.3656680595356311
0.816377474789574 -77.42363434152458 0.00041735841722276984
2.146986693298766 -56.06946019930331 0.3953866181920248
0.8101700768292761 -189.06609792702324 0.004114920637778866
0.5581215034729894 -87.0336349899261 0.032510910648084236
0.06067017130864971 -478.96936363115725 0.28470328691581553
0.4962709948322377 213.4881261084049 0.012781386908098031
1.0015723834749903 264.4897083198123 0.04475115320727977
-0.5864460911207727 297.19858175735806 0.3613486495652858
0.29453195853443126 -204.46160382404412 0.13092046072166552
0.2152942448521722 -42.79977591142631 0.12565917592807024
2.2607226337349386 -132.23372333323783 0.42035773080160144
2.346544888997774 -62.27664203235787 0.46358775128630536
0.9041085279067409 126.94632138925363 0.011314447988078666
0.23935448885199784 24.179659705376025 0.10375393403537037
-0.534865187099733 -6.307461981485062 0.40739448547747187
-0.26399436264700316 -362.4064219178646 0.3840005763445413
1.4154814485350482 26.51564116543784 0.13007070172736285
1.4973875848110378 227.87315162353786 0.20603366890708152
-0.32688276562189994 -67.49605739423322 0.3430766258677134
1.132735840588507 -367.54527066807816 0.0049997524184302216
1.418018276132022 -295.159752675137 0.06933578918422813
0.34942781114602406 102.47494460306746 0.056289196127750775
1.995899746335111 88.04629699564703 0.3704227463280164
0.4715660153009287 139.1006928249284 0.023667944775933005
1.1062588235301927 -344.92747532756175 0.003909343889746156
0.0532214272715511 353.0493023970304 0.10213878988435442
0.5121588202572156 321.9165771153488 0.00422188269789482
0.6617573778154651 -337.8922425776992 0.04194652580802768
1.3533438284473756 -77.06352090529128 0.08829014955130322
0.7625970077566246 -401.397663896935 0.028008648044528562
1.4357683460248898 21.821124525769505 0.13645748320221426
2.6432897821611636 -96.62352282122743 0.5477494891648749
0.3853732527147422 404.28347136149887 0.012798886310566535
0.41187254901281833 -0.26156368126964935 0.055539564789439534
0.17688338432501471 -138.69201875025163 0.16046138954267145
1.2179085309786195 -289.5413765670923 0.022415678779875013
-0.2784653740472942 496.19333211446974 0.1940863535270382
0.6990990173329701 284.637654567171 0.0013621576444734008
0.1482352527208166 125.84371896074776 0.11476312293544388
1.9456579986005649 -211.65638853836867 0.2832357168380938
1.6266660458197302 -234.26247644346586 0.15212842950795763
1.6926040589435385 -316.447907314754 0.15901471138940348
2.014550995148631 -232.4748924809914 0.30578653319821403
0.9415067808341409 136.9482873386023 0.017548591022056012
2.134349261940045 -235.2069777272793 0.35177498385311756
0.09728470918130183 -411.21178553351217 0.25431896209791677
0.5542989384730919 335.8238979745703 0.0011624006834745312
-0.011261287993918456 160.18884106125006 0.1660450994113265
0.44843347649067256 -8.513828601353907 0.047326850967405694
0.6604150785654652 -3.5529729261432976 0.008077597558279874
1.324223405673003 12.459133533865952 0.09569392070905731
1.7816996590940393 75.83604225380077 0.2844122074066803
1.014521733355718 188.89625253501094 0.037484688738475186
-0.41074973916368895 127.96640563820256 0.33162190079874865
0.14442452124142013 417.89491475908255 0.0622892793050965
1.445804055528512 -86.84166807386896 0.11743041442211295
0.3408349529617134 5.4415815117495185 0.07478679865855271
0.1302128075184733 -172.84358498793603 0.18613883458761687
1.3128003001461266 262.6060864683226 0.1426509767325826
1.0840636403295163 -156.0231719482586 0.013424819774822395
-0.5999793678543016 0.9638981133566631 0.42896759213159014
1.1945436124553603 132.48142127928713 0.07671906536938766
0.19153374072932428 -472.44312542178216 0.23079450110935032
1.1211479086398737 -391.74973786288683 0.0030221468774367746
-0.5762793668940404 206.5025804088849 0.3773149589446214
-0.2438327465539879 -18.19636680982387 0.29940497036123215
0.19871109735582282 140.69920175242214 0.0947756278245466
1.0198598622808828 66.04053173619013 0.023938296866118945
0.7774906100682566 -54.262207119557445 0.001304325566468583
-0.16578086983108875 239.73062165222916 0.20840216972299253
0.2044347912672373 -213.928225669523 0.16662193525486513
-0.20442336567746222 389.49596924852085 0.18933412785241954
0.2421117781202473 21.479595127541415 0.10335272342011251
-0.5637092648377083 232.29106577036134 0.3669948846351973
-0.03723905002889649 465.6513154060631 0.11067240806542898
-0.565876583987881 -214.4187225713443 0.45995197832782436
1.3912876181191602 -210.6034535356008 0.07597992114476326
2.098528942668521 60.30651292620996 0.40233064693376636
0.6818400719721507 49.13212412330779 0.003367813615943263
-0.04587137842166222 -98.19383094821802 0.23885473506647084
0.20431934810501984 -512.4795058192507 0.2349812829227214
0.14167870294949358 503.4512678532858 0.04973075062543592
-0.24237341667497037 408.42667751359977 0.19994720174391814
0.20144838530741538 182.9686877875357 0.08599362744165066
-0.15255969892209154 244.6508958484775 0.20203047708978508
0.3468733167999096 350.2275460056826 0.02405769684576658
-0.3277649186067459 -178.217802512603 0.36789277903807366
1.6929826935570003 148.10465653691972 0.2657251228054691
0.07304705515646326 -287.7624452567999 0.23530504296855678
-0.7245873836381952 86.56063582205184 0.454601276983689
0.37805398535835866 344.8147262586839 0.0191414772362482
0.6435661457174704 -243.25021635378062 0.03363168897481374
0.6765243032873747 149.43994588992143 0.0006478293942865654
-0.5719938664801584 -17.90773196860198 0.42299953972180676
0.7343429001076176 411.33857129057617 0.010721007838793074
0.5409479714881165 331.7412378284814 0.0019164540866986957
0.7198209574747276 395.8083553313752 0.007959014451908381
-0.6140116913167488 -83.50416655856247 0.4506177915641873
-0.3185716635028936 401.9426224307215 0.23178045500961933
0.9867858687432787 -350.1990920033992 0.00016893803589997656
2.0815469830444604 -118.44314651662114 0.3574881737587527
-0.07363373642196391 -234.1702174328941 0.28158537095831804
1.4185734201230444 14.64899228908996 0.12870066153464435
0.4343919076514824 336.9970696619415 0.01147006501349883
0.15356536114661035 -229.75296194764974 0.18993360424530145
-0.6756294030157739 314.2970015205385 0.3909131614221593
-0.06391643736252994 438.49062100965614 0.12558336063924935
0.4238013170502244 382.4046776285071 0.009509042956743378
0.8391372863506068 160.6501662573578 0.0061939093959667004
-0.01635123107777814 -135.20118435185088 0.23563581221283425
1.133747184171058 41.84466717743112 0.04546414298523946
0.023290327768954122 184.68064952059433 0.14758857902679434
1.1718500082317258 -74.87952190292492 0.03843533976558057
-0.26017329148731116 320.56171820785755 0.2273194802387347
1.3644839357808005 -309.0702071160863 0.052298652176520126
0.2716259167064836 -84.48986578484482 0.11431837532049738
0.5663294371702465 416.84978615016405 5.5415406922371e-06
1.5428619157293404 203.76454284886438 0.21855178499470557
-0.32192015235801796 -198.07927072744553 0.37003052896491745
0.6348730487724725 -217.67100716783028 0.03231891398904707
-0.4348287728078393 346.03346142110354 0.2912825257171669
0.21379098678521657 -23.581819929903986 0.12221829239568822
0.8302197549746682 230.62467405291102 0.009613062236765611
-0.6572657341553105 40.018491989483664 0.4409382203639159
0.47448832890861214 -148.97278402706417 0.06202154423022825
0.16810053551701487 458.07624146652654 0.049710737297833825
-0.40616678157053315 -282.16101564549587 0.4186183373953893
1.2328887969595168 -276.8417169273663 0.026573929487521217
1.3023790654108731 51.41385096898546 0.09594746642750263
-0.012283714633453346 395.2584070300793 0.11619592423174234
1.1224222016074608 29.38805306698282 0.041006941166007164
0.9942631653360505 -208.8823017951321 0.0017833461383348018
1.5077366505277296 -216.95426256445813 0.11268657235273369
0.16783888060389363 82.69890399486144 0.11666478553063925
-0.4866088295745598 418.7184236646864 0.29508894217686565
1.6052561718431233 -280.0621881407 0.13434762163058014
1.1491216503028132 255.2657992577549 0.08471333137629863
0.22012824827662048 75.67206994644766 0.1001744317414686
0.19242448743114315 -282.6451310037631 0.1867396460713903
2.3548722692207864 18.883270024061062 0.4816108042925713
-0.0013986399730500088 -194.97483164543553 0.24355035106683243
0.43046998334562603 123.68566042497503 0.03364553146514428
0.26680737423080036 231.02454635959134 0.05845122412241811
1.75225777668368 -218.9370207029391 0.20423677548251165
0.9577621331594628 -288.40587882795757 7.688815513789771e-05
-0.05165105102982004 -506.48024893284116 0.33520773083844846
-0.43208134071223964 154.214472071047 0.333987001831114
0.3332539244888566 176.3626216131264 0.04930366350028054
0.8545733807740661 -347.34226024047234 0.008684163014590652
1.558579513558265 36.47427359206836 0.1863607206420683
0.6316724157258027 -175.24398880961894 0.027934761815182653
-0.0763963678025833 -434.9343141219085 0.32868528920781254
-0.6853168127096645 152.4333354214723 0.42805933145488656
1.1851969135697042 -354.76745215968026 0.01149850495782964
0.6744566575696884 116.19333335232864 0.0014918465160598169
-0.46081655741639366 174.02148030839658 0.34065452235274757
-0.6668852428345715 192.46447661337368 0.41334590240113644
0.621417377626843 226.79388802165374 0.0010074412179434345
0.04039692079117008 370.4396532537894 0.10305603500717271
0.9082396888735689 93.28372373080458 0.009409368927096155
-0.5071407619980668 242.59356138339194 0.34316495160793803
1.4647481760676058 2.9159775489015374 0.1430878648980259
1.5241214564521568 131.0792000209533 0.1943926673383337
0.6611896855404451 405.24158360129104 0.003210840235084767
-0.4811556458918652 -84.90952361102916 0.40448571342974604
-0.20804275749385404 -389.68615496926776 0.369039995921888
-0.061404891457583544 462.62452409455966 0.11971232743072793
2.3496309742360495 -131.0477813546501 0.451293696223361
0.045063567609691435 -449.50657277060384 0.28410595491668433
0.45441951989514706 -0.5055141254393902 0.04470241233193605
0.6613427844180735 303.94639679495685 0.00042189068322754075
-0.42864067814827034 -272.02261428497667 0.4244685676520754
0.8533833439299252 29.04842462778936 0.0016434700182835955
0.1389299345519902 -461.6550206619029 0.24936322006378914
0.6305071655131775 114.16083507956137 0.004404620592427852
1.316552368403441 249.45628620684465 0.1412155742260053
-0.6343125959055556 42.38803120353532 0.4325466479164356
0.01348749347496181 -341.88457653138624 0.2717631442687759
0.6744456299096586 -435.86191012217176 0.052980030264863524
0.9639746082492642 -113.00874527749738 0.0033448022655907113
-0.45580549054639014 -42.495330864965695 0.386246937882375
-0.18778286854686732 -61.30434032837462 0.28708143882800613
0.08066031321044376 -310.11751195559475 0.23745428296554566
0.5232107357224318 -430.8533454423177 0.09718443495475072
-0.2275440893041979 -93.63774982868534 0.3102742670850216
0.9162677948672846 109.97070986487302 0.011613774494157436
1.2853835833364624 300.69591067060367 0.14069124872644811
0.7178802840120997 192.71596298814768 0.00024271244176521308
1.335152733691715 128.16912489198796 0.12243515462755748
-0.16099399165584882 10.82261199135462 0.2596338777877466
1.0573870890305956 284.5823663643072 0.062455965989630685
-0.5748808164515062 -164.68237590003957 0.4533114711672408
0.016672619745419448 -476.79149871665516 0.30167821009040796
0.07305407990299118 35.34439213306155 0.16152325472274492
1.4761473228819109 245.64274445758167 0.2017077140382888
0.9121541062185181 102.50956536756348 0.010534926700515196
2.274087175582875 25.392565321057532 0.4564237029736306
0.7000089701731531 -404.5868699892349 0.042057872405717824
1.263566102215585 -239.57960963303123 0.037548891413905314
-0.42252227546561955 -47.96487574905933 0.3750684296336977
0.6489561203331524 3.999059957393797 0.008871285870959126
1.5164898732119958 267.19167460694916 0.22272238145618609
0.8573292647802269 -16.21012274284078 0.00071707055334072
0.4596478199395406 -497.46302010731046 0.1327306812282521
2.0867226208430214 89.69552411795951 0.40423031963511297
2.4064571509130435 -107.0549471132851 0.4746810123151469
1.7843643126080357 -135.01354878593446 0.23646954069185994
1.8350601722209092 123.58788213170715 0.31650760251315335
0.8321687859590596 150.71664804170905 0.005027523717663846
1.5577718638604077 127.30595513418723 0.20682603456183965
-0.12281947760451206 -497.4508382157166 0.3604856232265244
1.155489814128391 329.78658238013486 0.10082954155283078
0.604088289558923 119.33508288796952 0.006513298068459842
-0.4316300062129042 -168.35896491628557 0.40409680368425754
0.37338058440802024 177.71191147170964 0.03938102916426337
0.7350197496161648 349.9526336557574 0.006763181596514922
0.5391224886492509 -30.067303028793503 0.029591116549826834
1.4561477018051534 230.72982460038384 0.19041508117330472
1.0997443790585617 -105.1967911983823 0.020466660561878566
-0.3282522222095368 -36.79367653432928 0.33672398871137144
-0.35125772771194985 148.34741892960506 0.3036534772390118
1.077679688710497 -293.6278748773836 0.0040022754579996335
0.3840963802165325 266.8436540711624 0.026164149229906335
-0.3060279374817547 -112.20309161193074 0.34503910939924454
0.3086129293073612 -358.99088448717015 0.15900537945140975
-0.503488841758571 241.27718731800655 0.3420525942341173
0.8749606709613316 -136.23075415792226 2.856411089363458e-05
0.512920471907029 -85.601334796922 0.042508848664987504
-0.3784071003445817 -298.5078803765542 0.4121198337421511
1.5630735995727754 -136.93518022745428 0.1494692595970569
1.9003564519506753 -33.28380703781022 0.3063589817459577
0.24312788215476888 216.57534370463566 0.06745746434910413
1.871955609273691 -145.09723709617026 0.2692276641602242
1.9958294045937188 -35.24462058291215 0.3431710939920907
0.08579837250779765 145.30408159380306 0.1329772154758561
1.4216921551809099 -8.088833730135775 0.12508302715275318
0.040547035803129794 -146.211321356651 0.21545564327098177
-0.05538189242633862 428.7648192287071 0.12455131784609265
0.19284701871751553 -210.04774889765224 0.17020880800558663
0.5538181534569655 230.1362095961166 0.005198769549250509
2.1359534996407445 -206.23431899698386 0.3587943646437542
1.7795680665797027 -80.33208735314287 0.24727157312341916
1.7891434841998255 139.25335685900757 0.3019942037333856
0.6564152871478803 47.13057296427053 0.005526131198961133
0.4745555350867352 152.82606898269455 0.021699572452466554
0.565273474563126 326.8334588220879 0.0009331036236243095
0.46404201160072 -403.1666091816578 0.11175167790426327
0.026515346309570864 -324.13845384944284 0.2624224664518036
0.5356171793450308 -450.8731564199819 0.0969258346391651
0.7965626047129881 -86.71862709522793 0.001294163446116546
2.576147790997754 -54.13911770591619 0.5357761212034315
0.37063414113837023 -70.6802549224509 0.07915920857372308
-0.31344228359557874 26.259663064049505 0.3166796566968457
2.0884293163225722 -178.8566998311851 0.3467170101670717
1.4174008289796058 -19.125727418117776 0.12127649138334386
0.5187598361685661 9.99863232430971 0.029005294718549207
1.2447674815353713 -356.5184891801822 0.020315094131118542
0.9590792968864379 -60.586345712257696 0.005402063614884607
-0.722942450187898 207.51009105220317 0.43003059177438807
1.603077825556731 101.048797748222 0.21878396894384544
2.128517619021726 -100.67411871111972 0.37903722948527124
-0.03255607518972903 -455.3932952228681 0.31618775993323156
1.9696044470027017 -135.9261473032252 0.3101676416269078
1.113748996146181 -232.5740846223731 0.011432733503337839
1.5151745132384054 -272.97226135871836 0.10410317934600252
-0.4642853013186163 -174.79310823950811 0.4171237753959822
1.9404726919996806 -147.7884244186506 0.2959241394241436
0.47151775315945876 415.70417038228595 0.0031920400531594887
0.3714527891198507 -45.0084256822463 0.07438811695150023
0.7695040396359853 315.2232187781474 0.00827745628059056
1.2808207571156813 -170.97045090842118 0.05139366281198542
0.9951083975145503 -43.08639075415567 0.010339447934546579
0.8373666739853591 396.83683154256255 0.025728725127965927
-0.03129310200669322 -211.93929188528438 0.2594847445400705
1.1352405034815263 -213.0874533800943 0.016068519505480175
1.2298295305655602 -95.56497829092439 0.04954252142609097
1.3085651363464168 133.08026007058515 0.11409156311577517
0.07127974081054089 76.75136151889183 0.15308920688406683
0.6448971029851183 259.6828708941915 2.995413856978088e-05
-0.27623981446811996 5.338417558552123 0.30681720671652457
-0.4069545672682267 375.71921652590004 0.27329214611605585
0.5275693139472688 318.2804085704006 0.0032275238049243324
-0.6776563829533861 154.15939510982025 0.42502587785273244
1.0840558608273587 281.35502668502056 0.0695532505250076
1.1904521205565504 216.79332471699422 0.09076548932930986
0.9449075261036546 -222.59774138595145 4.735801015783935e-05
1.2912520742897382 57.53518372565304 0.09346887124131177
-0.6509373009940049 242.95202120894714 0.3970294467336991
1.1770212689958197 129.48703782656412 0.07096019283669087
0.07935507673278375 321.37385339836953 0.0995500477586875
1.1548685285069995 235.7037955835367 0.08295456617341396
1.4254069571743038 285.7749520474475 0.19089271899910373
0.3584577479456277 -328.6026529225842 0.13387821367438135
-0.17103751653765042 -243.2900041049391 0.32219899951944886
0.33832726543461744 61.33435463031287 0.06599921338069126
0.2876866067122661 232.22878012346598 0.05268856218844394
2.0026328067709738 -52.841594215886346 0.34185632537909033
0.904464763387931 -414.7407887244095 0.007503970814515374
0.32307214503409565 453.68520613176236 0.01779956098870855
1.0266387797497614 -359.3912898057962 6.904895155740688e-05
0.4327011036128956 -177.20382341359442 0.07909088397554012
-0.05034041923514254 133.3923728397632 0.18721956104920368
-0.5557129741565778 -115.01309108019558 0.43696902302578144
0.7862059922154823 -109.20923099387204 0.0025389815735709135
1.3569359110755295 -234.50658800473627 0.061947424809420074
1.0609561363411242 -65.01629422347702 0.01789982487072811
-0.3559141517477783 292.98964254348004 0.2720883258096328
0.8600129404560377 -53.67199207637037 0.00022547945536036964
1.813670880280336 -174.73054088253593 0.23897283551532955
0.8272220388500924 -420.44640610315946 0.018339638989221505
1.263670537150783 195.69694246427377 0.11113328803066731
2.0687722315578663 3.5384162193162183 0.3793188527235295
-0.6094811968466894 71.75519356440998 0.41785351622878747
0.7499487741254494 223.44964921256542 0.0021477803925527335
1.9270673086063626 19.237590966843754 0.32879308765164844
0.2753870860451184 -400.2232712199995 0.18100149824157175
0.3393343682617007 149.17136698539116 0.051796184825237776
1.7523213283272836 -161.88708034037677 0.2174248643648762
0.9323255525493324 -173.2413063483745 0.00028231028878632734
-0.47717628612600804 156.90959841228005 0.35075685186810285
0.5147792668426554 -102.88994688623302 0.044478784399637115
0.4342547903067233 -218.26166634740792 0.08603657826431019
1.9264753200197469 -259.36705815547253 0.2644943458202737
0.0519136621612547 -335.8575661658929 0.2549695499173958
0.5848192130968053 -86.85567661237076 0.027058588392796547
1.7758051881884007 -199.70937457190894 0.21803290815059484
2.339810553472894 -17.23773718213863 0.469964286200996
-0.3977200801430766 -136.94609544859122 0.38504691682024633
0.7878976756395997 -25.128366965322016 0.0003712809876364327
0.1681919965010492 -284.557445792914 0.1966950912034003
0.852557723213409 -113.3863661085299 0.00012070645091644168
1.0087698487523096 -401.69128835397373 0.0003196801690678758
2.223332429538858 12.355109672516392 0.436612447338505
0.8726287278844527 358.80671316536336 0.028295556790145514
1.6719472392511354 -76.05677667129123 0.20528333351967137
0.14447067373993605 35.595784470363014 0.1348056715174988
0.5026654632121048 38.51288389872548 0.028912783451366792
0.6021010814591585 -330.44465633787 0.05593159783945659
0.727057788906234 -319.252957860577 0.02564990996560359
-0.008302778586566917 113.87538252771037 0.17526292233060706
0.49204253896653216 51.5802561226742 0.02952574295402301
0.965551855857169 282.94725347082453 0.03876581575984153
1.5412186848077065 -238.68668722770082 0.11998484493791664
-0.5383804293116088 281.7432075376305 0.3464373227823503
1.5850655183243736 144.09143185721973 0.2215675523105188
0.649701796368926 -119.54003957038532 0.01880147603885096
1.2743040492110322 -357.18112032786553 0.025572291128057624
1.6215269397168088 -267.1267290090062 0.14308793046767845
-0.6210874841254915 339.74763894396517 0.36510663148820405
-0.414368114369919 -72.51434955600644 0.37734383816243167
1.8385173149751595 -122.1031588652433 0.26118240146866695
-0.6140641616909892 -16.943812891564903 0.4374568043256336
-0.17400224244298057 212.40815208043898 0.21798415688520448
-0.04694955261333933 54.62423513800161 0.20389614940326822
-0.39451164052416604 -125.24688751783356 0.3813442157667462
1.9309698439943828 11.748416474556166 0.32861965343642313
-0.09366942678765366 -454.60668885711397 0.33981131947697335
1.2349776406717299 -84.97462929893601 0.052454213310755116
0.2580039404506307 343.17816198332446 0.043945509349546254
0.2782637458955861 -475.59992302289595 0.19702697606637057
1.2793750550417726 -387.8095703410703 0.023210989356056665
-6.88669520636509e-05 -44.179766308699755 0.20805195981524943
1.5929026970083326 -340.9901405481867 0.11727179657505286
2.57260986130665 -129.2373766129819 0.5220923149257408
0.1529065409279753 -152.7317481513407 0.17277859751298932
0.05077824123925223 -343.8622119988381 0.2572878249167602
-0.28383565121370324 -288.9400591976405 0.37552266396214834
0.5306135402802101 228.7256544518209 0.007532992587542031
0.1555214536977041 307.3320746239011 0.07782817156820501
0.010273765190691897 377.72340849196337 0.11189242035120088
1.1707591434427944 115.21174977531189 0.06672531831244925
-0.5477796262469099 295.389829648062 0.3470040819518397
0.516701869059462 420.13334572732697 0.0007342305631542684
0.6310551528791819 -5.468004927060065 0.011752654051644593
0.04898518437234212 -73.77123595947802 0.19544612400802974
1.4372838912191763 -214.15902544457623 0.08968219989240257
-0.37912061042786477 386.6083309628042 0.2596165852790743
-0.14737896777381232 -220.40812499099445 0.30768564533771614
1.1572655667744483 -152.2386866331584 0.025942887556673355
1.7924683790272102 -200.02527436017812 0.22461027508775036
0.14104475428559593 276.9132276501191 0.0878555188973963
2.1214501302802873 98.89607370107217 0.418558881024168
-0.5767353173759707 272.80126840924606 0.3630343223359595
0.07754723473497183 248.71575393392754 0.11453752821925287
0.13400773045859604 485.5751506214838 0.05442325329635108
0.3088767968811559 -69.09858954333328 0.09861108918160096
-0.2435750311220367 416.76128691607755 0.19851082782831783
0.9539553868373487 95.03573213708898 0.015704174552302986
-0.11196899291184503 -438.1850059401102 0.34319096903955393
-0.14189420943669417 527.2958817436563 0.13513366629396845
-0.6251790039423047 -14.921966800278483 0.4408731105184106
1.5256204732636054 87.2174984572365 0.18499271796779915
0.43504790120867054 350.44915241710976 0.010395317408846036
1.4736551082036422 -105.75534171338205 0.12339268204494325
0.41299686534905966 -207.1536772216262 0.09076797567901677
1.5482489335049163 42.49391990243532 0.18368969924966172
2.535271764182811 -78.44567956915824 0.5197727074405837
0.47744512411285966 217.1579894848893 0.015165082778739458
0.7295209108696918 415.27647414707224 0.010404323063125213
1.5828021829545624 -172.31443083923955 0.1491654688332094
0.15843213660763722 -401.7133747364314 0.22760958460402095
0.5411273781348573 -94.52917171840778 0.03717316367360353
-0.06101928257738565 334.65132021392367 0.14655957654590218
0.9188396739725209 308.66218169220133 0.031789738671537705
0.27973462903562396 -185.77077331859869 0.13235085919429482
1.4675773326866601 211.84945194171746 0.19059887203552045
-0.5559302847669096 35.23168456694509 0.40629672405345774
0.06667741232168756 -154.0152559051851 0.2068698712205745
0.2521978420194817 184.9182191623256 0.0701666809590168
2.5557473373995094 -93.01804027509093 0.5233183922594317
1.5581954077084064 -105.47923977382396 0.15450016752392876
2.0464026849940664 85.30676922021519 0.3886047385835312
0.47915949070155195 -295.43929490476177 0.08600565888937096
1.1765720173789047 -194.4325080411631 0.02495940091801316
1.1226668708173617 -144.07900097665913 0.020526407535226998
-0.13708088869105983 21.245554289605593 0.24762035330810916
0.49881421771426093 -334.20886525167055 0.08691027594292623
1.1511274942997483 33.443778135607886 0.048577956752113925
1.27536974393562 -20.63150298349592 0.07428642317464292
1.326109113362388 -334.17381977049183 0.039288682043170924
2.1439154418235713 -39.71924203246181 0.3977269809043336
2.1648918772451564 -14.095247274740132 0.4106692111551207
1.2738251494247386 -368.6014065928325 0.024238584159734594
-0.047221514859368874 -428.510351041234 0.3158179060382371
0.9812759227606196 100.13988904524399 0.020594213343331367
0.9407446936212303 290.4755446345025 0.03420934883776313
0.0877274033890616 -288.5215764344533 0.22960500173411158
-0.23271797541010353 23.584759648054956 0.2853490715927459
1.9505619068320328 -108.14655985843496 0.3090189939613669
1.0841505260824345 51.083018970878584 0.035173760772109486
-0.4494982978311861 -75.70660045406686 0.3910207222400014
1.3248150162330117 68.31140482974297 0.10674191230592975
1.1857363964151786 -5.929142467535371 0.05158352716848866
2.551060121441389 -86.47736650677422 0.52305672317701
1.536896338652962 89.00906874191219 0.18981469371375073
-0.14352423103493228 198.93416586523665 0.20896935448441933
1.2379530414043012 -11.833418078375985 0.06484815381133852
1.5409772064016847 236.55097496385974 0.22539814090258697
0.36681501451671306 277.453525303338 0.02833855977893244
1.000091120984867 -243.50467554717937 0.0011180600639473922
0.1923464391399936 1.813759752510805 0.12460360216681315
0.9621550920283743 -138.6240452792186 0.002263202789483195
-0.3976346336080787 145.67951106396436 0.32250137589294453
-0.5862837612935841 5.879616760286694 0.42316834969004713
0.48880232557951264 -408.8006322848562 0.10440497794885117
0.14303414512074097 -83.15044374827181 0.16107169777304622
1.5280762144924316 244.88065639321644 0.2221766720606728
1.8628032524918174 89.44525465848142 0.319613652638985
0.29138733218386803 42.22172163262974 0.08340541016926306
0.22089188838497975 -343.7249501536934 0.18947943234810688
1.7222567313928245 -217.6410293920295 0.1926928029588208
2.290725234545448 -80.80381370904928 0.44118753578024245
1.7756258721682736 181.0941225323961 0.30625267033481773
0.13037493684056112 -456.6299341516109 0.2516237737231311
1.2203096586907656 207.1218913686763 0.0986991678031739
0.12339453029291403 411.24244861392947 0.06940769515770506
-0.1448954958580303 471.2342999927632 0.1482689203268422
0.6993237403593751 -161.11964945711128 0.01483070230713037
0.19296459060842497 -249.68108378628676 0.1790652477726849
0.0432914960355778 363.45757676955566 0.10344651679155184
0.10832826796945161 461.87009238996836 0.06527357759479221
1.419488908503679 259.08866191026743 0.18251487939147748
-0.04444404365984422 391.6217960408013 0.12836047244097462
0.10213139939335603 404.263147446894 0.07694995738018491
1.7144361462993827 58.91991413229823 0.25357228678985744
-0.04760088609536173 -355.96720186198627 0.2993525230684651
2.184202247857673 14.469932509877935 0.42340745726645973
-0.34468696924117326 0.8257436627111474 0.3346300594718376
1.279631383623394 179.83424874200523 0.11346967322218461
-0.41396716238110676 218.46970748466526 0.31233068961478055
2.621431852563906 -84.45609269541785 0.5436176127802204
2.419990604098931 -153.51606129997225 0.4703107303267049
1.1709210379356934 -70.2685169295421 0.03883522506356464
1.8001449162942598 36.271515677470234 0.28260814995028655
2.42517609037448 -82.9542487189525 0.48517444207129307
1.6295450670787945 -18.071800934804287 0.20182364242640172
0.7214101930978429 40.626066427396495 0.0013488085616071212
0.9114159271579498 368.08021801469886 0.03769328848369885
1.029818850847342 -286.6313623681609 0.0013196724935346242
1.2561227972134825 -164.88772377759483 0.04604343642251385
-0.06900953823339973 307.2117036048386 0.15553763236720597
1.7465020869755927 19.880313171622333 0.25734118218170016
1.7610484916962343 -117.80719863820912 0.23113371421883133
-0.2584590521555259 38.125149317042315 0.29223355616049185
2.128220764513478 38.24036019090795 0.4084154268359047
2.141335089924209 -31.0404845637172 0.39862117908041655
1.110783634270143 125.01440016988079 0.051860739239982905
-0.5939500925973257 209.8513799570128 0.38315686678647426
2.154136871051681 -98.15867634849832 0.38905342895934286
-0.22540790975327218 -218.24218355321136 0.33769086941984117
-0.5886225062229187 79.41272110028308 0.4088278906234286
2.125694807347587 108.63747580085158 0.42205660009680684
1.698168848490133 -21.83199123224142 0.228269510035329
0.21497060375908572 -530.6643448367244 0.2349437612545349
0.8035441627607116 76.78299792633652 0.0007238198644481059
1.0717070395715529 -375.5035467163692 0.0009207518897785034
1.2260898931971733 202.64950999392954 0.09975777076698521
1.7906144527884822 -284.93099530038654 0.20425364168613683
0.04189896640086521 -81.78089075443182 0.2000764924418576
-0.18636757306329566 426.4980570606092 0.17393420315608585
-0.5034809636569353 0.35287308873137135 0.3946178715770287
0.06665424680229803 -518.9032390814538 0.29155005971256015
-0.28426496565426906 -89.69678163209068 0.33157677567279653
1.1791836738276171 -153.99572396216013 0.030078503011226627
0.8105813949379237 -384.81621330067946 0.017687353857098485
-0.15734732182979105 533.4338946376847 0.13949231727517428
1.213774824874087 -395.94037519284586 0.01211446492443179
0.39348072154591307 -218.76365663484546 0.09937094382599046
2.119410863183653 -135.33111413826703 0.3681019373947368
1.7522577713468712 -282.7708144852817 0.18962536459504378
-0.6349113543624048 165.2766397796929 0.4075489369882947
0.3737779822989715 -364.5332601539017 0.13589966531202433
1.3506083406472882 -266.2346218400856 0.0551949746300231
1.6365669830394982 -114.10867308193224 0.18267514947443603
0.6846187323773729 -434.7270085919004 0.050174816684294944
1.4574600627648195 -238.81756109694527 0.09157109671884166
0.274086923623752 -156.76274995358278 0.12830447336091216
0.9856910526965708 298.9129203889504 0.045756682988705125
-0.49367893758870685 -151.45729189550985 0.4227249159527229
0.06952698651098077 127.17160764842504 0.14281122665904802
0.5139757221320105 -350.45275556793166 0.08509707360154865
1.6794478048572181 50.3901884802159 0.23756051145733947
0.015716817819943274 517.8171264915245 0.08326598057164283
1.0962939383546806 309.5174128987104 0.07809868936155957
1.8753508292744339 -161.8360420610233 0.26669657084780235
-0.39920726780161336 -358.17164425056933 0.4316600342903563
-0.0289980829749521 93.7788933202213 0.1878680235146224
-0.5259703149415684 150.58893797749647 0.37064021845049117
-0.47565973739873374 -79.7779452243634 0.40142130417006583
0.13859666300462126 367.6102201853032 0.07238990736089353
-0.2527380587930004 -368.58243567911427 0.3811585548595076
2.2800563800089364 -94.43415181528326 0.4347901791572814
0.06053052621305832 -485.25133928272373 0.2862121248701133
-0.1594485703459666 -457.45579255775004 0.3655568524859589
0.8105769440918014 -58.82205661441026 0.0003008451122704902
1.4855765713844928 171.48028431659645 0.18846614993489144
0.15660000861289147 -303.9028130998066 0.2057189206592665
0.24892339958240717 -215.30497631776353 0.15005218393632588
0.6765880734945469 -104.68180041875735 0.013391033839092967
0.7352046037464934 151.17692371906992 0.00012967181978393592
1.0810001723768845 15.601260846820765 0.030135668501137004
0.17795971034740687 -15.481020664208131 0.13340836248495833
1.0603927027074196 -376.1152009042228 0.000535808571410378
0.757479227749495 136.7701822335098 0.0003988711027697073
-0.7207577061017004 117.14976830960052 0.4473192050098763
-0.4087199620680458 -282.12088359212004 0.4195136871385507
1.5752163295683383 -291.50409817518477 0.12116348633535214
0.5985929159318255 -145.81587242445727 0.03117936233995669
0.02999561000809503 231.78533885277204 0.13501489586805895
-0.016871655337950653 -446.00629674219545 0.30787032248946233
0.8210411854025093 -435.4570861593427 0.020837217455200924
2.1827565673980205 -3.463175455948317 0.41922431077920785
0.29064656880656936 -85.7200847739224 0.10800386583567764
1.556854602288931 -279.7032889936605 0.11710813408003569
1.2536418346571925 31.012692530726895 0.07677628307581101
1.3419521580969886 194.70895566028423 0.138862955540098
0.29484154236552595 -107.606787489456 0.11092591651290724
1.893498447337363 -34.01228131787593 0.30348229767013385
1.0518192144320648 109.71525004054365 0.03554964946711172
1.975031213308352 -87.75138254729035 0.32327331166383083
0.4361315951736895 -4.923639404659639 0.04990792762880604
-0.17641056173641023 420.456686250752 0.17144405156177525
0.588693934643886 18.410406410691394 0.015785940922507295
0.6972553472783258 -310.87891980346853 0.030593128736569185
0.7432152495719837 -41.52732072466904 0.002773220009675281
0.23821997338461376 -314.3116041293515 0.17606449785043263
-0.48140193182406654 283.9382847198707 0.3238686895568664
1.5853081690888116 19.765455772811265 0.1930397683395016
-0.2629923834111644 -266.8095585735219 0.36285985217439454
-0.01243755787924028 -503.3936951034471 0.31922709338414335
0.14203403501573297 332.2843987018848 0.07752362273874526
1.1669084052751035 165.8288486117974 0.07422405123307026
0.8666383863355034 121.21788775364564 0.006645306276754479
-0.24138488331669583 36.82965117228639 0.2857384759303567
1.3380305626304716 -334.6490658349545 0.042012404901902424
0.6658804538930694 268.601986387123 0.00011400006931200212
-0.4405971533891635 -169.23635491934505 0.40751079023520476
1.0688721649352573 -221.08738735491312 0.006998738918227164
0.4732281303820325 -354.70011093082724 0.09909601015925036
0.44921057394496233 149.01933275791623 0.026799296562923396
1.5670230320067817 -115.23049358319855 0.15569589236282907
2.1906940947154965 78.06228406185608 0.43851040105334543
1.9974035848233942 -51.91642800493793 0.34004644286994606
1.8623397429115796 -297.6261914120077 0.2298908073745165
0.0386933867747874 -22.754922570143663 0.18785412743762386
1.0819687103051654 -373.21830929315183 0.0014051710859405457
-0.3064908759490099 522.6169907041328 0.199086940690027
0.9315459365962504 294.0024087669693 0.032675082512527286
1.7005192738532424 -311.2885548863095 0.16316913072301334
2.596306714945599 -71.64137232741905 0.5386246114512087
-0.5742774987166487 96.15657199085979 0.4001434354361754
0.3061392678964374 -132.68696200033975 0.11205258454979147
1.0927095767502768 173.80226379241674 0.054550073469938495
-0.2897263708301083 153.96528346276602 0.27789412501321126
0.0980364626510013 -35.16320653686546 0.16762436833390656
0.9815126028362045 60.72944248020099 0.0168787133600694
1.1512179018074264 -324.31419438868716 0.009472474598096189
-0.3729909299308822 -343.4123552975815 0.4194623766742373
1.1543283454109603 205.60242951534042 0.07739876161533575
1.2437797208565862 170.40600726622188 0.09941495212602933
0.8937167504000754 -252.76948140920973 0.0012611246196199116
1.5778972501442439 90.66367575945321 0.20637072265153494
-0.10062507552335131 -393.3777400445979 0.3287250896265166
0.09001375608389717 464.43894340174575 0.07013819428495054
0.5964201944218699 -261.8006308242664 0.04709329210862832
0.7381060399930077 164.00437898560608 0.0003159162013889643
0.4333304733182093 -412.63386280553266 0.1244721340602783
0.07200116936901135 -188.0036842602217 0.2125935795495151
-0.10351294138828893 -271.2694159858609 0.3020207736945409
-0.026908703184696403 -375.8417805621159 0.29572293782779413
0.7958052604241859 232.91235201591155 0.0060618689999652154
2.5052929634197367 -146.2097900676332 0.4987805959349488
0.047994281290571705 -231.30648884562572 0.23221243609228387
1.604661107307394 -219.8755436413345 0.1470158892089249
0.3971445394490325 166.4460177464248 0.03549643759057787
2.190884329686008 85.6842616025167 0.4400961604438565
0.604356882259776 -296.59156636685634 0.05019135948630321
1.9651448066675263 46.84539961717951 0.34968879666570424
-0.028554633951693553 467.60888550349955 0.10730559672232774
1.168501672957324 108.06968260935821 0.06489386081714339
-0.5385616379321396 114.77812295167473 0.3830858429390781
0.6674343348721499 284.2114446008245 0.00029684111943339926
0.004670960748881292 384.0347432222094 0.11256316868705885
-0.31868852021333294 -51.86863993682857 0.3364098262431257
1.335377420207718 -372.8646479438633 0.03629994579963293
0.6261658567970945 -314.1542421227339 0.047255229773148055
2.4011549335626183 -33.125434784973436 0.48673134440327986
-0.160150637125977 528.9406261180507 0.14148810259517894
1.1759701074898237 80.97406097839144 0.06256082725978263
0.03700085565680289 -499.4479495552142 0.2988369473656424
0.4832941101728421 -66.12830312398296 0.04697488689158097
0.7035339183012053 -245.04118148423555 0.022054884354555736
0.8130400869992431 109.0478696663539 0.0019621911305657876
1.4213536591620832 96.68341312880807 0.14719383624242152
-0.6310598819771105 323.6814486764414 0.372364077294849
2.2611728124129105 -99.22858060169244 0.42725237063840704
-0.5210952875767547 138.78452500896242 0.3713823853501452
-0.6248561685408969 -66.19539474038459 0.45088622690820973
1.1855840997461524 246.54564673928735 0.09479677796103833
2.5866575388478976 -138.29998579452706 0.5246747210733496
0.011799749731354336 365.74433826274105 0.1137738167467028
0.8181922500462009 -427.71851960817423 0.020554250549989876
0.9563439585281954 -93.24099124328967 0.0036235754325376263
0.3091523797505298 -85.13631570090621 0.10162433129674402
-0.5791291979413902 -6.502985142906709 0.42318045378894104
0.8719358117570066 -437.33408837397155 0.013081933331808288
0.23425811105081107 -11.981844912019938 0.1126767910556968
1.192080563739698 187.0302588451175 0.0857678049266939
1.4871784525207083 -94.35058907048426 0.13062228629244968
-0.4212484044501327 -278.58600796374077 0.4232094258617983
0.673096123079779 188.11391451867564 0.00018808818149229007
0.21611360096067678 352.37403122826686 0.053165127702431245
1.4674774461581321 216.56548042688007 0.19163480065239502
0.29182622488083987 206.25337067281237 0.055579640702616645
-0.13164816154937875 153.12101118667943 0.21482326667216198
0.1422372139847915 -327.97927142875477 0.21698494058592976
0.8079357021020395 -443.82002682059783 0.024046157791738906
2.2477563490799746 -219.27637026173602 0.3975797478291302
1.6001435009615281 49.48971764538328 0.20571329871217017
-0.35671394381403143 75.87937492133642 0.3223461939205289
1.9438729278559228 -280.05841130443355 0.2666508387079519
1.4594309907190335 -232.26256343702835 0.09344644112568493
1.4105651396451873 227.74261599030729 0.17199412364579136
1.9976820065422662 -145.79272866796435 0.3189501767417241
2.513230760935431 -150.29449629197353 0.5005000189780614
0.7098452648660987 94.97182782115954 0.0005956013904334376
0.4542939269726469 -128.69582397641665 0.06439192467323665
1.8385302460308448 90.4429477340376 0.31030506246391487
1.0305458026798537 -177.64357907672672 0.0057222444402045955
1.2734802316358518 119.83162674841935 0.09952761888427404
0.9323812319315499 -86.98187788258718 0.002275395948474993
2.4262452641510732 -158.8586663250307 0.4713389857437806
2.0807538303517576 31.800742459576554 0.38981342593538854
0.30298407624693446 344.8260152697785 0.033451837789670265
1.730898027228257 -137.40338537201688 0.21455327639022365
1.573406814307581 38.49358131347003 0.19263542546498147
0.21211767402686443 -282.02975619574556 0.17892052348882737
1.8937461374998177 175.80895468939298 0.35101807562027293
2.1773540991034723 -150.82277402467378 0.3863431627582511
2.4344407994983213 -142.0767290408608 0.47715357666860114
0.37074318982754795 386.6400182935223 0.01642324777852699
0.05763497780849314 -185.52994816777186 0.21774240130735012
1.938833558610513 -110.91012484449351 0.3037553200085961
0.7282936100938935 -190.91676723403435 0.013162329078712811
0.6308103841129931 324.4610520115872 8.185761317064907e-05
1.3772628911736333 -80.13360678240383 0.09545850225976527
1.0700054007154784 23.184875848047568 0.02879987944858109
1.1766874556849152 -24.48940325211811 0.04655703547884103
2.039806838038851 -262.5895462712282 0.3088534195439264
0.20154224080395866 -87.0615078917645 0.13998992682899342
2.169112551665635 -197.1167271829807 0.3732923862863596
2.328706144088722 2.032914048999487 0.4699915735355103
0.7349512151406001 101.29250415463537 4.418916281681722e-05
0.07894753636952079 504.37911424762524 0.06661920934229762
2.120302603969746 -77.83346817118428 0.3809120630564271
-0.0893671196700283 79.39659830412165 0.2150307591071397
1.7933342598479058 -3.4231422003001626 0.27068036610872265
1.5415887923381588 -94.77145137976089 0.15059136111664376
0.3941640654855849 -46.33086608920189 0.06791990388776199
1.3164171545133077 180.7236763434256 0.12663808192872936
-0.38325048800428674 447.99114147811747 0.24698445668661395
0.28733049827316126 -95.46412065184484 0.11108500607686642
1.4056936949510759 -87.23901682488486 0.10354635648649423
1.0796731928447312 -131.70742365732497 0.014821478112434982
0.773532455183076 -278.26016372184654 0.013932441400486746
-0.5994661000547937 399.86565602082726 0.34355682819979366
0.7824896014694538 -190.31314984080223 0.006649273177052585
1.6476744154716403 113.95654638938652 0.23961660216999006
0.7760494316953397 -448.37117855841154 0.030805718220017094
0.3276633191574523 -134.7435701709653 0.10509205763954818
-0.1269624357877236 350.1469740556672 0.16812339022648004
-0.23793245394774643 4.217782798025155 0.2918992894981926
-0.13555288875791882 -315.0348837270146 0.3246094071352066
-0.10852496169965753 395.2499857572461 0.1511695028605641
0.9283177060140286 263.8777053516934 0.028410268300008708
0.23407051805366463 -38.23418326084936 0.11806022333813956
1.2310020432745044 21.821357110566737 0.0684661317497756
1.0287014254640323 -417.93389007233236 0.00012992691867296828
0.07436876534685721 437.580438072622 0.0795231697151989
1.6058984168237822 61.77774190425521 0.2108295532474909
0.7237613662542626 161.05865349991745 6.186016633621975e-05
2.1168045170841685 -93.45089836594781 0.3762359699717284
1.0650217770522432 211.6906478159948 0.05305003374504146
0.00136525271100163 -134.16287890681576 0.22830348827617605
0.03122914264712584 -386.2854457329269 0.27497645553182865
0.15465753612456246 -206.78154537450257 0.18428587183657166
0.15625602471579902 306.6726503870792 0.07772090995492935
-0.029857263988646632 -343.5371712865008 0.28944193654340183
1.0013245616793431 -187.7806418995064 0.002927945362519256
0.2310429677867687 -201.62064065339285 0.15378654675074283
-0.25796647683033413 -144.14049182825846 0.33363827375406213
0.26683299597660803 439.1008546545621 0.029571774529508654
2.342429563929749 21.766230639014907 0.4781557794933488
1.3376727341017582 -338.61627088136584 0.04138300856563071
1.0651310661566016 240.3500111481186 0.057513687132662375
0.45021840142969904 -412.73283624493365 0.11850835819020497
-0.5847112685814488 -11.969605535954543 0.426254628755511
-0.24444983247407837 -304.7181555439606 0.36417004921798496
1.0403613327040586 363.5679049259662 0.0707365791044726
0.050011672112369565 170.62596436773754 0.1406996498861029
-0.10357698677614169 317.8514957156964 0.16634461954141286
2.321366437910066 -6.283866691842718 0.4660033814471516
0.48398419272121584 -485.365438864181 0.12147502167482331
-0.33237150707975455 -84.83271927946612 0.3490507723344942
-0.02899476729032391 -107.9838912002337 0.2343710786762682
0.8914851951645095 -72.33633517825143 0.0007698848565320639
0.10403869209068217 -6.25890592880512 0.15892517782517052
0.7008974047962091 -133.2976709378894 0.012334315401939445
0.849922464438015 -1.3582297158668553 0.0007577847667547436
0.31081493775551894 -310.405065004311 0.14755390247678685
2.310983976937872 -73.67886135362687 0.44949065793352727
-0.546180293788525 304.1016663517154 0.3444463492762999
0.43017155432677656 -217.6655548121371 0.08722208213436491
1.4590584224906846 206.62687896772923 0.1860729732494176
-0.3130012656006912 103.04888256891763 0.29892047268639393
1.9252740148355054 28.929620655601752 0.3302847893055939
-0.15029232420622596 -315.0505733070769 0.330356586114613
-0.3049492706136303 357.1318604472035 0.23674314188180964
-0.08877327558004511 -309.7950495485534 0.3050363943050939
0.93019197447996 240.14364878481047 0.02608294202507234
-0.05010705023238937 -507.9858708544687 0.3349481402234316
0.1823541125256588 -95.20139011995042 0.1488692963572191
0.3568933267851955 -11.880864702339181 0.07299165884127072
0.7313569915641525 -331.24600814548313 0.0261587880651821
0.09597468912826357 -27.35267226501435 0.16667562055582066
0.19435239864424037 469.97158967177256 0.04156402979102436
0.4554569348583706 -495.64819520536525 0.13387179626501228
0.14178563289279278 66.11141854077289 0.12935212100313487
1.672314365188616 -145.32178977873815 0.18956861811733983
0.17127745416941775 -431.2941256966931 0.2293407124961232
0.9284554515384744 142.23203004433913 0.01599263036643897
-0.15245776573411451 -266.2897183434971 0.3201534727838103
0.795549641186484 147.0346671845855 0.002218890387503383
1.7356002556146854 -59.33344125895604 0.23453644385271463
-0.24169444241124316 -384.6116356801276 0.3805135304565588
-0.07004665855903014 -470.524315997052 0.33424669869647516
0.18681426183507344 -93.02280757155773 0.14673142335433137
0.06702854859261798 -486.37105388632244 0.2838816812909504
1.3210096159360265 -299.5955937145833 0.04280582868177452
0.6098643831683224 -225.4556956104625 0.038825194280460225
1.5684592628966574 -82.6509821803183 0.16342880331463505
0.24145105322890092 187.15573989831432 0.07295821806288233
1.3540629477938164 -231.9036870486065 0.061567680502353964
1.3582704288478118 102.01470590642384 0.12526211804578843
2.2129153786241043 39.74184659543312 0.43850132023336647
1.5744879311551732 203.84769849512872 0.23120674798665514
0.6255076321485864 70.24817127294773 0.00723015075347288
0.4288691517023162 -156.6809002932531 0.07662500290013974
-0.26636504755026214 -111.23253094348985 0.3294782741287747
-0.25178773903643925 -1.254420458768891 0.2986596327925829
1.926740773525575 -172.22936149308663 0.28481949432217896
1.1932742451830356 299.5986873564834 0.10767553108706086
-0.7048972845432374 113.91296084477233 0.44255747885547453
1.5229155386661917 65.8282045308863 0.17909927419910954
0.1388144436298948 470.8258853358195 0.055421848839093166
0.03265547723936313 19.323538663574823 0.180672746405728
-0.3040740643025801 -317.3545103612405 0.38913606197335115
1.3237309716336758 93.68183719900719 0.11142093077978214
1.2081476869083845 269.9306606855756 0.106873626897368
1.8369731573656758 -62.07852637361839 0.27451382296490867
-0.1497226891569109 -72.86863048291639 0.2745733573656496
0.9495839939643134 -230.4817557349328 4.820500563860365e-05
-0.708367233559364 262.86300598550383 0.4135637170972738
0.8679330363823314 -181.97748459644725 0.0006796738822565661
-0.4312669065050037 173.98694698211625 0.32921056634316875
-0.02554302359008831 -187.9072848420605 0.251585985388867
0.46278423774162336 447.15075585830596 0.002564832856358907
0.1912995842083951 188.01392601641805 0.08828866014349106
0.0721066037156125 92.22651558053133 0.14940541104168373
-0.41900002998015073 -136.53694488328148 0.3927866550149977
-0.2096435566144782 91.1844591516134 0.2604329785730567
-0.23705414408952408 -270.52012164325356 0.3538246482989537
0.886532139923984 25.379355926615858 0.003554093760229023
-0.571997057264545 142.6275346218473 0.38945644165783827
0.8482789977933956 369.58115260875707 0.024801155220326856
0.7459766978687097 172.77049097403233 0.0006640481293535452
0.33445488997256034 -495.9409393292257 0.17964083799068617
0.6718251490355136 -74.43039055717077 0.01165651609925424
0.05002275392215649 19.86519653075925 0.17381372347368387
1.5427929345501392 246.86342731497905 0.22851766536039497
0.1674266761307257 -124.16146651579959 0.16084982818505777
1.0672903024476095 -329.2796223028883 0.0019497011660877298
-0.63105919820252 346.7462547903351 0.36733413667181936
0.6755715478799691 392.1514228534945 0.0037002338532749752
1.08412997489547 221.49181977501883 0.05971160162820316
1.3134262467959454 -206.44208571212658 0.054539034827964496
1.143727236158994 -329.4769931307376 0.008269675620937904
2.0971185688729745 49.47877353552292 0.39954062077814434
-0.23556706755119883 -388.2513969194579 0.3790215779431475
2.2611126088465285 58.986810916127524 0.4586024568169665
1.8999681895881813 114.66144751121624 0.3397664199953951
1.603270749728283 248.10441820808342 0.2530387633625992
0.8107396761992323 386.6119012909129 0.01987556056782288
-0.6009143531887076 -208.42617849277673 0.47034650322461036
-0.5756840788320734 303.9689870957686 0.35576813868400214
0.4716047088677269 191.29500431245663 0.018414335145415888
0.557714948883232 -77.72690812049655 0.03146009691115474
-0.24593594514744954 369.6058932360728 0.2102900766480929
0.3413219003459733 132.80965910485202 0.05376036175726983
0.983782806547798 312.46096897670566 0.04723337131301309
-0.4144223418784145 -178.19498245509317 0.39993476890586066
0.2892703495894242 -92.06942811381145 0.10973881622194087
0.05019248836677215 -503.54126955179737 0.2945468887879909
1.2952960990232263 -167.78318465696788 0.05568755201320837
1.6237435946958565 -169.52299051820427 0.16528295124644898
0.7667103818386918 -402.2847397754415 0.027300259406639767
-0.2837125980453261 -363.2834583271101 0.39145088674670975
-0.26497190783503644 -9.621465701453417 0.3057975438298082
1.8894716915654997 -221.32154667087815 0.25851772490498737
1.777119127550667 -162.93734296163433 0.22708141655200537
-0.43739512303446537 457.799262402452 0.2664043611987158
-0.14004796983131285 486.2010720611968 0.14323106839013247
0.7306361820800364 62.90295354763168 0.0005319832147068169
-0.383290419512747 -372.4722404819406 0.42900832120699783
0.18831921855159717 -266.2248844874376 0.18461757155870473
1.3047125271894717 203.213527880127 0.12712330492464405
0.4505899752032767 -369.6510211293719 0.10968240950112115
0.4471301282816813 -127.1102156384797 0.06617176015009568
0.08522963740975631 156.70009273618177 0.1307839576380835
2.0858907554094364 -76.12312790673246 0.368423325354204
1.9382468484644784 -11.874914763614925 0.32611068320786524
-0.3256629000370585 -86.73510153777977 0.3469017562077234
0.3306171566401068 294.9636122304298 0.033734665680347574
-0.5777781522736275 213.72998353117532 0.3763092569067076
0.9411620576987862 -326.5774138299188 0.0010680313135081857
0.37424932530931865 178.61386223980708 0.03906039236485785
2.345846251836905 -152.37844101798152 0.4458186200234082
1.7059243998241544 140.55062428225574 0.26915052426153246
1.0889273221645939 254.8557910364026 0.06650728021727566
-0.4673919826176695 349.5027010941334 0.30339632585035187
1.2567167532917385 93.31041869599221 0.08902158593746944
-0.39589451375567897 -125.4135519459158 0.3818930167132186
0.4625412450600779 -416.41246999692646 0.11494134961597893
-0.05743492024876473 -378.84035276179327 0.3084890645459831
-0.31483088971924644 352.40434737888665 0.24180280079173994
1.1005696728239536 4.427681983932189 0.032867598742896666
1.77504776775877 36.44077576372831 0.2726233504866068
0.4079006539733212 468.79987227765923 0.005868553723911746
-0.46885058806797814 -157.2905431409688 0.4151352062926299
1.7833485961394244 185.91754729382183 0.31040275957236074
0.4064182752129839 424.5423982476857 0.008686699845199803
-0.017406722275153608 -179.22615662971702 0.2463026433012032
0.2918017963846917 69.74625279215468 0.0783335401929302
-0.10701550337221277 212.7153275234507 0.19138492279225586
0.06773153232123286 306.8921476232001 0.10629092703726953
0.6551368380007871 -160.5155454471588 0.021935171861283378
0.5272531067777004 -341.4262983148418 0.07933362271608742
1.532043590136572 61.176957003538405 0.18160027625809663
0.9205771015493673 265.52673371547144 0.027073036722836348
1.1958016831026128 0.19340197254962277 0.055161241202711125
0.42533740413640797 46.54182136413738 0.04513421097531871
0.471791753184821 231.3178711520501 0.014785845049868587
1.5639476045414813 174.4166393314224 0.22016602787527106
2.0397693812741107 67.46360772204059 0.3823295927727305
0.46801121162376336 -5.967900261852492 0.042193693620649744
1.78268322363585 182.64507362590575 0.3093919392775422
-0.46177535522445995 433.72206198322726 0.28173843379917973
1.7273211559878925 -77.03332634604556 0.22711151797302148
0.038300050361051774 453.7056130633565 0.087888811709845
1.383798525355952 290.2154795264503 0.17566774777088387
1.4750537662210828 236.91186262469944 0.19927217718919177
0.707080231891051 -186.6752767980185 0.015889134293592448
1.1407573605758743 346.9506170240717 0.09924001925661513
-0.25430755223391865 -3.7695106949242927 0.30023639096016075
1.7605866742721286 176.84822059178885 0.2993293739609796
0.4608173481265494 279.26248011393125 0.0124098237567469
-0.506165968169471 -45.13412538322439 0.4051775319393012
-0.5231479501762064 -42.45634563388046 0.41071982291679215
0.06062875122179412 227.50801201681327 0.1248487199687984
2.008594856160463 -26.884455827002512 0.34993563886026596
-0.1801356234341993 -276.9630323222847 0.33335965572210935
1.6033419041223407 175.62409837890937 0.23619890150149567
-0.3835326121929506 444.33884477683273 0.2479477934713032
-0.2178562086307957 120.26753329834264 0.2569570356091213
0.5810297338638688 -5.361430235161151 0.01919559120385783
0.5587013815077684 -440.8383917931868 0.08755223787343226
1.2767476233710842 -376.4651217253619 0.0239350603154565
0.6130258615661055 289.05417572520696 0.0002137490673690177
-0.4561467970350125 249.77330615906862 0.32174984845415905
-0.03738542063230843 -103.3271091617259 0.23664885465430102
0.29801852846703825 201.37834447619764 0.05468444897586284
1.6915402799707329 -125.29306737124006 0.20172309991252613
1.7966672190357798 -205.2806281969638 0.22506886984325034
1.7888141831585551 -73.23965884917914 0.25263011373123956
0.3728678659941549 422.4030138620392 0.013072342423579707
-0.13606267379203973 467.3148422498557 0.1458232453919993
-0.046911179458086094 390.461346013827 0.12949251320040814
0.8585628215095402 337.61022707394693 0.02327357958250153
0.4322784050511912 165.53979103654422 0.028241152234916835
2.5025591946041077 -27.292844167678368 0.5188787554191434
1.2067920499844613 -64.22656507132803 0.04831564065431794
0.16922280309656068 282.6450042411527 0.07802080163486762
0.16903505776399874 174.58368849904684 0.09806981198757006
2.149278021672326 3.8049514249820504 0.4087977418891408
0.6471004571973762 227.08031660127267 0.0002495179779769123
-0.018176951328908286 -100.23704908738387 0.2282418584527485
1.6455264957026932 -308.42722214624314 0.14309598670345572
0.407989798398916 -491.07212103736913 0.1504404275323451
1.8734566785153473 -190.3878172806871 0.2592969741698864
-0.2675648614012035 21.108042021756773 0.2997667181703734
1.689881535293441 -119.55118750887362 0.20238565572122108
0.37215575373551224 -333.49957632772043 0.12994119815770241
-0.030386650065302945 470.96858303769704 0.10726516706136104
1.1438903861185474 -90.57500175090325 0.030391552434841467
0.37922058775656153 -133.0964960665911 0.08781195597518526
0.8868066886197654 193.49919614519047 0.014230247513902167
0.5823813584534108 -65.06824724320165 0.025101956751252822
0.11337776518923104 314.29158191629915 0.08976494301699649
2.2386057575003697 -218.25578323609056 0.3944584983567304
1.3954873822527418 -82.93253836061945 0.1009584001861163
1.0107128652414785 105.31050781033696 0.026514042302894524
0.3127555665238544 174.40087803062738 0.054930216345595584
-0.7078517014372178 82.7917773024385 0.44970371168013407
2.1472497970499047 56.01815878489606 0.41887969640067574
1.0472965082458923 -30.376269583648536 0.018951210071540547
-0.3217553616095171 515.8572997030531 0.2066815154313668
1.1471240077044678 -93.67710927340391 0.030686617876449978
0.6895082656020775 -460.81518905601 0.05282938353824435
0.7419688000475368 274.7121408445421 0.0035681426817002347
0.9402941996870433 -206.20437204578303 9.818784417040777e-05
2.0913198575198395 55.98202122779776 0.3988056191253695
-0.1847340152376512 175.10375725393817 0.23092324356161437
0.07746944614648499 -343.69668817327397 0.24654739406530082
-0.20733839045660596 -424.9626824665364 0.3764457095076437
1.4871422002056682 56.2741161499755 0.1631762475151416
0.5615665390122135 -326.38349789716585 0.06653201811077618
-0.5161408612674545 -103.10417812078606 0.42074673471582963
0.2016594579747013 410.6170300564156 0.048189197805098415
1.7677507580717193 -44.160274144694654 0.25095371784238035
1.701415541054222 -106.9331937396476 0.20986344652069824
-0.28532948603029173 -7.737191778070155 0.3133893232130816
0.5390781537618556 84.53590693118554 0.017529682921876427
2.165683987476176 -171.71327981820338 0.37751954648204766
1.6178058337081807 228.18043693410527 0.2542287197372446
-0.31053115100044715 102.29719136795484 0.29811442732327037
2.107087674116758 71.65068397239577 0.40779186036273807
0.40638997473676053 -509.3324679172098 0.15503192059279153
-0.2438181292075604 97.31879574417076 0.27269005876020985
0.6113493774557242 206.0462035200709 0.002057640715510625
0.07994253594886991 -466.37342520651123 0.27409031814946955
1.834565104121842 30.8030127245255 0.29504193222578995
2.2234381458876538 75.31967552996537 0.4491383029209863
0.04174932753240024 232.665370050741 0.13055864235500103
-0.3675679169708864 263.0564685707601 0.2836829913186739
0.23358399063359436 103.3551113964304 0.09049106126267926
0.4284319410853976 288.6029656713839 0.016304385287899403
1.2618576408923239 281.0193044040999 0.12795581058398733
-0.6205015983613721 165.11731810922117 0.4023855083749075
2.0115565353039484 -51.94495666204773 0.34549113323244196
0.43250096272914185 -460.87209014581134 0.13488005312263632
0.9549557515827436 82.19050148780514 0.014742967728707012
0.5130262821638938 320.0153259201676 0.004240744622700645
0.314538196714482 -137.3526448116308 0.11009019642198475
0.7034507054723613 330.38270587381635 0.003127842490097393
0.6481473891094411 -79.33413431754656 0.015378602010017518
0.024204043082989846 -228.5817140612515 0.24110854271033005
-0.7089780701891853 42.50108303104071 0.45793520111974145
0.2875647292261829 447.1664273499455 0.024619942589350283
0.25557559464688073 -342.808235009502 0.17575017772893137
-0.223433588000308 -320.8022131002464 0.3597488358646348
2.06540758798859 -45.07228438201855 0.36749904288630236
1.21010661515265 162.22692649313728 0.08691668037597793
1.36144278457041 -219.83596432728 0.06562616921384067
0.185122060473916 -443.20960644080316 0.22657068937963956
0.4481754317534381 316.313822334536 0.01124043669941583
0.306700797728676 102.81265067694665 0.0681734759983888
0.13755307329766964 -63.77875914895441 0.15887957941427958
2.154575964002321 -186.904495144311 0.37006536302336546
0.6289295434489712 59.98160270457754 0.007496128994459646
0.6460077212696356 43.942734789745714 0.006697206736436741
0.3379201493085888 231.3088306297234 0.04038865988448151
1.2468029399338707 -85.02750590722883 0.05556789568776194
0.4197771483176602 -211.79178010975448 0.08945307854019935
1.5449245972653902 -207.95696989596712 0.1276617690059555
0.969775389895136 165.93730354775028 0.025416395709895002
0.04252518655167947 -441.6439146618235 0.2832980381341629
1.4750111166565751 -165.74161139447938 0.11165118579011922
0.09594129603744994 -448.60640267406274 0.263558789400185
0.41249761248507033 -68.64436176124559 0.06636935875896614
0.6045912448879787 -18.285453675394024 0.016615071204728046
0.933054320712581 24.60020271187466 0.007712877678479381
-0.12737549804952142 74.45397392789243 0.2313537262859971
1.3470183488511422 -191.6535118594623 0.06618057809085687
1.806487535133783 -74.66685198068757 0.25938311801796554
1.1206464749341323 -65.34779200590441 0.02864798605087359
1.6785722674840133 76.15367747481537 0.24320418464361795
1.2105674623403242 -195.36376783991892 0.031602415335771405
-0.13595541104193865 415.47295833370356 0.15708586708835148
0.283911938839414 -415.4206813893319 0.1811176447359136
0.7190895788408773 -138.57044172075746 0.010378993933151653
0.6789312690565699 -444.1548571817775 0.05306622699608802
0.08677383858862697 227.4132339774286 0.11563271692647041
1.2263039161914262 105.48132846524265 0.08165670245478608
-0.18273611231681886 -175.71200309201964 0.3113934749735785
0.6660838324149003 -19.544646113274098 0.008478697717833453
-0.32337171366670386 175.01207663595972 0.28644051505861345
-0.19590021656139056 -13.39089114643275 0.27922615705168896
-0.24921162440827793 -80.91482012119207 0.31589122163019956
0.2846458769795004 -488.33831319729177 0.19742665441699753
0.8972256183674319 -368.4000103083473 0.005565714186893721
0.014103912168034749 149.82433018606605 0.15866613390868456
0.09483935631687346 405.79437236145066 0.07890399734334486
-0.47421516136794967 66.93815208557066 0.3694422320708346
-0.661575969481417 16.357144305105635 0.4470936657566917
-0.15268428361810338 -119.16706516116079 0.2864819540673171
-0.6443587636198733 317.18361546573874 0.3787379333118134
1.5989792506114517 -33.87823329557489 0.1861867365525685
-0.3998820409961746 352.7919959052757 0.275785885843569
0.9943202928638497 -165.79368106367622 0.003323546063639011
0.688272472881928 -202.33315154739427 0.020394603760851667
0.8960576100981668 -259.441236120829 0.0013290839674694596
1.2995186826095442 -388.8882400614603 0.02687997826808585
1.3938651763218892 191.13127383927463 0.15747701378827197
-0.5269768825611482 -178.0874460400396 0.43968155604902387
0.3725902040560194 -266.8606660493011 0.1160324020519704
1.261831868467694 289.79954016488466 0.12978356724033857
1.5242475334344208 -127.74547502413225 0.13706004218521792
0.3524546762321952 248.37723217674863 0.03486503718270079
1.297616326997139 -184.15028861966175 0.05378097943942218
1.4847672373958238 50.697395346704866 0.16103626734136914
1.2824896926970293 282.0098323121192 0.13564522779850957
1.2234714411079428 274.6511386905753 0.1130837751765425
2.3391809484968666 -108.68463965787237 0.4521471730153683
0.3770120984427543 378.393276977028 0.016195397617799888
1.3636769448841977 142.44740636090444 0.13570426610511743
0.4394483007566794 252.15935791416916 0.017899691521822584
-0.5896026184570209 21.54105389572169 0.42113379171798426
1.7106898036206897 95.42113691695101 0.2605654669968487
0.5473415187739763 371.2164260757984 0.0006612760613601342
0.7962346310099213 302.9658712873869 0.01059229930744195
0.8488519094882834 22.895998168539563 0.0012636607739126397
-0.5393970096387395 55.279793515470374 0.3960878257450996
0.28804285709201105 53.1756731963236 0.08246390284442605
0.3964658468863558 -72.71760903728546 0.07172975040451302
1.5237234439015175 -310.66643510722133 0.09963052619848874
0.20617519020997288 -95.65490929493495 0.14012115022978577
-0.3385900837280323 419.4148733949264 0.23573419408701138
1.1519216693760406 -320.81046393991426 0.009799520321997181
-0.45073162018054136 -94.0762849088211 0.3953749980903647
1.4502576912638692 227.824345750234 0.18744488652480318
0.9294178155871349 -293.164551829409 0.0007818693402043417
-0.42932435893888393 128.57230750957888 0.3386830336468379
1.6364208488197034 40.484837692571546 0.21805886870019103
0.655319315889918 -149.87761825782513 0.020823941671214884
0.050562001263403156 -513.1264901925891 0.2966087669485444
1.4358128512594643 -13.17290544220441 0.1290923756998416
0.3507980198555196 -208.6556063327161 0.11186116516473135
0.7162096290433699 -13.283157634785994 0.0035022059435163865
-0.5982023560350844 28.3966854975057 0.42276211997258506
0.5833503358652854 -195.59279133339373 0.040953904258200995
0.5365853450209239 -338.123298757675 0.0759056578084993
-0.3401213598773253 190.7835289029756 0.28946331786156676
-0.3942952380589698 47.9146172659938 0.3432339294144354
0.02922636029627501 188.54983005747556 0.14454176694143953
0.6911285915578096 -141.31081336137748 0.014348532368301099
1.9302164870369813 82.06255798147572 0.3441302331894802
-0.27421537593373646 398.4151367918058 0.21488573874624323
1.134517955418086 273.72788445420315 0.08349393263709315
1.0049612256822702 -193.97383302106954 0.0029306788786670245
1.583125820308698 -311.2653890348008 0.11990369921601252
1.5954479979036875 206.1850748289785 0.24014506596498822
2.23188911939802 -4.821565964743172 0.4361238948954194
-0.5758474818560261 -162.31070850848403 0.45317360106891974
-0.06055791591687454 75.63739449837055 0.20445413950680077
-0.2339572202664304 529.8417924066705 0.1691493787623256
1.3442772649388999 -238.0448970292112 0.0578947669000826
0.03785471290160114 144.04829048676652 0.15096695197940288
0.23285717732039846 433.24375682221887 0.037592815569849565
2.4463073200734717 -81.42058640622827 0.4921243264097633
1.4839472852822475 46.547970687770885 0.15980783881054467
-0.410340536088172 341.0002108667288 0.2826944179240566
0.8388156589467983 -193.2862687958645 0.002309060752753093
0.5934846559471498 40.5305860744171 0.013223172059043962
1.8130565994624679 14.026497218418172 0.2826069142357428
2.034522758646041 -248.90774709539374 0.3099015386973439
0.9424355167831269 17.262327122233387 0.008271293571611863
0.7595628458429591 -1.7094172908817882 0.000804268631281943
0.9418005225161112 -387.2571546752072 0.0029131679937778278
0.6731728765890719 313.8457693067186 0.0009847191512401081
0.17524468337768673 266.936139644434 0.07896886538210157
-0.3185347614835093 -101.2246234529664 0.3473944968495493
-0.4105882651162521 193.17430782125598 0.3167740090285842
-0.5103463257210112 -77.85673190596384 0.41348904958078925
2.0180299333544998 -119.74943781043135 0.33278600928974533
-0.6709338992792307 272.2237149234692 0.39812235812426444
1.6483698039512091 68.66594785966629 0.22936598646436215
2.2905755191704458 45.05827564952665 0.46567990598046344
0.6988670956231655 347.5303734617281 0.003507827914949131
1.115625394949055 -137.74721605700938 0.019953117509125515
0.5599984755923271 -364.7127722717778 0.07350991300184004
0.04452178176688004 332.5467470692588 0.10913099405136094
0.053500971764912864 -59.340014208026275 0.19037614649926177
0.35373852115802173 60.00493548907832 0.06186064747895585
1.8491896758513795 -294.04163655075456 0.22546469060033725
-0.19134042966439524 116.00689486009821 0.24731721733820977
-0.35694583712109434 -307.03591977723215 0.4061979687564909
1.0461051962550154 70.50488772216795 0.02952036342814123
0.24186466159644504 216.54529924158555 0.06782770128549141
-0.2859728347754077 -433.7994582721458 0.40714152681743704
0.7533152132248551 -350.86064084501095 0.024166488018015457
0.8288123451322551 45.11764875799713 0.0009702295240299548
-0.3840079391442166 -78.18927753034052 0.367203604211957
-0.48193620842203655 -1.947670804526524 0.3872020222248715
1.7870402421431162 -175.06047705592158 0.2282341534443433
2.5583575490858994 -97.27714102914416 0.5233588119815566
0.8714634533024928 -100.45410341701296 2.829361055256607e-05
-0.20396789103111945 402.011170132957 0.18630996091816687
1.2738546991972786 -139.29938298637944 0.05438258736077718
1.0438349372584999 -180.95333222511226 0.006822340461799241
-0.18841460578402158 -95.19530957188863 0.29515581502547217
-0.09469051259007621 -153.2667638649159 0.2712320016731241
1.6716406904267715 -33.17668472831349 0.21505236735489303
-0.12419632809100667 121.71040271792606 0.2191207390186833
1.7406567669406166 -181.2412706791498 0.2083147781977447
0.05430699946541129 92.81359838272488 0.15597477758193848
0.17057892001339303 -172.52173773826848 0.1703942769497345
0.09309802050021188 447.5615277319881 0.07211745656245837
-0.3256355502815837 -62.29321495047253 0.3414321434031712
-0.005254939986746199 -144.42564299937857 0.23333688785256532
-0.43339727257090027 106.71374824218094 0.34514400545990703
1.9018699500669511 -10.300432914728276 0.31221513971707937
0.5264641029891377 160.48064920229228 0.012861114914239297
0.6415674697146692 88.2364222872759 0.004735374909833345
-0.4998662697499195 -91.35385137992841 0.4125455296323037
0.5233529937366519 398.20474363348853 0.0009514397748065903
2.4352696499123025 -181.04842818332997 0.4700804190178286
0.16952952777123664 -133.62224954174707 0.16214126142459273
0.30341238099404055 -8.494093551432115 0.08891983338195687
0.2358928689720754 -147.71873082212574 0.14030876000364106
2.005385547464419 21.982628136922244 0.3595261897301924
1.2172066003550348 -156.65780476503858 0.03795249353644334
-0.2631110958062023 -392.45583538248434 0.3901057939276282
0.8193402018241953 393.0264325548819 0.022008211940358575
-0.1311378659914545 184.52826734508812 0.20737259434076702
2.4837050645290617 -174.30232156396784 0.4869172853043176
1.2867753029384732 172.41400053923041 0.11445553982138947
-0.6418421844522484 36.60248436573727 0.43631555747603523
0.07676330068300286 295.82703397922614 0.10540524750006389
1.508805171379055 242.04466507733218 0.21383803843642457
0.1355846002290374 -101.99321880825875 0.1681048820435371
-0.2105754045153515 -51.4489193260556 0.2938705492502932
1.9567829748235421 126.18141848043513 0.3640291162832613
1.598845785241905 231.3042493850959 0.24735349132815693
1.2781486436320015 240.02232115338825 0.1252625617296642
0.982071996105494 -413.085526965555 0.0014760848907585068
1.3242612341760196 152.70902148159269 0.12362864092589956
1.8743826862675939 -286.3293224529659 0.23733846659963473
2.0453650481527044 -81.54695781291991 0.35186140303125335
0.8094227685009685 84.62120797052671 0.0011111284383725616
-0.1761132493880262 189.60454756105605 0.22411009609859056
2.2771814004002833 27.99693077767597 0.4579615944591709
1.3895379697522625 266.7377017785037 0.17261632705779675
0.30858584956902324 61.536250921761734 0.07469133766548121
0.403497478319909 130.7985920626096 0.03871899660550243
1.9474386130598533 -98.67919028284598 0.3099543344265679
0.32522276563439534 -72.43400621328283 0.09386931284760239
-0.054699862126245224 19.221284066512112 0.21513775546665964
0.2879807187885255 -515.0657222565073 0.20223934640781335
0.39567305143333753 65.46162781216037 0.0498045175108838
-0.5058289377421159 -27.6151378267499 0.4013796627075652
-0.645884292678546 54.27381765751011 0.4341661227674468
0.4665207728180849 -292.01611121629963 0.08939923903021928
-0.25045871679371945 455.32844433464766 0.19240233137365567
0.4763588595471864 430.27504465732284 0.002334914131665947
0.39572935809619914 -397.0581688550386 0.13477905783130098
0.3157669284550424 -522.9557373610749 0.19308501804930314
0.40241151973906475 425.2503844707911 0.009099774992711541
0.1537575451898906 -110.5146043716104 0.16304026629712765
0.6360415847688483 -37.4187658654871 0.013601232999208943
2.3904148536335317 -120.6094424901907 0.46688233961872716
1.7931815962636872 188.43643835717478 0.3148466371582235
0.5700814110845742 -286.164655497504 0.05763275608583933
1.2936202781142605 150.22896257936725 0.11236074575648908
0.2501691451896615 381.74678452736646 0.040484648390225385
0.2683187935003224 -160.7196734407226 0.13121660605518212
1.5877430861691655 -85.5005572112459 0.17018977213539532
-0.41605180907070155 443.1069904814643 0.2612716045110114
2.1524188053699236 -1.392645069019295 0.40884195777480586
-0.06764157173833363 367.0819505014043 0.14202816997494305
1.250226654141444 -239.24052544459568 0.034632067408193794
0.9256109291353503 -390.33590439453434 0.004226669594848483
0.8954456257105672 -16.87033979698333 0.0025019590406614605
2.295347114914236 -116.20979371912131 0.4357057870970415
1.596184202164905 239.19867946988325 0.24812402744502046
1.698877246351952 82.3614169818494 0.25279062712247896
0.45967860586663023 -67.75728888705777 0.05325708602634083
2.252220911411574 -105.75359785391629 0.4227812383289185
1.7196383108237983 59.221703433516836 0.2557282579654895
0.19694626529742187 -329.82932048149945 0.19572128701552005
0.22624590491500962 174.9063278884472 0.07971496266705501
2.532428065480496 -59.499082113068425 0.5221825396578422
-0.2143916673729479 -5.930624539001087 0.28487463061889423
0.04097232082943281 299.5396988656013 0.11700644040771001
1.72109104108147 -166.2017925578799 0.20401882920624712
1.973805096266427 -112.8149813797549 0.3170949340122894
0.38830792571842077 -506.3606244060321 0.16123513462464847
-0.6712854501895249 19.93772634563834 0.4496783272324983
0.8032810316597627 -117.02967966204665 0.0018211705137895456
2.3429857757876578 -66.74128793204557 0.4615526389339933
0.24908801841057837 -409.9710098040466 0.19351114424842103
2.0361549537332886 105.83623811761765 0.38921939600225786
-0.1980546091976323 -405.2945871258239 0.3686916897448028
0.5662751820109215 -457.17758168536074 0.08816189419466833
-0.08737285386353211 -129.1468949032963 0.2626957214822436
1.2569824057140437 -335.7617956124218 0.0246520693719102
1.5578163177255513 -273.94706146256914 0.1186195561843855
1.0890028282209094 322.8019310676333 0.07822746018253764
2.088429997247066 -33.34280228364855 0.37866626674640763
-0.524289990774419 410.39207119249977 0.31189721652031466
-0.5168926656253446 342.11920275338343 0.3245375964074477
0.9695621366618155 143.66984564507732 0.022984124235667255
1.3765619016763193 -212.23020155721804 0.07129920370877331
0.14945424149645925 -503.7313004022075 0.25493820041172427
-0.47242571919278076 218.65674114762442 0.3351233254576265
0.56271371178182 189.26453132690722 0.006590056888304333
0.6992522005111657 188.95319931780386 7.466216979586328e-06
-0.11237630913070284 340.0981090834672 0.16476829781217006
-0.38760731644767815 -111.07193213727652 0.37571188925197746
0.8262003196432033 -158.50476542140171 0.0018826263081361762
2.504238762285918 -154.77714158998094 0.49691186408268273
0.7731812943557277 -435.09611921395583 0.029812519525828637
1.2010296504470233 -7.278275970238383 0.055398518879323635
1.5877339545580742 -131.1758233741259 0.16003809310276068
0.0012694675210461748 -265.4325711288886 0.2588811361693944
1.9785630797003104 -184.2427801854227 0.30263019512778383
1.1015836735494755 -91.61498866712617 0.02216354827348263
0.38643288694874034 -12.138993275544863 0.06444628522396775
0.2600307401191222 -497.667971026439 0.20931527391747645
0.16759217176474073 376.096296825899 0.06259719983948712
0.209187668578539 364.88482491727575 0.05307664659981772
0.13963736137149696 -374.90729995871504 0.22890214556773447
1.26176916424267 -183.4272223440335 0.04478769613799672
0.5102360847856722 -95.75398057233116 0.04457618048972761
0.8347816249906219 -194.0859666756309 0.002582626065657578
-0.4003972480876537 -185.70619665504177 0.39641939527460407
1.1317104499147226 332.909236527154 0.09357712151857646
1.6237578440748102 233.4356150964743 0.2578380362653784
0.5500111281858429 -28.39791790582717 0.02722826802208787
1.260385085434771 33.23344296350933 0.0792284601195967
0.5909767882432839 396.9401785341187 0.00010886067006240068
0.5613151543616166 -318.56124168744657 0.06530431782225078
1.8270812739808593 -52.04988368495896 0.27288670290328393
0.13005426913512852 324.8851514011934 0.08253942904940405
1.4303550252256765 -258.6863709493386 0.0793790268789414
2.22288069993591 37.92783987380108 0.4415599768576796
2.5147545846786112 -98.63178112743026 0.5101243597300529
1.5723799117909454 -240.58054622984503 0.13073255074895151
-0.42007865220086515 13.484159382373605 0.3607228693573307
0.32771507879550743 144.57703154287913 0.055557883485917135
-0.47328984808449137 311.80922353979554 0.314349142876547
1.0867183357361792 -178.9738526181573 0.011969132195813192
0.5708630018752476 398.3963787910268 2.134867448924396e-06
0.8720375999881491 147.09978021273673 0.008832763134035184
1.1900274363693775 80.11072257719366 0.06640634727288808
0.08651832001014703 101.62495495143048 0.142012036342838
1.3925428824988024 145.94042221043367 0.14711413495228887
-0.16483653324191427 165.02504505785146 0.22530609948205005
0.9376296659200807 -138.0762513589728 0.0010670142648704021
-0.3292643165794053 167.6610325335073 0.29048451034586315
1.5586605258550212 102.67179541216615 0.20151337450011125
0.8162140676666483 367.1487511401132 0.0189030939463519
-0.47859431745156905 351.2953683676775 0.3074101230387373
0.8831043232472331 -157.84210428441298 6.500704307231742e-05
0.1411755672229178 -161.0789319405722 0.17920100598717692
1.756286362106615 108.16011997521457 0.28176163127727744
-0.14008094315865072 -458.0626322432509 0.3583580515145915
0.11511870686726255 -184.45116954379097 0.19470727503457103
1.9819508919140494 -213.04116377445843 0.2973499917412489
-0.14595037256576782 6.193351467208117 0.25468074705641663
1.7472766356559235 -31.046944161947522 0.24579687342459555
2.3983170750308718 -12.66823039406222 0.48958671152767
-0.6350783232746574 304.77433051574985 0.37796516221825877
0.03547678098748763 -338.60305278249905 0.2621966012024057
1.3836205857239883 -281.99695887978476 0.061700032196497195
1.7017762059399122 -126.02549798770303 0.20560781607844456
0.45148380881538963 -232.79127402876395 0.08327018027673345
0.8908468276620609 97.48338778663458 0.007724271975493966
0.3404997911204697 449.5843505476371 0.015464525638345543
0.11946021754202218 -420.1065049202614 0.2474978509077255
0.9254093090923838 351.04499296808854 0.03862684443135071
-0.1252047100169954 528.1390007253626 0.12890181878134505
1.1045626006274434 -319.33702839173304 0.004983734763434735
1.5466710059022828 -216.80375492400498 0.1264450096841032
1.4579707073177206 -161.13642522982423 0.10672326908599089
1.607965845112916 127.05248491900431 0.22676397988769195
1.7203827639076177 -204.26692467166453 0.1950106183062801
-0.4045357151669779 380.5006741531113 0.2712144207970822
0.46786060272668073 345.7624904474678 0.006992386821004624
2.4320125451387176 -160.05329677086502 0.4729897366257769
0.9637756079081523 198.69127368954355 0.027936269452090177
-0.6526381920551485 -116.67455858953724 0.4698421893549677
0.30661659907112115 -43.8260559268798 0.09452178551299038
-0.2345554078191604 413.06403653342636 0.19580023484857204
-0.18001092601753377 -364.9165108479575 0.3529699581247867
1.7414524332275676 -29.661592493671947 0.24378428548134226
1.5908341666193768 221.91986118672514 0.2419572323811779
1.0021027735250352 185.47898122303422 0.03429615566258661
-0.566461017263342 8.966180610067681 0.415521828136923
2.1516129970629194 -78.27839398052055 0.39236347961181134
2.0727385704497685 -212.26742680278687 0.333172396203391
0.11619366912491869 386.50981029413776 0.07581252182195056
2.0400593353445453 -28.18774981816489 0.3616287690431646
2.4272818724570984 -179.3079319988861 0.4677973317405388
-0.1306615979235104 309.54969713391483 0.1786587476612338
2.048758772801065 -47.31469278348976 0.3607175475097613
-0.09393725454320123 -55.58448038137436 0.2482063919982232
1.5946702520372529 -314.8038655867598 0.12326737240654341
0.018155131096420307 459.7601549560069 0.09324741779702922
0.46038567131484864 62.43876296359906 0.03486924041947145
1.4185641350268583 -202.5878177292377 0.08585732511928508
2.3362506103137344 -58.04255180702086 0.46099393902495445
0.8457111277698044 111.96883164563565 0.004279267475065839
0.8522895313929573 -255.93705181293097 0.0038595016777736497
0.8267304512732969 -452.7656446191842 0.021596418709673434
0.13064512761342695 228.15278230152887 0.10049397197467168
0.4302046658491965 -149.47806055356114 0.07495873285348693
2.333339820480761 -40.07656475547867 0.46348325008717
0.19670482049063853 46.60334505685364 0.113905348119307
1.0516351363714542 -202.9563799820932 0.0063293054069120174
-0.1451588921401622 358.5608105914455 0.17325154617312324
2.230621534254115 28.457173435571804 0.4423273121606575
-0.04269499713075231 -391.7644854382887 0.3056331361426227
1.3623729720240652 32.07066403140561 0.11241390551425202
-0.4328002011354462 17.96296553503248 0.3645520963340191
0.7779466853036288 262.2534140787278 0.005983621105838678
0.7487040275501644 134.50944586092282 0.00018897432882022833
-0.6195282235290295 154.0025979867072 0.4043657011914198
-0.5853377013789633 55.71626075456754 0.41257659272339264
0.8023699395498971 317.2332526235904 0.01246947769557523
0.5527529051029234 258.40632652826 0.003930323722147509
0.8047286842816117 -38.042526282145445 0.00018249308544336296
-0.11694574109292111 -59.455687521535594 0.2583325243091907
2.140056661776266 -7.284677451902894 0.4031575510531782
0.7598903270105322 153.70368930619713 0.0007575165572477542
1.7602798406389295 -256.94575025074596 0.19868280946360328
0.19227391894813484 304.1374896352547 0.06746267503055255
-0.10909432794667873 -212.27787369679226 0.29064795997543613
0.8694969095103453 301.07522465631405 0.021439930251968435
0.7930613784410436 -258.7157774476141 0.009862901771721794
0.44662732240455494 -237.51213332285334 0.08565831729231187
1.5773732404815959 -69.16777918938772 0.16984811076087405
0.27396939790143704 52.82931817624274 0.0869554464502637
1.5070936750801642 -246.87015076287406 0.10650150517364011
-0.02406566790700926 -91.1554458823939 0.2284883065252291
0.07536752635698474 91.64770177319394 0.1483113077565011
0.01231914392116884 34.33141788752323 0.18520606196922165
1.8799414962188157 87.48900668422812 0.3258697334981294
0.6095776586695523 -6.57467084897803 0.01483393200366005
0.7831523871228696 176.31714534174387 0.002493693005705978
-0.22550826042282235 258.8197995762872 0.2277914927514987
-0.6837609136522472 -80.83957702259238 0.4732030183707095
-0.17282733932924133 26.26221665496712 0.2607838955631129
0.16555658381753424 -256.80863225391727 0.1913924839508563
-0.24406877725812848 -130.76771216857657 0.32520901638624
-0.1771885735515898 -79.31748439787316 0.28702711657046437
1.5844579548664812 10.108642051576794 0.1905031153802515
0.798757246802239 -363.13433809832924 0.01756546206013804
0.24953310037240084 402.70482111972024 0.03783138890188036
1.7387276060453936 -211.7832769588681 0.20052658395304443
1.5191542304913177 -8.030393947449056 0.16114723457679306
-0.041063856218426786 -431.0590734446212 0.31397995574383997
0.6218749836154751 37.12685835791626 0.009794054170458283
2.280331263533994 -154.57280956934096 0.4226993425775536
-0.3088457727177236 398.894200042138 0.22859716548190415
-0.11652549848179228 46.138298804528745 0.23359109846930223
-0.6262432386204886 297.2304411118115 0.3763045036095579
-0.2275851590859741 475.6704496336388 0.17884480415672008
-0.19544322774871503 -126.85444348241504 0.3052181984724254
1.3696558247290584 223.93588601004683 0.15552298963223235
1.130729743579919 82.46656854437731 0.05063232059343364
2.3080184136199238 -56.8241801928005 0.45179225012563795
1.1067074578417153 -92.76440591528495 0.022962216415633313
0.24643297510434037 -386.7759518522059 0.18926493291806323
1.3240835713659471 40.42668975654328 0.10103024609939823
-0.6236376310721411 377.0592382151525 0.35786799909900385
1.5688322885203922 38.806936579859894 0.19090968350676368
0.824297443661272 -103.16518114572585 0.0006131949866220667
0.43333537018226065 356.13889228543394 0.010199081867459025
1.429653141157215 -19.733238703823872 0.12551228761925734
2.291450957072148 -1.6758789008164285 0.4569745988800757
-0.3704806189074877 454.18509047459145 0.2404235880594755
0.44646125410555637 150.4028077908962 0.02717817130855364
0.6507357824876248 -361.35197331811025 0.047964264237140335
1.0794724690044528 -276.9199869838371 0.004943664628854519
1.088527084747497 -132.30172469114393 0.016097298586808122
-0.6135468023745365 239.7064405846944 0.38399466321517445
2.471646369669152 -169.76967767830757 0.483923786853965
0.7867718432843422 -355.12828389549895 0.01875301753809384
1.3506546273836981 13.813728226846933 0.1047725309058626
-0.10048656407130696 -114.6481109789359 0.26457696264843644
0.8137462104715714 311.0120450939454 0.013541279664926057
0.7700863577583796 -201.8747593928967 0.00868791262797332
1.6409661124584825 61.44357395864836 0.22472957814465025
0.7878849191116131 -227.63087825387072 0.008367643029431583
-0.37745517433428355 179.03863725239432 0.30696335736824554
1.1688588970452745 284.1725756135321 0.0964780682926654
1.4543290387202201 77.46386114635368 0.15538546253971022
2.4537824649371336 -179.36145349074422 0.4764099378213821
1.5392468949984253 91.3428382668211 0.19126911777935476
1.0511537298412394 -134.9722581329546 0.010675689319200559
-0.47984762604420417 23.555002360579692 0.38095312782345364
0.670992927453683 -42.889783678110575 0.00947600754568645
0.047253160901169156 -362.04730349883187 0.262931649793029
-0.2333294521139042 -151.97632260658412 0.3258231183527403
1.2658854090267073 -283.5251361313144 0.032472483994220154
-0.19308841448772285 134.658524695001 0.24367649904198352
2.0031476792474248 -193.4234203257658 0.3102314903028264
1.04990994669763 94.40913744136674 0.03320491701652948
0.7832406189420227 112.09598805806513 0.0007304083057668704
2.3365289921326315 -135.077692233143 0.44606584083304884
2.2592008501100285 -170.560710692206 0.4119102975588333
0.016496928612668382 -179.61038342199623 0.2328065550587018
2.677700274086769 -98.2267774596744 0.5569504826731253
0.9248971471372402 -25.735093406069268 0.004218435719341662
-0.12738319631633244 -365.5410255120506 0.3328447546688897
0.2543633183375338 -346.1071299236521 0.17696235098746654
1.3199497264960958 -233.3949513078084 0.052142588961929304
0.5636691207200797 -301.01283238150336 0.061767292178400116
2.0414392061732 -101.76730922934183 0.3458589623339618
2.471777926206082 -167.80751001889462 0.48432827865585304
2.2890003119158466 -121.91652844582723 0.4323601194929997
1.9414615399730561 77.68489605761545 0.3474739684525527
1.0090790609315752 362.22850453504395 0.061554090645238195
0.09681158633063669 413.5813749414675 0.07692260229574899
0.5383550619563708 -493.75399783004025 0.10432674493855101
-0.03405593502672832 -477.5603665607827 0.3218190742286172
0.7389524534593361 -317.3658048285076 0.023234431807753194
-0.13006157935406348 -384.4040088608929 0.3381247782388696
-0.3574415022409116 -230.09962656486226 0.39013199270175064
2.2385061377876383 -28.09739023952511 0.4337386468653697
-0.06501028638140338 -37.84931500191169 0.232488323071064
1.9788906179482646 -184.23271261561962 0.3027620637800994
-0.02080597039170473 -385.3214472398871 0.2954851660417253
2.1681860293529676 -169.83484051959624 0.37885710596152816
0.763672272612449 -435.1148187053881 0.03178046761348976
0.01975413267705206 -57.634550595775465 0.20329047879893933
0.9473979295195076 -364.6408594143129 0.0018022305810038563
0.14092968238553694 333.56293282328227 0.07763393524777001
0.2159755680720712 347.0933012669934 0.054008233556359385
1.2115706067514533 -102.37322502712357 0.044024271390943434
0.08331515565752123 -454.6694007177496 0.27002350877956244
0.9043775691966294 70.37580141011017 0.007489310398529634
-0.11368089529846848 -30.97197886413437 0.250393477803774
-0.14727825155768037 230.60943025123663 0.20316644866966166
-0.08895832074110877 -369.30285368930595 0.31870651778268044
0.2771298905025179 462.0484038456408 0.02495594907228291
-0.6982667365665236 218.26648572004387 0.4191730310775816
0.8001189722958197 137.60030965198007 0.0021665679835286343
1.6954772392840314 119.95522139281161 0.26017720766283886
-0.2436733861272533 155.09995687744026 0.2591995589455655
0.39573975784782656 236.70902931488467 0.027298354357349022
-0.30493830655441745 471.7153694934034 0.21017910137702314
2.205395064034681 -204.46614734176785 0.3851977341125332
0.8252354546763807 -148.46616921322993 0.0016317419126038884
-0.040863215612039205 114.03630925014647 0.18790887322379843
0.6876424034215292 264.88658805065745 0.0005186944668941424
1.568523421501063 -63.08472323435217 0.16780364215447707
1.524463805885089 7.539634210661916 0.16663055223677622
1.7121260729756014 -215.33336728228022 0.18924120957122348
1.28084690613402 157.08581322840405 0.10933041558182804
2.0428082414254565 -220.52006059807286 0.31963267161224834
1.189134443797726 -247.7365761468575 0.021617744837912657
1.840280768902509 -22.734456592862216 0.28495188277220534
2.0873003109458805 31.06849971835743 0.39205966312645507
1.3238942037708668 -241.82223771759834 0.05189614430337294
1.63611853844705 -145.4885317888029 0.17542125835858496
1.32047465255838 234.9323032315375 0.13955276552044055
1.9135407955707302 -262.96001508041326 0.2584756679749277
1.9912662238426255 -203.2610782647214 0.3032873881445631
2.0740807553451255 -153.67574302947577 0.34682093741467007
1.0639416458489934 247.7228348369141 0.058353626408082324
1.6556870928577438 -26.01078868156071 0.21036113940079215
1.3015467557442169 61.429266211990466 0.09759016226146472
-0.6593360077762461 -6.573701361218582 0.45084078218934803
-0.2164368932459254 -12.249262443194198 0.28715078316849774
-0.5459380635062518 371.64714351639077 0.32917773867068384
-0.025756808425978384 -323.6225898827049 0.2832032963424321
1.6464695181516642 222.83062101179837 0.2644717202609061
0.82712806130902 -251.95458776905275 0.005795716284736333
1.116653622141988 -374.60032416098227 0.003402375302285088
1.075260438659393 -174.28123327523286 0.010837606435800978
1.5814088656413656 -45.25183260146093 0.1767715168056722
0.4663419018883468 212.84003319443423 0.017251631803053242
0.597406334985445 268.7523692758781 0.0009938395423093435
0.7517280289811257 183.59668072239072 0.0011015922215140623
-0.5454042240945637 236.55799439614134 0.3591356536746533
1.0216933896168696 201.3668304236835 0.0407997962278925
1.5150597847018326 -117.89825908227255 0.13578981529145717
0.9557410729532652 27.623087134835146 0.010548670747661368
0.15204045074107875 75.75283913821147 0.12366906249465734
1.150868135894954 280.80874554596653 0.08998666410305321
0.6764160147582623 156.08143968818274 0.0005355052613420546
-0.23189761837434897 -361.31694160427594 0.3718120746591804
0.6980469233707669 71.46379649068342 0.0016071510585253489
1.337382539733836 -35.691005207130615 0.09087700056092451
0.5953488414531931 -280.57671077741 0.05011720460849656
1.6522631188630668 6.837391135225971 0.2165872408301464
-0.3136489310355425 -10.60964705851677 0.32513877418993614
1.7318185838554394 10.248369205315157 0.24921179290031675
-0.17720033228399923 357.8843146140167 0.18586064877620187
1.0795161615316804 147.40739557576433 0.04721048142175892
0.3468178552204473 333.9411034997339 0.02584334294408764
0.8974957187516321 -375.70073819452375 0.005934015107977723
-0.13479011963512166 339.82742500583106 0.1734475378499278
-0.45521841088579756 -93.99825338714425 0.39699454824420355
-0.1529450279653639 68.70324926464923 0.24293415981295974
2.297710706064101 -81.30277112542058 0.4434773478405261
1.8674224900369352 -271.30328957293733 0.23804499603147877
0.0010192747875895636 296.98915132206093 0.1317847248059912
0.45510399088036113 373.10291008278534 0.006677548815170912
-0.2981216168337735 -383.44853939728847 0.400973326591612
2.022664405178774 9.572812932803913 0.3633420139947796
-0.32903564157734305 182.19607379078673 0.28703517894750025
-0.07039440430668409 -278.63993471518796 0.2905795064488713
2.256872607362155 -167.78136187117906 0.41165485819052644
1.237917131226917 188.80288177004115 0.10102230722480429
-0.47818993569613727 -228.0599104471812 0.4328559231880737
1.7669737599515873 16.43772882135022 0.2647436048829559
0.8662662344655419 386.09879757557076 0.030210571890517894
1.8270230590204786 -174.21807861973235 0.24444398524477753
-0.06162570946080681 -243.29912775064463 0.2789080356415125
0.32900634868916034 -280.0549153821957 0.13433946612336622
2.126032204822236 -108.77349922320172 0.37635977457518444
0.7128086328729046 401.82173131542856 0.007580282033354704
-0.242479389061662 510.35044429046707 0.17681090847365002
0.3225088802086009 -73.10669204479461 0.0948841473093386
0.749242656414701 -415.599557405936 0.03243346166395614
0.1531102907353098 -376.90780675333104 0.22398079252904124
0.9797341896646632 205.06059251303202 0.03194649269770897
-0.5130027037701913 251.97511807851095 0.34332484312239564
-0.08654341414289946 440.79819482317646 0.1332633261128647
0.083346458176069 -125.41107846124794 0.19372150590969586
2.334559338228325 -21.272281112823634 0.4674786029631849
-0.0019278348546025725 376.76296501822264 0.11632953545190527
-0.28204725445025614 -82.28159683649983 0.3290401134453911
-0.4397250325358456 -136.77601190589678 0.4003905459744089
1.0091084516337163 -419.14650489833843 0.0005722993786189927
2.0108705329434438 -92.26132894966383 0.33619741632658445
0.058910775476725186 -342.4962795968459 0.25370944357413994
0.2482974627347989 -107.89897282565596 0.12737699984281461
-0.23801018412686925 248.41615569679504 0.23521222327960611
0.04314915054948043 -52.777049444071565 0.19294593936905913
1.7691061851518175 -306.6811285628376 0.19078955880784032
-0.3247699391100571 -115.8336264922504 0.35302686606489064
2.1611411824189934 60.10131003139725 0.42461334780843196
0.8711851767367658 -84.41990152929355 0.00011867270155873982
0.7459151724115649 80.59060967486278 5.327114431965246e-05
0.11235784609965171 124.62596132057865 0.12771575516595896
0.641875782767078 -26.88445433366269 0.011965701581208429
2.1436686176627164 68.29357666911324 0.4201337340659637
2.1197831673479195 -95.31189547163973 0.3769439174344384
0.48908358686039355 -29.18404245794136 0.040405177355925095
0.40061083989811497 -54.80688230463852 0.06747863763004416
-0.29907696920513793 -367.5806023049837 0.39797465511047747
-0.6008288786454659 -74.06755749988986 0.444287457261937
0.047443185645370534 378.9216282235582 0.0990516315000693
0.397262221630849 -512.6934369008717 0.15922782599556606
-0.5623314477185661 279.60886845049936 0.35606897979635016
2.4770181334448926 -121.59203063790159 0.494435406931226
0.752882358535935 -457.0659945655321 0.03688642404761574
1.5817659790238838 -0.8337887883332087 0.1869580345274466
0.52463978325786 23.58387020071939 0.026295933433447407
1.5514467266672962 141.42286896101064 0.2075682128627395
0.6455180197505148 21.231363389093076 0.008133384816532472
1.624031112572162 138.5451211580829 0.23586335121292104
1.935663504970308 -17.048798466610947 0.3239297531104061
1.6665710826485431 -177.75060638894723 0.17997060917521523
-0.14556744096247343 11.633693963854626 0.2532608228970609
0.7119572766287321 420.7824801426161 0.00869718625076129
0.2908728778972489 431.3356947694342 0.02572907477028647
2.6527260672466166 -95.6136372323208 0.5505256591495222
0.6294883827223932 126.77540878908462 0.0039061544561681794
1.6289722217736917 124.40246775294338 0.23455384352083986
-0.5546448081795147 -35.030672357431285 0.4203873980022893
0.2135091599551806 -481.1550208270604 0.2240302839819116
-0.16412108431306893 394.1320348403747 0.17259911492038346
0.6434119774848988 -351.8504172881526 0.04841919647668485
-0.1215896501034669 -17.818336947214107 0.2505026045891496
1.8408750716583666 65.75867911969874 0.30557698553746465
1.0675190336926064 -20.830454183718075 0.023429544671268
1.3113917851698267 -144.64305738397002 0.06380896047776033
0.42704578009867555 -38.72903530815313 0.05746528696534327
0.2673381824581922 407.03004892152364 0.03335150420313778
1.1310397087259259 148.6716589752068 0.060991482182258173
1.5035559541343086 -115.52774461135488 0.13210139195683063
-0.023552667443627384 502.3380320458816 0.09883373076863142
0.8734238527833393 48.36207595718815 0.0035713040980608745
-0.3101287594062796 -285.0730190807983 0.3844580284212832
1.7271524085276784 -253.41760465860557 0.18646653509630734
-0.04507197610098013 -163.05394733869014 0.2536308522596513
-0.346589431572072 226.32310959956635 0.2838216471824429
2.090147363100061 7.506148527751293 0.38808060704110975
-0.20005897070211343 237.95784017816015 0.22246197435009826
2.0869021993638794 48.601954919356785 0.39563643794493114
-0.04048554677521354 248.06977825626234 0.1577372896838521
1.9213931447618424 152.5369267418538 0.3564112651105963
0.9692527316911763 -227.21150834943506 0.0004102079543549952
0.050553538955044997 -195.26507358995542 0.22282275753713188
1.8118563449731317 -63.17465230706125 0.26420770030518903
-0.31141819256561787 320.6493562277525 0.24782587325889124
-0.11219826244791142 97.0836847820193 0.22003796329992434
0.10969119753762469 -224.7594858880118 0.2060997650321451
0.9422024285537971 146.83196493325613 0.018587467220964365
0.6692410310178998 -228.39202403232093 0.026621638622911354
2.556965889613088 -92.07982329230083 0.5238364220746817
0.4690296856566343 -446.780457089342 0.11884470061538673
0.09640020496538415 -31.996439840573657 0.16754672177319443
1.0064367842708004 -346.77420600419197 1.2981917946843293e-07
0.3681158100549702 -89.92245735456612 0.08340241107747164
0.9177577486436979 241.30735401507013 0.023874317483227603
0.07866732196550141 -162.50801090856396 0.20407179717434543
1.1294566154064418 -145.2989072046352 0.02158163296530294
0.399311122448478 -102.92987526363305 0.07612578979648615
1.0508052301718542 -338.15822323126366 0.0009501557909616583
1.0419657291067406 330.97996571155466 0.06571473373815596
-0.3651888233126372 80.67653199842482 0.32456954684879463
-0.23197003221389978 -426.3252766110075 0.3858795713426063
-0.6050468151665636 8.53987966084594 0.4292010225544302
0.3022986781235255 124.34809850234274 0.06584030201676849
-0.02044968979813888 -157.26497702741267 0.24241101012292338
1.233166791434819 -287.1881556347767 0.025477133654119147
0.4648715549485669 -75.0449311838342 0.0530048371288405
-0.02948739186262983 441.83802351949225 0.11277084982779545
0.4165993678769315 31.969087610438123 0.04942699730261112
1.970923889715417 -95.83556751207351 0.3198299706106465
1.3637291757077319 105.07808174368927 0.12785706034881547
1.3685054520986577 209.88327838422538 0.15201449206154108
0.13738847931529385 -4.860823418014888 0.14607628933044178
1.5272794921630586 -17.72283183980892 0.1620991232875865
1.8449558798588577 -164.25716184615317 0.2539531525289825
1.72282012131798 -289.9766584150783 0.17651232688140053
0.2553100551198073 468.14343812588095 0.02849726617384369
1.082991971200673 283.61927699510215 0.06962652288950552
1.5069418362817164 245.81941776215194 0.2139686510150269
0.8302778247232228 -242.04806201408252 0.004995496603125209
0.449127982799026 374.4917563334444 0.007203700130182002
2.184978369939887 -53.05212333173819 0.40976275845459353
-0.3414944698460162 -408.93397867301553 0.4217731411089848
0.16296385821389314 -227.90964076886075 0.18583326687916799
-0.49043169120830266 449.72000046761536 0.2894552360157691
1.2100717734847841 253.89461371821199 0.10436683588457815
1.9113318126137553 0.007634680211140221 0.3182826311547024
0.7842861431038424 -456.51580410993853 0.030084189598261216
-0.23990366605648084 54.64749541241895 0.2810232453992944
1.4531473618833097 -134.80785672329375 0.11030495731512961
1.6209930262749082 -330.35019009824555 0.12946630625259303
1.250180676566054 298.5800087955231 0.1274231859351911
-0.28565825866394845 -252.48710304109386 0.36827352500581056
0.8834212966798325 -255.00896885477272 0.0018194009426165268
0.13775418534453354 294.52155667835336 0.08565533146372815
-0.156235966860926 512.0503887966097 0.14366876066473971
0.02082455380052617 -193.07742981086346 0.23420425680032303
1.7991863970849018 -255.05986670550396 0.2145455503920736
2.4530473690425136 -33.10056815388759 0.5029166137198574
-0.34021080824904765 -253.8937062266241 0.3888761589017516
0.6993512806817217 379.9556265425723 0.005051156235012276
0.7588699680336057 -58.93732601675879 0.0024255887029700053
-0.5499181645050233 4.291091123700994 0.4105873977704701
1.3747268768086258 -79.3436656213895 0.09477757625275664
1.3013838365451977 -192.34889542900515 0.053519708771623355
1.1633478714582157 320.1370521912206 0.10158456878936988
-0.5623454451118253 94.78415764793397 0.3960927134241938
0.47442699577244163 283.6524225209429 0.010321219282060666
-0.3663827045714762 345.91841716284955 0.2639782184965215
0.853112013907307 -350.63294337732736 0.009071191738359899
0.47070789094100607 -139.80885296219384 0.0615920087865319
1.6803828399896321 222.75105382711956 0.27801926977181124
1.3495736486395222 154.76463562106892 0.13316976433489247
-0.3322081816762162 -308.46857479307755 0.3975425031970925
0.5206758973157404 109.42093167064388 0.018164602472211733
-0.25720712862874684 451.081766493549 0.19602869635147266
1.115556057344423 -327.4925771747754 0.005539657091896894
1.7497920773485347 13.5217599550856 0.2571801961890961
0.563861559867413 19.14803319076327 0.019686820148410094
1.6949679608046095 -194.23575569006647 0.18731764405029905
0.8768823175883003 334.18568696789634 0.026330388066975362
0.11113837653715064 -526.0964384284649 0.2754803602998119
-0.08844770123451651 -437.36409450330837 0.3339167599979319
1.0223472975328178 -131.30794609958411 0.007582384376729524
0.8136783303108961 -137.0888914969873 0.0018873615489513117
-0.43672749374274517 -137.08081934365686 0.39936673012261603
1.8402718113217025 69.71791154983612 0.306246470278086
-0.001408025215390074 172.35697114477477 0.1595890574303705
1.068946042838532 -239.22014306665608 0.005970287472662539
-0.33631630058587036 -277.3944055934291 0.39245480080671236
-0.06147525684173749 299.9621703579759 0.1542821760441741
1.330974410809928 -371.88374410497977 0.03545125026894079
-0.29021051777191076 -163.90226161170597 0.35048439233569306
-0.5643431793241351 74.47179320136104 0.40110632419721953
-0.5372467067829176 -169.6380231196576 0.4415209833497218
-0.29613165227006844 260.9065523267303 0.25560389053316956
-0.4764444760837724 81.00471114749007 0.36720863076680865
0.5313846698469675 222.99393191353454 0.007806247107284282
1.3618528640368635 -229.3152123424972 0.06417750565065315
0.8269499406773484 208.68473262388568 0.0077955704923185236
0.5552610835935388 66.42585595184528 0.016638258319131752
0.38274411180418366 143.53493967312875 0.0418307028215701
-0.5401250528551951 48.928005519537805 0.39769657745426856
1.9314520304718708 141.2396298794896 0.3577424882498729
0.2657257478031534 -516.2764406516516 0.2113451670375295
0.9643371877068136 -324.6968539566048 0.00031379469504729326
0.19334023904361364 82.49663359650901 0.10788247093545442
0.527099749256555 45.980500500441394 0.023399103345426824
-0.42064253706533306 11.035455877567529 0.3614751860368674
2.046928483839504 -90.08481691795618 0.35056382652128776
0.9482905351386275 317.77951237133163 0.03944684569243907
-0.3894608646028197 -334.2452310297441 0.42339465885871974
2.4020552086059643 -125.33085945633411 0.4697973796675865
0.8118308770020441 396.3207227246387 0.021027146041728572
0.0825243937777087 -334.01658337634416 0.24226771557640103
1.8274796435825913 -194.49222661010828 0.23990884939609597
-0.37466276010767335 235.71351784377293 0.2928256191484904
0.18548108312202571 419.5342942760118 0.050991598664090754
1.1898825539967686 93.65587627396576 0.06863626778012073
0.38408857399709895 -220.15803563582205 0.10278389951667534
-0.0334092959608131 -84.20142411734003 0.23061111243223317
-0.027169449283447777 94.95384486828891 0.18688500782766906
-0.06353225449405031 -297.47753898345746 0.29219934569231515
-0.6154909212360985 1.1617698793396585 0.43431911396346906
0.09369204810301601 -479.7857981647578 0.27170582425781103
-0.03190145434234415 -18.957292021410126 0.21488566838351852
-0.6367692700859252 334.51572978570334 0.372146515372544
2.142055192371367 -208.10013323305355 0.36069832261584367
-0.10591561248283976 -227.2317202212987 0.29283546704139096
1.2268612640188927 247.05867742092846 0.10873034828206703
1.3403760623302408 -42.4826323371916 0.09057083523328974
1.750960499720786 -122.37222306653302 0.2260389574445388
0.44544077591776254 -109.87043705576554 0.0638042760185252
0.8159945581861912 -13.521260942905315 4.988636717765242e-06
0.14750451910798834 339.49295275437146 0.07460369086692858
0.4149462718458534 455.93360647322413 0.0059083854303836406
0.2819617674361361 -126.60732916670617 0.11926216894525864
0.819224144008188 278.59496435264134 0.011725754065175627
1.6253776455009368 -58.427455317494434 0.19094659990125684
-0.2901921208918966 252.8608557853878 0.25509534597300193
-0.3237231632523605 -264.60896022976146 0.3850913489868503
-0.43999204327613717 -348.96514883150826 0.44386467943280217
1.4187539976749937 100.40321035932288 0.14702968831620597
2.0169294651030683 -8.958057580079071 0.3570874410069969
0.3346555179640214 328.60918593358167 0.028830234673599076
0.2857461385177904 71.77847044280679 0.07982968543745698
-0.11824668119178017 127.8058800976811 0.21533921852180962
1.5696683911327718 -243.32784923936532 0.12917696051426797
-0.2151867195973275 194.5365056691919 0.23860029102435634
1.3481023019689726 -223.56496920307802 0.06125622161477081
-0.5362280739555895 260.1011579000851 0.3504285496782211
-0.01917693473693216 -310.70361821809263 0.277583863122127
1.6417164217515159 -214.7730567398106 0.16211268121669922
0.39196674111639473 -345.5149919474468 0.12532821797987456
-0.2502277712183133 433.7277127322086 0.19724921884978783
1.9879537294192577 -169.70501128252613 0.30967048718219475
2.030092024453472 -8.120637942053463 0.3622659522106881
-0.23744462134561073 154.11426611169145 0.25693219256701494
-0.4252489859402443 111.79844100533262 0.340869497189831
1.9969409297902108 78.61120859969253 0.3687558807582898
-0.25261817238297857 135.30090770228207 0.2673876293121805
1.4095180653472268 252.02036910538845 0.17704158159252548
0.19237546778240056 -485.32215738789904 0.23345049197442053
-0.17968451842922561 446.687884311723 0.16684653418670803
-0.11070036452634124 524.1460510293662 0.12453098348931575
0.9498180704991896 -408.9690475472476 0.0032254418879253395
0.19321598051891797 -345.46037391301803 0.20077493572978172
0.46408843969545943 -430.84948345026794 0.11733094796929727
0.6604209044516027 46.45079008653704 0.0052022521460202845
1.9307205253333175 -53.780825932406344 0.3136340515041903
-0.4022685138289366 -62.049420673862926 0.3705462244227071
0.8463923603317887 -331.4560655884331 0.008566218808539621
1.3666809902321757 87.76733077650806 0.1253118034672275
-0.5828540418891952 232.92071782022538 0.374043605853025
1.2797951405072279 32.603046393521026 0.08515501436906135
1.3755855152590717 235.4256309135685 0.16030021123032903
-0.5158295572460274 28.573386876015206 0.39314228341145724
2.246527878317636 -138.87661969153976 0.413952361211672
1.6806680378467858 -111.4297961159495 0.20060666500182944
0.17224456838255786 -249.50854254109345 0.18710824991370678
1.5771613034098053 -79.90102733379285 0.16737172378082524
1.4716636478832779 -175.70010409395996 0.10851168190707003
-0.5304036304270671 43.608314865772854 0.3952788206601468
1.4387531943160792 280.72715762926987 0.19498827101432747
0.5088582169304847 -479.87302960637913 0.11165397805395481
0.3634226293891727 402.9685553058881 0.0160915709788636
0.8939697677216871 192.17981695812955 0.015166687366762762
-0.5546822744490063 -115.12371089538993 0.436635683605851
1.3623450226055323 -288.3896985362498 0.05489538269996798
-0.4703136047768393 27.580210448935077 0.37653618577113485
1.773578514919101 88.60300707573367 0.28412957843009135
0.42662085393686655 -453.04430479438753 0.13536759643393653
1.6616436227051106 93.3394307079642 0.24041794324180613
-0.21116474285344766 255.41206168101928 0.22285024556209504
0.6088166236226566 -445.7038738246289 0.07297413965901779
0.9174381774798304 381.694458259484 0.04090236069700923
1.2646766663451652 320.0955752520007 0.1372183748048633
0.4550361514567607 397.9320616422291 0.005320015049606975
1.1651895280168691 -178.01478298683213 0.024612914561029233
0.4530229991824055 -403.1714089095749 0.1155800342264968
1.924383796759552 161.34712243918887 0.35949167182292463
-0.3506331097331578 -58.816559682131526 0.35025977636826416
-0.5978214278832272 132.46958350286945 0.40103619027937826
1.7120189253612466 -121.14262062807529 0.21079875360900352
2.395239239708946 -150.6515327472198 0.46272396350004835
1.2503335466165277 45.04524176004554 0.07824996326064848
1.7625575589055573 -166.22619227006783 0.2205024111649107
-0.6982482718690004 90.52769373105832 0.4449214096609866
1.480486305294378 -43.759361402595914 0.1388948306147666
1.7213927790119665 -204.12248570604066 0.19544144989109527
0.05501165763908389 249.15482708119941 0.12237335068908829
0.5486555965577657 430.9243447845456 1.2336534431312049e-05
-0.30039182962845623 -203.691416722025 0.3631453832434294
-0.016423514880027024 -288.38854528105963 0.27130425084601295
1.4213547787440233 -35.63258282391871 0.11928747597346208
-0.2316577218876794 -278.19260185593293 0.3534652228099168
2.3784889163033407 -168.49398569505314 0.453688658514968
0.9024888532345563 -74.15586788283622 0.0011477857045198985
1.7619352548244007 -13.420039449895853 0.25577771277167705
0.5966482072823907 370.85362806137175 2.1027742290370223e-05
-0.42360528083343857 24.167528363453698 0.35970814441889537
0.7366000100654873 -132.915865731687 0.007959539728700041
1.1758002334748217 170.6038576374873 0.07774996939068557
1.1838386412031339 -213.6952827329498 0.024228816779705138
-0.12163869703620611 98.95132858706563 0.22337352178594966
0.2899815582219747 160.00415054042685 0.06345948519379721
0.24824285766563436 183.14766149501543 0.07163377242283471
1.0848942402117574 234.6446582811924 0.062040504650394276
0.937369938428662 128.83793167001238 0.016166565235861748
0.30188600498373774 -275.2495473437628 0.1432833618770149
-0.2882418956123943 197.50578100914174 0.2671912384892422
1.5044770339594689 -196.3447213151349 0.11571482694691351
1.292694775201605 61.8268742690592 0.09475375167451994
2.1980380086185445 -228.88943194063586 0.3772062596913026
1.4542976187535992 116.13017339925352 0.1639043119926302
0.6036727112790858 427.18448541487066 0.0008467923844845038
1.775683483323214 -291.95073827521554 0.19674207594487006
-0.012867342286556283 -276.24788662348953 0.26706008668615067
1.3347579976044368 148.57603598276432 0.12652222680196373
0.17751764491981203 418.96929546121305 0.05314749498024758
1.975188337172774 -195.29817214705605 0.2987527478665454
1.4287983485395477 -330.23589938905246 0.06656029620701633
2.3554033535972465 -45.536368540742956 0.4696909890056944
-0.4486641094236287 -154.27051588488519 0.4072872610247614
0.7369598144103129 206.99945245375739 0.0010537918531667823
-0.5514025758708654 -127.82874091537036 0.43804739818348354
-0.3353569888534006 -173.94910818191028 0.3698155436210145
0.06348394585580663 512.6634418613367 0.06970832461547256
1.4754596260841943 -256.0437264017041 0.09417130979423571
1.1645356449118414 -200.12327499292724 0.022155614489649346
0.36293426757110603 18.120930808585513 0.06613710395197865
-0.6621872093071713 1.6252579002328957 0.4501964314437458
1.4500067239841596 -262.0876532908304 0.08487871941799917
0.23888025578331118 478.38701872091815 0.03062431858626616
-0.6345554533306994 220.82251553677042 0.39574107250646967
0.6941136124171676 -15.104413511096482 0.005384437308707014
-0.02121164216405047 -213.27003266047984 0.2557532307792644
0.5622779333259347 291.9722886248011 0.0020124059723063453
-0.42866508609706205 336.30959385568326 0.291076447842853
0.574096819466575 397.0144395534701 1.5975658182493404e-09
0.6926482569475068 230.63715547624133 0.00018480730324178476
-0.25817840689770766 -151.79888580611959 0.3354441246595614
0.464162510684071 152.1285345858803 0.023638621830034207
0.12275410227671135 279.4436828602843 0.09327583665173854
0.22489439278848256 130.20046911110296 0.08827905581519271
-0.27359274919202714 -288.21022247216393 0.37153149291981974
0.13205960145875695 399.1615285785841 0.06892615536367187
0.56194874881272 172.49883563028357 0.007672243655798709
0.1602503067350688 -204.47988614003253 0.18158337338103772
0.7500053205218689 284.008695968569 0.004620811854584446
2.1709692420796074 -104.07964915729684 0.393965298310119
0.10864088432472596 371.14542297427124 0.08084881398465044
0.3173043973072962 207.16456374990833 0.04881341944935984
0.07482280003899033 -465.03641413003936 0.27582643651727035
-0.32552740218287535 97.85406876623904 0.3050701493658347
0.9402785393405722 -201.12954317132176 0.00013730881821254591
-0.20307885839639372 394.8637383448213 0.18758607491075197
0.5912420225137729 179.45310719051633 0.004515885794875573
0.7740826466165356 -120.03379191915576 0.003806723679623584
2.1858885627455145 85.28262990615042 0.4382992794869207
0.9520862697888934 -248.809205721792 3.682948566301237e-06
-0.005524907047676275 325.0326316786625 0.1282670691533386
1.5703866324985587 105.41884440224351 0.20678945407620122
1.9210859854900295 95.68322123701898 0.3436597165725584
0.6046054840861883 -221.67205943490762 0.03953001619899248
1.7047651167951046 -79.85507638443158 0.2174523962986286
2.371198252731519 -144.29412637255012 0.4559542102372471
1.1632970912074831 -275.42802009657186 0.014848548614413237
0.21476599782801342 -520.5377808997293 0.23267165188573866
-0.28619450861221674 426.1130191454422 0.21325325783152627
1.989446859701218 56.31779384471167 0.36104118091147924
1.163343552628948 -191.49874860017462 0.022838406869628295
1.7436150424122039 131.82332344006215 0.2821871963181955
1.384573881472065 211.0972042204802 0.1583491678791018
1.1018076644259804 -108.12872607842388 0.020528539119456034
-0.6010439853401031 -120.28401472680713 0.4534414412779841
1.5752250445453717 -310.161574134885 0.11734911858529046
2.7313853267031485 -105.85684443908923 0.5701133952129135
-0.2936623983106633 355.56890254864607 0.2325865800977639
0.3560123113093281 -24.195422579825845 0.07539743742064668
-0.35114667200644917 211.61533752262756 0.2890379624095577
2.131790016612416 -182.37042672322104 0.3624679843998071
0.9641747866191339 -155.9513853006257 0.0018168709190504457
-0.25842104959157475 -265.5863458400624 0.36086016638382934
0.6494776452397126 -429.4748669940763 0.058668369497414045
-0.3435595247691684 -122.36928563093079 0.3616144573427614
1.6521036370477267 -53.083154848697745 0.20270674656514123
1.8968205439629735 -41.999277163956435 0.3029623263543501
0.022042713310279627 96.35570036397587 0.16748536093889377
0.6098283588424687 28.047737955045363 0.011986331405449953
0.9302704732257105 -383.3434013823485 0.0035594853573712704
0.2399195510720169 370.5966648744636 0.04447094866126675
-0.5556758109932841 218.35551008933658 0.3670163966216649
-0.521124213627582 357.9088186154926 0.3226091721661858
0.31234407248525775 13.545420605515687 0.0820613058659748
0.02566769475682107 -171.44776625778354 0.22724141918349014
0.5453983244253673 -231.3270790330984 0.05570628134381517
0.7557786097132686 322.4370814770134 0.007252410261165709
0.3066325199247071 -256.3602821598381 0.13749013083987904
1.716196460944402 -190.10047947907293 0.1966017787839545
0.06485556617813037 343.5463771819817 0.10009205379940994
0.49733598024102244 343.0463404055181 0.004428031630151367
-0.489139247971444 -300.43763604140486 0.45097966883967383
-0.1254221558513947 339.004677750562 0.17001862873365742
0.45477924654287394 -239.24499468548362 0.08341138849370347
0.03817662060955851 -451.97223862624867 0.28742007163712596
0.273705035811723 -463.3364477753495 0.19601736833795044
0.9642391420840499 377.3336846011206 0.05184631056867185
0.6813667728514645 102.16356034903151 0.0015511944318979665
-0.21938861894486805 -104.40185490577943 0.30952316436837707
0.056589727266165735 -96.86937975099954 0.19773482455702532
-0.22439473880428673 362.67490298627513 0.20334193651817858
0.8223657407560159 -329.3125068977166 0.011323044369269262
-0.015141160388017494 41.00969337321408 0.1944569503968916
0.6958174882543042 406.4056872805545 0.006132291691852615
0.9991120310323478 281.4540977506729 0.04656846309005474
0.42065927709102957 -361.805142247108 0.11850556276304017
0.9388086721483402 -313.6683705354692 0.0008709243841843224
0.7203827614557197 -418.97117418850166 0.03924591911135332
0.11855667549915916 430.30592451930875 0.06759779402459949
1.4248930323052125 54.334808329882776 0.13939410567177818
2.7065232065005382 -108.55315162903042 0.5631058787597558
0.6967589759744823 -461.1749154560176 0.0510006470267868
0.7993685332215408 43.62668844085465 0.00015503111046370229
1.6899763946399784 -308.93238231537555 0.15967405473757082
-0.06688958584244131 -263.68283713721155 0.2857277659203508
0.5245904407891722 350.1748933532716 0.0022333093268548185
1.458695914501294 118.32243707611917 0.16607446077203714
1.61998561605285 -23.820540675623647 0.19673039570801878
2.0526478823531917 126.19678187827026 0.39956584261800565
1.1843357458384274 -295.7012191124352 0.01624191177493878
1.967884168371557 90.67932925035996 0.3604296388302253
1.6863338424517191 -9.18353113210378 0.2264735570867323
0.3964182040113162 -320.5492790063419 0.11860729846259861
0.836358685464972 -209.07215031632148 0.003046894152470582
0.33046025403184687 100.07308189121306 0.061865089701405376
0.1253753073217606 463.86760832271807 0.06016594308515123
0.6763370720525899 0.8391003363782374 0.006176887057687308
1.1161152568483916 28.243415131363008 0.03938427310607715
1.0112246502732871 -60.7370588678869 0.011077174542807426
1.2144231100606644 -142.567265252131 0.039186174373558084
1.6752882081549025 -104.91584549925886 0.19997516364911072
-0.5531805637596685 -100.06134344863978 0.43309130853760014
1.323465884883843 112.04842609639593 0.11502829921201779
0.20986145156613323 357.02366783379 0.054100365749860914
-0.21805909370336274 -297.02513435265485 0.35244774609017376
-0.5335604193972092 -45.61790309805281 0.4150911148094432
0.37368886984945004 225.37988929186508 0.03316099482354954
0.48405094781795666 -400.52659234373334 0.10438730133504409
1.0737072517077066 41.67179200921191 0.03176060770938631
-0.544417900184027 154.36314020694795 0.3767219021848033
1.2983324344000884 -381.69269163017736 0.027464130565935743
0.894989656249213 -180.12463233677914 7.58919727111798e-05
2.553330910328553 -77.28368188925924 0.5252890737640694
1.576168205260857 -135.0379673858247 0.15480657203236692
0.85832747987808 85.69238624702928 0.004070075433584687
0.677572456468289 -27.24589058687468 0.007708849235671316
-0.21774343739124258 -171.50520044476684 0.32416483375514177
-0.423156983164285 126.31453676070657 0.33680490955937104
2.2544836967721373 -181.18342055427246 0.40801038278257074
0.149916394439793 -66.81793010299515 0.15486696343395148
1.1041074030529403 -40.98022314523507 0.028171251304456284
-0.23496180103716446 -264.6402125795273 0.35172216551627683
-0.2161673705420667 434.51364822479445 0.18370356426606907
1.9324991263793907 -198.98397103661273 0.28092145481048975
0.3413364424978491 91.48614006782827 0.06023003703568452
1.1363819411317713 -126.31366500275487 0.024838898136356126
0.9466989861819213 -301.9429453136061 0.0004180538414057289
1.1169539552206083 -193.1625968943963 0.015057808208048922
0.027539011714392325 113.4471847065771 0.1615883921960852
1.824186053442255 -237.0388125374597 0.22869932378930935
-0.23493072193246523 -416.8348197813035 0.38493811066558803
0.7259810995308735 293.8050567414065 0.0032174409933807234
0.8481235114363241 -84.81082498427725 1.2130319100253295e-05
-0.49819641749106613 198.3206718438813 0.34960027620027084
0.4995160920109667 -451.5172607914842 0.10920282587292904
-0.3549431699530339 -270.70063786287193 0.39783661615758437
1.220157983346679 -132.1862376325634 0.04193440980414416
1.9682762590266287 70.60052058806582 0.35614989739137715
-0.20030639151312823 -191.49904158720642 0.3218863363157613
-0.21644075644597682 -325.343679981268 0.3580948394934047
0.83442593719055 -140.9679156860243 0.0010272103565083096
0.6702922369193107 41.41964666181593 0.004605972470662144
1.8560180138799536 -287.064257704863 0.22981487563463326
-0.21421802928365286 -384.90923070091304 0.37031802909793854
0.7983241948269422 -299.41733300356094 0.012202380248425298
0.268858282258438 -172.3006172856429 0.1334615248428124
1.3599949031413694 -123.70419471385128 0.08185328706219935
1.6436206965955724 -222.07424980770094 0.16122306018083402
1.1565206525724596 -404.1820029922094 0.005219983975073265
0.9862056563294614 285.01555842667267 0.04391323545483748
2.369615953511861 -60.14394670532249 0.4715609818548175
-0.6205121940882146 -64.83620320875951 0.44915212089475887
1.680189558169838 -75.43782596894442 0.20869552420995355
-0.4182882665596852 181.32912005263222 0.3224843877658425
0.5469244236669222 -331.55701762529026 0.07167525652264915
0.4269294668503827 -306.93468736367913 0.10533028567081622
0.2341421281956042 -19.650754609273577 0.11426276472392063
1.5318536404604706 -79.71460059738644 0.15021877827682742
0.6293800740664881 -310.6159615945013 0.04594801970936172
-0.0758527107433441 439.7695861173487 0.12960607830215182
0.839776896640466 -126.29811581164194 0.0005521946257184196
-0.11029990170124326 107.4549436279492 0.2168802348321483
0.38178859707316404 21.328716742147776 0.06030710823195564
2.1290319902076558 60.42890999029623 0.41331586079626703
0.06504885839780239 -192.977222625355 0.21651087376092745
0.4856459820359216 92.38765906859612 0.026113165826253174
0.08821254386830069 394.97819845087565 0.08289752136695783
-0.24409790382176355 -214.76064416519483 0.34412064334969916
0.06478352280403732 493.75381257618255 0.07256153097927993
-0.07897003771854305 363.4539945844881 0.1470176898242622
0.0576481736147314 383.60045412885324 0.09478932559492921
0.8538330833631691 184.41858373178934 0.009233468634384774
0.03017851213099987 -81.35658942848738 0.20461637200659888
1.0170834487231508 -338.7894951470188 9.593003422328982e-05
0.027233481769413204 -313.9987762364556 0.259775735009564
0.011875680715657144 -120.53189772086216 0.22094254766773203
-0.1763405376168622 -406.0692919010434 0.3606629288124643
-0.30077619810767586 68.78967696749328 0.30195559809676037
0.8522211503104888 -274.4846914732291 0.00472957020739931
-0.07539378280281472 -113.0856648877608 0.25415679244901207
0.2882453449414406 -203.20012567050395 0.1329350435705348
0.3021548087010537 -70.4647234912552 0.10111521287583124
0.01673204123777894 506.7326059529364 0.08496722220357758
-0.20211032506864635 43.59582573048078 0.2684818207414966
-0.4698277083551984 453.5107188257888 0.2803672472591084
0.21570583178888936 226.39242308314726 0.07384304737037785
0.7532143016211126 -468.37832447912615 0.03829573663872377
0.5115062525607308 181.36826382529466 0.013252738526580373
0.2121909206598429 -68.41244678646086 0.13213636785144098
0.9708026596027417 328.2860287203466 0.04629095593701183
1.5898524433817658 -100.04719234712934 0.1677536257221757
1.8028495313058988 -184.00106690992033 0.23248290909408179
1.1634468111611345 -325.0380945908995 0.010921413960367799
1.7611584587553855 -216.13723898891914 0.20841090650112692
0.9600825732425946 284.73491127840657 0.03775642258408942
0.9853744438672032 173.9739269271746 0.029386688767834835
-0.2055478395854724 534.9590513936043 0.15717011008311627
-0.24397220331180614 88.33288511146884 0.2748375046190803
1.5209877427778513 -144.20851687164526 0.132384710963163
0.34585891038851524 -15.186549255217415 0.07688685956893229
1.8003472790165345 -18.654130128238762 0.26994827918105396
0.3410856039967314 -24.909869202560913 0.0800745774118958
0.35172889350377345 -404.7855702192484 0.152756652307195
0.472860705479337 -374.6167281822351 0.10308745161600695
-0.22843868246832688 238.27346117310117 0.23373738162453195
0.48624515222822895 -99.89533148003983 0.05119823509789022
-0.004432030545612808 -143.00299107200237 0.23267677824206015
0.7522004236149007 -466.65311685033436 0.03829853384061141
-0.5049805057230405 -144.9051776880658 0.4253598722988004
-0.6534528842386517 272.08320770146736 0.3917683078954468
0.09772553191400402 -305.765971474489 0.22961037972370352
0.3771253756952946 132.7650376911647 0.04468323457000354
1.0268323289503196 254.5040930245001 0.0496042298979805
-0.21354337047094718 213.10908297766048 0.23362301354666018
0.7390201541786106 -399.0068623996544 0.03255828104286022
0.39861509355164726 21.488213824689296 0.0557079812456636
2.2028412319605044 2.8561004909912526 0.42757961630872976
2.402601066986981 -23.663366739808566 0.4889248914434846
-0.3667814699077859 445.0674857304782 0.24106255610378086
1.7539419370487137 -166.12138936292155 0.2170910024306396
-0.5980581515152541 21.684129846927362 0.42408220498362204
-0.5413360272329277 220.16817634591143 0.36120145208174304
2.1824113085797396 26.7294536752496 0.4252786229892072
0.11274424858707732 495.3550482341891 0.05861518922987851
0.839626865356444 24.88489152546083 0.0009347668533240621
2.334131390144491 -89.25102938136348 0.45424200686076965
2.073667832963917 73.51291285128525 0.39608446039435813
-0.271673672497311 -136.90722812913134 0.3373215471366754
0.7473546200766841 -250.49811136012312 0.015403350552108435
1.431487706194427 -286.04850049601254 0.07489429380910369
2.0718854562484186 79.98460200925433 0.3968043585854305
0.6796972102027892 137.86306132257096 0.0007640086710248595
0.30487445967562654 406.82901381935346 0.02577218231543043
-0.4276744907785278 418.9364532051494 0.27154410491260933
0.7790435979023209 74.91625804262651 0.00012362033882227778
0.3303686996067987 214.09529640948722 0.04457090114611812
1.9053886500607595 144.02371070587913 0.3484102027489249
1.7697614148544416 123.58178628568305 0.2906955435913678
-0.07821153745876952 -484.05719202602154 0.3404444058232482
1.267396596838166 67.29405420456226 0.08760838553711535
1.1430464969998093 198.5090745011321 0.07276471696419819
0.3862615450901945 -341.2047081865668 0.12647490027622904
1.7184879758031075 21.79090538260698 0.24655362012231602
1.8452903275635084 101.74166994879113 0.3155444485463162
-0.5822764566822277 -187.27621030995425 0.460165212707139
1.3279813433326566 -363.14040879185904 0.03591130495100509
1.200500969754106 -153.94694871954607 0.0345870044294636
0.27031533355325443 157.8256048144882 0.06946765953425195
-0.705774496403233 -18.79502911510724 0.4686355344461155
-0.08880189859700005 -368.20743204354926 0.31839589010875313
1.5105947970127203 -41.40250907514496 0.1505877566043474
0.5269454597312442 158.26718873720074 0.012971716730045572
0.28932791389932255 -164.3785481802047 0.12442683979187825
-0.738629045277812 123.2107932448364 0.45217001030282084
1.6674434758539698 -15.431050859189213 0.21748467701952257
0.18217639227629623 291.2397066837948 0.07261520649244145
0.9279634112787352 -143.21868886221148 0.0006182359199690927
1.0047825213723593 19.3284474485763 0.016759101278248378
1.4883626966524692 -351.07841187976896 0.08072531591875877
2.1015785820095347 103.75217652250001 0.41249454527119345
0.9566377176523748 -278.6496274161827 3.559548565534545e-05
2.690984329847746 -104.65290843375146 0.5595380731476007
1.5603862595317206 -200.224307400452 0.134887922974753
1.80212387030843 -115.02694084103877 0.24823912314878258
-0.34694427213587703 452.0429577817263 0.23149463797829867
-0.23793140164927762 87.57581607018437 0.2725979758622501
1.5074068636315043 -311.8833955400178 0.09401731003645376
0.14941187751726603 377.7269811617068 0.0675025970465887
1.6213277318008281 137.53828366094774 0.23454654139023698
1.708055359954071 79.5068781981289 0.2558060365143955
0.10218443786603659 386.09542155319275 0.08016214136723464
0.851860152129815 149.50423098360386 0.0068101148681774006
-0.4505057871298214 181.8553593501482 0.3349085657780313
-0.3515034949080732 89.57610599194675 0.3171904204512757
1.0849332604966417 -174.3826420624381 0.01208620844372155
2.0756418388104505 47.22209600795293 0.3912236463426231
0.8298769967583832 115.8315256575745 0.0032572812570787085
-0.2588391315657744 -210.7493458383384 0.34888640156465617
-0.17651666384092546 -393.38898682157196 0.35793559253597457
2.273781195964384 -21.17844045021309 0.4472134516657751
0.8037073900724192 -4.745948213294923 4.869723706971962e-06
-0.5443712282172417 62.40859892635558 0.39639244533780177
1.8510552042624193 140.11279226754152 0.3265193250904882
0.30434672023229603 -258.26020519361896 0.13873436847043977
1.77647282470394 -188.31654520185145 0.220937481866766
0.20474761789872042 -364.08220993316934 0.2004902048342705
-0.29882654556728516 491.681852061452 0.2031575743577371
2.0068191303894345 -9.044919435381189 0.3532159458301748
0.5407758861707861 441.9787680357093 1.9490377582291586e-05
-0.18811756766849985 -60.44905426465499 0.287016984481865
0.5627296349809634 -231.2796696923936 0.051144869634934434
0.18907576960714656 190.7156893442825 0.08849801896590878
2.293947470529921 -47.63103509873184 0.44884318549292396
0.4917562855097366 260.9904364087689 0.009812159753510763
1.8746621950592492 124.18236040711486 0.332107149713442
1.224406283840919 272.028560310815 0.11287999846675106
1.0378792014699507 -37.51932555660824 0.01677353355276681
1.265773080740756 207.2392398009423 0.11418282262007384
0.0011033490629508425 -218.82354697218415 0.24809854477627402
0.6785910329349918 112.25779270337421 0.0014051332919946607
1.6227068514205227 -177.8367631523086 0.1630414787942456
-0.29816087655491996 -379.46208319074253 0.4001481929554233
-0.2777433920415646 26.052805667564826 0.3026593811275778
-0.03302086527655668 -282.1999925069461 0.2765034854829043
1.156144901062618 -146.74653782311924 0.026339619295166757
1.0797087433297468 249.60644673739534 0.06302161233460685
0.42543210281308363 227.46167450494193 0.022730122039517846
2.080399474468476 86.6600334274608 0.4013061223866128
0.8297757863562774 166.5282970767812 0.0056342137542819025
-0.13855376783394757 -332.06683792072397 0.32963329695265037
-0.5259396658306885 64.76587881593957 0.38914272494434166
-0.21171100453701497 435.450761213472 0.18175363091889846
1.334899107502628 -297.19395464423854 0.046529180569234406
0.015666455616359376 -227.78734265965795 0.24434608016548268
0.9656159613372843 333.53998341587396 0.04576365760412211
0.32822141042983444 -142.47995942729756 0.1064276430129606
-0.2524663970406945 -11.411492758989993 0.30126403240499056
0.4928352198269135 -206.6030603343197 0.06629964962615013
1.2414815518770543 -187.32807486006118 0.03943320422555747
0.023776491821035917 -274.29816554971006 0.2519213615039242
0.43547596515616926 -453.7139967505304 0.13228492110944892
-0.12654079811271401 -429.94543033693304 0.3469537179666742
1.0327579908117648 135.85453643020855 0.034697505180291056
2.4398788528327815 -92.63787596833936 0.48805144443805476
0.17385218428665739 -480.42721152036836 0.23973214193372708
-0.15271391555730263 -366.5832959964041 0.3428733388368669
1.7580705217631263 -100.4197790072376 0.2339825567501977
-0.08939333847447828 28.54198221525121 0.22682285020796508
0.1527017985340935 -262.74153421231364 0.19780910033264426
0.586602195748015 158.81311126714695 0.005987964136277989
1.3677155144670292 279.1451247496111 0.16699014111087496
-0.3208712067306571 -214.78115748461084 0.3732726350704738
-0.3033337408047857 506.70239559792117 0.20149054217360654
0.6399386917437748 -474.8346125860116 0.06879122416440756
-0.36216361033600214 423.84117822466305 0.24415138068230854
1.3649555474508441 247.61377633882353 0.1589496135673745
1.1908752712469453 -201.0027232332289 0.026964999703815835
1.0518267315138485 -214.72216262473603 0.005699508662211281
1.615476071023178 -121.928414524228 0.17272843568978374
0.07015246921813412 -356.3980537235995 0.252438100784831
0.9452947151682769 -343.15257655436915 0.0013006281501893278
-0.6510313292823936 303.3221781990087 0.3841985226806101
-0.5240626833917599 333.3893460130041 0.3293084826102613
0.13481019763908086 -302.44747807360653 0.21403937015084804
1.7381872690312326 -232.22854667733077 0.19562934752241473
2.5623113526084795 -129.52662056384736 0.5189969695519996
-0.24575921138176937 -234.79542747670507 0.3492237323245823
-0.28377984535592193 458.90685048524483 0.20473437014565846
1.4508731125095407 -202.42937054811443 0.09631603741451993
1.8894630537765102 -106.67412048710929 0.28513099904997913
-0.5303203617595473 -79.58505978804737 0.4209320836209286
1.1995074078222288 221.8722140047073 0.09466541190841571
1.2836889114915866 193.85248509164535 0.11772778788636017
1.0542267678926984 -45.881839387120635 0.018610478754585984
0.3939439942065097 131.60601740727225 0.04082366973220003
1.5380828165883986 -83.8061971391457 0.15166505529618332
0.8508136909744333 -127.29301580642687 0.0002905612993687067
0.06187712721346461 -301.94240559136483 0.24307985573398896
0.1596204845451098 341.39175018862966 0.0706757610958182
1.4270465965000503 -357.798354772695 0.06153789152588971
0.7379368121552765 -117.62247634859347 0.006885619255325704
-0.19754118286905353 101.37999671908187 0.2532086047562446
1.7219857810975345 -229.60092095541336 0.1898594808250907
-0.21584548246441004 -397.2134641996446 0.3736052812439839
1.8382494372219071 -296.6760633090945 0.22048511332256707
2.0491316891937412 -23.151898143034373 0.36616167192365046
0.6800398986914189 156.3785123751046 0.00043259862925805085
0.3361300870345403 -204.1465547380452 0.11604995333868913
0.5990253033852804 -366.37506152479386 0.06249158431690561
1.516149065785666 -83.19413135989004 0.14360973229016935
0.23263821814555685 367.88382158096704 0.046647142336986254
0.30157095362024644 70.98790606111902 0.07515066999325776
1.277640565564796 294.2533255757237 0.13647141864445234
2.2937783269203154 -147.89664321376335 0.42877253272882454
0.8483974553388187 -57.049614173036275 4.403800089325122e-05
1.5331438712419871 206.51051822322154 0.21531450647627845
0.6227280503326864 430.1675389905222 0.0017562935783700967
1.6122418169125952 212.85045059708648 0.24842902198203506
1.690877635804316 176.74245905279224 0.2715373174300276
1.1763237991581037 -268.9478665352734 0.017416001101465853
-0.19434370055902406 503.18173809549944 0.15991931501262993
-0.47408403476271727 -28.558688087694804 0.38999754662466113
-0.05288979877860156 47.09372307145486 0.20798461261908766
0.2530140746024607 25.565387418993964 0.098911099294225
-0.2849685698287149 -94.23517406539196 0.33287326289926517
-0.4750214367789721 51.55690151945987 0.3730938822383164
2.1970683142207053 -122.3033846014252 0.39961986953202816
0.5320788784162753 243.42564141258663 0.006509963779412141
-0.15849901121985854 200.8093970242462 0.21449059973017576
0.2111120781164304 373.76016394609246 0.05123518659441504
-0.3915977556660458 -140.3975422725681 0.3835239227653265
0.13511826195521148 -30.53694139449101 0.15250578038030507
1.9609633714255448 -107.71809103850597 0.31321269584325073
-0.080451896652451 -357.141778154553 0.31259323452668203
-0.20502864670909637 64.03911477611234 0.26489807024635725
-0.6442976974921757 310.71636249401706 0.38011124261440427
1.410102230605556 97.4556670632287 0.143177130030423
1.6379603463992212 -248.35580214963005 0.15329955887341262
-0.11960228329639344 -457.3113635174625 0.3503834387159555
0.8345160069377835 281.84262340264627 0.014086273211264268
0.4180789824493458 -367.85115526021787 0.12065373535360674
2.46665083944875 -83.11395604576353 0.4981580770099056
-0.1778177443106067 185.08142765107402 0.22584046032178884
1.452764999173939 -308.1051648667888 0.0774577147214576
1.1951182813153263 -165.58760944551045 0.031987915805950104
0.40548787085791105 -428.4289903068595 0.13787258634893407
1.3772051525401061 -370.79663588523886 0.046423740070584654
-0.08021213407589367 -114.92436546505877 0.2565165406582073
2.250190511733993 -178.92199445143876 0.40693904257110175
0.5768925257047521 383.7151752896185 9.004428784061182e-06
0.6932318027544413 142.25701855663453 0.0003139293990536634
-0.5156831423948507 132.9641296522169 0.3706196722302646
0.479839950558524 329.75958907090865 0.00672035259228726
2.1627572940304853 24.139954466931385 0.4178169032888662
-0.547328755668549 -248.15793930895347 0.46029754279752755
-0.06303838184388477 -156.612860767703 0.25933422054408467
1.4641238234975067 -310.35252199520585 0.08054152661157675
-0.02047131928242285 -280.15201510099325 0.27101057859732436
1.2070464046695608 -158.8189140309612 0.03540082571313415
2.281651361257903 34.4207080001413 0.4606893579885813
-0.29749988304204067 -352.554737703524 0.3942182239412669
1.6951359696794428 126.48907516571046 0.26156057059107746
0.5901705940619273 -4.772576709898658 0.017650444971394088
0.32409574591436363 386.05013351445825 0.024424580367800985
-0.08124859682721453 -135.84138130982706 0.26179917364044486
1.3427930183516759 288.9098355107958 0.15963819412755992
1.053905161060425 276.12500080887014 0.06012304105828419
1.8410507415230988 -72.746909317404 0.2736678055329405
2.404510711128659 -187.46780463458458 0.45870705077495366
0.9006928324301575 -251.13187769649363 0.0009379967206275343
1.0484869476502923 -108.37582995839182 0.012337395496628026
2.5186672534832546 -89.47119867096046 0.512907369544693
0.2491874466532773 -161.06108565991633 0.1382671569625909
-0.4930087545403057 328.7355965005154 0.3182323644606955
1.476834210056886 75.5459739092122 0.16351256083724686
0.33836376820002 405.42438784118576 0.019895419035127596
-0.3162734472065978 439.8963415362937 0.22205279304310568
1.2951066168728362 -8.411637542380845 0.08249037064682552
-0.5940192900332764 1.5405005488237293 0.42676748173685475
-0.5856757481945941 378.8120332380794 0.342953427975128
0.49838253704458313 136.6252329951676 0.019231175055553957
1.3009906489879997 -94.06518627971178 0.06925459176657031
1.5503296483246716 102.31065414448801 0.19813936306833027
0.49577946192771294 277.42808666521796 0.008243580525837681
0.9162699135470855 -132.9530531537381 0.00045486489635603326
1.1349057602886652 -265.5427900098808 0.011695794194686335
1.880712683489212 171.56324599560878 0.3450753474507077
-0.6117785514672586 -97.03313168940065 0.4525120990615491
1.3346259549556458 -114.58467239980286 0.07570318446483511
0.7865902920555443 -439.1225644727719 0.02759592551704972
0.4028660192846871 -281.2830714689739 0.10845487495277692
1.0060952567693975 -68.20933098818006 0.009899258893164758
1.3340324577835283 21.37946253756502 0.10065938575978024
0.5906075659931729 21.434216102012215 0.015234829042868327
1.8544977335693933 -140.2720080349995 0.26335886626026406
1.4769354306708886 -110.36402777748981 0.12360797699352082
1.1677077496344956 -356.7807843635529 0.009194985820845488
1.4159887971843743 -277.5368911950326 0.07174582402332248
-0.4680641357756817 344.373219244912 0.3048391026896307
1.9227733295433886 113.91257672558265 0.3483730465267143
-0.6412228185436946 351.53369415997315 0.37011092404977397
0.49885490722577464 318.9601751946186 0.005502887035033051
-0.17807981434831022 -62.849087102611406 0.283572454792764
1.5386296089999412 38.35892798311875 0.17900843169461114
0.04463256469116217 -14.820863986525524 0.18373089442485388
0.6986843016227859 413.2607913818068 0.006805394839401684
-0.26452702341561696 318.7589042862435 0.2294793214858917
0.26599348680752977 -481.2357677632949 0.20316801029573334
1.9750320629649758 -130.81941941348822 0.3134709752445645
-0.23922732208045505 207.69426253705137 0.24517454172678066
0.19985496319537388 -141.66284579319074 0.15242288068054285
0.2176182804358875 124.83029245917521 0.09162039712101717
2.1561823675923293 -119.26444141484347 0.3852911243829649
2.206382934426519 -134.87262472613185 0.40035201363550676
1.1221133405205646 -245.99350266876934 0.011507260535675662
1.9818986899002737 -154.20653493356156 0.3108298803927921
1.6865604775160794 59.03396196624442 0.24242209968548722
0.37943553739426794 -42.23902072701253 0.07153328982285917
0.2172850102919679 472.2070719312187 0.0360145933640584
1.4735337253234702 124.8334894426074 0.1732382904141178
1.1032652060094912 99.31362879355868 0.04617426950918305
0.9783630954044678 303.40283572840076 0.04460067713635263
-0.29453414183833104 -321.0487853306988 0.38641233604936415
0.9104312539139889 350.2620654837515 0.03516827192116393
0.9046979388561451 -425.65618350560175 0.008163044740948653
1.4901748252372327 -250.62130710970223 0.10006760491447024
0.1958478516076747 -305.62158603321456 0.19062605386804268
0.5444963566556056 301.73633785622155 0.0027364626696429525
1.3255131933218938 43.08492125552698 0.10202632147712536
0.8777697830288134 -416.10598445541234 0.010684346048981363
1.4865484875432384 -212.71561952254768 0.10625789418741813
0.06897208483440709 -243.29199603888537 0.2266042242519803
1.2416902594772148 72.54334139097409 0.08049955695925233
-0.4692025740702081 -157.97412370908086 0.41540162006321685
0.09257011834858087 -123.92669873228817 0.1897593195208084
0.8138844290967269 -267.8286110072503 0.00807332828522212
0.5492484900269534 103.5024922971437 0.014312218884802134
0.7252177519142948 -282.14441570675376 0.02202956402009852
1.0480295047795642 -77.25429055977492 0.014817090229164845
2.0081416787474833 14.631081589820383 0.358952290842635
-0.06044202311892277 -175.54056740489267 0.26269729410117826
0.7510735114570233 -448.6333466864031 0.036197417733898216
-0.16745767033127346 359.9720157548014 0.18158507221907252
-0.2732015457383594 245.66240673832294 0.24995846832712493
1.444490653181201 -88.64995975778714 0.11660224128426983
2.2358129188129787 -0.21427912006720362 0.4383981878652283
-0.28944549872269654 300.0055836388457 0.24382146625135667
0.2339275475563325 -459.1832093415929 0.2108091845356476
1.5888161618716363 186.88288701169074 0.23299955822238513
1.3367640788203918 270.40724427552607 0.15329269946761578
1.3345799292423968 264.11050579197786 0.15109684088048153
-0.4998219103057453 -145.14988703065723 0.4235979624293891
-0.4393055663058651 220.0777531872044 0.3219059725160821
0.6511665726340556 -216.78975447646178 0.0288565228255745
-0.23522187693151386 204.21305335248792 0.24437896879938834
0.08816183009435297 67.14080078354141 0.14884735399781318
-0.1382186902572995 7.7912986205333254 0.2512086738877928
1.7582068375635826 -32.710490425128114 0.24979226972118884
1.29892307786158 -344.4235590604008 0.031983305891541
0.6896969222453442 -367.24261076786837 0.03939664654661505
-0.4703704024807445 -189.58583657942154 0.42231204373326864
-0.5621867008401401 85.60293784630744 0.39797652674262374
1.6183377521450588 -54.51401521321009 0.18907594900241936
0.05025225401422517 437.9066945526165 0.08700402771289178
0.23479094860501748 110.69633918087754 0.08873518573304409
1.9767718836740606 24.831704912129453 0.34924707381784226
0.16910454907885608 409.387885359332 0.05686481893783485
0.8986222865474562 143.8164708631124 0.011877261502510556
0.31916273270574047 315.6854966322013 0.03361068234348374
2.10909608434463 -185.70759198359002 0.35310600222073485
-0.07387467459569597 -382.0880565997131 0.3157007998817502
1.708259377196023 112.27684427166048 0.2635126299877602
0.2364408193084746 -333.4873948313338 0.1810799315626384
0.3984149403806174 406.76430761805443 0.010888903374326964
-0.5862535559791998 347.1946751767704 0.3502225250820915
1.055212010022183 -133.86474862437956 0.0112737490687511
0.04735663047273597 -116.6776425999252 0.20593543445371995
1.6721929044410941 148.93423615682457 0.25758795424037556
1.942528278250762 -73.15623819195616 0.313853823653428
1.8558803447653884 -13.36307006562322 0.2933239491015685
2.5260276414422638 -31.742562770146037 0.5250362734799567
0.6299478518447654 -98.08913378622742 0.020020747054424557
0.1187386710075784 448.2993691943283 0.06455345009881472
-0.2787236779759066 -96.41258470695863 0.330938535604846
0.22185035951754783 237.79276887753963 0.07006411033423109
0.011394661212601354 465.8423252860707 0.09430076297045134
0.2647661233509051 226.67635594442208 0.0597017711804494
-0.34117205529067307 129.98743172087723 0.3038802318320521
1.1019225216786723 36.57072589569998 0.03725142329912814
1.4868637082778002 82.47088276327167 0.16889691605953408
1.7908604998337652 -98.51877544230962 0.2475658000845709
0.5643729990836901 217.6118805363668 0.004912708234283363
0.455730835912612 247.48519981235177 0.015781281547464155
-0.2863371528011909 -106.04889144133347 0.33606293555354333
1.1084872614819705 -205.05007348033627 0.012864209139071391
1.5853671623316854 -137.7410615384806 0.1576925374376998
1.417811073037243 163.15574193777547 0.16040210487480208
0.9919910548645405 40.470145966269115 0.016678587164306532
2.3631060119359697 22.00898804868052 0.48481482055038394
0.45788552871000165 -404.13167224908034 0.11407999253709372
0.8050105341050819 400.23108557200135 0.02024498949385358
0.6788511554557566 384.8944136639549 0.00363082904657952
0.4961540520072134 -0.2093266816754067 0.0350012136777795
1.1065586378943113 260.242892340107 0.0725723875609365
1.2517228907245295 118.69955990714004 0.0921626047138846
2.3457275704293004 -11.701808719732867 0.47293885558238674
1.0550205130371098 -181.47283114973874 0.007964201127165041
1.390109330231842 -340.3778392312968 0.05425412993622696
0.5529761950005903 -10.14562906981962 0.024636743716618417
-0.3423286757601682 22.1680798054997 0.3289004094927408
0.2013157266674357 -271.0148835310333 0.18063437510144914
-0.12135330016672141 169.83849261538705 0.2068742625768082
1.2604065835911944 -259.95769750705335 0.03423039413822133
1.753861806529706 -16.657521246750775 0.2517870713364306
-0.5955778574292006 5.736644660837783 0.4264601980847555
-0.3772080743972305 -357.63037772721987 0.4238602111169867
1.0397337547655723 186.18476271076668 0.042986238879873885
1.2105111361215226 193.9571585585652 0.09296807656250991
0.7145333888224648 -73.20385419864681 0.006645896033286241
-0.24719989702960277 -202.0000864947536 0.34246271567971265
0.34333989509009033 412.11908821149314 0.018424286155565905
1.0647357386893694 21.813937358197563 0.027595167431912045
1.8365902679555106 110.44603696915499 0.3141116619824237
0.5294596210569409 -109.13326895774605 0.041825011987749794
-0.5350607225556523 283.566673247876 0.3447549386513602
0.5672934063301045 -315.2599796298621 0.06306870156891754
0.5456142010346814 404.01890545463505 0.0002259480909488441
0.6741007636374405 -318.3435264063375 0.03649367088015044
0.4749449142677893 -328.8605624436832 0.09359253270155733
0.12972654087409463 408.38755272999504 0.06804788850824531
0.23228362496289434 463.4067588713456 0.03385119204569862
-0.004575301505849727 -249.9985321163178 0.25763222375954914
-0.43357484257003837 411.57745921838216 0.27561154686630274
1.081596637400884 -351.7014651551724 0.0020203902619960294
0.17527749284128835 -237.5316638888874 0.18320574322120647
1.7367343592683595 -303.7362752332023 0.17881207926361867
0.6069742621083252 388.452987621126 0.0002981054652005707
-0.3213103661451797 345.68737409317396 0.24596376352793548
-0.22627222952588733 6.250689515300792 0.2867903099474542
0.33154092969693094 -277.7109446955676 0.1329216435738871
0.1105635466994419 80.56732678655396 0.13765850218331663
1.6092092000108653 -109.9833530821104 0.1729864221646416
0.26422324591495094 -191.97147924193752 0.13933690515333855
0.9150849693137901 -253.42856034603096 0.0005095644125330226
-0.1455037981044106 180.7958229486511 0.21394290097508142
-0.30524664715341976 62.50724965765869 0.3051651743510058
-0.6007926445806809 380.0206374184919 0.3484918320263728
1.4921479038003798 -106.66507117470496 0.1298343871393033
-0.5443240586850762 149.92169072136392 0.37764799833636703
0.9906107305205263 297.16190637284353 0.04672191008811806
0.9051508446243364 -174.3937784042522 1.481486064919846e-07
1.187084608670673 56.729275627971106 0.061732978000412664
1.2199417514073698 311.0892830081333 0.11924629251851533
1.0157094939610585 -21.46041041847434 0.01482770595427407
-0.2568623227532628 140.21980911592232 0.2679434463713273
0.6579071028845636 -30.547326846338137 0.010190062605820706
1.0824445560405458 337.2735201809736 0.07879161669498576
0.18859736645125613 -107.28582831704517 0.1491583743631577
1.5707304294186166 -257.30275419169146 0.12664111029809874
-0.138229016686084 357.14758793263286 0.17089431397111499
-0.6418483427693538 173.32773600016014 0.40836184050122093
1.8069997028123062 -189.28377438199107 0.23291653255283887
0.9843973025531587 68.69125973866846 0.018071874833229164
1.1662433975937045 109.27680037623429 0.06445149313347037
2.262201042994751 -99.21910063762482 0.4276139000938903
0.0018730140456277855 -275.7704859706505 0.26104463194172994
1.7820402483810034 -99.72235111686831 0.2437492745530251
0.1461288688257959 440.72517430045434 0.05816044027080385
0.12016400244736936 429.37160060676194 0.06729029147145878
0.4046658696231944 -358.5387921206141 0.12349495183547285
1.2950445813829201 -324.31849356129277 0.03364124138860798
0.41057538461265963 214.84394837286152 0.026880743833263644
-0.1527371865092786 -203.41406240291997 0.30590628921433216
0.23077849003601414 -5.570193605880377 0.1125926941795444
0.9635343250379884 362.1759677955995 0.0494038868888987
0.06925557686786565 -80.33185873428499 0.18897686744590902
0.14167797384885183 134.59302298569617 0.11527827417354891
-0.2412547706484236 501.00952054818936 0.1784402244320487
0.560788661257535 93.42797964535043 0.01350086907223774
1.6648908915260667 0.0014788104075478259 0.22003961582942874
0.6117553015317128 -154.65487129291756 0.029530019470218237
1.5043618247229291 168.20887137874718 0.19510008674740884
0.35453371104430276 455.3060505685314 0.012966203471984416
-0.19825160693587562 -234.74073740129035 0.33087519243975233
2.6789722741740922 -93.7140480437319 0.5580066779663336
1.859524080623068 180.40947017130145 0.33888858599726795
2.028305546306499 -111.55876355744186 0.33860789061915364
0.05513630318929463 110.61252682605084 0.15176692693724442
-0.2288249142362514 219.9631596214333 0.2381500217839278
0.908963091892149 -315.82065238840846 0.002368101119409049
-0.25327783335972176 -431.41231108571554 0.3947883243615461
0.4215804388979012 -178.10607836735022 0.08269386356410638
0.7282669593793938 39.51135358082297 0.0010823842487393427
1.2859250419839363 230.20936835786233 0.12600655904257815
-0.2797559471540404 -3.7533800124606387 0.3102851895267094
1.4219531076906458 7.6851150669237995 0.12846176014154345
2.338650498668952 -70.38194290721009 0.4594114084499367
2.5650545973101613 -38.96850014895574 0.5351222844425141
0.7385411332307146 -243.11878444948695 0.01608853927470561
0.03060453310796918 -438.85071629597445 0.2874018076462981
1.7846971631711523 7.873435283550634 0.26984863160121414
0.24631839570707825 221.78730633129317 0.06567163052388493
0.2947362578366488 -276.38142151885927 0.14618385076319848
1.1478769522731394 -195.86952907155933 0.01970131749426589
-0.4069306712773689 -185.52093042308087 0.3987584937365232
-0.5060682662141229 -134.37685688210917 0.4235951006201264
-0.09614763279573557 -34.98840637276021 0.24429832635513063
0.18650389049248495 80.3036160951325 0.11066490516666146
1.246667678518376 -144.10150077638082 0.0466903249929196
0.9619339615476254 263.38344143130485 0.03540201645208716
0.9820137159580602 -43.371855960125345 0.008763513308101045
1.7160532614723445 -129.03424902314032 0.2105812417771381
1.768697956265983 -11.051840139345927 0.25903977634704506
1.2228534208062707 103.91153179535752 0.08030646414882875
1.436670015768921 -322.656881104573 0.0701220529812599
1.0688431909001825 -334.48209975211546 0.0018707395561669664
2.410546928453294 -67.66435695109647 0.4833438584222883
0.7899531844532091 -360.62923646531357 0.01875504641250952
-0.20856645339518154 -142.67545778685792 0.3140097676898709
0.6724726444860298 -247.12304308746639 0.028119083591679694
0.16459880904265256 -502.3198768098936 0.2485371672122173
0.5631388748059494 -318.36333734687014 0.0647524922405858
1.7094639545327521 -320.06902196164674 0.16463928434012234
0.12436410633997574 -330.65156998179583 0.22473634732524642
1.6371097777717851 147.15348907445275 0.2431071088287255
1.7785536874107348 93.50610024327216 0.2872458990990654
0.7119596613871111 -347.2136830870935 0.031923184632517566
-0.12143107549232912 -41.227643814701196 0.2558882777468893
1.8092765186690853 138.96477475746633 0.30987819393033367
0.9500962340721502 356.5798752723015 0.0452372189656601
0.5265159942995559 405.08549763629696 0.0006986518432446921
0.07148199056190474 54.059811598442934 0.15799082660391886
-0.36289628242287564 221.5346335620004 0.29142077936224753
-0.4492060568741988 -126.84133026429396 0.401736384715067
0.05389439806649121 -221.3999659612706 0.22755090688115404
0.5392844810209148 -387.06819976205804 0.08382369575860583
0.47650425697056664 392.83222834477965 0.0037934017545333608
0.15882843833888927 300.6665485305339 0.07799992033678503
0.8728090092321903 170.12796331758796 0.010523964199479329
-0.14679559032936929 494.36832769649914 0.14397490544020547
-0.2476464505033007 507.63007376147425 0.17943030935626866
2.1546738467744913 -159.72929782755938 0.37600839226955246
0.36549994838440236 -165.21367489464717 0.09833858071971407
1.0372402148768227 -53.394347869696446 0.015270520150052574
-0.36177834462979414 190.5140556631502 0.29812678116443264
1.6396196264142533 -75.58639718730456 0.19262813075675445
0.0378213592530372 110.43785023909072 0.15834327333522508
0.28987805548005774 392.4505729654571 0.03039668212459804
0.9027418795216153 171.57976573582482 0.014696499076483592
0.047578600462232945 -338.94482619404806 0.25742602597938036
-0.17617686031492008 248.59100775054026 0.21048815617355468
2.250539325071543 70.38957684663728 0.45728425776399606
1.4526624120425942 151.4865024203931 0.17115549639929914
1.8038733150278443 88.39420597197943 0.29613089835067646
0.8314276019750753 129.91374759643236 0.003974627878039261
0.5726806881497886 -321.67299941737457 0.06260144079959136
-0.08637918484185969 514.5689868930056 0.11788773091192901
-0.5013006839754128 -174.27472441020825 0.4300343866756626
1.0283582204821589 -91.93324474530857 0.010952531872769882
0.233713656592478 -349.3461489094341 0.18573651301540797
0.5485766570994803 300.7478295035546 0.0025155291644972915
0.19105842714605803 -323.4820130016731 0.19658943025773765
-0.5832363986823598 220.85033945800944 0.37680321050363014
2.2060726630336003 52.87268054138042 0.43876981482351396
1.0287346564742366 -430.21416099716663 0.0002489527910951514
0.9567026666249128 35.05024877021151 0.011216795099252342
1.2313908057903469 296.00289187462613 0.12019555369624386
0.9710740913413898 -207.62202675407428 0.0008060981591053662
0.765662162025569 367.7977377759735 0.011493903429854149
-0.23768947715716227 107.33688585880043 0.2679106126160185
0.6507828741165993 401.82989221538844 0.002405796085624296
1.6500667190755813 3.9680979169038437 0.21504884745367628
-0.11638931315639056 216.0807378694608 0.19430234489357012
0.23124981882748674 155.76242820548873 0.08160369447855194
-0.23810589735857002 36.91605053190585 0.2844118017658755
0.942781988379731 -133.60692338783105 0.0014016799741645967
-0.19414329130115493 -228.31328282366178 0.3278241848306802
0.3468470241723911 108.36806272093679 0.056063641071195484
0.3619788199608549 -12.043830460431877 0.07151151970212409
1.6876002811296795 -232.87642542521644 0.17571054539996464
-0.5223406495655663 408.6238486921086 0.31153398495125145
-0.26183041699198706 -96.78292143151629 0.32444035771120505
1.2647484689585837 314.795828770727 0.13611806379674046
1.8396505432896897 -46.60309518718509 0.27917284176376655
-0.3989895106061696 -241.36364792548977 0.4076068576719852
-0.18149135807121297 -375.1545215181125 0.3558007904780555
0.4015404310583004 234.29823910701236 0.026443287637336468
0.8411756484896418 132.00530095035265 0.004867503117484334
0.4586835360782342 -281.4525077437345 0.0899465590527929
-0.18553617931735655 -220.93826012685753 0.32279408976119633
1.5177433983369892 27.76939664613292 0.1685592966828506
0.23754723139790235 -459.6317473071225 0.2094744756411252
0.9396459426812247 176.81353168741612 0.021092376729982494
-0.10264516854822281 506.69176871838636 0.12527336033614525
2.141633466980159 -175.31074520750326 0.3677299649981535
0.8846249873621408 98.65218803974199 0.007140887598099845
0.678678208842771 213.5922504731542 1.2948329285455547e-06
1.6114159330714573 -322.11837093775677 0.1277382258259097
-0.30645333671371144 -140.43094207380068 0.35148494381151657
0.8724366814449147 -400.03511511046094 0.010188074303404729
2.255888044525612 -105.0945217235228 0.4242056036356359
0.45668923489411406 -311.19016848954357 0.09621161580522006
2.15096907236262 99.66029116571997 0.4290917615568448
1.9240677814910059 -85.62968028575523 0.3037202457090136
1.9110033783595968 -246.9104903490636 0.26119310890296565
-0.6446837647716213 27.614049073384308 0.43909164181074517
0.19948337013432194 393.42785926012357 0.051289499010895856
1.2990239795558944 221.92265471909866 0.12898438950966307
1.9129537446114424 41.30028373952041 0.32828507440075366
0.315149854412335 272.6713111328909 0.040099059571185015
2.1047409606302843 86.8283961800579 0.4101113895155552
-0.2829840545446719 348.5892066810759 0.2299347831001924
2.193287605561739 -183.37963449722855 0.38524750301154914
0.09826542374595171 -285.9482724276635 0.22479440533023393
-0.08284231884676341 511.78614652648935 0.11721353160411471
1.692390317494066 120.5545821951448 0.2590794761381431
1.5731746014396324 -121.77540204777426 0.15658534626152487
-0.09072740657781386 -302.5868872745565 0.30415489478705215
0.7756824978245709 -456.22417371561227 0.03183191042103827
-0.1926271145782541 -131.7745829847201 0.3052341462061773
2.012558799182533 -153.73924948116445 0.32296728987209966
0.4375485159635055 -55.51220976226989 0.05725988853439207
2.1992158096750947 -76.01450414575083 0.4100874630975577
0.8964073099388623 -338.3088536373982 0.004147143492991324
2.159216596456341 -202.9573148512235 0.36830662102974693
-0.009019181940007837 143.651272372584 0.16886962182445417
1.6162734866613369 79.86397864564469 0.219141452004715
0.866180062145129 -286.5829358738442 0.00416270494840198
0.898679203218562 -400.88092104501106 0.007266715714750746
1.0137457273797417 -171.33344361184567 0.0045694933016366115
1.7265946658487328 155.043390718988 0.2807750287525246
-0.46624943643741384 -50.70243083502072 0.3918401863074787
1.7991780749620354 124.17707509378454 0.30250131280262055
0.7983691793098378 146.9049050689855 0.0023807951424036676
2.2688222425135764 -208.49020091680467 0.40746598258576266
-0.1723607674361184 109.43115982106212 0.24123873055090136
2.01639154696584 -83.19674687876739 0.34036584972111117
1.2864887200015194 316.0332439988398 0.1443960031944712
0.8682455087128611 -235.31091663769865 0.0020210863979632874
1.551189926348105 -339.1461749809822 0.10329239024435082
0.2786295611491434 299.74986568814916 0.04506153214095532
1.9427038229728197 -148.77772771864153 0.29658146443482614
-0.5919038077616348 290.56539027517533 0.3648688461236245
1.3519175202890057 69.18638241716428 0.1162739670322193
-0.3679724388256198 128.41472106719687 0.3148033665422672
-0.3118387728972746 275.3419304782883 0.2585408407284549
2.2053526333637885 -170.01552726607713 0.3925392424772328
-0.225222904984556 -49.43933459635247 0.2992183126616532
0.3249772295579174 -132.27472015793217 0.10551683558737064
-0.13758204349112924 15.182575406655701 0.24923272719417286
0.13450787779559648 390.4640564876954 0.06968531084598406
0.06997731598224377 139.1108420584992 0.14008430446387807
0.5407293694798936 -62.83128639589529 0.03322218427515205
1.9174216953790426 -282.8649806946315 0.2553988079304348
0.2081881077673644 -127.87506757267363 0.14630672241725806
2.1531051243926376 90.12456141765676 0.42790447894104916
0.8455122234669881 396.35139638676094 0.027246405742542626
0.6176987867078185 -206.90358808010342 0.03466377373945222
-0.3151256288315432 53.70966517453428 0.3110762248602639
0.6429279499374638 112.81422546345539 0.0035075409897135363
-0.15596584532958702 -176.35904693906957 0.3009722814679678
-0.2473759195123706 206.16426560538832 0.2487979512078864
0.545769393410634 402.17965845037384 0.00024319705541985242
-0.553205485069336 235.2796080968085 0.3623738299629359
-0.41045984861905077 -21.79938585244804 0.364833184158231
-0.5298132207313437 -4.870831022743118 0.40527545385273284
0.2685978986498023 -346.9926769817803 0.17165587518762046
0.7927896424512881 391.88600945694213 0.017435988043758472
1.9182713883173779 132.19570216113425 0.35071388038772533
-0.604125890095514 62.83902911975588 0.41779010935865296
0.1742828102362698 -323.7468067450458 0.20327781409400733
1.0300258085109057 -215.13922096355412 0.0038419502384431487
1.7015322119669538 -234.1661193428501 0.1808297827926352
2.210407397190977 56.19673090154697 0.4409204380753279
1.0233878156988354 -406.6069173191863 0.00011276942591904561
1.6870756636704598 96.62165762615928 0.2513781989810056
1.0493948396969177 169.75650473191627 0.04301580292837253
-0.20232002012540873 -152.76169452264634 0.31385618558799505
1.4705911543271146 215.15123793899397 0.19253573400477034
0.040167219268975596 503.75424334848753 0.07823043843485132
0.884097036889459 -188.75341809422343 0.0003432123034418723
1.2990933198130945 121.61612758047147 0.10852621103091831
-0.4634362784763403 30.117246539076177 0.3734165344659475
1.3449971875991544 -201.88682507975722 0.06391392575155534
0.18798216358239994 -409.7765072877485 0.2176800380880604
0.5378423160806334 -276.39354591161924 0.06501703399321103
0.08356692543314703 444.2736775793611 0.07553808942484094
0.3349331304959582 -269.90334816464866 0.1300497849538626
0.075860064864674 298.00877806170627 0.10528200603375201
2.280986764864613 -77.5052425752935 0.43850176412433295
0.0491595716139438 213.47331815108862 0.1319103685723266
0.7868021969087313 352.0590701186103 0.013106415933303616
-0.37914206187954375 9.043969790055371 0.34608497947345085
-0.37549742959500376 37.44040700334722 0.3383280394334248
0.09125940338934224 -8.46678407333593 0.16428276222406807
1.7922846704584223 -123.21255577117057 0.24238899089927862
0.6167387742547645 321.23037568748373 6.35428126304433e-07
1.0093706330034744 -204.3226401774604 0.0028252399547012835
0.7225842456321379 -375.51788203298827 0.03315407053047571
-0.051883250287690585 30.145262048831455 0.21149352363260593
-0.23764472026123384 377.3127917485774 0.20522411406860888
-0.6205839815532508 163.059560645058 0.4028474599099604
-0.28480116573083836 -219.40878469275685 0.36069750287841607
1.1193414767656908 241.09794164878656 0.07306851526788435
0.8569944589145995 313.0350137930824 0.020477407816916465
2.0901100601144087 -6.049202730182515 0.3851644286212494
-0.30149660885970675 205.8245718376637 0.27056330124850825
0.5967228439649481 436.7511732758808 0.0007974467781300707
0.2926859100948007 -148.79146559993865 0.12002249223840528
1.8492374760046622 3.7696097537165087 0.29463604338909255
0.5543317666506125 -97.9133886923251 0.03468353490876535
1.8469122934420381 91.42103957726954 0.3138273177131386
1.8519867214357861 182.49487762305546 0.33644181835644954
1.0499736838874107 277.25496225953805 0.059222224097184875
0.2987740746859433 33.39300616168657 0.08269898718211914
-0.268714623962503 -371.7787197360213 0.387751397460529
1.1586684647370964 -18.114193055085025 0.04306414747823477
1.8523070276371143 -299.8229094185105 0.2253691475830252
-0.05524080513016749 -113.11295660079463 0.2460824293828668
0.584075516728159 12.299509119608047 0.017045895145079103
0.25469007019017953 -469.1075506092425 0.20485602485370316
-0.3028383691712303 -243.7497093435082 0.3728179388110176
0.06189077633094675 -74.60504408267911 0.19056163821541586
-0.685388064605704 300.0709360485455 0.39749894212332115
-0.4171720987846998 325.9231491421549 0.2889033729729566
0.8251881405511337 -275.7128699124976 0.007352569015911805
1.8834151562434471 178.1728845067829 0.34758670887111226
0.9282769056975333 225.7683788628168 0.02415061015000575
1.9166464345761345 -270.0722851686585 0.2580654004742734
-0.0596853457011961 30.9712810548142 0.2144066744451528
-0.25207201600117823 105.46421312209316 0.27409951405890187
-0.22519924522630297 138.62937287125112 0.25562714608056064
1.5484955352881806 -202.68287736281587 0.13005205648649193
1.0556922759099594 12.329557215636669 0.024801878329869954
0.41593282081586835 -347.05079483712126 0.11715725507531873
0.6206759240140842 -414.7865433761939 0.06431073223387178
0.9940970334249903 -93.41933221018178 0.0069319538615381275
-0.5154271064514089 -197.81934651057492 0.4396492650933493
0.9145898098145318 15.075718640733044 0.005351556809920199
0.7103587452442539 245.8459405383445 0.0008980087706345936
0.3754267096499231 -223.73759664503638 0.10641757717511044
0.13034434569880937 387.3710414823273 0.07143660331142894
1.2763155755824285 -167.3160025150819 0.05077881105421268
-0.05520917487307664 417.26636730765483 0.12687855119945926
0.6642650236919481 -231.58801194408574 0.027958305653908628
-0.5776554275769572 258.77738595453377 0.3664556764947122
-0.04371843011873111 370.05522590677924 0.13262588723798255
1.775528156790971 -48.8589776611791 0.2529784132910097
1.6836086587193282 -180.2655125948478 0.1860464864861634
2.1070776788657373 2.604301805081491 0.39325052027296276
-0.5215430376898191 213.80796009860524 0.3550838783004888
-0.5141961730922093 -9.814155571075958 0.4006665305213719
0.9579921187631695 332.51651049490886 0.04375953140173568
0.20657248500334102 -22.97759676692033 0.12466324270369276
0.37295231510082116 403.9838497534506 0.014580226302452294
1.9661667199358852 -200.81207004903672 0.29390354173984623
0.23881811897092975 230.93562409042784 0.06629834195866074
2.0761697560735755 30.858060898475742 0.38792588392993677
1.0065347343594988 -102.83300029929308 0.007659010729991043
0.5630155217568285 -88.66940832733707 0.03168010809193066
0.13001022407334506 -327.54941641066245 0.22176217579210786
-0.645888340472906 -132.54640607897295 0.4706468794049319
0.015494015819645823 137.87289693339153 0.1607750234227757
1.3116563945209923 -82.36548846818232 0.07442008122449832
1.6242199165263285 166.73914489588196 0.24249818006691515
1.8001576380211384 -50.472829397777105 0.26247530460750673
-0.2963142136846457 49.13842447216541 0.3047025557140146
2.1222088220254074 -162.5327563474503 0.36320028447225683
2.0394820236206748 -88.66880079977636 0.34802649674891684
-0.1463815920514142 292.10932328750243 0.18874525604807427
0.8682757771617384 51.83790775145144 0.00334523743584825
0.1295508456751695 -75.40057209523519 0.16450006631420347
-0.4522980776251518 -249.76662546262236 0.4282292429039411
1.682398178370262 -270.8189420438161 0.1652237070656686
0.13017438565121164 -1.5059045412596106 0.14804051469136226
1.763388111090639 60.16595987672292 0.2734689015050785
-0.28192644035141223 451.8872715578917 0.20561494174387815
-0.06621026836003774 344.97128826629864 0.14626133496831328
1.2456395822723831 -279.45385648043526 0.02878610991026437
-0.15749375653792308 320.6197401590497 0.1866148229454478
-0.3154889632065813 -238.31448667471363 0.3763667407989495
0.2828745188971984 -432.7985149352053 0.18545857471965665
0.5581482126055435 294.4009578146183 0.0021653762276338142
1.7227037222412032 -285.8550984388284 0.17739517517043316
2.15917517973669 -161.79903661063548 0.3772389884327691
-0.36420038155769835 330.04379334778605 0.26679523964358753
1.6436299413484654 -307.3444736507429 0.14262642246918208
1.4072761674503893 4.492764186124987 0.1225490716257921
1.7453992884733103 -51.877965544768244 0.2401962579179277
0.6859940237843101 423.40342797378526 0.00613659453166502
-0.42899399277092626 98.50004040744045 0.345284436401247
0.40852690851545104 131.0020264803112 0.037548217129766824
0.9479095117933449 -140.04485002628667 0.0014665224196863235
-0.18587922928112344 192.78362305540213 0.22727550501179314
0.3569995556817358 21.827694398090216 0.06722453880389756
0.14422949360391168 -352.9552525191844 0.2219739850291074
0.6778206903014588 390.8356911210026 0.0038119901975230954
2.1511930319638175 21.702675117473973 0.41320090985065805
1.375812839365625 -218.97295693685135 0.06992823827684655
1.0241953263558867 243.53156859096396 0.047331790654744015
0.3793855383888529 71.62972578242432 0.05309162093190353
0.1844354135724784 -443.851372658149 0.2269941486687559
0.7619514798972797 -431.1510394001583 0.03165884980280346
0.5268654238580943 -400.1622161428186 0.09018371546863271
0.7554743343591226 138.06104669203478 0.0003685304730790373
0.6069680549815841 -15.378489385618991 0.01598994277494841
1.8474494391258214 161.8367997774643 0.330027036478493
1.9335902022112024 36.23357536061235 0.3351593127504832
1.734821641719672 165.42661742470398 0.28645848027623666
1.3348016417982727 0.8767699593944371 0.09696259193743195
0.1576688022779862 -327.57675194162164 0.21075037778664468
2.450047915892494 -72.92109526836833 0.4948368003936522
-0.24999272181137622 271.00692003844335 0.23475848436187838
1.4399200552991396 240.9818413438818 0.18638865926315037
2.021921928076379 -236.77180283540474 0.30771129291505556
0.05668260825741034 427.8401272718967 0.08681791576189338
2.066326597237328 -83.19220157105013 0.3594805538332431
-0.4076455695682243 -200.93664638225187 0.40226384025450934
2.2107858920668395 -15.009683474981216 0.42673024119276537
0.43496184612369904 36.556347391042095 0.04420167790336705
0.5836785786240732 -143.03911069840467 0.033999995331460406
-0.25503113574511793 50.0566608233529 0.2881148075075367
0.28977022115519935 451.8785959151794 0.023705790493437545
0.4774603767149126 93.88386548630876 0.0275335294245734
0.6636993186869264 -151.6988840917844 0.019577794154579282
0.5314295207951918 -334.615493762976 0.07685046297805075
-0.5361254747965507 75.67957360878597 0.39055716955263947
-0.17586442690511506 430.9418951958294 0.16889001426904077
0.5878300316647425 44.035298076468166 0.013731567526479487
0.5368089356604862 -131.0150814556634 0.043101500611878917
1.1291533391955462 47.28001574509858 0.045111614949106156
0.061254034976308325 212.09231653177108 0.12783206215604284
-0.30704935908785835 -339.9284431379224 0.39502891395415785
-0.05595320287247518 -73.50821577836626 0.2371519497198412
2.5912332465688337 -47.28953537608919 0.541191039221061
1.96650597579712 -77.61674966972919 0.3222406779034001
0.9404562538491863 233.4188362900935 0.027314948001077016
-0.45986238060248386 24.164184852888525 0.37337247611361735
1.136023935119885 268.51400268892394 0.0830182885066076
-0.28577225929937566 -379.95877793204573 0.39574550981367573
-0.3616010208642081 41.07291090214346 0.3321264989912246
1.2172191045136176 -113.23438069066543 0.04386526676879886
0.39574718706034906 194.63428004720345 0.032266942793198194
2.3347740576741813 -23.67848941434943 0.4670906268767669
0.5663849213828633 237.61574516501992 0.003811063244614208
0.04766929522323127 -177.5917885751902 0.21987865537045106
0.2781099927352857 61.21528883050871 0.08411062281801428
1.5067006525119926 -60.46181224179173 0.14500169608677832
-0.059269404431844586 -99.22959366986265 0.24446600880289168
1.3991935084054956 156.3836222551705 0.1518745857337195
0.41801772943182347 -231.13764127478532 0.09365519878964125
-0.5215309560956221 174.25056847395513 0.36379464564912706
0.12733809148073705 -264.6510386232927 0.20828692896870232
0.3293060189010497 -21.006261244069492 0.08302695943801815
0.45448810577898224 199.26120996651127 0.020502594423638068
-0.057935719317294465 474.3771161902507 0.11609735308977248
0.2388781059968914 -402.60645441135205 0.19584750905131101
-0.18349563622777643 302.7474644038841 0.20092588557759686
1.5371784218607092 15.722012228559493 0.1733533799906789
0.5250825311556939 280.1315351191563 0.005173171763392271
0.10624736500743259 233.3267843915014 0.1077203547461314
0.3089305081432572 384.5454262501454 0.027490438931137097
1.0538024985001586 63.693035591256944 0.030283837994145333
0.27361110928090193 487.29434705543645 0.022904884767855283
0.1332893878886312 -17.335195486381394 0.15031412113693374
-0.26283584712490005 -144.2848908679128 0.3355584217661864
0.10704529565635723 -95.54246322705245 0.17767922081418921
1.87274877762493 -274.00221635127343 0.23955140017889168
-0.15897716874009848 -35.49774664565837 0.2695969295544101
-0.09327561405386298 412.42704470297804 0.14177235343852723
0.48197893792403357 -20.800986292549283 0.0409287009432963
0.6037129026303689 -41.84032581038434 0.01894634312008121
1.0865613970569916 -337.5757633796927 0.002814014180194629
1.847225069965748 -102.69847610940326 0.2691815960945687
-0.6543593230124727 153.16839810980844 0.41700649873526424
-0.01739329299551562 217.48114436171875 0.1557185035762008
2.041203607938167 101.62549736119797 0.39017634299949494
-0.4065533459146225 -358.1050307087735 0.4341950975315192
0.9999767984667078 -60.488640956910615 0.00970221248269207
0.9016266445788903 -17.69289508333486 0.002865082881864129
0.564758057602518 -192.01184256450392 0.04490838860992693
1.0762300769106417 -289.1094992665335 0.004093911148855256
1.4965258194412125 114.1953390688277 0.1797565771013545
-0.24958699108922722 135.37448875647124 0.2661568519230253
1.573366103444555 -149.9520580629905 0.15049426803973023
-0.034755548994563235 142.83365136536133 0.17900229878261192
0.6567855708009198 395.96542665777145 0.0025650978049982127
0.37418024446875897 -388.0144013894726 0.1407590639155544
0.251123098445482 -14.067681874011782 0.10729503554527031
1.4282715114795004 198.49184633083473 0.17227359135277354
1.8177324922486024 -211.99978857819303 0.23193362482212923
0.4383762607430255 -213.387327166953 0.08384701539629748
-0.045305334524441965 -379.7702340199909 0.3039130756823771
0.050645544832844114 374.44679801881125 0.0988508493327881
0.5672362261958657 -383.6592398595562 0.07463625900505144
0.24534882806907832 -307.0938057833909 0.17168865659264945
0.1294956507689745 467.47138405961346 0.05846155443994798
0.9343571680753151 -429.8069925286638 0.0054312834553270056
-0.09510063212053543 32.65809176861228 0.22814939707057091
0.2606799677988465 -201.2399620931114 0.14263084098052467
0.807831643134957 -244.07270866748496 0.007246894373640171
1.705280977045928 -4.300322487981134 0.235189732576549
0.7662226517180506 355.9946323630304 0.010689423945078807
0.12672922529816466 -131.3576762875013 0.17810982741790027
-0.2774931669780851 -44.88028111983567 0.31877901672516457
1.3374619419963414 -186.07650708299974 0.06437929060847662
-0.23502088993507153 183.81237860625038 0.24904727794687756
1.6422598244750153 106.16935532510729 0.2356359781469714
-0.1207907575648528 486.37039695781345 0.13610442592151556
2.1296991442633333 -192.82112887508384 0.35937631267435927
0.5230076505680616 -235.98275978803838 0.06258010267512393
-0.08634600423583694 -85.10280873178692 0.25203420431188944
-0.7223746314039581 60.644250905181934 0.4588891885688306
-0.32819638224890846 79.07165706911303 0.31042493401904026
0.13495802159785042 -129.05961856041682 0.1744037845441242
1.542148162030588 -43.87053607820519 0.1619802150445919
0.33272516388086837 -427.3260033002462 0.1649372722184569
-0.17023528118458509 -45.33996647227684 0.27638389355629334
-0.5352004354675481 198.61018149962592 0.3636158904956799
-0.363104003087862 -287.993954751968 0.40443266532440514
-0.5782755909042402 -229.03887971209213 0.4668524895608066
1.3350790534248798 -68.55872237662112 0.0840706046235186
-0.6835368728826651 -79.02724310486639 0.47278840912658143
0.3175677656124829 263.8747178958496 0.04072647478573732
1.4637937319008654 -47.150813644855134 0.13207793305192694
-0.5561339773754641 -51.03697702145968 0.42418603852271997
0.5775241986202666 -350.53725041204757 0.06597722563085823
0.6662900415257111 105.17706049719402 0.0022647456047638426
2.0478553547112455 -130.9488540542979 0.341808470162817
2.1597486946787345 41.35043946129974 0.42028839727055134
2.6578771131436048 -126.89310461814722 0.5469187152063433
0.3034025644019118 312.89422692199 0.03744058810571058
-0.5409283517615937 315.15330915826564 0.33995017450184245
0.34148615012965644 346.8970717733365 0.02542692513405931
0.7883098614559567 180.73183666895466 0.002990294187077301
0.6768037496122192 183.84074556446853 0.0001678939508943959
0.6444612462599473 172.2596246881717 0.0013727397934069849
1.8420330584575153 -219.89985376190282 0.2398297074649224
0.6118742353818909 423.1953632766557 0.001071117683570025
-0.3835270295516642 -285.5309363041218 0.4112568350026751
1.5908598350317267 -123.36893039091206 0.1629557264714988
0.15966069694951146 -233.2339622638417 0.18833614393764428
0.2963170126088883 -220.6118412738354 0.1336759865139468
0.29064327768304277 369.73553035304826 0.03299810372273855
1.132652528781247 191.1822950377275 0.06845924717998515
1.321583488513279 45.18115589155104 0.10111730237517708
0.05633509863130326 -132.0511678778929 0.20591439520212224
0.5809184126182345 96.44670775563509 0.010593967176844344
-0.713991624245651 168.40277216953723 0.4348055715719889
0.979311523617618 -327.11826390826513 8.723724733640601e-05
-0.3966919864186147 82.25248764693731 0.33646278957793313
0.45929050839434415 101.51251710511565 0.030293451918396448
-0.5294172211082708 66.58869857132663 0.3900318960988674
-0.622223382551251 325.1320798473937 0.36873127060742933
0.795264152896092 -137.01030253273535 0.002996735064664197
0.2999629553994776 410.86086829633086 0.026264311141037052
1.0011423008067373 55.586976545923335 0.01957591346286017
0.6067941985858041 -415.9344704158916 0.06848560376635092
0.7149822796007963 -409.46347942178306 0.03921842101993513
-0.06826320604263791 -312.00919498639416 0.29742683238300777
2.0616648596093095 103.02442982126638 0.39795334721482106
0.14051339714750977 -393.2404613374515 0.23281082286899893
-0.3940967847752998 -220.09361048748093 0.40138509618297147
0.9620522003480378 -166.81807496235888 0.0014011646205997594
0.25782883092738973 489.07072033874215 0.025638652489741474
-0.0031143825004569248 48.826381458019114 0.18795198675946756
-0.3283313825468655 -229.66360298450235 0.37927934008674524
0.9712615413512224 -284.72541629511016 7.815664825939479e-07
0.4743247208534138 -405.76602927401666 0.10873304121139067
1.191677679091468 101.2884756043361 0.07045583198845085
-0.08287436929536263 -133.71517932532163 0.2619559874209833
0.277733435147848 -470.312629926442 0.19602594341373122
0.7680525161570539 -235.35667860171446 0.011292753804013369
-0.16022164299034936 224.1883943657607 0.20977782860625396
0.10942117357927827 1.7252413280742758 0.15513170125913045
1.321833767553361 -189.09419624794128 0.05952741232330715
1.1863426810001225 -383.68496404565934 0.009550332841421089
0.8182268192715425 385.9748679639762 0.02109473709102455
1.404283730773763 -134.6576377306625 0.09394182554238613
0.6684218877775605 -443.1023251652481 0.05568668364345934
2.2371350655743587 68.61389783294874 0.4524461449620216
1.2169014616874334 122.48712543641841 0.08180287098417442
-0.2894862413419932 -302.18981350536774 0.3804913208396763
-0.20582602692817897 -157.47724613317337 0.3163090459730634
1.1182348304044745 -210.97694490890342 0.013744386327011873
1.0202261173899099 -326.0919948855086 0.0002651619272371389
-0.5881908276917446 360.7314206637551 0.3479539063236354
1.325010622744059 288.2050657158994 0.15275787067664143
-0.6773909304066804 316.0107251633349 0.39119442403155835
-0.3419492737267848 345.77188273620004 0.25421963915528784
2.141589668067075 -234.5774482794227 0.35467810496891267
1.585913019065951 -42.237624603608765 0.17919944829259182
0.5299152459851209 105.91140239943832 0.017016380842653386
0.3158459495146788 445.4142076337863 0.019777454369775162
-0.4838470638457906 247.85199190917172 0.3329792596981647
0.46671558536633184 -353.38478628975713 0.10101284639790356
-0.06403229273573463 511.52547067349474 0.11072756575621161
0.8091921188704303 -99.58772541210107 0.001075562961231587
0.5950847355344369 -251.39496606956226 0.04592667042027005
-0.4151378852603601 458.46631638573035 0.2573313479706753
0.6374802886631994 166.25480079061367 0.001891959769138693
1.0140428317452101 213.91111940834446 0.04071368152512179
1.4399687204126164 7.677803601131586 0.13499159995434112
1.859459130633691 -74.78572410470588 0.2805486213261172
-0.455844691577905 110.615089557479 0.3528762544684405
1.3057454132856667 -186.65919956008463 0.055551388185165466
-0.15649862517708102 -242.51220363113822 0.31632526245172377
0.11033937396273341 72.69028095283181 0.1394212931151221
2.204343540939977 -194.85210842529074 0.386869585662728
1.3996090704298318 76.6546318580672 0.13487708835266907
0.10987425467815759 141.0873536438279 0.1251801959243486
0.3775897798664123 10.819872328132078 0.06317885495635268
-0.057341095428492306 -79.39068812733518 0.2390764040675245
-0.2960076216772701 10.684330044223316 0.31338270088339715
0.23697122419212202 413.11838807847573 0.039320957774329826
0.2519185516093263 -253.48682256014706 0.15727666735965032
-0.3655763847292898 -168.06209465479708 0.37982991987804776
-0.2150003717161968 -460.8469845526795 0.3870129883983041
0.3218622634762083 -19.709321110587894 0.08512666437312502
0.7234276812747515 -160.1854111635949 0.011419855379243168
1.4614198689091176 -30.824205406761394 0.13466253207446272
0.3597418210744141 422.0673731308535 0.014978267407436317
1.5547461525810602 -229.71331554442662 0.1266530571047148
-0.14194900689190437 -484.81615169453863 0.36494742199994645
1.1873822959685574 -132.176150644723 0.034482695620591086
1.8134962122797733 140.56532290754546 0.3119059364751375
0.689926299721469 -125.31908984118212 0.013201697083130893
1.1768120002900255 -87.5836835150892 0.037886182518359554
-0.31963445699717774 -415.3279002555237 0.41534600898226015
1.8272028853151239 123.08622402014362 0.31330609337850823
0.38188438781841194 86.28858031298648 0.05023846208237448
2.1090234522322078 -1.3621658036183817 0.39311985577892766
2.4237255352713376 -116.99415905035545 0.4783925820073618
0.5183574681931646 -207.38106453915458 0.05926482913097092
0.32283592812231476 330.44131429490733 0.031024968671537253
2.1984387768643883 -118.99417657683796 0.40081418427335935
1.5301320440094026 -307.1715207452508 0.10245302175317601
1.0044288756900523 -429.65172720492194 0.0009344939987509474
1.9796879219215324 -226.10259955961124 0.29344211788581476
1.3859772580305714 -336.583804047772 0.05374479000800622
1.6265492760440934 -91.26286419474667 0.1839415495817715
2.1048601187990226 -39.64241933052597 0.3834067573597054
-0.5723235160071241 299.188239371494 0.3555453397374454
1.9167652560788724 23.491403030900983 0.32574047937778106
2.427452718902156 -141.06134611044502 0.4750865312879524
-0.35765359282520987 -120.99647327744424 0.3666378292871524
0.8444064386874197 247.2860117974717 0.012663310682119438
1.560476162028252 -208.51320697331232 0.13316774285946406
0.002199684018972081 521.790558917199 0.08679828408873529
-0.44865288302654877 132.08359942645518 0.3453464294717233
0.7665638024698171 88.21230482679755 6.691205359332853e-05
1.9930868513782973 99.9599991359371 0.37196206110311747
2.009751324051874 116.9927910494423 0.38186142146356383
0.5646176016326185 363.8362933760957 0.0003133176570164863
-0.37837477141405274 54.09948768097877 0.33569902502005133
0.19456826307102393 87.06899300829696 0.10655832142702834
0.682727550024427 -9.543991289329028 0.00614209650281793
1.3380340103444166 -184.80331717580492 0.06475148034504621
0.15802184259467433 -307.2151654974933 0.20591762577297976
0.4870672915636942 325.11417915946106 0.006273930818922204
0.2923794830498987 -124.89085626026213 0.11525976552169133
0.9741160255820775 -40.15185163714909 0.008089027946042828
0.6954291326052093 -149.1721703078813 0.014386695667777921
0.6724496958604733 354.8531100776248 0.0020793041644425105
0.33630646421439025 -240.7589636146455 0.12348783692905616
-0.3081541949460811 -6.696054878112818 0.32210412728331783
1.1531678709946656 -244.11225516247612 0.016055585232766196
-0.5445391958023366 290.67946062663975 0.3468099701131744
1.7629599167458931 -28.0142133470614 0.2527914028374376
0.4625314869288082 186.85123131307307 0.02035912064096916
1.6415203296400465 -57.547647309439355 0.19750090350765445
-0.27053866537682825 485.8057412328262 0.19334040128396363
1.8099890553601699 -194.23017096991612 0.2329636223925742
1.3694389399635118 255.0373828073458 0.16229578698403863
1.1642848505882188 333.33345047922035 0.10447939061709767
-0.12247170903212778 113.89254774247331 0.2202433237482277
1.6409568226204951 -299.9145151384603 0.14323402680917924
-0.08464607114069467 -328.79429718738345 0.3077617153685079
1.8988433110685186 71.42350563131174 0.3296001331518906
1.8467465781280208 -199.7876465237813 0.24639998691908174
-0.0703488902593642 -218.60443236956695 0.27666584769167557
0.9570143229072292 172.74695440219125 0.023773681702254038
-0.35722221748491567 193.5523393527592 0.29561999302557435
1.1400331573984797 22.959424366355506 0.0443217867056802
1.1569408871148752 -132.32575045594257 0.028131763851702744
-0.5608955314249895 57.48004336165718 0.40342867015218065
0.5920557144429968 -399.21613019752044 0.06995354918601655
-0.43199387020602803 -56.833274473317545 0.3805140039729913
2.102723991047176 16.381202783225945 0.39458321548389774
0.5954309044389046 -85.4099174936261 0.0248690033628243
0.3552168956984474 -132.34475466617863 0.0954361451244304
0.6439772066099614 -81.69531171862394 0.016218149929102355
0.15048653477606078 -285.54694154717953 0.20391870593643446
0.31990122221603445 64.30420303006451 0.0708487160917815
-0.42632578511600133 272.15720114291094 0.30491341240824293
0.29095618182262584 -232.75951721058937 0.13821471211870384
-0.4865564075061727 4.035522323633472 0.3876244853376043
0.2971743205987518 244.23556760502345 0.04846163735544454
2.057188114048997 -208.6811818024063 0.3279355788718192
-0.13266561951045353 280.5478458960565 0.18600318167860613
0.11732150914988004 -311.83435009489426 0.22318560369399418
0.3557095731779427 197.55856471342702 0.04081063536124066
0.8495309712638919 350.7658578703189 0.023020740928355952
1.7454351460171116 73.55959212273603 0.2693977711121603
-0.6375057702572062 17.342066844416536 0.43867412354098667
-0.3542861359904444 392.0031363892484 0.2484041192255951
0.04804075141565767 339.191802382501 0.10661029102382157
-0.42994243239858587 327.4255991278644 0.293633829666977
1.0133783124538716 32.859015949515765 0.01941537071714641
1.026332403413965 126.10453178237958 0.03210615201932399
-0.34425340592872705 326.162381776854 0.25970711288005194
0.08063392061458374 -221.42549982570722 0.21688189486360498
-0.41088351362975306 -318.7045993369127 0.42774306187753874
-0.2598811700997439 81.83401248238181 0.28269627269488157
1.5094042556188618 -192.13829097992317 0.11829723971942184
0.8415828725063121 48.4884655798877 0.0016178965122819304
2.1661793473897735 -44.14016625257011 0.4048638833216485
0.48159854245182054 233.31760507597096 0.013217582097729566
2.4121551580347695 -22.30269721486468 0.4921775830222399
0.2968709694087648 -109.86926424789505 0.11067920639672785
0.8235760518224775 -148.82704595255422 0.0017260449319074556
-0.061118373884554766 253.2228061863509 0.1644543566394743
0.9723300417772094 -255.92156780762474 0.00014081582829341045
0.5322166236549621 449.72000784913166 4.7943911766487693e-05
-0.6120680559631027 107.75020926692775 0.41133335824288897
0.848608676718787 30.14813529175774 0.0014434035628567122
-0.34989557682040917 5.602783034586878 0.3355737239292871
0.28038657130610445 -24.613465768653782 0.09949620318116045
2.5261583197752504 -57.31027317872099 0.5207070188846743
0.35890973518901736 125.88433176912895 0.050235020180140734
2.044516960903895 -133.0762137904971 0.3400443088214568
-0.5868455611035556 -128.80175596054448 0.4503248618435041
0.3829787551864905 284.8673609280977 0.02439867317291547
0.141352158216136 -274.1521388438218 0.20491654153345526
-0.5317649518082823 146.27449206801498 0.3737500204861709
-0.2846416195134166 395.0224723662916 0.21982618911746163
1.0133006888226022 164.89775746179566 0.03413338318063771
-0.218461565182701 74.49532061536036 0.2678461223954514
0.2412209817817259 93.4911424974415 0.08987637947880425
-0.16855342881457547 -69.58936262654788 0.2813336378086871
-0.08721622585219846 239.12215076052826 0.17766580037962404
0.026212130198419836 136.73737978243173 0.15695630859934545
-0.42164023443504944 475.6061939034 0.2559488721323635
0.9167727878464753 80.28179657373266 0.009525978144281579
-0.3748804984202448 49.29030116119907 0.3354270097415706
-0.27124925852272197 186.67912844712941 0.26290301794391446
0.5541505976659189 363.426911249467 0.0005907283983858853
-0.557775699960134 298.72501196711175 0.35009321870767535
0.35094872781382813 215.0691570337034 0.03955268323142327
1.020831073092737 12.725555481266042 0.018713777284072027
1.646843296640515 68.77695172502092 0.22878115071882246
0.47772652183902475 -235.6232112895462 0.07570945056379967
1.5290568996092768 -282.47039353783083 0.10694243824351493
0.29990018925451545 94.01567832660066 0.07166037457570168
0.4021514857018489 281.2386703781606 0.021323007266445416
1.5108470801812068 -185.73523569190934 0.12011564227673484
1.382747960843978 242.03948922051416 0.16449666819258973
1.866535346990781 -191.69465960683283 0.2562184136340365
1.158334033561126 -64.14627541448192 0.0367885814211366
0.6884377911252035 334.4009020086172 0.0023165837074302278
-0.4041256209468754 -231.2321922590707 0.40733872081302364
2.0892222774028744 79.25392563128321 0.40294326992619023
1.594544302799995 -128.92539326051144 0.16313077484171004
0.909111875588765 230.94685744694993 0.02124792591097645
-0.37396421814105596 78.87223294170258 0.3284000173054877
0.4606689744823558 217.34094812333728 0.017738271450052696
0.06124008390971847 -112.98126537045925 0.19959169964307957
1.6912763292412774 -160.86748684795697 0.19347168378547155
1.312482923816504 293.4869245957731 0.14920695533892703
0.6527805180621247 -450.14166535570683 0.061062882913389155
0.03776985843559699 -7.4252975512856665 0.18473405131483528
2.4076581424861647 15.141937567262062 0.4975541089604696
-0.28278105518694097 -45.959175514457115 0.32109543473185503
2.092247543655567 -246.83956367685846 0.33295406319511534
1.6190699694945498 -109.31982411437076 0.17695190341889472
1.492207426504257 110.02929751630586 0.17713996940847426
2.042107617900589 -249.80865618577138 0.31268197813509696
1.427575190175047 17.78277262014558 0.13261518317512877
1.2235795965070702 309.2386592422158 0.12015071960682538
0.1851155133974648 -156.44089523478164 0.16125023707978073
0.185061975335452 166.96906684734734 0.09425155460596225
0.8259992582428999 247.1631554782822 0.010265527048885984
1.0146521901091585 12.831515730254978 0.017722125065903982
1.256559911316016 -140.1525960169118 0.0497576875908119
-0.29646088209216226 -361.2943776240109 0.3956917453921051
1.849695377744901 -245.63576550206665 0.23691306416993474
0.8811967170561972 31.709848917919544 0.003433573851648509
-0.09026475516685417 -153.26816531482257 0.2694614691276643
-0.14078589871171665 423.8810318152981 0.15706655920469115
1.78986966181217 -7.9343612679813305 0.26824570129635467
0.34956890733201273 230.75092024511162 0.037785028123818974
0.5440863853402544 -99.67126993660611 0.037179087580101564
1.9487900526626076 -152.49510733809439 0.2981391381886665
0.3989195834478956 -280.9176207193333 0.10973547883460887
2.533165332150678 -92.69765909342516 0.5166873423571713
-0.3118387254540298 327.59646366706124 0.24637729899129193
0.9590651326405941 -33.03331967861595 0.006934638058643649
1.2290755616471063 -253.93293979087088 0.028436729079483112
-0.1050217528561872 45.69387529500739 0.22909048861432332
2.063162917125749 54.895596320985874 0.388275142775981
2.019976164558522 90.90045981051526 0.38003388943712835
0.08415019307895044 -63.729264464263395 0.17939812823456497
-0.08741970592255244 -371.3395663648848 0.3185669053368274
0.42388451819547135 230.9303799831505 0.02264634576285526
-0.05173876939946642 15.838189048506251 0.2147407866200283
2.4259048664619396 -130.44697702631458 0.47657802186947357
-0.41703026745120375 134.3569745611993 0.3326201746351847
1.6691840636113768 221.64181537700495 0.2732865364649927
0.7554945245668787 177.07083739903658 0.0011006837187691532
1.1758084622204072 -177.00047622304083 0.026745151609268675
0.6473959163558347 -88.30285665994575 0.016282256296972573
-0.1498249378493921 203.07735300506727 0.2105167371845197
0.9410483858605179 -361.2483199838663 0.0020384196169715425
2.5121515713084595 -33.318394116065065 0.5206840198376972
1.3620756020074636 -116.00826205316042 0.08389768951873469
0.506299486057791 192.54703769433013 0.013074525580223918
2.0891804855583516 -132.62126450807114 0.35726083400381287
-0.0779885389581163 -122.8010951382849 0.25745835944036916
1.5042221554756814 -156.27778460421615 0.12383262121697158
-0.642670999865798 107.42420055826392 0.42226469185511945
1.9569620734814543 46.502148660423586 0.34647485137853157
1.8814494827670696 146.4450217965474 0.33974088714519113
0.6439752199224222 -369.04927170725074 0.05081992559530256
-0.48255061629867657 121.91504588040834 0.36054102455537995
2.2517891871147038 -213.98050709306784 0.4001628524764677
0.33640865271420983 187.50453342731828 0.04688378645061283
1.5502875780103749 -132.8900806884331 0.14557338114610965
-0.19473934107837898 177.11003340846594 0.23446226328418576
-0.11238227113063215 212.61072864473954 0.19351832637589794
1.37430458340962 -339.7082189576053 0.05024052434597851
-0.5956377093515302 231.61247081564022 0.37909467563685234
2.2387195038538303 -5.243363475269234 0.43839366394520785
0.7204016445144252 225.63617180287906 0.0008366358694473935
1.8472042371377408 68.36164570736503 0.30867110068725045
0.4179482178548186 381.1058222394304 0.010308909412747763
1.1171805525847396 -111.45441587531923 0.022894006492771422
0.6915356238009458 97.01818025210457 0.0012222605868960196
2.4932225980297487 -101.78768206247548 0.503007922972562
0.8871991220258046 167.80567238458048 0.01221046996172542
1.5024654157271258 -37.61196767086983 0.1483678441532651
1.602815584222087 64.54561905765092 0.21024304221326906
1.3892947609908595 143.6647067731609 0.1454121091733449
2.0456648669552937 -28.986887085501166 0.3635740775368048
1.3188648433721337 152.1721899771519 0.12160047535319106
1.506669556098999 -20.594356854633247 0.15365391281868995
0.20668382553359343 257.51909893865127 0.07115588643236231
-0.1584968555993016 211.40131025192102 0.21204298175940964
1.4559129742716508 143.67962249396794 0.17066153564189396
0.5041779257261374 -15.306554666334705 0.03516366700260863
0.6049881273292597 -446.6262268118051 0.07427771458649914
1.3352534975707757 -97.33510459403061 0.07894132776554036
0.6766285834158585 365.44415815858133 0.0026990557403939225
0.4040925204378323 112.35503501323092 0.04106489355551633
0.2996437752459904 -228.8243724628025 0.13420086183851151
1.1716300135175206 -301.74026149066844 0.013843910620503455
1.8256850585919955 -281.2117177219843 0.21905450900418255
0.6148102669153739 227.59292412309173 0.0012621170736559378
1.3505720944579978 253.13507996114117 0.15471800689685358
2.3055641971449514 -97.48319344178651 0.4429512998100629
1.157972077697842 -56.02932091859316 0.037768233046355786
0.5648305285092865 -344.82697446163843 0.06868349269738706
2.0513116789892347 -41.16476307735138 0.363035946140669
-0.08257074694510991 -350.76641621204556 0.31197051620377636
0.17435133078648113 494.7139374217959 0.04290454907921977
-0.4389354382734715 382.1545369459369 0.28456907061214054
0.9494423771648077 -340.11008889233585 0.0010510316100391377
1.3563778346874653 -88.61317356106593 0.08712037239124586
-0.5403430943744968 -32.08973600362174 0.4147097712304627
2.710997279706084 -118.78182354146514 0.5627138735493502
1.9831442857602692 -195.48865071082037 0.3018595744748688
0.2296609179146878 -517.957337611776 0.2261139583815858
0.37350742641656187 346.1825861466507 0.01976892612848093
0.6687175883303607 -447.44641759553207 0.05628324755914459
1.9384174323504906 -284.0425565951395 0.26353949344944855
1.40859080947368 103.11352818291516 0.14383460572121676
-0.12470449478516743 -374.4906980288955 0.33382150273230127
0.7636259026861585 -264.4123677005297 0.014200079888556608
0.7209395347168719 172.74772401486678 0.00010634340972777284
0.46055285994731565 -186.88114624895917 0.0723794116823364
-0.27394278693837915 81.27411291368026 0.28842836755141915
-0.24578369746501272 212.69166186336315 0.2466400070470344
1.3478144607907747 267.39029330002916 0.15680397995921275
0.5042613854587292 69.28671858615758 0.025124098732443288
0.4680796720595559 329.22726021077995 0.007982858218606025
1.1116527194062829 -349.212001268928 0.004135546744108692
0.5073344740969457 410.0520830265351 0.0013306866888501314
0.4395363631060625 422.20189981966746 0.0054466680941047925
1.2346816659021866 -106.95149020853552 0.04909556110767141
1.626017024783012 -211.93076897962726 0.15677495484302661
0.7154435101562837 56.7866043211161 0.0011986491664167343
1.7908986642461053 -8.83529690220007 0.2684482232583636
0.5076492928196685 -298.92393089868176 0.07778119215923672
-0.3603397814446818 -102.62366590487494 0.36362592976009267
-0.5608685893746437 272.9019035917099 0.35699407480240364
-0.26259538036922003 71.64858517887217 0.2861351393505172
0.9671127445908467 285.0398095676006 0.03940403893263903
0.1832465417588104 64.84559241539444 0.11490332593133475
1.9335108513688424 -247.18182809930187 0.27014328765419804
-0.06700633326203564 -399.86669681431283 0.3170564092432458
1.6709660075487778 -186.99866088802378 0.1795917458562657
0.25970950116988134 266.19472031885095 0.0548646568870108
1.301520344661615 59.79593857021632 0.09726806589191095
0.11614569334437475 330.41807184133097 0.08589811722083532
0.8384266684329438 15.040148949432023 0.0006922006238304944
1.1809169862144244 63.71317338514723 0.06114498499092465
2.0105729639347825 73.58317218502452 0.37277595930279994
-0.681385632342684 -44.27928516440261 0.4654860547460907
0.15417304427353573 242.71868089333634 0.09000849435198333
-0.1382530081551202 284.2388025508345 0.18735099873304123
-0.10317749033730883 -45.42161887544796 0.24954565165417497
0.11525149159808079 105.77037624005447 0.1306198469010824
0.436434856347079 -165.11943033229346 0.07581795310597418
1.4776061414678947 -277.21986176646226 0.09087677135998436
0.3453273250265487 139.6508053154481 0.051675439191843524
-0.6000129073387355 170.6061514309879 0.3937728040911365
1.1403885884214637 140.66738658992756 0.062301653492733165
0.42497563953084994 79.00263337419369 0.04070850617642068
0.6302209554460698 -212.2707650100714 0.03264013616296631
2.0383923020720216 134.33364792471525 0.3960972750317338
1.5994737099627783 -68.17342488150359 0.17861782561216352
-0.048758859985150727 43.09772679320281 0.20726597150425247
0.8791738477377717 18.58501009683073 0.0027742760295933044
0.9480381391497987 -315.2011248636018 0.0005938286789619826
1.5175817502656737 23.823364017832432 0.16761725230278277
1.2302391915410336 -300.4788570161281 0.023496123264629267
2.4341963434436327 -172.99011757442662 0.4712564751693342
-0.04793969437257373 -264.434050162384 0.2783427202957467
1.872015483680326 -261.30317147001443 0.2422124554693887
0.04894775665360407 -388.2634609401209 0.26834824489029246
1.17938538164447 -298.9177695757644 0.015211195281101982
0.8164139552575318 -290.6770282275157 0.009291657670013708
0.5545518499487427 -34.423844564653564 0.027024884703063173
1.7386631137991004 -100.47164393014947 0.2262058048955333
0.7176759036401619 -416.197254162485 0.039498825562857186
1.3616694403350997 -96.2045021911722 0.08740162480545288
1.3914814290977977 -327.9932768717286 0.05653836388634593
0.038452729801412344 274.0339793057982 0.12312503441034715
1.0833705308619734 -339.5297984303727 0.0025389258984456105
1.495778207365879 -274.33670466495147 0.09735745636495308
0.885734948482374 60.93327319177888 0.0051534659231977495
-0.24933085968946334 -221.22734791358437 0.3475732820009
0.9062504024530125 -235.07802485467994 0.0004601569536310652
1.1660116667966993 -258.57768751852274 0.0167412296869985
0.5116578668183667 329.73511580813204 0.0039060224734998768
0.44215910836413563 155.58733812980643 0.027431078751476073
1.8678137995893007 171.4624146195897 0.34008395512786876
-0.3157441701101485 316.3880194181038 0.2505525140406153
0.6479864367546757 -230.69945967188744 0.031155937691476836
-0.24163010998802448 -251.57372801912015 0.3513713577975292
1.0272576174472654 -256.8710485860066 0.0020602352260239865
1.5230160568599629 171.4136393566239 0.20320088746842224
0.38536688534856145 316.596928338151 0.020674257201409474
0.11415788988727027 -475.7552495842946 0.2625753395254353
-0.045069528932055514 342.959376789267 0.13886908203615744
-0.4593419690371018 408.80703278820374 0.28653451948679204
1.6447384372136178 -194.79081122226796 0.16770783270139353
0.10194836436611232 355.6664018101402 0.08575233901352539
0.9215586933849855 -171.29268605482054 0.000117837956808498
-0.4553771080364046 24.28601030125833 0.37166592352544303
2.3039891777846053 -193.5215931203232 0.4230673561589514
1.0045610283042916 74.56993244879959 0.022067536812736044
-0.46794374272869477 309.22573516684974 0.3128368016649271
1.4188532200053936 -119.90189741085703 0.10159532969110346
1.84637842427175 16.86599260687683 0.296518909142103
1.829860577184417 -42.28441312964196 0.27626404942577854
-0.6064602421938985 -84.1564415775548 0.44819222161419303
-0.6217614349331373 335.7462546424572 0.3662371284266364
-0.2557027987481516 -53.9829848078362 0.3122966077727248
0.732223619451692 -245.02366275358446 0.017242157542443733
1.8813557394711984 77.53497700765706 0.3241659528232569
0.4954006443551602 -320.36357703353997 0.08544600590814826
1.4503074849869895 45.03467916616387 0.14680900980677627
1.5568806462829354 184.19970530572994 0.2196126279184749
1.738144035696896 145.8961610291932 0.28326370032943887
-0.0387643485484801 16.537727104803594 0.2094196867701749
1.0459781038262137 -193.44103161211 0.006316399422136259
0.6636746323634037 395.92660012030603 0.003010513272639502
0.6818699046151495 -225.14987885949347 0.023882595599997496
-0.5175531454743345 -144.55662763305526 0.42968555591828966
0.2501507253050592 -531.3246942744279 0.2210298530632099
0.22976511220812545 35.581897751116 0.10475758325650672
-0.19013542910216652 -137.19105012778425 0.30549206725011224
0.33617491289480883 -143.42815883355473 0.10391850875544827
1.863863490038644 -220.34956255115293 0.2484767035315402
1.8759643261489807 -131.250971484998 0.2740467896854706
-0.3398354709495127 123.35861930990927 0.3048729612675517
0.2331249831021105 121.72758486838654 0.08722374564454768
0.06074390284313147 -21.667014233457166 0.17900409960437777
0.2964939327799492 -480.5126139630649 0.19097558607452592
-0.6407818549651065 115.12166398933414 0.42002103306013483
0.7148746806764836 -91.82086152268613 0.007729011734431386
1.1232995007106763 170.79622317229655 0.06241441254044696
-0.44790194169741865 -4.415436348042022 0.3751043604203022
1.2409771223714146 210.00658854519565 0.10620631018375812
1.7767941791819781 -101.8189246984034 0.24115843278889387
1.0917761310576792 -230.28651961172113 0.008906139690713752
-0.2624086698111544 -351.19795874644683 0.38100183296445117
1.7176773080747958 -116.24589553352212 0.21418014705084
1.6945084111076294 95.69575742039945 0.25414291776910136
1.3672210418112625 -40.06166472439838 0.09983120104654766
1.8068561034558603 -216.31304808942508 0.22658115386893546
0.515375058145872 195.8305996167228 0.01159696398414315
2.3107152772324744 -211.15009618867884 0.42183154624467356
0.7505743314285762 -169.83846869331694 0.008791889411630444
-0.11409767558129325 -310.9267926971623 0.31527227541970154
-0.0048209464497471766 -180.33598363074384 0.2415153654556336
-0.008851191000934011 425.99778719809376 0.10882867502829843
1.4506370752727273 -50.147355342642186 0.12670379236219917
0.7224474158727181 -454.4907133949374 0.04362151651118258
0.4808062924455738 125.32952084194562 0.02344028378486553
-0.17551154614884612 -392.3862729330896 0.3573321951588647
-0.10516652843344876 -491.8820504207439 0.35253767058478414
0.8560736100153437 278.67372874895636 0.017050005375048152
-0.5399301764758733 -145.47007990901278 0.4376237072986021
2.1449415400362515 -106.89825959977838 0.3837896881676207
-0.41138448473948086 64.55034785046064 0.3460915501244609
0.3392841377122302 -79.002300262034 0.09054616424321923
-0.053864564137469206 348.2198283283399 0.1409840219101887
0.25754039878571167 185.97365316435923 0.0684287448108256
-0.22862424357050204 49.084725376500046 0.27780958677251516
-0.03618251365230751 -437.5561323677996 0.3135438002623486
1.8466334078478066 124.09500053122747 0.32115901432367855
0.06883856569458613 -379.5392713733544 0.25835115991278457
1.5854659534896884 -341.20127557313725 0.11463005660883217
-0.31668856217808006 -206.91433683519608 0.3699921404643765
0.44847760527263936 -116.75781887383715 0.06407621859199539
0.4599064761379974 -344.9966479399674 0.10166217719930594
-0.021117856490391773 428.84615959682174 0.11248445081813682
-0.29872313487471347 111.21816333276286 0.29137038463045056
-0.2613279191648573 303.87546942487563 0.23165680581717982
-0.11532928659179209 326.69542447928234 0.16888509000438995
-0.11265288657582029 50.758732085178735 0.23096718820413345
-0.21419192042533186 -8.964555405459237 0.28549693345482996
-0.27081617469317276 370.4684376947522 0.21999768344534115
-0.2122757917604604 179.56740816299555 0.2409165015968927
0.06711369837684722 105.51891985817485 0.14838629219387842
0.2057056795458585 63.21598456831646 0.10748232131333744
0.04541711581314567 421.3607578702225 0.09163482529045192
1.0241207974706137 -3.84938982952076 0.017687605846803293
-0.37807781038377686 199.56255683175652 0.3025011260287753
0.45381160613464333 333.8805027753516 0.009292036979242095
-0.21245723471093225 405.29269601903445 0.18888825575041338
1.3580391571451955 32.95511517066984 0.11109385097039925
-0.3275500998710871 -152.26836297378327 0.36212523990412593
1.4588234856907116 -287.82627972030406 0.08295747359523363
1.9232272107440875 -124.8714092769402 0.2943599594458741
-0.25729630873115017 -259.10831394575774 0.35900691032003645
1.8488679233449978 176.60835919444798 0.33390907532223824
0.8815680648932873 367.7725971682065 0.03117294395193532
0.5763205283171631 411.6347258247273 4.425911120005541e-05
0.9185524979068553 33.388783165602376 0.00673761502344487
1.461891666397397 -225.50358412140702 0.09553444849430537
1.0711086040718631 -234.93963310055375 0.006417656674660045
2.0181913692858613 -76.03624934631677 0.3426625873107466
0.8821488325265316 -87.58063938170733 0.0002731630678562091
0.8084658728637588 -292.1739382937332 0.01035439305634808
0.17297897046533106 362.0590435173026 0.06337371369449417
0.05668910287472784 324.93786022897575 0.10648335492144699
-0.578088140191721 -114.20841147934362 0.4444796532602855
-0.44473011627054704 -140.10406667798838 0.40290304750977274
0.1945541433337019 -522.5948881889452 0.2412468271380942
0.5393840811431572 -343.8130642626798 0.07605818859533164
1.2499492000708818 -27.115446265978903 0.06573879120438281
1.0352722210367151 51.66148100480655 0.025255985759424563
0.33796080151488117 -362.0894339499314 0.14862260399578217
-0.2749528425483574 -84.60461706661454 0.3268017972499374
0.6381421982909428 -336.28310181563836 0.04747284783855596
0.8781875813767746 -15.174882526397823 0.0016002924810363574
-0.06537492272209722 142.74927031726975 0.19098420507012698
0.6888403687551305 371.4936201409728 0.0037961090231828443
0.9426894992957804 92.83912917510315 0.0138638757498102
1.1919343143478571 178.11008678168434 0.08409058723900793
-0.44132279479607606 37.540368517539946 0.36347776817757727
1.5705172560046037 -241.21691633441003 0.12992563129829626
-0.30527589232005337 -324.9385925717619 0.3911946632845703
-0.30933269115873274 422.9411140810156 0.22321192258410014
-0.1432834854381252 356.4685430626587 0.1729963320677711
2.1150576585644956 17.11356446869945 0.3992314733733375
2.3479731166493956 -154.84816686731597 0.4460542774441007
0.004597750700660153 203.1195800147749 0.15057748618184408
0.0973899717581036 419.85629690188205 0.07564457664473759
-0.5107747290886011 312.9465439249419 0.32875594254920953
-0.6666665192739801 37.93371811507791 0.4445646107442554
0.5617972943017528 25.830686670680507 0.01938266038360677
-0.38861825895117713 19.934646952684716 0.3472955492833227
-0.6014683053637679 128.416701828658 0.4032078874768002
2.2341118959528474 -55.42003034457122 0.4266829724755121
0.30405768696796787 -27.243095196731588 0.09221959741166386
0.8980605552068901 -153.9597497224707 6.562588912127995e-06
1.3100871987017377 277.62890550501186 0.1448796934195428
0.4158000319890336 460.1144936291747 0.005603708889283798
-0.4836567202296203 -255.71862867797336 0.440282252666697
1.4021847865437909 -199.89126338843624 0.08121958102662896
0.7802579667869012 200.15328931714214 0.0032108577714704883
1.008947296337451 329.65699719372515 0.05634415208859958
-0.37113397604371623 -5.731056060626884 0.34630383175824603
0.5075964530968882 100.51977232937611 0.02123144337089559
0.5660292496285617 159.54740452370413 0.00804416299108583
0.8790401338769858 156.94962196328947 0.010347677307273742
0.909840806727994 157.18157140602455 0.01451256271323154
1.5842670719544414 -26.093243173654173 0.18220700275975052
0.26060754613231274 165.78005592630905 0.07096056613371456
1.6957656684108702 -98.4499514579623 0.20957554306603682
2.1590801028162456 -120.2022627201348 0.3861599145608126
0.34196281052131194 106.07606015739941 0.057740058236634605
0.9872021483868478 -89.2563824067168 0.006483732183416989
0.6328999117752643 -474.77212717005716 0.07084066324889468
2.0547999478331302 -257.40532283695126 0.315937064564342
0.15243521398145599 -82.90983451782017 0.15744772929342174
1.4794898955537163 -355.9282112789847 0.07714137537718026
0.0765997363383556 -138.69602306510143 0.19942168156814866
0.1298541969673367 205.251932486334 0.10523375314266165
0.10678640747495372 1.183743256784851 0.1562463533538657
1.7823783908352542 -279.6870097020514 0.20219845750131457
0.6694627513324922 427.6129809919812 0.004859633517446717
1.3883008674115522 -223.4461981348735 0.07284799040419719
0.21923063022103118 266.67048806728474 0.06596620908416752
0.6058168760212275 344.49991709237804 6.405956278109007e-07
-0.19047231588277547 131.26277564172096 0.24341807309045266
0.861126502190023 -339.7238997299313 0.007481328067292575
-0.5344932570917317 332.8745371996574 0.3334777946004042
0.572049078223215 206.33120398537335 0.004816376182995333
1.5420586444237288 -107.86660099295818 0.1479215405372431
0.9177447060132031 -306.31137399609264 0.0015887851137156767
-0.0917790455257701 19.48538665641479 0.22987983734408649
0.7032080446529447 -120.58885320402976 0.011063478754467395
-0.4615640441716576 -109.89831275308075 0.40264894076048513
0.11102051359083298 273.5142078663848 0.09826147068019148
0.15405875700221694 179.02471253993576 0.10220461615489304
-0.12473089126372783 79.85497423073048 0.2290409848839215
0.2703560239052487 24.738488381880074 0.09336446508016118
0.2064665070408458 148.76663091178614 0.09073374270284465
0.9386279423447574 309.5952738393903 0.03618119214054286
1.1091082783108512 248.95856370283195 0.07138731757945048
-0.42371582102763183 458.0529316939543 0.2608656126183269
-0.058236752588169294 -122.95487025358676 0.2495748073744573
0.9634712752231132 68.76113755583265 0.014848540711450977
0.19262899010102164 -201.63904759863925 0.16841489462599027
0.30943855252588226 76.68515427476586 0.07181512043633081
0.24659998197630273 -6.810760869633441 0.10740079016790913
2.0048109746671363 -175.44969082163766 0.31499128177439056
0.7952155415742281 155.50395809063104 0.0024924431679834973
0.47090878362976407 -440.4930349714181 0.11690274312630995
-0.3808556289926071 270.93387204199996 0.28715524952355487
1.6425990555296177 -137.2893246438909 0.1797833655710783
-0.25172242698629566 158.83288900404148 0.2615567157789986
0.2563567829338107 229.04398905912808 0.06164950227213185
1.7509208503309914 -142.36513432991097 0.2213868813754073
1.5179109955934276 -208.45574568355937 0.11795751491696539
1.8470593858129407 58.34301582104308 0.30631898079859543
1.8052808170581998 159.29844673665298 0.312952761819799
0.6717735615114353 -196.6010257008325 0.022704313749401534
-0.19562175543518645 -288.8760427518534 0.3420232134741415
-0.44706884759768933 223.01036639101596 0.3242748410669757
1.0767126752938865 -266.514551033689 0.005230394219685703
0.7613033046346762 -281.24005215406106 0.015992364802121174
-0.2452868581363855 482.64374550135835 0.18416288360475636
-0.0493186986971369 198.75606533428117 0.17206919329878184
-0.40130042275749056 -105.06372154160329 0.37951363564983265
1.7291593643892071 -183.4035503152109 0.20325917286047823
1.1318802993141466 -39.06191524229757 0.034169514952034685
0.8650452411508536 121.88851215590466 0.006525878660344842
-0.339312127872973 81.9355977015365 0.3141447248065183
-0.2615414257458646 499.34842891787025 0.1867256462895639
1.0989296157143669 -120.54443254665557 0.018833161466925992
1.3190922794886275 -337.1916349557108 0.03729075821696952
-0.1522438071796991 292.500236866665 0.19095594520561063
0.13420242956946504 -175.5680651129278 0.18519745398444012
1.115525597957634 -4.885948234249213 0.03492861493868779
-0.11903819350133882 219.05556312663612 0.19466520992951736
1.3646826802684464 -54.59810956212999 0.09619620913030386
0.11245130223555244 401.65220460617707 0.07429334660129573
-0.5404611943990065 103.72163852904566 0.3861608085378985
-0.3137951046419801 -405.33293825994986 0.41119297593420795
-0.03996077488528327 294.98771829190935 0.14729380449301255
1.056757593521619 -28.02413683780094 0.020778971168888428
2.4309234451972923 -73.52646043158512 0.4887271969270697
0.17372780692348844 -323.1008166261114 0.20334905906796233
0.2457537865664543 173.28480915609202 0.07407785668794382
-0.3084278645388069 -281.17932156069924 0.38299218423031145
0.32019227482226187 -463.35104587914907 0.17783117392401673
-0.30080351370533365 327.39533887078073 0.24200005089203347
-0.05410380990570696 -305.7875980688477 0.29036892402055403
1.498062404909512 -247.1146520425595 0.10339456584001108
1.472660623778047 275.91416886536706 0.20728866230765008
-0.4584364333010562 -234.57051049757786 0.42729099284379
1.4396549244875347 195.94786631733484 0.17610453508776944
0.3824289315368221 -409.8416455018354 0.14239353935764948
1.0375800529566388 -263.6774621759511 0.0024314389674392504
1.3559160472196419 -222.4717106123336 0.06362241162488443
0.7179200957217746 273.1134269598965 0.0019693677461185208
-0.6237097519582813 -38.12815613219141 0.44497425225866055
0.5062219084372392 174.6634639544094 0.014560814200417431
1.7597527923345806 0.9457719801049507 0.2582462609360701
1.6090748661234116 -246.79599823019652 0.1428476604973099
0.10275701300456463 353.7227279438846 0.08585343548822802
1.0176330203714479 -246.7648624761922 0.0018556348723968836
0.3226936302528429 407.3526446689674 0.022425217399447316
1.192810741824992 -320.11944368755144 0.015377755967160112
1.6454606055579155 232.5863901310645 0.26633597860387853
0.5606076678012559 -220.2063388233659 0.05003840794020397
1.3457847879949714 33.09717978351682 0.10692091238407121
0.02359052847998877 365.3638863926084 0.10977590464384622
-0.6725777361654597 -87.78106423442688 0.4708751956027702
-0.3506743074525346 237.074255657261 0.28296162408365266
0.34212253315931385 -186.94227252801147 0.11050517014088086
0.29560748992088093 383.58199642355567 0.03027745844037511
1.2147704730046882 -61.471765742704235 0.05075432906440963
-0.2538205381104206 203.71618074024605 0.2519520082988926
1.1825283414442433 90.24063402963213 0.06594260490953263
2.0868125106031767 -126.84644358906542 0.3576352365104667
1.8861888045816617 81.79723924431971 0.32701734005916877
0.565653849229121 -14.083086135931808 0.022732244029940285
-0.5275166427878565 6.675179093033989 0.4020242151425374
1.9654253941519084 -187.48395920850146 0.29668059958648324
0.4499886270469209 34.1368544858185 0.04095100835275627
0.8775823848453346 -425.49626391760467 0.01140387153129862
-0.04296782160448531 411.548903805378 0.12368875537739042
1.0734606075341715 73.37696254990931 0.0356697964988132
-0.037487943177273664 206.92540888443887 0.16569757301080026
-0.030940496242265914 -153.42754995222748 0.2457236317478053
0.7715899537381459 -399.9372026999547 0.026091094407517283
0.519955142327069 -275.5005053567048 0.0700341273711851
0.9431196800442672 90.8608191408041 0.013761784926098464
0.4009127990408661 423.6699908307729 0.00938259251412008
-0.2959579780502545 113.65083845396066 0.2897089945010147
1.1437021865506145 278.79515012606953 0.08732085395833228
-0.6686311595620452 -93.91726825098857 0.4707499320201716
0.7367409745318318 383.4202718106577 0.009052077001291622
-0.5101091313667488 300.69137859160014 0.33126461643415445
-0.1437195258270355 -182.58965000441964 0.29755343102023063
0.4830814570537936 270.8663648593165 0.010169700346857267
0.2640306369977823 -187.5092050349183 0.13845515046967938
0.2486271681015717 387.451786728872 0.04007223748182298
0.3011752542206798 58.5453008655478 0.07745765358133604
-0.5483748786833016 -256.5768698691699 0.4622650969505185
1.0497012317032988 -302.26125483453546 0.0018476182812709528
0.9077797516654234 -218.94141817373566 0.00021688072654890052
-0.319521314458288 -191.080530027186 0.3676007166538311
1.9903260752556962 -104.65556772531306 0.3254137198197152
-0.20148461707503096 406.38042341448045 0.18434794372136315
-0.6764672225641076 112.51651098128798 0.4330463638444376
0.696048007747688 -48.40337035644632 0.007059288448055727
-0.5161663642917147 400.00444084900255 0.3110732775779763
0.9836046273787733 -42.70656324206186 0.008990457238075088
0.8406762088233077 -357.9082828949446 0.011103398318518436
1.5771662344959398 -271.96215110239854 0.1258975890600188
1.0912131034924952 336.5015803962151 0.08135650135181026
1.299400803385114 160.61457873819347 0.11647118647892636
1.05579246151042 -212.45112167788716 0.0061981372672344735
0.8469481251829771 248.3776288935569 0.013099714236031738
-0.5513200069552746 -238.50460604998437 0.45976150903329605
1.9836838611234529 -129.70153616049487 0.31712433975350385
1.9244507357399245 -72.41365050197334 0.3069024209579397
1.2129191177348704 -8.055728304285253 0.05848456248770758
1.2202183510584865 -91.36840135846444 0.04772971318589074
1.8943434572578874 -115.32731525965966 0.28507386287581066
-0.2892357166265124 304.6064039189356 0.24266657550902712
2.215800760283967 -165.7698220650704 0.3972552288947533
0.19018432928303275 -464.77037002289603 0.22955210089966946
-0.10690551995680053 -373.06475929877683 0.32657716376975543
0.4718069565012051 313.4889813243873 0.008583138961919774
0.8959672034073625 -86.17646595436247 0.0006530886787737304
2.048927247782925 -213.26723393148268 0.32367397402598
1.4147288231630017 -213.68326920172944 0.08262995468737525
-0.23612388872649415 512.0242776359412 0.17397378993689103
0.8764669399864915 -87.91000473115491 0.0001664890675927071
-0.24305213957244431 335.4592512727735 0.21703161145567523
1.5632257722601623 -254.4553027323053 0.12454757181000771
-0.17737373505959497 337.9387307637429 0.19046513692054773
1.0721076827873843 189.01739526955362 0.05146736967754522
0.18576578013295963 -179.9072208213458 0.16620695248203102
0.04767820886023233 -75.0607771217729 0.1962561086163958
-0.6664260519982024 229.73341883309217 0.40542279064497644
1.0087876649783971 72.23779431667583 0.022579826393105636
-0.29482823518035617 -300.0182115926286 0.38200568489339254
0.07611443937159723 -421.67798399705623 0.2652383000553883
0.5227866441140454 -405.3019813224881 0.09246635348961982
0.9778179291988722 268.74489171712605 0.03969174775228805
1.1282609328487985 -333.1193158732756 0.00643257386824706
0.7907835689837157 -90.53323731758684 0.0016726819879275155
-0.4144502715656521 37.19444294366326 0.3533463130742232
-0.46980361858188424 402.2702034460673 0.29220693503356776
0.2811983517010965 143.16695008576062 0.06877592349848473
-0.03429696804831028 -69.61010415931128 0.22757761205206983
1.1530172251239308 316.22996501922785 0.09739184289390414
0.5155808998255653 -293.23592745109096 0.07438368804108342
-0.6200389439915173 273.3349095249092 0.37916104783278126
-0.05084876371868696 -162.4663714199201 0.2558101840835047
0.870928781101209 174.0734895064934 0.010575191662164939
-0.4945590013573178 247.56408634774243 0.337195031094886
0.016707693541918478 -332.5120134356819 0.26829719550033454
1.0205881633525864 -162.15744177264133 0.005633058532395684
0.722716273800508 150.4586704858217 1.1703040855013045e-05
0.0033119180593875752 -477.6708817444215 0.307160088873141
1.3805953853807316 -187.56942820182053 0.07679188755328879
-0.3818072312370514 -314.8476796152935 0.4167096613534135
0.1344977167557213 444.69151700139366 0.06072179130004712
1.268994276227782 231.2558394312391 0.12020025196624178
0.08620383323675307 122.7033754669477 0.1376206468391254
0.6739965949159263 223.50827347032532 2.2472776704732318e-07
-0.5552959233216865 -58.644812816207605 0.4254423958428465
-0.024784106819423446 -462.8965769506763 0.314846207183303
-0.2920746007967423 -19.102633033060556 0.3186283863857419
0.986983985700411 -288.318505849296 8.65289436245748e-05
-0.6419477204807067 299.279593263062 0.3817036256395297
0.2245720561162563 392.2386378443465 0.045149946057762375
2.095209400062105 94.89822100926403 0.40837322721219776
-0.31461134961592274 -369.339971231121 0.4039757725302404
0.8830278540371506 -413.4857138519041 0.009849404987573326
-0.4772835319828571 170.528316859263 0.3477693794475738
0.345207260889004 266.23140654615133 0.034186397222795
2.3611359820429296 7.221717114008015 0.4814487540032625
-0.41364647426410855 211.24875638198557 0.3138534538543046
-0.1478963308178617 -175.20769641840718 0.2975102366683068
0.08283112597344677 -161.37157072375652 0.20216240359492482
0.504671694598287 -254.87425618560127 0.07100621070967286
-0.5617599203990498 9.535195409762991 0.41373026415545466
1.281814417701958 -48.418822533035325 0.07140440147673245
1.1621516196169719 -18.214666974848456 0.043888980403272396
-0.4835963973967099 67.47500308741564 0.3728443079010903
1.7657137449306168 45.9021495327022 0.2710869484935839
1.3081005374594195 47.303669473789114 0.09704605738790414
-0.38312617734338106 452.67201167286055 0.24584499688961256
0.9751658811650623 -220.77720454183077 0.0006867216334552902
0.8309080102141047 -186.3687077230988 0.002544837387802584
0.08860251568651623 265.1088316449727 0.10744488593807022
0.9509583859249915 186.82284104010625 0.02416372331387631
1.316154385607746 -259.7732641546492 0.047270755422725956
-0.41841166401291097 103.34488307753634 0.3401249795740007
1.7406926723267004 -223.4995775530635 0.19861596105941018
-0.10405014371702348 244.8715581165136 0.182916696627962
1.7125464078843617 103.38176884201505 0.26316122401706527
0.919477930289786 -22.61041559125067 0.003935988651183888
-0.29298589511067497 -86.60811813377819 0.3342657618402666
-0.2897912407127202 227.44618077282257 0.2608490580436791
0.7852894997364777 -286.02694986003013 0.012916563553608196
0.5078452424169841 -128.44480465083092 0.049907668737234304
0.7243761751788533 345.0684342259434 0.005475010066848758
1.4757232035543606 179.12031064738846 0.1863449335226779
1.1522025059469267 261.88279321764264 0.08690177201746307
1.393482094713063 -134.72086772017786 0.0904275705763547
0.32017868107283176 -485.00499148708946 0.18272767482196475
1.1324394763208783 -229.0851193687664 0.014272540978958545
1.4515159209059048 -108.08380597404755 0.11511475181294616
-0.032602899508227035 -482.29343508107166 0.32232551566982043
0.31739761047889514 15.39263319256736 0.08016386769266527
1.0047727548462606 29.348916262636067 0.017675758824885614
0.3365753572071788 -270.6970897569521 0.12962314698789074
0.16745894080075086 318.37896084005 0.07230679337152988
1.5468539535081487 53.82779467703472 0.18571518710957724
0.35207103765918335 17.02492313388848 0.06946441466779017
1.3902036783997926 -202.73981861110497 0.07703508778367545
0.7488622292734943 323.53119809620955 0.0066135355390276864
0.4980574742480288 -66.69956742607104 0.043440832977233064
-0.2804588399119492 -36.17664332107495 0.31796063681501746
-0.6271227987038213 359.5853671937664 0.3630355596337484
-0.03431765034394951 61.03523787307188 0.19743215440866121
0.33711971111085637 293.7153146005238 0.0325004299927031
-0.44141095739530817 -337.2651975827636 0.44202874659398367
0.9190230707337721 297.5959144037055 0.030492928520713853
-0.435716906081522 309.95537738204007 0.2999473617758757
0.7434039080551642 296.8804782770736 0.0046937369099639865
0.21857325933586846 191.4791369443194 0.0791159640452528
1.150341162685846 313.00414406973664 0.09589272453162004
0.09141589322897903 -477.2810840201899 0.2720346183270454
0.5664900090989522 230.62942919920772 0.004116306336026376
0.6432545713040438 202.85270713619502 0.0007207192453164309
0.013008359863150853 -229.46809180661677 0.2458030066053362
0.39143255421335144 -488.65746703252006 0.15614830390421
-0.5605829351313735 252.4648631967408 0.36138951512803197
-0.028601944495874942 -328.6060916550803 0.2854906314640786
1.1671947086206214 126.75964008250207 0.06763061153749533
0.4819702983117091 357.66203918164683 0.005007115736420732
0.4381959716469457 -396.17477599205307 0.11935679596599044
1.0282092955407758 362.22938329539124 0.06697310685166856
-0.11988437746173275 136.88363324582144 0.21389301596741891
2.010860640780984 -104.47228226000624 0.3334458273190001
1.9802546238142889 -59.05648911120062 0.3318001066483546
0.22502645355429451 -365.73091746109276 0.19287288130679583
1.0703013006441247 -392.57790640862805 0.0005458747050898475
0.4845433377191939 445.5843568151388 0.0014296442783839815
0.6298332486740632 159.1431971947177 0.0025747728284199775
0.3270267961516231 177.32927626896947 0.05075241605983984
-0.38728753553136075 -186.5923202785769 0.3918151273569932
0.9273288692419166 -72.94494486713597 0.0024607840609734808
1.7794554593363745 76.28424865921545 0.28362129963946464
-0.5579343614280997 -10.249988820628687 0.4164564469250177
-0.4789938730277699 -290.07260347893595 0.4455037465383112
0.37360324715924276 19.77907564889381 0.06283734256129124
-0.15083249616445427 -400.4310894624542 0.3496972106080951
-0.18492561655290662 273.79163320360703 0.2081520713564269
-0.23120496434308968 146.02173023481043 0.2563142736102437
1.2749586188147826 -325.5040103785601 0.029306279136263737
0.14849889292132645 -257.34389473419594 0.19823101068627383
0.6930270974560393 405.43688093805406 0.00581521945199628
0.22375337151490604 -291.73098719804915 0.17659042697655666
0.6092347485264524 -284.1868100882796 0.04713870810730816
0.41584968377203424 -260.87264461174686 0.10006310766982067
0.27007996341604623 124.37211054752788 0.07530057073401596
-0.07589936222626359 57.25691327387551 0.21478623123318205
0.15923971429744022 147.96254534520563 0.10655001757767427
1.901602978981421 -97.49386765766116 0.2920837488338101
0.16935735578899414 -234.67370203532448 0.18486923004980257
0.37038864833811824 -437.3951598071643 0.15285916671009273
0.10730434150906809 191.90196829742365 0.11566283794172548
-0.21677810387647178 235.81620116252168 0.2296413800658981
1.4195856986389612 -133.73010763065827 0.09916013236134616
1.985688814925137 -260.3242666687902 0.2879275160949617
0.8175514228189638 -39.36578072574662 3.682401139860891e-05
0.5885921158223935 -27.550152800294654 0.020089094640551242
0.18941129050358696 344.45472063364446 0.061633209900803544
0.48928553096224814 -42.476417964135635 0.04217501294125662
0.2093292714729751 -444.23987083629095 0.21714646376427518
0.42608012126401995 -288.8037124919701 0.10206549702864824
0.5609599024802852 -300.66811447598076 0.062468595904635126
2.0346687860833184 78.29306750902856 0.38276927071768396
1.5898393337378678 -276.61363019301274 0.1294822271479725
-0.5732268989424061 -98.0116823673518 0.43959929684164273
0.9664963984402 -178.69183333719917 0.0012904677721835628
-0.23041660111443518 -352.6399229749054 0.3693654651999613
-0.6543289574300158 345.1375371672045 0.37640609057221314
1.293774736282052 221.786196154403 0.12706763914836594
0.15290459392461742 332.83670492637975 0.07414320263880739
0.799669038639564 -161.98650853116555 0.0037141272517182107
1.7988649525541625 23.464850574974093 0.27913041269294436
0.04529419179770844 511.9422300490453 0.07523259736838842
0.9421241965446185 115.04500367244236 0.01567179281273011
-0.1869499735280321 -288.91409876322945 0.33868517111841684
1.5627489185341117 -23.571013247102314 0.17441966424811745
0.11022247977575572 76.59861660436138 0.1386297590980543
0.6840559776269501 273.73620468290824 0.000563200229556337
-0.07189047813887739 32.07304833762646 0.2190150026845116
0.8854134972468501 287.63359124658086 0.022881613593659925
-0.30470001208178576 97.05796315816633 0.2970083814211375
2.017224891188757 -20.98096818523834 0.354541952658942
1.5243900282719982 84.61391295317742 0.18392182121494619
-0.5556424697549869 -253.0303593305092 0.46398672594962564
-0.10164199900935 -23.353327713944168 0.24379294429317971
2.299772170638148 -151.4088153383675 0.4301515602159788
1.2108370499215264 282.1323707574526 0.1102197992703774
0.921158902538842 -138.78053583361793 0.0004953500882788673
0.8314706782074501 242.31266232100472 0.010595130581278782
0.7083778701254937 236.62130680966175 0.0006473403279863995
1.5057964103106636 -175.03996140319617 0.1205250740796121
0.37794893510253535 457.5375569393459 0.009775806778897764
-0.6169911243388121 364.53087483561114 0.3581063044153291
1.3601083765223587 -307.4075167961181 0.05141342384666564
0.4554049141089045 -238.36027725551077 0.08305515161453043
1.0908126229032977 -47.32607894623612 0.024892981742581127
1.53652000986562 -300.7709590656298 0.10586680436657224
2.3306502546645396 -85.58469387325778 0.4537880359494908
0.25512995488104795 -148.89518358617823 0.13351240956657381
1.08580434098027 -339.40712003140067 0.002696534836422963
-0.41964926799854646 -284.5352878694068 0.4238617600959575
1.2897723454517867 -359.9120714327633 0.02827115940425786
-0.3149476507925257 435.0973425713223 0.22263585432287727
-0.5465292820402843 -193.50631000996998 0.4493953267257773
0.2685637046068132 221.60441949202288 0.059467326202670034
1.692809988916027 137.03510592581154 0.26308177515032016
2.346331577247865 -46.41749475421244 0.4665506653286871
-0.1413930850608739 285.85918204257246 0.18821236538539843
-0.3581659758337643 -219.08330465872257 0.38804638734453156
2.2496221461104815 -76.71883949935437 0.42778312971467974
2.3691219584783125 -79.33518090347445 0.4677583877235378
1.1790194239086527 -270.45850795599716 0.017705751929276693
-0.015226264948293933 237.90094681540643 0.15043909983225642
0.21740390601694504 -121.95590804272842 0.14161232069511653
0.4171824739814525 403.1989891135386 0.008872468098174168
1.3967023950453774 -79.86213451587895 0.1019625246084869
1.5337776640430503 -232.7475726373366 0.11857751574498525
1.592719787494415 71.6078254243157 0.20786210153397258
-0.44631751137877174 413.117786015584 0.28034358478810645
0.3581022189913414 -490.25729183692715 0.16921825119381956
1.7347304061512927 149.6372209357877 0.2827685443544135
0.7132452351144221 -77.47229310759423 0.007026409156540803
-0.2652191983041041 -120.57788177565897 0.33114265814367644
0.29120970774379984 -36.01250385766707 0.09809998494101842
0.22752091649659012 -510.97198006215035 0.22534840872555745
1.7780409038756033 18.915349294189582 0.2697503258386173
0.7015774520741993 -17.374840270209575 0.004846072743688562
1.9099425050845922 168.2468913200006 0.35552417554904997
0.5254010633689334 -192.30507591934565 0.054997452991909106
1.622234850233397 -191.18599485181505 0.15990913090198264
0.13856339084606162 -61.69515444161328 0.1580372458977943
0.29729856877478444 -526.0335774516537 0.20107251003397505
1.4067775421170656 -359.42521498082783 0.05574636118292907
0.628961252820107 -223.99960608806737 0.034372806010263525
0.4784743842636101 -158.59865954831162 0.062469803669633214
0.7963172926831681 339.54589381780806 0.01342005205322105
0.09772426657311661 411.00325323779873 0.07710007007506514
1.463272801247663 -79.964721420898 0.12503002990420464
0.6402675591610767 66.44229673198379 0.005984397210305274
0.3884909998854331 -459.25274657683497 0.15082508415237153
0.7551667564958087 55.05296884718916 0.00011534505614733675
0.49588469121473433 -337.81045024572853 0.08850993836557171
0.6658171434167595 -182.58108438079262 0.022313487148061924
0.12966002407754373 -523.469675239339 0.26746128529333424
-0.7380731135140377 131.41466033451877 0.45037679599968966
-0.4600834167944522 258.48778226080003 0.32131056257675633
-0.3993263573972584 151.7203970735061 0.32179135434751366
1.7962838706407795 105.06377070296628 0.2969593636073594
0.29834601478486844 203.46671585266995 0.054276422766088434
0.6015419816798411 205.4501577634676 0.002663316555414395
1.3611027922629961 216.88712204891635 0.15076148495028593
1.9059370941916038 50.22702158320271 0.32757059899014795
1.886024070580434 -27.052341713833357 0.30212420299847514
0.5229918547227288 351.2252821062973 0.0022911773530418958
0.5915378936283138 -19.380347799292963 0.018803817684145664
-0.00916360870620847 370.5059860137969 0.12015005406139745
-0.39086620376121595 -331.0749233038258 0.4232415384178529
-0.41849281191109144 38.94184643940275 0.3545013737807751
0.1312401158782065 -407.7874266837522 0.2399083207230141
-0.1888189396808675 116.27499533867001 0.2462437962726942
2.2618045972612455 -218.4699298223041 0.4028466853225449
-0.0991494839410958 267.5486930802847 0.1758936606330411
1.229950606680087 -377.39615316587174 0.015964419742949838
1.0680415341292089 -255.3352853481644 0.005038941736361924
-0.061504208736270494 -223.6369364395071 0.274298730677731
1.2014021931589525 -312.24508002151686 0.017406693924400758
2.678601897353457 -130.7395361476839 0.5520364743187258
-0.07788676400495309 -441.6444706557026 0.33078079455177084
1.4597624582110742 248.83877982730394 0.19597145408171252
2.20914980179276 -72.77588358389931 0.41430796196635955
-0.16226531307122927 -208.25141217656693 0.3107715412786166
-0.08786618234971377 -254.1834976680961 0.2918808687778453
-0.3587546360166872 395.54039072243813 0.249372431271924
1.341063246720495 -269.94051604283135 0.0521156051417296
-0.2164010186079759 48.81787483876985 0.2729864107607164
0.551383050448135 -477.93686779093633 0.09690818520899784
0.10565048651654474 42.98498208917238 0.14755275734317724
0.5659002813134844 -409.25844636432555 0.07955927120354084
1.0653749996280084 -60.7160529077251 0.019027941616556462
0.14141709892020404 -45.200865750110665 0.1533394139232364
-0.49411555735865154 120.92068964761472 0.36513393657554843
0.8553659087957373 376.0879546131672 0.026873983898252855
0.37146801716148037 -6.250159009343065 0.0677538935670273
-0.20955422576602445 262.35811570251633 0.22059760833992687
0.4189927003776164 76.91687453710449 0.04240744919406873
0.5001109885046611 -461.26367211344717 0.11094418467487575
0.20042835562003614 4.708030792526756 0.12113288560934804
-0.03593546291904359 -377.41883637997563 0.2996649914541582
0.015047632112229037 -167.87225971475203 0.23065905663907643
0.32783339098934294 473.29629589633487 0.01529994551157034
-0.3006263775304032 -301.29644394022966 0.3844271361305872
1.9067701066145435 161.46158049588382 0.35281198442534173
0.4201515751260887 102.69233462656587 0.038641987880706746
1.8308768676368665 43.418904758451276 0.2964848943255908
-0.2700569791790509 -158.28518457577854 0.341490537506752
1.3124155114146572 -377.58173180295455 0.030782689492694974
-0.09331951046024112 -100.51370689557785 0.25841702278131373
0.20322160053741367 188.9095400863481 0.08434708530321136
-0.24610829096050513 111.1993816541501 0.27038252551105935
2.115170932442666 -187.52114946697185 0.3550213981655647
-0.5876039141350451 332.70987656227567 0.3539515887983915
-0.2524650835832465 336.21608640282307 0.22061004416761248
0.8601993052181733 35.3834380027223 0.0022089516524739007
1.8360701836944393 -155.72283550686143 0.25237701344739844
-0.502328348149857 -237.90647713018546 0.44313384376906867
1.6557692269997293 -285.2400687769256 0.15194315165975703
1.9440095077197792 -207.844464594231 0.28346084087491624
-0.1373884688106869 -274.15756759428194 0.3160356004404779
0.22299829515796565 427.13063536827394 0.040676868503739215
0.8080215513153017 406.9738627504495 0.021441010400416315
-0.07674832804535292 -73.17220554470828 0.24540850179749957
0.6159820882549076 -47.50489030862815 0.017490691088291863
0.6474193645851496 51.58199469507258 0.006124879219728176
-0.4459016705872381 81.56941278300621 0.35551526063243694
1.8839579490086 -146.16377148133745 0.273781199602412
1.5993640897489658 -187.83925102106656 0.15199683459236124
1.0049707581925824 104.19447766118503 0.02529331164102128
0.4186744319054385 326.12852679018386 0.01450423914610897
-0.6601687085514989 -68.40405745203373 0.46310741407722017
0.5485154265614309 33.69351173045675 0.020863332676405257
0.17424475566189446 -498.5897056307426 0.24380137921368442
2.201658234593782 -218.49709830064103 0.3807972090385856
-0.2735833449003586 -399.9517137202882 0.3955332844121153
0.6115977709529674 350.1788736275947 4.1017574808573885e-05
1.0369345037378952 310.9727377181812 0.06102529935586264
-0.013963448536527756 -27.322051769722407 0.20968293753077344
2.1550218471559806 50.88321087130885 0.42057366800194984
1.2971917325046272 -366.1198028864579 0.029034527699489995
0.7515822807726509 270.58855092348404 0.004117174860099778
1.180903219184651 -20.38811949241267 0.04820544258406554
-0.7092828661412438 -21.959724227325182 0.470382980464424
1.464703048852982 160.59006841167115 0.1778576938204429
-0.14678614822312885 412.9034422070896 0.1617674790401863
-0.5108984822744366 368.3927920665294 0.3162180857605202
0.12284979067622726 144.846211735888 0.11979622054332724
0.9889560016842192 -346.2794259207978 0.00010513587971940208
0.1383038943251651 -330.7382889558919 0.21919162429392192
0.13512663392205937 333.45271683384635 0.0794295666753161
1.3816146652623662 69.74751512321882 0.12691363171244036
1.3753869798448692 239.452595857922 0.16111442912063478
0.11698096012937897 34.539305746592504 0.14515834804785138
-0.020654792664772326 -486.42105618680637 0.31858568305848756
1.156616556309141 -344.51968014006604 0.00873679181264414
0.2365323312361014 51.008612546808536 0.09947968313592026
2.250379540020025 -58.52263739565001 0.4317292174507808
0.23565082338517418 238.888923528158 0.06588290959527902
1.9877983240349206 -244.43832942006867 0.29243501710966274
0.2417948120622886 -352.626593868132 0.18332407272375414
2.0016590977521975 -170.1972782470853 0.314951017128763
0.4895160863307424 -63.41273876592601 0.04505043927919411
-0.5361606165294965 -247.7159759566158 0.45649083889119635
-0.2781463925453691 399.597305622308 0.2161780056847782
1.3564716908941963 -313.81446364584775 0.049525497422389965
-0.4206688206995417 485.59093786730796 0.25323524629848865
1.256107250124422 -192.2767718385473 0.04218666859255475
-0.4727493720758691 93.0134603869443 0.3631830877214915
0.4731127504905197 430.84204215980344 0.0025115306576250444
2.0836999229621105 103.26849359961875 0.40598179663541745
0.08704469201239395 445.2113633459197 0.0743285653905639
-0.4583746105594326 475.83696541480776 0.2706101191864692
0.8633185279317355 -371.9568648074554 0.00932502095401089
0.056349312322276246 458.8991683928248 0.08126512935036057
-0.39325263063817123 -130.58196756480083 0.38202602462544805
1.6242147441215191 2.2402457801705395 0.20438166066332197
-0.0003940230918049181 317.87799466853676 0.12791552883546445
0.5501390332841798 -228.28698550366522 0.05397783327248458
0.545640466815555 50.95657139683988 0.019645479525657792
1.8233404622437532 -222.35039628771432 0.23177301214988155
0.1718192720762055 -173.79892529055286 0.17020217824133319
1.7574554645265625 -19.96282999330947 0.25245857563981094
0.9365980184897185 -27.840051326083426 0.005094177213228452
-0.09565865387585126 296.6173257553626 0.16803654754238098
1.2947274247062743 310.81008598890503 0.14633237509793223
-0.5475870842477205 -255.8358720302253 0.4618617727210699
0.7191768382970862 166.32112085501262 4.7901461481945615e-05
1.000776846041061 -225.56945255554274 0.0016220745286403778
0.0816537189992147 178.74971733268876 0.12745755156618108
1.547272849795682 -44.727488486510765 0.16374617722179233
0.48520085148781433 -425.1764566196646 0.10886768992534847
0.6638123277523722 -383.89352655957714 0.047966875456521015
1.0626949234256238 -178.60846789560202 0.00901238932437491
0.758083025096745 361.44577726494435 0.010073361469708875
1.242757761293232 -269.59141132725074 0.029358918767112087
1.7424559164096836 15.885612757264084 0.2547892946917311
1.278922299215796 -315.35612473790604 0.031329129219072265
1.8054350246308786 -60.53054373173342 0.26225020680741046
0.5098613603221995 259.3823398110318 0.007849139834892181
0.599901149529205 308.154578551928 0.0002520600046627246
0.4804387569434958 202.38185236531547 0.01600583619493007
-0.3223541838847441 381.4367173583855 0.2380629280372218
0.6870977819459161 31.91468816087456 0.0037139862845356124
0.8224974290416704 -149.5151725577199 0.0018024954185869339
-0.370333227944066 239.7300642996388 0.29017738966245343
1.988775313237652 -154.80281322896963 0.3133998856952195
0.2809007800111598 313.6441867769422 0.04256369183929542
-0.0038338450617908526 427.37720895023176 0.10684078124297004
1.3981324082338282 189.6541696220255 0.15877014865146155
2.37797852837872 -84.32099584494216 0.4697099418894361
1.2034393941896064 -296.9014440734119 0.019184178984381555
0.7566491641287814 -161.43603291155887 0.007583976243348359
1.5817369975313016 15.813073754201355 0.1907350471522145
1.267499689799642 -136.50370237657597 0.05313571757990517
-0.22334363301872662 -70.0480150848125 0.30321049239090464
1.624558257798175 126.78705600533135 0.23334077490971347
-0.03760906010518339 87.08696376637965 0.19277191866430365
0.03109726317929995 -513.954210730039 0.3045061553596796
0.8414442533841291 -92.05868878439207 0.00010411201651732497
1.9307589037001305 -262.7940862272519 0.26541310817826136
0.7826237317013574 -362.7639556285893 0.020188231752103762
1.3708197957398298 11.653272283389242 0.11123647271009249
0.05906786494003857 -405.21096303224175 0.2682358026643337
1.5064472986234974 -175.23408257008936 0.12071538761631403
0.3800129130976351 259.3367291125737 0.027807357672989436
1.3178625154486154 98.73429524814026 0.11040911558757631
0.548934771985695 -291.449102521115 0.06434904770976008
0.2869119235123221 -37.31768683866835 0.09977933446874865
-0.3921440052684536 301.9181090272117 0.2844859265338584
1.8747591946301119 -15.63963138814097 0.3002879139894929
0.262500413393729 361.87885933448615 0.04029884056520999
-0.21991840951516783 -216.9019549551087 0.3352646902946594
-0.5377956794301919 54.344644488630024 0.39570174825585613
0.3394329588478482 142.77639730545468 0.052737432230978994
1.948947197625284 92.68422842243183 0.3536696609559329
-0.2302021759514531 -55.40886329869801 0.3025616581560241
-0.43618148273664736 74.94378797389902 0.35327573887043723
0.33697419084866254 -280.8315760546533 0.1316071651821259
0.24687043443254852 -366.0852548572768 0.18439286941630686
-0.11641449214023836 -129.1392046383932 0.27431782878531413
1.5146605126303248 127.35629886774018 0.18982544636077248
-0.6445370586206066 104.83534589923022 0.4234507131978793
0.8885856967877237 -30.650865138327504 0.001670681758499928
-0.12501955482405924 -50.77918842136404 0.25954959063727084
1.4068938456700335 0.6535765080860756 0.12162241741965833
0.8955887057453997 -383.9099634048782 0.006579411795788139
1.532243725573519 -9.137469294333528 0.16590145900961892
0.4678643656364905 -444.7011401818976 0.11882996032985063
1.6955393311990579 185.70244264156622 0.27548120732183834
0.32214033870368786 -174.98067445139367 0.11502254990874923
0.9486004635696912 253.90969062817715 0.031365932497589316
-0.6602618918195597 168.1534882962137 0.416013002614893
-0.2567556064694366 248.4787174484204 0.2427090344652724
0.22280549605702293 237.84113080524253 0.06977617781581395
0.5945192709137017 60.34607092930537 0.011533546467754424
0.5764763087083926 -34.55138473755471 0.02292340003342743
0.7590767403836025 -309.43602486457235 0.018945367252017207
0.24324359606524193 -278.3131861405363 0.16607424489728234
1.555173386201121 209.3790725722813 0.22476718692238928
-0.16167923970591813 24.163158735717616 0.25680402336815605
1.2513556960601437 54.00659262941133 0.08016115555557483
-0.270412133751455 -389.2692634263932 0.39210564525545133
-0.6317900380291807 266.95351221597593 0.38489103152189624
2.1158463460646955 -184.70256913196243 0.3559020012023559
1.4694118972949706 -44.690380595438 0.13464128689448185
-0.4642465397346877 81.47177129997965 0.36250143313978755
0.19134572882867285 197.3887903036258 0.0865418491380365
1.5330991979642705 44.74419688390162 0.178300128324039
2.4150024556331484 -134.19792018193073 0.4723398556846223
1.757122446578572 -86.7245335012251 0.23678731507849501
0.13094397320110696 247.9426264537591 0.0965836180851184
-0.5050422230253864 86.40569234160819 0.37675111907180464
-0.36556914282231695 346.3381159761783 0.2635547097512365
0.6689911650452445 344.242163253826 0.00157429282997844
0.6711298668403549 -225.79508428627747 0.025968256234797992
1.903332895034252 7.847085912471357 0.3169303367945428
0.25062852331911456 276.04584005290485 0.05576097926820969
-0.5482551570414238 -262.88506306042893 0.4634366149418578
1.0593448506763476 337.73128761208284 0.07191213928141012
1.1713892964669224 -244.95663511375562 0.018871012282813904
0.5125018592238495 241.7498033184636 0.00869127093264024
0.48996862426070487 -247.32461934896054 0.07407133287924837
0.6133561453366978 399.6844945688748 0.0006363342020264221
0.8783650333474629 279.2295310445362 0.02077717405995958
0.22279581184309372 156.3284748178944 0.08414024043947371
-0.5896478746122726 -228.8621218972873 0.4705416632058901
0.62254444711268 -131.47937862948413 0.024800234792696035
1.791765218309257 -264.8078470528108 0.20934406613273004
-0.22143244152971897 190.9085987078737 0.24194753283451925
0.5798458300437364 54.73514797627695 0.013983812808486486
2.2587609533871547 -204.3674618766185 0.4047046232647694
-0.5711183926300328 78.86383686619763 0.40263620184247767
1.0694867866006565 258.91373370583005 0.06167285814446347
0.5843187300815345 315.4876543522896 0.0005227599239822507
0.22944920346428943 306.89387371861346 0.05663854321666596
1.2056703435469542 -316.3634165086541 0.017705739957249132
-0.04773974708689288 -386.0824145918989 0.3063225637966689
0.0406588672633299 326.9003528664389 0.11158878167408523
0.9330272007756844 -185.47598965665696 0.00016516044523812984
0.6054553555423283 53.39320734950718 0.010651400661507507
1.1595574378863187 -187.88202870469217 0.022535403967833042
0.1505745266778281 168.8406147548052 0.10537581767864658
-0.4072834221210076 -171.80247920732245 0.3959869758383465
2.106464904465361 -177.255922979932 0.3539743411691721
-0.3532285906181882 169.87782232510233 0.2994864576362923
2.3041357323497014 -117.45562009529925 0.43848628103453235
0.5577723296762909 352.3364738700865 0.0006782039829692359
-0.07998425203252846 -214.99995118978347 0.2796781217478634
0.13810287851614422 210.84732955939103 0.10135980395273862
1.3724411637023641 -378.454063654544 0.04416636807390766
0.9840480123439288 -428.85056989142845 0.0018352142600064506
0.2955215413006249 -45.07488880959443 0.09841466406911303
0.071498035228865 123.03509467460151 0.142970658773899
1.8195712711478176 -288.47452393879297 0.2149378558387524
1.0757521675564399 -111.41345406957089 0.015998400910341905
1.4044998626919007 -196.08072704436512 0.08262700472945106
0.19716547137646923 157.14467089341053 0.09216845524967829
2.3988980351357974 -100.91740068667434 0.4733852917982863
0.2748466196632906 -84.17545493525381 0.11313605248570731
0.9581831740760856 329.89091671489894 0.043438031461955094
0.8120866032478304 200.65891837393656 0.005831250851068015
0.8150528527279683 32.44238075833914 0.00032845149724191534
-0.39003534013135455 -96.62691824872081 0.3734849658902859
2.0563004265805453 36.91127078344584 0.3818822626308667
0.8675282704426113 -437.06779250842317 0.01367714300448806
-0.04815306353433135 342.74317093062314 0.14005027044844692
1.0974767427767103 143.45969866443954 0.05118812982916149
0.9217238497792899 98.6468000269665 0.011468006935444452
1.20323194285113 -154.3353564395755 0.035134653210389784
0.20129122170655966 -521.1340563583227 0.23820706982652792
0.6907799223890343 167.12325967100423 0.00010653398046883503
-0.6825284729712989 127.75641087889426 0.43207912704276
-0.18874346456680424 -456.11818405581255 0.37625657687623376
0.3552060625465532 -398.333383033979 0.15004396377186216
1.36717931607436 193.94888661041875 0.14805062583704753
0.8451656190578922 -352.2850171468265 0.010132774137950518
-0.13742765134622936 -164.69254398490557 0.29092899831875235
0.09834158203330468 -315.83756363236085 0.2317036528302621
0.3674054110853213 231.54228022235645 0.0337416111255401
0.20345324036535994 230.53263320854273 0.07681053134107056
1.1521101690397342 3.911200441972028 0.04456935097390761
-0.47236318005688466 -1.8789098135548556 0.38365186718889405
1.7403668321413501 88.00190119400554 0.27072484615626663
0.7122075972581101 120.16413417066337 0.00019385528581639347
0.4303137505570871 234.28517825639494 0.021165739894588094
1.1381458549202252 231.31698557919776 0.07701757442060324
0.18235971155029063 -392.8967172073869 0.21601540791737392
-0.7062856829444634 261.42255132532716 0.41311954008809804
0.3033846820011188 -275.46895382101224 0.14277537320552489
-0.12792211830544087 -336.0086247811371 0.32638332967802064
0.9198875144301704 183.60745501041163 0.018429982815470893
-0.05973210503807369 -224.67261148230745 0.2738306446242511
-0.09008328632282925 324.3292411251198 0.15975809994192564
0.076168030515126 442.029372410169 0.07817994756674297
1.024100053382662 172.4655739848031 0.037493530696936006
1.7485378890758774 67.76881844798345 0.2692940359119479
1.8500796320469288 -20.476796620778146 0.28937578656149704
0.8222331213454857 126.62278627917749 0.0031613057377307147
0.6917218433774268 340.4570577993793 0.002736654515770777
0.10060329409469404 -57.72887020227404 0.17167779315943107
0.752251445853469 -298.6479367179563 0.0190382927482787
2.2548819707440098 -53.52499960854823 0.4342974307430376
-0.18845490932110642 20.4014087129068 0.26840599153564343
-0.08857379749117211 445.58863647664043 0.13299033246350445
0.390288944235367 -368.17375081212765 0.13066329246156236
1.953327608729284 -20.70946776709843 0.3299871098089369
0.5574871810152733 -445.7986604609214 0.08885930671604217
0.0636383476382748 -377.9732403699302 0.2600710102430862
0.8381060138338967 309.3167555645218 0.017022177324155324
1.664913922717724 -242.31583162915842 0.1648654184600404
1.9277773107852003 -206.283534304252 0.27734426533706324
0.9813367784900195 374.0835022620595 0.055856637492076366
1.3965896773280992 -140.6442711416321 0.09032086555793488
-0.2296871002544103 44.25319194378528 0.27935410477403816
1.312125120656998 -159.30041041531626 0.06162713412425747
0.8903164920785329 -380.69757375772224 0.006921532158077081
1.1962268629481436 -30.32403150164373 0.050636002274310726
1.7309508714947592 -106.11170040677104 0.2218170449404905
1.5999519939560665 -286.4167521634577 0.131080369810073
1.110946696150304 -406.21273100089786 0.0018952559402453486
0.9019385028850346 314.29209523812426 0.028988898324760395
0.21230330963516253 -14.473785102366719 0.12087146846297905
-0.5704054622639212 319.0684798176386 0.35040664417897865
0.7479970467209682 -19.177031162019034 0.0017418467208063443
1.083858886994723 -13.094648777229509 0.027370647059058055
0.6083264333743668 239.48646728115443 0.0012437436749689543
1.9099969292472798 48.85835421200045 0.328842349603076
0.9693793620446065 222.60126355036596 0.031910506557962744
-0.3983784171924975 214.56504026802452 0.3070808455423433
-0.5271953579550995 -207.3296204225568 0.4455593538848056
-0.21188177490545257 -46.34819392381587 0.2932131755460943
2.6710431955628966 -110.06092352152541 0.5532576984950706
1.3096751977676961 246.72775639817405 0.13810005092252808
-0.673777340206261 158.70301390002203 0.4227350413006724
2.5672875405210274 -81.14692134534494 0.5287045759930196
0.5252284481623546 -38.99641120682509 0.033578823526043286
1.4218938767956673 -160.61642389730838 0.09477184954080503
0.11561327734544924 -280.3317679755805 0.2165710271261869
0.03591256664754405 -479.77613068311723 0.29473849708249544
2.142659859554853 -187.30676796856255 0.36549217652064286
1.6131814646648188 -162.92362734317516 0.16271047682986436
1.9659291289642893 -96.08094988315838 0.3178164605471839
0.9486201157386107 -277.0135374050744 0.00010668859837787635
0.5864922845738765 -24.608162918375797 0.02015565635846251
-0.4570216136708952 15.32697914931714 0.37422903341009567
1.1727574188717902 185.2657877188517 0.07942436227390895
2.1859119024495985 -235.6627865317742 0.3712019321854947
1.9525874827111596 47.93514103892892 0.3451138193443993
2.3521139633135926 -127.04976982097861 0.4529111860616616
-0.708432104716655 180.3695277952155 0.43046479292857154
-0.6655234015535213 233.84312294603455 0.4042365498548126
0.7522196532613843 -162.41489669413784 0.00812434588296423
0.8837739098501747 96.38810096149427 0.006919070519703119
-0.44166904682808544 409.2059613552191 0.27939461127407006
0.08070013572672052 116.02311935024784 0.14107322331585465
1.7257075774478194 128.65467085557032 0.2743012775711089
-0.2634434487338274 -340.67269103874287 0.37911591616505125
2.620624476168091 -120.86553854548356 0.537413077433394
-0.07333205365032414 380.28566698899795 0.14129823184414964
2.373576809571234 -178.66600686635195 0.450045088683053
-0.311330901798597 156.93546197469902 0.2858246253687666
0.9461018012056821 339.5412509266698 0.041890427049467174
1.478703714846221 246.90998574125274 0.20301030538348477
1.7897703559729565 114.81365427566493 0.2966210051036495
1.3528607522311982 211.67051573147728 0.14654695751939628
-0.3197032931181884 176.40471084263027 0.28465673501093697
0.8605941688944008 80.55189865533566 0.0040140766441393375
0.19544932528952064 -534.1014052422234 0.24356583129838547
-0.2831113751433044 -266.5521336612686 0.37038515885052725
2.019567140051665 -82.2281685061294 0.34180751975175844
0.8840168737426788 140.4357117592076 0.00978515924318976
-0.20132109316189828 219.99917471633785 0.22713210563404743
0.9831242554728603 -355.9833074422649 0.000300320415907176
1.343980368406619 -210.87001357692458 0.062161756159875785
2.405424673817838 -119.316528967426 0.47203465417116997
0.06203208722799125 90.84566386271433 0.1534902962540574
-0.17787918997532481 -120.58968519299191 0.29682544893949303
-0.16725254130825662 -122.08974556584008 0.2929525558314113
0.8862687403506693 -390.7697215226503 0.007963173318785708
2.4383249795606456 -173.8779265513274 0.4724327134517743
-0.012514667955243475 -324.20773880127933 0.27805428605895666
1.2070234114506382 -296.2271320827424 0.019849919997019485
2.4700870700394573 -123.32461830444964 0.4919523575076709
-0.15699231360369237 46.806416464725885 0.24965392812231715
-0.32736938306956737 -157.36040443249465 0.3631753230975165
-0.3039223169578066 -417.47053118784953 0.41018135329732236
0.3126233729051997 -250.52020224065097 0.13406108059806043
2.2466263921395253 -109.89360139807718 0.4199597474395157
1.2724145766467532 -200.07361479670976 0.045027285604088356
0.23198715417072213 -261.27584697859083 0.16659748278836034
0.9647004019284502 148.6002085289988 0.02262402827688816
0.46987740122752464 374.1018617283719 0.005230499030233271
1.8149665717295431 25.754435407079086 0.2860822541865109
0.30040717691349106 -496.92200897938005 0.19318151125816524
1.1368352489641858 -43.83670751413683 0.034643861470606434
-0.15809934430535544 -445.7698342053464 0.3624837448157078
0.8552313945926424 -109.8769477364961 6.52642784327221e-05
1.3479345413609611 134.45331306023854 0.12831026928734768
-0.21477455866201112 -277.60445500616703 0.3468728167314815
-0.09270558012049157 42.039574353873945 0.22501466056732305
1.5979024923473617 46.526343421802494 0.20414356597860261
0.32864952620882826 -95.21258582339448 0.0970848640305027
-0.5650387412809463 -29.079797662208648 0.42283446318638684
-0.25952845514854017 92.90204645886627 0.27999173659380977
-0.5210189082810661 40.65180241817143 0.3924748172799137
1.1854405792759735 -99.19571590738343 0.038315214137570205
1.073146013602567 -175.70166834114235 0.010469033836169947
1.3213459201673794 -350.1409679974034 0.03611347908054846
0.9425165434487359 360.36203009050746 0.04392648137992132
1.855500885459058 -214.40591846408034 0.2465071950521875
1.0777257756108725 -306.9607136111751 0.0034268993861208395
-0.26880120564656784 390.1355416697596 0.2146439489459694
0.03875535672277819 88.5582956428666 0.16282137540475705
0.8083979185587016 53.588503476193296 0.0004662070640246273
-0.4855841953232032 305.62680388500974 0.320579912381474
2.573400966210996 -140.25573042311277 0.5204370331810548
1.4326025815439556 117.69830663026744 0.15600246062905315
1.8690785107806451 136.72639724712622 0.3327668524484787
1.4114353728564908 2.022004333701375 0.12351818551178954
0.0015331469731207914 -37.67173527202374 0.205917615313652
2.1650280025695956 -158.65341464649708 0.3800964738416703
0.02797682757696096 381.060441515399 0.10516877052489981
0.918140630739726 203.71981579029534 0.020082019176813518
-0.4396521824785212 186.86282508422983 0.3295646708992276
1.524838810995169 -229.31732937748222 0.11614076716188011
0.8727855808192406 85.8791831082383 0.005289205932237249
1.4801896483664858 -258.5952846439102 0.09523455450529658
0.7674151765026977 -191.19742830882507 0.00829170292994376
1.1982126221069784 178.760878871361 0.08618892270413665
1.8355438075417012 132.99624253856496 0.3188397326204952
1.9916236674922836 -4.926723217943049 0.3483177880962308
0.34387146997028584 -315.8437335609161 0.13649919276669367
-0.44287508954927957 -158.63181187261762 0.4061152690325784
0.2743866320354822 -522.7221690487208 0.20939066201599946
-0.29168526203988676 183.4323081067895 0.2718390409706478
0.8940261780185934 228.46779084101627 0.018459858856421398
-0.4017977438101117 427.81060157246066 0.2591181345113249
1.147709894780953 134.6809925498386 0.06338156025534099
1.554139900165768 -349.39821156738225 0.10228246144177965
1.6000505759321937 -54.96008938215175 0.18182676595502698
0.6008958782232183 -288.18020067653134 0.049827711350499876
0.6154588034750514 379.1743894808103 0.0003677620644999569
2.328740358445767 -103.07764739236063 0.44972335463359564
1.353565605514283 -190.60547412476882 0.06824406530096817
0.4166103105932373 -340.06918194024956 0.11550234400250278
0.3840098861061467 130.46676049375912 0.04333948022649465
1.1006696371843947 54.22492564599361 0.03930090359478196
-0.5024768185602705 107.44507983016024 0.37122346227908193
2.1533022975553244 40.90060927574757 0.4179146492467615
0.539402900127927 -73.1869614877665 0.03480869781416162
-0.462264357064308 -9.691889794655026 0.38159090709394167
-0.5310105572112674 107.03603333700619 0.3819534089956309
-0.06666977511773531 -143.1638719171699 0.2576600903305911
0.8851520145392662 213.6179189666027 0.01571049718635606
1.5574944222980636 -182.47572853668208 0.13759976159413315
2.1552774762601397 -26.437536641845213 0.4046386822736657
1.4161408754326883 -212.1736012097984 0.08334475390268206
-0.5895548630811158 194.88226412372103 0.3847458655732494
0.3040915609906294 -1.6708732702370526 0.0874384302315066
-0.5326491805760565 239.30475396916506 0.3536744123868329
1.4545240910059503 90.6781944302154 0.1583638091748078
1.9708256233378474 -93.26265314488546 0.32037647967357086
-0.24405406873279356 94.95912110542372 0.2733322438370206
0.47771472525144754 -109.77270084265137 0.05493643319658645
0.19914231384905356 344.40521387880506 0.05895382606120554
0.8356014594010381 -374.1262237605264 0.01303182817514382
0.027818693767443503 159.27064285041013 0.15141687252508773
0.8115216345610394 -111.73624892387107 0.0012749702116997548
1.59274519866093 -150.34846697416884 0.15771473373125292
0.6314580367375429 119.07346582616788 0.0041004164169562785
-0.4262918189505687 408.11251976180813 0.27350434362460235
-0.16903658854382508 -235.2942013464022 0.3195987593325001
1.90017764355042 -211.2073258116693 0.26516017416333965
1.7193318058593567 -110.66857952291906 0.21612839526248534
1.8746204126281516 51.783038393217566 0.3156723297372481
0.037519814235428606 -144.02726235414434 0.2161563708796953
1.5926708380594425 -125.95642377790898 0.16307359690039042
-0.2523186005309149 281.83564727643045 0.2331724642052201
-0.4449952691141291 147.83223767385402 0.34041659723013995
-0.3946164468076863 447.90837118188733 0.2515611974483108
-0.07401721377228976 504.73179852825297 0.11555881075191654
-0.17200283210954115 -46.30204880799852 0.277313193365354
-0.3420763208133326 -140.69648018952336 0.36507647071396987
2.2852140336585363 -186.27882278474482 0.41792112321944724
0.41982299569111103 122.26297046645459 0.03615419045535782
0.2974055675838605 165.10107594680028 0.06055953855840976
0.6716156319325952 -401.3143779134003 0.048548802271843335
0.9454580146207552 -215.46972531508487 9.557096134163216e-05
0.8731582126942727 -373.07110617332444 0.008274755542213377
2.2795365486897694 -22.602443075997712 0.448883772887088
1.875174103765825 -96.98365048741067 0.28167685766243916
-0.5686633499495398 71.51364978696131 0.40329146233325874
1.4031212606170882 286.7420705188098 0.1823928852834588
-0.3527460571606291 -108.67346625666784 0.3620821195672655
-0.21637461294118276 70.33047043853037 0.2679786400802015
2.1430010682041463 -80.69979865109497 0.3886856915171659
0.32680836402211333 146.52862823720466 0.05549744292643739
1.2350458628672947 260.71846246600694 0.11429456277580437
-0.12205146773819153 -109.21789045933622 0.2719470452726798
0.4545901451273684 -250.47783601928086 0.08552081752682111
-0.08770944713143769 -356.47780657063385 0.3152947853834024
-0.34656020063701254 486.8288207105197 0.22326633663509368
-0.0884638590213831 361.25830491659565 0.1510469128963462
-0.14388290464292408 290.4250532910453 0.18814929472611286
1.225583585422913 156.49157330539265 0.09080487044210064
0.4202812236477833 -196.30064756227733 0.08642411191734645
-0.6647387772784481 228.4819784875118 0.4050764332207142
0.4044144617010046 -225.926984773632 0.09712575321077464
-0.042231673670905856 -172.1492839093013 0.2546092258905903
-0.3515479345886001 85.75113549833839 0.3180788811762733
1.1119275003237974 -261.8439658864598 0.009117749026374465
-0.31144012496292073 383.2779278701116 0.23326343389728105
0.4504331327440787 178.90773868262386 0.02330679129519513
0.26070907755901507 94.70700092991217 0.08347016015240254
1.4140729267118084 292.28444552957933 0.18793002789768487
0.2850798963222767 113.3457865578265 0.07272705373166155
0.09007363328489992 177.5512580669265 0.1246910534570019
1.210867099606914 -214.39481092714237 0.029390245438560208
2.3316559409357147 -26.059075703508597 0.46561140278713575
1.207654877777325 -219.18826879751816 0.028188189246908676
0.3308179807869358 387.7527413437351 0.023010390741030323
-0.6719592973779712 -2.822918308263638 0.4543548699251886
1.5743659758041606 25.247851374414495 0.1899919457351913
-0.3859473374344988 487.1181904275106 0.23895955801874214
-0.282906195991914 451.1508246438533 0.2061728874221064
1.6772826226124062 -110.16576511115335 0.19955897092094416
0.437415755405431 -392.2639614801612 0.11883178338166883
1.0038642607874777 141.48740572622387 0.02931166908775117
-0.2897773436261156 110.89410111274117 0.2878862418982068
2.1829077919148734 -29.490515905441725 0.4139117878093071
-0.2992485197779652 -66.45498966948514 0.3321555995761682
1.8513075767870169 67.79395157349711 0.3101585116939411
2.562440306340215 -114.76062920700457 0.5215718497137382
1.3341672731815162 81.79906666518048 0.11264421501768823
0.2610418977481517 -69.57082008615282 0.11498792796311559
0.7622807359674906 73.73772674483541 1.212449499598047e-07
0.31477144687989145 -212.4452807416194 0.12530643036200484
2.1823802616732992 -145.71035391863848 0.3892874178137614
-0.42695802286762363 -47.363105598100844 0.3765937078921016
0.9306907268120297 -386.0870772255744 0.0036459187835225057
1.1582028082050826 164.96959143291826 0.07148567220468169
1.1156157254034043 -33.66540488398641 0.03137800422823144
0.5648054220644714 -420.4520788044201 0.08190719692504729
0.3639003187713563 -204.01412187382198 0.10644327932362875
0.06580299666557154 -461.49956920869636 0.27860929626397957
-0.4820308319009993 342.7885251220289 0.31071186536868417
1.819769210900233 134.3328092873769 0.3129504424790089
-0.24576131076544583 459.0556970247925 0.18970815754907602
1.328673547761513 -238.74863754145963 0.05361217471260942
-0.6724755612323678 77.39395479311133 0.43871040254583354
-0.3010853263436304 171.25654827149242 0.2784213562177441
2.1428513894137957 -215.61287160266056 0.3593459700159502
1.5971555460729576 -271.5446109122596 0.1331987497207014
-0.22751536549097462 440.335154962503 0.18681770613578721
0.24230289417264106 -521.6910527870556 0.221929862773716
-0.2444211431386183 -437.27927747162823 0.3927950651081865
0.5132549412709735 392.0774227622352 0.001541344642293754
0.15115650129409974 2.7968878235287775 0.13933328086484398
-0.45853368752477025 294.42921131075525 0.31251434167436143
0.631208141178133 178.3244402744375 0.0018527956366333326
0.843246644011129 55.4675954213435 0.0019133892404367156
-0.451414794346002 -245.4210401056962 0.42703833551915316
1.390459822793144 -154.87929960590566 0.08572891748649543
0.13679289241277903 208.12342779690107 0.10232956546501909
2.1166027758678974 -88.51165748065733 0.3772300514477671
1.697540722293937 -45.27291532300137 0.22257999416910476
0.7861374469246349 404.3921584831611 0.017532738199397904
1.5639339569816693 140.75831972577146 0.21237589804962043
0.9244282287263288 -100.47476537130825 0.0014426484972598268
-0.5757382085715134 80.56139152174592 0.40394970162260896
1.3875391431282569 146.9219633087764 0.1454624919606323
2.092348057171253 109.87057116508026 0.4104640544166346
1.6345903042359116 171.71243959900107 0.24781353212284513
0.9544867003589168 366.7275270744459 0.04778610725001737
0.6647773172062879 -322.586217583097 0.03916470638941441
1.12667750332075 148.2519278040512 0.059718939549340176
0.326218000397795 287.6534792971132 0.035619303697833817
1.079117880176596 144.73724421847737 0.04672539375469463
1.3322524606106783 195.53772981280258 0.13548435290415486
0.1303896234553502 361.5892207780578 0.07589475001038784
-0.06661600372578003 507.0020600296739 0.11252711203639476
0.6306190647188183 -360.72437565569885 0.053033470753097806
0.05292845179942962 -400.9751572670442 0.26970876220647083
1.698890130177613 139.11184468224315 0.26600002995631333
0.8806290814243041 -51.02396587692999 0.0008226757060125808
1.1025202366371551 278.6792012580697 0.07456272636126021
0.4555183741976525 -188.3094901101993 0.07412758638793986
2.500760526832721 -38.49671520778929 0.5164077243741604
-0.6729350944153234 -81.38471971726784 0.46977968703112366
1.5507933441449435 83.6236269428016 0.194046562838275
2.541397039516294 -109.43508122608642 0.5162441373107687
1.6923077553575692 86.6862110410143 0.25116322453065404
0.3407705846545728 377.3653284944023 0.02230612273994052
0.16231718817093332 -89.35067530163462 0.15512410819982667
-0.4891277388552116 -48.63971387298233 0.39974947536976696
-0.24496434999551597 504.1210642362205 0.1791796369239458
0.20084507458761625 -314.0020557782848 0.1905743280627852
1.0862514131913021 -205.77070251314 0.009934654267701255
1.4117618231068072 -276.1319079902598 0.07073958686181063
0.9251772177597246 80.14262184183133 0.010539610146785564
1.3272367676335735 172.6049508037155 0.1288331712703427
-0.5413376084226926 -182.474902668928 0.4454614760472332
0.5075600331784582 16.895898768444 0.03046940555710691
-0.5788166963089199 23.630422890780437 0.4168869467786839
0.6835250655114091 264.9231013045752 0.00040997627054816573
0.7819635883555363 342.88943169840184 0.01173453776664234
1.7209397571187701 190.31890580153072 0.2866854365374333
-0.254216961033891 38.25043632081656 0.29051811766258084
0.13484122180484004 -243.1790055709517 0.20037704456618732
1.2660959671129126 -34.230453707123274 0.06920894964359593
0.8653851582810466 -14.21703771777868 0.0010535427265645557
-0.2607860183664297 -70.20189284497383 0.31799248138757485
2.1697074916758314 -165.42671592232097 0.380374007739495
-0.44124966932909093 -11.042533844497484 0.37405604980846957
0.9614261539248039 -15.62966414778191 0.00825960269172584
-0.14805061136092923 -248.9443193402268 0.3144738159129784
1.902613640634754 149.7693730635442 0.34862513175770826
0.5642624753544578 -48.24063380380835 0.0266967775124182
0.5042938524887752 -237.29610572505254 0.0681339705289845
0.9394229771461216 -419.6809093035354 0.004487748190010864
0.2692668560638305 39.675270301067144 0.09090624744089025
0.05532526186278086 -246.86119438737205 0.23289280382207808
-0.4261955936068572 433.31773317303373 0.2676109865466999
0.6982188815169248 256.58116182458537 0.0006929661168484931
2.013364630675399 -183.1768678674427 0.31658852474796206
1.6323115523381186 -119.2820076092541 0.17984831163773357
1.917324751836156 11.06273727490884 0.32314121685205077
-0.22730338695911756 -164.64155460964759 0.32634072621627414
1.1232259728302232 349.9487149980921 0.09403647921253604
0.6876488192930676 -392.9042503762152 0.0433910515208782
-0.3908168873161357 499.5534215536154 0.238017947246034
-0.15252834408136395 102.57091324646376 0.23488841729544238
0.7091082509159514 -474.29410416074967 0.04978679915043392
0.687250941603134 -327.0559709770072 0.03470841002281527
0.17218589110544202 -371.5507456284612 0.2151316264638567
0.7856000323003256 -161.43846939787522 0.004813393983863803
-0.00865784531078595 -204.66666118872 0.2487169030728171
-0.17197901204534538 -231.53204217794206 0.3198957687085952
-0.1129523259208749 -101.91617634344954 0.2666089618740128
2.379228453604159 -56.150082122126946 0.4754335832458435
0.7402792085240157 -291.19184216569994 0.02032318715268649
-0.3160068661469193 47.239009310730694 0.31290157114364364
0.5238111739012676 -266.6698544297712 0.06742113303041927
-0.10198833725630996 164.23373922715814 0.20049485853966076
2.3385156708771424 -23.548203440389216 0.46834237766083303
0.5114883444165812 338.47311590859454 0.003538808817890122
0.47624343995095497 223.76652624954068 0.014775920917259135
0.09107995562796778 -514.1707837868668 0.28072594719707267
0.7623633700508032 -245.40148070227855 0.012825920902009472
1.4299652223856627 139.96690386991474 0.15990444664746242
1.6283888839464276 -66.2894561018773 0.19033691016291
-0.11717293359669068 -215.01568464985058 0.29448980795659246
0.7170337033183196 305.9529598124143 0.0030867278463368535
0.3419909935407073 -426.05584909843856 0.16111876430788533
-0.46574447747447567 215.15547530003198 0.33332077853036496
-0.6193740116236195 222.82957834719127 0.38975564033568755
2.188395868202422 30.53266223987964 0.42814680865628924
0.9590829634580671 55.56019809924089 0.013126175875910669
1.6236201106828891 160.98018095671569 0.24091758997570983
1.1526382174250662 -392.2771426248162 0.0054914783341966115
1.170373642905468 -87.3544105423 0.03646809591225446
1.0777077337648735 -208.31586661080416 0.008755819787917049
0.31938688416529026 222.03340384893283 0.04613393500810194
0.8291225126656698 -143.20948643603094 0.0013046898146700408
-0.28752116193003385 -273.92262560896194 0.3736414852107435
1.7253700339316296 120.80598743984126 0.2723442492343624
1.48163612048897 104.04904298386896 0.1717079983510607
0.17453503468398623 106.20651058099077 0.10960908432310511
-0.26188272521106215 89.58614624458369 0.28169942578387713
1.54268738940926 -148.1279892119765 0.13948634744146265
2.080578796723149 70.5149203260712 0.39796786620969743
0.6534112038319575 289.53257213198503 0.00010985243774123667
2.5820714063736707 -46.752924349549744 0.538685426282432
1.0903698585850605 147.14338370993448 0.04991220189149721
1.0039981112871597 -420.9075619763811 0.0007675695409865298
1.199703875920955 -200.29146011635868 0.028790836911281446
0.864862103221641 281.09789070024624 0.018687491629686383
-0.16182796082455264 -200.81141093824664 0.3088971094634337
0.1082141977946488 510.8339236881577 0.05740355856418959
1.022638674482589 -423.47830185257186 0.0002933277391726805
0.5642672676751166 -233.0632402294155 0.0510153423164817
0.6202548326909132 404.0545051461145 0.0009637240203296851
1.7868288120760816 -291.10930894953583 0.201335796608139
0.7857210660860272 340.11053071810795 0.012017912820197934
-0.19653036239418242 -464.594131429768 0.38098552540140074
2.088256796815897 100.97824479087694 0.4071432893497252
0.7237047321857153 -305.01234136769074 0.024723081634820485
0.6361801123731847 -17.728281121351756 0.012016140874916113
1.3968398127105204 46.44642488445061 0.12752308209630278
1.3343958827540716 -239.0961771581193 0.05507336731141058
0.5937668608588829 -28.275442670767234 0.019289756847920843
0.17931561122767148 173.12122781165033 0.09496302882404219
2.0095075107363387 -15.785610889042005 0.3527482434993633
-0.1001495998367633 472.98665890626603 0.13141865745687986
-0.061663014257774984 -311.6130862485992 0.2947167522172894
0.4159558721915959 -315.10158625081704 0.11070220031906614
-0.44345868453211523 224.5439811123166 0.32251613140501917
0.26635115473962845 474.00292439009627 0.02568156241893453
-0.48142964007262673 195.14070528904438 0.34387265077202256
-0.02855163150795026 -49.40185434305306 0.2205959194367478
0.9437355565075047 -13.881115671137309 0.0065127092074608465
-0.4087489426642318 -218.46731468808457 0.4063358167548485
0.7828227155077596 341.95054009076205 0.011775837871103593
0.12655684518766253 395.71261824211956 0.07112523302714722
0.7617991741981971 -289.78538181283164 0.016679799935503035
0.40274960375910074 206.11786494810917 0.029439210835653495
0.019098189641510666 -141.08651114133085 0.22282312606044788
0.031019172467444345 452.33478023510384 0.0904774762731621
0.15652437044786038 -327.0475811416851 0.21108314168300923
0.9808864275515583 281.45625778924784 0.04214250358194233
-0.4228304844591581 470.3714092239568 0.2576443668641411
-0.21127006789918545 215.99803019900128 0.23204149577271793
-0.46883548394365254 -313.50214550399124 0.446674610160907
-0.5359028906008715 49.74669889220695 0.395985061125412
2.3959062526500983 7.0047424153729025 0.4924176742309226
1.07524114497441 61.897863662895816 0.03459857388405686
-0.06737514477474582 -334.16560463762517 0.30217026323197244
0.15050411527630103 -524.1581150547211 0.2592713372239451
-0.15707681455690714 120.12507144666881 0.23262899226895228
-0.06034484331657575 460.07800950593855 0.11985997241477646
0.40574315472896205 80.38828750157802 0.045120510610821805
1.3849381951124198 -377.0364433711728 0.04744673309251156
2.4530625860064683 -140.53685936569417 0.48341019185553064
0.38813397602130917 -386.02793612404963 0.13521393513858768
-0.25194299098656103 253.5772282398799 0.23959368754730795
0.7189635284184497 146.04155512676004 2.293686413318526e-07
1.259486849686448 39.57622884213049 0.08008509432102792
-0.4467148997184395 392.5878500594515 0.2852554095970999
2.4427819811197775 -38.84005320869551 0.4987263266881607
1.322378151516334 219.81194439089995 0.1370277575546648
1.4348015070822402 -9.753189667088918 0.12944370134574615
0.7239840057486377 -56.33788459418997 0.0048643674549491995
0.55132107589283 -228.57918763739463 0.053710885251488316
-0.5187059224580404 331.55471147543165 0.32763728397855885
1.4437304255563232 156.34091348758272 0.16880211714504662
-0.22838566244026448 -233.76021695043528 0.3423181330191503
-0.6763502226398146 -47.269928166208786 0.4643989753126362
-0.1840650399876299 178.65175988185138 0.2298313622221312
-0.10124928650687282 467.8849466757199 0.13289253424645334
-0.2243140451114547 47.43953072355964 0.27646932139960695
0.2238766679459525 -8.082481939980198 0.1154996410082706
0.2227218533536761 -355.85658115410416 0.19152562106902168
2.054507571815723 -30.16874890257054 0.3666524748907884
2.3280894223186035 -33.305993162925915 0.4630471748701848
1.5042354470096113 -210.3793764117699 0.1127960515754114
-0.1893556929022362 452.34010082725854 0.16930076019291632
2.1990335402854644 -66.297320189184 0.41204067394434213
0.5207568886490124 -10.974337579114945 0.031086104396923043
1.0965633677329991 -353.953453989168 0.0028462974277372773
1.573888184897325 -92.94996334854642 0.16321863666668407
0.41943546985081226 445.57635101140374 0.00605258813595091
0.7963771846670644 252.94293945573668 0.007278683563930756
0.4326328900182408 -437.81887961569754 0.12997279775593898
0.014055740245082049 -408.3832446070427 0.28694797295434604
1.158409508057022 -211.295920434776 0.019967328990045264
0.3296191088838045 476.6382169593551 0.014748738234967291
0.4667387268901375 25.280441240115692 0.03826664208733909
0.7872374821591763 -272.7962833145431 0.011624169056216997
1.8952044786707092 -59.28826123633348 0.2983482307957756
0.905679586554879 375.18968831850304 0.037330011354389375
1.829542876605471 -132.3476650990794 0.2552011375450791
0.44300713792776625 426.25400855152884 0.004932880301339667
-0.09540696739208043 -321.7814194938547 0.3103988152190254
0.6833488219119432 118.017787398785 0.0010557702830713879
2.202560713716558 16.808941577878954 0.43030852756555915
-0.476689812314187 -46.963508367336715 0.39486600848091796
-0.051271467709899765 -395.85398594978443 0.3099531387989769
-0.7076934154441469 -39.673781955543404 0.4732137001402266
0.44161353268717773 77.68027180482636 0.037068485751478225
1.3154723044994825 35.837848725471076 0.09728214322926147
1.0902235612452176 184.430498929833 0.055530434769353765
0.2517004390109301 362.2931007675048 0.04279216011733123
-0.4078298196398503 303.24322797657885 0.29042509261763955
-0.3255490186616808 -266.6094927583541 0.3861943211976554
2.2938014169493286 -11.091743870205732 0.45593293794967776
2.487741491123516 -82.72017541280559 0.504719693697452
0.8062178292375293 343.0511634813696 0.015142826303276818
2.3762207680791567 -60.98521285204646 0.47354958561176774
0.042597524992802116 -301.5401460306588 0.25071635991701335
-0.05735027192397202 -93.2203671063454 0.24229806093143952
0.2586576067748225 -426.52314794205955 0.19352691095025715
-0.391238587935724 202.76034099776734 0.30696782251112187
0.827447929865204 170.94029566025984 0.005655702243733325
0.5029533514260445 -63.61723028748747 0.04184420732120266
-0.40106217223244717 214.07804082415794 0.3082512004127506
0.20897228195779216 -355.82730677163886 0.19693041364115768
0.04634549366874907 244.7607387375008 0.12637536779480069
1.6903377816602567 -305.0562207429591 0.16066733931991578
0.2658486927606958 216.80879561377344 0.06098536102589715
0.18711591438238484 119.14501593754505 0.10277838983860044
-0.5364117797360444 -77.93220637512962 0.4227412575510901
1.854844759288677 67.79779248929538 0.3115524287764186
0.6301470625369654 390.82701124003756 0.0010502708634986503
0.2772506633931917 -520.7386929413932 0.20779640440559116
0.26010709723136305 284.5151551881654 0.05196514870849759
1.039662673569261 -288.4670837556708 0.0017417293984487965
-0.5159906153545264 -262.348187794842 0.4525756740119801
0.13934657400600658 59.52643091291566 0.13161662734037205
2.2265065413482947 -45.16396732581302 0.42610469865368317
1.6507815943007043 -235.3888930219618 0.1610063237280948
1.1471204558468222 241.37023743122768 0.08156652273104345
0.8793691943583413 302.53799325267346 0.02335446570378504
0.6076246812126815 -127.51138137020399 0.027214334550423276
0.3263568530057104 -61.041568012084326 0.09135294047387711
-0.6878491375828147 79.94161251075082 0.4434711555932146
1.7131792671120187 63.64722272684912 0.25416875898913
-0.04204573407048606 -498.15185939703395 0.3296005670660758
0.6607576177065759 93.3228180805811 0.0030495908953537443
-0.5308968077227378 232.0466931827258 0.35461314833122604
-0.23651148823013013 -79.21819373919777 0.3105089880908972
0.6438194450006767 197.86903862302688 0.0007998755434290303
1.1471628324629521 -141.774959544453 0.025178108461289293
0.449579855334312 -179.91509913833158 0.07444679771902113
1.058066040970302 188.25566477254688 0.04777707973416177
1.0377388951558537 -198.46343630606736 0.005277865499266994
-0.54326949933953 19.92357703558298 0.4049370105404197
0.12421396622792158 54.34635135167309 0.1382357458589124
1.1728800258190213 -196.10063031332544 0.024091231365038438
0.25305879928562014 -312.2715437517797 0.16987629146175434
0.4599047180604918 -270.18256842639124 0.08746280223219573
1.9595618827572292 84.7580027852963 0.35596145707815857
0.7801904890323641 -96.90827439916842 0.002469667137353324
0.32628902580265495 371.98401486978605 0.025546846943012437
-0.18334556774377175 -179.58238844353144 0.31251772772834235
0.019252797832128077 -221.12074932364817 0.24135690114922956
0.2661881373802526 -59.76836006432944 0.11122936708666033
1.2479948238840628 -393.8833406320955 0.01727933913673805
1.1096418045331595 139.56228357034627 0.05377126975464051
-0.04855744164541809 -171.07655515049953 0.2568956026782813
0.36937167823665296 -18.999532299948555 0.0705232122606705
0.7110979650453761 -67.70206352308202 0.006669958974424352
0.9965979077854468 -72.60049299111301 0.008493508616117694
1.1498650515680384 -45.02149663918851 0.037380414266634236
0.8791197023475086 -84.78096275999667 0.0002452792657859266
1.9873685244906618 -81.65410321656532 0.32946511325674865
0.17942472576575597 275.43076253855565 0.0761928719965964
0.8739546443498467 45.202392068584345 0.0034762634898038644
2.0224144257898287 -191.5404288489239 0.31823386752206123
0.32195715315061424 96.5283151642625 0.06484010853452694
0.996002704042537 317.77883847261023 0.05111853372902411
-0.16425346255859163 -24.88631762096736 0.26924300028080034
-0.46906536238569035 434.5348218617795 0.2844572781982939
0.7558426286409854 122.2348145022853 0.00018918349183610566
0.6099708102695223 140.84977106784766 0.004824443923438969
-0.2905207689118755 -435.48248114489314 0.4091259451716363
1.6734712778421457 181.02235075211524 0.2655647729142019
1.100207021946461 202.91402666750992 0.06117437827753351
-0.6293612196307373 -107.91487357423478 0.4605006415519162
-0.4435482122852851 -166.5296402094358 0.40800655000477265
1.4807209812662874 -39.878002317121855 0.13981046020714466
-0.22257066169638995 246.07992891875494 0.22957487028438034
1.4315396733097578 -344.9018812306129 0.06490992538823773
-0.06643894383508686 -34.989660138065005 0.23239562513688067
0.6480531963797196 -116.99751021154515 0.018829868153896145
0.3841705789757408 -166.1775010820146 0.0923974373025255
0.9615873749953168 280.1084895569086 0.03748936018754523
0.7959337220075395 159.26660333217933 0.0026738612703939577
-0.5668299748266479 159.56255274856983 0.38392521932667895
1.1763775104801588 336.06521674383725 0.10913850252669031
1.7292800411958964 150.81120718131933 0.28086613208068656
0.5765866383709553 337.97371086098644 0.0003833859334630307
1.02412362841104 -341.2837098302461 0.00017545616045583343
0.830343873666169 -333.29448513168927 0.010602625252756032
-0.511776617733575 -249.24373121518613 0.44858548593736636
1.4966753699291029 -256.64818614169656 0.1010701072064373
0.09870284656112527 141.84461822947537 0.12903274352941518
-0.3656281563590978 171.52792822616823 0.304014218414223
0.7343790675697421 -411.8058666872362 0.035162417581521825
2.64814075766214 -95.99129880269192 0.5491971601165985
-0.046674328942280074 166.1619086606894 0.17837105594337774
0.08921747155532656 -378.4371539262215 0.24992407071274542
-0.20907613863927443 289.60912756709627 0.21410156956260035
-0.21677980216081372 501.82329083944705 0.16879920637098514
0.41185674269273687 337.9729477194379 0.014495683238977649
0.218698259878513 -295.3598228618819 0.17937075846139933
0.53012055650173 -66.67487493433765 0.03601967901605946
0.5056492881829591 -213.8063239384773 0.0638419969357447
-0.0766998483624638 -271.1756216282246 0.2913635945418273
1.0101155920533202 36.41220252060873 0.019215415795503118
1.3386122057754035 -290.18414546223863 0.04847601805873867
1.834564078068604 42.80962461284423 0.297806925449998
0.5486717647110382 -21.980599292238935 0.026763634507822504
0.41112910312250706 92.64312711892148 0.042106136376917055
-0.3090123143390987 438.33802943119656 0.21951624324037522
-0.3673654199897358 -111.25446563575372 0.36816508728866454
0.1212382966782094 11.421791964579938 0.14857520719626086
-0.19458442777630136 219.937996983807 0.22445386379984794
0.7157183185941802 -322.628372728141 0.02823631904964621
1.41623739182548 -50.96403988564839 0.11437743203502242
1.1886299986951159 -7.528548688474871 0.05209353916919942
1.9262131865280392 -84.94030847813548 0.30472638496490645
1.3234597253368408 289.53777765561745 0.15246546060068386
0.8230173681753157 210.32717518579068 0.007477831439221264
0.4359791264866182 -0.5511760715347691 0.0492999966785079
1.1907489382490544 -279.28564210015725 0.018777045784492546
1.890652334457881 118.27970948776954 0.33697756010193586
0.3545152856034437 -373.3412056866421 0.14488651257128057
-0.007098205519425083 -40.83255871442691 0.21007168482255908
1.0930882507039206 -61.49662026618307 0.023788232287467383
1.416626523364563 69.42937696907597 0.13957702773031516
1.2465631459949866 81.97979248279637 0.08372007859700296
1.516632679708222 88.96168544055126 0.1818808140953354
0.07167712712245378 -298.07312424050735 0.23825182474413584
0.15119913760726744 -59.447585627799356 0.1527705842062289
0.620557410292804 -76.22222756659954 0.019464317246102
0.5198799200089774 395.02584538706265 0.0011644256755497231
0.23065001428223697 9.925918723685527 0.1095344294766126
0.2706034360451248 -373.245428087712 0.17677449007792917
1.7085513285540157 -221.42267152038107 0.18645644377290377
1.5234894994659711 -77.63790132050013 0.1475409516024915
1.165800287034908 33.44181142067373 0.05234253323811903
0.8813976709381894 146.9035663317568 0.009922318243507164
0.8274175841668783 47.775071451898384 0.0009759237105462635
0.3762521292742844 -354.68656327557574 0.13291383111924424
0.6090735237759222 -4.036009882425105 0.014691663584468235
1.5220844613294136 49.77675105561059 0.17516225110715014
0.9153093902428426 289.6047862318072 0.028795726394429202
1.1270871363267683 12.076613431214128 0.03975089054295318
1.0619808825211516 327.66407629910066 0.07096466313414392
-0.25121656174653817 515.1211313329952 0.1791275207536201
0.3393240324399125 87.80904911671303 0.061379291377244925
-0.21834582376639355 -381.59483344476314 0.37114495977986817
0.6897455909774446 243.26779593130868 0.0002666202117531831
-0.27598232188475447 -280.16394657822264 0.3706755107607091
0.3444180681605682 278.2630702657043 0.03285563120043602
1.1337473282917625 -142.53303826773197 0.0226283016879759
1.4655604914076286 -47.90226274850488 0.1325609081646599
1.7008538887006488 90.92207575345435 0.2555758511124979
1.2209924498883178 -63.56446688972886 0.05204925608550892
-0.5518424042358715 209.7198195712848 0.36746088017317036
1.2522980356642524 -392.80093492199967 0.018067416514897912
-0.2910968292123711 -60.47794852459981 0.32763461577434844
0.09196445272215903 179.55426136901156 0.12360211905797386
0.09190266336034081 -227.72610975020046 0.2138509448728865
1.5081157838683275 -22.128566025704686 0.15386328371877234
-0.007862659355343693 -323.0192904297609 0.2759201991361754
1.7167934898772799 214.4253879144627 0.29060531270783635
0.625032945888232 -391.2861822336091 0.05929067848901744
1.5860291207674064 251.44404505857574 0.24690276458744906
0.17748173701316483 249.50281441311836 0.0814005384226156
1.4790685066765719 199.43378851093144 0.1922811394988676
-0.0013142733224811298 -22.39144293708148 0.20353092834501899
0.0021791442605568756 514.3809879479159 0.08817423702637393
0.9083465643157111 -310.6427459872385 0.0022271788693116468
-0.2912319829581388 -367.9294587054248 0.39518926083877676
0.6569097337472574 -97.47611666258888 0.015644526048926504
0.7602063015003067 -333.07946705805017 0.02107921226615344
1.7007943624785649 152.23446873714875 0.2698121470963909
0.4363861288044475 -126.10786041527382 0.06910940547229284
1.7086176854583226 -248.27347186306986 0.18039978698592338
1.9824501817477824 113.9549797051659 0.37102026991253795
1.365382810117765 127.31396910560125 0.1331232718153263
2.4023118635408025 -79.5783071531452 0.4784919291854602
0.6613432700547459 326.44645685541946 0.0008178032891913242
-0.04681987950247524 327.7669143067494 0.14276950565072752
0.9353902686108106 200.25926867025646 0.02274648428230325
0.29972634010531785 90.3986914850708 0.07233379569801268
1.3406307440728626 -315.23198751001337 0.045360022757796194
1.003249896928532 347.07535738953857 0.05753545072758411
-0.15708776562922577 92.19833493675901 0.23912741566038184
0.040098331724450986 427.7105441831279 0.09216353284661963
0.7983268458797355 48.29921854463464 0.00018177796657803253
1.8838122973030986 157.5717589257191 0.3431426866569277
-0.2663908783521305 -190.78357541765388 0.34733745332304566
1.854504537884983 -87.10656283066231 0.2757132346757694
1.7832200630942843 -15.267005521812848 0.263878208900335
-0.039523261522090514 -145.77142551397372 0.2473827219033908
-0.10109042151642522 223.2083944497541 0.18667380129335007
0.09991727087715896 364.4642277218435 0.08478189358287495
2.560222003475779 -95.98554660993602 0.5241265986199819
0.8557371419320527 395.8558709288824 0.029221058742053052
1.508671056627114 109.74528171756299 0.18348138963286562
0.8982410977542494 -49.75975871646472 0.001599040602492303
-0.41340319687492955 181.0288533709936 0.320641292881551
1.7914185377569118 -196.11723529980776 0.22509736310082032
1.7847358265411433 -241.87719824295635 0.211841137764022
-0.3667378513279995 244.0002579420909 0.2877600876459445
0.3543748264674107 -501.4677816206113 0.17316375219625424
0.24013484631572557 384.78249789944084 0.042436147606018645
0.8549351123720133 -374.67538974825175 0.010531829505194866
-0.305862430495929 499.97701644907374 0.20403658115973028
0.05630838139721994 -70.89454695543549 0.19190794248774173
0.3291112560335705 -443.3031514723295 0.16988418630129457
-0.5474722372749121 318.8792365764252 0.3416401648403573
1.5297859148860133 229.11927344605772 0.2192074644064022
1.4674968879415504 137.30898013794354 0.17370433610339608
2.104806759067311 84.07617809446037 0.4095623552101254
1.9830819077839303 -120.71034844798316 0.31893527167807284
0.02319818116966077 -472.77738595791345 0.29817051417957074
0.9012296115411871 80.26390922233861 0.007765693978030587
0.8979532373874599 -138.22293322161704 6.618710437941414e-05
0.8958076981719716 289.7380017517613 0.02502148070947378
0.13239246962072138 -514.3134007402394 0.26423829344199923
1.215818856311268 -184.94015690445696 0.034006363628082896
1.3995901914947442 -118.38894090071017 0.0954970385084082
-0.15775219768702708 20.89862344991218 0.255989506448795
-0.012606936311669314 165.84259935147156 0.16530333485631393
2.1819476741706794 -227.95221450552037 0.37139406892238924
-0.6922447798371894 -66.28873562077655 0.4732147384930899
-0.6019225259927645 329.96895582438526 0.3600033683007792
2.584829387938937 -67.6010989032327 0.5360235945916388
1.549787418921923 249.1435065528085 0.23184585115526607
0.8933757461309928 -9.827714402806464 0.00262770393791168
0.019458797813646345 433.1387895557614 0.09789334593867371
0.5440924754762702 183.12306444307694 0.00897135551469087
0.16912574926912638 -461.9248708738078 0.2373217945530195
0.2021042480289872 36.57331009162613 0.11405264862945688
0.7680480086716786 198.67296147079105 0.0023648410927034455
0.47558801735664735 -201.21622099184736 0.0703978316734951
-0.12279078024626555 475.12079997316323 0.13923406975943534
-0.6195005727408704 332.2825859484295 0.36614289039084336
-0.05825926044968399 -445.79217222638056 0.3240705070846042
-0.4131818677935812 -18.700501526592234 0.3651815378010635
-0.10123781249804364 364.79156788973955 0.15508401013957515
1.9674612039161616 -177.088347681497 0.29987989871416865
0.87939557682355 -129.05083036490277 1.1114817347367303e-09
0.0891646505439202 111.30565312308022 0.13896355813784791
2.3395146381976195 -110.50173149466445 0.4519043028582115
-0.05552406770754892 -256.2938215368562 0.2794840222850925
0.26658705206474576 -200.3952997682918 0.14026755780884528
-0.41369142329102854 471.4601268400072 0.2537270260233277
1.8147108732288337 -235.04069118449075 0.2253749150495327
-0.5105093779432005 44.136770373420404 0.3878717806167725
-0.5918739966742744 -116.08415811769692 0.44952914884284295
0.11709088992740158 -421.83029006050856 0.2488491719931342
0.13640549104051847 -391.7342113659309 0.23410541170744367
0.20080175124844102 153.23750830220888 0.09172530517815623
1.504115056470244 -340.7169775316628 0.0875573220875068
0.16759641506035794 428.74422870511853 0.054265926701581764
-0.3408378998868912 288.14979843413903 0.26717956503482637
1.9861711557036574 141.28488591799123 0.37834049133810077
-0.21669809800415807 408.9548798851264 0.18971749270242433
0.4132673133482252 -364.8170172834963 0.12173382599867928
0.9843384847901933 -154.3366400374635 0.0030918258178498125
0.6385106045188844 405.28190777079624 0.0018258468203653884
1.6441160055992745 -67.1400021397078 0.19632846761163408
0.49676922111480426 -216.5622176510882 0.06683054363790948
-0.023394794183103085 10.692056863616699 0.20466893064255953
0.39178852945410014 -162.4027026403931 0.08923332915672731
2.1244123473302636 -213.20955861573754 0.35285763851524393
0.20316407012838877 453.405747023019 0.04175457884899591
0.1751259194376541 428.29691376727 0.05235699899019989
0.8271289538730229 -31.249505804152477 7.580535616118672e-06
-0.7123828880955634 -28.89772329578068 0.472704665466007
0.6641666321812307 -288.530448804495 0.03486510772293465
-0.1514765128043648 36.12922273210222 0.24992781910554449
0.07199695306280252 -120.05519109511692 0.19696716679267726
0.3697549115068919 -260.2489887405139 0.11568188117660703
-0.5534899273790446 -200.65977919147446 0.4531422590617386
0.03289780565834477 -457.64565271991995 0.2908312617167549
-0.05382295876612109 -454.08865134976406 0.32421907711329534
-0.4830536511003821 85.653094447135 0.3686803108355502
-0.22955665661204938 2.0464162423958214 0.28906953006141567
1.627295677253387 98.12657719140793 0.2277780771430857
0.8444541275280684 9.418939326103668 0.0007847923160323838
0.42499194779666905 -4.102845621598021 0.052662856132452196
0.11791681370415652 498.62385832417044 0.056697731171328786
-0.2048314681691018 -163.40663872717033 0.3172696980504769
1.3093216320484584 238.39363992277845 0.13619721191843684
-0.19283733713361784 505.17514997297076 0.1589073193469972
0.01113960747905507 -245.06648980412922 0.2501834692694347
0.6276889496966489 119.67245953079566 0.004373605950742469
0.2014593223942578 -237.3176561699359 0.1729930142106961
-0.25746237722313314 -101.29463625002444 0.3237573368424611
-0.2760118098869674 343.288939767378 0.22837669680815914
-0.1590997445997776 508.61933275896513 0.14547232520900616
1.647698810112219 -312.90779859851796 0.1429370800261058
0.3660704731648041 -48.50745195488702 0.07662393018190254
0.9753900842164036 -290.13304559914127 2.2339589803900506e-06
-0.5648196484814999 -17.639693194669235 0.4204150104515415
1.946576747235903 71.3719152514343 0.3480301389485686
-0.5032328296152786 136.54397811159686 0.365151623962727
1.011726651153264 114.03570900033833 0.02769990283185987
0.08767345046300346 -473.5287151997589 0.2726601175183182
1.6148431646898873 -183.99646488537462 0.15868685417867678
0.45304149851975284 254.2868673015986 0.015591078298020688
1.458141148740787 -81.55434392438013 0.12287200377285004
1.8848126908944012 -244.33072412987525 0.2512941697670256
0.42841108361050906 -332.30963838927346 0.109854079344451
1.2696734480191154 106.76712805045543 0.09576040708121727
0.2577923844984642 380.65832779537845 0.03886661260728097
1.149354868913391 -281.12344045987936 0.012415037466681156
1.4445126269904847 -9.750894416523352 0.13296117761606002
0.8452574786079026 239.09429328429462 0.012136421865686321
1.7694782267370572 153.7233927892362 0.2975322757537349
-0.30205526086615286 -37.19934442063186 0.3266381827920182
0.6272350211482549 135.84374839487532 0.0036785058438282485
0.6494149572708807 179.82521541024664 0.0009791166202828064
0.39030712333836104 69.98268503755526 0.050506178937057764
1.6695804561839125 -178.9806268727931 0.18086375295705975
1.6183534686419152 57.49540860261686 0.21479524319747914
-0.1395596553614108 -235.88527142957776 0.30814569717576645
-0.4336179400326096 -107.10615135507459 0.39188226211339916
0.7374200808499696 -232.99671267031698 0.015369497340654244
0.564127549979972 208.74167192951302 0.0053869386481959726
0.47023457862397455 215.4264086893047 0.016409363556575594
0.9208982045366085 250.07132528919237 0.025410424734601793
-0.026510994439781888 196.85032393380413 0.16373602630513423
1.104822498309711 -44.02663809139881 0.027962431565256827
-0.25385134160894085 225.4022070865036 0.24691598171607265
0.12263191149900832 -355.1597549574973 0.23111891290894535
1.5779652626563705 -59.44236810892869 0.17225236078929773
2.2353971032178963 -148.12866360560372 0.40804773907789627
0.7080965239498742 216.6523871657106 0.00032823685092272587
0.5986529771371505 -35.07919138705188 0.01913415463457632
0.16282152491718938 358.12659254661503 0.0669171279150955
0.966913584150138 -16.27962746047899 0.008835381682580272
1.5981810575987339 -312.27090936744435 0.1250437316817535
1.9058841351168063 -255.6567794456521 0.2571061070040119
-0.3436220799850666 328.987136516663 0.2587967782021063
0.7593722948992929 340.5613871710881 0.008793029813805375
2.466262407078654 -49.60129065218274 0.5040308916374769
0.15061676124236 -162.69502628747847 0.175901478320567
-0.07523947485804083 -180.80788298512368 0.26984702166819574
-0.13766537458144756 -135.25734970870525 0.2842197213066815
1.803093350723061 0.45579861354156037 0.2754833850769145
2.054331550460569 -80.97990571879421 0.35540820305633364
1.0212832635377433 258.85870416843704 0.04883706365409742
0.7012923129335005 -161.7808095541655 0.014598573363175415
1.2867460907744446 272.4259280520962 0.13516757162917437
0.5360667498902398 229.19904561387932 0.006938041206643446
1.8803236665060068 -16.564355920015373 0.3022779509878129
-0.28985072724292893 252.71398411161692 0.2549926588888858
0.2780032511714523 -201.65381310253832 0.13634292821308894
-0.5774909538624269 343.5050521729315 0.34768591370924246
0.07425242964407597 -114.83399795752086 0.1948839320870792
0.6782661921719699 352.29279335709566 0.0023293863665629602
0.15817444982102258 -233.5011297020526 0.18897943511631082
0.10346004635132033 457.5078161949988 0.06739676200649826
0.32163373594866074 206.06924745356434 0.047882540489233065
1.5880527517588747 -297.10653044058046 0.12457076303439818
1.0267809652155055 231.36251983426428 0.046218600774165806
1.6974692508295093 201.73577034827724 0.27996993236348056
1.457141888288869 -207.42785237268657 0.09742649077031978
-0.5553917797834835 318.7987172392069 0.3447074120059214
-0.6106780716922486 121.79351674765064 0.40791249792583173
0.01974069634087272 93.02425715879656 0.16911287028112298
1.0983727531643641 65.54322987404362 0.040291443813014256
1.1739866479845187 118.74834831124122 0.06825058338866188
2.278917073629419 -185.2338057114551 0.41590128671195764
0.6950719295081416 3.711615624819615 0.00436876939408598
2.102122365863478 26.17814779626326 0.39643937175682664
0.9922413807167025 158.5080534149247 0.028960623074700924
1.1810596849539543 -345.7176513286317 0.011644268683093057
0.9144442001241502 -252.86297359233623 0.0005183020950770577
1.142323249556159 -353.2394702520904 0.006668179531491166
2.5512841284407797 -123.71832027521117 0.5167198885200885
-0.3595203077928008 47.48591561670173 0.3298705213797068
1.7581110246101057 -176.81832427197799 0.21627766340159016
0.8513412062387633 -341.3747578801514 0.008657792831498059
-0.5303223455607639 342.35706483418505 0.3297183333333728
0.010985418506042843 240.6505565658465 0.14009942277801618
1.103029934021762 19.098442587599152 0.03524185063417955
-0.15786013060705595 -208.34061041610397 0.3090561445074585
-0.10421876061752788 190.8316811714368 0.19528207952014212
1.3766172518053021 -166.55890592946497 0.0793018003179914
1.1549285765567936 28.60412455659923 0.04882858545623731
0.8571597216524003 -139.61222812659355 0.00030776735311400773
1.5678630069633412 -312.15203175346153 0.11437318852856963
0.24605392381734625 -93.94631210992617 0.12527805071004816
1.0516629406909412 -226.6257894240917 0.005064134329402052
0.04692366935407377 -101.17389224079409 0.20254165798925614
2.38340515931245 -81.31253287151765 0.472049119433475
1.5144641456041847 -198.4586277931142 0.11878641986885645
-0.2671345970205069 196.55900630433814 0.25895560655703637
0.27800432386540685 -161.0201189003743 0.12778440359307594
0.11628779924186239 153.38518477463344 0.12036285991555615
1.247819069361012 208.45659778391735 0.10823282160960282
1.1054832360408926 -230.9502872895531 0.010501583470111873
2.048222080009741 -15.580351940778655 0.3674751759350282
-0.3396312472195801 145.9654875927331 0.2995995321391986
1.7487277828251513 -227.75038455181186 0.20081519282980406
1.4007816912769624 228.00186962448856 0.16828539467395157
0.23989408551858693 388.6424343887111 0.041960599333223464
-0.477442653199479 89.38621586716522 0.36575082852458873
1.9914263066485265 -185.38866018004626 0.30744926454801486
0.6360637988542521 164.29707044655152 0.0020311407066435794
1.7846135947475468 95.68825917628726 0.29016182445778976
2.4512768136535055 -56.500452697482956 0.4981819210450901
0.8315912311603599 44.44018452140358 0.001063998761606007
0.21374852363219166 370.5855500347608 0.05103045253133957
0.07553642610446776 31.005537593918802 0.16153722232688164
0.6510764340316306 305.0830936272464 0.00021351727704686763
-0.08480060642992804 501.4340945759593 0.12001730939083533
1.1499196817772077 -388.46299237675834 0.005445822832664969
2.3054583918200473 26.675544843076295 0.4670638242353949
-0.035503747937696395 -360.96580721885164 0.29570647147733975
1.121069910861444 -292.7930671374731 0.008119561705786881
-0.08529990190296 -327.7058137154058 0.3077703511904387
0.830170244956911 -354.89590146167507 0.012251049250846031
0.8663132314923236 303.91103194279333 0.021171682638390747
1.5778772317217549 -47.86637419769352 0.17481551715643673
1.4997530942035813 169.27726954050047 0.1935302083227859
2.1256469909730082 -198.1845578545835 0.3566531418205635
2.0486366768677904 26.63188693845541 0.37681355912209596
-0.2544740197824886 238.96358946486419 0.24400894626873929
0.37890133442427576 95.53819959608632 0.04962859103731295
1.1973293204404445 207.19471629981604 0.09118655016549235
1.7456164118303301 126.8103707602395 0.2818245903778593
1.8702066786089364 -70.53042299081523 0.28581934028629385
0.6270921078698988 -408.1040717291359 0.06141935500900343
0.2284126321249702 461.04027649639045 0.034991124288121934
0.13696764756247448 61.10191219789442 0.13214767978660405
0.5969239757114788 3.948730724193638 0.0158110899061484
0.039988718513187194 36.35804653292098 0.17399109065437882
-0.42052992637152536 337.424003749505 0.2875821564092027
1.3521802567111079 -377.7003807339122 0.03947345325842896
0.158552948344846 -9.545355207762896 0.13924831174651237
0.9294208028780222 263.7445552109292 0.028615052007378954
0.7891023123461602 346.9303741430592 0.013012694648192399
1.9159241518945593 50.54282822235075 0.33152797839406
0.8860708485826323 -192.43302199486538 0.00034693641745357307
1.8003021428880401 144.78036215333168 0.30767097433454055
2.030936633810266 -157.50733111995294 0.32928222075196634
0.06397868924765271 46.23683914679941 0.1625722931861203
-0.2867280484470347 231.8623484543209 0.2585938295804246
-0.01824894652642095 464.6246663453037 0.10439385152872159
-0.29069905706980803 -138.4833055538179 0.34501166567214486
-0.051521613013083556 163.6081348225439 0.18083227561013385
0.861741955188583 -51.42122057003405 0.0002852509348805815
-0.5792314602383818 93.03092204318455 0.4025957198789645
1.9595568890988055 -99.81323475172633 0.3144640151915589
0.581406718878724 301.8796426697493 0.0008721434518640781
1.8972022476745776 13.744775928640138 0.31586788002338584
1.2496997432981984 60.342258193634734 0.080785735406756
0.16764221851857974 490.4417293678705 0.04512941214404153
1.3286606247888562 242.73488113426959 0.1442538433955769
0.6733124832097539 -255.4873991757941 0.02892094224565531
0.26520363284367665 42.66119526814725 0.09165907465794426
-0.09936467256822124 -36.274565286702796 0.24588750285393124
-0.0932998469444899 9.124118723357128 0.23289593342570414
1.8041755935329127 69.63321319596128 0.2919253648531606
0.5105282019713673 222.71024422508503 0.010232480890585816
0.43724933518187115 448.52044188876664 0.004334792216118696
2.117686567338488 -188.24234445814005 0.3558201856388381
-0.6952311443299145 -64.25782954790958 0.47380133373900113
-0.33423188923621633 -174.75838477772146 0.36956938056840954
1.2511631671710763 309.99616625788326 0.13016533558467233
-0.05670177642385177 -278.49464151639773 0.28509480715153007
-0.5344209811775118 385.33113652027623 0.32158296203483305
-0.01816105370024268 -452.4572024535225 0.3098552961178954
-0.5731643946609778 204.5294164448295 0.3765807404065151
1.92118008872948 30.61259892170483 0.3290721107580969
1.3027294098158173 -276.24709313173287 0.041682004878802595
-0.05717012249287767 -95.51646367665029 0.2427602096016577
-0.5565907650683939 274.71361915563887 0.3549648902201363
1.2467670338152972 -357.56829661425274 0.020552954721493495
1.39911302150753 -237.64887371328888 0.07361307082252326
0.18851218075397624 494.7844164302667 0.0395624768720913
2.3292097431639087 -200.6705219181028 0.4304433153355583
1.093057193234902 3.9519707500193135 0.03122824893478793
-0.47404223210701013 -159.94480871920837 0.41752694875296364
0.013053593190394563 372.3398045685176 0.112011947810577
2.403006081564115 11.073296327669027 0.49537375197455863
-0.009929125619708379 -371.6420309422589 0.288004711732504
0.2674679973140923 -402.7201222863883 0.18465515133430832
-0.08784492942742561 27.668097175924913 0.22640667698595587
-0.41235328679628536 -150.6485642618813 0.3933525338130929
0.5726663711307771 -179.53545338075395 0.041273972951734614
0.19109936496590696 -282.89974771406696 0.18731616622343414
-0.563617559269293 26.96011366892617 0.41078014253284806
1.1693809999082654 -293.85733737553613 0.014176946711982856
-0.33673527430389516 411.48738168058105 0.2368348149283064
1.209574044751179 180.28261720273542 0.09009713187040551
-0.15255385168004543 -476.21488870122846 0.3670632946051052
0.511902474568358 342.75226168248355 0.003330181606594323
1.3933801327382571 176.07935490243426 0.1539906472017982
0.04969564876939203 188.41982264365765 0.1370176547413224
1.2743945440296491 140.0504134159637 0.10376839035009212
1.031043837847901 241.39943947932534 0.048741996246255095
1.0428391403189168 -50.25861630550264 0.01639577922940743
1.716435436077033 -300.45420855912806 0.17169142327751505
0.7588093082739773 56.60683693734882 6.295777353033842e-05
1.0820665737632653 -326.2015397982436 0.002953212194720394
-0.07164421376101593 -260.2551177186847 0.28682900274048057
0.5769229419435626 -329.5071815376533 0.06268726877313784
-0.39055955084008165 151.42096657110483 0.3184261560883911
1.3726918974732898 -269.0950756377443 0.0607446117968372
-0.3790740073694455 79.35507547775364 0.3302794890521384
1.000915713392115 -67.62187699234948 0.009322082545890979
-0.09226552381622544 87.19542544815101 0.21438205253391576
1.1839570638111783 -280.09258546339913 0.017601034390587144
2.4496471783724916 -165.48492744142766 0.47767448931878426
1.4111222182720453 -210.83921402890104 0.08202097368650335
0.06184414838635921 430.61537297350037 0.08467734192973174
1.3623442580419487 86.81437326004732 0.12356688401747203
0.9664611243430727 -395.865633327258 0.0017536812996418417
0.7919105125841763 -1.3451801711381677 6.839924166238025e-05
1.9417754825461657 -24.705475003848505 0.32458070321074817
1.7064944892601 -179.47723514140876 0.19520905432382415
1.2982367722799053 -332.5791737786643 0.03329702513407749
-0.23813837595535237 55.977242217305275 0.2800106323612299
-0.3410096847421548 420.8555702495129 0.23636834118589023
0.6859064919721516 102.60896718258209 0.0013270980075288587
0.07913090370396259 -313.76723568277225 0.23891607736769183
1.351684274063188 5.92363722638197 0.10357265580916855
-0.5558440170137808 -84.04942718227682 0.4307869692845878
-0.07928944956418449 -281.35883575879564 0.2947412627830811
0.5769687144517277 344.8073834580789 0.00028548911556115243
0.4037865497967461 -504.17481290086374 0.1548843125031137
1.5808764994555558 65.7668452140606 0.20182585819145868
0.9504874731021986 114.11710134267116 0.016874041789629188
2.4151464481933527 -68.62585466841 0.48463059632100447
-0.21295565474632816 -187.1835991567765 0.3258490530801607
0.2149251368024332 371.71137725905237 0.050559456434923766
-0.6458996935930812 -106.18284705440107 0.46563528836793766
0.03906732332637497 -444.9796005594115 0.28544825801252527
-0.49290568635890936 433.77618092568684 0.29411810160597995
0.14871814148440043 428.20945768640183 0.05943902972363368
0.2856759243528437 152.42947757425588 0.06593173616253671
-0.12918365172055812 164.89565318364419 0.2111231837900462
-0.6243362457159466 -161.45180833446295 0.4690884443250236
0.5760540659950739 -214.90667731178468 0.04539700851685818
2.1834424940655177 -72.66358767453073 0.40511752436277687
0.18000261189121503 -384.46713015510676 0.21500505552487892
1.2636462249989393 -378.98533300681856 0.021322272025428957
-0.23222329964148625 -165.73546278692396 0.3285054997194402
0.4770364238117353 387.38703908608045 0.003994774621364881
-0.33577567954637194 290.21699576181413 0.2646717858662649
0.8778785634198185 -316.8167075069277 0.0046388854250502
0.011635236585548103 241.42970157995887 0.13969341187891435
0.2669686287813935 435.2449006646368 0.030000035232447677
0.8601775535503233 -155.8791226163151 0.00046260510793974356
-0.02753745828539289 246.1782797769655 0.15325982334722285
0.9334474427462105 329.2452912633945 0.037576860211101175
1.1430827885983905 132.69193301518976 0.0617608029633019
1.7869446379716292 -149.63949715660794 0.23410213977866673
1.0096171031612118 -386.78244852941737 0.00014436011934092005
1.8116501081813385 44.590822420643235 0.289115861453982
0.11305456362277633 442.3449998267215 0.06716843380998731
0.8099172237891425 153.2526624846903 0.0033822703933304855
-0.30388302463420025 -84.73760148956444 0.3380645590839928
1.1559541271880667 124.45204743821967 0.06403252695036572
0.5630305032295271 232.0760204417353 0.004325096541139094
-0.22422276940055552 398.38634764747735 0.19508676197605734
2.1841337126064957 -115.15495199952744 0.3964239321107779
-0.5565493211242967 -178.73163508208512 0.44988288203892
-0.3296221517883496 -270.3634455281561 0.38849836607977356
1.2254503132815129 101.76704316112284 0.08072405508871965
1.4092569650100242 131.01154412189658 0.15012301234075787
2.0427995441999665 -213.8743699958119 0.3211399916647179
0.05882298945867426 -464.37418093634926 0.2820611738394597
0.7243182534706885 322.9434198842973 0.004367390024778952
1.705027631424952 -323.6727692784392 0.1621459858890383
1.4075832371680643 -360.61599479173833 0.05577695564555977
0.45295294096965777 -243.78953652060738 0.08481273588439672
0.3713472883191882 -20.08088810809909 0.07012762570267125
0.06836556061080457 181.88029770673108 0.13159708196591918
-0.5981037267495514 288.8924323400173 0.36757236786516373
-0.13870513791124484 -454.09164523381247 0.3569586625677345
0.09288852790563873 379.4742401918721 0.08425190526934871
1.9255643346051914 -191.72485143931618 0.279835736210105
-0.048213492594289975 -508.7125745585824 0.3343776688352065
0.18355224209466736 -457.862874158252 0.230601085250355
1.8242244131872571 -68.99480544694973 0.2678073305124503
1.5525151987413641 -112.21811617257322 0.15089052912993925
2.0559115816682763 54.618908722063 0.3855424811357619
0.6158493127264686 375.02264413954947 0.00032151367485708286
-0.15941980124359523 394.1888872504262 0.17077322333539247
0.9448598036411204 -179.03364420460366 0.0005044855681936545
-0.26338929758504825 109.02428452354468 0.2777959942329228
0.6966687173270218 41.149511813888694 0.002679920834704582
1.504892611398393 88.27000282250697 0.17716029498659291
-0.1724044857366408 -310.56075977191483 0.3379205434676424
0.9217542186487906 35.904622673841004 0.00721331110068411
-0.2751571858012982 -282.8978582220643 0.37096147528755824
-0.27710146240259503 -116.66835572286703 0.33487347878081275
2.120958178353427 -146.1193849406597 0.3663257772957623
0.6963048627002308 338.6262359935629 0.0029677313749902783
1.556194418472004 36.94404950474427 0.1855346781013022
-0.0677703160311337 -315.6867995959715 0.29807794249702446
1.4586309978535963 -361.033379711058 0.07002848193956089
2.3358049257754843 -174.90078526302204 0.43790748349486164
0.522858807030143 -310.6404102157061 0.07523315779525958
1.990777637296233 -179.19723177913454 0.3086112598778857
-0.36754390600390935 -246.6510971867333 0.39734093983381985
-0.41045587130828376 -7.90735268381934 0.36178229925773797
1.6910322702635596 172.24603889437378 0.2705548124350947
-0.15309645843529118 -406.6923051500413 0.35195367887851525
0.09872434651491069 19.801291970539637 0.15520815097723403
0.4305510644516706 261.57152638593425 0.01845561895083853
-0.4663529632607458 -26.87611701286812 0.3867926241201063
1.762101953457192 -200.71496344351408 0.21234367722620984
-0.03925239437221717 27.134846770461536 0.20717118926479103
-0.030611153005773217 365.2694930741902 0.12888867433425458
0.8543491292015011 308.7369320305992 0.019605775011458184
-0.3978726037399782 271.22639702677384 0.293855345602073
-0.4370117536673006 300.90950850558806 0.30253869990439
0.6936191003169472 -434.18885298724183 0.047814544689977895
-0.49211079211147457 -148.69099791716667 0.42160641072067545
1.127958922230624 178.2179443508826 0.06494597350566834
-0.11148309586125327 449.8485672541734 0.14047340889548318
0.3625292305500225 57.94662666899433 0.05975576331323924
1.1107439965244226 264.68481933138355 0.0745924579070685
1.5726291962381913 -83.48560122480649 0.16483759416712196
-0.3794746779664739 194.14540768202846 0.30429702363476524
0.5350462335301109 -222.79001740130872 0.05715680488297066
0.3037753244748804 -214.8838919898065 0.12976632228381704
1.3263212023525701 -245.879897856419 0.05191464534353309
0.7867531144933995 314.6696536989093 0.010258886017046361
1.3746796046613714 145.22452567913285 0.14033502060039668
1.5978258203389804 57.95395588288852 0.20674285469439077
1.2925939829635282 -286.23721384198166 0.037988253158673574
2.007329442141204 -244.14369222263866 0.30025137588050743
-0.529796934656841 -33.505647509745245 0.41123955247777483
0.4095297902822812 -207.4215066084431 0.09193890589709072
0.16596225442386792 325.8801870248235 0.0714607626618267
-0.3588913220530889 20.206509368102388 0.3357740814909629
1.4319812437127892 -368.15145076220205 0.06123855255247495
0.27910923801805954 -58.96734155964896 0.10664113812910954
0.9840205205219847 68.4040464094661 0.017984193556280524
0.3694214456577518 429.8382067428623 0.012952161243786885
0.6979297395605029 104.41724598487838 0.0008049399672125883
0.9022221645918125 360.9655903225315 0.0347317166199502
1.9392818354627186 58.22009327572164 0.34229105823718126
0.6759459952374707 -353.32801250487404 0.04071498412018451
-0.3522315251045389 209.3535268080011 0.28999202478475444
0.8938299701206014 -62.94387447322009 0.0010597735636787764
0.5857630219612053 20.317236142840784 0.01606335440599445
-0.06986654411642645 38.18756146970611 0.21679303906407854
-0.4488466429795121 -85.69561914082766 0.3929073583131228
0.9685700895992422 215.08027593816234 0.030831514514021118
-0.5529717735574037 344.2804277257121 0.3380699417772661
-0.008951028584865073 427.7404358031472 0.10851634043539078
1.6627723041825069 -210.17282494308432 0.17121003146006242
-0.38573464424944687 216.3095862457751 0.3016836883831964
-0.5975159725425453 -140.25825116247574 0.45614600419471735
0.8364925811611172 -132.7449915209828 0.0007746620561971384
-0.0520910473090378 -69.39388278318683 0.23464822969246654
0.02606656603048585 -126.90798149004047 0.21675970443818002
1.7789996025153727 -205.37019441640308 0.21799619735440606
0.5782124408645122 -405.1734361512366 0.07509146699584306
0.8686642463419534 192.75742088500965 0.011673980911243376
1.858736538357881 -24.11764844323011 0.2919778493663875
0.3859530583939237 -232.58805506734268 0.10458951754868039
1.7220816646722674 -230.39036551035275 0.18971730207431986
1.8635022332125482 161.94276759352545 0.3362806083406491
0.14651370692841892 -212.0406815219592 0.1886664242730859
0.6825667874033226 349.0818631904831 0.0024762991829550738
1.006087877078375 -3.5513247640068357 0.01494197881801159
0.5086627965127082 -389.13262375050857 0.09400820583008396
0.839657069249854 -106.19174084440198 0.0002679990397441249
-0.244437895821369 499.6999909284805 0.1799729308162375
-0.5171243081068483 268.1864739724084 0.341286499866133
-0.28230457455113056 411.17607601329416 0.21515674004843333
2.0539633711845795 109.7360040744411 0.39656773269943896
1.3657347806330569 251.70702871505034 0.16014874132487467
1.6787219162040843 216.31107172903126 0.275862066756501
1.5030479338180165 -225.16100536907004 0.1094265655050271
-0.12669390423152904 -115.29740805842789 0.2752145233124363
-0.6184127787988433 218.96636426238 0.39022646177460174
-0.16503043741014167 125.44867829575526 0.23457603558479348
2.409904782006831 -57.153794691420046 0.48508155824391286
0.7472018728116263 332.58410975506854 0.006975713960906263
0.5939559331279662 -409.08088002664437 0.07107794133565919
2.3625362715195823 -157.9822732904998 0.4503719434423882
0.012878724859973212 393.99992163098295 0.10774996921237318
-0.38814216146709685 -328.3487614796443 0.42172461286096957
0.27228978593300557 -454.66659074355687 0.19459222819196692
0.8505445131709466 -241.5378285970263 0.003371357551790434
0.4253620817347441 382.29164002554865 0.009332392833245471
1.9220965190837085 -99.63310507284882 0.2997228331013828
0.5470892087773553 162.8694702721656 0.010009923637155535
2.5572832389676563 -132.3213436360412 0.5170193076760375
-0.137584268685513 -135.017186620087 0.284131809645889
0.7759142813468185 53.88105993037789 2.715735951918197e-06
1.8038153781929165 -97.87852743167446 0.2529094321407912
0.8795546687472953 361.77832630365435 0.030040412877834974
1.509258107998453 -91.22195862396933 0.13934230396096592
-0.09852857728996645 -39.95134326312291 0.24640814659752938
0.022550857136168778 115.2840484177276 0.16308411171109127
0.6318037992166048 391.0017003719189 0.001121681425708003
-0.2790419333972194 176.8196773220908 0.2683160609773544
-0.18665541512069894 -110.80422898399775 0.29805277206985176
0.9879306585474428 78.82784596232477 0.019623115311629087
0.7376027128357903 -314.541428751224 0.02318177051110578
1.3859278588463886 -144.54309027516194 0.08619360276942863
-0.14525811356338325 434.7511245004247 0.15637061464184596
0.7040642194588975 204.33111267092875 0.00012575626743648017
1.8998979704529992 147.8563080157387 0.3471577401555936
0.8114749840006377 -107.05101781741627 0.0011600346771540157
1.6815125762873404 55.69328510501464 0.2396215242895178
0.5065196683155937 -482.3129156616383 0.11295346469536977
0.07394838735575138 -29.10982712908867 0.17555785976502541
-0.15616961527436424 -402.9532539655636 0.3522984527759533
1.8393523948905222 -93.61247768857055 0.26814187410974655
0.9739714111249107 -19.77932708013725 0.009420088031068722
0.1564080119952317 -332.3065858535317 0.2123434087424987
0.7007645295144052 -251.61957751154466 0.023237640952513138
0.690284975201809 369.38719081385284 0.0038128950800534454
1.171347185708952 -111.9789794896779 0.033551041622134
0.9898654130834843 -377.1562245033406 0.0004307665139601034
0.3900294005016862 415.6951246348822 0.011298201691598906
0.9037678445829846 339.9594991001701 0.03244256253306201
1.4839147430800816 170.99774117174377 0.1877053881043515
1.5569850165931423 -90.4556546214859 0.15734024938290936
0.8473627864118503 -455.78616332607123 0.01840090755845622
1.4159024093781751 -188.58757855960766 0.08759205188438758
2.168122890126175 -31.613845419860013 0.4081809035722682
0.5234858230794501 -498.2687854555626 0.11029293053919725
0.11724995991444442 -166.131396767176 0.1896898596654116
0.2617240621596115 458.51648644554655 0.028332846724379388
-0.12633470578920403 -373.0912889020301 0.3341386613392587
0.7096307510317434 263.28310062400874 0.0012786117978520126
1.9618149144859236 43.439509346387354 0.34765485557968384
0.07049236330114461 -441.1328189378636 0.2720093978675036
0.369108354908114 -198.49850048130696 0.10359412759066737
0.20558236274308173 -231.15196829910786 0.17002290117675187
1.5999999907239089 65.20408844786186 0.2092764180121373
1.9136273173391347 -19.578414203380362 0.31472035946221755
1.0522340692455312 -9.903561996551048 0.021825204545808236
0.4514520854904538 -358.2633407177014 0.1071247039841154
1.094506628703585 271.90290538279885 0.07100958614873805
1.1225762509119264 -37.683793893045504 0.03234953344051249
1.5487158329796624 -349.6100966892783 0.10042497748579818
-0.36205389519673553 -30.33084242832922 0.3482997242842504
-0.6031310952552555 244.07907373386593 0.3791897591587352
0.3655757885284101 27.273972156577884 0.06387297276000954
1.051084719980214 73.75710909703719 0.030928119334493465
0.7397463558534887 262.86732370847835 0.0029315586192642695
-0.5777493797881912 -215.4758884683347 0.46408702748271025
0.30699604112384815 269.337754515907 0.04247488740654914
0.3436226387958641 -190.65739185796127 0.1107313879429059
-0.15770916646351862 147.16200444176047 0.22660243638970773
0.6800887584800119 -122.71739782980029 0.01438402035025795
-0.17022730081739879 269.9127094875614 0.2032182117875847
1.259373062173631 -228.1220507811243 0.03810617678342564
-0.5002531523435586 29.316654042923915 0.38726313708062443
-0.5367678688705082 132.80712380214675 0.37853419056482207
-0.3970795795269175 -223.9437635124337 0.4032733268566364
2.3318527174512944 14.84308365536856 0.4734377845694556
0.3097907167770322 -79.49549276461443 0.100315595690519
-0.25891799294084916 353.79604163571787 0.21911268196699407
0.6192675186058163 266.26615703004586 0.00035844334192158215
0.9840596165222109 239.57319346616043 0.03725010788896839
1.6286237231269725 192.75341917584797 0.25031930951582165
-0.3021007557537271 -132.37460337914519 0.34802764519217544
2.2735158809742284 -156.02673647931567 0.41999721177700167
-0.03877590387484764 90.19788062597434 0.19252060567359788
1.2820523270982778 -316.00016211564616 0.031905748165115065
0.8225616110399516 -344.22830700311704 0.01244163881430262
0.7862898761585861 164.78180762761178 0.002279799467640853
0.7084636929853823 -211.2346275676154 0.017902435963495743
1.163401739432246 72.77647148483936 0.057780147816253236
1.0188032573065373 33.08771662901438 0.0203542405627593
1.9984755885476881 -80.01088076712671 0.3341504326665849
1.0848433706616114 -273.1580047961495 0.005615765130212697
-0.39656372111910976 -136.61978964984587 0.3845495400965478
2.3586095943261167 -63.92068384967405 0.46724559977045865
-0.004869168293666459 -494.38846839295377 0.3142049718723886
-0.2885798365249278 244.6779806689418 0.25635358228449606
0.19425288328287293 -476.7294102104539 0.2307022019235535
-0.5540532708502401 -161.57674002684286 0.4456597810214788
-0.1462422632282544 -310.2929701303476 0.32770492144449237
0.24810410020844342 -83.9524926860214 0.12247973591739612
-0.02871292935008929 253.2828211872652 0.15215002270482914
-0.47355063189134955 -307.35849778787417 0.44706451697662425
0.8322077449421468 283.5855037861256 0.013900885214339966
-0.6929229876769895 272.9958914063276 0.40592005364996037
0.3570820156873775 -401.10646537514845 0.14994428794224335
0.13279717749076259 -326.04512670039037 0.22030139751068553
-0.1662416636275048 411.823404495147 0.16945799017241459
0.025557541504032444 434.05329437615035 0.09570728652942702
0.399189541182156 325.7559065647798 0.017504795432351464
0.13152386505854896 -19.122966640694017 0.15136607333880925
1.0809534646416457 -181.8410402326262 0.011003111716082157
1.4115661519336007 -209.8613379015955 0.08233582934365725
0.8352596231893807 -218.2125349880917 0.0034968127789482485
0.14407559699414674 -331.46796462103947 0.2170594800920965
0.3720991032319685 110.53400846713657 0.0491444078234575
0.26959046925079644 -510.58744044840455 0.20849765364811745
0.6255972674936119 270.6357235116508 0.00018119821099557527
0.5385585722681405 -271.0759451875143 0.06393802221130752
0.42264096009964947 -17.275708170466714 0.055301937316068764
-0.4680309277483043 303.0131433730519 0.31428932960501427
1.1038394148197204 -154.09539802814885 0.016506350082378943
0.14549239406736592 -433.6289451687295 0.24020910387211217
-0.16386769319131556 412.5197950460098 0.16838981453347104
0.9825540089256299 216.9105873926651 0.03401446609562704
-0.25698516376324987 -134.26393823243666 0.33103059286434283
-0.2159349711450591 517.1465667926034 0.16506281761482158
0.5969221024727789 -447.08397859227733 0.07679072500748794
-0.32594519055617205 173.5399620036045 0.2878056504044029
-0.5507075600031599 145.33712707111522 0.3810113765197489
2.024918870206161 -258.43810647094716 0.3039273033251374
1.0703886658249677 200.89882444715886 0.052814789430064776
0.07939604470350248 178.5334345763041 0.12831459011874027
0.3386882049242794 23.368476090012678 0.07232010065256307
1.5758436964056612 -340.3903882183357 0.11145669181667028
0.3596865589325653 375.94292422302794 0.019190516491524437
0.6854210849739364 308.80941978735586 0.001378370471990555
-0.6768062345382808 39.32755237158858 0.44773631518109547
-0.43877301740501073 484.67756098393306 0.26070521625387216
1.4977067242317383 189.93017664818922 0.19744745248332082
1.8045312638534503 39.62145675136537 0.28513218462364254
0.9702018914176247 -289.16592530482467 1.8541008639481359e-06
1.380190451186513 -145.39864600904338 0.08422771495285375
-0.08095825809328983 435.219962851952 0.13241059653108134
0.6811024936612524 -291.02139592318736 0.0315529986238507
0.44094196631120575 -363.96514600513194 0.11186947827694702
2.1847435068079326 64.89147824711597 0.4338162161334731
-0.6509085847923042 157.28542245350855 0.4149304893838477
-0.2725844764693164 -48.87761497471075 0.31776432352754025
1.6906820811779733 -154.23209242274345 0.19475389168509352
1.7732415068109584 155.7396222575893 0.2994877747643468
0.5058223848870822 369.8670089485595 0.0026801083812752822
1.2904993092336652 -324.75943199710764 0.03261545204149067
0.8808361808184875 264.11845018933036 0.01970371731586694
-0.19823275144475605 -375.7498100721418 0.3622876845978052
1.2265490311548726 -231.9011923120196 0.030516815259212283
1.7782198967065173 -71.59866144319778 0.24876406652316146
0.030953853419280364 -49.23432851998058 0.19693824687793485
0.9615073741662723 180.61030866720432 0.02546389227826718
-0.21873102004480593 457.33152368913136 0.17954164811800927
0.7518737275462326 -443.73496521235313 0.03539147606525273
0.7157191119857909 345.07414475851647 0.0047185462679321215
0.549270043014982 115.5699335571062 0.013313650709942757
-0.03265536030944116 -160.72085297346626 0.24810899069594147
1.5198898839236457 -45.89492964050646 0.15310078481255351
1.928157869557271 30.38770516656541 0.3317347742662368
2.272553354985262 41.70651463530476 0.45907136476538984
1.6231025500196876 177.47254206034916 0.24454837337308682
0.005324646332472427 221.26754559113726 0.1463670260821808
1.736977839413152 152.66702889588487 0.28436593661772747
2.3737260315567994 -76.8789208086659 0.4697322096479914
-0.35942249725355574 -390.3673479686011 0.42428912888127784
-0.15617160422216547 -23.294146648982974 0.2656373818063477
1.2514667673742903 -248.09922149556013 0.033786116905592266
2.5483771351134274 -141.6632904563832 0.5127295996907052
-0.2470860695687227 62.66731657530556 0.28203117105858283
0.40261632776284517 11.72353714062774 0.0561547142364098
2.5728619388841807 -71.21189281860165 0.5319871119100126
0.7609717419576727 117.42136720542544 0.00023089390450022003
0.33842173648144214 6.691988901364198 0.075294463501511
2.0397704598145268 -80.04377814904063 0.35005542217818336
0.700675757009265 87.80945851829313 0.0010642428886481108
-0.488215493090749 86.79057854643179 0.3703716742521924
-0.30840972870608707 -276.8785420639714 0.38206029545066583
-0.6219456459914499 -176.60140132873732 0.47117978819250644
-0.13229150617952046 -372.7060775418364 0.33636006078384145
-0.2836375775554759 -406.74004291411995 0.40062464965793687
1.1045778315256183 217.75219852764246 0.06482404954556968
0.8930129121250325 37.850494827813236 0.004628785357161038
0.8999645495036825 214.62712712624784 0.01811925304558656
0.275668499304768 -29.59173151732375 0.10203899146656058
0.45831406882308334 345.48151528279254 0.008018744469856624
1.2644169282676592 257.84604118366735 0.12405448942649709
-0.36977022006230037 338.361212721317 0.26709192356072964
-0.01636770274185162 -177.1372702923835 0.2453998139208427
1.4905631553282255 111.19870298135345 0.17676559006128187
0.4317002816315474 234.7164140389317 0.020881887000596604
0.08497990498758601 -338.31823162452554 0.2422845092351196
0.9820096563366276 140.80939110415272 0.024972341433715274
0.14621804823120577 52.20853692551282 0.13066680824765242
1.6361212121317814 127.56547019049833 0.23815309675388532
2.2507017954057336 -184.14338940557195 0.40603195663229114
1.7349037955165791 2.9740737221836753 0.24875547036749004
2.4973541689063934 -118.5307871754913 0.5012901823887729
2.280060775482645 -127.09691650565287 0.4281991999704766
-0.2940149206046887 438.220815531442 0.21356800682619542
0.5545295828542736 -492.145061869572 0.09859620315824909
0.375887285319783 -489.2975669125591 0.16219331791441696
-0.3322457177378045 88.30254865568429 0.30990888236232855
0.9030184867628155 -60.19497925603895 0.0015365655271103108
1.9579929866572268 39.35632781012487 0.3452771448526654
-0.16652769355596586 -96.8699204669922 0.2868397559991401
-0.44022694180605854 -156.3504080212246 0.4046833376971222
-0.49417081097508 374.0341990567896 0.308347019479748
1.4245175081042458 -132.37783267551606 0.10106667066646961
-0.18566406572717742 172.05334539449848 0.23200424937737568
0.07664927321589565 429.02596940438946 0.08035065289661687
0.1663138618073693 302.37432255985357 0.07542817938148412
2.1895746342136144 52.90472160481045 0.43307854064868134
0.6324713111022382 -319.48575706435184 0.046456863605042656
0.3333643624772906 237.25263109419097 0.040646766911296386
-0.15363273071079098 -431.55616358773034 0.35765993877001717
0.0024430415854664878 -151.19792124656254 0.23182923740096262
0.06254169281103783 -345.17317471540565 0.25287673806625993
0.7906040741851055 308.67900331340536 0.010304862804976467
-0.4744599723957096 386.49550308836456 0.2976909813573952
0.3874804451999263 -377.97134965694056 0.13374686883183182
1.831495352564975 168.3076042813932 0.32527455138402483
2.2105460256238096 43.13334994351237 0.4383635819343021
1.2472031462576478 60.545001166321185 0.0800512247030717
1.7133867325932057 164.97569235602816 0.27780410648863385
2.6384604769880067 -129.12795247425578 0.5411103927523228
0.6549426099653806 157.03909664320634 0.001298674541637482
1.1527308799377134 -31.76686251799356 0.03979480920881529
2.0096780356607713 -240.98580913068406 0.30190685454837507
0.8685973111144671 100.47908587048732 0.005677980775471856
-0.6810261675615151 227.28754419029417 0.41117539063078634
0.012736478245141014 104.56643145648968 0.16922946961473825
0.30109614873712487 -419.41527147499096 0.1753455497090628
-0.2559460519281317 393.986051097403 0.2086440126827606
-0.65543021193417 265.406999853813 0.39391132866737655
1.4160014004529196 43.91334426179526 0.13392337372493113
0.8952401758342841 -423.63609518990995 0.00910082404915676
0.1143729113839892 -162.22980075464005 0.1899298987430968
-0.014322606467957244 242.56889648942513 0.14908538344865477
0.7072872278425939 294.86659871224845 0.0020799320909997156
1.3930902698442134 -313.1450622749397 0.059317746039303364
2.5705111281086737 -109.32874616402057 0.5248720442699306
0.2938326375574749 199.71643978148336 0.05605835821726734
-0.03389913115194132 485.73721960926014 0.10554310328728686
0.9885294903472448 -160.25632415307246 0.0031435789988691503
1.4093121140880986 -320.05705649249387 0.06270539850690254
-0.0026659911400217506 -248.18476654371204 0.2564446988927813
1.786156270776148 109.77258741995115 0.29402489395822134
0.005236634833557741 -360.9339525284996 0.2794801006725287
0.0436420065532096 -392.362202155241 0.27142363204074443
0.8102827497650897 -198.34680072888665 0.0045405114423174376
-0.34358475355247753 74.85575440328148 0.3174365789557671
1.6685647149406957 -102.6885216990633 0.19783109647745759
-0.5732587441196737 284.4150095870707 0.359162298964074
0.7506495071975068 162.40419309002755 0.0006219666054724384
-0.04507666451226622 60.61366426565485 0.2017786563228743
0.9497650222335787 307.3866173426958 0.03840045189151973
0.4177760045126473 -433.8396717524601 0.13452651988511907
2.050110840038114 48.551389359040854 0.3820929647639219
1.9375490339154304 59.58404946636949 0.3419284550960181
0.5270706633420756 -223.0153050644297 0.05936457539703453
1.5389180004595076 -319.12709343685435 0.1030736288638704
0.14440916615387878 -301.0218638618522 0.20989315435244643
0.3765681885620291 170.6805894586788 0.03958763533086466
-0.08434192093253667 -326.7261541640835 0.30716794937957254
-0.7120514419247481 234.52487993372586 0.42070909980045745
2.236756763096202 4.611317783041727 0.4396855846826594
0.3451968192850059 -192.99881536677748 0.11065738009501778
0.3706205032125953 446.678994962356 0.011482208571661611
0.07587931015490657 -149.4725659511829 0.20217965899016685
0.13127051722610694 247.12772380567435 0.09663191376200722
1.0855923248778274 13.801735941785864 0.03086586735102963
0.6215023525004593 229.52911819846963 0.0009430377173109057
1.0539508095561292 196.33232184696953 0.047921072303190024
0.9294011016351664 -379.6260833107791 0.0034656741309135857
1.1123561557397732 -380.16636107895175 0.002884094613355744
-0.061271579295289924 8.218935423515632 0.2203034735597414
0.3531401050582168 -125.19092356700304 0.09475556594329825
2.10550811576101 -193.1395148410474 0.35008516693954644
0.20119247658470596 -125.9132706530807 0.14849235029564745
0.8831775824858075 -319.41453213009913 0.00432764390982873
0.6558980824946332 145.31075977336718 0.0015715760407688498
0.36107325547103697 -156.84463074483477 0.09819536649329735
1.8902839129329114 104.72465981888342 0.3337859233980663
1.3318297351306911 -182.88121555839007 0.06331194451735342
0.5825523194704527 93.56152944927976 0.010599113149603852
1.1036238193813532 213.61773112533592 0.0638732063614305
0.4760198367119661 354.2870035163061 0.005716110418909787
0.6680818261756569 270.0685025131198 0.00015778717751522927
0.8401918560178367 -123.71048213881113 0.0004980097850956254
0.8064494061016834 -199.98542757499757 0.004944362054159493
0.3478557403364744 -491.04373896443707 0.17334424817184882
-0.22570197948603954 -381.81247463523107 0.37394761835259593
0.7073739896868361 -213.83902775475013 0.018323068287417917
1.8641522694670154 -105.58342535777126 0.27528186304473207
0.29563999922970163 360.4627495635906 0.03308064033026016
0.8324210600933941 99.66202735672266 0.0027949126965583653
-0.6366889332127604 149.66980609381153 0.4114347939307925
0.964427392803805 -28.833292721800603 0.007750566133507092
-0.3011030794133127 -301.1008050300723 0.38456138309082105
0.5891874652825921 224.40366373498682 0.00274972224561161
1.020680926256461 -344.92517550558557 9.635718979060343e-05
1.1121209417497593 -182.53664868204817 0.015256304497749434
0.7598828687230208 -332.66181492967155 0.02109327047825886
0.08499511455931497 513.0663151562167 0.06346210219749485
1.1612794847398191 301.1014573571356 0.09721977913582493
1.6141743592115023 -237.80878075568756 0.14668097942302805
2.3652189559887438 -126.38890612807825 0.457429794310251
2.5087775444018483 -43.5033404575596 0.5179300873684258
-0.06624495675086217 106.31195612324848 0.19965887613395178
-0.30583858410212694 -380.00528574431587 0.4030432719973962
-0.713590550344136 157.67574018093296 0.4368182288431571
0.845605052414599 -96.68091465174336 8.633502084449187e-05
0.16130228971493765 278.5008410784649 0.08119720001473817
0.9658517113831091 -167.68753838604857 0.0015572197302307093
0.7144896269628784 -441.9571840314351 0.043785948201786266
1.8265320681619064 -148.52858401734449 0.25022723973082606
1.7660194743903272 33.32546259477783 0.26828733622479595
-0.23097314886685372 -369.1355256106814 0.3731661086162581
-0.43952146550646076 340.6285191284942 0.2943938764117078
0.8187788436067658 -137.56735763314987 0.0016381709929220512
1.4980970557150781 180.64440170804914 0.19547620784382747
0.12236173348688228 -459.0775539111984 0.25540643934883867
0.06168518987782967 -510.58431298504576 0.29160545294640877
0.039277902632757544 298.1677299280426 0.11788032165958139
1.9141865301596146 -109.32974362691965 0.29435294627064396
2.3648204397324806 6.673438201127055 0.48252453208889784
2.182361899584646 6.335516091210934 0.42109510995408367
0.5012840015988771 -189.44382022950163 0.06110265916410162
0.7867836160663302 55.99389185074051 8.308367213327146e-05
0.18323077162890844 -232.97000496521486 0.17907763509098593
2.310675908152173 -54.640786454703516 0.453113033447286
2.2241361490218265 -137.84042660959955 0.4061459170586079
0.10153326581431521 476.8363648558834 0.06473454340432852
-0.38754974723866026 116.87040824968688 0.3250957493964709
0.48122322432136855 235.2153933594575 0.013116681145295144
1.489545410679758 -189.7764964095942 0.11185172297420061
0.17580242728919449 -478.73442990334286 0.23855681241517188
0.11001879237617362 -488.16287594239924 0.2671182475957638
1.1949290860696287 -108.64822292684795 0.03923184215850248
-0.05447921235333908 -178.29543822854697 0.260948929050075
-0.282137465674545 -133.2109288560979 0.34053518381484393
1.2636159175540105 -196.3275306536337 0.04342029191126141
0.17315295656166152 -377.54795059199785 0.21613321386289774
1.2002559600611853 -300.7135159176725 0.018297587689254578
0.3556031045484933 108.80859998380618 0.05366897803562094
0.4065087430150034 132.79752911415267 0.03776892902161213
-0.011330884020691045 425.67235859902075 0.10974434453311495
0.3519819069249377 351.7246386967503 0.022965717895574844
-0.20596136398652953 529.5663878723728 0.15851379571999846
0.28244876481410186 -300.5443255459733 0.15606170662398808
1.858910679718014 170.51463575872265 0.3364296607219735
0.12022830984887112 44.61046242249904 0.1417868439721833
-0.6430002479322697 -7.414717492923273 0.4454710103685736
0.34474439039280136 -518.599836459405 0.18075567137443216
1.0721138245313007 -228.73135468599673 0.006876997868717258
-0.07060896603860245 266.935481567554 0.16503945178159485
0.7170971972597189 -57.51299088873026 0.005532592400174528
-0.14501258196732625 243.74800390786027 0.1992545992915209
0.5719357731687811 110.66393888084781 0.010685276041851703
2.156108011952643 -184.21112289422393 0.37122720580693125
0.449978922693576 -480.10354691659893 0.13258193350511516
-0.2899367000855687 -374.8324158752538 0.39617890607569584
-0.0940381370152642 -220.2155199984973 0.2864897268503041
-0.2254397576445868 515.3936614300433 0.16909964811981212
1.0229429244184585 -49.305389748233495 0.013542316342979782
-0.02777954766067725 -505.1071308269606 0.3256152046277731
1.0520984116558323 -204.94762246841026 0.006262075526843422
0.4998634771265007 398.17366936020665 0.0020544333584485673
0.7542960743723661 -265.09455266571496 0.015633642588993243
0.40334758825572026 154.1096135484696 0.03570805157112318
1.0437024763182965 -77.93195443289011 0.014131106492342293
1.0840995845154178 -344.48651564577443 0.0024074914285692993
1.756568899075951 -280.5913684134047 0.19181445578167977
1.2179358857782832 131.1445978146811 0.08369386316415821
-0.2872092700305081 16.066043601230604 0.3086876870509553
-0.34922866716078727 419.3562974172629 0.24001022636305383
0.9836045425551583 350.6002020889181 0.05284826094421482
-0.2877110954844718 345.5014673777156 0.23254396474591443
0.7392900447156292 339.90573402732286 0.006607012778091242
1.2276156913546965 -99.29220786399179 0.048433015859558566
0.04092524355484484 -234.6131495449011 0.23581168252353263
1.3588811196117858 -375.29181952117983 0.04136313199011965
1.6979272677017205 -87.14258598774597 0.21304457749450806
0.3971596679583991 -361.64876537164446 0.126823156031655
-0.1369898611542112 -492.3851077130486 0.36473418511112615
1.8575403848577021 -270.7155296626496 0.23422334263142786
0.004457776522484913 -103.44907812731736 0.2199450838087439
1.0929130659640858 106.8359260183471 0.04470524202120147
0.9214270996542078 -340.0235142589514 0.0024640893544507305
1.1966441633761467 -13.190272155847879 0.05332899827465723
1.4456170276341969 76.54921174142214 0.1519024307162311
0.9319469313121624 -424.82563473612794 0.005387885930335713
0.6997216322836433 -11.838027262176638 0.004730822198659032
0.9224281771844123 163.9629898527353 0.01701184628643894
0.5797524103052625 417.81446492434384 0.00012068816894358492
-0.36543209793939213 177.55975597200643 0.30255193629390276
-0.22176380343117585 -464.734359993151 0.3903318152528537
-0.5661899745694514 -249.72966522376134 0.46682845725575955
-0.08799241999845087 -492.45816520234655 0.3460877652952604
-0.13850209966880467 -125.87693526257561 0.2823818245113547
1.4525157471417807 234.41854350706274 0.1898302790873054
1.059539293731641 107.22493883624247 0.03694503101910358
0.6667838865397371 310.9694681614899 0.000697558351049067
1.1163090362903427 -373.6978029213961 0.003415241124783647
0.7447795704834137 292.2447306291177 0.004583864545204492
-0.09248749556876024 -337.3011760696498 0.3127965288659636
-0.35074340265565823 274.33233763908675 0.2743520479065612
0.8257302217841376 173.42649807434782 0.005630476142394406
-0.09334096511919954 -457.272941540089 0.3402820543450504
0.43859575926168537 335.5691022928514 0.01103550503985303
-0.1311008609501252 288.01171153722987 0.18369890474186923
2.154939242789758 69.78916666659484 0.42441053933125195
0.7135961988809016 118.39186013147969 0.00018772320258233789
0.1855835670912378 -224.30120600174382 0.1762114004179493
1.9173270757462497 31.795210638997673 0.32783906072667607
0.4462669794842704 391.922944251976 0.006470452247796835
1.4399504161616312 -128.7075669640529 0.10699817153327182
0.47274421387832444 52.20724811722778 0.03347875710063176
-0.019785094296839834 -113.9131964744098 0.23206209198533972
-0.5224297316653016 114.42220801158248 0.37716939654098547
0.6604287466130756 355.547794604646 0.0014781162540077606
0.9736402007398244 -98.32113746485152 0.0047606837993915555
-0.14895238513980769 -137.5281538473658 0.28924002865619525
1.2276222743977436 -43.06849042243459 0.0569585760668539
1.4457881919273927 -72.52089500775634 0.12035231397957341
0.18867952393671605 189.39437189089722 0.0888701556250875
0.1520123509067829 353.28988433276106 0.07088185332547793
1.5981453029789112 -35.223581738545136 0.1855552214959687
0.5094297489855806 -27.34000638519069 0.03554516380788662
1.9958110221567267 -105.38449292779421 0.3273876866815252
-0.44816538295974256 -177.68354423500892 0.4119809632581922
-0.4476042382463526 484.3102669169177 0.26432888399434057
-0.32818107828261367 228.41008125267467 0.2759902447907106
0.5795609009067191 278.6502889000451 0.0015194845728492203
-0.36104608978101654 463.27706975696185 0.23452908519624793
0.7854019939797443 338.7040068669089 0.011867414972837146
1.2938494611719416 232.43210860655995 0.1293186474580089
0.9916974496108986 -263.1916258680703 0.000450009068111004
1.1133542526951379 52.35717667053143 0.04201424401850656
0.6445147718327351 -336.66705567913385 0.04594549804468764
1.2653190828121785 -379.96797303316373 0.021515103649259935
0.003852573897148881 -220.92612904635286 0.24748565032500947
1.2131812915133613 -355.2701092871829 0.015372242689349204
2.1913141712020296 -48.03068714360563 0.4130710624416031
0.7990508424666958 -133.6101118834727 0.002621544131530002
1.8850888304876448 31.664414955859797 0.3151963538599943
0.39461326273099395 -370.4845810784674 0.12958549225246563
0.037066413417262356 289.8979098797827 0.12035093200062809
-0.2875756106428845 219.67451027513448 0.26176923977948263
0.842408549012525 -384.53900541301414 0.012926756643946938
0.8638375474870381 183.26833499121278 0.01035723271690146
1.0780391846548496 297.88633470727575 0.07060282058710442
0.5133492666515256 79.46556885071959 0.02237263904903453
1.835041542092964 59.18271193784642 0.3017613202446226
-0.30628136283726304 -137.5228328561427 0.35077352896143865
0.36552446422199747 20.21405748093207 0.06505019489997035
1.235178185609531 327.52532837110834 0.12807110825505658
-0.26932376112719303 175.27052294243845 0.264784938962718
0.8880822077119412 384.17559225206946 0.034586749017415895
-0.3963804278919993 222.8896365142358 0.3043830721875783
0.0322273101093602 89.64621107315782 0.16507484623571397
0.8701787147335487 108.94371684156295 0.006292704733835389
0.19350560340486678 -131.0537766690196 0.1524943734318753
0.03640655521057801 174.24261908292362 0.144960176946178
1.5823527069358085 120.78547189943345 0.2150912968867784
1.0555219459195662 -42.13987762151805 0.019182413691200186
1.1458559230156085 125.39771366162984 0.06135374075510501
0.5194617480722548 -480.49023497206053 0.10813254920855705
0.8479107322631005 -130.01593958263538 0.00039253605383772266
-0.2578574812854232 61.88688599874831 0.2865053653538214
0.43491474189699053 235.20581328333526 0.02028121849937108
-0.5358669016812903 -125.64709132802801 0.43223778025211407
0.8851562138838382 -130.34846625868016 9.350652572339877e-06
-0.24354416854729366 388.8956259613435 0.20489710553346996
-0.32351172983235355 317.54900113577696 0.2533968117489986
0.015072558849778539 289.6139789097732 0.12825466222542867
0.46999877728924466 -54.88304388645872 0.048672421623536716
0.45708581596316056 322.6518019895574 0.009676653039859312
-0.05162738647418896 146.4738609334761 0.18475283051111213
1.5738107848351255 78.98861085966257 0.20206733250518638
0.39087965338729846 -286.2569305663993 0.11358353419942868
2.3392625971297463 -38.218922820700186 0.4657914113853656
0.7567211905097821 -348.34339600255936 0.023273674363887435
0.23718509758916362 274.4294986375571 0.059662441243029
-0.03807047744720682 -298.0769887826271 0.282199338742332
1.6948433814799706 -234.53559137930552 0.17814590402128516
2.034001791622778 -6.512046991400894 0.36409750865380275
1.501194788865168 -35.651611666810936 0.14831831964126432
0.4591931056402889 -432.64331504001126 0.11941862978744235
2.2177580319662926 20.610543897632965 0.43634275898348207
2.073545145050266 -155.87451660730534 0.3461251353091678
-0.1870352555599244 422.07069615448097 0.1751869069588682
0.6599077021317938 365.23924582014536 0.001729777641901255
-0.002102851153979124 521.2074461889958 0.08827601515351019
-0.4148578208267595 377.0932063177713 0.2761324355325015
1.6841247771616008 -67.15608566625701 0.21216989608140835
1.7581888613541572 -172.48524737804115 0.2173110986812323
0.7384005800197275 209.73613258182388 0.0011785045418612411
1.6674009323007517 128.57413980683782 0.2509274634416141
1.482958545712224 -245.80511137506824 0.09859736727098854
1.0253652257909276 143.83109635185315 0.03409741965386903
1.1568669649113144 -188.69028328292404 0.02197274457801643
0.947130907020336 -102.18560394606254 0.002636220146021666
0.4950470203349868 107.60926976368285 0.0227243217463071
0.008950969972844391 -478.60152208625266 0.30514687839493504
2.120358463753197 -153.2987435078744 0.3645268865787197
0.09602085693513962 -174.13472427925512 0.1998773383903756
1.646976161719364 -299.7028300678242 0.14551466242563388
0.007154106998148002 170.34849899378162 0.1567838324224922
0.9380734047995758 -163.71755926954222 0.0005645204998283316
0.20385039446448228 -369.8657083332763 0.20217272547101023
1.5136448983899589 259.4240084804902 0.21978702724112187
2.0210159592678316 -68.76273076937036 0.3453741264190206
1.235117015189034 -254.60282802771712 0.02957396170923374
1.2580955863342684 175.03818370859085 0.10512579292847965
0.6920265330956794 -270.69899716878814 0.026966373128130786
1.1521226253744643 -215.56386504940917 0.018509672626366883
0.11120064445925415 -474.92238657453197 0.2635663654292178
1.6341966294122818 -255.20123409173198 0.15039153705726002
0.9820751524801072 25.40440400217608 0.013897365784485093
1.4714904199774292 -170.74713155794035 0.10943807435934305
0.5538823983739882 300.905893877264 0.00219348466153876
0.8919768929307812 365.5301056144109 0.03309197758741733
0.13811193168587288 -123.90100823118308 0.17202839517593013
1.7697580523860348 -299.7325725334072 0.19263047778519074
1.511336870914738 -65.77910487691764 0.14557780326717684
-0.37410208928751565 -238.88253872427225 0.39808632339439187
0.5011962361290005 -3.1572967203831013 0.034275271469059385
-0.2256706863573391 82.15341561454761 0.2689521193960418
-0.015561928411988002 -408.54861308924905 0.2987534852568996
1.6537217787629792 112.7205375838156 0.2417527273120376
1.065556555967625 137.52542881425074 0.0424062000847573
0.015641881407739033 -350.1634213485298 0.27282385543195126
1.3696526157767484 -160.6393406257912 0.07822088368628553
0.1950321808604456 2.907738886848165 0.12341976670640062
2.179757072841986 56.26485043812045 0.4303444886960189
-0.4888667925866846 158.10089333880717 0.3549564418999929
-0.26805428316758184 457.13939437095894 0.1989201970793743
0.27490035518577516 -32.9637035453959 0.10295513880633157
-0.2908510932951891 -117.45241411204859 0.34036721259000047
0.8906113748544888 -255.3199720973093 0.0014697839429138294
2.3333325322540865 -206.8672468533877 0.43062614938572463
2.3092523090745845 -39.37323545674667 0.4556088231097609
0.47769441860848705 -419.1525718286181 0.11024439135298965
0.21753742792941266 122.38891860674073 0.09210561833502862
2.2473376482228664 -175.90988976714505 0.40654175387620817
1.0089496823412292 -144.82350220705086 0.005489257722278108
0.05719119847290122 -391.8304084839858 0.26587691856697354
0.34033888220042163 -469.1010970972281 0.17132868205867624
0.09326949754752123 186.93753124335058 0.12161537884754799
0.5849285202715431 162.71258900319572 0.005932204135172784
0.34082626696083484 244.40521201886588 0.03796993532570169
-0.6310716928099976 165.32672458549303 0.40615708595421596
1.452710594629531 -289.6317048734279 0.0807321146946087
0.6892497732519365 -230.05340102776864 0.0230552068912553
2.119848090997892 85.40638790744435 0.41521012756727466
-0.04335830582167377 -164.53385337092254 0.25328824347068035
1.2893571279198135 -179.1894544277609 0.05237109546713162
1.0380069480209302 -423.3755492608776 5.783110468997737e-05
1.2931340852650155 -211.91754801677922 0.04846619984347695
1.4815417614542306 -236.81141577708894 0.09986245339948137
1.5532919156017402 -32.91955321274236 0.16868011682345146
0.6660558642437628 -245.6343944586106 0.02923037665187873
1.9393958550651742 121.69491618775419 0.3564480960038215
0.9558885321791335 370.22502784354435 0.04865020616603108
1.0780054414678844 234.4312872333544 0.06009385181310615
-0.5730111563665925 -81.6198010603631 0.43624833041961975
1.2291289704083972 231.9082550107188 0.10650132950554642
-0.5570251204785489 -183.56921337517008 0.45099168313875254
-0.4069387455852561 254.65155357247306 0.3012657073961968
0.8712873147491484 -117.19110090089544 6.21374878042923e-07
0.9276724248604964 115.61155089737429 0.013609300714122032
-0.42991742270632693 -181.37896575550292 0.4062048021548794
0.9078105566111907 -164.0680180941253 2.458091041446063e-05
-0.008403913093290916 303.9968637281287 0.13373024771490832
1.461645859515064 -304.42741533754736 0.08083891723336172
1.7593644139458495 -228.40769729958072 0.20487391604462707
1.333751327768056 161.45345393858236 0.12884770812035853
2.121924712779114 -139.35073147206225 0.36816973467756364
1.3366771973019203 -98.92820105585406 0.07909433922667394
0.5111774822443356 61.39336747664822 0.02468630206570103
1.1331890309185138 -402.70480623275074 0.00341807083336531
-0.10583756286010138 62.01885007760325 0.22562712374119856
0.8989969226078347 351.247653607021 0.032820857301283854
0.2754331704538935 79.84385446512067 0.08157037698966291
1.7789135253431831 117.1474787149067 0.29284864528632276
0.6829141609348512 -196.956885714375 0.020778724538957374
-0.29543156646392044 -389.52295264675587 0.4012765114075256
-0.0675317171117874 450.04052132673723 0.1244791524105524
-0.3401998430300203 244.59259773960628 0.2770385240560777
2.025506812977442 46.93339015968877 0.37257439554476146
2.220013815842216 -214.08448296375173 0.38852881467302613
0.44759749335809595 28.609336495697903 0.042274374460703056
-0.43230014323443383 421.58899010196455 0.2727782792017134
0.47969120949367605 458.2999155437943 0.001314197984307469
1.6328325819332077 175.16420849579345 0.24791227909068883
0.00917770750986524 -173.80304799614032 0.23438714722579393
0.355395514447959 310.9502590621978 0.026761057979580543
0.24819236449987114 246.172444320909 0.06115433437554451
1.0726069882393776 161.37373235706298 0.047510103234104754
0.8612421788119986 -349.4536442708169 0.0080767550759773
2.535436776075521 -164.5237992248795 0.5047816304719065
-0.0840221198703468 -504.7863325330537 0.34731124656227613
0.5965479741261646 -171.89444974304456 0.034843981797195916
0.06712967456876262 268.99809492012366 0.11406510011093078
1.5348971078213072 238.7471786386334 0.2234784496161823
-0.30731293488498024 511.16499247202023 0.2020396758383337
-0.007182344374643379 80.20656439347636 0.18242213997204124
2.440815529910547 5.911878584260535 0.5061031157112661
2.0312145214523474 -101.60443985309104 0.3419609653427423
0.8030126975183081 -431.95741388583633 0.023684860493523606
0.24844029702138815 -513.2897029584283 0.217535937401008
0.9698415730581786 -177.25598952996774 0.001482057004636417
0.8476954018494431 -439.4110632663816 0.016831243467441463
1.5456090065218449 88.9630703777425 0.1932265208195875
0.8662840449227149 231.95759804876946 0.01449160494467717
1.5046789204816415 -101.60567437642766 0.13545294862368426
2.202334475159155 -68.38276244294633 0.4127871588525338
1.40670264159796 -146.17877354912054 0.09255178273257803
0.43734989909909583 51.022024857683846 0.04161881402719302
2.284120394869457 -163.21715222378026 0.4222662849310292
0.9100320810166529 -168.5658501660419 2.2252840360894458e-05
1.6861245683111703 -260.6847096022603 0.16891043171405992
2.2764411554135915 -44.14452025343439 0.44358091022316515
0.03130470874015201 236.11294592455556 0.1336220349908095
2.2156127141234645 -225.90614161621517 0.38437365627442915
1.4833195931679712 -39.4521038156073 0.14085964880420218
0.8053144284871712 80.44453291756724 0.0008588574789630813
0.9374056739990089 235.46611187625558 0.02695156193240215
1.1729008615837906 159.3353498906057 0.07489113095369565
-0.5004077418142958 330.1847232900948 0.32080147446311363
0.8815216823411178 116.6987186215099 0.007921850657958326
0.3568024456447261 126.85997678927367 0.05063035801892591
0.6977798491454743 56.96717568389033 0.002064361970135341
0.5078682558952614 151.21789979787445 0.01635445511495321
0.11229117551488466 -317.99135009592266 0.22662384589389575
-0.3161416794265141 -363.17754637571045 0.4032360993278031
-0.5785944113622128 394.07963351447813 0.3367976155499682
-0.4222456444901002 54.00622027505983 0.3525960969892304
-0.6786174916837167 258.24019335938397 0.40385016095128246
1.5716720953976255 154.19629126807115 0.21856468805420712
0.4430528268177629 -439.5191423247635 0.1265778309648911
1.9679302065180189 -19.658094808619353 0.3358918554079391
1.9246838062579343 -106.92305450059888 0.2990711021187495
0.7082554266300491 381.21361264843983 0.005924457511596626
1.3271005546120984 -206.97816349477006 0.058128504882328666
-0.49017746029998915 -56.93068872630272 0.4018752188577243
1.3755854206882623 230.95401446993196 0.1593133366866861
1.778882489431602 -81.68117892482184 0.24668263442447125
1.557457591286753 57.05883469759817 0.1906041835191658
0.12757758684812015 78.10003711893637 0.13197406167717274
-0.23282326440202916 -57.57500408902189 0.3040953709431426
0.1788670707561998 -41.06612915978667 0.13850775219117076
1.851759204859641 130.96580149409385 0.3247219408869399
0.44533144771263866 -368.58849496728544 0.11128052906569434
1.7754724770578012 20.51127817292263 0.2690932449178288
0.1556704435415931 326.88410756108055 0.07434998879972488
-0.5200672230898045 72.04319739910989 0.3854215963702785
0.3168556637105808 -101.72416562959432 0.10227089320647417
-0.08627913158450173 -17.247859883323713 0.2362157169128637
1.9782655629621908 -141.57677411478858 0.3122861921919452
0.9031698447776724 -195.25507905113324 8.252795478632543e-05
-0.03811328407552994 -191.7463200917823 0.25751938946780123
0.3866855825375388 133.01303037152923 0.04234537680588885
1.8512888240390468 183.1603473665723 0.33632121006966553
1.7534126026079242 190.0696398374721 0.29952820700091676
-0.5002990275823926 -47.93760255383569 0.40364754223466354
0.3272283916444636 -54.89430301864343 0.08992159339202042
-0.26892439117157896 -28.79542448323241 0.3117450114541945
1.383109992052949 13.618399612253711 0.11590038438235047
0.19426002420668342 -180.93170655115648 0.1631851683913261
-0.6333765640241027 298.73478642663554 0.3786369547338935
-0.43973049373425577 401.5744879986057 0.28038935072771365
0.5269991714945894 -252.63018920333718 0.06417863722105517
0.049802915722909846 442.78624758204296 0.08624791318789957
1.209913138743271 -42.584822254046 0.05233578381956208
1.0975306471577648 123.58103849316319 0.04825870588707961
0.4402021881643039 -422.8499972671596 0.1241366201992187
0.08858869387704038 475.5064346024353 0.0686780234584581
-0.6562879520623092 25.544515273524098 0.44347802241207795
1.7452160859639292 37.16161013279361 0.2608470156701923
1.183835849801471 200.2008542357122 0.08557877485830392
0.8440407869219382 -8.108461245897729 0.00046151643726777936
-0.11097054534224127 -88.22511963266169 0.26263151919052696
1.325762457681155 -358.82563481247485 0.03597470689878229
1.6950337683209342 -190.77428774329098 0.18813044593663297
-0.25534310928115544 329.3035664087014 0.22336110291301758
0.8376586256957543 -77.7626157525167 5.501178168338317e-05
1.6761146831340314 -180.95618421178818 0.18296298559084934
0.6241521789614808 -373.6854073272157 0.05675184865454282
2.289376235368163 -197.03812686639765 0.41718191357528145
1.7830893134904608 128.79409674698877 0.2971904052201521
-0.24511543305279315 224.61592787801987 0.24359651481606356
0.3097346611662264 -38.544001903666526 0.09250642787758816
0.723192368825224 -29.98992769767949 0.0037024233212438334
-0.2393129860893779 -280.9701077623716 0.35699622389093405
0.3112334669592838 -395.77989876569006 0.16615384750371556
0.2197882895625678 -55.38481037290035 0.12666670148919681
0.26294039378599354 -152.23128328846462 0.13137972229118228
1.4531247868883097 -119.62025222627233 0.1133444436684233
0.828232350973702 159.52346173780415 0.005130260877571927
0.26379238441296815 114.28115014187358 0.07899313995302049
1.859144378394206 130.17079661165315 0.3274226029270186
1.8455644949328376 122.35625128962988 0.32034541058861543
-0.40271697313871757 -347.53997472508803 0.4307339144147661
2.4779393546594966 -17.94636530339062 0.5131469660822158
0.4041904724830838 -218.3834027934617 0.09575721289516859
1.9034282436546757 -142.42479034799464 0.28242375881534615
0.28691511149681825 199.75127191175966 0.05792001203335105
0.675995772209024 400.36040207645374 0.0040979134073128665
2.155566726306593 21.195229321039278 0.41465473743553277
-0.13458306999662228 391.5973038886034 0.16183098194844875
1.3022969349507558 -264.42607530311153 0.043214715235640494
0.9923323343085138 -62.97447171259034 0.008642772711905118
0.3890076465128083 344.66170445310456 0.01737865830679786
-0.4971973665937493 269.8452425464052 0.33320501287432147
0.1590692278095186 -11.198511269507208 0.13941151358487439
1.5566270196172411 -294.3339370301796 0.11406311553528951
-0.6585220031384078 102.14528111034156 0.42889772854170444
0.8068189809056392 406.81565333431683 0.02121503207771339
-0.17202568866419032 -382.2503592743407 0.35376312177202324
1.1579434421466763 -191.2106155572181 0.02190433044905045
0.975898295867879 -54.781765182573 0.007369133891057474
0.6370279046541776 243.44957563925277 0.0002607356761911253
1.5818383821763413 -282.44825770023033 0.1253909991016766
-0.2126600780862712 464.80805198303653 0.17550161416433047
1.6688442620165544 64.24914842102203 0.23653596276417427
0.18283825541996712 302.65869923192054 0.0704610591934664
0.3307381278643118 110.5436555510928 0.060101477241496476
0.8020580199000213 21.08447033726611 3.63958759286568e-05
1.2394582440750257 -203.9533376081833 0.03677883908497636
-0.2061493159162957 208.8181900909026 0.23166031332347067
1.6461934593829677 14.680079578837422 0.21598310450832722
0.35655408618364803 -295.90736054257496 0.12769872463700813
0.8031884836693659 -189.05535504946147 0.004682052011150455
1.933631806471596 123.25532248259856 0.3545976583046606
1.4989037018061813 134.8946430601925 0.18536910603537005
2.113190143045454 50.86071495046349 0.40564454724536675
1.2987340381024366 -346.09853391162903 0.03173946266990613
1.7411110825954836 -160.77193998861975 0.2132183859432275
0.16427097438547567 175.81590044733468 0.09941381133815767
-0.3296318398242455 -5.022451361969615 0.33010247171954543
2.3140577151489987 -5.115112931930639 0.46381859143123827
0.7978375900341597 -118.84737719046825 0.0021785704088766677
1.1656870468062595 14.886209703033956 0.049537967928185746
0.3556633010731094 444.62640032671914 0.013674331606919271
0.22527294804658826 487.54697295797587 0.03235526132396624
1.0742700600952906 49.709342485837055 0.03286537246449677
-0.5009883841282341 21.76485305963115 0.38914780202669796
0.966007864275513 -362.4033728203859 0.0009112212766910837
0.547013893264489 -93.59710343108952 0.03574002339076339
0.964002869766138 -90.87770636881754 0.004321518581820048
-0.20707866169951383 -369.74061203526685 0.3643131718978344
0.6110132021656778 42.30660141568751 0.010761863075030624
0.7469226790510628 -286.66234639971645 0.01876944293306422
1.4179870768425602 -316.714496832951 0.0657117700820998
1.6106079829976696 164.38542896797003 0.23649582504992955
0.4804370783507441 -368.8473702922082 0.0994300597097957
1.3104704693440776 -274.0406438992673 0.0438391921000652
1.4690776210111622 -102.24913470131804 0.12248880611817947
1.0578398092591677 -18.52974849140014 0.021930787258780584
0.38538168042502585 286.65651607100006 0.023762938538781597
0.40620491507017276 -419.73839807492357 0.13576202910926088
0.9653037322606361 -8.127143786717397 0.009196584187538066
1.627169823083835 227.815757079881 0.2578978672369767
1.2015931647869433 44.07520741509563 0.06374271408682819
0.19780417837682918 -520.5249194252218 0.2394626476358028
0.9731703374333001 162.7950287725481 0.025714653706863107
0.6862993180699666 233.90036803608643 0.00011761554100224285
1.961165825798375 -83.24206831840792 0.31887133385738153
-0.12215839782950455 269.2011993139183 0.18447130171639445
1.1605131095821444 27.4332897682292 0.050076625273643295
0.25358387183662234 287.04364938553806 0.05328546194114315
1.1478400486658664 -161.2270774384104 0.023213150654519867
0.7059020386363277 -424.2466057165076 0.04337738410842808
0.6469437313004573 -459.14799465957094 0.06416544216254783
2.258854158213256 -94.47614717003876 0.4274064380054144
-0.32226043548750505 -205.53103871341034 0.3717814329882329
-0.4944032895498908 448.6559509397089 0.2912805452928169
2.479629938137303 -39.57120852811056 0.5098715563370083
2.616403213948746 -110.55181510535664 0.537915864642943
0.12525855889741944 -146.77643080858996 0.18216429591138283
1.4757371737022174 -177.47646578735151 0.1095547753911909
-0.5673199844603195 301.7480819646797 0.3530706913149897
1.2258298149048008 144.33863891529768 0.0886178371808471
0.6426920869719184 99.48937423082293 0.004111100248108444
0.7304456054739128 -66.27896886813414 0.004805548719044411
0.8119153589585764 232.74637684434163 0.007681224017127998
-0.2703297941847741 30.64770419158458 0.29866781725630165
0.4928562269565908 -1.184882118231485 0.03585192350644036
-0.012483424698507828 240.13884427927417 0.14892510734568903
0.37059957625446716 320.396607581319 0.022888154742713926
-0.44471746562289577 -221.69010010810484 0.4198366136909154
1.9239428695538556 -194.54753518147527 0.2785340958775509
0.34742339799180844 -381.7876229769388 0.14936101157140858
2.4451706929896693 -126.42026474203243 0.4835070079238711
0.9703104535669964 49.42800021104506 0.014210131394106198
-0.2169261663647135 -331.17392172759065 0.3595644650822195
0.292918448754554 -366.9911894387599 0.1667676707039087
0.4706952339544421 438.46783856514116 0.00238915547271314
-0.46124995485639897 126.83161387838823 0.35134429083256963
-0.5049853030335009 -91.4858605972342 0.41439845889740173
-0.07933715922131435 66.40914787570239 0.21403953427390213
-0.5802960744102057 300.54856478413524 0.3582777131177862
-0.022675146648396427 381.5802646051669 0.12265918080997834
-0.021384535708697694 81.15644287041675 0.18775626906102627
0.8600901683186262 28.00618065318872 0.0019621769623271897
2.238369767315774 -185.49440113034035 0.4012936947061905
1.450981321319447 49.49681462097158 0.14802728604355664
-0.4997898239834874 37.29356485350206 0.3853836231747378
-0.49881977308920855 10.57434898757424 0.3907379227256076
2.3106598398484284 -2.0966336024101793 0.46327510673410316
-0.6701585468373723 162.41344469846126 0.42069949971946097
1.8416175347684087 29.512265883095324 0.29754262636580997
1.7156326330316334 173.86129998251954 0.2807602927563244
-0.2298019918059503 -97.15808051358505 0.311968136776945
0.3887852285787501 -301.7448574943231 0.11745336597438062
2.271839279909136 -58.85150040412003 0.43908023739250923
-0.2794447000394439 463.6904578418547 0.20191864246809543
-0.5327259659468702 161.91876524737336 0.3707069823085974
-0.17283554815757807 516.5855995844388 0.14887106632120034
0.8998551305450884 -393.0401550136672 0.006682367645004634
2.47892531810165 -63.894538892513935 0.505365441128728
-0.5898726573013703 -149.097641999281 0.4553054583602861
0.018734008161501614 205.8217720779362 0.14471442016743394
-0.159439665667917 78.6013562626016 0.24323405489641764
1.5463244967130028 -188.30110622884814 0.1322895772092573
-0.4124114782583385 -194.52767974782972 0.4026419494602146
-0.39640183244748983 160.83917662273154 0.3185729130757491
0.7972176304801033 -433.47433860643093 0.02492319663803221
1.1419819162440144 -222.50909145971343 0.016263305343610472
0.9975893362943173 82.57094382773676 0.021656656988822177
0.4309130303774493 -195.82126208435807 0.08299111915799445
-0.044913263477183496 -46.453094517625686 0.22644698866979673
0.8447199469465643 -446.39296197425443 0.017945796977439754
-0.23051554815729103 -276.15195939515706 0.3525768891921886
0.8579194308699944 -230.89774891002213 0.0024734143619600905
1.7048947394420229 -38.158118324923066 0.22716883049926903
0.3767233345437766 452.1301524911628 0.010307714180361452
1.9848769138767668 -214.81172003633884 0.29810256096872917
0.7611750087317508 143.49252979435994 0.0006080770437953658
0.37532438895931053 407.91441015278815 0.013909042711670436
-0.12510230048676108 -61.02489392963986 0.2619664696861586
1.0017355802413923 -129.9825524527363 0.005617189604890778
1.2413218101605834 -381.98692177140464 0.01731630676101445
1.7715012451908845 -216.12522226177134 0.21252368184200832
-0.05962173024591655 -438.0454564934995 0.3228454537223803
0.9945129110408506 361.22631735767163 0.057394244553552465
0.910184646498432 170.0205553204073 0.01566840932519878
0.9095126833839782 -367.5935576797268 0.004460673504138021
-0.026585144928352622 -72.71438720195994 0.22521534752199637
1.9841747376595966 96.41720590519026 0.367842231133192
-0.6315130251898269 189.51390469211162 0.4012439942085421
0.15093317740276824 -467.1010327514731 0.2458180998528984
1.9163840267970385 -229.73804339969814 0.26734172559858577
0.9776868320019281 143.43575150713457 0.024449279663675418
0.44905200747556884 246.55656668662414 0.016892422292784804
-0.39158233097464884 454.5228948948245 0.24880474412892598
0.7297165605637175 -438.9590765997804 0.039770458347451076
2.037424567277431 70.02336868756709 0.38201129644513854
1.0084983962015674 -217.72753146147613 0.002287751101104183
0.12126944119443228 127.4780797718214 0.12393305485890083
0.09690154773329707 41.79582158277253 0.15108625136521933
2.469845472172481 -61.5581924325632 0.5030014470170681
-0.46369021423825635 -265.6455650952112 0.43539129396940396
0.22678733028121045 329.5535301317244 0.053842354313741785
1.8496245295986198 -38.35324491347171 0.2850618590279587
0.4067187086935684 -489.750747096501 0.15062943424684996
1.498228874148803 -213.6337735737941 0.11007019609395648
1.977638086616271 117.67507152677501 0.3700247150369383
1.3057684168846444 265.5738410716258 0.14068904545404506
1.0013431918824933 -417.9528388090456 0.0008000051339785527
1.391798160165106 -343.6252534300886 0.05420215905013778
0.7594585119781081 -4.017053212959581 0.00085556377066542
0.8560126150652694 -264.20699446757624 0.003942159599549435
0.16450578202789645 142.39379384541655 0.10585877407278037
-0.10154241856118362 -410.0399222821211 0.3328423980956651
0.7276796853905245 301.23163648374646 0.0036498303382169416
0.8757306472959661 -273.0168600693002 0.0028963016294316153
1.5084717102981602 -87.562600825419 0.13983495411530772
0.013364740650564366 368.7994304685401 0.11261559680075191
0.23207908240603947 -183.19954706959822 0.1493797734159374
-0.44170268360855514 75.38580703750324 0.3552832787038302
1.0994155959828475 -121.49633339560762 0.018822184767698133
0.46908507056202486 243.68686715103138 0.014135901441162025
0.3164484363385558 19.213236947933865 0.07977287412554099
1.0584382109242985 -120.36654554063563 0.012743019629228625
2.1933368189732105 -148.55013927480144 0.3927026985389894
0.04706994092541206 241.0262347682342 0.12689310048912683
-0.12533052168045355 21.147275332768345 0.24293217412096133
0.45487634771759033 380.4268140993952 0.0062815002451096355
1.3321874350662515 171.99600227375936 0.13049270280686465
-0.5058630961397029 236.2137819419189 0.34409877113188825
-0.04334633237176533 404.1727795835376 0.12535222630750362
0.2718997886779062 298.4995767077231 0.046900832224313106
1.165516632635488 288.6018926529068 0.09622432423820795
0.40740725473798256 -210.58281241663485 0.0932241832843756
0.7747925064522603 -272.0060399298817 0.01324286022413379
1.5557958233060376 177.51762942673224 0.2176331464939991
0.8739601487261126 67.31691385528813 0.004467897681599721
0.9799595878677434 -222.4696672373476 0.0008154176128051398
-0.6031376691768037 326.3737017344183 0.3612552273613468
0.2163490303047284 -20.665269860695275 0.12071187248475594
1.8680350672350141 180.28617142972917 0.3421450503992375
0.06522661841873212 -48.250918812904445 0.18326825319517437
0.5124067695429806 276.43828366834623 0.006559971597223101
1.7016403946190624 202.5825006908177 0.28183056558569086
0.9143885531575484 5.698680224383452 0.004857513341234645
0.9576854430237127 -60.68544677974643 0.0052721947870700645
-0.2312458438318874 277.58339974175215 0.2257302579375444
1.2497962087305738 76.41598500286966 0.08372098266569768
0.5029698625377383 326.64629139053784 0.004750917167903038
2.1385787813322716 -104.35540774958537 0.3819798560528869
1.1531435332495186 -255.6507570852679 0.015044608012207965
0.629399732146916 351.2922466260143 0.00031651608250366636
1.3463450983717047 204.3824816044497 0.1425554523559529
0.607889471932916 -241.90741552195118 0.041506944512672346
1.7840756505678856 -275.1697899482355 0.2039083751891776
0.8261485759542562 137.42781479746463 0.003904017231782728
-0.11386605876975164 98.78303752478269 0.2203097435771004
1.0807767552138459 -100.75423388529481 0.017750960588710753
1.682305204277277 -176.34336508644714 0.18642731806576848
0.6200072423215304 -464.95939176256275 0.07297073089353498
0.004830302035455092 -301.2255274696756 0.2657801903155518
0.11939981410235401 373.98137346735564 0.07704482629211115
1.4604294557357276 -106.2945273033755 0.1186009436643276
1.0561123067374576 -110.57245295648676 0.013206420933890095
0.15045437820128593 -94.07327122233079 0.16066104944742476
0.10352568321746713 239.7568248717738 0.10737508055845914
1.257771722670334 -59.72855923612224 0.06259277127985435
1.0350364000401415 -331.69180311011826 0.0005482905055862278
0.6560942348558398 108.85424877911726 0.002761192369671321
0.9104664189991558 50.39982837084892 0.006918370854813238
-0.3681555102680474 376.6663197180429 0.25753507360695127
1.0137158605829386 -308.1854043855366 0.00034900100551496396
-0.17299012621319554 -47.45258339684881 0.2779743410261653
1.3971224993888078 61.19698740046988 0.1307128143630764
1.3123011025789373 95.02487716495546 0.10776348895257062
0.6414636660109618 -435.5554874556909 0.06185567298059296
0.556766575470965 -193.70151307403324 0.04712254202514724
1.171988473412561 -76.89564212005735 0.03820010490086052
0.3200721406808362 -509.1242178573958 0.18824291345389108
-0.06323961084810015 -114.85473324392461 0.24969516757414753
2.3958626469221285 -128.2630005478331 0.46721207732943676
1.1245337111470173 -28.77453250968233 0.033872425867625865
0.18976992897546863 -405.64952335207556 0.21601288802018637
-0.12793324217521962 -42.23692313977017 0.25872966781170426
-0.14595723761242152 404.81551893721314 0.16324252892693844
0.4764622432618075 -113.67121998955093 0.055874495857492004
-0.5425183702506475 103.59251302212056 0.38694721487379335
0.4780894729093985 239.0556588988071 0.01324232353514411
1.6895721403487485 -239.01160794108597 0.17509487169034893
2.2794737296798653 38.281428424467094 0.4607105287761501
-0.33993515734580637 471.7872610021184 0.22410817953804
1.7776572987830959 -271.2407269072515 0.20227068699981204
-0.6720203823153587 164.52749319408645 0.4209235033976296
0.4506278211332724 -93.64806993788795 0.05973173737982727
1.8323354434830936 8.357743761598499 0.2889763913433399
-0.07226238764269233 53.65928996384207 0.21416985432363997
0.5053403464116635 92.83546119135008 0.022416711417552835
-0.044834374764913254 -220.7238450145275 0.26695256931694883
0.30622597507946714 -359.7191142938417 0.16007304999276745
1.0377128022642035 207.43645264605436 0.04548947739885027
0.5674828744221241 -226.14105128417856 0.049164594373262295
0.8418253516833276 88.47690840639893 0.002987275854367461
0.6222761829895593 -485.6503790246115 0.07589323847999258
-0.2377869416018018 -259.84647245646084 0.3517382338379589
1.3044119473626143 277.0805323510158 0.14265655584406836
1.2895868680854619 -301.05930443086123 0.03539202648981339
0.8672857346520009 -117.7372295772617 1.1932660737136993e-05
0.3146400597118295 65.41897804298947 0.07221181451615048
-0.42958903031171924 -54.67069153077051 0.3791536718607419
-0.2511772662357763 -321.7328395069524 0.37042349882147513
0.2664431170799517 -211.5669222568941 0.14271686752125212
-0.37354448296243653 414.7393933427444 0.25083339807878596
0.6394316300797955 349.2579814759953 0.0005406326139271026
0.8733719280770811 -58.937615118779775 0.0004567913027983847
2.361868583426003 -25.217307809955855 0.47562721764125043
1.0099337473930117 328.1597607111556 0.0563756431710934
0.02120555605297314 -286.7708585694511 0.2558555215637062
0.5924826825990472 -448.79768560044437 0.07844669407042953
1.9472001114937327 92.84018486161415 0.35303743989171044
0.6849078469759675 -210.08969789100803 0.021760426666127586
-0.5936799938505146 -84.83251030870173 0.4439808574082512
0.8425335695443059 250.21538891794648 0.012639853477654858
1.2249181577008514 -57.81608387637374 0.05395177459873951
-0.5028667282158046 91.4639388300684 0.3748428897550554
-0.5903150048520416 160.1960373963085 0.3924353854059406
1.7079067404704624 -14.421610149963158 0.2338881160556872
1.4420642881583163 55.94589275341832 0.14609789643108853
0.08774677988742807 -26.252644779583193 0.16959080026016868
0.6669594202673383 -341.752207965005 0.0412469133075582
2.704211417590021 -114.00796883570428 0.5616372655817294
0.4570098688982207 -410.03790200808976 0.11557989717426015
0.8163326382481015 -156.39061731913705 0.0023723072162537408
0.5592483578136525 -38.13888842339702 0.026532227617659266
0.533595523860942 -265.83692628475416 0.06448221784239286
1.2857146443909395 -239.5795660460716 0.04269787836573665
0.23379089804993924 332.57752475669895 0.051553425129031646
0.7061139416640894 -414.80710579141214 0.04201718621013262
1.9291763262534827 81.25087858360291 0.34354862175806894
-0.2637188202773044 -239.42493347682375 0.35710499416081387
0.39019387416831597 -351.9250471552378 0.12729715816738446
0.009638425505893777 47.29333910997934 0.18331433049850204
0.028658722751766286 39.96099683556304 0.17756954365082925
-0.6110582102798435 -164.12505827912196 0.4652395637160545
2.1418240465526788 -55.60990505474217 0.3935977136653839
1.2232771913073688 195.23460814748682 0.09739638295567331
0.46937835472733025 -51.00992481825921 0.0482616265872345
-0.4541933575795932 322.31794636596146 0.30441780102970317
-0.061047373323928955 -146.49169857162616 0.2561806999973506
0.5035903366090788 33.834707475143205 0.029273652425260508
2.4626344190081824 -24.976315289260697 0.5072865019967011
1.5974745611370513 144.59455004317192 0.2266412930092384
-0.05589722366080774 -285.141063537919 0.2863116323167696
-0.2188196245852403 -354.4080350334699 0.36538506081301775
2.217229358755622 78.28567643065537 0.4476185130905579
-0.23661435603715153 342.764004080311 0.21277972091732808
-0.3899372677973223 -66.31661083037034 0.36684062784139365
0.3121685844864579 -435.2989016774737 0.1746291847223033
0.874759718170939 321.81404147183616 0.02456733159738527
-0.5105174464460693 442.8087888148266 0.2990242559184134
1.0368733591028172 -190.20292902320153 0.005633319345219046
1.2309972391453041 -172.73595452373502 0.038969852476808
0.4269118963426979 30.29165247090384 0.047075447375950756
-0.2613862312883015 315.86486600725584 0.22889505421019893
1.3612240890691012 232.86527437432426 0.1542969121909523
0.029857261146356673 -16.76034638651197 0.18995363715547223
1.279797280881508 -156.8607424257463 0.05326136559733527
-0.0670454060300586 463.7830777579836 0.12146893472795288
0.3508123040905682 104.25384749066359 0.055641566855702713
0.4715444809363747 -493.95678489468435 0.1276955184943454
0.06325142588449684 -433.35901828842486 0.27310030024216986
-0.4911011885861636 -198.43075665077612 0.4313656523362181
0.7933886555940419 256.7958430311495 0.007200574671776067
0.8547787501305089 -411.2389962734829 0.013361241531916609
0.9062801683965755 -355.73143231980816 0.004166300490822196
-0.6038627579523418 104.78962563474568 0.4090098704559026
2.2003479566309583 -231.10774885103746 0.37758710987997046
2.5115034355538928 -100.98301153008333 0.5087265645371305
0.33606868200814155 429.30833185360257 0.017985370136455264
0.6913515575300524 -427.24808280342904 0.04737339142553149
1.733997835009246 -297.375416066042 0.17918373426051415
1.0291030988985903 267.54975196370015 0.052139112862358394
0.14660786588839503 124.17084807475612 0.11566950967827387
0.6566031249444368 317.36972523170493 0.0005028250301358006
-0.12200738500494124 395.3953157405267 0.15621856573311557
1.2694067855891975 -321.18025100004763 0.028694370807673293
0.19787134385006722 -518.04502645547 0.23885878992495396
2.4859437299040286 -31.09223884254618 0.5132588063956359
-0.5956553766686726 301.1098711078181 0.36397366949454857
1.105027455843308 164.59940662083716 0.05641207046750618
-0.10017887499438505 -344.4343337067729 0.3174448958235274
1.4139367791848845 59.44306261769532 0.1364613580199587
0.7021592864167618 360.76833183831275 0.004351275436702551
0.6237485325844774 115.3954211427831 0.004909979921094822
1.8430901876507277 -64.74314417707939 0.27634026836056924
0.15407777881142704 260.0859367592385 0.08681722147687053
0.9903311807786679 337.8328219861536 0.05266897663609042
-0.35174237045873735 105.2294870392783 0.31371485013471406
0.3533492182027369 275.3437690637561 0.03133155067281174
-0.19988685486623914 -422.3357570893811 0.3730912956022256
1.254702891969892 -232.30960677750812 0.036506611072792905
1.053284895082929 -386.04309927548877 0.0002312126282443056
0.8438848122746752 262.1746059894092 0.013793680715894782
-0.31234498654111414 -232.90029416031098 0.37401834903576947
-0.2975426474672308 202.80417721330923 0.26968281915648845
0.8593635663713213 215.73781265340415 0.01220945039081591
1.4316835968491024 -74.85967204411753 0.11492531284093963
-0.6375510453843831 67.72081569417003 0.4285538345052523
1.1529110674664511 -180.26675928638457 0.02213847085284298
1.083664954808987 -28.959782227580035 0.025556385183969663
1.5223885893162448 -200.1721958421076 0.12123317145054986
0.4021932736421636 -46.086070525827154 0.06557000628308521
-0.6174258422316452 328.259125500919 0.36624135332909874
2.0658057547514277 37.97261191207724 0.3856273480111465
0.8104079064400502 27.493057285278383 0.00018180519106971753
-0.023207923399068964 -296.64615215127014 0.27593371447000486
1.9677691677622995 -45.171039086834526 0.3300804300934146
0.9122695831804004 85.28158239772483 0.009336778228035318
2.017142029736749 115.34959106406905 0.38424497975028893
0.6676864877260216 171.63596790001657 0.0005269475201405753
1.4135952674397336 -97.84386503815568 0.10413526590088133
1.1623912965645868 -214.05970529455192 0.020371624639735006
-0.5979812482048881 -24.017617328740243 0.433317408687264
0.3165181956601266 -436.9021754575336 0.173307388723735
-0.41145078998813056 -143.74081922033787 0.3915529809074336
0.4391706947916736 298.14207243267026 0.013892532284530372
2.1201536682291087 -170.72120698298954 0.3606223378281747
0.24627921221431448 -229.75285704402762 0.15419994413172225
-0.552851399833572 176.12685072288025 0.3751537029693513
0.3151266068880163 254.48019776107537 0.04259304593964
-0.07729972819871278 260.1917882047744 0.16910827003813958
-0.12338412961395184 212.13879947235614 0.19796094691267777
1.4953411429806376 -276.3916055275665 0.09681940866151481
-0.19116861533222562 361.830180951497 0.19043539893152872
0.052201106022164545 472.9968677265226 0.08001754855192847
0.3979679653196486 -408.60379871659586 0.13641031973351062
1.3927596606829444 171.6318534273929 0.15278428030390312
0.5655971997394773 445.419577489668 0.00014740246974339323
2.186479584813757 -69.71390286119112 0.40682822785631795
0.8045885281319922 10.27297877403771 1.3839861294162258e-05
1.5502528958861752 -347.50172766967086 0.10134815185610788
-0.027943755816665528 -138.8171522459557 0.24112185877621814
0.9430309702004283 -418.17585789416665 0.00412699387923116
-0.6173714698843298 -52.33460251821697 0.44562424148487795
1.9042861649902452 0.3838023043584826 0.3156035713744664
1.1481356617651024 72.97429447405284 0.05372776684833228
2.0263281318518054 -89.07512877408857 0.34288088892165053
1.7905847396545667 92.38241577626945 0.291772982666869
-0.4569108206498728 194.30152135219123 0.3345904009010551
0.16447432502929193 -23.426844320415626 0.14003545463595318
2.319509779718139 -140.6959791543802 0.4391331942830706
-0.6297943442808757 173.37703102870967 0.4040111603748184
1.2458658707924088 -42.850180734238734 0.06200323105841932
-0.3339503774720056 -339.9052244304663 0.4047878780279827
0.8474947329300611 383.1478569579457 0.02614558192178015
-0.48533883585403864 -238.16362747895016 0.4373562455010245
-0.06682710638059297 -301.07034318133424 0.2943368934892549
-0.6591972343597046 288.9842149377715 0.39027575380855656
-0.23461967357848412 65.74025148140572 0.2763417776777564
0.06537035133568447 -371.4768315143583 0.2578651018285414
-0.21763348346532196 -128.81046774658574 0.31440968132159003
2.3485082330201914 -190.61215329996304 0.43913960035185473
-0.2018323498129817 -265.35662549529445 0.33915097518502446
0.670613382595646 -11.808016039787276 0.007495603801035829
2.061568120699615 -18.62977538191592 0.3718239972070414
1.1417403290037105 -38.301460123460515 0.036433612548603236
-0.17496817918673868 317.13657529198247 0.1942664954761584
-0.15848455097692105 -393.71190570620263 0.3511325848674738
0.5097915576220666 142.13338266859273 0.016874496671352646
1.7146893099918274 -113.7403981581042 0.2135698669998328
2.290579758735567 9.90153145257932 0.45892537041323644
1.4938685859138865 -198.31458255662858 0.11163273731118589
1.6346680272436462 74.95742527304219 0.22534799532666733
0.39130569118300684 -229.15864651982366 0.1021146103836837
0.14139803890122082 182.8314161006133 0.10573342874677806
0.2567250900983371 462.0899035444944 0.028917692066226804
0.18783500265073627 63.07147336447963 0.113665222148794
-0.1609475928990748 398.50968334721006 0.17039544311551097
-0.43887533686864216 353.3310597392307 0.29120690432930335
0.1329137456026338 -460.83592817871977 0.2515849046160452
0.5053999112564735 61.876209248348005 0.025723344854405653
-0.27998165730725544 -180.6062894253106 0.35028119339080754
1.0345650419685577 251.64050401032023 0.05116096917875082
-0.4849035709341114 47.85578209709752 0.37758685557149024
1.049832100686027 -174.27602615719053 0.007854591107173634
0.7641107920189889 -350.1281301586115 0.02213180469697191
0.3892181103193828 213.86467831227696 0.0312948887647859
-0.5759386027724281 -96.05629118869632 0.44014047544554774
1.3761478790918258 160.23454217431822 0.1441016834107985
0.7171988311502819 -238.95306944030284 0.019103824160032673
1.9659714279711074 36.51677437435046 0.347707551615098
0.9985725047096934 59.4047151236108 0.01951670025696972
0.15590129014014742 35.70142894020887 0.13063073583119764
0.5974368276063116 -418.2932072058558 0.07162913629114455
1.0222726229409955 98.88008962984509 0.028045082249329986
2.1920060360641385 -148.1199012593524 0.39230676368668427
0.8390922543979522 340.4343130879256 0.020137029731682028
2.617650212361501 -119.31609071735141 0.536821845733618
-0.26704862350189384 143.5939117503359 0.27123593282644853
1.6019401104557296 30.850929129858173 0.20213935379406792
0.5675734678226163 -177.7046694179943 0.04222767053623359
1.4000938435208903 51.665448401249705 0.12978665822198002
0.6501202869702962 -448.1778505462335 0.06148543450708401
-0.616011734674839 -23.612937982827134 0.43945888291207147
1.7986749060262939 177.78992615816037 0.314576398935976
0.7483859105192632 -165.0240412054746 0.008722709185116634
1.0452511840018315 193.00667969198207 0.04528361230988941
-0.28772894576036856 -157.3065950601523 0.34806711964707276
1.3306099197751113 19.174589877257063 0.09909233770315594
0.5903151704142484 81.04844070619174 0.010536885894724736
0.9173788072418652 -326.5722039096172 0.002239735647285868
0.14738766121132862 260.41396308122 0.08888937844874936
-0.0733187174478731 -438.0370978014801 0.3281882855398235
1.2606593312253576 -63.271302147427775 0.06282586738147991
1.3987257848795094 -233.28632560887092 0.0742549885243578
0.09695852616051903 75.66555025047603 0.14372709145235607
0.20075573094041088 -477.3542068024921 0.2282458880745347
0.1435261233405476 79.12022056917408 0.12601180902437106
0.22299701368226432 260.19169040602867 0.06596478049744814
0.8268363506242618 134.4564482431158 0.003824860958327318
-0.48856483523898353 39.69946158919777 0.38070968628977264
0.539243337280088 -368.2434644138289 0.08043596457364331
-0.2228189457043983 -339.92875588339564 0.3637209038934782
-0.5347044721733065 -221.46590343086672 0.4508840816792297
2.180994192208577 77.14730963008947 0.434981391451591
1.6644671540432359 -195.87899120330803 0.1750702921678533
1.6439631964215164 -137.11179959777468 0.1803541049240534
1.1421910288404815 -161.97191451444394 0.022120956958387603
1.1737245420020463 -174.1276148731779 0.02666455035654432
-0.2838587884919659 212.4088533194796 0.26197014240256117
0.3470167871264336 294.5548439575716 0.030334344987557268
-0.3519419534954054 122.16992504664802 0.3099222270078735
1.751782748469738 -212.35862720999324 0.20556189453289436
0.25935669954098683 -394.7277308716958 0.18601184541125154
-0.14642058571751015 535.1950527143233 0.13511189363586457
-0.16855574733336753 225.89345652088036 0.2126973283682179
0.6310168437012902 -302.81051483280453 0.044437500720459065
-0.06929822385299778 -298.40314076719676 0.2947032205697809
0.6853628263062128 41.981481826132836 0.003412781551114276
0.8959538865049541 -279.30851292536704 0.0019030569693914282
1.3351642984490228 -90.54135196540784 0.08012675953228802
0.5281826775880787 -53.33344077190287 0.03474185689320797
0.4507978315435657 -422.4002473086954 0.12028281867510851
1.525730428554035 -51.82652683563907 0.15400386916602302
1.0572865700928187 -55.29687097472919 0.018218400388812186
1.260553296483115 178.73889725841343 0.10669053440469496
2.210181580631165 31.41489834050776 0.4358926192202952
-0.26392543873625607 321.8993691401249 0.22850938452245811
0.4440708031347662 267.8179041491379 0.015759401596663787
0.6472047047767535 -443.8531255557597 0.06159815062799551
0.45360588349773634 303.61653353717054 0.011491616437996139
0.6755951939463025 41.46134622680097 0.004173187318046825
2.2777125698942218 9.6396495577726 0.4545754460706744
0.9395019251927639 -162.84377938301805 0.0006226845946826693
1.366022716626796 133.67522548972306 0.13470127327037001
-0.17212093171988707 405.29288126826907 0.17318618888280865
-0.14191266218114507 -357.313970823507 0.33662520808933005
0.8984642631353057 109.94958234595845 0.009397595639520756
0.18385480819206257 103.19981221060937 0.1070175936391977
0.08109955203593633 -139.0300778782261 0.19772196095131114
-0.3425042567135147 -171.94157339504653 0.3720598395096122
0.9746568449471851 77.29800429919862 0.017313442352915143
-0.4528778697556811 477.33301271103596 0.26806268577539955
1.2253906467693503 -113.75747766583731 0.045785172730310957
1.9244481164562852 145.94211433715589 0.35611673872472444
-0.2912599243444881 374.30552352495454 0.2272733449569487
1.1073497850796 -269.46024257025675 0.008100471528926227
1.4767064403275245 66.84778227337085 0.16153735480560436
0.5633025483287566 254.4644111983157 0.0033200630296994008
2.1959074089727633 -111.16669776391939 0.40154368515555666
0.9579180932388554 190.16239911849675 0.025835963234314665
0.4514534788511777 -92.26305871468128 0.059284021534812076
1.150002309316328 6.614483887699976 0.0444383661270717
0.48055365111474746 -95.95126862505828 0.05207969559156258
2.0535870954816335 112.03932884305016 0.3969179011582856
0.249536488903765 210.18602950980676 0.06667974412532247
0.7602650848642345 256.98319698904584 0.004179128333740337
0.8720604791806259 -394.3286290990652 0.009830743004519103
0.22965383504875403 -113.4094276905389 0.13528919988471888
0.7689575463925284 53.789569521726776 7.180095114592326e-06
-0.3306032557194201 505.23198576856703 0.21264643144495068
-0.6110354360582675 224.00470816293 0.3864343972786095
1.5488230529474845 -42.311018611859026 0.1648753071473132
0.14453858398903519 186.34386262482542 0.10397952861746126
-0.17508628923731084 367.52958331261993 0.18284829873352418
-0.055850638075583325 -34.801671001102704 0.22811544161196584
-0.009181963215442512 -53.87070941829455 0.213910431897956
0.780960118388883 335.06404505873365 0.01101662257314558
-0.027428376662814613 -100.79209502340922 0.2320723267771027
-0.5981956243950064 50.17150715021069 0.4182948319445957
2.362367658705357 -26.21717984693032 0.4756008909356824
1.3223279755396662 35.177534956819954 0.09942783330286577
-0.671214116121522 -33.78775788819007 0.4601077146472075
1.465638442256609 235.47225342229922 0.1952291459399828
-0.32540513709823854 -390.566435669516 0.41227860393163035
1.3925681489854325 271.91662777841736 0.17494988561356875
1.6844236058473248 123.92764387544037 0.25667101098755984
1.2682060152319494 270.3740478216714 0.12801626071252956
1.034537684992238 65.29588211490511 0.02662877250888823
-0.5911031043412052 35.16056219091422 0.41886939319563204
-0.32920077436182765 238.24804311550815 0.274114907128313
0.9302293019936712 -387.4247752866349 0.003738286224589409
0.5064693927439603 -381.95461025788416 0.09336455678322476
-0.21920209961454096 -121.20394046889083 0.3132902049590611
-0.048056055986946955 -341.6017929837087 0.2962263401075327
1.619206838587709 -329.24895913337184 0.1290526583268752
0.8784125541137073 8.361274391596794 0.00235739000239687
0.4143277576144224 94.22101590966713 0.04113371825199184
-0.4406800911762036 -232.5362732309502 0.4206350004689622
-0.03681202674116835 -114.55796892176528 0.23903151772154146
-0.5622349959794619 427.51504361487173 0.32288264978411296
1.1661645952316677 257.8721300904326 0.09062413567307931
1.3166863130498505 -161.0073263548158 0.06262507679994334
0.5420370241947754 -214.3926452752844 0.05398717148834505
0.09855751434655391 -270.00678449477215 0.22098195341591995
1.554412485727377 -108.68266064009202 0.15237446364434096
2.181046752072864 61.01297061968501 0.4317521379159633
0.12902757291914524 70.80677293055817 0.13298509330888933
0.29081843750931324 483.64375736753254 0.020257487064731097
2.0416735190403843 67.95423817911399 0.3831404794466579
1.4855333969299884 244.01886153085104 0.20505044268390565
0.7888897158221344 403.30368519951696 0.017871848011148855
-0.5787322073895224 395.62312687051246 0.33650411370719957
0.12560772084364724 -8.915200248520023 0.15136225235948286
2.072685774302639 -108.33376702414074 0.35635000266443756
0.3201191839441504 -290.0761950420506 0.13972737170474905
1.7541855945766403 205.54417046544904 0.3033899089958863
-0.3611259773575972 -278.98356214305574 0.40182657859640836
0.3671153350953902 -343.973343150442 0.1339751492759433
0.3029562638373904 -386.84477705710196 0.16733873506446828
0.7803903555644152 -161.6289140491889 0.005276317488336566
2.405683922489218 -172.60822350891448 0.46196181496839517
0.2566663445214037 277.29211481253844 0.05396432812513452
-0.23293530688627317 -313.3020954006072 0.3616998788778002
0.34001479312407756 -323.5959863952726 0.1395671878178618
-0.2850469199152912 226.52933302570602 0.2591610054131562
0.3174012478381385 -420.06814615189785 0.16919951602819905
0.49467428172842265 -363.22780003534285 0.09366529916098838
0.8871773508967882 -424.89830424514355 0.010150571143006711
0.4395321437526476 -398.00568199124075 0.11926049746289433
0.5454046451756254 -392.53127094064547 0.08290125487596527
0.8980320361254324 113.8620775597766 0.009615862426469427
0.9483950864948669 -165.70878561131752 0.0008650671346356022
-0.5039177892672972 -215.42474661759314 0.4392067571349609
2.1401936706225255 39.32618167064379 0.4129269786072975
-0.06396212786869371 -319.58198453300594 0.2974646832382974
1.1169681729132024 112.40684025960468 0.05156644691362257
0.08842719169527746 -505.406766277255 0.27975393733741144
1.761054823234647 210.12749495996593 0.3071545648080741
-0.6156090830764764 219.50535612568638 0.38908108451470236
2.436504000041398 -62.710592901421876 0.49245625590570674
0.026392476879437465 486.37272765825037 0.08564861800590425
-0.40315873604495256 260.12959467824203 0.29850878261592784
1.2983067544197902 20.46768732635951 0.08879738063723235
-0.5790024116358665 97.24723077879753 0.4016267761950182
-0.3487095038093242 113.70509962384085 0.31058485881927245
1.9108293655176711 -7.9157073466766406 0.31628079537926757
0.3767839697111106 -297.62679991228396 0.12083940264430325
1.6682091843836317 42.61439184831545 0.2312524095312182
-0.522133685357248 367.95516168862446 0.3207222335227834
0.9397650040370957 -209.63617304884406 6.976370152332732e-05
1.2930275186283586 275.7438751200299 0.13817282406205744
0.08048559229830377 -121.84335185783914 0.19403218159679095
0.3147102727260389 49.673236323801234 0.07492060187062716
0.3366022623603573 -308.9209788745873 0.1376901819495506
1.1429238876159766 -151.1128151147234 0.02338704322927255
2.606886894334316 -96.68131748503367 0.5374993682618991
1.067404514184499 334.77579802984144 0.07379950319587723
0.12412374236837898 19.600802745250462 0.14572749855433148
-0.4837486777006089 182.51107887898695 0.3475807853549567
-0.09156688480751951 -287.2366516944292 0.300961674302116
-0.3859367401498606 -197.01456520712378 0.39353624571482304
-0.2756964561958992 299.7457926930964 0.238371265136845
1.7165402403942667 -124.19852517387767 0.21189087251458308
0.23427735199560162 258.49363795715715 0.06304399782563203
-0.5788883803153514 291.4163393815784 0.35975616224203016
1.0500129075868714 -13.592637479811629 0.021061634811560367
0.444162010869414 229.60223271878488 0.019271259464724966
-0.2011701783511698 344.630437053808 0.1983024743007614
1.6975575550382402 101.98741971870265 0.25682981003002675
0.03299946365512685 18.781319849143756 0.18066138491564915
0.8339123640200461 0.3231071244117629 0.00033321096811233733
0.3344667149792182 357.6770397158149 0.025571246914950895
1.354894185475538 275.939446816804 0.16137735577993026
0.4826143100783582 90.41385774729088 0.026919894699106862
0.7942621492148292 -96.05236886680933 0.0016588916929753709
-0.34792357581978894 329.89566543596845 0.26030936548333616
-0.3581000179831049 -102.20924290465507 0.36268799511601846
0.5682617029067374 -257.71909089883917 0.05370485731577291
2.149566028249793 80.57643713874097 0.42472292820260227
2.0405455164374215 -189.1700877108408 0.325863553932907
1.4515321048481444 -322.9981019212878 0.07447159575542468
0.33397324362430747 -325.58553392787053 0.1422230363154545
1.442236314248419 -119.69640654091648 0.10957005196808335
-0.4061661758394656 -309.3120934418405 0.42417861758297254
2.42260271387197 -178.44222728606115 0.466426311297084
2.0082957641494374 -152.58678071803268 0.3215617950549148
1.5275044788725445 -105.8878225442362 0.14293529250141437
1.6777826419658377 10.422614500100394 0.22760561634238663
-0.19922213789106724 -133.73443536971672 0.3082864264673598
0.5900781435994695 -357.92507465587437 0.06362797694334305
0.3393827972402865 327.304612025908 0.02803871829747778
-0.2558662149481049 -297.9421636705496 0.36699271672346356
2.4727187036688605 -133.19944887004914 0.4909788372463992
1.1655681692582782 -98.13413880534671 0.034037985240013745
1.5799026591969423 -145.5155418157728 0.1539206390800755
1.1700282058238276 -72.0027525464003 0.0384007366502548
1.0355035171234555 144.83539806947294 0.03645298171126772
1.1839801512556465 -335.4981250872233 0.012831090137919277
1.8056225454008932 193.32160636102583 0.32083806794129555
0.5203047086237842 -241.69094999882304 0.06427592749280836
-0.38330052723715524 -373.9334677153289 0.42930779561453125
0.5543482684434629 -391.0897120080263 0.07986820006695072
0.2401347705479111 -487.6124754607099 0.21490586681490406
0.570134839753613 -42.8850684903739 0.0249830126042566
1.6142578296350119 -136.12325517369516 0.1690834044136901
-0.15957823579314556 322.8678784421992 0.18691977157469086
-0.5334076223361436 159.60406450338587 0.37146681426373673
1.9362779163417054 103.73774163785879 0.3512817149358228
-0.5611598945015134 396.2888064400357 0.3295340687559896
0.07634643692828924 296.9784710984296 0.10531991194625452
0.21157700015604486 473.54356966864407 0.03711574548922765
2.3772467107518374 -162.21549999015383 0.45449505154927683
0.7516455615695155 -250.22698147959858 0.014744249292807644
1.9515931520875711 -72.75483857348024 0.31750520609575816
0.7476166079980224 -302.59200932111827 0.020200674837419795
-0.7037954175992216 -51.95255589620177 0.4742618612785076
0.26847303882301987 -343.85888781457504 0.17100259814394705
0.6670401369821126 -44.39297434923799 0.010056134550757942
0.45829919763071825 -184.5651514393532 0.07264939041567413
0.34235949838906277 -508.2226129398008 0.17933982574798046
-0.3600641365782027 -183.03827070059458 0.38101187778560003
0.4856287941878552 -489.19868233295824 0.12168090322002617
-0.046416267511043 445.71424538354233 0.11789196404997804
0.08159178896897112 -381.3266859582013 0.2536544089746999
1.656179666412023 -281.74758485483994 0.152860189002322
0.587431645854281 325.4853672382985 0.00030144671162133383
0.46199090001574716 451.4291714937733 0.0024605995077941153
1.5086542505704965 86.07100357125682 0.17812467028710818
0.8091026256740192 299.73139052613067 0.012009760434099013
-0.09216553084106283 -290.8426072715249 0.3020271794685027
-0.2782997700019424 379.7261350846643 0.22083912650999993
1.9081155522340525 -13.011685300632735 0.314052495605473
1.2108114922092608 259.53130648128774 0.10572619673711357
-0.7107396591323853 2.029417106650044 0.4662981340968943
0.47878530836782573 -104.58312183023571 0.05385516035095434
1.027522806746994 345.5030650976844 0.06400542076788855
1.3735144498627407 301.1707686989681 0.1741492210892283
0.6951783465940826 145.9037611546305 0.00023135415938832667
1.0425961329850202 245.37432078226004 0.052300172507910164
1.3945308671723013 6.984029302492672 0.11855432483045052
0.7593803441445677 412.2472257014273 0.014168629116044416
1.144582621215087 -175.17188502243005 0.021194029122097554
1.3113028367248953 110.76428105606317 0.11055529425582755
-0.09981201306138732 358.6785483464041 0.1558862685567908
1.5275503887037487 115.87309499493267 0.19226898858135197
-0.2078562739717753 143.34608925451778 0.24757525494003
1.4520947028131002 -363.4756213283211 0.06771281697868928
2.33863672973198 -3.675679657373621 0.47214841844233446
0.34771612369175786 -286.44192300652117 0.12890185084467692
-0.537358235657247 239.44011173189836 0.3554397015074292
1.3713409625246464 -311.5183569492185 0.05372264436298419
-0.11376702665201877 -44.96893194888412 0.25368637616652284
-0.1937818172916651 481.97272577918966 0.16440012904197482
1.0450808858186138 -306.2366507676238 0.001499039599042643
0.9245160559355146 -86.80852238958795 0.0018423364695451096
0.8018625622137487 -139.48066169306946 0.002659241610024798
1.3842586813832132 99.62849744004222 0.13414331988063463
2.352640352152906 14.234460390112986 0.48003155005045384
1.4558432439253617 -255.14416698442562 0.08800645186365544
-0.4895334758358275 15.270104989973674 0.3863174548758569
1.9368341077685887 -40.64601608203361 0.3190274157852859
0.6794879957812456 -435.6462625408326 0.05163379730755708
0.6340991102049078 299.1647123650098 4.046551078439702e-06
2.09362501121445 -66.53294922108563 0.3734141772690314
0.571712092317721 113.9921364458271 0.010471739212839762
0.11330436455592396 451.3936468813903 0.06558922936729503
0.2093958193249108 -53.96849324423334 0.13011196674256634
0.9742858198280393 -271.58810934063655 5.5644069664404173e-05
0.2430628715033496 -296.3899328362379 0.17017484606148903
1.6666855916721428 138.74859364326483 0.2530091621737781
1.573109423384931 -70.0148461421611 0.16801968637925263
0.10840895160428998 341.0083937721712 0.08640096773268927
-0.017571803504130012 209.73621851733537 0.15748774793682419
0.2305304543007738 -59.06476103818932 0.12359106065849725
1.5549717073884033 88.45940355532503 0.1967983741525454
0.8527457388903439 355.6444767313068 0.024126744889334636
-0.4577440881235447 -157.5412842553573 0.4112246984575368
0.8793380927178067 -296.94587855833436 0.003616317530208807
-0.02385193982813205 384.05789010456226 0.12256621534033223
0.32511914301413847 13.347599839549616 0.07815810012065033
-0.7142829223457197 72.08851518191761 0.45396304960634876
0.1775099040365089 -251.24127958731918 0.18544215862621893
-0.3848893482183305 -184.73261012075955 0.39053928027947293
0.9284483418643483 5.413481100566969 0.006115726223900911
1.615055484480534 -219.44358687886273 0.1509987784091828
0.7721742742389159 -458.3248160683839 0.03283101329009822
1.4205875725509782 -58.56950197278303 0.11435470026219352
1.39894704472645 -125.0390231186625 0.0940226459446479
0.9613150380055657 147.13421446112898 0.021869753498952864
-0.3059342813526713 30.48609854331346 0.31276532279930014
-0.13659692482992014 143.3355482985055 0.21905919933115928
0.32001988210788124 266.3732941230861 0.039817305002590384
-6.528961100815689e-05 -50.74692688021446 0.2095644112973776
-0.2735968557270847 -35.32411685488887 0.31507296969390974
-0.3724440511204324 245.33006216115348 0.28972376131640004
-0.44654614833012396 382.0821264444313 0.2876176205872355
2.2128832688640765 46.55931494426932 0.4398504697516082
0.3128431302766601 -43.263010616963356 0.09238673886948164
0.3774323063497589 -444.07385381103506 0.15166850051800015
-0.33000212336069046 -216.48367580974525 0.3770524622802121
-0.43654013884587983 107.186168996054 0.34624617142040565
0.7129555521692708 391.2935596187026 0.0069592534050888655
0.23512691513117834 372.31457458987757 0.04539807397979392
1.216181610895674 8.805833783889966 0.0620886231030263
0.5088239678830326 -3.440376113924799 0.03267333999172084
0.2955752651725103 38.138257421713774 0.08283749001816579
1.9898849977061734 -50.589049099175384 0.33743895112307243
0.9696035677524117 -125.74859678423934 0.0032203947888180843
-0.19448331747433012 -113.44085945073573 0.30175957435141765
-0.2713808471565179 363.927728057904 0.22173840871780945
0.05752480658431636 -146.9847840365635 0.20888238872819814
-0.0472566762116956 342.94567687423853 0.13967677637941822
1.4931833319259031 36.93458866713024 0.16119841767289247
0.4767365406927315 139.05671764203544 0.022733861529100625
1.1670735479940393 11.793391986774054 0.04943384081924996
-0.21893048036085272 236.08872852357092 0.23043923541151823
0.335380949381773 226.41211008442951 0.04165256696067601
0.6780428271756747 -30.458296171558914 0.007859001425722776
2.3231698745403495 -182.72949747670316 0.43196536423248577
-0.4005525594534954 -83.69490630387799 0.3746103480664084
0.30498364749098594 -81.84427714154168 0.10238186604751387
2.113164186068505 34.87811952271761 0.4022844324559816
-0.13786277238057 165.78572300294013 0.21437015420556665
0.34481518208514306 326.7125170462019 0.02703888767128286
-0.004924310826957434 366.95622551139627 0.11938133945808196
-0.6473104441418427 -125.76081455817126 0.46982502316158725
0.8326645151991201 266.25461078472256 0.012564081971678732
1.478260712858695 -91.19459563148422 0.128066239923788
1.5325731119555839 94.52266316749456 0.18937454588563596
0.10131357153668352 -294.03587816828684 0.22545264683141591
0.18017789979918764 -82.8456473642209 0.14700279716604145
0.058142351580473206 -224.91804993970067 0.2266691371216069
0.4399300383971938 -196.0888283336779 0.08024014259782479
-0.133595863548863 -84.55756506246132 0.2708378859937077
1.0870142794898279 163.23505739008942 0.05145136740576349
0.4399190180077295 427.4503696249586 0.005141029714829764
1.5555104063788192 -229.65109121519612 0.12694019077414678
1.6635391843039662 -107.81433512876538 0.19467744811657992
-0.25842150839528677 -188.93173180583574 0.3438621263684495
-0.3423276035058598 32.36396557431283 0.3265937318213294
0.7238236202273494 154.40306807289733 3.0451154031797666e-05
0.5866448575010557 209.0258550439171 0.0035385627287997227
0.9396180840133252 -109.50100993237083 0.0019456026096455947
1.0009597763346212 -88.49999324959765 0.007955109081354309
1.4485699378821246 -42.55127722601287 0.12754491685111222
-0.18739337469447814 -89.72476438664626 0.29348915025891437
0.9172663521604709 167.85067373471168 0.0165588456658301
1.899841414542767 -2.104596999929413 0.3132890033995037
0.7219012216307363 -393.80384516880343 0.03560831123633507
0.899357562071387 105.17933992375322 0.009177457677569435
0.8589037873152199 -6.198711941502211 0.0009817352259747073
1.0866531111613034 -95.72193772923401 0.01918624269132454
1.9294035683961266 -205.79312789774946 0.27810753319897863
0.20751872469677446 -200.8536325748923 0.16253917174069038
-0.37539512087043386 387.00829938654715 0.2580302756217838
1.6575065347663005 5.505323163280082 0.21836890659420458
1.7677684183893858 172.09517236242777 0.30108071690629185
0.4078868415915329 -2.169939174938463 0.056906805885381814
0.8419384517158737 -402.67698447191196 0.014483633057585358
0.8603575985554124 90.14764822803602 0.004439437259829848
-0.36592187543276733 -223.60064969761356 0.3918592064456077
0.3254302225072787 473.5562317286499 0.015637813258673014
0.3185216411396372 -95.71070358921054 0.10054365663182671
0.6510889019693284 -287.3661460298013 0.03762276428327743
1.0265324347125375 -203.50446698470722 0.00409407111271647
-0.33224094193883924 -417.1688233524501 0.42019446727031895
0.2776405601414076 -120.41973487093901 0.1195191353323693
0.22345200178370073 -140.0078588430377 0.1432525243712904
-0.5675714850467241 -145.05765190798246 0.4469945605939879
-0.6544345195714005 -1.868364211409471 0.44826009166949493
0.7409883960050767 44.67312261819416 0.0005385901753854929
-0.31188462258443905 241.7285526552081 0.2663777673650573
0.7500851533703217 173.43750493485652 0.0008146161496333771
1.4615862765209877 182.78587671381263 0.18165681313415255
0.4379072580147678 -268.2672685154678 0.09419918249867204
0.6343122715884091 181.07493621990352 0.0016119817554352957
1.2936285628332376 -23.489828226902205 0.07932418451496161
1.0564672363297243 10.253220879605692 0.024721324306684975
1.1909473992393902 -198.82859059154447 0.027225246498031826
0.2476229449728553 -474.22551925476176 0.20883787102899157
0.7881511789952651 10.94344657676811 3.8278339705100674e-05
1.7696177736500525 205.0124939911599 0.30936056230969566
-0.11389981924049342 258.2083392873104 0.18373867244278508
1.13630874346487 -124.8390024820701 0.024985813054888718
0.4410401402498403 408.3669768633732 0.006052394064798227
-0.2313784352168844 453.32031794282716 0.18538012416257676
0.40449414179477383 -336.9666966965041 0.11911976695062121
0.5220167713339714 243.04756136492176 0.007562890627539501
-0.42210747161683365 -229.82039975071592 0.41348428226766964
1.3095194136003168 -103.88611370691882 0.0700813223524618
0.9198522526957746 74.80077688414895 0.009513788285244896
1.0851653294822856 -142.57163924446553 0.014701871299539824
1.298822873336228 -202.0926153692742 0.05137647514241865
0.505693282333354 394.27474841763296 0.0018602586858367616
-0.3535222720685058 331.47071540755326 0.2621864210590867
0.3126203457754986 107.16101435142252 0.06574211087376983
-0.2579834910846054 468.971763959242 0.19224664042826226
1.0419006209457584 215.7354940385054 0.04772406235627216
0.0743178021298162 -288.43685285721494 0.2349529255071201
0.8944674403391295 -302.4640233207573 0.0027887640247891738
2.260172407048933 -45.43682554014799 0.43774574286339574
1.2288481375909306 -115.47797298735463 0.04639234325431384
-0.19077092963353637 -430.9755850262569 0.37155526887059065
0.7878347669613817 326.4906608553141 0.011259719253683778
0.7696841925716154 -95.66348521409924 0.0031036576590342617
1.6231416161846572 -332.5157978186797 0.1297880373901383
1.1496635992308801 -309.77338993587415 0.010305463212443872
0.832970707916568 -425.97555254510905 0.01792898119376016
-0.05728602072867428 -156.29653758579235 0.25695483264412367
0.044173050311086204 125.84777532509565 0.15256333984970813
-0.4802983575639086 55.92785643241791 0.3741187676906765
0.1274790220459031 487.9365038322778 0.055796355610581855
-0.05822980648651355 -470.33358911442224 0.32961365239385326
0.47738646410377417 -285.2601604040403 0.08470039247941588
0.9294207147887561 -91.86990156484751 0.0019477055680581906
0.41051628726103107 267.6598752552296 0.021239057440281848
2.3516829174916536 -24.378008807159517 0.472482481416169
-0.2331141355413614 -332.5692032927541 0.36599444396116654
0.4185573964614606 361.65174724568726 0.011668532563715094
-0.4145380028842251 -26.51419268644429 0.3674028498090412
2.3682823101092234 -42.152102764143365 0.4745209157963753
0.6302811073044199 -66.61265429061712 0.016984430125317057
-0.20808986301981136 -121.68918753117356 0.3090256116474316
0.17307640167388694 356.0877463176223 0.06432585031137471
-0.34416071904909507 312.866251845589 0.262763216976139
1.6519536778384232 109.2637009309409 0.240239678596588
0.39181497065102855 55.21694485278283 0.05233350269028504
0.7006064681662154 -274.8710396449159 0.02578024922035162
0.6990790290797984 -294.76599563701535 0.02832845640164733
-0.2593600459116383 46.02426226665273 0.29076859431404695
0.48369699878363126 -494.37593192459894 0.12343506217956504
0.29522727300871177 -51.49151079079871 0.0997505346195491
-0.706963579458757 28.15321899687774 0.46003741350183447
0.17835957934013746 469.60291170430537 0.04546794880341114
-0.32183077323197085 99.66273606154493 0.3031939773486278
-0.396901924888572 503.49729203824336 0.2395387624501576
-0.0035224334897074883 19.195499203032796 0.19486873729421966
0.27586359912394687 441.01890905783955 0.027545461175047047
1.3256926653974388 19.163538468263596 0.09746048119716841
-0.6470125479778189 299.32552477077365 0.3835701655482305
2.38089008645943 -66.01826583967119 0.47411637546703295
-0.5672855095808977 283.5338944376391 0.35708700050967856
-0.21641461488415037 -441.2401875725538 0.3833303165840953
1.0467800357111743 -300.63324897517373 0.0017445087006367863
0.9517349909302522 139.9591857394813 0.019504973173793728
0.7020618626505128 367.32636371524825 0.0046565740487634335
1.1467834841014102 238.2785268025458 0.08090580945602446
1.6368136487431257 -152.16777101989373 0.17418967981686576
1.4453550823670038 -298.94072892261124 0.07682251527627783
1.9747370956059604 -104.72571187004178 0.31930182197538
0.9892038486806933 61.28311752456409 0.01815361887952329
1.08517182874513 -266.9488219749589 0.005982335020133205
0.43066153800354945 46.22873180725924 0.04388315490273829
0.8431954145427991 142.99293303196146 0.005611786544094294
0.8793157798442988 387.2813776512986 0.03308493380533508
1.2493837236982064 244.69441926078252 0.11605047300439109
1.6394660629413316 26.25089914542582 0.21597922848254822
0.45040655121086126 252.7022912785751 0.016130741451515062
0.7546685025457409 -5.014834815327845 0.0010601536285829035
1.254444911386942 230.33581072116408 0.11490737604036837
-0.49398849608015444 242.0701113618843 0.338207928217892
-0.28840881834967314 263.366541093872 0.2519348042836968
0.3001244898089841 363.81117552545334 0.03172086124693513
1.5633742824739858 137.79441990377018 0.21146908284393504
1.4061064273578656 -76.89555844616791 0.10571795481278097
1.8565561466527474 -175.04541369487748 0.256092869984611
2.386971268900969 -177.33737942102584 0.45481197851623495
1.30071227657868 -196.94981919525384 0.052643518501240334
1.5224010734333182 -199.67203822616727 0.12134044221309279
0.1606526365279325 458.21326466903486 0.051604699359692016
-0.256459091246118 -413.20634213145263 0.39208516008208794
1.1068082614035661 292.13843144326927 0.07822841902868898
-0.7119674303272244 127.02934153637125 0.4423711983594254
0.3067973741430132 -86.61228547944785 0.10270269950126477
0.9831381399093848 -280.4367828445577 9.511562682321452e-05
0.37622561757545436 -223.0098997060881 0.10600228839743196
0.08294570147291813 -452.38705089763675 0.2696411048655676
0.397707158677997 -111.23576786868085 0.0780790783712993
0.4055619468688738 -362.7744547877219 0.12405183474511135
1.7537709786565963 209.64746276869153 0.3041677744124916
1.0233774870849526 324.702874082069 0.05948309624094554
0.9411837598074555 64.04194773953373 0.011386196959409855
1.8293587234189712 -25.17095256863297 0.28003153230542416
2.036367388889933 -77.82906663228408 0.3492446920073183
0.6342590052862851 -62.15311864038614 0.01596937169732117
0.45404354582021633 -332.59392448956817 0.10121410605432764
-0.00485675113993711 377.10325531367346 0.11728619505435767
-0.4460387776535727 -248.5698416902104 0.4257956926344924
0.3485203415582414 -504.41054316761523 0.1760897988240176
0.3355315702859478 412.35458839154717 0.01969459213679111
1.5903328531500873 -151.75027393782466 0.15649291885814554
-0.3493689594837951 353.37421418685494 0.25542483883036454
1.479435436406214 -206.1227993622531 0.10514252431293747
0.9001095418362233 58.71739074345646 0.006367721333982308
2.3969506277917327 -132.34354735229442 0.46679146801391364
-0.5834147543217052 132.94795412847964 0.39569605015915366
0.9129383453550883 -3.3431621708631383 0.004301813576199291
0.13489405621977468 -362.931959833061 0.2280185742310144
0.4496831125081595 18.82913335331773 0.043132896452721246
-0.32606304459978824 51.566455777492706 0.31586641255435716
0.19769025261618256 -334.0356142211 0.19639046665040583
0.3630044684104128 114.96172285448722 0.05081186449927424
0.15943617551767153 278.0029811501139 0.0818660037578194
0.7383596133775809 -236.41436024903356 0.015526108312074766
-0.5734699265846982 320.01359684241936 0.3513689074032054
1.397707411494914 220.8058265307186 0.16550381051391755
0.3285565929844192 415.93257117575934 0.0205263730401241
-0.45216103126283524 445.57517797660773 0.27515119487748474
2.6861942565955887 -122.69352502111576 0.55539568824049
0.9226151891334371 140.73003569469154 0.014985196016699183
0.9170877869154099 -241.60168153386053 0.00029245859946190443
0.30894130457076496 -97.55955974473898 0.10412239347602295
1.3980819646232645 -279.82156755172696 0.06614501765162116
-0.5715737351001628 230.02445370103226 0.3704471319064806
1.3475781481292544 -15.07948529648479 0.0981239070235462
0.7722840736805514 -309.9464184248317 0.01687000574392113
0.7358672113828868 -351.3424604230913 0.027548863423843144
1.0134944525656777 -211.71382425856302 0.0028143188632358015
-0.11192051619502663 106.65272949541145 0.21771175294902065
1.3773765052940583 166.84094419457017 0.14598414758464842
0.6241386343997999 -265.6657827816171 0.04092902024276759
0.13561030382782446 285.6499274471307 0.08797101756252443
-0.45831500912436435 -315.113009022348 0.44341058543348993
0.1293663815188032 347.202601383967 0.07874756043446383
1.3134346319743855 -285.5636396011494 0.04294265232097832
1.2855993554328806 56.421004055565845 0.0914242125987046
0.4953290432424857 -458.59462824277915 0.11206029949057697
1.5102146795848455 -325.6613089601792 0.09232781024885932
1.5818537004805993 73.72891020013435 0.20404224862604575
-0.1342094865995911 37.65275490667159 0.24265011753990573
0.17053819524920066 -236.63097494401944 0.1848518419194969
-0.2082255678097037 255.01147306076132 0.22176961985306412
-0.17774107625772628 526.9592773407417 0.1484533207522098
1.2838148226300066 -371.8039239164053 0.025766579488917585
0.955627562435132 -237.1182105929816 6.881131328978787e-05
1.658924102124949 -278.54291070172616 0.15459570402311718
1.664043207232775 -92.1721389565871 0.19845619300236175
-0.4665342164773959 121.90912384486148 0.3544530013672195
-0.0715217097017502 -265.9252046808372 0.288090939083668
0.06875592684528886 246.19132736788242 0.11812550929345593
1.1137759877752926 -200.74172909645893 0.013955471883158706
0.728834233508733 -175.91240246085357 0.011907756823168086
0.13277944863559266 215.5337513472699 0.10223257839853438
1.5126662179639114 -179.73014386524164 0.121993745807014
0.13496235289325775 -529.2137873634975 0.26667355730376646
1.3144708717134563 64.37349359223788 0.10246867179258476
1.8588105754095452 -217.25978541798048 0.24716990859405397
1.305452947283605 200.7547946615199 0.126876717939541
0.9998092093573268 254.23402735535603 0.042886298640998965
1.298734524947679 253.92780115150867 0.13562376250255784
2.0451207558543247 -179.17780646917032 0.32990590523863766
1.0335404043163219 -396.39291087085564 4.779591180898015e-07
0.6191667969241976 -134.48145305648177 0.02576762044983946
1.6946467112602546 -162.60322513909574 0.1944013925807419
1.6819972947763413 -285.7686990276427 0.16175548631447018
1.5799478892166186 148.33934665502454 0.22050940194836824
0.5051118629798554 48.20224203910243 0.027311899635059683
-0.14532218475273073 -54.6073108808871 0.26857212785098383
0.8733167688593495 355.61445182114767 0.028064167968378764
2.1308213833843492 -120.00298185062258 0.37571405981047384
0.30266194127442714 -464.8778602711576 0.1850040075275279
1.985273292355495 78.91858286426975 0.3644261094912197
0.1287886331128859 -138.96442581061973 0.17902531018266865
0.4403486124930609 18.015131157198994 0.04551438936878588
0.9683583701200738 -412.90562957062497 0.0021901027086931634
0.320039769402404 -481.7292517031005 0.18204044465773106
1.325473146201711 225.97331813276173 0.13947810353654416
1.758305063304609 46.07510979649908 0.26816230350062015
1.3968639691795468 -275.6387289430876 0.06649224807880764
1.403829445254411 -270.8664862979887 0.06931100917546631
1.7673950084052243 -260.90497882841 0.20058540972712363
1.7155705218741566 57.36256579952692 0.2536645967091675
1.2946354394516273 -385.4034652678515 0.026326833693801684
0.35138739040421996 -104.69882945882165 0.0914549537199254
1.3638705471728232 -312.93320244359774 0.05155683288744215
0.5173002993735392 279.40580072348405 0.005920869870353328
0.7739929292986412 -356.74435713519586 0.021070963798173584
1.2711322528818403 50.25349074963174 0.08565506879190872
0.5827549515608594 259.9645017739032 0.0019091532354563534
2.4479471620710216 -56.41806882726894 0.4971642019618492
-0.508681114530796 -170.75912867502046 0.43189211576527653
1.651449191291812 -44.22009304594633 0.20448504875792395
0.06805504013970032 394.7808783956698 0.08931337108156236
1.1094471292429349 -281.4219322513865 0.007576880902404801
-0.052814873931534057 264.91832132158106 0.15870360044941384
-0.33297816494458987 -400.67740968074565 0.4170650160560452
0.5705075484344497 382.8285663716199 5.2709031009940356e-05
0.5962438275419093 -446.2810718893002 0.0768551181844509
1.868365344924684 15.764569841635875 0.3049707035944769
1.1778218757800043 -183.45175541119784 0.02641032583999972
-0.7043265051407954 146.98631529458532 0.43576267020264253
0.6333512948791504 -313.25565905142315 0.04534824165190718
-0.538186467166538 152.7442020958896 0.3747465870168278
1.633860564199239 -100.64795750496478 0.18466889110716853
0.705435875006637 -350.91224173345927 0.033768527386994256
2.10549021720687 -147.04190385649207 0.36027506070778864
0.77147486824733 261.75424222022696 0.005360440707091551
-0.37640159602887446 459.8501897400606 0.24147849679314312
0.5719677762968156 332.93282780475306 0.000587338008365027
2.3857724155231033 -44.52048958606815 0.4797173603908214
0.5376896677988068 -400.3688906746951 0.08676265706338616
0.10160967560564993 -513.2954029300195 0.27631826343597865
-0.1595373549435164 360.10187789004874 0.17847489969682867
-0.07726791721968562 470.9121211987856 0.12363020312361286
1.0033373270872235 -129.9397714564543 0.00576741861164398
2.198892829173343 -118.6318710371358 0.4010550285868041
0.8599205094894009 372.41282913572945 0.02734626631617868
0.6165403583858533 134.3147356533592 0.0045909898547306606
-0.5085110522226952 24.886811770953045 0.3912449789375347
1.876402123968216 -154.98435840029157 0.26870989993637534
-0.4893435100156499 236.92055037693467 0.3375678639634334
0.7835307151528705 -116.51771538128457 0.0029857144209351934
1.598830499788744 -64.1404475057791 0.17927771768765494
0.00803682672243966 -124.34149774862385 0.2233581467864136
-0.5494828603536338 386.2282226534659 0.3272612937716303
-0.27143457392354486 -420.11458494620035 0.3990135662155962
1.3506198538261545 304.9347294505907 0.1661761492709574
-0.2130984334059809 93.97605810593006 0.26116799155093234
-0.5906689255024592 210.7371999833723 0.3817504380079367
0.49783665004222755 90.67370801327661 0.024007081409439596
1.3188336861978696 117.55127591079713 0.11452751604249238
1.227327726758572 244.53542237444606 0.1083884748801049
-0.03405893658350678 -138.1690133046996 0.24342229329433415
1.009922845096142 279.65783591085346 0.04901816394892552
-0.5672964719103016 79.36424634617697 0.401147234538387
2.134438907672461 -101.48279615743002 0.38106283832790094
-0.5463119464312699 -95.14355358373524 0.42971033015560883
1.7086577049991776 15.045999420515955 0.24104289908769302
0.17438455603817826 -251.87588388444857 0.18680861373324856
-0.1949414990956161 244.02482057014595 0.21901431072019598
0.20425752494546012 219.18192095955612 0.07857415559501778
-0.16585188071245205 240.66097468145279 0.2082159454007331
0.900927847808416 94.66202916561656 0.008655747459920881
0.6990572118767346 -44.622421697396135 0.006535006483635249
-0.31981562954676956 120.73279837503526 0.29755196810007056
0.8887644808297148 268.5634833773354 0.021508626601560325
1.9615642561073139 117.50698553955067 0.36393283147731537
0.9573663965303885 278.9228263868066 0.036388339247713716
-0.38815139209449345 424.5565499537321 0.25440492822657507
0.43929331107691594 -43.43909545491192 0.05491254331847965
0.3003793318685879 207.0384923859517 0.05319441997523503
0.42234631302946024 -494.55179045402684 0.14583126348180842
1.5952635263328456 -265.87207352000763 0.13370859687030673
1.7767081915724081 95.23223367212915 0.28691005721230817
2.1015891108151097 -185.76138688210824 0.35022468096935777
1.3752501427640522 269.2980057546142 0.1676877017034009
1.1148754040385442 221.50108475944103 0.06840843722235768
0.32724328976574646 -266.56825133105747 0.13213305395113598
1.9378354023533897 -111.24651295962252 0.3032834488985854
0.20379514888497874 244.85607899717365 0.07419961529975172
0.10570875669217472 -82.79054740333845 0.17532747227441084
0.35686311185365005 -451.6650915949249 0.16111717619218044
0.5659108703176539 -13.608570754878428 0.022636567575937
-0.15066846829352243 -28.941892312223445 0.26474657969928855
-0.12928585075432641 102.48349175180181 0.22560943796961
1.3026135241506525 -106.43057244656916 0.06764092228983604
2.476744648704468 -46.34176860130788 0.5078051245211577
1.2029816237122664 -217.98129929221727 0.027404314380722435
1.7589675412128012 202.11370418931074 0.304492918209481
0.20455923207399151 -18.684943685767735 0.12449228807353444
0.7958833471898534 128.99047148853015 0.0016697031611721356
-0.3177060235861216 58.933190016498656 0.310898139552689
1.0495992117291841 -327.5428860592615 0.001147850773528567
1.7635132881798465 113.13102903297602 0.2857933906547186
1.6698443307264295 -222.9786435209599 0.17107025385785285
-0.1318156739854378 -116.41417601449933 0.2775200318553974
0.905512918347908 96.42169979406174 0.009302804794552155
0.30636433311845224 -148.97151112979543 0.11525824673418113
0.4355604394921948 150.09179807779128 0.029381748290693496
-0.10449208158861456 325.5386879899055 0.16498582837131834
-0.22967734353285085 -137.49291326214893 0.32111030452246986
-0.3905138484120013 51.677224010351324 0.3409348477099958
0.013902659954649121 426.88746099966954 0.10094949348363078
0.4598864119040402 -477.29076220143224 0.12840862724151705
1.273660089373965 257.4875961840911 0.1272875577867001
-0.3485684547091966 497.83857355234454 0.22151608932115927
0.7257817974723528 222.09537440982865 0.0009594047820311548
0.8247511532626035 356.06576588261214 0.0192514573631928
0.808266287497825 115.83903795659648 0.0019171321577063922
0.8466594908454694 121.8548155795429 0.004832571091139484
1.2835601683440376 147.25164333887778 0.10830376214210609
0.17312119282698135 -459.8657743955271 0.2352424936743189
2.6472821830617352 -110.51018757267946 0.546616876152861
-0.7226716784961025 146.66060824755675 0.4421341543439848
2.11549668882369 8.019323916864323 0.397471012181325
-0.24534656181682035 -344.0448531733267 0.37309368694278694
1.3897976677266646 -140.91452337992854 0.08809345597611225
1.3187808178704297 -331.53366504748954 0.03796307320240226
0.5254937246266105 103.55308160806715 0.017936826625662965
1.8324063078770256 -8.637398015160215 0.285075366591088
1.82532381985379 -181.86052493523226 0.24198410280243896
0.5522300988772315 150.8601655394649 0.010233965945379685
0.8900787592542121 170.54129783423662 0.012815965802990263
-0.22242699109024044 362.95271005765835 0.20249926326110657
0.8166916265098625 -334.60504956694393 0.012479918903799783
0.5353715441322136 433.1228738215668 0.00011934760706727836
-0.48314303736746017 450.17340141386603 0.2864488887256512
0.24883529601450438 307.317186612181 0.0514553201532973
1.2997648760629754 276.5507095788897 0.14082529790591705
0.04980402000496453 400.46574825116807 0.09415252770898293
-0.25053157292783856 -71.39831947783887 0.3142392394133828
-0.6729611928396514 83.34577343518163 0.43768828805341886
-0.20720568032381603 -229.1449927926874 0.33309125659149913
0.2956586519307276 402.6376991008351 0.028036349883554995
0.14302933002699614 463.24709116690815 0.05547125917931962
2.18740151208383 90.14474683647984 0.43978957291849347
-0.3281664337668161 292.4225310277534 0.2611102920628461
0.19836056647500766 -439.7649418585184 0.22048449055916006
-0.008134546903005746 -330.40622970404183 0.2777421731498794
0.9547590090897113 -6.285371730334077 0.008122502678756336
0.5590797399174432 -165.80687234331185 0.04260564217958397
0.12899510789441238 -48.99516457815105 0.1588701109400788
1.2784317662440492 -313.6297324382109 0.03143583744568123
0.8475369330451734 -204.89872341205518 0.0021934991092785617
0.531898259051754 108.56517580127172 0.01646753274505227
-0.051802868005797365 487.33431238100366 0.11135353864380237
1.244657783641179 306.7387766015837 0.12714084955636645
0.7143523781772394 85.4365951543707 0.0006269747725436038
1.728141454715688 -10.41363658307614 0.24292791514465903
0.1404109217478957 -486.9505779674819 0.2546579260866036
1.7193187041367521 -280.8596542949393 0.1772070899958788
0.9218075925686591 -68.92760693433257 0.0022700062565292867
0.17732815255179935 162.28829160109865 0.09768760833126904
0.46732672325530533 -287.5551870875906 0.08831224118956708
0.7869378642547538 31.80615156278259 2.9310304361466886e-07
0.5268907330688639 -32.25560590059604 0.03238989535530093
1.477337148213678 -249.81805611586674 0.0959711357369822
1.044979824192759 91.81748813019067 0.03184150057918701
-0.3443752842149407 -59.218942456107186 0.34795193973229543
0.8342968799918955 -349.1496249355388 0.011269593379778838
1.8844663285360272 -26.483037125130068 0.3016385834976915
1.3061902751619339 60.85415258744763 0.09901864475010473
0.0982914410031378 402.38451937000184 0.0784530354798575
-0.07443121417636545 298.8139213217064 0.1594393952713262
0.709957429593256 -471.11819104016627 0.04910159150035193
1.8923742726042436 -150.69059389202977 0.2760947723717568
1.1110016443326498 283.1984131123535 0.07792396388629792
0.5723038121818111 59.300721262548564 0.014691419263302122
0.44176882516107785 -477.83390315538526 0.13509159995529246
-0.4138770364460515 113.43624806004095 0.33610687834369746
0.23305829250072807 227.4653121374197 0.06854300142631362
0.3443577591789744 360.1487975261233 0.02346210672517329
-0.2900327270355749 -31.22985869425611 0.3205866737447673
2.174144740635029 -232.08187645161246 0.3675611914411702
0.30406342690388777 74.50500569631743 0.07379030889234735
-0.17266111350091085 -52.32022038194043 0.278971463049528
1.7627421090203226 166.05539675858824 0.29770018433440204
0.5781466049348216 -328.33197525173114 0.06215350647352991
0.5571775725791479 -38.58118710791712 0.026983582235937897
0.3581317099761454 216.7025232652013 0.03769294027085107
2.0881937889307753 -46.798842797988016 0.37566646331067316
-0.44878818053045744 166.2226611672246 0.3377572578564213
1.5941623507296565 25.154572503132954 0.19775986131460133
0.015927683568312423 -297.8936126392658 0.2605594795021972
-0.02121865653774757 393.1019101263515 0.11977460047283271
-0.5692521855397265 340.42948255362 0.34520806818672767
0.8399638238436626 -406.98987469363396 0.015141697835423726
-0.47275975402795684 -203.47937906156682 0.4259859588155441
0.5923874759228485 251.21646369165387 0.001672007349381505
0.6871354916884069 -149.48348894769134 0.01563972137142485
1.2414998980272698 168.76137086947404 0.09834068550018875
1.6089243026414042 -256.519303047613 0.14070545353335945
1.6080208228792412 143.7414758725862 0.23066132699549213
0.1447137195466458 -491.12836925096735 0.25390523896293876
-0.7281685782354947 207.20375209123847 0.4319107752441003
-0.5290777606219396 -114.1763295091634 0.4275512415323003
0.6684911929223238 -39.498913681403565 0.009539275136454644
0.005476775123805955 240.72150292675246 0.1421179212790381
-0.4430968690862357 -202.08424039273638 0.4152249191314656
-0.1287980513983672 194.62310493695622 0.20412166355977834
0.5966141125345741 -324.3157671467702 0.05644918990747784
1.0694530723428872 317.4853724647993 0.07142551399433159
0.8100230055632371 -146.07639264158536 0.0023916120039232593
1.9629602441554515 -35.50278196389695 0.33039318580404603
-0.20364781067498472 410.79280231577945 0.1841923342232113
0.9606989783100015 284.2519516113123 0.03783254872786113
1.3614826953709172 -316.789843558998 0.05036452430319717
-0.055324514036463324 178.12317510493517 0.1790337527128114
-0.21973730890958842 96.40329426552898 0.2632633602498276
-0.45204553561594296 133.58189120774546 0.34631562004938915
0.6915144177282688 230.7758938914617 0.00016755508745397587
2.0083311148247462 140.2079456828801 0.3863212502064032
0.6177542434327974 -259.4189486177395 0.04157823299253678
0.7711187559952364 -174.59983519260936 0.006875217454268693
0.04220157544427927 427.72394577669036 0.09147996227045606
0.026556249637970764 249.7122715507553 0.1324779943625429
1.2798140998932686 -105.326943702373 0.061355535869704464
-0.037505590643080455 -292.5020701873005 0.28068262014538214
-0.49230257742772093 175.59119229887074 0.35239305191847403
0.004796705294096371 265.63354852817736 0.13704367011134713
0.10096572872158116 313.4684293942206 0.09393908788600477
-0.49412925119707607 -268.31749210377694 0.4463555771871088
0.7842260791614328 303.47375809679363 0.009176551090669215
0.2632800745985524 -417.0070811915952 0.1895410816085458
1.8386358088524755 -173.97841319754315 0.249155958675557
0.5349451162700107 -446.89808132811606 0.09638673244639319
1.2139618650985502 -65.7275378627229 0.049913637621056516
2.268168983204756 3.7836256058403706 0.4502196756793315
-0.044858277473066366 -479.59173687403353 0.32649881798238634
0.2769431824883599 -384.6637828729373 0.17688671189175173
0.3045367204625802 80.90327857105672 0.07254230410335073
0.28175925257744283 -203.5656680845962 0.13537559083986972
-0.17905145368493924 -207.57097527695174 0.317214950404879
0.3977083458506607 -487.22426450948103 0.153465269274046
0.5391155260173937 348.9856162215541 0.001500853582703124
-0.3741688696281413 164.01766908113575 0.3091069360988326
1.6880620274580644 165.02068437286266 0.26768718986397233
-0.6677632054088326 -57.61949860442081 0.46354796924195363
0.12593831329392224 -359.40099288949466 0.23078113628026284
-0.12284514009279057 -279.3898064185091 0.31151205886172545
0.4109442769660214 262.3321825059194 0.021705791998222736
0.07356419499398636 126.18284045989776 0.14153025520710283
0.7654541122438194 -125.53877347611979 0.004754352923615994
1.808874133259336 -179.22068963755385 0.2360066869499975
2.3894563311153174 3.5189696487981337 0.4897558744969782
0.7804315165830626 -195.67405602069795 0.007174434238507062
-0.34768191811330235 -4.434200816859743 0.3369727323900143
0.9439551744687305 -316.6163905448157 0.000750399709565336
1.660237806969948 -195.04583529758708 0.1736215537895508
1.061728927297016 240.25096195676429 0.05657948757201455
0.8721459504682967 -282.5550928455194 0.003530958721159371
0.8735688921853477 108.20143691796875 0.006583024509741791
-0.08947445695734946 359.1769916226124 0.15188033969042466
0.359294116769701 -399.4290835563422 0.1487516035707687
0.6798155382873139 56.1096803444467 0.003224880873318787
-0.3274490123099749 -255.9712829909892 0.3846150230181477
0.03828816121230094 195.24269741996818 0.1397530130633968
-0.1374102151420089 209.0467309927318 0.20421602859549923
-0.11593963580095179 280.2248089454164 0.17955385294176154
1.4576828947106606 88.45083839549523 0.15907195227040183
1.5838659432122355 -193.0495811607516 0.14507190095833583
0.9696924349420477 307.891302456121 0.043134413169577196
0.9567252278604508 -153.32883384669577 0.0015190415931813869
1.2833383731016668 32.160681226663996 0.0861933977525298
2.340700180626678 -199.5033448570258 0.43466694693951824
-0.09902974839584455 193.25385161848772 0.1926867692961285
0.05419528143495633 -393.50589503206635 0.26746597836924296
2.593148060861491 -140.38543772197113 0.5262195036983817
0.5664036234870744 170.74515177906176 0.007309132797446185
1.8752052556183385 -126.20186120117233 0.2749151665309287
-0.4565641640524233 187.09992681203687 0.33607599209931954
1.6321702183382356 -118.36558667847123 0.18000027680875585
-0.20352657791600592 -143.51190157411008 0.3122185142883829
0.10272044248929002 -363.7537387983282 0.24109265835084434
0.9822862485129586 155.69816725124292 0.02667394680589776
0.437229607262708 -122.82534828792359 0.06830974941101287
0.04290862066739365 -484.56536612104117 0.2930642636767668
-0.26126935704054155 343.825353809086 0.22236092998910267
0.04839518645118179 518.2099511572078 0.07321315748881695
0.5415932164605637 413.29930241446596 0.00020129834813776003
0.3620895850589394 253.0378516727285 0.03221423247699541
0.5306000699640172 397.2697482103283 0.0007135149950533601
0.22183407162332136 49.17785179193095 0.10477032583686167
-0.15079512615091284 -153.57606587809232 0.29367658347525777
0.2532184477488799 263.8226947279943 0.05697187509138614
0.8629013769501364 225.91596235559996 0.01350624517218602
0.4449254466113972 -223.3411256969291 0.08360563759959624
0.2422706208709433 -431.554006545598 0.2011420883304552
0.8553136577132185 -287.8222477490521 0.005129694697795212
1.4222769384735618 155.34406842393923 0.16037572079485649
0.21050437912039732 -257.6457517827613 0.17405837058264775
-0.30635623547470847 -310.79026811103347 0.3885736813806189
0.957879889335139 -178.68247513301418 0.0009373319439475706
0.8140039694377859 291.15257109621814 0.011999230904789037
1.8751051152297806 125.6543008112094 0.33261097681805396
0.9230658124585118 -239.8280861872292 0.00016324313448535686
2.125933069793488 67.95330831633555 0.41376856521353805
0.5301544140456578 407.4281236179803 0.0005451797608895225
-0.4491710670493423 -24.511929252069763 0.3799242445452162
0.7858867981694972 -224.4217067314757 0.008382703128347057
-0.2774492164779575 466.7855385397286 0.20041917524278136
0.10532370793638302 -466.9135955852606 0.2640579903417958
1.9565440447158429 -116.06248248354262 0.30956547353755154
1.5920458101991029 -60.88026318461584 0.1773779635618934
1.1099993054027306 221.7502017882747 0.06703994922728358
-0.39634642281726096 -212.70341855027158 0.4006453488266505
-0.4202463606250761 491.3937683620302 0.2517150170168267
0.5536337623064942 -402.838647329737 0.08220140432490038
1.8661295394117514 -131.30556128343704 0.2701004426513077
0.6054137739246308 -279.50754464163896 0.04741440704329405
1.5351082302374184 -21.237037339512426 0.16430926480108402
-0.21062767159218 91.70585814380615 0.260706049510602
0.46372577384086866 328.7711058842059 0.00849402869514205
-0.3235147467348719 217.28984384357318 0.27670535685133213
0.1922291618303067 -404.18533820144546 0.21469498510581947
0.7316084943891303 -44.73999674161996 0.003713437633650551
0.31370609440115627 333.26395514458727 0.03259642563567142
1.7188887571448317 170.33421628547308 0.2812424855145306
0.8519590781117012 -365.0664104819026 0.010209665068060494
0.999329113043038 -115.49363885379324 0.0061815088026135135
-0.18545019617292657 227.46459255366472 0.21906338910564188
0.8117775757989292 355.0415680036699 0.017056418141953515
0.034865524112047575 -115.34626760947936 0.21058692282542388
1.7180712802659512 -148.2009664255413 0.20696426416356936
2.6551232411025945 -89.75210510516916 0.5521237654670312
-0.26939739986534195 -291.24996039897815 0.37061969583257737
0.8381653746053677 -204.41854604413442 0.002748641075111811
0.770791020478341 -221.55220010722007 0.009946955648269156
1.0805723564553862 -56.72752961222079 0.022029240789425357
1.7759605441824957 20.518393835909364 0.269290231866266
2.467727327473974 -5.58069940417829 0.5122348429575563
0.49488815561516186 346.643867664273 0.004457396787640264
0.5926363119628384 353.8397767173052 1.5912707166868774e-05
1.2047599601613184 -198.73580806957966 0.029997051830349192
-0.23285269978202028 -7.919401358600226 0.29268090842686667
-0.20497885269196314 290.4600321136538 0.2122748006052904
1.8324672967127278 130.1208154217269 0.31697852886898975
2.6101079977843815 -73.8974480111059 0.5421573270635626
1.3617387007770192 294.53682272695403 0.16812604010410415
1.4768475879352356 -306.93827831355003 0.08513139388505843
2.292440569239065 -208.6930078063766 0.4158670896192563
1.8882442741378649 71.0950799799308 0.325395644597916
-0.21745648233845527 508.1329589177376 0.16765189630846847
0.7596046886846608 38.69371002125001 0.00019217746035704122
0.06773075619553104 452.7675557737772 0.07885414979109173
1.4170331382474723 -16.54603328165922 0.1216769121358227
0.03130244541714977 464.2608264925184 0.08816623764874587
0.36907900727533804 -137.32461270734007 0.09185943803363811
1.1289792315038143 -198.4516253800909 0.01641178156724141
1.2200935792986007 319.5093868877075 0.12102651495518003
1.2224097891934689 -195.37171528362643 0.03412203675310548
1.2735526285208614 162.74362558197038 0.10795722198855391
1.2071323687772264 5.706020729551938 0.05908673948203262
1.9888020420413708 -268.96568748447595 0.28716954502170966
0.7727603428997867 -393.4675333614176 0.02515464234558441
-0.5323559568325372 67.91479661862479 0.39082823219052415
-0.6064240651865664 -81.8918839235132 0.4477343317852639
0.12127254308446367 -81.6704067064864 0.16907078700563266
0.09377820825662564 -342.52517456544524 0.23973704925821054
0.5905296160414515 -264.7014731956667 0.04899725389839337
0.18559650212296697 -404.6814932340344 0.21745190451211746
-0.031644567168700455 -247.08574712886502 0.26779936258403997
0.7072437254689505 -396.8141762337116 0.039309368320118936
2.321891020132246 36.62843526880363 0.47430908632951024
1.1765417613043043 68.6619183734199 0.06072835441462649
0.6851060269470151 -393.9919288041382 0.04415779750262651
0.12102629285424837 -93.55398163751408 0.1718228063276955
0.6005082172254996 -27.127295754510442 0.018074602385682686
0.26608127572771645 -217.97164182345273 0.14422952732250385
0.8115490410907806 -340.8068709305395 0.013690309540165221
-0.25509600459910897 287.26853048699934 0.23302162705100563
1.0551653141810708 235.45022770191724 0.05408607813264061
0.2311487321608463 101.64334733292378 0.0915981316998695
0.10941760641212595 319.9027752960901 0.08999071246567945
-0.014430955303001203 204.2903633253876 0.15749564840708735
1.4677152670635618 -206.09979705946796 0.10119952373468219
1.9919119569268637 -229.7626169710876 0.2974503566777878
0.3698539865296593 -86.58331525223417 0.08225480514177264
1.092007350681798 89.09975682700315 0.04201061887985292
1.0549402950503195 187.42366973405365 0.046875747554374944
1.5668304585576471 -295.36914390901666 0.1174169748085819
1.1038066470760421 136.43781325772102 0.051771238555879694
0.2861594414761168 314.5701397594039 0.041190238569601564
0.6536816733260968 -161.9851736029413 0.022345254251438337
-0.6411883179485758 125.44574173375429 0.4180435131561948
2.2621671375912102 -71.41682484020123 0.4332225305483093
1.1355759924681723 294.11061076887484 0.08756449844795319
1.8554506558167831 164.20178913722737 0.33366852367383026
-0.06708377526367948 -232.85941691882448 0.27866729608703905
0.39908969490386514 304.06981810865204 0.01957849347572567
2.6315620130736708 -86.93709383527846 0.54604956561274
0.3455921585566486 -89.60708299241435 0.09049744546045696
1.3721522770768548 -283.101434883922 0.05836185626472866
0.7724037460083601 -406.7959072843877 0.026701624801747422
0.8818681390867422 -408.2252293022922 0.00962198567680006
1.7101647624874732 -203.6510773254726 0.19113299310777837
0.44875005631363196 102.61469950463277 0.0323558677358581
-0.28334973509433636 145.36964007603103 0.2773404151145744
2.5772837268607374 -67.49011226000988 0.5338810162175205
0.6487736230972958 374.71158601873094 0.0014531563976380613
0.8671773947019272 255.50010608056562 0.016682660786627158
-0.5331637148292273 196.45052436147432 0.36331993581646266
0.8851548781963952 135.3179766669126 0.009565744615075767
0.36929923629354455 -154.8789229505888 0.09510828734645584
-0.6443760479118871 194.7747199134127 0.40479031222005357
0.423575721693213 56.54227298420449 0.044149031175645816
1.0618199913863273 -123.43354993013571 0.012962840559685591
0.2796562883805249 -489.38428564604027 0.19963591969382993
-0.23533238387390665 128.95456712762712 0.2619399378925232
0.924044990113515 383.57434539916096 0.042725259203420615
-0.2323054042262147 -393.15030721097776 0.3788662653589125
-0.049437561056690615 239.9873682379599 0.1629274003544875
-0.5052672466867305 332.52483180576326 0.3221712866448964
0.33110320816859806 460.7407912014427 0.015905386121941745
0.7731816556433349 256.86091948036653 0.005259215159244734
1.5264186325574272 133.41190770811295 0.19583071801723848
0.789072061998894 284.95953260023225 0.008500546783556462
1.447442961122438 -145.3593208191847 0.10625772181203144
0.3914524987784962 285.6169289943973 0.02276906029857524
1.822739563282825 -292.1531883846563 0.21534903479941922
0.925849420046668 2.4244928427533523 0.005707962060109951
0.3736930270455885 -362.00720324804854 0.1353947896269965
0.989759726366483 -27.9090559391218 0.010771761266557768
1.8111613746855644 -138.25457022061278 0.24645573148933075
2.1121457837535242 -86.23067176422876 0.376061758581645
1.638693430640304 92.72395011385936 0.23108285967098513
0.238167923918998 1.754751043711508 0.10858323903409463
0.13957244971414784 -133.93403522499426 0.17371378791294678
0.9100827797875981 99.1167939595532 0.010036719113370677
2.461357240626646 -150.59100067377722 0.4841929326533986
1.3276051404469837 -277.2869989639908 0.047591456398742335
-0.11552921978735153 178.41572765648368 0.20259375632814422
-0.3890722199995815 -292.83102157017726 0.4147480758398101
1.3493618088836186 120.09909939292118 0.12583115121037658
0.5538101598777749 -78.18102250670603 0.03233565976246876
1.5673623440820317 1.3904936059467445 0.1818373655197226
1.924636203165513 -156.47738793773107 0.28762404118542256
0.2579885211063906 -279.07771689072786 0.16061302986162365
-0.0024142727368390293 195.47053514208392 0.15488733315277986
1.8920736887828904 -193.4150828867334 0.2660515003836135
1.33238884950335 65.8322141373975 0.1088375930827027
0.5034493356711944 -499.98159088885933 0.11760288954776274
0.37777172336218845 290.70305675213524 0.02473781000926885
0.572172362230656 -169.54469335451876 0.04003273558022435
0.2086479635685674 491.23581192983147 0.03548178453513073
1.8133084552642817 192.82263379383983 0.3237304847155393
1.6846237404432742 140.06839931495517 0.2605072705272545
1.631756178309826 -3.244437879687439 0.20610850676116485
1.8026361318739663 -135.50649457830542 0.24367739310102493
1.755946102789 162.99684136268002 0.29429898646905256
-0.23766561667873431 -389.9098941404495 0.380159623510258
-0.5742027997131106 65.56972622996841 0.40653400776149945
0.3646480380716266 149.6748663444762 0.0453334947994278
1.229396913014454 196.5315345234501 0.09967620894631014
0.38153599386761305 182.54683993150275 0.03688790244172009
1.7768285625942786 205.7285108340766 0.31236406124372634
-0.2539597053401256 4.05010112336106 0.298299874564302
-0.33042978335152295 -331.28478737354635 0.40170646562056067
1.1690461463993416 80.84750028696158 0.06061178207967713
2.0432153095692644 -99.88521970258898 0.34696053442304986
1.277760859899591 21.084821470774273 0.08242150166737523
1.5405906709640271 -90.97311071615201 0.1510442846156644
0.37581467622986886 -213.42215624812934 0.10425516703752091
1.1292493900538498 257.3732273319482 0.07891948538596806
-0.05357731873469129 248.59490911055866 0.16260016825193874
0.14007432627282745 -169.61740347570952 0.18155839692831624
0.29502097641032665 -471.8682398840244 0.18958415364288803
0.8107032350404884 -345.6937716058114 0.01421623921857422
1.293240420699702 150.64541026514019 0.11231295683224146
-0.5803844692350552 -81.99517263675222 0.4388635537964463
-0.6555367515161471 -138.0073473910765 0.4748133057658031
0.9604959930532295 -1.8372912040358642 0.009062067278460382
-0.14971320412390876 -423.59980600164533 0.35440911248585893
1.2293134604156422 269.4354081968862 0.11406095447759462
0.5956227181035132 327.0903070054263 0.00013764075675342603
2.288237911337106 -107.87484599812706 0.4349210305037908
-0.051148396923984096 127.69035971263804 0.18883284405347245
-0.17480010861705453 189.28418895679818 0.2236598554049991
0.03192959199702572 212.18740786907142 0.13847327858873668
2.016191958074633 47.26095188610395 0.3691506449753765
-0.19938152086313854 121.12264307443593 0.24935057282032538
-0.11403120347269202 -173.36911915511314 0.28361868833924975
1.288255078651747 -35.60591454965618 0.07554680767097181
-0.6435565592913268 -3.2249632068544543 0.4448322466134184
1.4597348551363647 -95.02806083722487 0.12066330294159128
0.5049987719952225 357.2199983706147 0.003224969407522009
0.8034767544123687 -428.58761453067143 0.023243098961447592
1.8294431025540236 -168.1226653397514 0.24683311943406155
-0.5718499696967535 13.932873122602132 0.41641232213964435
2.3097563668905012 -70.94816098731866 0.44961160850461485
1.0282813580062653 144.7051481201977 0.03484198625167152
-0.27153988353228165 -409.0189415068214 0.39670777586922923
-0.38717347515294886 78.5518009850889 0.33360670381496144
1.802137281105704 108.71634395849469 0.3001197544420006
-0.37520749653794494 11.682489107138622 0.3439835161048147
0.28251599225415447 -448.8270791622456 0.18924218298210535
0.5246911998174468 220.97708756687666 0.008676583431918242
-0.5530043611895087 -227.82107484054427 0.45825760670427595
1.5837112374112963 -226.97488515422947 0.13773988351879196
0.2507168185648727 -348.78798178530366 0.17898217269776565
0.20475515208850092 381.2138322039773 0.05176049266140955
1.0509238006024104 137.5178977292743 0.03898145351755161
1.8317495276650855 -273.9295834082367 0.2231620897093994
0.42325555135269144 43.726666354510144 0.046047697187466485
0.37822381850239384 184.4009315201656 0.037390526337467554
0.7678891653499795 -370.7503013696391 0.023609492792142216
-0.02185511376234006 86.78122496489618 0.18666212511390196
1.451076871574834 -261.1837465858617 0.08538150489103564
1.165257424581612 -401.4129973463783 0.006174991967388586
-0.14017659799622018 -71.58156661964591 0.27045669550925816
2.406119364382074 -39.92993424706515 0.48705241862433035
0.8964347551676397 345.28778302384956 0.03155080012732738
0.36526320842879967 152.6287477879373 0.0447636623829448
0.514282357266896 -179.06671803901986 0.055913731882260086
0.3928777741671319 -101.40816059843604 0.07781165014694803
2.025773571462862 29.646605502769262 0.3689082684497434
-0.5083817267997597 199.44135245985535 0.35324548766158315
0.7720112220229576 322.676160723629 0.009052547842144352
1.0606373476452824 -237.02531190932018 0.005323400206848706
2.3214929495315824 -149.91988020034705 0.43797330685046587
0.7818562874490071 292.5272441875279 0.008186248308636042
0.285317619168705 -72.10270825687877 0.10712412499165137
1.2255135448563192 230.29358479628138 0.1049555672266993
0.9709817632454656 201.91975622503332 0.029758507315040608
1.8988923873455497 167.29830887127412 0.351096562238429
0.4959095474715365 -371.5926331786329 0.09484851629108082
0.6594526846974105 -367.89259248180474 0.0467352879114459
0.11983548925526333 348.88480921948644 0.08138443710101069
-0.45171861197490765 178.98562547462063 0.3360238575547324
1.235182466805688 139.4519900320829 0.09071012716596831
-0.36316394466298013 76.4957026151452 0.324726656713216
1.6299563898541651 -205.78764544928976 0.15962187230722755
1.5861008657437268 84.85914632480069 0.20828854386718143
1.3411801090651208 149.62028800767018 0.12904912474568606
0.403675737287716 434.25840369537866 0.008360549542153883
2.065358409137045 16.275305257548325 0.38079791270359287
1.688293525286342 195.9299589493114 0.2749584197187872
1.2902261008268014 188.54455707525312 0.11894283165655332
-0.15545483687432926 351.78678200088837 0.17876428961654997
-0.024296415153906348 340.5346840882323 0.13179722664978655
-0.14257353445146415 -238.15100479685958 0.3098524656072396
1.416691706952235 -278.93798893622574 0.07171313646292196
0.007520554912324173 305.9645945634693 0.12755674800065625
1.1031293665189885 -11.229681524368402 0.03149050566260731
0.26678540903284964 -77.5643076635269 0.11460372495514133
-0.5152764581762812 -158.80861916847238 0.4317730128777576
0.1540096618575676 294.74329706378444 0.08053594661814659
0.7602398570950375 236.89318181407748 0.0033028483866725396
0.009051617331480521 224.55986594026047 0.14427010876343993
0.7793035612691424 341.1833627972662 0.011259581482647567
2.0047677468504252 75.22481284388573 0.370957244004092
-0.268379685659375 405.7945386130806 0.2108598383049414
0.16412530286802707 -513.3964209521081 0.25130561162428755
-0.00399006498781973 -444.34909681400734 0.3024013518344368
-0.0018848337228423162 -152.78242505907195 0.23393010113308024
-0.15238921638937453 338.3072330771839 0.18061532149453857
0.07692165605627188 -218.8173520068912 0.21775793813009459
0.11861149211063193 117.03980865126346 0.12705144106804991
1.3881052253965522 -261.18522216631004 0.0663867563304193
0.48985948562923043 -17.425666972834165 0.038648611294373775
-0.35671702719936366 -242.55395131026143 0.39251831950558547
-0.22943637525569327 409.19914895163924 0.19466780673193337
0.17882760569036715 -434.55249980709203 0.2270777737519652
-0.1920791621277943 -445.57405689762555 0.37521660737669593
0.07609638501371963 -261.796780208627 0.2280512306891173
-0.28972310642242494 -162.4429667488052 0.34997360526372956
1.4952237799484165 -129.1193895762819 0.12625135516305253
0.43878745052629187 39.95651246298917 0.04280455438795748
-0.5566866061336211 42.85218464634727 0.40497504285451696
1.5087775478604792 -94.6028572472107 0.13844387725466306
2.2797390202404912 40.586917856943046 0.46124258687324493
2.458446063379408 -128.71487142722145 0.48729955225261984
-0.03442092087507931 -155.00483999502313 0.247486291160578
-0.21666454774863908 -98.51444977081013 0.30710080107583443
0.05741708438803139 30.450116414348486 0.16859473850374537
0.19346410811312587 50.105501052714544 0.1143252755482069
1.4626155189756258 221.12823674767776 0.19076577126343808
-0.5810638567496978 186.95480903394662 0.3833074838644189
1.0090524674030465 -330.632320741449 6.022301572012624e-05
0.282208328765978 -129.10086748642163 0.11968570885892903
-0.038750936390454016 -239.9273842152076 0.26898036478474785
2.055508362589328 -234.4216087619492 0.32144511267814163
-0.03602914662386003 389.71250784235474 0.12573787278578366
1.3656916661116971 -170.17493598948806 0.07533875171777318
-0.5310513354319844 247.30980012975533 0.3512890062166201
0.3962267484838342 30.689118270791482 0.05492051184675501
0.46454954283941885 235.6727392122367 0.015485655903365739
0.4345924280187343 -152.2320208825373 0.07412173576592893
-0.07791945370749565 251.93328785696497 0.17119286882750787
0.3208843993555872 -45.90556058024106 0.09028360793249225
-0.17240957899069886 242.8549719191426 0.21031446042308838
2.3482564732242377 -82.5653586361027 0.4602532486578532
0.7616834328678699 -393.08070930347424 0.02723832370770249
1.5704136342830368 -202.02519471674788 0.13817573117220555
1.7549570840398243 100.04542676968526 0.2793509882868008
-0.29796096008242823 81.26632088209396 0.29797159087567626
0.6121600535914913 -244.58711704707127 0.040868262856843376
-0.2889380681509832 -262.37807417975273 0.3716619545800705
-0.32001756855355507 299.68121734468116 0.2561549473911292
0.09890478569250505 394.4071575749098 0.07968591495131769
0.057591837075188 -344.48633924937553 0.2547014989185036
0.1061116113365762 -160.52152614567825 0.19278500766455184
0.7525817428580133 -230.29600093817214 0.01296505620067119
1.398717110487939 -354.2780476359222 0.05439644429996352
0.44398202571805734 225.44655907517006 0.019705132483170743
2.2885349635273142 17.215042475103814 0.45965770761770874
1.1149135479697323 -390.9559568470221 0.002644520724258654
0.4746853572354959 -448.28807569284993 0.11716523105732841
0.9777268860538089 372.8421794536457 0.05470228699376397
1.267566135073311 -23.052603972347697 0.07154574533895161
-0.11041406539730492 299.80614446334243 0.1730067780437905
1.9080021678436656 -32.093588284321754 0.30964741205324314
1.5525108260291327 -314.6044184540695 0.10858137672417384
0.48997254978465277 -287.56062217869845 0.08118722843804312
-0.18629386261062897 -143.86553789150605 0.3055052746914357
1.8387441201781825 -144.7407041098386 0.2560054597684227
1.7252983122160466 120.68606621994502 0.27228771772776017
1.8336629338945272 -59.20807777882135 0.27385669185878286
-0.36673645922550857 112.21866090921685 0.3180091918703012
0.8420669085709778 -410.3347312225967 0.015117775141818524
-0.29838152886726743 -151.61076141933768 0.3508803230033808
1.7001918923576047 91.50956278892932 0.25544718940829003
2.192130406339995 -196.84277500501253 0.38192656640763206
0.09659436578870817 374.4762966233492 0.08399947891882678
0.14906498580530003 -66.02924234504616 0.15501553735236112
0.664020542766727 -423.22567521843825 0.053791609773888215
1.3241939603391317 290.26974016761176 0.15290165545800077
0.4179570389437377 359.8516894968935 0.011885118041517987
0.6347768658367792 36.355093807302296 0.00835045633751495
0.05780639595793635 -151.5081407952335 0.20981356121726946
1.9511825551003594 2.522777359294878 0.3343921974160291
0.5895242226619031 108.06474765066037 0.008758553907343888
0.8021715285776587 338.56898638526616 0.014170907653076518
0.9073061775218212 163.39868770830162 0.014669371466747983
1.3554483577484258 184.59087521737968 0.14167257036674916
1.1453690504653744 65.51728144557967 0.05187195345097801
-0.7095219352063107 143.83491945376738 0.4381849783250751
0.5160240969701424 -498.4362440322308 0.11290364498787908
-0.5302151251028415 384.1782737236375 0.32019867054193585
-0.6268073106022368 283.1236430089185 0.37956460530674807
0.09461696972855282 392.38169521915177 0.08137375356946967
0.45169776022665076 62.20958949694648 0.03682122143615725
1.9207732286275185 -7.325797892686637 0.3203138024268152
0.9996889052331295 305.7819514832911 0.050275442108557784
1.6855075831708672 22.041799175919436 0.23339579118998927
0.04702734159192856 440.8065815445718 0.08749421772822655
1.8936877125813745 -86.06139189441376 0.2915757815318737
0.48313289014986505 -250.87412719759817 0.07675301402891675
0.563079963014627 -76.64506858726969 0.030220319395463914
1.2459120328925655 276.31357768752525 0.12128863426972612
1.4955144314485522 -166.43809002808052 0.11865986672998619
-0.3863533729667017 334.01910737150854 0.2747348629954525
2.1999653607269885 -223.20886901539308 0.3791517092061658
-0.24616249938133183 342.1191815375953 0.21673027858432795
0.1662347706922347 -348.2134501889693 0.2121080789332292
-0.04967399864536992 -139.02232458668908 0.2498817664797996
-0.5985447935220605 -143.10232291447846 0.4570416746970374
1.424050911086628 105.04564707473787 0.15001767335005584
1.0032564619434994 -145.04343732372507 0.004973654223608201
0.01934563219311669 -427.2611590236295 0.28920507607194845
1.0066030090803226 -323.1269403887465 7.988946062318787e-05
2.321117943884907 14.098681926265272 0.4698010679064641
-0.14335887081882115 -215.64031731438308 0.3050056650047216
-0.3988291118472255 331.85993293053957 0.2802188360542408
0.07085108892938152 184.28566319145636 0.13019204976260967
0.5162755192557917 -83.65005589615566 0.0414443031812972
2.379429877314899 12.98224752743647 0.48832652941785637
2.264705009126268 -174.32006082550134 0.41309642012668557
1.885520754264317 -57.35923700475422 0.29495115647593995
0.6379161003176808 180.13249588951282 0.001464348311852484
0.5866285262830675 361.00590993545734 2.6311738103679572e-05
0.5755494046753111 -485.45843867723045 0.09045299556560683
0.9694432506565651 374.2751928449172 0.052739383355100235
0.7362015411513796 -211.3643988780026 0.013718219849231727
-0.4105135671501575 -70.2753882289631 0.3754210441211872
0.5369045508757335 259.2226155323996 0.005201147656206178
0.8203092926224822 299.99813470490164 0.013565043234540441
-0.2641961162950117 527.886377056145 0.18129391280005575
0.206667459777087 236.13004661347566 0.0748579634141302
0.17883658635841482 7.345444417857266 0.12829515396641397
0.9879217994561251 -303.42154706214137 1.9965353566037843e-05
2.6153803735484518 -89.40792855226994 0.5411047841173179
2.1752927403673326 -223.63739767014567 0.36983655228708673
2.288318948877313 -156.68143373261307 0.42507682130683644
0.5965954653584984 -426.67028078207136 0.07332301803956301
1.5923504345894457 -341.99095317318495 0.11687458367097443
1.3311575207068855 240.639472954864 0.14472934605276136
1.357701690322817 -216.26348336134726 0.06515061644731991
0.49968268862414145 -488.94830986291726 0.1166778058827062
0.739062952547022 182.55098816003817 0.0006253571316902118
-0.05988902384068162 531.8118210901187 0.10528544712599751
1.6154964131083294 -101.99406915286846 0.17721548086608122
1.6468236243481067 144.67934660225478 0.24642569253037863
0.06585247915209091 -82.76853583737613 0.1908669603153959
-0.08143694713697613 25.778133679501252 0.22428440604146
0.9305261115280068 -171.34679946186264 0.00026799013380947523
0.43222194240526357 -59.293497368753776 0.05930882301947967
0.3904488217160489 359.12595277841194 0.0158520518465949
-0.17643774490438546 -376.21555993367576 0.3541096437690323
2.014687465619124 54.04371418621315 0.3700648776915194
-0.5341050704944137 30.96214432316924 0.39930023768087247
0.6860828488243138 -11.41651727816452 0.005926525560536457
0.4429267383071078 -121.77969794956209 0.06648981646105939
0.22070721905485113 83.54588340675446 0.09846142588734841
0.49354001947285386 -119.92545488872048 0.052322377754199324
1.9244718093653497 89.30705820052822 0.34353809677116753
1.9801588236610106 -206.5945460572695 0.2981233931781707
1.1556696035172844 -313.3880973744915 0.01079313260973967
0.018934372127234034 235.58065110486586 0.1382579531116621
0.22493082089524719 489.76702625280745 0.03215539184727899
2.13521975860019 86.31792282027641 0.4208456350867668
-0.45079227785686476 217.8702057913116 0.3268921455301548
1.0256523517928313 -306.7767605302939 0.0007048673045008874
1.4759839846934255 -123.93002282631676 0.12047574130432988
2.262603194733713 -85.04044599630527 0.43062601006233636
0.8242762113796103 -96.8554195477214 0.000506981846705979
-0.12269933254265464 332.6414866790625 0.17039267501231775
0.43971277688056376 -199.48872136205995 0.08091717859048106
1.2732050569856688 -11.912571482613544 0.07515674292694284
0.10919155095330746 398.2795706210991 0.07586355976924476
-0.3801134112077333 -80.08761761355026 0.36615135215391925
0.2904484747127376 -349.15911753387564 0.163750168919285
1.1366556477142014 -122.01116063633037 0.025360769534485364
0.7405012188993403 12.592820040615265 0.001224381499876525
0.8494004697716087 45.06471348200694 0.00191954579362566
-0.5002432098951407 -248.38688148387394 0.4444984022313477
0.15113679191985463 -129.6681730843017 0.16830273850256106
-0.4677949416578598 -281.8977687831652 0.44005477025966483
-0.27077016779650875 231.72155548257513 0.2522289031176439
1.8461645911837643 -103.89088562487808 0.26848006174287303
0.0050406819813845205 370.3755400510213 0.11519076692985822
-0.36080892789491315 156.52781328673927 0.30555101942118507
0.7341210948801793 -296.3202725044921 0.0219103865357226
0.0651930016553861 -305.5086981949937 0.2425806160264834
1.1203247414421214 2.187092099118445 0.03690100645175969
0.9226346097169478 319.57238111851905 0.03394594479635752
1.8094753848155765 -37.03176158107783 0.2693314413493392
2.674550444543475 -131.33000487652765 0.5508260545961188
2.1278696876164718 -224.72244279857017 0.35162493559601704
0.6808303339302686 227.3656015523228 2.6288264940058956e-05
2.108764277374208 -155.09013254631628 0.35974461626965976
-0.5428697451948694 157.91612125348206 0.37537441139993827
0.5662045115679881 270.6537656319507 0.002505904614010126
-0.4160129707029351 -66.74591524851382 0.3767085771259371
-0.15223727747626759 283.4871657727972 0.1930095030960802
0.6561358065564584 411.984007127529 0.003131990717918383
1.9854205214265248 -27.25352563959393 0.34094763406893147
-0.5984321430932793 -9.889733985415432 0.4306245156028978
0.44843909818940353 241.0070224727899 0.0174973300434404
1.5947851000320086 -127.30800579629243 0.16358133156087623
1.8230075166346056 -247.1861562411362 0.2258726236126854
-0.6182621403852383 -88.57120526392333 0.45304040524781
1.7064896517420631 211.15719143711067 0.28574851956166664
1.9105196621188172 -167.73486889871788 0.2793899042775662
2.2257570003312734 -10.888691836595285 0.43278222175017844
1.2527771712910714 221.83702369795117 0.11261362302523031
0.9489204848988306 3.735636672270175 0.008120234950490756
1.3200369641492882 -212.93332128988374 0.05529457329646164
1.4097731847524362 -51.63659852384086 0.11199954440682983
0.0768436068435554 433.25140014057615 0.0795349979578124
1.0959131288186257 -43.106460903544416 0.026327781644881088
0.0886165620255096 329.5135126307873 0.09493107130517667
0.2757417676780851 -382.12757464814035 0.17678161406261583
1.5264016420923714 136.57055723518295 0.1965467667325597
2.347883706301647 -120.19351513459048 0.4528272120901815
1.0922691835607032 176.89084042346803 0.05490917778825009
-0.5758839772894198 42.438064077291074 0.4119533328074457
-0.7399734638900137 147.23145761790386 0.4479131170370682
1.528668738905498 -212.15558245565666 0.12099346971861796
1.111535837471518 -211.0787981165941 0.012802266418362282
0.7093066296158668 17.84061877400029 0.002737167166661961
1.6119957417398842 47.66252660425141 0.20999604931447494
-0.07094270629071908 -424.8728440519251 0.3242807603041386
1.6043381275378723 -236.71653563628433 0.14326075737470995
-0.739606913461529 71.89830340392143 0.4624402929471016
2.23949549844611 -27.445529005575395 0.43421242278080685
2.16989647328496 75.3851318482366 0.43077619729934297
1.6815609111353627 165.39467280719373 0.2651709636855774
0.9217400802575213 -217.2776681615424 3.040050453380286e-05
-0.3707808402645685 -34.803099667717674 0.3526324495497735
2.076901238970639 -200.35232537120982 0.3374653450572856
-0.3342893590921567 -325.469240072371 0.4018814532251853
0.7887354177056864 349.72213244239526 0.013186420951461846
1.4655425446276762 270.6017495603162 0.2032452603506265
-0.029771980118689867 379.267139804429 0.1256688388322118
-0.17858570180754352 61.25232226849971 0.2549492766132518
1.8957970398112767 -183.7153620488998 0.2697963074762486
0.08627132906675439 -96.77056157727839 0.18605114714337703
0.8222637570555091 -409.2608982251354 0.01809069489092719
-0.06834518042057658 -92.76394267916021 0.24659979987295289
-0.4220254672868483 77.20169187882436 0.3473568248133165
1.8147947974187633 -229.4962369200694 0.22669506028197153
1.1899511280745154 224.6128969719024 0.09207128578334588
-0.17320177887262467 -136.4654537330486 0.2986253334925675
0.11035686513212273 -447.1226133022491 0.25743663690166274
0.2757561748417303 -172.6513425706048 0.13103185190349478
2.0032132951119745 -76.17678213443224 0.33684809296726775
1.077232736258723 62.060193044691005 0.03505429769965344
-0.21419999507918108 148.2970283426613 0.2489663757112969
1.842317071939745 11.770680233082203 0.29373253449788467
1.2219410063618927 246.22383040066893 0.10688379831320459
-0.12297175917446634 156.09313249665195 0.21068540959897045
-0.5329470142751602 -27.389980166710643 0.4110962839352551
0.44695453883762126 -504.818467560548 0.13893158283433835
1.4817229262111316 -336.11459502614736 0.08135939055893153
0.1756900448799934 83.04077933911276 0.11385679759756655
1.2513162396724906 -79.9378834878122 0.0575775758931504
0.500604687465684 192.60178621904345 0.013869667284840967
-0.209133783436932 22.191729498495192 0.27626068874470877
-0.006862681266579629 265.7767752013607 0.1413022977405002
-0.20336926110621312 -352.69257705747646 0.3591607103215429
-0.7370431805751988 129.41912107055816 0.4504202198522437
0.0574145776006354 -524.9763811502241 0.2966195211823853
1.805863979976779 -301.52649306397973 0.20647900311163478
2.102710495981194 -17.893997128343244 0.38727633387127147
-0.3301183105374284 282.42192674344665 0.2642184530716404
1.1324245959600623 291.91935058177626 0.08615990170388887
-0.45562380715644163 -270.1437912841434 0.4335031998766641
-0.3515741238447223 396.6360944480192 0.24623820399855953
1.8218031743927694 140.76401892973433 0.31521766754309233
1.135831824960148 -408.0565785256414 0.003384808407310838
-0.48148846141075446 103.88517558482204 0.3641005207931103
0.27858497092276635 176.99433835852744 0.06389211495736713
-0.32507184972723013 27.171179351681985 0.32103028276654244
2.264309485332448 -9.912093874042966 0.4462180754557739
1.056636462969392 32.222951454123404 0.027192137469066884
0.25029667724779614 -302.47302596081676 0.16875058370642454
-0.4250801329952009 -254.92049455830903 0.41971471456457515
-0.48549105280486415 217.58809124347897 0.34041569251301035
0.6291657268446427 -468.4803126175296 0.07086460834885713
-0.2844053118507056 490.3890492717853 0.19775480632950784
0.510883462074698 -433.69662420035434 0.1018363694912509
1.0894706542132466 107.75765421974302 0.04399900616577132
0.629664656314525 -256.0415725504513 0.038358056125639146
1.5926651151156468 16.1383996632552 0.19510630807026946
1.6809095536534084 -281.68304620065885 0.16224508415501449
1.4173904640575425 143.21100655845157 0.1558511428104139
-0.05088972752383836 -304.00433408995775 0.2886782726308889
-0.6684783321603712 7.005878532982138 0.4512652070936111
0.636460360553704 -322.5514816412911 0.04591081246096448
-0.14019654383197944 213.87839865511262 0.2042085857215076
-0.3582066408726955 172.89645963121802 0.3007639042399182
1.1425821144400683 43.051133071445975 0.04783094247836137
1.264763462735581 289.74162041633826 0.13083114762120046
1.5816529246000612 -88.74166587361816 0.16712576437379542
1.97625965499199 46.073777211891525 0.3537657466292536
-0.419491175982899 30.932717202767662 0.3566526476502344
0.3769676441246159 -277.78538194673575 0.11671991790265472
1.3478747844958965 91.68101402430011 0.11944061734387865
1.148805396150978 181.06132279641918 0.07146941563791663
-0.5931291849068301 218.85528914715587 0.3809145798104749
1.4040682866458758 -251.0356345511143 0.07277357805091889
2.281538669417988 -217.25102470425492 0.4102039660941412
2.1066053506392866 -149.02462633417633 0.3602614189098577
0.6921658059443607 -358.99841838248017 0.03773829379719742
0.3591458237862106 -204.846498583114 0.10823021320865087
0.6582257893892736 -392.5938365152653 0.050670391163470684
1.270831127752439 -59.38722428124237 0.06635337967206667
0.49450281111867134 -383.37920573579197 0.09756303792591922
0.230493924985689 42.31167979970621 0.10319213347172013
0.15428969357683364 -269.4846117923473 0.19872746423242632
0.7693769074554311 246.3265087415689 0.004414303422398971
1.537845417616609 185.07747018987436 0.21223343923204627
1.961106660136892 50.49543641285686 0.3489537598280693
0.7360926758525626 -98.16573378848693 0.005959933754379883
0.38227344168800204 -403.88742410673535 0.14117325743668427
-0.06703387303184749 337.61064919114835 0.14816287175887327
1.687509841398281 0.5485724479901819 0.2292032392453319
0.5896959081629565 -409.3728783554085 0.07238798509713133
1.5870912756026694 -177.00818356751387 0.14975108512211052
0.988241890010283 357.1287775480398 0.05507232716836536
0.20530700988269768 141.21433846663933 0.09252766821794735
0.701944969091804 -342.8443785169542 0.03351186815654896
0.6577350823490731 409.93874557492336 0.0031603795989319614
0.015410652779219158 -498.63628697283866 0.30718895297365534
0.45679933176930665 268.27047179728334 0.013851790373029626
1.5488461460838068 100.96416097098017 0.19724568558727953
0.4186659478166683 -407.5844408135264 0.12867911579500563
1.8153012531239627 -85.92271717038943 0.26029645030455667
0.8782083198221662 56.46823690477959 0.004301383499031206
0.26891088877098923 451.35416308904325 0.02773290580067106
-0.732967262538045 78.61293051248833 0.4589426410322197
1.1386221574556594 -280.3180241708914 0.011066374891715858
0.38461467654631765 183.4210065207841 0.03608797638485374
0.8853611213068235 -395.5858045342675 0.008371359867252194
1.933828930402498 -142.07211020474682 0.29460435419692815
-0.049764503444204355 509.1078890940296 0.10632348388921126
-0.27329420390854686 -181.13268783998575 0.34783625182464534
-0.060178094449940156 225.58841063712794 0.17025039382359797
2.3181309482175516 -30.631853734487663 0.46026171506228586
1.0740620351463737 -213.44015212404435 0.008016791858635379
0.7199090058780633 -146.8676530218945 0.010879757179398703
0.28411524506325714 121.61803886795735 0.0715893912715245
0.7160113689102872 -392.98111906043096 0.03681143043089821
1.011939918539517 -233.32192099994148 0.001969305162390432
0.8025164106562519 126.29042398063086 0.0019343058818432261
-0.004099608184906844 -464.45478928005264 0.3070569545597774
-0.4406341051298233 74.30188957233509 0.355115905548361
-0.22944276747239756 -435.811477793187 0.38697890396092477
-0.3317292884264598 -277.2815707222579 0.3907489015040126
-0.4758686107466622 7.95566524386868 0.38283580184758964
0.41735563021081523 -371.4984608684865 0.121659629664917
1.1455313619341887 138.14456272981215 0.06333431832204882
0.3577816180891049 -289.8525547094651 0.12599708439319712
0.84273340104233 -430.4553665223668 0.016794190453807614
0.3719642167246091 -71.76423375309537 0.0789442112098456
2.335440348932976 -24.750179533966957 0.46710510394127924
0.27232174589491054 -278.8434750447221 0.1551275832003955
0.7200296109307269 -37.13450790149318 0.004268513203094634
-0.1412352990907334 -402.82694752644056 0.34655077934596284
2.674324621805054 -77.73974064022997 0.5592586111682047
0.18353051438521173 486.47571328098115 0.04185737788670009
0.9709930144027095 -296.81258662232847 1.3060320051917603e-05
2.3767814916973276 -192.25767378169076 0.44845998309295404
0.3167861965070333 152.2847166534475 0.05729281620724398
-0.16129746763794883 -313.45597733621616 0.33427062578753225
-0.2943033847989789 378.8022129326673 0.22744640257900942
1.4474770151245233 -266.1326511100881 0.08334761806432571
1.6338084239462176 -159.2357372401476 0.1714446773145625
-0.5923337228891565 -72.30069742715591 0.44103317976417306
1.635503993964716 220.64800600708975 0.2595704032813047
-0.2396742458431429 -41.801202277093466 0.3031833536023958
0.5357664220265226 -297.8279522650012 0.06920131020779599
-0.5800590356969632 153.1950094598086 0.390164431714207
-0.26059936621157676 -379.50126613579596 0.38641268940899026
1.5504870065151473 -193.98630283596384 0.1326025171358564
1.6820889691358534 163.98498417521955 0.2650546713650327
0.6419952392275363 267.36218388748625 2.035959723716645e-05
1.33271473627558 245.50619624771616 0.14635989037969646
0.5794376340869294 131.3512424511547 0.008371343756922708
0.32095314517408324 328.4927269761246 0.03165304204629944
1.842561314170904 -283.4184083803344 0.22528052870568518
0.7350675174848531 351.7974429224372 0.00687609255066756
-0.04142694413855663 -126.42232514713595 0.2436420762101558
0.4960823332607205 -203.85773458124174 0.06491684516571969
0.7133145780522809 104.81819329123584 0.0003511151120216561
-0.4581031357604649 345.8812829706785 0.30055277380825857
0.6224783748854583 -216.06692210089022 0.034781679072632014
0.2517080776192606 109.08937205017412 0.08367402484644208
1.8896657392880172 -105.5806136060005 0.28546473653810955
-0.5703556602007687 -227.47099271709618 0.4639452041132253
1.2099720213503493 -193.8842845881893 0.03165755406290029
-0.09972854134752285 298.00184106679114 0.16929189443023313
1.6130032393753548 -6.717850419241586 0.19789271884871562
2.6845429941800774 -85.66826666834243 0.5607728360210005
1.6910175725590564 191.31155267635847 0.27497550345222427
0.22231918598144773 111.98111986668869 0.09251459781675705
0.2785446451275344 136.72113201055026 0.07064676205725764
-0.011590599633044762 -285.1472143635739 0.2686173076760634
1.367609568707706 -0.6406868634551302 0.10768422931257564
2.3185394601681137 -161.90608684163738 0.4345517498454807
0.6776243595075966 172.4552671184406 0.00027325202823913947
0.5049246752560117 17.784969979982407 0.030906836135208643
0.5305419985693445 27.06361621106271 0.024792221907653324
2.013356069414643 98.3640402302234 0.37918375473292565
2.1069851359004783 -168.92106372043452 0.356016624584021
-0.39865606739430204 336.9355809242878 0.27897340681355204
0.6427097109792943 -5.815843561338738 0.010293296979819747
0.12180282170643153 465.24784625846223 0.06093257459899934
0.8061270418308901 -352.5786996636976 0.015477162485080334
0.7329946714456335 -313.8898255714261 0.023955323640686567
-0.1860989284879302 -144.25897351614435 0.30551849958967003
2.518856686145371 -44.55462543393446 0.5207377368853531
1.8648831103599892 -46.27076385562793 0.2893074636600817
0.7602136675767672 -36.34691873664076 0.0016281993162142725
0.4457840885650626 -51.004699790103814 0.05435589080231831
-0.1773395278275406 -288.6442479052451 0.3349052754929823
-0.44742730735236075 256.4805668299525 0.31680750519908923
0.906638423574954 -361.92724010681616 0.004426708544408318
-0.5084939605484257 76.95716043046104 0.38007771190067496
2.252357113867151 17.004304006336497 0.4474657655558214
1.529126126640804 32.06135792835698 0.1739075384629649
1.8736070915948269 -7.922344226295991 0.3016055524850491
0.17206925256194927 331.2171421696654 0.06876221136995775
-0.20160345808141777 186.8883953171943 0.23493765513901627
1.484658941091822 100.97693542751404 0.17218608226666002
1.2254539513575373 -388.14372358441847 0.014369402255091597
0.7553531663980384 -286.261559509572 0.017370628690343854
1.0863800453398136 -336.1005051058474 0.0028582182949271786
0.7950336030179082 -453.4027738148137 0.027565909132923175
2.1378296013093507 2.6886732416911627 0.4044445180361043
-0.31209680549582663 389.8609693800337 0.23199634583345838
0.6017641808468495 251.22298724803647 0.001232831808196584
-0.29526074629284993 -136.47178189828168 0.3463156830994367
0.38700920569659414 454.4208795256608 0.00892250110537976
-0.6079226950336392 339.54340823595317 0.3601708277298278
-0.1286738176484572 9.290112176858202 0.24703249650178627
0.5303909794666275 -458.5619915140203 0.10014018523569772
0.46913503313873606 -433.19696975154585 0.116041131231003
1.5095543508320948 -50.371989817641975 0.1482485671115721
-0.21926722901387075 -66.61070925127905 0.3008079183952689
1.7045602864083305 52.342876428705495 0.24808123765352832
-0.13774408846859187 -78.96844578599769 0.27119928972789625
0.7439995561431221 35.541244642383504 0.0006061636640499383
-0.6424664139995838 89.40687085478237 0.42586882630412887
0.06474732876253553 -276.97231060285685 0.23612024746164953
-0.35476216437197744 475.9060486204246 0.22907940888610795
-0.3436748476603016 -51.65387771630361 0.3459974459744719
-0.056669937135464865 -430.9087274858566 0.32006925967468197
2.08926878190777 -182.63748554713305 0.3461965220388518
0.4052144048109383 -125.4893533850593 0.07831374239270981
-0.31770509592648877 251.97209363884895 0.2663270675183884
-0.4991850082441925 48.27565395357203 0.3828016644552273
1.9123207904546475 -270.81834927326196 0.25615773126052194
0.2477284616551565 -333.48297799245165 0.1766931069130926
0.11785343969381556 40.55585619556666 0.14353748759942772
1.5308820740592288 -279.6633129692775 0.10812181067397207
1.1609977929236346 -219.20231292926655 0.019629812070120642
1.1725185196344587 217.78653415383326 0.08522920452091826
0.4841469836019989 164.34601398315067 0.018923295241144333
-0.06342520252154293 335.00278637552844 0.14738070946710782
0.05199316083168848 313.94610995117023 0.11027413666040785
1.1226637834421485 170.1186971650833 0.06212649859672384
1.108683072421614 292.09819208226725 0.0787950163496689
0.9058556130754241 379.18027587723975 0.037893571705468046
0.06823055113152565 -207.3882450911641 0.2185775142331781
0.7145372669714447 -411.6844965684509 0.03961871398746074
0.6579290211591633 -392.08285481057203 0.05067041887261929
-0.39527643582946953 -94.84381195878359 0.3750574638528521
1.6982144155222907 -144.84081821042201 0.19987519986906346
0.291980374849065 -74.99384686255655 0.10542907824640073
2.0912617932092923 -224.0861424787986 0.3376902203181947
0.8992080007987462 74.24428452155792 0.007183531191387363
1.5776230184760618 -5.300897062494528 0.18432443522059774
0.79249999946736 -29.623104804804143 0.0003254066330576317
1.3404578588341913 -379.5575685980551 0.03656626482573866
-0.014820449066302421 -78.37659176330834 0.22182944130636587
0.3303426242919574 267.0911696128745 0.03736206492546979
0.22875053043213844 338.86002588819576 0.05191464871373985
0.6390040929903185 59.64308388863515 0.006487623806944421
0.8758563872317717 225.77508340312693 0.015374078233344914
1.4166591549810026 -296.7920233508882 0.06866372216880881
1.5472019800596295 -8.666984915638182 0.1717567347543743
1.56989366793643 114.45016856233747 0.2086746032033795
0.9952059637366237 -415.59992068083415 0.0009750596219220425
0.14927789772391886 -144.22365245321856 0.1722725527422124
0.4570474381206846 16.48312041244617 0.041702675729626534
1.51481682880155 -90.77788603454508 0.141486986010279
0.8690286223860562 269.4846606851338 0.018267121966677416
1.155728513800145 -58.71111037829411 0.03691179605298636
0.05902471632302675 -476.674284860384 0.28482803239795207
1.2272004811368007 -248.26041031043098 0.028720151266900015
1.0087520882404306 -323.1224038505081 0.00010539621969703394
-0.6149584444881113 65.73170104344035 0.42102794510818997
1.5887270882789377 78.1004149620436 0.2077734824429409
-0.19460303092540898 497.92727973383876 0.16117874375357155
-0.23980975997927978 -400.3998804185752 0.3832135149338891
0.19977387099427846 447.8880586555497 0.04332766168513517
0.16518017743264268 350.51270422674645 0.06751169129846925
-0.5168206374220059 180.75690924158823 0.3605820518128471
0.09807401094088952 329.5023318485596 0.09185278705326694
0.746829622295003 -374.07010300634295 0.027989212715858854
-0.4443280126586824 296.36242095899854 0.3064731928688888
-0.10843588948061145 125.87442812808433 0.2118812703546276
2.2007926134852323 -206.73077825123414 0.3830091433934203
1.3754249238547922 263.57320748595043 0.16647965538718065
0.7725717938354195 165.97912780351976 0.0015785246858024261
1.8240066598776734 -170.05834888350364 0.24420288285873248
1.0852076951855318 -304.986367756921 0.004075088026911825
1.0116503124663467 -394.2256096364913 0.0001802893837833016
-0.29096562469015175 248.59017545604172 0.25639947941232377
1.9635158415877323 -48.92717122705466 0.3275756010790481
1.389297260545513 173.15020504015797 0.15181367383712516
1.0883626068088468 -305.97535792890847 0.004279731921931343
0.31684274604391827 335.29235452260787 0.03168711586228177
0.32066084114541127 -221.74880941770982 0.12513196529713871
0.010210155583894154 -0.4743819187755207 0.19395831933405927
0.06198290502935799 225.80992796254213 0.12471719392005357
1.0115608472804734 -327.0015418700142 0.00011256907360934609
-0.3084034375771013 318.19597127768907 0.24718817752976777
-0.3644078957622048 65.23354713450703 0.32776194210873544
2.1415206367233584 -160.7156730592402 0.370872079589593
-0.4345367274129222 -77.28824935227897 0.3858524063487534
-0.5994037925960531 -147.06185773422015 0.45809530697312706
0.03721846073403268 364.79358358827164 0.10523738162954031
0.07706864642434252 369.219148878031 0.09118876179147606
1.075739057079976 -32.697233354297964 0.023672801945830813
-0.3570113760749575 162.71161276464306 0.30263091479333604
2.6005710924550316 -140.46004059343596 0.5283698702440421
0.0717428844391822 -294.39460149030776 0.2373698233020792
0.6584773599818825 146.29961386085665 0.0014213456783913373
0.17954130162893467 250.476960762286 0.08058786810433764
-0.40935596414205916 -69.35234229780752 0.37478843939526535
1.0217313822842247 -220.44934574914993 0.0030245307791288987
-0.16589707899271933 517.7549066371892 0.14602816258406823
2.0821219017176604 -43.16499959734438 0.37418610815503167
-0.5637160881178112 -146.8428232992547 0.4460368603420738
-0.36644222166368495 -370.74726255902794 0.42275180700507736
1.8763084462360837 177.43755228456712 0.34469325255208405
2.0925202768798146 -71.43732611911418 0.3719340819989556
1.4016576166212633 76.11822176584508 0.1355113209360354
2.1390242863952738 -209.8082144855793 0.3591724714690017
-0.0008429687798885421 283.8899776017006 0.13522962393547874
-0.3987060479431377 471.3672838232392 0.24773990856861783
-0.17031993263845935 112.53012752551876 0.2396997255003151
2.05478007374351 -122.62543499762677 0.34633187989836867
0.7962254702865665 127.39974880302327 0.0016405710705366915
-0.23479849357046212 -206.9439728287088 0.3387853132815151
0.8843246847160815 -272.12336007504445 0.0023245413585013465
1.0379356115044571 -224.97805873479024 0.004010969863414787
0.4562688186805901 96.50751484784905 0.0315208518003115
1.9357501967598838 11.034489315258611 0.3303185505575249
0.02608462137215073 290.6207369561622 0.12410030209794362
1.324576045651398 -27.93851729015978 0.08821118069028677
0.2593126791417546 -355.89601185645574 0.17724696159780404
0.08691248326677004 -216.51468546979493 0.21324654100741294
0.5873584532340625 -1.604455766328556 0.017806140616915243
-0.2170540640910854 -237.5578425791918 0.33879653920017605
0.5720030093331434 -77.90893433369013 0.02856285527280067
1.6829946644750404 -226.89249329876884 0.17527237085272862
0.38186684753075806 -151.98350845931373 0.09047784779539342
0.11973965054170543 -69.94522581473092 0.16704496537742475
0.33011134617827187 -425.34982958047215 0.16549862374232635
-0.15597771980378727 -338.6881128112024 0.33788308298892333
-0.285493710975395 358.1728300195432 0.2287129672103565
1.8119025142158185 -20.274417782943715 0.27419383210004306
1.0006469225699226 -24.839272807618045 0.012426226388537622
1.1262710123501523 227.16000352056471 0.0727226053182222
0.24407588854442253 49.723849505560906 0.09722615245300574
1.6104284969950446 0.2581083377000368 0.19847493487419782
-0.11950544043378741 261.69368913622407 0.18513765779304836
-0.6033446903869824 334.69931223898504 0.3595010048629495
0.9615606623157558 173.42122590997917 0.024688390757835372
0.6904752846173174 107.10033226196788 0.0010244372894520433
1.600896115388909 -282.6757889633008 0.13220992587703106
0.7830636753696971 287.9782098170964 0.008028799857361985
0.18608032053455414 -143.56307889573458 0.15804221305217242
0.5184555766964409 -291.8498135032041 0.07328342214799292
-0.11053955284284767 -305.6797621593389 0.3126760008235094
1.1608919859382834 -287.40877474571244 0.013502009456283135
0.7249657678085453 -262.3323582142784 0.020077851502036583
1.1427622378176312 52.37226907135539 0.04924256143003922
0.04190620487122754 -39.65911285889456 0.19044232979273779
-0.3334363939046839 447.65302138786046 0.22711067467500448
-0.27721980059563955 -265.9053128365037 0.36802960984104977
-0.18484960300929165 187.42103911713048 0.22810872887925326
-0.31035951592399025 -1.4284671427913054 0.3217705166716887
-0.22353030754724135 530.9511582863643 0.16490240652248844
1.3806804840311997 58.14131584864947 0.12416896976105604
0.5957272465542449 72.80898557692376 0.010458626122246104
-0.2246904501326732 -193.76858112597188 0.3319055952527969
0.2422122984472712 313.12687435074736 0.05229911321041463
2.0387060618172415 -224.11766336208518 0.31720558335610893
0.6463363599895802 -446.5150894357342 0.06227202499148282
0.4851569742648001 98.52959278047206 0.025526230470288142
1.6781188482938785 207.58156567406422 0.27359515483447977
0.9635255517291033 320.19097234103106 0.043368451102785685
0.4871156018994316 -339.8908807887662 0.09171931757184693
0.7190026406978245 159.79228182909878 2.0013431074334048e-05
1.1777363579539755 -229.67727620774684 0.02145755333845172
0.009219028516276206 106.87538691595182 0.1700671445007868
0.06651296650276706 -42.8764669782239 0.18155038207895136
1.4280274586854629 -312.5283736751915 0.06931404102332449
0.6775189089044222 136.8395173420481 0.0008614371098420181
-0.11378217025961213 408.46242485607206 0.15026403379625386
0.087018953953382 481.3961964677394 0.06814092713584087
0.15312736008318828 -303.0275616702147 0.20689449145667158
0.06321656292895628 362.9731321750712 0.09689489302709568
0.00983238262445052 99.12802438713925 0.17156386012297745
0.6955013155818228 -261.542820554098 0.02528060969145986
1.2297371734692464 325.038385948037 0.12560099412134307
0.8016912450615488 161.37555736364402 0.003136104127552705
0.8276217219591018 140.89358379755777 0.00417584014387331
0.06784749902215603 -27.4106808798997 0.17754050655746756
0.9449081147019798 91.9953379466474 0.014111036152768468
-0.2480941622025986 178.64260407533072 0.2554926195484621
0.2929429992192736 116.40363917382388 0.06988313476886414
0.41704021059879026 280.8487163674763 0.018835724132800023
0.40873554162049297 -88.93753033105975 0.07088791903237689
-0.2062698133668196 133.2176967239052 0.24929695064001797
0.23890065146450246 -117.0769424297228 0.1326967400281283
1.3147942619307453 -70.4760241369317 0.07745452320607589
1.2436583329886568 -266.32387899506557 0.029927381373605812
0.9192734806001526 96.48635915633554 0.01099145195389401
0.6706216358765269 -217.55158827410327 0.025156010152226353
1.8420516151739277 115.24955248428239 0.3173514669283577
0.5421363287516434 208.6147083857204 0.007549213784391719
0.8162676007181129 -212.73772725013959 0.004738438680244408
0.9410244852550722 289.9361693583604 0.034202119875282926
0.9174954333319423 -37.53866484336834 0.003158208626462634
1.067670355098333 -275.19113085761734 0.00405637634564836
0.5227723762736212 328.3902819944068 0.0031530840463142363
-0.18015155195277643 -285.7961533455694 0.3353541984608638
1.6924159986604372 -231.91700181034412 0.17779375558823793
-0.7291407844797427 169.43427692233354 0.43982004731979596
0.6200871680176274 -125.17993085128654 0.024576003229533246
-0.6560934703102467 249.6368061928307 0.3974938192823858
0.1058245403926551 317.56302442692504 0.09158771108590784
-0.3907430121464903 -44.56011140048395 0.36237532917872234
1.771904560947019 122.48722817897658 0.2912950403141517
2.043017137566334 -89.78652915696921 0.3491326869977485
0.19845359287796738 -97.05247384372012 0.1432746927009512
1.5882235778401779 -261.31189833944916 0.13211219593971557
0.7231647468123055 376.42967376636227 0.0071211778075227225
1.6713724356727087 176.59409040468495 0.26369437809466023
0.5991790601900115 194.76352640524192 0.0032345361137442867
0.6230408330857098 92.17784579979741 0.006202654222279188
-0.2415861105800834 -311.1886718767794 0.3645072880493684
2.1525005571911606 69.2282102447507 0.4234388688622309
-0.06783752889430494 233.568480506132 0.17141651381603415
-0.5108990380607311 -140.68487651034064 0.4265754349374531
-0.190540944660747 -477.57041556691337 0.38155850230895194
-0.4778118247835868 -23.566800441873852 0.3903022712735779
-0.6261234542204678 327.5069462125184 0.3696789277225245
1.476070301481897 124.1274700702362 0.1740602432893267
-0.31591257844874354 -348.18144993418287 0.39999981240190974
1.2447204636903766 -2.8290525991554887 0.0682940103035804
0.7529605502669896 -284.7304974165002 0.017609756909070233
0.5912854278867146 205.37017005009818 0.003356956323243413
-0.2717249615934242 -314.5857520447006 0.3765595015408134
0.15725495812494406 -98.58569532003435 0.15907169354787037
-0.3522722322705121 -124.29554432175689 0.36533083585216447
-0.5512567863086393 -186.29352855626422 0.4495779059344201
1.0189723150098307 -229.39939009056872 0.002510505257326752
1.0897217299078905 251.21035606237945 0.06612804154158938
0.9690923243163378 -338.98413243925603 0.00039594140555451843
1.6333553682288502 102.85015472790258 0.23129932822987065
0.5632808119911934 380.8332876487468 0.0001546513557595896
1.2995039038599978 195.1611749080381 0.12358914369552726
1.156919058553041 -392.7293161436701 0.005862066105363595
1.589688647013879 181.14642269058663 0.2320156362787813
0.03709683232721395 459.2484293737266 0.08724721774523057
1.2680528004458076 322.26955382744916 0.13892121592905415
0.917041580163587 350.6067305244492 0.036676840123288514
0.3970211677173361 -503.16315282982106 0.15722055708965
0.45980207133440154 -259.3875431709489 0.0855084333782299
-0.07779217615518352 235.56621150925537 0.1748137008262938
1.449601769002719 -293.1044023399808 0.0791531966813787
2.5771204633067706 -129.04618307386295 0.5234525006226485
-0.5707434112413078 -35.054433930958226 0.42605648736039653
0.5718230342745612 42.19947564243569 0.016252631531939187
1.082353888703771 48.98436698228522 0.03451486989788637
0.6358490175371314 189.22710726958883 0.001316776152019163
-0.33997373647227774 341.27724626002373 0.25447380009981546
-0.05930093596629715 -49.89674855278247 0.2330027481161173
-0.16236685428977093 -407.57584993499336 0.35568591044885506
0.8708899313318554 -11.343021149586889 0.0013600452087422752
1.2278534377719363 -32.23984086655935 0.05872857475916732
-0.26128455571550746 530.2512728551583 0.1796266227139641
1.4390598594730146 145.3108394261967 0.16455563668160528
-0.19625376937761851 359.7932353637203 0.19289763495245876
0.052934382045005224 259.02083570447496 0.1210789620854739
1.6531682475506744 -106.6859494959682 0.19085754954041392
1.2853768203786002 314.32358883255836 0.14361509404220515
0.3782983492358114 460.6440414592994 0.009518489387790202
0.41743481814455596 397.74901002480885 0.00920966996417844
0.5635701919777165 26.294605744590967 0.019043174481274287
1.4720264975948505 -33.3308494111925 0.13801112967737306
2.3002889610923125 -72.38969800174033 0.44611843725806144
-0.15308170497914186 515.124431812279 0.14184003938711637
-0.1727684532097723 -176.17556511243225 0.30757099628833406
0.9412847542372167 14.949995946340664 0.007997044727407195
0.9513442962881533 -57.691316363880446 0.004870629838866315
0.9982150313165754 346.95894092701496 0.05615962965883086
1.173368462690329 111.34332533254815 0.06682985644241277
0.012088599386353427 -56.63176050405332 0.20609689098275305
1.25458248378291 286.7237673764638 0.1265325738866431
0.8344302493927702 -442.0419163059719 0.01921601789079991
1.2574204817027443 -292.3355716318157 0.029654592304185483
0.0313641153459131 -18.11986000571426 0.1896721480756472
0.5722947822302338 -193.33737969615333 0.04326878080091171
-0.4430272257362163 -256.9904503646772 0.426453450389141
0.21395081085143808 468.398280837783 0.037253718118516035
0.023547259078075644 -450.6078871909469 0.29292388807078534
1.340466781899593 -302.01824185277087 0.04721740707807109
-0.027118956916573067 429.6898479417979 0.11439763694419974
0.49030171087822616 -143.44544359678787 0.05680039830849862
0.8702623925801642 349.00817521177646 0.026713861421958945
-0.6652049076158681 231.59731411482744 0.4045921675800727
-0.1056814860010502 110.72156739865534 0.2142854795177279
1.0590683747634928 141.23555240074006 0.041379006362214914
0.03823436280143022 5.683458375211785 0.18158395562200466
1.2236620461219785 187.92586162493797 0.09612429337534592
-0.2048255301695353 138.02237190215862 0.24759933092758316
0.4668911176999473 -380.43515362686344 0.106250713726927
0.26921550129115146 -91.8024231162737 0.1166415189839482
0.7018993429026232 -75.01851744682176 0.008078305590903867
0.9325829843351514 -402.25046641478474 0.004222297893330582
-0.233206016771209 139.32894704313549 0.25867401365692205
1.2650846348585938 98.0362208613351 0.09260562244383105
0.09897836238092728 40.954706792696015 0.15049024194996266
1.222131466634212 -354.4794837386463 0.016810163521443704
-0.33866012395728523 121.40173517390485 0.30485745730121167
2.2552475637722926 48.163319150304574 0.45454213574770613
-0.027569735815918373 267.37015278472416 0.1486545514990506
-0.27915773516392206 327.8902794979326 0.23321298646347238
0.3043030123247792 223.0364643382295 0.04977565026138587
0.8200912826588598 -430.20760984766576 0.020476429371049123
0.8472540966102324 -397.44663455108395 0.013293798409620349
0.39380828454365924 366.5381642581873 0.014709399851653841
0.046757167115339726 113.1482362315437 0.15436745121356188
2.1444711806902825 99.55464780066563 0.42679950493092267
0.8280593714910873 -203.18339491015792 0.003386905161574224
1.356119346572968 241.37965365244645 0.15423597791360358
-0.07664670600801993 -262.518962697004 0.28934355447544186
-0.15797482021506337 207.9083174748788 0.21264191593069942
0.8979143026720617 -393.3247337324703 0.006894429422226384
1.4801966166839249 188.7487871286378 0.19028792765235705
1.0482727909111291 187.14583493054488 0.04519026524209953
1.316317997796865 -348.61115259214966 0.035199481864233384
0.4291372224124732 261.0264943816711 0.018738867471628496
-0.15959720886213435 -274.8638777582217 0.32489139040227316
0.5986899984983198 -30.452371968133775 0.018684851868156334
1.218193320227303 -99.23034140065084 0.046090151937586185
1.4439610509546987 -239.54787777883627 0.08710610551430159
-0.12976299952948955 -18.150990280347855 0.2538572977196045
0.12602736103212386 265.0014546727964 0.09494513726034969
0.012122420137613554 -504.09220701242725 0.30973480748926024
0.9632436333450023 32.341554632795464 0.011864364873713364
1.9879301181067184 7.785200732924068 0.3497302053981002
-0.5042679063326945 199.33201157158373 0.35169844365248926
-0.28323214263585417 -207.35551448456005 0.35744526343490873
-0.4527915512737876 -212.51678728759373 0.4208075768077695
-0.5906299901669522 174.63470644781194 0.3894750202397087
0.6890771319553599 7.435216756424893 0.004684980190953476
0.24109089679642004 -385.6839442353495 0.19111238564654554
0.1416553532025565 272.9720713167171 0.08839091742124602
1.157327216028509 -26.294841296311688 0.04161403668923208
0.4045836552626947 -70.01000396742558 0.06888616764244748
1.65928113029507 -205.34769592757806 0.17094415276114971
-0.5187740679789308 -45.56713332108313 0.40980011076490014
1.1083762322029462 59.632583929144744 0.041835451919758015
0.9014449566716518 -404.4147191341443 0.0071925551024683365
0.09433072844929502 -484.231971053178 0.27248283010480984
-0.004878047763810844 -491.6013183692951 0.3135723184021855
0.8246680761044498 55.764267543659116 0.0010500219764155848
0.8456856703232682 105.12043612481204 0.003964097913996293
0.5299635069068802 -466.52490383703804 0.101829345367093
1.8275485324345266 -121.64524348858941 0.2568926084954145
2.15875888167443 6.645841497943138 0.4127813522722088
2.045682762448335 13.94396672288201 0.372957594115168
-0.2638584040866727 439.5341517183796 0.20130092878831693
1.4288166625842134 153.80655347756397 0.16252700280779528
0.3690605358190806 172.97722816463022 0.04102650588656697
2.155289243599219 -90.23045329607669 0.3911673853857068
0.018953545993027343 500.46792958427 0.08541358253832833
2.0840193018037354 -166.7119764982603 0.3477303496755343
-0.5103695291989244 -239.81398835974767 0.44625090755409125
0.6654716455406231 -49.38138216834261 0.010607744597501348
0.6115291029403236 92.25044798039346 0.00735578600463444
1.0817290555801036 -20.67698957234677 0.026104516423562547
2.104057920364231 -32.86878933330047 0.3845647341206922
0.359614173400125 -478.71537249092313 0.16606537056962153
0.6819849072408124 -15.921418386070172 0.006575528632862762
-0.0307624459140583 308.7996844424209 0.14090430829885287
0.02892953232341522 475.53810164498327 0.08683730819184388
1.3165367314891758 73.27831642398269 0.10490980865559509
2.0981607936314495 -49.002308559022765 0.37890415229829344
-0.47934866811908067 -175.28088620914605 0.42254919161420934
2.0814242738443163 96.93047454222494 0.4038338700304967
1.9847274257790117 -250.84194495781105 0.2897357602987845
-0.26684034579105986 366.759610180889 0.21927065894020953
-0.37996572471243856 292.46526103601605 0.2818181308564395
0.08531158317133103 -475.9758662473984 0.27417260939157334
1.2397794932111357 -26.86091820691047 0.06289858402860952
0.9915485645006277 356.8873136121417 0.05591774182525399
0.860417721936571 -348.8843198132747 0.008130988472532722
0.3007485981797495 192.9805866804644 0.05525500901899152
0.4693463173709995 245.23880944031077 0.013969360427088247
1.3997976150306244 211.3486390702268 0.1642028098051281
0.5345579202640607 285.94105749037635 0.004102134709019128
0.2708971529282429 247.88093336368047 0.05471719647488661
0.040116098311782755 -370.0679638329375 0.26765487232049395
-0.6892107182604437 292.0132182581774 0.4005877455883825
0.25468059419627687 466.82825965562233 0.028775909550337857
0.9794308393384108 15.163256342205159 0.012698909980802383
1.018936924413769 138.94820249585234 0.03211903881443341
-0.5188398318867444 305.29577634258317 0.3336166729845328
0.7701784291782885 -334.4177569997662 0.01951108386059485
1.5704034338393698 236.33373942941205 0.23712334506243904
0.4479499547978949 -425.75733570764385 0.12198119832287492
1.3165277005058094 -68.34623271895742 0.07836079356074754
2.1005074776463823 -247.22272873274022 0.3360700524142902
1.0757402494333865 -284.2171186322213 0.004280519663193202
0.8853644234099403 324.69960013811794 0.026905857995359696
0.6302653565472969 107.8779265769283 0.004726845731803199
1.6300606562272921 103.28495156048223 0.23008194579673935
0.8693086197888036 24.72770529127149 0.0023812197085165505
0.3075600691250555 427.50663547441684 0.02304259711140182
1.9275419828226144 79.21111306114494 0.3424632391156437
1.563357932561405 -13.210349636341334 0.17698533473576022
-0.1094727659648842 298.03030884579186 0.17304142224967262
1.0750536724693311 218.20703643740433 0.0567213100480873
0.6153585837904314 15.324681120983541 0.01223399604306681
0.23050170560491834 15.973393425964446 0.10838171586886543
0.4657665382122096 -411.6583648120206 0.11286099758070933
1.991471509189996 -247.4927517198356 0.2931899080216165
1.8204509610752495 -55.76754974935858 0.2693707204606492
1.1456299829981753 234.6920853531965 0.07990681254976174
1.5288185131988998 -171.33202856416864 0.12951920796700248
0.6485444515523371 398.6213179418269 0.0021646403477756882
0.1803295873289138 473.02725713751533 0.04450059317099655
-0.5662804125200994 -76.08538480586009 0.4328068921343666
1.8071861067296238 191.84332690867222 0.3211141319300832
-0.3094673912396687 4.382515767718019 0.32010082123745137
0.9831795373066496 -314.4858150448832 5.880223339189916e-06
1.8068624460470388 -56.12616736273077 0.26384648125991444
0.04124084034522213 463.80887113437996 0.0850968634485183
1.5012413989491102 49.44921482691336 0.16705590148194732
0.2847412303836523 -20.36982067862914 0.0972357004467865
1.1022534105147994 -265.20200424136755 0.007814893464153103
0.2778974672338579 262.0672838898829 0.050735185913476796
0.010218175487798464 -58.585861946293335 0.20728873125252997
-0.6214020779763592 187.67643396106587 0.3979600112027093
1.9641176903306954 -192.9342044368476 0.2949059924470379
1.4180363167874412 -293.93611828187846 0.06954854676390733
2.249471328317794 -60.3163164178477 0.43105133236066423
0.3616608848169851 93.95781507959578 0.054345931116091054
0.9156852249605454 354.5295212406161 0.0368830267372722
0.1208854144817253 175.82629301258532 0.11418229479067948
-0.43292180758095666 -111.80045142580235 0.39262572717179045
1.4051841134496608 -196.95579821151114 0.08268196224293237
0.8904351835279329 -181.55355279358412 0.0001448390058749325
1.7734000622862938 -259.5889902483013 0.2032630316353896
0.459490640997988 -109.91909596799269 0.059892403810638296
1.5876997797917778 -97.55175840487942 0.16748340973799455
0.22675665534157297 191.5966277277604 0.07659866671509552
2.147332753919483 5.178834335597912 0.408385795938363
0.5678092817862117 -427.7790232907503 0.08229607958984433
1.1383525744277367 -18.99590018972549 0.03819530922644054
-0.14659397546653052 -17.162091219931654 0.26037412094002704
-0.19397493958064094 24.3558961878191 0.2696964010846512
0.3474099899207601 -413.97830416769466 0.15640027721958077
0.35992749931989 -340.24938126457613 0.13580900268081783
-0.4200924748414301 60.24836057074583 0.35038755179460834
1.2256203221668598 272.20238721721273 0.11333606216160007
-0.010624694478961083 -20.064657370762575 0.20668521604747286
0.5160757562728375 287.5863668307127 0.005593527469134297
1.7614917879498833 -291.87092878574816 0.19117589918063485
1.2655263593081851 123.23258296391612 0.09754411632874882
-0.35796267842341484 -126.33470467535648 0.3679213861867018
1.2926658454389337 -59.40005469375228 0.07273056572584899
0.3883110219263317 -136.87352489552575 0.0856231186607332
0.047940029065175804 -4.016602720162609 0.17999806483194009
-0.5494036357981564 -135.90669855111508 0.43897307120994855
1.3358716520379532 203.39699216984093 0.13848199798921348
-0.46535480241606564 396.4604757476801 0.29177931152827097
0.5290877081796548 -260.4607639670821 0.06487606585339754
0.4711744107453071 147.330496354488 0.022870492838791962
-0.17670145167567297 -154.270893867925 0.30410204364224325
-0.12052304673528913 -6.439733965326923 0.24742604247548453
0.44782062270495593 -131.32072807892467 0.06667523323458263
0.10958307411751811 113.6840158756388 0.13100849936686595
0.9516601667685989 117.24618669080076 0.017344478299272298
-0.13283008925660422 85.99949250850761 0.23085413450815184
0.1082526779007833 260.26453466383145 0.10174852084043126
-0.41914233407836 179.85378444484388 0.3231531121354971
-0.4328867341900009 79.78467728020121 0.3509430689625543
1.2600672238060178 -236.86150034663046 0.037116072965320546
0.2505099598443521 443.30643378228547 0.03244996804497503
0.973473313550075 -36.51526799881253 0.00825091766590187
1.448490998905444 90.54654559164021 0.1560497018525529
0.4037092934382702 72.8851406114577 0.046695853810246546
0.7872106021511176 -358.61880163908677 0.019014812930588466
0.5479803985142491 -318.20421588921204 0.06908930147033691
0.6465799889244606 -89.51683610865575 0.016516816206907817
0.7195125322351528 -415.8655525402084 0.039031312306609826
1.8088670861148703 -50.2777377638443 0.266009288885123
0.5943798240950242 124.27933291575926 0.007205139660594607
0.46557441306660285 390.7578272182633 0.004765651440805369
1.522336585485932 -345.9796711187988 0.09243349244834223
-0.3017118214598732 356.13532659829264 0.2356780871586429
-0.10563002165925484 42.42496202556492 0.23009306884455083
2.2120058969796306 -27.44560856656767 0.4246265633274407
0.7151146182261141 -107.350462178187 0.008698571090414307
-0.12247170001687246 332.33343990541766 0.1703738852493918
-0.05207122130869457 -357.9484231788414 0.30157814875615896
0.6591061151665065 204.05720648237832 0.0002767542770791624
1.0983119218176094 -242.2644361022189 0.008858120386741799
0.08812054725268792 -228.9400780897177 0.21563737196687585
0.8159394592970552 -434.56439162259284 0.02163575229634978
2.427163373582533 -41.83426245850035 0.49332633898575906
1.454071922549369 -215.81313910070082 0.09481523292095566
-0.28808237233994405 244.53416798463013 0.2561876224528185
1.6465588087351588 23.528615766743428 0.2181759566694301
1.7371779947732822 -230.36180385429248 0.19565869850545362
0.8134886392050507 362.74405624208975 0.018041112951339734
-0.12745984939618993 78.84373524265845 0.2303676251259907
1.3805496188949482 52.99942184308338 0.12305916179825112
2.0736968113112155 45.649119038626395 0.3901745138252886
0.07418996821186719 -70.79485425865289 0.1848787278716239
-0.2402455571829959 106.73019191096398 0.26907472727792087
0.6974899549612494 77.3398654536577 0.0014692753250140078
1.7798351249249984 26.448633826615833 0.2722178940618938
2.233667144765792 -14.433714458643863 0.43480975519270676
2.0143904744632612 -131.63800092266604 0.3286877271376507
0.8579267183424197 272.1126817670439 0.016743994231796865
-0.04365114383319979 319.740822759362 0.1433218421031263
1.282598161409765 183.64507810276598 0.11527210690374812
0.5933360813036452 -387.24506973852687 0.06755902579209008
-0.5247099033808311 -75.66062157109297 0.41814197146043597
0.3408744263559078 -34.97544937580403 0.08194916026882225
2.159604675989522 -143.26484977142587 0.381399904152874
0.4075297983639983 330.59629662527914 0.015773598028118705
1.4697851738283838 -123.3112197936149 0.11841673503858843
0.6512280961317714 -127.91646795392842 0.019354313605523605
1.135566727366313 35.74488220709668 0.04504225071327676
-0.10120367068829761 -446.39817301661753 0.3408797855561602
1.229302879029208 -5.721519260376908 0.06340397731585179
-0.16451047818407527 5.066924975793654 0.2623820755502957
0.9629112466728471 -52.71034267631279 0.006184606732264582
-0.16921143522768456 482.9525533977319 0.15484725727608412
2.144505593683017 -71.09684524086259 0.39128650859264635
2.108614366307015 61.593710307102924 0.4062408386630599
1.7055846469993046 -299.88060226256107 0.1676442070419791
0.02575143484245357 134.87120084211801 0.15754122147910565
1.5864810041351556 113.21908187131419 0.21498596772302597
1.478157462518473 -4.587593988775325 0.14645149769901622
0.28145355101084135 384.3771048703429 0.03314525779414082
0.0623635843935928 93.87052698806326 0.15270424503050095
1.6372165236310854 -94.38811699002264 0.18740262866318758
1.0531585315089682 264.7706214990653 0.058112446231051405
0.9252257243854327 -165.9266508416938 0.0002262426115636776
-0.2649066467346318 235.28626939582125 0.24904791169804166
-0.14467854218877574 -355.3971945834911 0.3372648739892166
0.499183005454374 -10.834789093844734 0.03569176815347157
0.6208125524039747 -179.40405078204446 0.03061631826212799
1.2002255223678364 261.96899885712355 0.10262753764972436
-0.6674883661707415 328.46739726234875 0.38488557579743715
-0.4781633265650934 -313.95328963426454 0.44992328989501873
1.0524722966492246 -7.597036340815862 0.02210437921708718
-0.3016566028426002 -24.383957545211842 0.32357848037294534
-0.06818553431687902 121.17154257640618 0.1970198415876868
1.0722455339925951 -367.24161995169703 0.0011311430126719534
0.8431815341342068 -14.854527517820316 0.00034359662012985783
1.488666010639126 -344.83276018547133 0.08194361192965985
0.9101983820546329 196.44812115288596 0.018067486977952366
1.0334301317214656 -202.71839144976758 0.004691579035445892
-0.21317029228513695 398.3471707317718 0.19074981876536415
-0.3645771252206285 -159.30026999647356 0.3775652699772726
1.8766953636208143 -194.74603836313196 0.2595809097901323
1.4403483050764796 -250.71374284354005 0.08391863645395992
-0.5341700886118228 294.40537716117933 0.34198963415978484
0.11516250825447816 420.6367114500713 0.07022074701409972
-0.2548720160137298 -378.24261460022717 0.3840270858148036
1.3307864055522127 -180.58376448348264 0.06339378263214536
1.39193474989238 157.43025081673568 0.14937969125635928
1.2132651396591558 -99.30928619399344 0.04486878840137438
0.9713982727505364 -20.11982513715111 0.009095488351194588
1.4500966518695282 230.33454223590297 0.18795254847857354
1.0412460380824151 -403.9361506648777 1.8553644145525794e-06
-0.5514706387095424 -249.99284862534358 0.462024485061661
1.9584464315596952 -268.09954498871593 0.27525877919631014
1.3227651703711854 -113.14488821351398 0.07240281464078215
2.3402299624149867 -114.31159960314301 0.4514000546098229
0.6501905680346649 -208.55936249440236 0.02809789624378876
0.6686446433818358 205.15838089120734 0.00010721349049063395
0.832078739652488 -46.1474167956427 2.2034476662535482e-07
2.367565995118225 7.25523888159114 0.48350803920200935
-0.33461475894563814 379.7385718861865 0.24337195071921897
0.9373943764602006 351.1752836533144 0.041428671435583014
0.47154456306997994 -418.4504126068324 0.11222563324279718
1.0783034572253487 336.78744830693256 0.07744051351495312
-0.5054934990778849 100.152842061667 0.3739390563021385
-0.5319028896109248 -70.37742378668014 0.4196024971448067
-0.29223614220920036 104.26456197994241 0.29039617334343276
0.5985751610643633 -187.82426219986684 0.03643793989507315
0.18876398130514982 -20.06604292252007 0.13045504029041827
0.18682005346371855 -143.9473192799748 0.15784631737421279
1.897430579067301 31.00504401322462 0.3198873498975898
0.7134633318742889 67.25030569721321 0.0010302722026250173
1.4011204600926928 -187.85941831122415 0.0830620232549238
1.3977790158741248 -340.55200469506826 0.056271295813963826
0.5975509499408092 -268.06422272191975 0.0477195707259791
1.5110412178430417 225.6618105258949 0.21094438364730198
0.14394932556898365 250.37086089703268 0.0918741657964052
1.7420706590455641 -22.026817000756182 0.245809236498056
2.664203073718718 -80.60083154805898 0.5560625251730129
1.1794932422891127 334.3424373892767 0.10986484563873254
-0.3201757656614029 -349.5321354848172 0.4018295280093262
2.193197388111483 51.16018002545627 0.4339831557082795
0.34091431258785154 407.54656579098946 0.019261043996030514
0.11795803017186202 -208.34990067105457 0.19905860901095357
1.1618915522100226 92.55007250992583 0.06051205981585634
-0.050793436998919916 -429.6162780069926 0.3174718101015252
1.10054252563826 214.28996165279693 0.06311444047133927
1.3680626880759592 -179.9299982431686 0.07434910091794801
-0.07679793263872858 418.55104579633473 0.13441779966371842
-0.2752823411928257 344.6358195260142 0.22777226175759113
1.1519899422125397 -95.32325469944749 0.031498526162905924
0.44208563622980335 -462.6676315960622 0.13177285854584966
-0.280869683513167 387.4643980108184 0.2200719565677857
-0.42051025353571286 219.39311400737756 0.3146927659121868
2.602444327676225 -111.94557402205658 0.5336946825102004
-0.2086045368944287 522.0996820221887 0.161166460130991
1.606756727262235 -318.43327154092196 0.12683329351796255
1.600540421176955 63.025178556016044 0.20898866950821554
2.1238321527880144 -168.15242219043813 0.36258024049053195
-0.008767572552160652 198.7441339360065 0.15657037783746378
0.16664137598837947 -167.2720395259409 0.17073699562412376
2.020242192390949 -51.96284988775574 0.3488201746289632
-0.014600570529504475 19.765559179578645 0.19910666488761747
0.8885781517544786 -79.3965914032537 0.0005487725223085792
1.1969495697397419 107.82981476498287 0.07313902033891898
0.7673622281528931 -375.7313991646252 0.024239103854371773
-0.5030523810617742 291.45561494980916 0.3306058373234259
1.1148530131456633 -33.744915699466674 0.031209558922810018
-0.5602379603056018 404.1701003886675 0.3273932511734242
0.5622979551980702 168.57375144901812 0.007879882515169141
0.7079414961171662 -157.78862977111305 0.01331814984120502
0.1719384137318497 325.71919529879585 0.06973163256545437
1.6517829126994108 175.27989514030241 0.2555376076698908
-0.24480656847172122 489.4542450803724 0.18243284560608103
0.42803657377439097 -230.10092970643 0.09021474852687285
1.4724771513446868 -346.7348736644001 0.07663265300873379
0.3362887931333858 -209.27460388475356 0.11703645420556373
-0.3893261520762856 -125.64893425502618 0.37950503958806625
1.1786288051977272 251.4077459022701 0.09344712314810115
0.8899616018224366 157.28014135452963 0.011765950368879995
0.974903820755785 190.1849332599403 0.02917270374361763
0.8456113899738302 306.5396637879453 0.017959253516223937
1.4155532208505448 273.1165663497188 0.18415688802551727
-0.3204639814235831 325.7884611318922 0.2502566711459201
0.5081114587670323 369.0946070240651 0.002564197926403512
1.1675879306630605 -293.8002958930445 0.013924777914820984
-0.49176468791169364 357.4496978022728 0.3111931058038567
0.7530592064855535 284.8002407153674 0.004918227304175629
0.8872383024289261 281.7958643024251 0.022600212265568922
2.2750818181536197 24.430405405234524 0.4565694540013058
0.6366654691694225 -449.7196594162691 0.06553151300656884
1.0064210633566275 -345.0856664830684 9.135454591338984e-07
2.3245496707641804 -202.2459465398893 0.4284994475754732
0.7030117511000418 -4.404964420652618 0.0041109610440579385
-0.10147693090032961 497.53842375727254 0.1267580925460499
0.9280772295909065 272.3874742312735 0.029354050169674913
0.09813939874009792 -526.4044579129172 0.2807431293997882
2.27497164243655 45.932396037356625 0.4606905586221362
1.011988141800779 162.84627493258824 0.033593199757419624
-0.03956152507874011 -341.942415572372 0.29293219777885837
0.9240708317697783 -77.82848938418675 0.002102906913148748
-0.021490811113205943 -424.38057838893326 0.3047370658772001
1.7598152722477967 125.7952130298113 0.28724895015987423
-0.3964435962219243 414.73931826447154 0.26001375211619343
1.4162984194226167 240.44245066057294 0.17706429700204038
-0.46628097271892394 -74.07941227781902 0.39681176409316354
1.2496583039539615 -266.35857793349294 0.031159007848746857
1.967325350887698 64.6313813486912 0.3544673749859725
2.176912338639294 44.75853300734673 0.4270193727222008
0.6827294431610438 156.09899167841263 0.00037016752604513895
2.2461833364363617 -24.648966874566213 0.43708405511097004
-0.5337882065951227 -52.837836877954885 0.4166620903351072
0.03542812835253539 45.64581323346954 0.1736696172969007
0.4056234823396818 -442.5989500418417 0.1408501630773934
0.4368657078648577 -98.18102602109371 0.06431035728218118
-0.4761888145346524 297.75017455139437 0.31869075352988735
0.014642630410014568 322.1777190220182 0.12165455882910554
-0.10746802532147592 119.9338401680318 0.21286807083736692
2.3145996211434356 -39.49639361262075 0.45737232715242726
0.3693783501374379 447.00976809559575 0.011619149172050095
1.5213043723645165 91.61189003624861 0.18430333714256364
-0.6979468947703473 -29.651456755546633 0.46813614487167304
-0.46544574487310353 411.6360674736825 0.2883108882405936
0.799491481221762 -68.58293785624898 0.0007661236581718544
2.4085478580513096 -116.98143385673319 0.4734903153445215
1.5921517624279293 184.16793486847564 0.23370396107989536
1.865689197148775 16.58112295784474 0.30410048957200425
0.680427393420795 163.6750400435908 0.0003220665807383903
0.6818296814055913 -271.17873323071825 0.029040149045838685
-0.14496304013846062 220.79750146448396 0.20450547254611903
1.0873702766513151 -267.71789665714766 0.006149272039711961
-0.3771414523532131 2.2334854483140134 0.3468350054216716
-0.10791709053910614 -489.5394118734447 0.35306861896416303
-0.38212666472121737 469.1594813485708 0.24160691195204295
0.9099268878743565 81.94566096458334 0.008839954053826591
-0.30383763952582965 121.08480056555788 0.29112635851076357
0.752777661600188 -276.0499106351918 0.016842991682111584
1.7874216936305538 41.83570948613783 0.27881989976755545
0.6719862980430034 282.3598997496406 0.00037537246188333855
1.4687710432387602 -196.0552191428123 0.10351329965620361
1.2012861787647966 228.44337319837075 0.09650198182415033
2.120341674199029 -78.40575077681461 0.38080322963420965
1.0426354560076705 178.7285263814939 0.04264478805981172
0.8023719257750372 189.2180856442011 0.004401242104270373
1.0360006859726298 -222.75081113584315 0.003961234268075634
1.2307925929114718 -51.13653365526238 0.056550679282363035
0.23026913819495176 -301.45024066543004 0.176252019223064
0.8795127698553578 2.7666389528232003 0.002230818346400844
0.4075991093430349 -368.30155187513185 0.12446976872535281
-0.06676417045051863 -220.87341881691907 0.275759842862928
0.19724434424073123 -316.338512692077 0.19252155851348954
-0.33986249612083336 -389.99331032643727 0.41730682178967454
2.023251345850129 -120.23700705803759 0.3347016350619326
0.5743943382673316 -125.22554056358342 0.03377169491437361
1.3386162662423693 155.60547757851293 0.12937766586704336
-0.22627376894963225 450.9969734962509 0.18391304699673702
-0.41601260728955997 143.0471012499413 0.33026430065544704
-0.6861863976321169 64.80701479097036 0.44589841667845487
1.2198557213885783 -343.64788258277093 0.01744193683389098
0.3027004115601444 70.46856133623703 0.07490157690323458
1.5559038426209504 -314.07056445044975 0.10985168986319596
1.147503753590365 -93.52553028299991 0.03078323478364582
0.5375452192385204 -112.8999221117349 0.040438139549577055
-0.32804189167133485 -3.2501684714598014 0.32908347242738206
1.8115725610363145 -3.334258921910873 0.2779918965091018
1.9408945581532755 -160.02986813983182 0.2932698939898009
0.0030421371989389767 -225.15042632452264 0.24879399849771638
0.3222658054451373 -263.4510200022197 0.13328386369482048
1.2539956616946812 -23.37045211074394 0.06752657052013242
2.0837256871971253 -177.72160791243567 0.34516331284994306
0.9268191592097648 -346.7041561825772 0.002372531009916358
1.3115766968237248 -183.08665528600517 0.05767937069568656
1.0522030641015145 -225.64729625614632 0.0051612216191946544
-0.36613100323949466 38.491355518092064 0.3344658894932857
1.6803737922497002 -77.52409222030212 0.20828781121614515
0.9137733180549259 73.3237607340244 0.008707652961895653
1.7357250562120898 -125.18234500586885 0.21930414021666983
-0.1483272291007217 401.6499463535745 0.16485085802516095
-0.32258650700915653 160.22699257892975 0.289545015879128
1.7537320793638023 -21.493784318614644 0.250609195044313
0.7610147366694227 158.63522144650983 0.0008988994510705341
0.4618696795373589 -119.58303226053363 0.06078514311487886
0.23112211774205216 -62.852885991397784 0.12416396803440713
0.1432513481837402 290.1469788417603 0.0847228046831474
0.2204309184702289 -243.95528693356022 0.1671729856890893
0.1709814868770484 -219.92709131660433 0.18089681720084902
1.961795761367229 -225.40918014454337 0.28648506184190503
1.618911257937236 142.1684846694916 0.23465533814037254
-0.12252872943982207 519.2858677338497 0.1297906624499526
0.572245027355643 362.48826498529763 0.0001816212737065107
1.8623292272814764 -35.982026778514296 0.2906676715026537
0.7155927083290632 67.15773277768176 0.0009497716026869347
0.7597563743566476 -101.81721586528386 0.004096023327455921
0.28020798007948655 212.66669159088542 0.05770520551183494
-0.029325271336465675 -113.20343720928827 0.2357170465347045
0.3021706487412934 97.11982081042618 0.07046024602897076
0.8246919112783158 -403.0043477853759 0.017123963268392595
1.6962154282457347 125.90686105257453 0.2618576616888839
-0.5984317250736195 262.15998803966784 0.37352074309880945
1.0078473641631882 -382.97208650446714 0.0001378725044358209
1.7608769546591623 -179.90194728983607 0.21666639327769047
0.30683667019598193 -10.850449018320774 0.08826232117325505
-0.12241161354844321 285.5853605966088 0.18086097781113528
-0.20613725316608789 -279.28892067288075 0.3439292283858579
-0.17360922592285866 -263.80561278551806 0.3278521190272996
0.5978517940078132 -392.6664123339958 0.06716411302009201
0.5599862737889942 177.34728832546466 0.007581381826362394
0.6876695589357937 -149.0872971826766 0.015524698151613664
1.0918525794432776 210.46079384146628 0.060074711629963355
0.14801546454002634 -138.24256729537706 0.17142006043629648
1.5783756586167434 -256.1878010821866 0.12962476510954946
0.4021735620015845 -17.011527506026937 0.060825663365961194
0.5229827374704221 52.54812405207667 0.02345455558276441
1.47462586808754 -205.862826389308 0.10356753335264363
0.9474144941638509 128.732512509922 0.017730270843745313
0.5348972701567423 145.63062264741484 0.012886987739609227
2.531178421564235 -149.4043441125669 0.5061613494544236
-0.4959330609936073 83.28342219059573 0.37402635972353804
0.17003128154318736 -358.047452767746 0.21286890710936648
-0.7022851160523003 200.2342048091066 0.42428115758812945
0.09657553528431395 -393.11652339178636 0.2503909450100206
0.4915356956060861 317.85266319920277 0.0062494836076917625
0.6655018382387956 254.5494871741805 2.923837898392497e-05
-0.6073295158186522 365.9673441954286 0.35411076416264387
0.7917838161769817 -178.94885740897956 0.00515792407887085
1.978895957155445 -26.236938204715784 0.33865645505300296
1.7096848064724284 -245.70808498471644 0.18139503557069325
1.4203004799301817 97.79335972526383 0.1470413555454939
-0.03082333754201272 32.12171814896351 0.20268397325219772
0.35845955210912894 -512.8520001932612 0.17413950259890637
1.3527693678030632 -321.9655850761303 0.0473976470379673
-0.0726343839727347 260.8480740043975 0.1671698456439092
0.7449440808497128 34.56812563217977 0.0005946906551639555
1.2204587769535251 -266.0471516331675 0.025394875071653368
0.5376901445439124 444.88393261568115 2.7862447446234007e-05
-0.3705990554211879 201.09346334673296 0.29918836806231036
2.172712164639769 -170.96640674690053 0.38029544857080927
0.9388000514235912 218.73626221969062 0.025355472226374413
0.5203786139169329 326.9091277198827 0.003381556328013024
2.060433276541481 -102.68567179505612 0.35292931875665623
0.7685453371680897 128.33115558540578 0.00056529864250577
1.1842774187584075 -296.1118486816355 0.01619638377278731
1.655717105837405 -21.31197579274874 0.21145734922956855
1.6792118304608386 113.05005439360536 0.2520494275318393
-0.2689630886437884 153.05460397818229 0.2698042847255445
0.1855583104858236 -501.54167316699943 0.23995347470319844
1.1180693493400835 42.80416738994802 0.041817227194627785
1.916583490803773 -76.35740336787558 0.30288942089455395
1.593012857619159 126.49964721468893 0.22066322810583283
0.8185935369368482 -150.78881022585136 0.002053366120195788
0.24083421978595232 -367.8729782317231 0.1871588013133182
-0.3195661209632233 315.02751440461793 0.2524017391328816
1.924851908157499 90.08201617283339 0.343857538662665
0.48894605876912944 86.02271012708627 0.02618900287719951
0.28426646446476345 364.66545496681545 0.03501268455890882
1.0773181494904933 169.3845045568802 0.049876650672899876
0.17447668180336595 157.16752872392976 0.09962048935393318
-0.009390677813603032 -98.46550132891167 0.22431868650493492
-0.47521006691054435 -128.88661232086713 0.4115215162640438
1.2557372633035044 -236.29691164511996 0.036221405517424234
0.34267614487948506 -405.0360941752756 0.15622711985424442
-0.2763991066828516 -171.2487231463415 0.3468258510873733
0.9437583605276152 123.96617951917779 0.016716322188740695
0.8501255788074507 -388.16600025686614 0.012165369402902467
1.2015901641085265 -291.6488616986519 0.019384049986318902
-0.2911848897642155 -436.8180894806436 0.4096421316091628
-0.09310483246111179 -377.8952628539273 0.32228309617247736
1.295905669086489 26.83650419481239 0.08921262153265477
2.101667612311637 54.65851700301937 0.4022798451007521
0.6019796214737945 -366.28343640412265 0.061651221028214354
-0.3054762697671136 156.92387800225413 0.28349388994853264
-0.4016876145006758 93.37381172052767 0.33589707789203205
0.048454691163184016 16.4896177643717 0.1751784285011141
0.27221501266027404 0.7619629435611159 0.09732083245969747
2.0399311220291185 -179.1148245801354 0.3278998700767231
-0.587592524272195 -117.48306891479888 0.44835507644762423
0.059098898171456526 -461.8981281153641 0.2813776130448538
0.9270666794738838 41.43977381326579 0.008124199900092723
0.8039397585722936 379.938998978334 0.018111210221733808
1.3592189258627243 -112.60384519887396 0.0836218464211645
0.4520773566274503 52.385980959215544 0.03802203830199205
0.9994683003632359 -326.0493679934872 1.2154805682232318e-05
0.9904349889906832 -322.51568358523514 6.786361908545731e-07
2.578942730802572 -52.11799029135352 0.5369090103374344
-0.25531124881093137 156.77013982580524 0.2634743938305408
1.118307846957707 40.411841716808794 0.041545176349808095
-0.3472554183041336 -214.9723966562127 0.3831365377915203
1.101042108093857 -91.8242321963649 0.022045845854377993
-0.11948087249070372 69.26171967281175 0.2294010453585426
1.2689928390540215 -277.1597853383076 0.03392730028979201
0.962103011269756 161.8451999982807 0.02354639196341175
0.32753691251014305 332.66265507650064 0.029793570918639982
1.5997314792323138 -165.91105057994457 0.15693854355130066
-0.08376726605083118 -316.7456843578382 0.30465286327452995
0.5231244334064615 -439.7576561771703 0.09892506836360486
0.8772640818288333 -361.26358880642545 0.0071025716253471415
0.18025670886391965 -499.0630074032936 0.24150156349228846
1.3737810969075477 -339.6673167959649 0.05011258030161068
1.0442840481861388 186.6698774163699 0.0441510118336724
-0.19589936014797893 219.8534484603348 0.2249988570603914
1.9468463355934318 -259.8827379432169 0.2725282239302292
0.2241058677872958 -306.8020148367792 0.17985110906853952
0.4446558460600736 -86.57960783200195 0.06024664472916211
1.657162123307413 111.90297793631555 0.24294153550499376
1.7113012092542579 120.19536873846414 0.26657214233512433
0.7647027374569162 245.8191364678404 0.004018564641017129
1.2997199678242584 -253.8674885146172 0.04407183920995265
0.29116072982299146 441.55838518378096 0.02455650205817746
1.9010263361733422 174.13610057979508 0.3534283550249248
0.6654957235755778 -76.45158560433742 0.012659186842652267
1.4815233842395006 -41.6630999357626 0.1397242915935323
0.09529961877554094 -155.43430658457783 0.19587818520284084
1.2330205240589465 -177.4382225708439 0.038807718366756255
0.8174839662950675 280.3430330529201 0.011630668375881502
0.6414736741910885 209.9924848578305 0.0006445578819258181
1.8210943631277765 53.23499062542419 0.29486431837129795
1.8117049108654102 52.35301957609056 0.2909302567918627
1.0141180822174924 -224.0685615393263 0.002403237761656881
0.674818564177248 -381.11040778194274 0.04484109468447566
-0.3787857086309411 -170.43829139948713 0.3852353933723541
0.31552605319955207 -114.61741961751153 0.10524547139354662
1.7567782285761562 77.7693125537736 0.2749121431790926
0.5708622001878638 216.1451677784827 0.004440179686535821
1.3011968377540792 -331.94680712956756 0.03401293322131055
1.0720638717702153 231.64061240862156 0.05802297786285882
1.4248802163127394 -128.47133547555 0.10194802925105556
0.8541826145464777 174.53157366488233 0.00861323379671082
0.04216476939941194 121.57192845864836 0.1542549909744264
0.12326234178641893 -171.55097169731465 0.18856620036470761
0.8146725612333034 -332.1630142710501 0.012561436893483295
2.4891284867159404 -124.8122768875009 0.4976214701281057
0.5626575130822273 -121.96796726630112 0.035923155948048104
-0.10952146214918734 445.02111307201085 0.1407836403066993
0.988062498909339 -52.515538569695195 0.008848149328789504
1.7927466954893971 -209.53173478245628 0.22251702513778016
-0.7276066694555144 154.3202194241834 0.4423010880454315
-0.13697300902340148 -34.24990201320725 0.26049422510741094
0.15844142437612663 -330.9928093053362 0.211231582770496
0.12685823813523767 457.6100406642263 0.06076039866159273
-0.2881421905294913 -205.58795882282146 0.3589209486098152
2.218192066019096 19.464080770125975 0.4362628304325144
-0.3114794115033984 490.46674641908885 0.20845328938922228
0.7528951234242796 -421.6710585484576 0.03240647572036088
-0.03613658726740687 488.1749168479846 0.10582221610146578
0.9488272399313238 178.0821282178183 0.02284761961817786
1.2586678632947528 -147.81133566735065 0.0491626062746139
-0.07912683188429437 -203.2363363106408 0.27660819219985866
0.4098404340806694 319.6499582491698 0.016391643613054466
0.38626243350070255 275.96188810521005 0.02475044841856681
0.2823364709881624 -337.37403263944014 0.16423553841110455
1.9457319272560467 -198.04255816221678 0.2864151163176228
0.5901992477131928 90.98155614502025 0.009843398812844356
0.3256655319695412 -171.74960102574113 0.11314436835938133
-0.23482464390967128 -165.4843701818545 0.32946137221982047
0.24784842161455933 -436.97362705353135 0.20018106522294152
0.00904019655139543 -318.4474934905745 0.2680978745970237
0.7066575879018178 -63.39336008465824 0.0068648932544818735
0.9322814733028311 75.86961311177026 0.011124060393893092
0.3550390259224032 -158.25447275363462 0.10047474167255312
1.0558332022297638 194.77245525612375 0.04816660127055416
0.9138940577173265 97.79650137629847 0.010411009827715338
0.11961077589084979 -349.36744208729544 0.2309821673972761
-0.5194645968086173 -174.69562123843178 0.4364176017429252
0.03232454682558017 517.8647699950366 0.07812366022660983
0.7897125782561207 -340.01937818935903 0.01687484311222556
0.6947914494365734 -243.52978655625174 0.02347009111041333
-0.3313805136034001 -113.9275412805755 0.35512607702954513
-0.4347234244911681 -158.60753371423323 0.40316908930346135
-0.2854209910155342 -13.70074101011221 0.3147862624389495
0.24687640279208 103.19273449695004 0.08627457748076674
-0.40968314780825826 23.24431533578172 0.3546172095822088
1.260016563916815 144.116133774378 0.09973910838770607
0.23016799100936636 -456.36420493934224 0.2116531022423281
2.411543189246662 -149.3877059868288 0.4683321997706094
-0.3283199742287518 -239.56833757713474 0.3814109564080739
0.8056344273440874 -343.0748626081547 0.014731905045129055
-0.11794721001732134 -425.38379212402435 0.3426310998939713
-0.2623479185238001 323.91563736645367 0.22741042093824598
0.624971354116739 84.81485667103198 0.006430506236047156
0.2721263547927173 -64.57472584386159 0.11014495051551908
0.021337056973622426 -234.15218343532496 0.2435541525470719
0.6894633081002937 275.5956196046435 0.0007690921773613486
1.237483310326504 -170.5325658766173 0.04077085091839603
0.9350768719541809 304.86701431888355 0.03479406097841575
0.12919832152854605 335.0499607219747 0.08097212982760009
1.4294887463236068 26.86632598106496 0.1352326396848479
1.82427428102911 -49.06911374740287 0.27245620566205875
2.1618108878696747 -240.52983706594455 0.36105001627333283
2.2728835085932495 -194.33655956614098 0.41186709763987434
0.10383512011605234 245.73785326054963 0.10608718179277571
-0.4413990008620483 185.9963064062315 0.3304398390790944
0.4452600611688846 46.94722156272735 0.040317505309948605
1.2932955780424462 98.20760764994918 0.1019541575404088
0.6597939591175119 -59.348559713652094 0.012089299920338028
1.0839413227007746 -271.2860928385631 0.00563272607523947
1.1950115624661033 313.9131269879623 0.11112423306542424
0.7120976699578891 265.30340031926414 0.001444011741464203
-0.22054843731132034 247.54837464207708 0.22842496558211323
-0.31623023076613677 445.9788168855491 0.22062610217405568
0.9854354956756817 343.0459759954381 0.05218158257870215
1.0410705241585896 -183.07690185498524 0.0064246966418626305
1.0924978082590833 116.88320449959065 0.04603421605578989
1.3475697323914935 -319.80170338891344 0.04641647896574402
-0.6212391469670023 156.23857542837698 0.4045146710053987
0.0821019312873088 510.5794404629405 0.06468940854240161
1.1364996924104578 48.35746267935872 0.04708035484845354
0.2018569340842029 111.02020613866625 0.09942460839383949
0.9113451998915834 242.501198777304 0.022832788118750613
0.7240392862018727 -206.23028666303628 0.015048228660869276
0.12668435062214167 -220.93928441872742 0.1984990590586199
1.0311607349716811 120.92801426516803 0.03249123235598879
0.1098076019478702 408.14704502436416 0.0739558281313705
1.98415509432695 -18.92166570533186 0.3423246176787143
0.7659803165303241 -103.71178690501199 0.003703373918659089
1.424271969079349 124.72854955595835 0.15439762513975103
1.5044392265897086 -255.5772146268614 0.10388831573397676
0.10218981542953465 333.51185042461964 0.08977433854844272
2.095556735714423 -100.44513358515377 0.3667462389009775
2.44369656964108 -77.84551064532417 0.4919565243380182
0.24675751358624676 -362.6100970769148 0.18364928791924798
1.1941093664101745 -33.00089210463807 0.04969608658734755
1.1799894125876582 312.3869040386138 0.10568011889263838
-0.37945516073739954 215.48775444330386 0.29938615847893374
0.5594668052739076 355.5620258045774 0.000568452254732379
-0.05859276669140712 94.70221296680165 0.19929868868086847
-0.16956139767072675 259.8835677994939 0.2052607797799041
0.7375235217658682 191.75432636812263 0.0007481849263674255
2.5819881874634865 -44.30157966854142 0.5390657239898232
0.6932730078207228 29.822258541519545 0.003351990026715157
1.5085537275721272 156.86047457489042 0.19415654770497986
0.06321274786094122 -109.19432591046825 0.19794491377564286
0.10517656234584583 -227.42014449736183 0.20850383994629507
-0.18065596290326436 143.29860690335113 0.2366837655436146
0.852356251934814 -388.75614822941367 0.011914187830382403
1.1155581477198129 -194.42169411455353 0.014744399285300332
0.6473429909549837 -102.93608064657423 0.017621444441805207
2.246163178188058 -107.9531668081944 0.4201941809630509
1.2583911558832976 141.65415772345568 0.09872337218536328
-0.22936251102971517 47.74577111415181 0.27841488195032904
0.8904699687529534 203.49650250968295 0.01562624131922742
1.7864238741961993 -131.13473739134082 0.23819684466219057
0.1490671765312892 469.83798736901076 0.05286395763444465
1.3365280128918007 -290.90467813212945 0.047846324732450776
-0.31689625506919167 -66.23143444995623 0.338941540321593
0.8587516171885181 -297.5033821162127 0.005322982689886418
0.1494838758931485 -159.8712564076278 0.17570527386194026
1.6543354452603267 -294.406262440117 0.14940894986770512
0.1635505791086196 -202.37265855455786 0.17982263250855862
0.48928012752530403 -357.1381597504486 0.09427200075482066
1.7865399637110257 -28.966207079830042 0.2620219172203483
-0.10362545310068594 -182.33989222999344 0.2815457162647338
0.1831996551803342 -455.5916936117053 0.2302145632806849
0.12044081857677436 271.52930079356975 0.09553430559967357
-0.22853632125611667 -99.26890889620182 0.31195231974353
1.265543942072249 -129.05235319314016 0.05375879081792964
1.897495300566362 107.05431410486631 0.3371036385791707
1.5438540029120496 -3.953198354050528 0.17152098554846573
0.6246452164090981 74.67798369956984 0.007053695378637913
1.5882084096039797 90.3828568907528 0.21039925842538326
0.29681530776113885 -271.0736244251982 0.14426492917420108
0.38844033951678614 229.1127500910735 0.02963378622430935
0.5972698479468441 176.02569582673266 0.004189164002152077
0.7207424588388001 50.18473502169775 0.0011369034373590215
0.11607929856077581 -273.7055242250223 0.21485314912205922
1.6184170888933347 7.569151487566614 0.20331090308173302
1.468418464141873 -307.9158735131866 0.08231241907799254
-0.21167746201272852 450.8783027059602 0.17825667001572523
1.5930814194281593 -226.7046188758481 0.14124677875966388
0.3969461503244551 -123.33620051886669 0.08047038911886685
-0.22343229234949702 -465.7230371297257 0.39115488561817696
1.03689355305276 -395.5960278343222 2.770001106325475e-06
0.07562095430520199 -512.7092381264697 0.2865510135127509
0.7181956850075089 -415.6241987916054 0.0393021232543052
0.20815943229019607 3.9896962331848727 0.11855146485737579
-0.1889119358729774 -30.616190525732463 0.2804285476542812
1.8036812462502796 -307.2532916794792 0.20429608334785895
0.20489129008818474 40.21773857892117 0.11235176342717673
-0.26209592536701976 -379.02928490562954 0.3868635604317197
0.3982154399456719 383.09448243279496 0.012724934160760586
1.59180911854584 -127.67046130456379 0.16236506202240214
0.9578567613665456 316.2228117791552 0.04146878550619242
-0.49156992238878283 38.80872691922741 0.38201646098430897
1.2732322661870665 44.01603127342992 0.08517492719081124
0.8613982895295258 -206.75341703785557 0.0015182002090004748
0.5557482783300096 76.70668638953941 0.015649988560977626
0.14859809107370836 269.26825381882236 0.0868644379640753
1.525910894347702 14.44850229532176 0.16872602366029876
1.1800216435590853 190.17090291972795 0.08255458551420711
0.17225927064448654 443.66378618194744 0.05078890122355092
0.12297688846876764 -407.1321046526758 0.24306790177801407
2.0365331323193097 -102.69403972494445 0.34376568304615684
1.1162415079240273 -226.62253378343667 0.012217082210239035
1.3136538430545148 102.16977235564559 0.1096477691363718
-0.5437740602409407 -20.517934466339625 0.4135384655884136
-0.3772292557520008 137.30386270792667 0.31641200269500674
-0.5228467782978241 14.432133379532047 0.39869649355953923
0.26634974209589646 -193.3374831072083 0.1388464274558625
0.01954650004754699 -50.174411779209834 0.2016588235363903
0.3848990183959269 -172.4123761010785 0.09333737067195408
0.22395006224690883 -324.0798684899832 0.18382023046481227
0.1648394765382255 443.7557212367767 0.05269928116457686
-0.33247682002315293 -296.1621156716634 0.3950355092249471
-0.523734075597706 314.2839731434841 0.33349096081473434
0.17417896830649848 -205.3334253937195 0.1763635095360795
0.749010548221384 -33.47136732747572 0.0021362881690316993
0.5708080739763179 -121.56528505930294 0.034087254228413556
0.3099644825523844 478.5001430743348 0.017591822549293524
0.269014114887409 -398.4493668394845 0.1830837607071919
-0.1328336062836427 -215.18219113254668 0.30073762798620196
2.482508158029476 -58.74698972438233 0.5073678574359514
0.03321281961943967 -230.45701461179624 0.2379346736996839
-0.7151459179451464 -21.232694625468753 0.4721560367172689
0.11118665721662224 -367.62709545702853 0.23860098076016026
-0.2929997522182325 195.5316984577081 0.2695544737584338
0.23632935295480295 198.28758094476177 0.0725594166304731
1.5952938249087538 -226.25757937987788 0.14216035690571163
0.057340602506278815 -267.54406349943935 0.23689456042939044
1.4737564833202585 -291.25594326619563 0.08703469651033746
0.6588720766930358 389.8724732753858 0.002475508216383373
1.4852246630278192 1.8150551212919481 0.15048299164186363
1.2792427543871094 -169.29603091676876 0.05123707490070601
1.3316804567158058 -150.6737772279714 0.0686210137597113
1.0939286736870169 -68.2008335839854 0.02323073936888447
1.3377053104984509 101.21991106594692 0.11781091193577575
1.1600652641500835 -68.60058748133287 0.0365974341501575
-0.31380541081519225 248.78839475146356 0.26550560675145163
-0.4665159531456224 -15.135005053897544 0.3843357863793238
0.07283907519336685 -523.1212992340221 0.2900644278994596
1.0727697429972598 -139.98004441754057 0.013148659891472696
-0.05666573063348257 2.6357596730947535 0.2197591345846086
0.3008767240103616 222.23926827121159 0.05077214786774647
0.9647736686798751 -426.68448096550867 0.002907674160258142
1.1316360593594756 -317.941985657334 0.007682055924783987
1.640805534284812 -78.45450383046892 0.1924397470756484
0.8117327263632534 141.89775026031805 0.0030495280543558784
0.18931791913581342 -527.9740409809039 0.24459777766150315
2.1451181257782572 -241.68918428617735 0.3544492136731852
0.9705837134020039 356.6441669196978 0.05038409965229112
0.2286548348359645 158.84689612129546 0.08185349203136501
0.3700948208670918 163.58381794153593 0.042070104196974885
0.21384526637473944 175.93038490607785 0.08337877663485606
-0.2985628194284652 104.49129689104973 0.2928588725560724
-0.22774009949920826 258.1820758758024 0.2288321532496056
0.7330349554658293 209.759459567357 0.000962894617446529
1.7979443129300405 168.93409559870315 0.3122672731973545
0.4913860562143877 294.50391702663944 0.007643432136023956
1.0027779123290228 324.8639792932471 0.05396026353550021
-0.19216998198216162 489.8201330862955 0.16204510936256936
0.1287777300288484 -86.48183863480858 0.1672608127711759
0.40066918962342535 351.2224865269203 0.015008273200403838
1.9768996025937489 94.6636546493852 0.36471590137688503
0.5401665421940767 -195.77149749468822 0.05164868610062725
-0.3139073222553417 -172.0271691813337 0.36130297881142703
1.3698794792377058 -102.5020036399506 0.08885507505610596
1.0241565406579347 -276.0675536516288 0.001340827657870101
-0.1729160209535957 -317.3227705140373 0.3396351460924509
1.5673501171900386 4.7083156002806845 0.18258338810753547
0.34858790390251526 75.33689016391327 0.06081761885608185
0.4501563242200215 -471.33309918452915 0.1306719030859507
1.2882446024418772 -129.34919378057225 0.059829113828439154
-0.012369752642886866 22.996709157791656 0.19748584635124067
0.060849154293039165 437.6879477529276 0.08370052322349682
0.09779593991312685 486.99325728757367 0.06412211001124862
-0.029399163335202094 -519.1680342553086 0.32942732393192287
-0.29437351135320367 284.76481051643134 0.24934508841034725
0.371522908670775 -462.7969092615297 0.15800234735919627
0.07478688192257321 -363.11281495188416 0.25214297677105274
0.7392984380623528 -330.82883905172616 0.02460999525459144
0.7912422395667087 -288.97792859479205 0.012339483144184425
0.5835354797690206 -275.91955083718335 0.0524709729947167
-0.4041375711611355 198.77734166383493 0.31296142254374254
0.6020577822339117 208.9057998642038 0.0025056411535768104
0.7846750133605069 -218.99179835640092 0.008167438172508996
1.433299516907122 -178.8538257156925 0.09503962286362568
-0.37680700535874234 -67.9586615709062 0.3622422940775531
1.3930263435707515 -320.2742951218781 0.058169190727819946
1.6308017573284286 131.56806178513955 0.2369529066855945
0.24259968189647974 -520.8485370209415 0.22161613195610788
-0.6677185596229709 39.95272702369857 0.4445236693970166
1.0362888299021007 251.47741417750353 0.051582194734538934
0.5584709475403431 -390.9892997357997 0.07858439254245324
2.412373969464568 11.339142286934589 0.4983314563701404
-0.5955892670922256 -95.53519641127258 0.44674552387984595
0.6939760097098477 -464.78850535547895 0.05226533320759468
1.439840752414754 -359.2397242617138 0.06490337285882235
-0.6092588669623102 38.3855396476373 0.4246106773144892
1.9125290636540317 -147.85073862749073 0.28479629035414156
-0.39644529446702365 -236.37354278382674 0.40564867006078076
0.9429927479614237 -17.390118050609317 0.006241236553910537
0.030851020695649267 456.50413925532405 0.08975288245795837
2.2631572505718704 -183.75777358727288 0.4105848931300009
-0.617600059143224 -125.74365248735666 0.46003220503519693
1.0931942066682554 -10.263569021915146 0.02956039123694837
-0.5997790568160094 45.478378403219494 0.4198195358260753
-0.06973632306690092 404.6523307162313 0.13478523606495624
0.2414345808123386 -410.4564205347733 0.19663616419160848
1.3650618046027663 202.1864841555332 0.14904701782202973
0.1296679486213962 -165.81039824214395 0.18475572640742877
1.8796548325184343 117.93735605807206 0.3326379566710627
1.566100715776282 224.3324416515112 0.23260988962086127
0.5907828911537272 357.46124213413543 1.4709527148056803e-05
1.475295549698677 -272.8476511897536 0.09095027358133466
1.122852420948508 194.90067800828638 0.06625388072854063
1.3589407040920027 -146.24079319886795 0.07750316142244629
0.9982374744199105 291.57438840196437 0.04781599216330855
0.409287484685956 171.51459976004537 0.03224209278005933
1.0314115689411816 -281.61766069707124 0.0015289360877259275
0.3996286037780532 -348.42832211124926 0.1231986151216508
0.2910895866866834 110.35909158243157 0.07146007289080285
0.9412372881601878 -371.8749957137568 0.002384248731921063
0.04181445933802286 -308.79061444777466 0.2527182069651248
-0.3438153378213925 -346.8820268897023 0.40979134385884186
1.6504197260352809 -32.906311641923935 0.2066806609580276
0.4281278075223369 -380.72855136909317 0.11974495170560197
0.228446370664787 -177.82950412805076 0.1495726182182318
-0.4710561551407813 -67.64606388555569 0.3971906763772947
0.4841876120001567 375.9960288284011 0.003953155711684085
1.6462548130290602 -133.80613405983024 0.18199378427740587
1.1945648137371496 145.62123493190472 0.07905309511352503
0.8015283717239423 239.7883936989325 0.007021926331444848
1.424951795647744 215.62697629713762 0.17483517296493262
1.2935778470362151 27.925226822275818 0.08866963148295669
0.008316095394960255 87.88427860819706 0.17467106254476264
0.10074166339610391 86.38481872729392 0.1400278451091916
0.5814772239396162 -256.2234895179159 0.050048869242866736
-0.2763518674924046 488.62688860412163 0.19498365672558018
2.175010638552627 -118.04385300031748 0.3924774092894992
1.0269741238275851 52.63261262313165 0.023815026304960064
0.28031190212445 21.97372663650856 0.09065852609244057
1.5985026728268592 32.523594036478926 0.2011639073437224
0.017177737222896283 -326.9358809811483 0.2668129808065544
0.701546279044394 385.62319374270635 0.005539981626381437
2.431215001441858 -37.32026261914723 0.4954089804760303
-0.06001788268219299 262.3494334315751 0.16201097839643763
1.4270905735506643 -229.70624786723874 0.08358600326238434
0.2652703327872925 -516.7959812657972 0.21164614839511864
1.7390334222402066 -210.69256945903356 0.20089776916967853
0.2855417702448273 -398.52445606734386 0.17667286696487408
1.2797990754107593 101.93541585651735 0.09817566168486368
1.2341137752118712 -69.24388464564709 0.0546293615600711
1.2538929480304517 -193.85781188134558 0.041444929075228794
-0.3512599370168173 319.18073931441097 0.2641385720903081
0.26361338012972224 -119.2540226785166 0.12425438632423187
1.4528809065796378 41.14840196566411 0.1469272697392315
1.7665685516714966 -66.72139805388053 0.2452277082522262
-0.020050202203819367 373.6749310096351 0.12335790743420993
0.7179860228987804 -398.8795895808523 0.03713672717129499
-0.04542367193044172 -45.64149494485753 0.22646266594807243
0.03614452168927551 -350.8447956385718 0.2647762388696141
0.5401019088940326 201.62229334202675 0.008209081314303018
2.4191888613662167 -30.455329559262736 0.49289821730004585
0.6401446492796035 -399.4590795632838 0.056474838546456116
0.9192451724335093 -281.20025523978796 0.0008970817236518573
2.1824716846563694 -5.653875382642809 0.41867327665441256
0.2897502415667339 23.802881284713408 0.08729589353974719
0.03550710718115113 197.65045091892625 0.1402626484209994
0.608189530987653 -179.1157980596821 0.03323311485318578
-0.6236768528852468 234.62462928236357 0.3888199321082674
0.2721042006667149 -208.23357518917493 0.1399114031149284
2.386348874104037 20.63736528992729 0.49190272927636847
1.6111765061437973 -250.1415271680794 0.14290666680152112
-0.16125992609518747 53.04947620869882 0.24991179130003172
1.309034224312365 43.04512829836676 0.0965386989380138
0.4615229867639008 93.62695524360095 0.030776529018222722
0.07117219824392818 -194.3373834788501 0.21438669766441656
0.7888859893556217 374.33697566581145 0.015266581109023762
-0.30286899307818416 323.27053483161023 0.24378801973446523
0.9098051957442597 379.1164705111306 0.03878558125041952
2.415850177480782 -20.35947698957125 0.4936872739683419
1.5126963403451932 -90.09950202903309 0.1408494666383141
-0.1944560637788606 88.817305844462 0.2548959411838858
0.06442164080002766 35.04230607854777 0.16488620476652013
0.9556609057474985 100.48993967093713 0.016448533128829032
1.3695373582171324 -237.752359816901 0.0649683719886063
0.003518831676256884 91.28474852740806 0.17576395656340923
0.5087397212920313 37.49405038560462 0.027820840662343024
1.7450111758715992 -275.76211136726505 0.18837965426060438
1.6556901381468825 205.3539369720305 0.2641008820436117
0.23091488922238068 -227.2979932594535 0.15947681305992767
0.45236533644665444 179.01421970770116 0.022945300780137488
1.7293030787503911 59.17252384887581 0.2595909750529084
1.2440534712601112 -200.39187514078384 0.03828364695953683
0.3020416154584813 -2.7828432075770024 0.08829784970493781
0.04257453181642756 -64.24209293509102 0.1957921535923773
1.6038251478959713 -103.18864237391608 0.17243071999537657
-0.10890442430193836 -304.016406572811 0.3116524944488027
1.9966748387492574 -14.569184037334594 0.34810809277652677
0.6635960364475137 -399.4830417948906 0.05031855980210832
0.7838956784538533 -139.87321938435275 0.003936961455791756
-0.5930496213348246 -132.8974608956001 0.45321584799040365
0.08489850840690583 240.44053155623624 0.11365181826756021
1.0581010107003188 -232.16589480119904 0.005348890275764209
-0.6416146455318363 191.13224699656234 0.4045569960502596
0.6701816304249932 71.95788901735273 0.0032551588747758674
1.3280454883015647 91.31451924160797 0.11243734106448411
-0.4465385530300122 379.7024720671584 0.2881645975422055
0.2972687108818066 418.5624271262908 0.02592366480401621
-0.26690775198296757 -335.3877005558184 0.37926318861541936
2.333594853245577 -31.594188218928366 0.46519174756962106
1.3509114227533334 95.45101688102784 0.12128724757553751
1.2151243395827265 -138.22392317877188 0.03993111708636193
0.22812788449977117 188.9631840302941 0.07664648045365552
0.3030704183065973 -164.6439086547636 0.11960567148029662
2.083990910504599 -29.406871781911036 0.37786437843439613
-0.6603707203356233 -111.50395697625436 0.4713855642847322
1.4268524371572207 -244.25009456623422 0.08088337649003428
1.6895013096727058 -36.21873488286133 0.22146903734761558
-0.5693747513757961 -248.8377207149274 0.46770368737855955
-0.1733409975679845 147.34227387653323 0.23281422217799813
2.5824378043287775 -53.78227397932096 0.5376294063758609
-0.47392113529482144 141.4878846336261 0.3529345322527673
1.7891651703346187 -33.485532731072 0.2620224875969008
1.0262079960586767 -345.95594079250225 0.0001653352139588604
1.062293040433117 -314.0141254427999 0.002165448525697806
0.9309391355590979 -218.56011846460484 8.664924787551264e-08
1.5308196369009768 225.58776548648723 0.21880205347182385
0.7845721254414222 198.47743422200153 0.003447666769379462
0.3825619011007477 165.23359606469 0.038935341622076944
1.2437353556792974 181.2741053297982 0.10150679172176731
-0.080536981070645 -455.86647017130673 0.3350144070237211
-0.2501121061299282 -122.4525829928067 0.3256834705153414
0.15811352638352105 -169.68651125387305 0.17457060218280426
0.017275565565319395 358.54476906549473 0.11332380078962218
0.35791982764272134 352.5957443095889 0.021815080085815525
-0.5790826584610005 -91.24513281244964 0.44026085384146796
0.9266779905817815 -193.52066361771494 3.659541959910763e-05
1.425897975174115 -205.09653282755346 0.08772297055290484
-0.25960202316224656 -58.0118919375941 0.3147496177288368
1.4341441384300329 147.5485672805479 0.16317361688347504
1.7700072687391637 51.156102667173286 0.2740239793677531
0.9956593544841199 142.2577549967367 0.027762500513434846
-0.08952324027894043 350.5948810327859 0.15377398152520433
1.9217572177397477 48.98010075325578 0.3334405373285508
2.099883654477968 74.31945911552293 0.4057573033888837
-0.051340618571390384 219.4949466373822 0.16821204076121107
0.7399329173056346 108.85842432433844 7.403749986618444e-07
-0.45038659586593743 -306.55326021971325 0.4389920349768406
1.271863480813917 66.9559372200174 0.08897230032843638
0.48640401455775106 -455.31423726860214 0.11449631836667841
-0.2182600841480009 -249.19069404455416 0.3418683606757634
-0.29755416406334334 -164.18842241036987 0.3533541989550991
0.08177123594871316 213.9545685424156 0.12013385939851808
-0.5337003345217117 194.82869124464833 0.36387866834640115
-0.5338893222248409 68.12601393543491 0.3913458122513195
1.5810854817258788 -5.9480984951601386 0.1855304507345899
1.6113905683408005 -52.3706390432107 0.1868421359660533
2.10639837744017 -138.22457544311908 0.3625580771336767
1.9431271582210006 -219.7941910001349 0.2803412969866974
1.3841682056962477 278.64264296243994 0.17321178860716172
1.0992919669624108 20.43305881795459 0.0345936979033736
0.9240583983950685 -212.24728242071865 5.196422415970586e-06
0.36865122600196343 368.04465098322623 0.01846944999598091
-0.1535185483735727 253.86632054261804 0.20029419887320954
0.4582288949781965 11.806534347558113 0.0420661160502318
0.1316185533068842 -450.70021603646137 0.24974469430519067
0.43961616786453495 459.05438452142266 0.0036764643030630824
0.39765676354568935 323.22061805181613 0.017985889042960425
0.461027755957093 -304.4372017593714 0.09350704550528581
-0.08335569003210175 -15.073493916325106 0.23453925538205722
1.1613669005148752 -75.5839805907475 0.03598489012245713
0.7719852810086685 -369.1320502475769 0.022696144842217755
1.1452818535074798 267.6404980530426 0.08576816661416563
-0.5272607352868901 -256.33414582426445 0.4551869960345723
-0.356765716613346 228.058457381037 0.28747469494098
2.082485959015501 -211.75425253141134 0.3370649839267968
-0.12366738822485268 35.55230944868117 0.23891366613976253
-0.11797196980151803 312.72107471489085 0.1730299090533694
-0.07741197080814555 -288.3814062347527 0.29561437194657053
0.8362706940191478 29.590226144037615 0.0009113768829374669
1.4167305998352828 -192.51097518378953 0.08713081756953846
1.6981659549455876 -72.4404677126351 0.21653804229232207
1.2908418834076472 69.83240950874165 0.0956701604913198
0.49385566145247917 65.29909317758529 0.02757286944407892
2.5870884875865894 -79.16762295530555 0.5347486685017465
0.8116521205271228 -439.337722985688 0.022892866373962453
0.7213540351090073 -365.74343155949555 0.03221025618718383
1.162672388360534 -327.74984975911786 0.010625262744657572
-0.11129588053691775 -323.53644448144786 0.3170464125700317
0.7255778627083842 -326.69719791648924 0.026764235015186898
1.575208658319229 -51.99072907411113 0.17285828775531345
1.1752004975681731 -93.44723226731071 0.036756175325183514
0.08905673603901287 123.01159692882095 0.13650968681880152
0.19850616248484365 -450.2108426103366 0.2228471721118632
0.9701057164331788 -83.09239491982686 0.005219977763520379
-0.058720931154750744 59.611872829436265 0.20741454411979243
1.737645806532374 157.07664362617936 0.2856523548229305
1.1593822267186793 -272.2044560439765 0.014549392494217031
-0.36397035758239515 379.2839716404916 0.25524802523264467
-0.30884086414426104 -374.89007235803365 0.40305503724376357
1.5012015511516215 178.73342423651434 0.19626232254628923
0.41468642266500866 446.49012664327927 0.006460670406248965
0.3181662258678075 -13.27599872557903 0.0851143850553024
0.6272142956532707 340.62741152170554 0.00015929213125563725
-0.4537604881311382 316.4185937202767 0.3055999292615906
-0.4259949948493354 290.59945177464454 0.30054755098525726
-0.6481201786108783 42.93525272622958 0.43721282950057416
1.4081244073862422 58.83288019118265 0.13420928217730224
0.2885656423338534 -360.5909859786171 0.16701201295055293
1.47929468654033 32.96827157146413 0.15505794066156206
0.722960605939746 -185.59794843182243 0.013475862876913177
-0.39285729752231147 -204.32878650624139 0.3976112010620117
0.43004475380359586 -383.8919667530268 0.11971659562475616
0.0075792494310024106 -138.18303224744972 0.226752044429816
0.2656276676195022 -136.1385209073503 0.12704119908545075
0.35513684594762474 285.16906720424265 0.02978815361663533
-0.7134422639075207 164.9664294279671 0.4353055061761719
2.501757887770953 -170.38031658720985 0.49331526150396654
0.8484393593830393 -122.88018258682791 0.00028662755606831863
-0.4820901286558176 410.46391010848674 0.29519755344702214
0.44402858073576246 -308.9764008911448 0.09997932002788368
-0.3810279801346953 -320.3963065222736 0.4175762490364064
0.9280391424410981 328.08310478157557 0.0362133485986224
-0.34868838228730725 -23.917572245732572 0.34173019918661446
0.8056112606668109 -292.8717336319515 0.010761396040549842
0.9436409579454172 298.2699837549901 0.03583479077433217
-0.5267042954042509 166.36047305798252 0.3674740622451856
0.9290154214141122 377.13471901801245 0.04302013481591223
-0.4309413457163484 315.85947465217373 0.29669575701971745
0.41642826292056445 -249.7049797574942 0.09771759656362655
-0.1470782831873234 214.17413220582432 0.2068683357209567
0.054878816620665516 -184.54075770406752 0.21861227600353753
-0.005303902486886725 23.543309803394095 0.1945763064371252
1.977503735819173 -135.85544602476284 0.3132931894365032
0.0028992569232966225 -66.30922225922785 0.21197704078104077
0.3890410534860045 217.84999517006372 0.030851350983371495
0.16713957933003143 380.3256953971619 0.06203666861937371
-0.7161084486604933 8.760061341878213 0.4667782700565911
0.5912765240423454 240.30946198182573 0.0020677393780324546
-0.6445757771342554 -16.929151616671106 0.4478822602113121
0.8348478256162131 224.32007994036508 0.009728874890916563
0.1924825807409043 173.76129834588096 0.09056378931355935
-0.3103728373960676 -396.5210668873503 0.4081325051585271
2.0118656004570514 15.339816914384983 0.36052123650861084
0.5203079087064075 -310.19801090916116 0.07592525940603724
-0.22912181442787738 467.15461465465455 0.18136585065955974
-0.27271173131596627 413.66340817792786 0.21076588931384915
0.7875496231770338 107.84833458026344 0.0007931269704228494
2.1711076414605506 -101.3915484073035 0.3945862738934169
1.1716232675034597 -297.49294834347654 0.01419588128608783
1.6790557229291616 76.85272198287987 0.24356069207251535
0.7522591651313684 -177.21340013049377 0.009091007310177958
0.7962165774260515 357.9932924472429 0.014946481805541315
2.4013768206872514 -185.43549210232692 0.458055965726574
1.048366451863051 235.4025209903882 0.05229522168431504
0.6191275373411982 109.82186186615934 0.005607535828661002
1.1311574989362578 303.230266156707 0.08784364288002545
0.4798687387275373 416.37434034634975 0.002613857961053982
0.3450227075253862 358.8881064463061 0.023474330771551078
1.0662992518187728 -367.51130386611874 0.0008922513877993533
-0.5815876313639663 92.04960467142394 0.40365342587109243
0.09791878732888637 342.0595599678991 0.08955227790675024
1.5692811659779078 -186.51413118882516 0.14107439774656225
2.4352782701521614 -116.915888951017 0.482111119920849
0.08302928800256304 -246.59994539321661 0.22175584229929513
1.840056170381185 49.31582711520036 0.3014788344859496
1.4197735342879112 -139.3860610444487 0.0981327739808776
1.5101213602279706 226.71586521947745 0.2108220032902081
2.4962442589360077 -164.78351558441813 0.4926065607367709
-0.3570203882315325 222.0537106394329 0.2889637527345137
1.329193136992825 -4.6908669162151 0.09406070722246164
0.5154376876785218 -288.2205604410676 0.07355521652997751
0.1394511116735152 -193.10823898369375 0.18712749090075448
0.7884748669006842 -200.67268289859692 0.0066521805730687
0.7362541972058867 5.432486222769967 0.0016135023721922136
0.4606283426279749 -448.4740655962652 0.12216226756974417
-0.38015207962296155 155.0743519452136 0.3135069641297929
-0.26538329143931494 179.5951169807629 0.26220059477429275
0.3866150598557341 -275.19396305227315 0.11283479427640401
-0.24732584841690586 -377.99105260267584 0.3811771637433407
0.3011854962468479 -133.45032898074243 0.11392377517233766
-0.24350564318971346 -293.7051228621857 0.36139421196676025
0.42637154900563745 -464.6898109488977 0.1379343372317959
0.15454841219382576 83.21789713184262 0.12123894082522116
-0.1633748960376692 -149.21319157849234 0.2976636656424482
-0.5739182786221255 316.1827774224673 0.3523901872744294
1.6538218540247842 -236.92578989698512 0.1618245717579228
-0.20223610196276687 -230.02845219655154 0.33136051455134047
0.8598081446255308 155.60370908833875 0.008016983776966285
1.7080034854843087 176.48073579404763 0.27832179007038155
-0.3443942309527164 148.85801842060073 0.30082074932059466
-0.3517132436738969 29.717479311020384 0.330846128372055
-0.039982054886368634 -501.01694039982584 0.3294448034600861
1.1093306638878258 -23.588118053008543 0.03128747115988523
0.6481274469524425 239.8980703224172 0.0001117130024014339
1.96427853085005 -129.3775178235693 0.30956712146994186
1.8849485395423458 -149.80698778517302 0.2733315580713553
1.044711812585574 -263.4379920446455 0.0028923266648905755
1.1845004569129487 262.7273638928946 0.09753106692536812
-0.219198938723017 -68.7722056345541 0.3012776598380297
1.10566384463223 303.41620921939193 0.07988617480015282
0.8775668705289306 -306.26409762924624 0.004165830623670213
0.33178844345407366 443.13225401231114 0.017386617312928516
-0.029515111078391887 516.347806702717 0.09811363641673113
1.4832366266924157 -97.22362766193203 0.1285974127808499
-0.06109286461889385 -391.1976154902998 0.3127556174491508
-0.6417255337529351 64.54098901892769 0.4306527724970033
1.1544789349984665 315.8108159073786 0.09779470077600778
1.155864206285377 270.52095597521895 0.08967281581514207
1.3354530211151998 222.032530212888 0.14231676587466244
1.4906233366548791 263.0492562177458 0.211456442023198
1.7993735061660965 -151.9947328137781 0.2385330002962966
0.02598174694169375 -136.75382642846512 0.2190722425530422
1.41166982063529 82.60178312947608 0.1405685694326014
1.5501546273584303 1.6050435778628298 0.17520217729433546
1.752735735076287 39.18129030942396 0.2643295249438075
0.15409439271988046 -303.4732432140672 0.20661355555595537
-0.12333640775563592 90.37421548223278 0.22604141968223354
0.29677313068485445 446.61633814619404 0.02298696233562293
1.5689270774851412 -175.85815201445286 0.14323165817377267
0.5182027390591275 399.5853739641417 0.0011239870027462046
2.0856033385402686 47.455607120639 0.39491934536276
0.20776904902936755 194.83218842188865 0.0818515711244223
-0.47151735445142795 269.3794210106255 0.3233091113640922
1.5852054907819475 176.9494175391776 0.2292466887466389
0.46282992593897476 -144.4936305602015 0.06457228037230138
0.1805500374790795 185.17852169635432 0.09227866379754984
0.2616150999633251 476.6196932004009 0.02629705995752727
0.39329990716837204 161.29544781483196 0.03701665759854016
1.8946223517956746 166.77225823857077 0.3493454508421277
-0.5875541396053223 334.6420682648429 0.3535046187091676
0.19554742862814756 -88.01978187217867 0.14240890017205024
1.188137253516013 274.82242036676803 0.10107598266001792
-0.18514073239859608 -169.95230222200348 0.31102363223875196
0.21830095233891256 -176.04034808722366 0.152992060284424
-0.22665709563506553 -461.8694877807935 0.39151709659330597
0.49687287167881533 66.84192447529438 0.026808496985389372
0.5633172066658376 -276.08494943302276 0.057880334301791826
2.1371317061820347 -72.36130530959548 0.3883072773893863
1.7915354949980988 -261.8313545818519 0.20993924270766717
-0.22780429829686266 -232.38222594756155 0.3417857684868132
0.7784925205005482 383.14886560738455 0.01448950080133112
0.7701882221582577 -306.18314452540983 0.01685609673832432
0.44936368389614834 -153.63747927167884 0.06998768461686186
0.26621464172395326 133.263477727058 0.07491028153030567
1.4162077413396756 192.02968035611354 0.16619096043494969
0.23416257142053132 -502.95154568556126 0.22083652797327238
0.6699306670456466 302.46722583342216 0.0006404834787128716
-0.4187919599643912 -174.6932725425944 0.4007824129342206
-0.43009458921723576 -25.105028795879093 0.3729369201750909
0.4432004800067242 -147.61039136161577 0.07076982318789256
2.1700137415971126 -111.09317441433643 0.3921251414851042
1.3870643447127857 -70.24475072009386 0.10060515099379955
-0.593374104228727 220.78649988894085 0.38058925009083655
0.4386770154401587 256.2255820362652 0.017645012192322028
-0.11076044407896823 513.0592626418193 0.12685588418819851
1.2395208139279699 34.42134159676425 0.07312487257481289
0.2728600122429121 -310.80933447373565 0.16196548441057323
-0.011208505333376695 -225.9123179264405 0.2546854094636588
0.5241145997075338 46.248644975948196 0.023917491642285755
-0.2801265493048638 102.62616300424872 0.2859544908266281
0.38047393978644073 436.72515427711085 0.010958292726637543
1.5718040050881068 183.9492359631514 0.22551316647381617
-0.45920197605649693 17.90098458980583 0.3744854824924932
1.7684486428940984 124.39776846387599 0.2903618564473489
1.9905194986541945 93.04762177264138 0.36949259620046654
0.03037061916092121 -239.56135098797324 0.2411918580944083
2.3351563189639615 -205.67833637137545 0.43150072703903997
0.7318425395404151 -151.46355013444827 0.009736620748078963
0.8419707931790197 121.97098509407158 0.0044467015286065135
0.8475055710537589 61.029989349999596 0.0023377697517500237
1.5580485812216576 30.65812437683121 0.18483309652289082
0.289628567428738 193.01989620130598 0.05824496217390429
1.638537740173531 101.7548862761671 0.23311920162626942
0.6267052342914261 357.5916945938628 0.0003380072389737248
0.3195314742083988 343.90136123845093 0.030095808643312762
0.013210481617873415 206.0468097415635 0.14672137761105705
-0.3604079453139195 -88.79793348022366 0.36061338514749175
0.6526256560752473 -316.44219865285356 0.04116209744168339
0.46657347410278915 -132.82876489760002 0.06161484918647613
-0.31602015257429045 317.34639041884395 0.250440071797508
1.6341293537243755 154.22171865704183 0.2435573720557654
1.342633868844217 -340.2050020125524 0.04233987880615088
0.29671102582233777 394.4992775667737 0.028768207204153476
-0.21659649657533508 84.60118051351867 0.26474993278611136
0.09917184269625745 145.82151369403164 0.1280323877573895
-0.1703551140175419 -139.78811024419912 0.2982616239640747
0.9875866744191188 153.57109226762736 0.02746650951596884
0.8341120807780329 -222.99736890927653 0.003787666366833134
-0.4838138166651738 100.86432368489716 0.36564043174299066
-0.19276693289260827 352.4645830185841 0.1931996316753304
-0.07317169219157127 -311.5142874965478 0.2992585431535053
-0.5523518228358325 195.04416615321156 0.37085492762810596
-0.30745394442032503 -248.57074507478666 0.3755902798818216
1.1130540110546365 134.5734595009958 0.053907282337667915
0.35028388448387693 -425.49637619035866 0.15784441912918992
-0.19037663704189134 296.19223211804047 0.2051559677848486
0.16757713694912924 170.4512814587414 0.09935006067861364
1.7120498527606698 -239.66346422435146 0.18368537448422717
0.1523120279443304 -66.4999131370306 0.15389358056087754
1.1852842797745833 256.0201891442007 0.09650473628141844
0.6657626510319239 380.9096151408701 0.0025798282387525908
0.6835609967911089 -54.62752794994475 0.008806217784186355
0.149269360243389 152.37355060688378 0.10908143929163842
1.946394607680998 142.22371602290445 0.363622992884953
1.167385226663712 -366.80148590577346 0.008491617472847749
1.4506281016193563 -15.436717400067778 0.1339852381112957
0.7125940825579942 -241.9880829724421 0.020173065614760247
1.3921354133610324 -230.34238160342204 0.07279766829720734
0.8521226814135858 -254.32896063353303 0.00380124609225723
0.365306233011254 182.0826292810699 0.04066738932313741
0.4793164914384276 445.0354984759525 0.0016995935534419822
0.09571064682721009 484.3512343549444 0.06514983184066375
1.7681720928735747 -283.34373046909553 0.19575105059642356
-0.04236509738852068 -108.90796344232979 0.23994233808880602
1.7477627993684404 -82.18792346106483 0.23409352853868245
1.3607311006146874 -312.22470574049066 0.05085240734735511
0.2432271703525979 433.01330506318095 0.03531079156450426
0.5416743604968579 -38.587191613099435 0.030079103157577107
0.9909855752995214 69.70668560956653 0.019248636265368206
0.22821817490033713 -111.50759926737925 0.13541027524008936
0.572417406960859 271.82374944978994 0.0020993634098697062
1.310972327743434 113.71383214135665 0.11103150817766991
1.4670465702317974 34.74563966316123 0.15083576557197728
-0.04098770575715527 133.28504436021785 0.1835882405327799
0.7093535161060065 -140.08612834958518 0.011733833998696694
1.1178977059148236 277.4100302998422 0.07900568582951437
0.5173303346481672 158.42583946534546 0.014316747977774035
-0.3687369844029306 23.22007975916847 0.3389059565106238
0.1599700516043735 -225.94130009536298 0.18655727504480502
0.11532726542914284 173.50979737691762 0.11659111668848923
-0.396438820578473 -362.9196415014833 0.43165589666139836
1.4306101217394345 101.42379343625464 0.15168993055851088
1.532535482843082 -322.7431636747772 0.10023066993420432
1.5035881855941053 184.8997318043655 0.1986158575348222
1.394231435339689 63.34473141664762 0.13011833786046592
-0.49839141118564667 67.5634220279452 0.37834885128659246
-0.6729513202138901 38.10130484536023 0.44666970599305317
1.0302480667669813 14.401961543890025 0.020456231031187985
0.9731912332120645 -296.3234355695938 4.332794803236185e-06
0.43502909011826296 -279.625344327129 0.09731101152155239
0.4742406468405649 279.5083694390006 0.010643767668524142
1.281612748660039 -218.06808696007386 0.04472237650487704
0.626899057844001 350.2031822484962 0.0002514632703059252
0.5068731352218772 -120.86053283900765 0.04903446953668441
1.5665859297861997 233.3061940399441 0.23489019642650152
0.9395726799891424 121.35390045698534 0.015839960335706414
0.5559364260726269 -272.09868261539793 0.05926321756315528
0.29799727918706154 -266.92801054918345 0.1429341678176609
1.3555932803344557 -23.154335653914927 0.09922812679752872
0.3607180044129279 64.98602874437358 0.05913089004282953
1.7951023066042053 -35.78065830573439 0.2638672491756848
2.1902306396102267 -220.55375978249782 0.37609943057053813
-0.40250988076644195 138.5117764324783 0.3260306031648381
-0.18053758391113595 335.4070568422477 0.19228503917958445
0.4411286560087544 -240.50810048353304 0.0879560281149239
1.050169246040999 299.1553306418009 0.06280447386766791
0.41700918914147955 8.703684086388535 0.05280602229666403
0.2974923828145548 298.575980418388 0.040709827700478055
1.5554876236614332 -287.7790065198956 0.11499137659356339
0.7691777305562424 51.244149016852475 1.1943549213017337e-05
-0.3714688488171512 437.59781682690266 0.24468000554354788
1.000310678540273 -56.864804264041084 0.009996517812738356
1.053666602808915 -113.81102724499073 0.012611318309399884
0.2108325392041699 255.19180273014388 0.0703329100488851
0.9315620134642988 194.45118468829787 0.021468364929565376
0.9977501113651166 268.6187781453747 0.04440422031191283
0.31864884041013575 287.6433502655084 0.037308392374152254
0.8227843922579854 393.22578270620136 0.022643082676358863
-0.34412129208601683 0.35480322603086734 0.3345167589800761
-0.04987603646734018 -506.85510237319943 0.3346041386612247
0.6093938485552921 -426.232485839657 0.06946995503295017
0.46294861990219793 380.15382324163556 0.005537377656985408
0.5054024269966317 -297.11566174441293 0.07814656669198089
1.214633812008658 -247.39238510849555 0.026350592375909282
0.3954270537346505 -245.37276706603063 0.10389615897682399
0.6073713193628114 54.56246620352965 0.010328425655527251
1.0893049829586314 48.4292069503573 0.03597078504128256
1.1259644983328274 -313.8150821560089 0.0073355584784935745
1.3739145713458558 297.61904615348794 0.17350678218137547
0.13846870677393863 328.0754716688963 0.07936189576415842
0.8237059151772377 -112.92452718113918 0.0008192023382601431
0.0935787315441785 -338.5266410055426 0.2388867173191791
1.0114820017017423 -69.12290608794046 0.010495459914205271
-0.01918124918101305 246.27624820872256 0.15009889049586086
1.8466818800993103 -203.09032174847505 0.24560525955058332
1.1651413476229089 331.9775134416277 0.10450282326250611
0.6906301974322298 -60.70906454905344 0.008406162710729956
1.2598236447070692 -143.25381829412396 0.05013158233424736
0.29193662899979733 -114.460304289068 0.11330690201839283
0.26580311006258883 448.8863422013343 0.02863453770200949
1.080486572632438 34.23222697097697 0.03227824289887839
1.857755939594761 58.69752150319073 0.3106183292221376
1.3482565400777815 -377.2832292596886 0.03862730303398223
1.869877539720352 -252.01958991006103 0.24351601269244158
0.5879625144276592 -366.29536405107547 0.06560843359274413
2.254053162991215 53.83708236628206 0.4552458189949778
0.5470041738501332 308.4352972626608 0.0023403357631870507
1.3016581256185245 113.47362478874857 0.1077866519321971
-0.15751117201546594 -364.71862550714013 0.34430311075216347
1.0105316105573021 305.66988261996835 0.05306872509299914
2.5546110475530757 -34.317329727328115 0.5328998942796862
1.793359454281042 -36.37430072485995 0.2630309900921943
0.30149641503283453 -192.7759256691619 0.1259703931522409
2.4118349124539353 -6.808030645124859 0.49488988382251525
0.9120986943257381 -22.200424832744147 0.0034050801106696818
0.5019640304991528 -142.26087706088106 0.05351170724107008
0.10541312664937474 504.1326640620423 0.05922673933162719
1.5106889519481268 22.95536028269271 0.1647825559946167
0.2103119609377444 -508.12305572520813 0.23156946716516227
1.0916772137908872 -15.73912740983451 0.028614388246420187
-0.6001990857994017 135.60112887397327 0.4012389861608391
-0.17955823139200433 -112.99480205229719 0.2957422094588028
0.9777644215911159 -395.4118743061473 0.0012077028317458176
0.2728913039708998 -304.54419477563556 0.1605682345892828
-0.0840888571020817 -18.849210864453653 0.23571079427314012
0.45717007526498543 -498.9268558390248 0.13394111695124825
0.017460195782957655 -384.2050148792672 0.27999381449659455
2.615322209180876 -86.46334359431802 0.5415707776269402
0.874448719744058 66.09093566007459 0.004449619172617353
0.7146643512381885 48.57152433857186 0.0014470527249452099
0.32480389423954636 396.3832580028402 0.023192217535101246
2.312092002682512 -208.8784252237278 0.42278122117968264
2.116586558743972 -236.12257302789538 0.34476157430025867
-0.6105296270457684 294.8317289464211 0.3709465447304594
1.5886456975708476 -204.50145419062943 0.14437756932084836
0.6333863757949061 -195.52030156193985 0.029956196723087004
0.3869060576088619 -59.28806972264783 0.07225188409567256
0.9888752516013086 -224.6520729119428 0.0011069338763660455
0.022304258352729645 -429.90646574721507 0.2886388576571035
1.346833481615907 134.05264389936974 0.1278304717206658
-0.26490661417333394 -315.5725719011545 0.3742272466064163
2.0416555220789654 -156.66143037027365 0.3336380453804053
1.035495792909636 45.32006040386227 0.024606885160739483
1.2681786412947476 -130.6491138471339 0.05420955031853225
1.2587267702104892 -313.5989557369848 0.02744990218826494
0.09033123834169943 172.59024619145998 0.1256284417426573
-0.3808017753892747 240.83987239015642 0.2940819813555314
0.5911960491888906 339.33389178828395 0.00010154310630911356
0.2332924845748141 219.737660164487 0.06978300646793542
-0.45844716490691867 -83.8224996887725 0.396018065216016
2.2477528706276564 -2.6193657709932268 0.4420157745115316
0.38111748899578135 -135.6142531699686 0.0876732805058429
0.6694566575995486 -20.25870712126664 0.008149808245199452
0.6687636751290491 427.244886465631 0.004781948833272856
0.22338396383000303 331.4917162309431 0.054444423025007516
0.9787600838228081 -272.54759499958277 9.756527361415945e-05
2.460135334726477 -166.75971537340996 0.48080568465068624
0.11754775097842163 454.23690446493106 0.0639143379237313
1.0472003753692634 255.28747680159734 0.05502776037751083
1.4549024974553324 246.32079978702473 0.19348242660749224
-0.2054286352523974 29.766124954671568 0.2730217946955131
-0.15568016394116901 221.02099829367216 0.20870450646500072
-0.5551096126158337 222.4418478465767 0.36590881657770086
1.137701700237255 27.644101389674006 0.04441613421177081
-0.2048207156560602 -10.41337022235291 0.2820962201806069
0.7536575362528721 93.72095956613737 4.782740456801705e-06
0.6159584088349799 -471.095311413405 0.0752499145934465
-0.6920977195119825 84.66312475243376 0.44398553460937185
0.36042985908446457 366.7458389182385 0.01996128936825628
1.5072037040955928 136.32494111376707 0.1889431460958034
2.4687195950881335 -145.4955717793057 0.48746759384962085
0.5084980172884779 35.285711941354066 0.028122394258983063
0.7849661857156525 -128.68380401720168 0.0033755466365100483
1.1811855368683724 -267.04942013553557 0.018374655137055284
1.126877203713755 -389.330858106906 0.0035231842763900805
0.6240931689512299 144.2649359217744 0.003549523150905054
1.3101573478547446 236.93242594585206 0.13619259506817472
1.0712225051747966 -62.33714627880738 0.019847980445235863
2.2890015547542957 -99.49531532841047 0.436864997740778
-0.545217798318288 -0.9670319447691327 0.40999729088281156
0.9508211866053347 -172.01223764753667 0.0008209078671707757
1.7009117022809608 130.93768249410994 0.2649090746599662
0.4695020738800706 -474.5868028542518 0.12439948026107002
-0.2476533189750959 -329.1160830805911 0.37070970664719877
0.0675912541665562 -490.45779500713365 0.2846031490391544
0.46168559955298716 -214.53153319062739 0.07685860675047979
1.7643544859326579 125.72021300233735 0.28903851893409593
-0.1978697355809378 296.2017725531613 0.20812566508001304
-0.0725048318923478 53.01463589963737 0.21441534654804106
0.2352591947117253 -99.3995122076958 0.13029718689763653
0.6913815651078841 106.27480086009143 0.0010076576592814412
0.6117483812847462 -320.4959423743457 0.05186380433707454
0.565187145533538 180.71524114783244 0.006839443050181153
0.0032882359351071866 -108.66579258455772 0.22162039268136305
0.18890002874610068 457.7306470600489 0.04457610893340252
-0.17005614017423065 73.10270698296767 0.24877057118907564
0.9673535865506278 222.37496221389392 0.03145876448738739
0.3219216891606511 107.84198327837873 0.06299323706475428
-0.2369505225700308 -67.63975547525081 0.30803235052373695
2.6708554618483564 -133.11341173238753 0.5495190569833672
2.0247783700183755 -23.178945268929965 0.3569325118538379
1.572220003362098 -333.9835455026367 0.11148981138129083
0.13427504310855354 25.56741465747757 0.14068238994267424
2.1630955116185806 -228.09898893919785 0.3642663980772651
0.251477082057175 -517.0404869413115 0.2171934960912167
1.5648898146398513 249.24369954089616 0.23791721716879288
-0.3409141686582511 77.23392035287623 0.3158465334164728
-0.32609210098697133 513.1921226385675 0.2090167096409134
0.7357898698505618 51.05567705685678 0.0005821835529636535
0.9360948281747039 -34.88974039740344 0.004700056834900868
0.2693632569551294 -268.0952467179974 0.1538893937599364
1.572249684254529 -251.06002113608838 0.12848949149004021
1.3844958720891898 -218.5908980323021 0.07255482855853639
0.04181598543878173 39.50789361035493 0.1725786257085173
1.2140133192243983 153.06888535973917 0.08646922314052843
0.3863614324146971 89.71545915750153 0.048593551425288324
0.22414798908307332 190.71170187899486 0.07754764086329496
0.07192420853297099 149.55980184025987 0.1371394546834009
1.2190455638672233 -378.2658931024006 0.014272001815531192
-0.13836144504946446 155.54919595471904 0.2169358172944265
-0.05152654941427948 -370.2076779737697 0.3041777081443841
-0.7142672388224566 126.99494721978328 0.44316397327710294
-0.1141269629001278 -480.04684703174655 0.3533353447497751
0.527872040173792 3.6101351576382967 0.0279274658393784
0.16062321758466802 212.501015077253 0.09360023239296697
-0.3733306553118679 319.95525025426605 0.27279266486838677
0.9423566966734325 -123.55390559498437 0.0016623516073133193
1.8532962733148468 -159.1156578669316 0.2584934466893271
0.8429456719734771 -269.32670355206125 0.005273714888239119
0.17047860940342208 39.861906673490466 0.12452444455447421
1.273304736218565 -95.18231110471237 0.061183279654659875
2.279852012312624 15.971106303969577 0.4565223213712404
0.6838111998737122 197.2285790366975 1.4699606954447057e-05
0.3705325580065584 -175.8427376899151 0.09871617518801053
-0.47381962195437044 -129.99638693293298 0.4112546749027754
-0.3549312245499611 -189.68058356649453 0.3805379428315916
1.732494945368617 -229.3453878023439 0.19404707635745436
0.6741627750502972 -102.7987039434052 0.013578165641747925
2.381147163310243 -108.87822913588536 0.4660749315376114
0.7247837838593802 -233.8601698742192 0.017393893857537812
0.4312262847765811 -92.68024275239469 0.0650049866247042
0.1575506968990633 320.5867418003944 0.07488314740391229
1.268257835385137 -132.29264268840717 0.05397839172810667
0.5478599650684381 -490.71805018313546 0.10054062888659701
-0.39011171682040885 -152.65186333140167 0.3856046148373336
0.6006122783883983 274.561839323899 0.0007545537200046532
2.255853283193268 -176.90228270481504 0.40939397426212715
-0.49692895395071535 402.81128210429665 0.30283778515349125
1.7392858441101333 -225.02567275937014 0.197711116330427
2.1637983225690878 37.693199286935624 0.4209686659161667
0.9103696944443702 -396.0961401122556 0.00583702761365931
0.61966415046 -321.55427784691574 0.04998294147271738
0.6131906170258519 402.9056404251023 0.0006904773410396351
0.5316418360447721 123.45211669656385 0.015195720137231928
0.047747698813087935 -232.67550993634643 0.23262930441126453
1.2606885775097918 191.12468694046913 0.10919441284239743
1.6181074884518012 -243.476854022155 0.14692048684552378
0.5302594886671708 -188.08860405166706 0.05306819208823791
1.4763124806601107 61.25481304002267 0.16015137794242246
1.8417335081717694 -216.73638438711936 0.2404457145463007
-0.12673148270390322 131.12431799138096 0.21795232984744126
1.1351504067414075 -344.21268340613346 0.006476682754831337
0.0034717069333292105 -120.34426422634925 0.22425467086180237
0.7242910858094296 6.1302153276294575 0.0022357080474515465
-0.663744544187441 -127.83124407198045 0.4755575275101631
-0.19137910617125875 -308.77209845615266 0.34483655797572427
-0.3061320813728772 235.8852456891185 0.26543265754938195
0.38806069861859127 187.36171538908582 0.034825204599001576
0.6711321860411588 140.629664050952 0.001019589190323153
1.6125603107384856 184.66180997780975 0.24199541333418784
-0.02824741400141817 95.47692319487396 0.18718806870837068
0.36921619744344936 -369.01554166942867 0.13852551158907736
-0.255273470992322 43.18066901311795 0.2897998297447588
1.7675104927062548 -65.95284911160422 0.24578426367128886
0.4259438593819016 -219.82989292374526 0.08897224047607313
2.601670462508956 -149.5154939434181 0.5271595559177678
0.2023770178343529 -82.38836392779746 0.1386843267207023
0.18953476876609954 129.95022967687157 0.09986812070557921
-0.3674675993966512 320.09932439504405 0.27041387577537396
-0.06064721614123014 -250.99321634293148 0.28030062615219603
0.9375962072885629 232.7437246890455 0.02668174466058104
0.7529936939572601 -371.5733803108512 0.026500671782426002
0.2646636492309571 -130.46712337204247 0.1262061354913758
0.011810383743934061 -217.92469273788151 0.2435964407213228
-0.10624919288433865 344.3966656160993 0.16147636271422125
0.7403124732605875 -343.55006882998555 0.025812084165526095
1.7495997808663197 -254.4737582187032 0.19503757637149935
0.7960238148460823 -88.02797725304794 0.0013523862241037162
1.1551030434641714 241.52961500375898 0.08408687743620132
-0.2051095020628496 96.31383204280212 0.2574220800943777
0.17896902994683261 408.74304990936946 0.05432928728294718
-0.447186512408475 -14.587839146936517 0.377041205906831
0.33518039147838175 90.34463345583742 0.0621242385581628
0.9972838468820924 -126.79104045466966 0.005381210589673968
1.5881174555178348 -277.87618247960603 0.1285972135997336
-0.454046352698209 -78.1869643478554 0.3932149690926125
-0.5688635456208075 317.44711110858907 0.35017679726994394
1.0190246915794643 -2.165172291340241 0.017035012170615118
0.587035856614079 -28.720853642046336 0.020470335560126004
1.4591979345162172 265.4918497336881 0.19956319888229362
0.12049205628306214 -281.65504294709785 0.2149337745416828
-0.24091298292807395 194.16596795060025 0.24899960712184946
-0.08033417617638672 -246.3044284710832 0.28706420982478226
2.2221734125787744 -132.3605518615543 0.4065846494824258
2.1983800556765827 -137.6469955036822 0.39685693823832385
2.24654475367649 61.36319327585079 0.45419349116168234
0.7106668337937774 96.88279632921353 0.000538882617625041
0.0307688487309985 426.77468110271445 0.09538374354496228
2.0881636941314845 -116.13670443997285 0.36050865830090995
0.05824637652745379 -512.8032050148583 0.29348387935134373
-0.5870763618310431 337.1132227363787 0.35277458731862243
-0.49277239678822043 -44.88440430127446 0.4002809484901756
1.2203000495870204 -363.1151930970977 0.015758033709589593
-0.44527224213780914 350.98363339616424 0.29429020341120576
0.34539992317445023 -39.07514508980489 0.08128315029122213
0.8678960464535599 -380.0280277280819 0.009337763886552677
0.4342506037581775 -173.71923280499885 0.07799741666310767
0.23476022942830044 -284.1451984571083 0.17063457781635882
-0.02172510979809883 314.5792171682459 0.1363499379008512
2.004240036766454 86.91033363984047 0.37330172901519115
-0.2921575665323054 -352.15634513692885 0.392178490942829
-0.08724772490991695 390.3965988790808 0.14427737627597326
1.5564125216338442 -79.13266263199688 0.1596173745497308
0.28052951151578176 329.1253126391282 0.04052903792521346
1.2524225152341304 -184.57114434833352 0.042374393008869415
0.33969314520472316 -66.16868954482658 0.0880259983959571
0.0518450687513603 -424.7880318511214 0.2756708803203662
0.03955688449095429 248.89663877850296 0.1279506199476988
-0.5729928712991655 1.9438941112284738 0.41928500250666284
0.2087079474887521 478.77962281742634 0.03707735767634721
0.6134452423166445 -196.54522191322854 0.03428094337968405
0.8796129926497942 -93.24320699140708 0.0001672825201894286
1.6809196214541562 -245.8382476146366 0.17022417389877892
0.2500471611345445 162.25442094195455 0.07471079540988874
2.1764789911158706 24.46062482758191 0.4227307140760866
0.38642285850102387 -390.1401143975454 0.13671257233354558
-0.3676455182773741 479.791031218178 0.2333326248063455
0.5912890047843875 296.9995460135848 0.0006342963217770772
1.0297761003433643 -193.36902598220559 0.004841712439993048
1.6145543159050313 -278.7757873436438 0.13802212350211476
-0.20215064115919212 254.2852571362714 0.21951375885752172
0.45131880797077506 -314.9393320248704 0.09870588698135495
0.4644437324747115 245.11106018183636 0.014689113321563307
1.5093795312148093 130.97883425140333 0.1885794237070343
2.3958072046908683 -162.67230741042005 0.46059961188653115
0.08700876759110598 -325.1001242773066 0.23839583580323412
1.204913678415845 146.99158429319823 0.08249954861106897
-0.6216037464245124 -74.01462255646987 0.4513203129817426
-0.2767447980845278 -382.8674161855331 0.39306368900242533
1.278040310142859 -28.68896326713343 0.07368568537588345
-0.7090004936132189 73.9521130705208 0.4518230061230711
-0.371031125895134 -133.60824491932567 0.3744072821577583
-0.3765176522128494 123.60456072679642 0.31925215815582814
0.6480976492666439 -403.33720325184163 0.05495018043419442
0.15633215383851673 248.4383327603773 0.08825252768172272
0.47790776411648794 416.2491376636141 0.002743281454406408
0.8655979064484687 355.1348113094447 0.026499645725144017
0.5154769607071688 81.72583389907561 0.021762481318836638
1.9501577545070024 29.136705590033444 0.3399735444239234
1.82714553444366 -302.8104754122079 0.21463973919372278
1.3785303222067877 -15.935743657518401 0.10838195694281716
0.5950093444001439 115.89585519291359 0.007651023567389463
-0.015537182715304354 -192.51589524325976 0.2486467209333503
-0.2590550492482716 -374.80510595883857 0.38483580491970626
0.5004904594790598 50.7975219295098 0.027924700973324862
0.03842816295180784 -469.46219286698636 0.2913600738250192
0.5414481220791556 -232.5403080517869 0.056956653507206294
-0.3465531635846136 343.2335773532352 0.25665623236258733
-0.30450356178828497 -188.21088369543713 0.36129995283317
-0.12719523171001923 -37.604917619718094 0.257355891163897
0.051344951675206585 -394.4560363849082 0.2688277729093658
1.6933832937784106 -268.594137049287 0.1699363194845317
-0.08872451305405427 314.5785579076976 0.16139514729879606
0.6211863073054893 -250.91610026793307 0.03962188652147218
0.9846721188020076 -137.48432063635516 0.003821462198951909
0.12112691527743824 272.0526758710164 0.09520952441497704
1.6992075017545771 141.30832773500754 0.2666377430100236
1.1382406879353015 -289.71294308475814 0.0103330721909128
-0.2611196633323909 -129.08145605887597 0.3314680755824402
2.0989608001508104 -24.255090297421816 0.3845291454185497
1.8072670878165182 -218.76765252831478 0.2261757893078741
2.207768886503012 -24.437461460897794 0.423751458865201
0.029787749391816165 -393.56391761508223 0.27724093196941096
-0.7205869103283515 231.48591236843492 0.4243366650825105
0.4083130938519115 214.09517020422265 0.02740718317513958
1.314371709588466 68.63671516059287 0.1032681753911414
-0.028197561382469316 -386.03694693647776 0.29858150164736197
2.049061193595275 49.812451424803385 0.38197525309732616
1.5392818660145753 -163.62170585858377 0.13494118600601857
0.01091313365274238 -29.902875737247882 0.20041911392850942
1.6259091382209994 -180.67522142286901 0.16363506366759725
0.7682960580185589 -23.291606493082327 0.0009425199021698476
0.9621188430487897 -161.52815001354247 0.0015496014843957616
1.8954967277150863 71.70453117039744 0.32836092577995407
0.2457663247233257 489.77764327746013 0.027898133864009057
-0.1116261330388828 96.70590648801237 0.2198972154709742
-0.33441615872702274 140.94237256954284 0.2986886763655585
1.8780795771153234 -256.62665822038133 0.24573200771246917
-0.3913786920448585 -70.72007608615712 0.3683457649262259
1.5898636222861098 18.012474613642098 0.1944316615189351
2.0666470719916497 115.11501473477881 0.40230831220691665
0.5770639738894847 246.94580216305178 0.0026879272434260416
-0.3185615091639259 -42.90263505103189 0.3343439075555134
1.4122241178947814 -140.70230792622925 0.09539185040372503
0.2516285967332583 -52.67305926606372 0.11484955551758144
2.0793032523327257 -20.484004967619512 0.3780478567419002
0.045083754937032205 -110.91775332628492 0.20551080764319488
2.5677761447159133 -48.94342028847166 0.5342426274686831
1.3233757541458575 -281.3285691267805 0.04595730487395602
0.37814313822717405 -285.41869101839654 0.11786181324378425
1.9594396652594173 53.18753326843478 0.3489138947192312
0.9814546129185067 -295.44786079281187 1.1113257973893903e-05
-0.1307167404301811 244.04915875351264 0.19355069122881405
0.6207478364175234 -356.08049830980985 0.05492731621166406
0.5271440189910122 -415.9411609539817 0.09305758580977942
1.8934332774257323 -12.129226457746086 0.30847333885839967
-0.22322708236935018 157.86542310791174 0.2503585651676605
1.352969514948193 -74.61003540265688 0.08862575395897881
-0.40957962381551205 391.99182128218456 0.2705632888626359
0.27056913524666326 -503.14051100856267 0.20639384571798952
1.1188102884868198 -249.07661274388192 0.01085353584139798
0.6375224100834518 -357.58375465948757 0.05076750008580101
-0.1629755280509455 -6.430860031540419 0.2644413062928036
1.5064026532620864 -208.41293119382618 0.11394447543392418
0.3386935514370475 23.029788303394866 0.07237685968456511
2.271788546649267 -202.63356687907185 0.4097511955229241
-0.2714477698914032 -49.91942830943583 0.31755571006036915
-0.6086332637507574 165.17766151523745 0.39806671660993204
0.99775878958054 -23.349688370875697 0.012154366091123537
0.6148054762280688 42.49971249918531 0.010275259195985332
0.2235528746854325 181.14079602111906 0.07943000633861942
0.7203597864698956 -152.91910216133346 0.011271090445635087
0.48221917270700243 -58.768910793805446 0.0461816280262596
0.19129031708900923 498.14484089949656 0.03847594845948408
-0.001481736844073711 286.96427225301136 0.1348113291562713
0.2096781049022285 151.31570142804674 0.08922533261238948
0.8964152189540249 -52.76775589672633 0.0014279096451133067
-0.015293637810072758 123.22996919486332 0.17586701472662328
1.5679604147511987 234.86910548918706 0.23580410307668015
0.56711141468814 292.87926782632144 0.0017272412611505738
0.3069041560499146 -302.81793248068016 0.14736950020712178
0.7903798951630536 -395.203255936305 0.02211407177497419
0.3525625385228619 123.33413211505808 0.0522568291758772
0.6968318728472243 -259.84003303085785 0.024844232680757004
-0.014584993819533265 264.1424224183538 0.14451376047229414
0.7945998998594335 -214.72038061082054 0.006856143629799294
1.7201078007358446 -97.58966601982712 0.21946456760075997
0.6514838347162264 -63.74729756833432 0.013579135542306678
-0.3681512374535602 -328.6631693903837 0.41470609099916217
1.4208559879639477 -141.18985150455785 0.0981444441217473
1.6613553621946446 -26.356029702145975 0.21253495502804956
0.818585379597192 5.0541559467030766 0.00011004213673823199
0.6066153084735846 -292.40843802301976 0.04899728662335953
0.30186443255990847 -160.915987973703 0.11926777248859564
1.0852679473034832 284.572790446707 0.07045570567074352
-0.6256825136866929 16.869921828991437 0.43469010485722837
0.0259843564660307 498.33327333319835 0.08359275709005363
1.3174932148427694 -375.3355926039717 0.032114561930454665
1.8000440803424882 -251.42267337368185 0.21572795836742373
2.1561166279575836 -134.37526778854715 0.3820203519836794
1.5805213706776937 124.33550203757557 0.2151827665274806
0.8528483410141283 -283.44956812372243 0.005123261994082306
1.1486957609694195 118.81514159434448 0.06108092441031259
1.1554522163665337 163.84415809574932 0.07048299227753843
-0.3663959680781738 437.0937785798135 0.24276362868715443
0.1561652441751361 117.51492216258976 0.1136866013673196
0.30174813082082075 -358.377960146604 0.16148103380203352
1.1405730800296687 -365.0749661084916 0.005834857200036656
-0.08880249413072006 -40.6104306161734 0.24266223725087036
0.08423061909053009 -34.20736364462164 0.1727261877987077
-0.27269956563195963 -367.87498106339376 0.38838414745350225
1.4039791478929324 -111.45929463773535 0.09827162421742933
1.2720598772286251 -307.23071141307 0.0308836413593713
0.39174327048504165 -392.8173843125182 0.13533533460429303
0.5480633721818204 -482.6938562552895 0.0989212530617744
-0.08435412702452494 -43.28722274305733 0.2415020725363991
1.0500666883321705 -424.23052419991006 2.1739173803735327e-07
0.19134593746715822 468.23982346943944 0.04251628887978012
-0.1902391046889802 -382.9630884765022 0.3608463043961185
0.33452224081366344 -329.9835203557669 0.1429649661887997
-0.11890523319686341 -153.73795279293688 0.28101679064124707
0.9797697596462929 371.749119950494 0.0550765845676431
0.5768818750816092 335.4492569496613 0.00041218538143604407
1.6477754341337938 15.695392664898577 0.21684823356640429
2.0564506670097122 -67.361013014874 0.3592206397899227
-0.44838682163579513 206.34633008120784 0.3285616281707154
0.44037643258626047 247.15402639494175 0.01821900780303871
1.225042382805299 -28.96607650822989 0.058480021353329505
0.16485103416497315 325.9043654080018 0.0717850670294408
-0.7067534545876977 73.55268768535257 0.4511438446253457
0.4738667466158608 330.5109861521004 0.007286357832740997
0.9169102491660708 119.10276654429606 0.012403502608705787
1.2796525314999114 -384.2929708330708 0.02363390543309972
-0.1091661067820141 153.74588340731748 0.20574635094314617
1.2644099666062296 20.952298374007 0.07827710342858622
-0.6534148660059417 260.2944992660442 0.3942596522270672
1.4362990846159163 -300.87400592443714 0.07375633995364064
-0.4974030707391709 -51.4576273908732 0.4033395683426797
-0.1358972078715216 -392.14274141624287 0.3421114495614033
1.8216194063681581 -220.2451944483463 0.23157335760421793
0.6364025799595399 355.7043571946476 0.0005612935722957052
1.9409850790024377 -149.533945439459 0.2957253260287237
0.3244462756566564 216.98064139481482 0.04560998664514862
0.21500296821693832 462.76004241651583 0.03775524331580405
1.1854580206946301 -250.72232589760853 0.02067709896500169
1.5778968549244177 33.78215834181833 0.19332543430202803
-0.6078247175554197 232.7866838261358 0.38336385170821785
0.7437221691645877 -200.90994242949415 0.011858164930719789
0.6741600242905488 -378.5025599798572 0.04463250312486061
0.13006663343140612 -230.9090485087508 0.19944900608977728
2.498154801439216 -123.12504733939568 0.5007151494128104
0.5688289732479375 -236.9490044954871 0.05042235055886413
0.23305387550595302 278.63519841045365 0.06012779614590697
1.0872951439399363 -235.59849755702982 0.008057106293188527
1.534897445805356 -226.89154821549954 0.12017083494152958
-0.036720813290464394 459.08519215683225 0.11180891653319502
0.2915249091264569 10.01385309730506 0.08928584845956813
-0.12924037426660284 -242.32483150512513 0.3055483208317765
0.30865977461407357 36.1620315728145 0.07914232087965774
0.8256534453658453 399.9492564213731 0.023874016272786538
-0.6840055489610339 34.97757163346478 0.4510250101628794
0.015682952384887483 -428.2824657326868 0.2908978598673871
2.04221787650551 -148.3591641703178 0.33572444172825866
1.653532177809103 22.665672070955566 0.22075759032840897
-0.48468579666905276 -72.39700607074076 0.40313697510293595
0.9778058995708498 -183.76765699459798 0.0016870948659465914
0.42312908362405266 127.18653646857297 0.03479625983631075
0.6989118516998318 -135.96374339025311 0.012814306094765714
0.601489955037487 53.18292401693816 0.011169921592186004
1.1484075808461534 -318.1397353406701 0.009564428092380521
1.809101936601824 43.64846539131554 0.28788390408077297
-0.015318746060500765 239.25846163618394 0.1501782825480715
-0.46816564768854274 67.25118625765822 0.3670979158323865
1.4701304369319244 -134.9437533708345 0.11616945856198749
-0.22348921029644742 532.7121256390119 0.16449559524687551
0.29146171696551915 -82.92306047806215 0.10717113509581411
0.4790132006112853 156.61139326173918 0.020543075609546043
1.1623844135949177 62.78326653132581 0.05594130697561707
0.0720043138626475 -248.57841253583968 0.22661897685747615
0.30787000748346505 177.40857519941665 0.0557674836518783
0.17570441708546047 28.522179212694255 0.12500928421281446
0.23344469695590653 -248.895703618715 0.16328946937681077
2.188447492028578 -61.5949168373686 0.40922835246042855
0.8147676141839728 -99.35072381236694 0.0008569612419640399
1.0412053249672062 237.39981827898453 0.05074162347383899
0.7425510762595351 -100.69922920303361 0.005497921574321309
-0.4459995629771474 297.29073173999825 0.3069202652245916
-0.34180740001428705 -268.88047689411746 0.39265556589078016
2.3495524312455736 -84.94428125114786 0.4602249573669998
-0.11262140487227035 533.9071388813202 0.12319607510152747
0.5712844630005158 321.9179888832999 0.0008179711777366515
-0.10817576221603975 220.98280607677248 0.18995621709634505
-0.17003998278234556 -352.39301372130046 0.346368115540712
1.0644181364752017 -394.28226033794465 0.0003657276557591643
1.049302270094954 70.1113403297361 0.030125226949613743
0.29668747716911303 395.70583511251664 0.028632661257616338
-0.33180752125937524 -215.1303018370486 0.3774324851935646
0.8201768567690011 186.0633518239856 0.0057954635581719495
0.43068440459502266 -120.73382266672252 0.06986363508110695
1.861925517669717 -170.44787541367037 0.2593151556903014
1.6830993909455263 -163.6465353492922 0.1896259744791666
1.1366162897684648 109.59963036282136 0.05632007551930528
0.28771074477402747 74.22792886110813 0.07878936391595633
1.1461039648977442 207.10888923989648 0.07517363596307544
1.6802622455874776 -140.43415143037254 0.19380565050539675
0.7387987419563855 1.7490216864650847 0.0015934755224188922
0.5562760286485038 435.29309995452854 7.6061539553583196e-06
-0.40758412368079755 -183.19754689936144 0.39850567257856045
1.6807128104604045 -215.9384189956005 0.17685236577456184
0.24795980481766877 367.84726790198795 0.04291567481831833
0.39169089992065276 263.95316312022317 0.025039971082898033
2.0806879391812076 -30.414740300745507 0.3764151510181443
2.163975135967621 10.48515550978027 0.4154342612940995
1.2434290619204813 168.54754270354283 0.09893967276215836
1.556735950479254 103.84888769611484 0.20102259205651213
0.6616194003300051 207.3451136835414 0.00019340133277471395
0.09000439032486363 -485.60687458160703 0.27453186328400997
1.624568328610746 -235.7749249056398 0.1510105509346259
1.838720703885117 -54.924990555319255 0.27687190424669605
0.13783665727574734 328.0953438593125 0.07955263692495966
-0.12065712470168855 -62.5349470000445 0.2605365252939991
-0.03169172740988202 -336.3124447250229 0.28850279764144265
1.6791166771867039 57.07673648939465 0.23898327642456188
1.0142100953256603 54.57460961573213 0.021721220779073354
0.5654812651183532 433.0602813368747 5.837402905541517e-05
-0.09317028801689708 -478.9408286416724 0.345061841577281
-0.23443837121880584 437.4700121361915 0.1901825004449589
1.553670457240942 68.10524452835944 0.19163539423259113
0.9939898192952552 361.38165884052626 0.05727710537509563
0.9028997343497593 16.898531028037382 0.004440738738402083
1.6068780518312635 -32.55051861001925 0.18958244700059151
2.044612229415053 -86.14475626277977 0.3505528170433942
0.8786316871025837 -77.94096708823253 0.0003172234358612578
0.19495408589003493 -515.1058534240843 0.23934400881898574
0.360231637019373 -19.072038319229932 0.0732409222760166
0.10664085445953464 -367.4168095154536 0.240373736928428
0.5786360122405185 -418.1256202096082 0.07723850313725132
1.7173953917634102 -319.25095565021627 0.16786110285012595
0.7533444151866977 -445.58626804277793 0.03530440774002067
0.4353353476321582 -365.08547560863644 0.11403866432166933
-0.22864508871873457 -437.3222712550081 0.3870081900227974
-0.2863551430333029 -174.06460548836998 0.35126643865191814
-0.2696293356328917 -419.07836948636725 0.3981385140315949
0.09762339544679566 83.54711174632564 0.14178665154128617
0.28671393282472835 107.42930270286752 0.07326324397891305
1.388977181181333 91.06376465521475 0.13405081214632486
2.119219611258507 -129.58643076626322 0.3692842388617971
-0.1063536251180549 -62.94383826522761 0.2548981336160942
0.6004260215004915 342.38417199301875 1.0797578714805784e-05
1.320484012545965 -382.2993667334248 0.03189322521011679
-0.0290236864610518 4.3337055306734555 0.20836529474233426
0.354261169880264 -307.3331616256662 0.13091861042015385
1.5924031010189343 243.26091229937788 0.24755356995332517
0.6347457365766278 -187.1555313353743 0.02869936880647787
1.6440658111496897 157.8055193476397 0.24837552405960447
0.6972716685915834 -222.9795086459573 0.020908334501916027
1.3155252410049185 -70.65864995881026 0.07764489935570355
-0.16237166779614154 197.81062956901405 0.2167264242508616
1.176729965666221 -390.81976498048107 0.007982609711252565
1.2575285531985283 -1.0016337396797326 0.07236433641014366
0.5662324291773095 -56.381474984153726 0.02723317492151418
2.2683791498770747 -106.25527835944297 0.42834534790572026
1.9956911619318773 -44.477609177115255 0.3410521093313278
0.46727294383499585 284.6825212490471 0.011146244955477516
-0.3758976707229364 95.90256484191559 0.3252991806625634
0.7601801236741392 42.23944218780332 0.00014974753895143306
0.6896427246077428 43.66129450219637 0.003045985495274421
1.5039917208327658 92.40780130271969 0.17774284971403628
1.2262521728039084 -60.719076391679266 0.05385908112883806
1.0961432468276355 -405.0035506296173 0.0012144632793987373
0.249355189175251 185.89128613273556 0.07083584441351498
-0.11375736127955272 -345.6864824723949 0.3230466941205848
-0.18020841397738574 78.8288557533923 0.2515083948098575
1.2289486852547709 -127.6580706932769 0.044679781175949784
2.528689306394604 -122.64435697046889 0.5101224699949094
0.46519729203145 141.5816478072013 0.024579026436387076
-0.1305319897263828 342.5327900651466 0.1711979643289604
0.8100723130563043 321.7330365325214 0.013902576749620137
2.2530725622756176 -5.581342596581749 0.44324634262614787
-0.3619988220219143 -359.8019504781985 0.4189398181018745
0.23928574047749818 -122.6997368260873 0.1337438712118628
0.6444095620383827 417.49196604289466 0.002572681045835189
1.5495170754318999 -151.32186758250543 0.14132085708021158
1.3833745343128363 -315.4040799211689 0.05632383876406522
-0.42322141887267595 -306.54183504290796 0.4295851424748342
-0.3704213078337272 128.93777303997956 0.3156460441676441
-0.4534916948845842 149.3153753540406 0.3433595360341996
0.1499744588724753 -78.2773568945388 0.15736107226261392
1.4272256690293037 152.83347982271414 0.1617049785890719
0.25226136242333674 -166.60083281768942 0.1383194188085022
1.4223587185506117 177.97171923773055 0.16542077068787958
1.567013701488878 -322.70988163163236 0.11195238724626352
-0.15839226333531287 226.91825126488436 0.20842196577110916
-0.5779272619605543 396.13767098270705 0.33607681996576205
-0.423266048084971 438.19884899573276 0.26530323501061387
-0.15580660065020058 -417.11688683296904 0.3552969977046293
1.2726674882851745 188.61440898650062 0.1128222865450669
-0.027135184808396162 -54.16633741117539 0.22113452467355485
-0.4513963104681466 -223.1808307900584 0.42249878988182976
1.9576314698439738 34.70512279438924 0.3440997224675096
0.30988453231214463 -207.2302250368901 0.1259716856764495
0.40869965461545066 -216.86795550499522 0.09399237687887833
0.3511966250534524 94.89226567753758 0.05699824389937461
0.16495870879836738 23.665903052217573 0.12988255052136163
-0.6555540878942594 -143.79418382208206 0.47590574091870785
-0.5484796734880473 -177.95136329743502 0.4469963521216945
-0.18959988162897623 127.24708647933323 0.24400295979510797
-0.1274441715977036 -222.35846259450244 0.3002533090456687
1.4967763831375274 27.90961470592822 0.16057161255249572
0.58367353933762 -91.17751396462705 0.027775252597513428
0.9296468424625759 -221.6854256833746 4.894313823694159e-06
-0.49489052964222213 66.94604039363537 0.3771783484170361
1.0863800941004857 -7.936879286373255 0.028461132935870503
0.3804655270223909 10.101771056611938 0.06248843836814199
0.9740558086720925 -48.07723422675696 0.007585545054202934
2.258737876949481 -211.88179725935197 0.40312080423968094
0.35416252104858326 170.1805438903815 0.044985995146879516
-0.29695502113346184 463.6318681650657 0.2088722081119149
1.0432138507850492 -11.669779733227642 0.020086189271443056
0.3932453956301045 275.60079265143145 0.023498322614669588
1.8187895784919414 -101.86340598087355 0.25798527400788585
0.28554881946667154 436.7464415886776 0.02614633456835528
0.09973660996544198 -237.44767599355976 0.21297954678581835
0.05743081406976469 -21.283685522493784 0.18020577976513996
0.5247993641694728 -439.1258712589209 0.0982476564192198
0.06498348123779096 -437.1136170524187 0.2732793448451048
-0.41755692590305676 397.4124556674369 0.2724955083887191
1.2178159727228246 -165.65714813474506 0.03691131185232586
0.04262552458777635 150.7197147587218 0.14773100676715759
0.7224628516422344 61.38113115976398 0.0008208443017590135
1.3123382683384455 224.1309100500124 0.13427519542687724
2.182627822486607 76.48825363095284 0.4354139127212457
0.1820915846203922 8.454499701555847 0.12689397457267668
-0.10754138159164905 -459.53132084534525 0.3462539252396199
-0.4403917834584357 399.85576912269244 0.2810514515913465
0.27562653879789467 56.70008046013652 0.08571839062440556
-0.44749186702070726 405.14575088796335 0.2826586756402564
-0.6596062021889275 224.68181405105508 0.4040204982633659
0.8155561828313307 -233.36539237840884 0.005868579916080256
0.44394626722065045 444.23886674056746 0.004001270987002789
2.6121773152407677 -128.7939116944397 0.5336807104759983
-0.5133079065393938 -269.4752706027923 0.4530650016363445
0.7796085523159848 346.41844028756816 0.011694335358110373
1.3693109548879765 -174.67978285014254 0.07564149118181318
-0.23374410800419843 -128.2582664164629 0.3206035572304317
0.38622821706175303 -123.84333704930543 0.08389766130945481
1.2290709097501435 270.52474075883606 0.11419655106140103
1.3272861135430662 -290.57217058254406 0.0455987277177041
2.069361207110065 -36.00668774086239 0.37096318397716227
2.582062580804287 -152.39096790228638 0.5209148938984552
1.5092636385226388 -17.255016432175353 0.15536419262382975
1.5604928576734436 -279.68339201998293 0.1183895691625139
-0.3218534821108074 -312.76673888986966 0.3946764137048797
0.9486376412483917 308.1374397972669 0.03824283409497436
0.5079304445843527 101.92473925782406 0.021031601602298704
0.35370429760333777 307.0582800669267 0.027532251197624844
-0.41023358602709703 155.8736437399972 0.3251112632644135
-0.11994510772313971 112.69884165389931 0.21951185838258644
1.2495469494381648 -250.85585050738075 0.03303116372234721
0.7869339124089594 -396.61397444409033 0.022877369023698767
1.0090389179176218 -187.92928189249176 0.003457106786871914
1.297006204142013 -30.142281269477508 0.07917537515752367
-0.05452150081092433 439.72097418442456 0.12198157358138065
-0.5791232585918823 318.9130527877154 0.3537720516736246
-0.1543471230904898 -260.9885038921204 0.319688023629946
1.9847471639018834 -120.15380478531762 0.3197143557563914
2.070634788396168 -206.31704788468596 0.33369651602929257
-0.24775512766085261 -99.72069045198049 0.31960215968286854
1.1523002601649313 244.4140013636503 0.08373307580947334
1.345919598027019 -310.61846457001377 0.047332192165147266
-0.2153129385776419 270.0179426634314 0.22112104118830267
1.491384339416992 156.7630402746331 0.1873942277628644
-0.3582409356966436 82.10602459985523 0.3215294527630206
2.0226283183623366 -192.7140553366428 0.31805056220041406
-0.04260454701322525 219.3298623534272 0.1648993803780564
0.16307359931273635 -186.25151827646494 0.176373972024431
0.24019946642893997 -399.60931197908593 0.19464172974267102
1.2206442183372308 -180.23974184014827 0.035656870753527886
-0.540857122371847 327.80452830435877 0.33708397498587933
1.828645055541809 -211.37775915563373 0.23644791093247852
0.43951369241871885 206.4610506859981 0.02239154021568599
0.49383895147479073 -256.3457225591913 0.07448105810587052
0.7340043325064862 376.7238246653918 0.008300289575878675
1.0385098628970963 -413.3463530721972 1.368842170670046e-05
0.7577620090078041 145.3839500864583 0.0005396954009085467
1.0446958457320583 355.42657055852123 0.07062127365252464
0.11442486155869536 -478.2661612117453 0.26305241311062466
-0.21513970691751794 112.07637384732084 0.2577744156993313
0.2780199970875423 193.31172793076223 0.06139386449922848
0.10334566310291826 -321.4898201995217 0.23101426710951167
0.3294460763178384 311.6120648565974 0.03192725757615526
0.3217375599951773 -196.0775020746628 0.1194583407862467
-0.30752235382627313 18.50515546012798 0.3161230770020821
1.594894936233506 -101.06764947507253 0.16946392856558684
-0.06411566603960117 -430.80651871732556 0.322959297127828
0.8447907949076336 17.023664551450906 0.0009575190409241828
1.693140139607357 -37.59429120728123 0.2226029107032677
0.6589188788362397 16.713428065836638 0.006990099226281713
0.793816446329686 -458.6800763685643 0.028413330603346817
-0.12032137836254475 485.73104415012244 0.13606851361896863
0.4860015854289239 -189.15585658918042 0.0653569993568452
2.424180863658651 -110.58582034013153 0.4797343455670134
0.5607271258931548 142.64525781107795 0.009780463349723373
-0.4655198039421541 -108.82061164516779 0.4038525654784698
0.1851575218352205 229.19751611234403 0.08267977413987342
1.8351302950828174 70.86262666885716 0.3044780465015755
0.5782005359814804 380.1508382640005 1.2046042931099554e-05
1.009752305685537 62.62557700437537 0.021759331453372166
-0.1617684525090548 -402.1505444401317 0.3542575255833193
0.051219884996481224 -275.52873210246514 0.24120480525072305
0.8310229209488011 103.98271449157392 0.002867546932757865
0.7343126381073368 -260.4431944332711 0.01834230617219423
2.277305855138729 53.35109760158832 0.46289075776513705
0.10000974771207571 -115.69995990117849 0.18497670268988284
1.9379992403295458 62.14934711919875 0.3426757715063424
-0.5324658182509661 352.0246236700676 0.32836793781131407
1.2634771876339121 233.06940790782608 0.11862631912484531
1.0550064461271116 -152.0951334873887 0.009924647022490726
0.6256719649965858 209.57232935253342 0.0012446873196294039
0.7305907530140419 60.34252109906845 0.0005764665251354736
1.324455177313084 -237.20123065925583 0.05274129245310334
1.2333851009722563 -238.50962796313092 0.03113719852038976
-0.17796148438426573 1.6997543531882684 0.268551765934513
0.9867765415544989 -399.5672088113679 0.0009415243890688699
0.9748225440283516 19.245319190677833 0.012395149495381407
0.46216335232486183 459.0643939518146 0.002187553731634719
0.255549673949109 -300.2929634794229 0.16624850038634686
0.06588436598747405 307.5909844712379 0.1067815214821944
-0.573436105584109 290.3990666029931 0.35791008522231454
1.669684053096858 97.76921617362405 0.2446719261608498
2.251779213196879 56.50204051186938 0.45500234008153884
1.4973295901314148 -183.86083905973436 0.11574986551371114
-0.0991527604439818 -131.44248597901952 0.26794717257603706
0.5257238459030023 -397.89172787237993 0.09012689629159763
1.6221594346354393 -290.657468807837 0.13828171490477828
0.24088945697169928 400.71541185355375 0.04008089771125822
1.1425532391977544 182.3698231902298 0.06985439895988563
-0.36042812164431476 -65.74488404257761 0.35553531618217216
-0.3034889160439346 191.92846923984928 0.2745865808783169
0.23870185308383363 42.798666878012455 0.10034516200391214
-0.3896554412224949 132.7092700892506 0.322325776096572
-0.534746876210325 -205.00393843247906 0.4476658106415073
1.6814309399911396 82.462120701044 0.24581861130854854
1.8726141381923738 9.30051773922662 0.3051666424679872
1.763064927061546 135.95389495814527 0.2908889588926337
0.45503698019272343 -502.30055002313543 0.13543354378418693
0.6177843516426229 -414.3704113164972 0.06506347457751473
-0.23958365574299023 -21.29988231510265 0.2984351877030267
-0.2895271910662799 173.21281988615203 0.27334879954097335
0.8992883440694461 136.37712743498582 0.01139917585519212
0.05811923943085473 -103.87286154120653 0.1987358756315981
0.5151312379909194 19.094683633936597 0.028673723306336236
-0.21171550289949692 -34.81165684045948 0.2904847788004489
1.1517834610389541 -98.52294597103383 0.03106874396673158
-0.4140295609985592 -326.22965265297444 0.4303650445999838
0.7748520758648707 -350.81683871593293 0.020330628254878125
-0.2870006179764124 -207.08311613457153 0.358817087271849
0.7732951510252764 82.58592237564528 0.00010647603999187819
-0.42222686155007205 -36.54274085733266 0.3724772826290369
-0.40817487447667516 104.5818740289443 0.335889409743044
-0.10082376298918938 -4.072060562734691 0.23897821293474325
-0.5078227556924944 395.08421379243237 0.3089112669548749
-0.6529004659373011 304.05640279674503 0.38473197470449993
-0.5494307121270271 139.16736275647793 0.3818665278567223
0.13934037602438465 -194.24873871405094 0.18743006192199177
0.6423731221499096 414.40141081120726 0.0023392129768803806
1.6639085377245417 -305.9717411966647 0.15048007275770242
-0.20551854350810106 -251.1373060558355 0.33738474914034655
-0.2221763482428334 -358.8623989882625 0.3676248434114326
0.3380180297685025 -161.41249955667286 0.10683448992573784
0.932588212841484 119.07786881501272 0.014603727185894708
1.4604549998221692 38.135472645199116 0.14910320908459554
1.025042173155036 366.80638067869745 0.06682634466256675
1.0850563812008245 -199.6848812801062 0.010220091010078937
2.1276889817667266 0.03394423956672199 0.40021730729193444
0.6737836993673287 271.989113372088 0.00028117908011132556
1.6824204511668228 222.661844551463 0.27881227922237833
0.44034983564110486 405.28033817220717 0.0062909367719520635
0.8142355836969857 -157.45615330996213 0.002537810640380998
-0.24662913058567404 -427.0650116477747 0.3914311432160154
0.04617120564999677 90.89667331421822 0.15948043506651133
0.10728257486001314 479.9992479459552 0.06259347153242925
0.06833909087297663 -23.55994571068436 0.17648278524613642
2.3203495982016413 -85.04529711165566 0.45042539515354746
-0.622033336548052 82.64601366723957 0.4200584461285433
1.1483804259115735 276.4934681723174 0.08838631243085367
-0.05990078637489393 58.40379267815308 0.20816112244987506
0.16888545688694123 90.8156449311723 0.11465375865158076
0.4781114218166045 -155.1686968912731 0.06201430011531537
0.4842451893957791 86.76089332566028 0.0270152399156399
2.4789448902087177 -9.449448891111729 0.5149278898893229
0.15186820649927124 -220.29512588927878 0.18844609317893812
-0.1701158320864774 239.44858574500302 0.21018885966404255
1.3086923879166028 168.3240592729544 0.12131871465547554
2.4523826207946184 -165.57683673290023 0.47853780334507867
0.8112668381719865 -287.2095182119211 0.009663002694025917
-0.3477017178716411 338.38103145469404 0.25824597233752933
0.08616023456799693 238.62608821964818 0.11357946883145109
0.029755882947144263 -201.41683557209433 0.2325668476081141
-0.14738845547176893 -82.8415389520161 0.2759545230139305
-0.6090339190494936 293.28126880200637 0.3707230729672391
2.221991567109778 53.5235989494098 0.44434960930299533
0.06389630075743968 -451.3346337935613 0.27701377647948955
1.1296296620951212 -333.5463092799145 0.00654295747132342
-0.43159158298519623 487.42085597428104 0.2571884670405516
1.4856930836732178 268.36402520135175 0.21072319138558457
-0.31396720192668737 233.19471908807736 0.269194868076385
0.4327765834549109 32.157169609547736 0.045357689832488654
0.19892553040191174 -310.8312634398918 0.19060521113271436
1.184516016403038 -40.26675397866029 0.046227341995879134
0.7087525444031633 333.77670042176555 0.003647422230652419
1.5375020828895016 -157.1553111757201 0.1356622049932432
0.1783759840789204 212.1362222677668 0.08794363340923263
1.3068155436688669 -209.0570470541531 0.05240190840584263
0.4489505644710816 -375.7337882794502 0.11146319944782761
1.6765986555912498 -9.505384990243101 0.22250951002279593
0.6766663367593702 -347.7568698594021 0.03979386071412627
-0.5917745413734443 246.29948557509567 0.3744747688729666
-0.19889828766095163 2.241693361112425 0.2767988283708242
0.4514073881458127 280.36055376266745 0.013621156498314562
0.9960667609420721 -361.26406880122323 0.00012620942697268628
1.4000930217097343 -332.79190340552407 0.05811458286934988
0.9156721917965398 220.0517107763917 0.021288885336851037
0.8367480631002153 -195.00361155136812 0.0024937867258585738
0.3242707642728777 328.52416167382705 0.030958248864887267
-0.5677203274531424 -159.03493965293967 0.4497935687215315
0.2923583179347766 -291.91182680870986 0.15044232794122095
0.667950896004365 198.38830884636127 0.0001744664460314905
0.6808975639969426 365.25556985856804 0.002971273651148174
-0.34157569937580956 -150.1604817110652 0.36695954043725537
0.5279845107625036 63.03331659803314 0.021471689261517442
0.8558170161152017 213.8639072847226 0.011596319770114777
1.512614264611064 -146.70568169533868 0.1288315317279155
0.27833960161854 460.2243753119685 0.024927649045221142
0.6733779129408144 180.345236885257 0.0002664756940475482
0.3450451078509915 200.2112750710362 0.04297294444190841
-0.1247250219079461 101.8616462454778 0.22393138818673636
-0.10570666271239981 209.66119964970585 0.19156729144529283
0.7293111757948758 164.00074587535448 0.00015240121634972048
0.8347781962516125 -371.7712908321065 0.012956758041729669
-0.37170841655379655 485.8540347344674 0.23354999016989297
1.7343957611013516 -288.8953354777993 0.181253955422141
0.09226610894479625 -167.43278287909186 0.19982353207048875
-0.414165877112006 405.1792371291857 0.2693348193547252
2.6124261934213164 -109.20465234256636 0.5370061310008206
-0.09377340630436837 140.56795276324044 0.20267981059885742
0.1532284904144423 442.5197152983367 0.05596186138925742
0.7664076928837826 -378.2917479341404 0.02469332863252869
0.9492906430992745 -300.4747993934493 0.0003356737159908175
-0.366143764683816 432.5063388344697 0.2437302042206499
0.3969595974970861 180.28547929817205 0.03378555953329314
-0.4840259945802318 16.23943521199726 0.38407505759179744
1.0487087955455323 316.9176612804748 0.06530903827335843
-0.5258832774836428 -139.68397287234785 0.4316004958350882
0.21106715968205547 334.6005883295911 0.0572581913477165
0.10990423180981279 -8.475434822095053 0.15718884799228094
0.1494146763895714 -203.09296750624384 0.18549758004125927
2.2459842857975536 -147.85114533637523 0.41189883242417297
-0.16411850865353317 13.843751727676931 0.2601831527724178
0.7306200519615615 191.53998701439696 0.0005298480519630348
-0.4986912324647567 436.55987633646487 0.2957732660178001
0.6781840833324069 377.0052335829773 0.003252837085774545
1.446405077975953 -182.1958884996052 0.09872218705040492
0.26437362439172674 333.16478891349664 0.04381101458128247
-0.5246148468843537 271.6613148628726 0.34339526791940495
1.1605001106102013 134.10788960364346 0.06693003438185807
1.2547302590909835 -35.492435408776146 0.06571524650240054
1.4208138963723773 -32.77342567412802 0.11968209241139327
2.672501398267162 -116.5366878934779 0.5526260949336477
-0.10452283444610988 -387.6349893137717 0.3289445401184909
1.3976742113265257 -145.00759720320497 0.08985488693091336
1.1394152825594432 -363.2478791279973 0.005825787824258269
2.193081466957744 -114.04744227527976 0.39991258299850013
0.7591441530116505 -254.2485282123693 0.01399642517775113
1.2202083285163894 106.61592110665686 0.07997496626361877
1.4962543077089172 -79.83420590735528 0.13699504230683074
0.11024601735574258 132.17171316005363 0.12690083316024525
0.6712338781863565 -473.86874999460235 0.05976985137923976
1.664587115367586 -274.9483920949084 0.15752637035281392
-0.5726563236357562 83.55949191079901 0.40220627688293287
-0.07666387472208225 520.4969655691937 0.11329427580922695
1.0637151689112505 238.06469990353685 0.056772573119825184
1.3736413940789147 -199.11632861814746 0.0726891017216253
-0.28951474059328575 -300.87433452765714 0.3802182392745655
0.47325617281956167 -307.79856438737227 0.09017912132877139
0.9599381810461609 83.81793636207419 0.015624202590097645
0.9465289393420815 -312.40584083319084 0.0005904169256265657
1.4548805268111111 -362.081833306406 0.06875566388951843
-0.09826284385008899 426.3604107268403 0.14062693070159804
0.7284342639636294 42.25369132551566 0.0010122028125260092
0.5259244865523505 -220.9152643606251 0.059344530402681395
1.8296464591501993 178.56538257375973 0.32687633780754477
0.4105489101101769 457.829583835422 0.006222480556208228
-0.0881001887388233 381.525112686626 0.14651016474216852
0.20531882162610993 391.95398407901655 0.05000955835528982
-0.1327889654504728 529.0014912670049 0.13146172485588958
1.6648599447125065 168.3392051045813 0.2591644175079238
1.3751294022090674 202.6346760499108 0.15292318212945444
0.24144880961967097 -485.26620233642063 0.2138405186169509
1.1402579610802654 -51.50025793172898 0.03442043044205811
1.1782134610374084 198.835648058753 0.08356135436339174
0.180142058359678 108.7485805750822 0.10718509254396903
-0.17370260988761888 331.3718574409652 0.19052063613701747
0.317056186397781 -30.092006585499348 0.08856637407226212
0.08633626948909301 -245.61998426602554 0.2202090392195748
0.6681980614304828 71.87749978673412 0.003399020468119879
-0.492977964741417 -279.8738027357128 0.4482414417778788
-0.3385129917207055 -334.082733031251 0.40521423563379666
1.9130076399956797 -251.60678187251625 0.26090368067460945
-0.10833402963109617 463.1587748848491 0.13647734958205976
0.7614678254503551 136.43883116216875 0.0004979049529080682
0.47109171812976514 232.78548298312148 0.014763534387616833
0.39828993916652844 99.61968353191207 0.04421605119262434
-0.145853795431806 -136.49679757729132 0.2877684355259507
0.687263831511048 -287.3832667085194 0.029845097280730704
-0.325232915167925 435.16279825383936 0.22673005848842046
1.7508701674784841 -267.0170796377062 0.1926720459653576
1.3418367292248174 198.77190835709223 0.13968842506803456
0.2188740061122636 -338.9660560332559 0.18918729503131249
1.2904039961224838 23.925054211965858 0.08691779769858944
1.9076453269224964 -197.1832791909107 0.27140841722513676
-0.4354442512104229 318.3291117181428 0.2979128534820308
2.3668483269532796 -2.8123154361195475 0.48141256829567064
0.30847507071153113 117.34148075814903 0.06523824257848446
-0.4164382495297981 409.7605892766762 0.2691797680613605
-0.6028065175050673 172.3049423715903 0.3944335052079231
1.0927342985505681 349.725193934427 0.08422699207495761
0.4359167445663483 86.84614216777697 0.03715284369718538
1.4663547756829776 -268.2404296360322 0.08893594636971303
1.3264644838729225 -4.07433398481362 0.09328771336237056
2.035859946568518 60.53578606297697 0.3793852830723263
-0.057490197406364296 -117.31100745279417 0.24796159345763166
2.5075634886179383 -60.22839231049073 0.5146697668079573
0.7561810819448038 -121.80917829855088 0.005373844374792359
0.9366033009908292 -79.66850432893756 0.002799359596692469
2.0517558340473014 125.61941569187229 0.3991200764793
1.1372339969818595 -228.86437046910083 0.014991628749250719
-0.29648460871223536 507.3305164914377 0.19864023989728802
0.085337950099319 -30.705319994157662 0.1715143959273325
1.4959768986366917 113.79531567002743 0.1794528411843693
-0.5205184132765471 153.96587921607284 0.3678542938550155
1.6311841106783918 -95.97945807729081 0.18468214714881728
-0.1611559809747739 492.7832601303512 0.1496718538004103
0.23906702796258417 -183.42013897565948 0.1468168616109223
1.650154004761825 -183.41186848293222 0.17233565205882143
0.4318979142477044 60.771246047982004 0.04156964306010383
1.3980786835450674 100.32188412593018 0.13935154383339793
0.5375308058880237 437.1262924411942 6.653844613857426e-05
1.2326309092147085 -255.44010494234982 0.028973454048702524
2.244360555939771 -136.67225968139599 0.41363597637997407
1.5008441188733321 -26.13951709576918 0.1502542209950634
0.2872995531434901 160.08385545598264 0.06420423483062576
0.25371908087381057 83.55394784845157 0.08772298834060234
1.0803056973208514 -78.96142964865538 0.019752152765915895
0.8841186002447434 -215.50572108599215 0.0007892267743865767
1.43584713987064 -296.73587005443585 0.07434026021910983
0.10820334012755006 -134.11679972034761 0.18595341058353795
1.35443426215547 -60.937347696780364 0.09165070453580594
-0.01281496817379435 -375.092687578454 0.28995031626785406
-0.21171699168509905 333.9165531615863 0.20493356109474534
2.2001467339715566 -224.31328922469902 0.37898067843010624
0.6329064275326433 80.79943129691219 0.005892530911035683
0.8612291586539988 -324.66967207250605 0.006576083737636557
1.0505178320386441 -390.65156084340015 0.00014034237220052553
0.7754063177353243 -392.90620800591984 0.024597374740288735
1.8528409907662595 -72.76504332021779 0.2783748958267701
-0.43928931584272407 -213.73607702766787 0.4162762713051733
0.16821061259579673 115.14204981006162 0.10999970263145273
0.746026077796444 127.79139399880307 9.382941566980965e-05
0.7957002177605883 119.90481379983737 0.0014062706531302932
0.6897565273776511 -141.97127858221916 0.014603677454734697
-0.06222767313927169 183.31930222372353 0.18054516625570793
1.0948006591470045 -324.75330039748155 0.0039288884486383775
1.9525321677668435 -128.25609245878223 0.3051890981579268
1.6180879138100945 -126.29391160324832 0.17275830898653738
1.2740167589673776 193.41361647493693 0.11425829094376948
0.07344172682934447 -163.20395085271923 0.20630286539084255
0.3850876249938735 -434.8330422501929 0.14679527212096416
0.34390945257621053 -317.13092050606645 0.13675889194188479
-0.09035580173267632 204.4939986372973 0.1867248226711943
0.905768806750594 67.32931896358218 0.007449482472140648
0.6740333666428877 -17.780104488335496 0.007500596580941241
0.5743096047840663 -46.82426710817117 0.024629480879807777
1.0369621593431082 91.65622068165385 0.03015966332791949
0.2546704133337203 358.41861581866704 0.042619954347476945
1.874614602291879 158.78855668123322 0.33986883646762794
0.33216717081926084 -432.5007782818978 0.16630152306941268
0.49171051333141635 -485.70083585260693 0.11881483244938329
0.5913501261211505 234.5917499087741 0.002253380646296882
-0.03530791089744734 -152.11897293809722 0.2471701475252228
0.8801414545601545 -294.56275858284897 0.003456602784395517
1.5619637419021528 -255.17881653205336 0.12394760965261063
-0.34563670554805614 -372.2312889735346 0.4156951293841088
-0.500434484494321 206.46548132331736 0.3486461714373924
0.9969587644328177 229.75077991545209 0.03888563808973792
1.6073809624022395 -325.43462498424253 0.12560061196250402
0.28274776805688573 301.00878988196416 0.04388223917618909
-0.3251849090814326 232.70304267226845 0.27379642132831983
0.880928216673218 -322.29651871387154 0.004649895033117356
-0.1341657239932389 435.7944312956922 0.15195908592961563
-0.422905989432383 232.45322005458468 0.3126534915530286
1.1255209723819433 -365.5285463624072 0.004489558020936513
0.662632749821682 3.5422734566816416 0.007397486191713923
0.13759960652865644 -512.4117307384223 0.26170985741494596
2.1355494785814413 -184.47659710224252 0.3634274118560182
-0.4406288842819176 244.05452869025692 0.3169706567985357
1.7689496562213007 -129.34000299273646 0.23161619864640393
0.7030944662696321 52.19098820150077 0.0019246487125165609
0.6642847299259655 220.0678648024185 5.932907891100115e-05
0.07459330865254332 177.88673306959618 0.13018222143282207
2.636064970793478 -98.58938230111727 0.5454178650125374
-0.34220321319039904 453.14169566830424 0.22934235845965362
0.6664765410612608 -419.18835641689924 0.05253266932581328
-0.13132879427261845 207.70924263232007 0.2021160446793404
-0.005188060260558958 -87.95791040256597 0.22020525784372758
0.1584475517208458 419.7937191553232 0.05811512668582324
0.7068962161296433 -199.2978573144389 0.017050026971419358
0.6659435274917325 336.0050809003525 0.001214779708951825
-0.15882276587461486 476.4215303595745 0.15236146989413205
1.0497157211930528 205.08504280670786 0.048133816051199305
2.057337404486093 -0.01807809786225789 0.37428530029103735
0.7733743150805532 -370.7319882166604 0.022613517990429245
0.21386101180097938 235.75160961390816 0.07277278209115061
0.6332501981321605 -49.052989580382246 0.014979712865097507
2.2401490542785245 -130.64631596651128 0.41338170421493486
0.6244234827248862 431.1093523319212 0.0018739050203407034
0.7230974966628014 -74.86143695829395 0.005909537075163094
0.28356005570802445 445.8671775674187 0.025515467288467195
0.5200983295039436 204.59695495653773 0.01034913227051244
0.3920049845728466 309.25602578064763 0.02026731614293324
0.5380880416392539 -97.7468775248492 0.038284094847494385
-0.5866028665111733 330.91574846344486 0.3539670633463884
2.045202304799025 110.83930084325186 0.3936026910911872
0.402577226108767 106.23155259497526 0.04226370789637808
0.1222277222898508 91.92706271135103 0.13100371254929977
0.7480140884261135 -343.40005251211096 0.024346221763919533
1.1317969122867895 -314.6954515591336 0.007902412403565321
0.07642112219679265 216.59530028060237 0.1214842362257196
0.563729038549416 390.3178219044737 7.674474124167562e-05
1.6340998618133835 -196.21825714458043 0.163316865215525
1.5321712223404316 -194.49728233877647 0.12588997603219257
0.22479750347069016 -199.3554922956319 0.15564740408706298
1.0384857327055235 204.7170334439512 0.04529175585833688
1.5404110791594274 -303.4629573449705 0.10665854314049039
-0.5224028476730925 -277.24879139915646 0.4576222811621128
-0.11979173878181726 447.0354371737584 0.1441516218801588
-0.3692978893906205 160.25497425356286 0.30804758173457747
0.5441405644958772 366.36599213960017 0.0008658672500040195
-0.33036634581395113 -348.70015079978566 0.405336728640187
1.2716111192449608 -227.67632984756096 0.04099406309216612
1.9034390072289862 -61.50565518320309 0.3011001335752921
-0.07675637493514798 153.2558206796284 0.19305962495581117
0.859138751142422 -234.07016973455637 0.0025116427009920553
0.11520671033743102 -421.6601890626553 0.2495650896720394
0.21550367323809128 324.4039398069077 0.05765992124265187
1.8482271401566128 -182.517801147981 0.2510139478902077
2.158117258693478 -178.91712837502735 0.3731317519130144
1.3117443259203625 -15.332401720539906 0.08645728424968595
1.7784329975432873 -38.393231912737974 0.25657913772347735
0.7525537198146754 -58.56065321823979 0.0028089830660609754
0.8914286426944726 170.54490167547033 0.013001964120546555
-0.21436092972763665 339.8740405481353 0.20461072349513945
0.5802881465484155 216.11128761157852 0.003704316577252944
1.101570034717701 257.88821630539917 0.0706937204625613
1.2068580346562718 290.1364877394486 0.11044967306511741
2.209372131529504 -132.06622048087837 0.4020256921394061
1.5023592966500299 -83.43919236558918 0.13846703534815752
-0.5386729438703524 -55.02012267813387 0.41884319759861066
1.752133976491853 76.26250101594724 0.27270553170278233
1.2528424287943432 29.861327672210564 0.07633129911431316
-0.5136450231076821 244.66702696725724 0.34520407385217733
0.9662980689747434 -165.05168320966777 0.0016547788558028754
-0.2861907380519644 493.45476769962374 0.19775700123743398
1.7319726074232793 -88.39999762898384 0.22633288656846556
1.8872376676615528 65.63255878090649 0.3237642873310761
0.5747401196476913 -287.6130047383308 0.0566013142839966
0.6324954239599014 66.78306680509797 0.006722427020987053
-0.07509809554692481 420.89526752573477 0.1333032318045985
-0.6736119345626077 46.66765472946429 0.4452031761472125
1.540862865123062 241.17148549096657 0.22642460267000356
0.7050954352512302 112.29300752337758 0.000446546251128302
1.7400804705427675 96.05873956995447 0.2724814058368185
2.346193924985185 30.51359239725616 0.4809944539519635
0.6650940278673052 107.58851267607633 0.002252815077543348
0.7172788959630632 -105.9457741762264 0.008363110041013855
-0.18744830684776548 240.19789699596595 0.21691286372942295
-0.06277411706328995 65.58798213689818 0.20764613424396375
-0.43134616870247644 -203.14055636422654 0.41125175187584834
1.0917225177393612 0.025906819316674046 0.030480445905906685
0.43200023842991575 -201.12003151698968 0.0836132532817057
0.9896512293620614 -19.962839704185853 0.011346968983205629
0.29371901621458396 442.91082249482736 0.023936937018955617
0.3407887367554512 -103.70390086279889 0.09471519224814245
1.4555472457070258 19.288059055176177 0.1432005775323746
-0.45507365630770236 164.05548190825664 0.3406711336970865
2.3808509202020565 -58.82243240158027 0.47545654164963624
0.1580664693927898 360.38467137854514 0.06791148319680133
0.04248153761350948 128.4350069461176 0.1526346174406302
0.41981900853190357 -313.40706764898755 0.10903632068278969
1.5754219578441144 -330.74873440785643 0.11324811206340533
0.12155453113881154 -375.81924252272086 0.23635270406022982
0.5610667625007719 -417.07596395031317 0.08246075560969866
0.4937182970792835 -235.91121745582677 0.07098972391917024
1.0275148915473007 331.09986427695253 0.06165535054786945
0.7242537845778978 5.012355904272113 0.002275817280804192
0.615963984892508 -372.9873944196167 0.05886481896653225
1.7582768397036357 64.2973685038321 0.272384092160828
0.7947790328834263 277.57849846388467 0.00866106899315873
-0.07526038357001086 391.23752102327387 0.13966459946950352
1.9266804552474965 -139.15766095410487 0.2924369591923803
-0.45315391739753025 -60.32528913118449 0.3890832912754108
0.0376994327775636 365.48125367921966 0.10493912086081328
-0.3994904940737367 439.4365334650155 0.2554875295450448
1.986276982496966 -22.098899847243615 0.3424314496865503
2.356486470674052 -50.45704186585908 0.4691110834656679
0.5178082731176468 -286.5825953861824 0.07256594159998862
-0.48446775441644446 7.699896392054484 0.3860699796403325
0.01608866517075702 173.8208479498478 0.15265088463225326
0.5497306538808409 -473.84602200293403 0.09666991450383858
0.2324800981728039 -358.12566622682147 0.18821426312396758
1.0582348842291995 -369.7808187280516 0.0005800853076404495
1.060405296700345 159.9056209537306 0.04429239107299996
2.271524424598379 -27.96826340201767 0.4451063496389458
-0.16262704985589949 24.54419420259933 0.25709529865990055
0.04813823179485488 308.42057724220183 0.11271281087490007
1.7173644529250092 -294.6029179069381 0.1733614204156861
0.11819593300592801 -274.39268411700726 0.21416933024523982
0.09607750271242133 205.12350328002435 0.11690482563254277
0.46534055468001423 -10.942398468352167 0.04352416976828201
0.16260975079684314 -246.87408898063774 0.19028502271388312
0.43302214607387435 388.9660838401177 0.008023781513506767
-0.19285553641604114 502.6416335800602 0.15947288697767387
2.243954171228781 33.82103117357235 0.4479270477952076
0.16504079109026593 -422.7166564326718 0.2298435210219436
0.11104568298178075 -150.8912967894533 0.18865331430039856
0.12331037682419477 344.9144314865217 0.08102195123083274
-0.06218672960087146 386.56094221628507 0.13586392819885595
0.3763282770612657 408.8982815842613 0.013685320611296188
1.2340900917128963 -108.77367375202715 0.048677874134641516
0.4185742471150735 -242.8576302948643 0.09569979764944544
-0.593599746297538 209.03419348258967 0.3832028106951731
1.5171003794735876 240.9767265549865 0.2168946330517022
0.9855063551075156 120.50407781514616 0.02343717903119275
2.1445265112312386 -18.059580997940657 0.40251177361691687
-0.2506451952275168 -345.6713066336268 0.3754278130751267
1.6882212458409322 54.49372160564076 0.2420312084728728
-0.12753556692881218 136.05544188414353 0.21713172611810796
0.5519496574400169 352.85298934067043 0.0008671792791557054
-0.18102529949338775 -252.05655454409504 0.32808387239451536
1.2741561519133315 207.49883906815603 0.11716292295227711
1.977210142288831 -175.9456060581856 0.30400000190078286
0.17522314585665755 406.1848249325618 0.05572102867794151
1.0641806720369476 167.51121769126803 0.04630012181441277
0.15740030509856806 -480.5967947362374 0.24636663679253648
0.6342482677908474 -290.87779124141963 0.041997273666076924
2.024852721544388 -235.17881603479884 0.30923176808814995
1.135122106481287 80.78144365011201 0.051512900153633814
0.08541478773552158 134.59865576968116 0.13538163111438198
-0.19052636539975387 -69.78714809682765 0.290133406211956
0.6878352675395403 119.31539022284335 0.0008562916765692654
0.20794090802611986 -473.54012592198467 0.2244886148499735
1.4393319255590253 -159.5142484864387 0.10075230548360828
1.6318698312562059 -314.7289390597251 0.13671768510571664
1.1564805939454117 -149.38709260082658 0.026109571597588973
-0.3067223486699101 -358.25245636682166 0.39878551883555574
0.24693187135961514 289.93177270123954 0.05459829112259646
1.3959115277794518 251.5061875723478 0.17166346951889355
0.6389294344052947 202.37519019825402 0.0008811445632955498
1.259594189876912 119.21645077564142 0.0948251418256336
0.904648593542245 -408.5514196141352 0.007109714539338785
0.4988914855487234 -354.0668871575262 0.09057413215571877
0.009651969376636038 -512.446449149668 0.3126173538243928
1.175609199565336 62.02433959990515 0.059408553879130015
1.2881757218226058 -293.9980501512685 0.03598583272863269
0.4554056580580339 400.23410105699554 0.005168676470464195
1.7973723598841216 -189.4536359989719 0.22902443892769705
0.7567130489089466 158.2059577375727 0.000738512976200042
0.1847452173630808 -465.5343272657877 0.23190608067681015
-0.4692376528389533 -271.84700369381244 0.43854557707601083
-0.016802395978473217 122.14958498151373 0.1766948291096112
0.9661038102061734 167.78371119326653 0.024926266667789007
1.0545999953055456 -366.8539388984466 0.0005239973008849197
-0.6104824928029321 327.2687750024877 0.36383765720306055
-0.0033255352523960946 -173.77687320946706 0.23938984916735184
1.0314699589970064 -257.3628693300983 0.0022854264059923948
1.5793184142650076 -226.89697983628372 0.13614716735787133
0.616054693320554 -50.41953324636819 0.017749139334622528
-0.09020903817826209 303.9668455588255 0.16431295731357892
-0.0892306163163239 519.1095973152369 0.11796335309443032
1.2089746331748514 -386.6833104447762 0.012191197763849122
1.0810950162753712 -278.4993200826155 0.0050046534861038555
2.3213331382336317 -20.78835942273986 0.4632161017233022
0.0368785509612094 213.20019978813662 0.13644286081836796
1.0803570891176761 190.69298494460884 0.05387678159551578
0.48534351108272555 253.60933619979994 0.011142345944966221
0.1278266754483115 314.4108500396776 0.08514418370354855
0.38557035812316154 168.56180015004168 0.03780851407287086
-0.06127466888504485 -414.6990477324349 0.3181858890449727
-0.44436531822557623 364.20601833427565 0.2908793879637105
0.9120416993598071 -323.76064195161445 0.0024606508940829674
0.0058772533007985794 63.86379864819514 0.1810306940660585
-0.23379918643759234 -223.2460914564562 0.34205199293682037
0.8155688695784313 252.6775761386166 0.009393836323375569
1.0635162530498123 -321.08559370547937 0.002003508830086789
1.4652478030250065 251.74401267303836 0.19880036787329447
2.139394200444121 -205.07730821510353 0.3603548381747854
-0.2586377047473979 25.088930005591237 0.295310508265366
1.166039406621324 118.89879769317213 0.06598529304914387
1.2987671617800223 -79.56300135972344 0.07107149595000528
-0.2215251659106291 152.12677161040813 0.2510120694520064
-0.6975890200824106 -49.803330339625575 0.4718404622032809
-0.090777032785049 477.19997525393205 0.12715572106676984
0.2998731748562351 -504.57375417407036 0.19514002436652209
2.0735584073041373 73.42230277026306 0.3960253677183387
0.10915776907521535 -23.79728295905602 0.16085002344369334
1.353216345219446 47.1576696821337 0.11227630559601127
0.8796324575486836 90.64259817337279 0.006179564031139152
1.9968614125364417 -152.58795986542606 0.3170813320269496
1.6034653013323557 -78.08222907384476 0.17793392163159472
-0.5005685129893375 292.4716232997745 0.32941021579373514
-0.2849273365269721 436.5827180619285 0.21033246740124792
0.3205685214402487 -392.12726672046557 0.16177574489196608
0.4018577067702678 -59.14999447335441 0.06784716841024184
0.3883798064347528 -141.1376603795244 0.08638464291122927
0.05591849140866856 -276.1015300937313 0.23945499237538842
0.6075357523809675 57.67456807288647 0.010086287635908124
0.9349717829822808 -97.75199329375636 0.0020654820310253242
1.7034897655515524 205.63006299764027 0.28327383544710294
1.496581815805709 86.34309521821956 0.1735094291680497
-0.10160223225965681 238.39237928741068 0.18342918524830637
1.1226709126423162 -290.3476722169487 0.008454861731032479
0.9718620464492738 57.120881443216376 0.015089676479858573
-0.2714398756945061 -142.514741501441 0.33848996423221145
-0.4110892882607148 -372.3112969793697 0.43860685532966653
-0.08457134102187758 -502.58777246537886 0.3470321956663549
0.2670900997507475 389.66498697523286 0.03559792644291645
1.5163406971193545 -314.31791556479783 0.09648347455991955
0.8245507474134521 -240.54557398970712 0.00542469638381721
-0.24031907047383272 -310.6958291740441 0.3639205760596641
0.7011911222677527 -102.39885410046662 0.009998344310358063
2.5062314553555876 -168.19274663247063 0.4951085685983671
1.5428143668267416 230.35641258114526 0.2246951825857707
0.7096695196015048 185.8363867651202 6.474144853618958e-05
1.7999612287581048 129.72377281301283 0.3040843684947993
-0.40996116674254235 -129.73167785105676 0.3880170608269773
0.1596455079100465 276.0301866106124 0.08215709961462903
1.396981783457479 130.20718978799687 0.14536524296240652
0.8975449228330712 -4.536898633943451 0.0031038381886573712
1.7758871791313753 -28.236263760331553 0.2579224537715667
0.7049835079018445 180.19739613731247 9.812225446525423e-06
0.03330278693532118 498.310467943915 0.08131643996035041
0.3996443374184613 221.01916081476622 0.028325572037203463
-0.48785263025452785 65.5273952858638 0.37485928211641273
0.770955926456216 216.95154137098768 0.0032423015260613433
0.38323693318268237 435.9697154188988 0.010664713284502478
0.6113844745089967 -365.6485857903465 0.058952044781942305
0.28444073545303783 236.23286312989194 0.05292951723404097
2.047701834321149 -183.1945944545676 0.330002785979788
0.9814343292057977 368.68916161245386 0.05504679169220606
1.103623368983288 250.2972078007782 0.07000279347175042
0.6714861259196037 -444.5760101710632 0.05509744628584942
0.48598361354710495 -418.93901840884126 0.10736172371309675
0.6599216431700894 406.008793864734 0.003153816694697662
0.9742126677203398 -317.40450106168004 8.111441661838176e-05
0.7693858671421065 -251.96903041188943 0.012389359962802148
1.0068912737695166 -300.9195983771593 0.00029149939623484704
-0.3931207314542798 -244.788551919081 0.4062109186488636
0.680298710342226 -375.4254874421873 0.042720120599259344
0.22523675700947665 -186.82988942520973 0.1527392258715922
1.2921337928115666 209.91558099950578 0.12401523712072253
0.4307275767154428 36.60335967303229 0.04522720824007494
1.4340558004106614 135.50858686817287 0.16047577074478794
2.5819010070589945 -114.4434431001651 0.5273321678625388
1.3863362380131525 115.95377830404061 0.13837094575043135
0.3365643092787125 22.825237013240326 0.07304517144427418
0.3409330006902318 155.6190559708475 0.05041796108814437
1.1573888369864327 -209.0087894853865 0.020019355291161865
-0.20483286947419288 255.71201452098956 0.22025333380496634
1.3970644685628526 -272.2700942673026 0.06711256140814252
1.4044149805953852 -181.37579839691955 0.08527807479780432
0.6712870051931363 -108.42322370961125 0.014456991024556302
0.9860274480627169 -398.43670296827526 0.0009450368347184927
0.3680803100410892 -239.01666011735915 0.11198022790459394
-0.28657128009269617 399.9161804649077 0.21946260391245556
0.7800874670380067 -327.4273534285527 0.017238561187258142
0.16677388860657505 -15.437849969113586 0.1374851399811953
1.4857956479414882 -79.83465582165013 0.13317732146355696
0.7258919423948011 -283.3311124756114 0.022032181801419498
2.1283678506903234 38.22616086034748 0.4084652746174243
0.6606172388086715 -226.87790283090692 0.028139259924139008
0.01209098619516491 -193.23709482965631 0.23773958550601038
1.9921347672642475 -1.606605030965511 0.34925228497088456
0.6522364207203131 -391.06017535043446 0.051988319907660535
1.0560711433499799 -32.59254100130454 0.02020690595015096
0.7927274884501714 -275.3499961500029 0.011105687161363932
1.1084801888508211 293.96947764698825 0.07906593723164032
0.6653005391612457 -256.649329152741 0.030690233408846298
1.25577203406941 -24.120237573694567 0.06791444536389624
0.3078628780976165 -396.89975488473397 0.1676960933005144
2.1972393713804124 -119.32738340178406 0.4003090361085165
0.21978669601550305 138.37920701583903 0.08839385140624303
-0.5151629205172732 297.82437029608 0.3338729874722396
-0.6406788843959013 -25.444437479062913 0.44823702530364107
0.20687177871879903 -46.50707259310212 0.12945917882949567
2.6687944524788056 -86.2911340120827 0.5564130773488477
-0.009304371679834111 41.96114244677756 0.1919441581506201
0.7441882526915573 119.34213227774615 3.0514677686544796e-05
0.0960035131765643 -299.0656844622328 0.22874315673330128
1.3154854109628056 -84.94138272756607 0.07512123535033248
0.13891977093198982 218.96686117384525 0.09951333224061248
1.2464303665049055 -308.6492059896667 0.02562976621718568
1.2990032513576464 -35.47513586436958 0.07883824785958848
-0.10102349651843545 327.133729217021 0.1633058951931998
1.456323290594076 -0.9324130391268 0.13915265059141477
-0.20677343148666327 44.761698689166906 0.2700771579396836
-0.6207038545072904 361.2627377824865 0.36023589418336915
-0.555930971855745 41.416410579827584 0.40500314820530486
-0.09843989646045415 -129.7433068497155 0.2672668567449954
-0.4310216397442292 -5.528933580807461 0.36902077738583444
0.31955945594778123 -473.44183195271285 0.18035387464334796
2.0710583476144153 18.574577719628792 0.3834057385389308
2.07677467087586 90.16680064538934 0.40073021161054695
0.5356848249840229 58.901661166402505 0.02055262744059323
0.909012106503059 -210.0097563176604 0.00011590271791876356
0.1579973730182489 -72.02082910166371 0.15295931168259583
0.45436285304331836 118.92562591938554 0.029238563574525086
0.44627030842759363 155.40186644083872 0.02665098616309797
0.2196360115651097 311.95619824726737 0.05850166109297788
1.7400996103100665 84.76392936986042 0.269865730964434
1.0036790831621027 280.6184169613324 0.04758566527230134
1.5764422086773566 163.77977354546022 0.22268825251438304
0.7601583295792458 -445.1371581208798 0.03376457693861294
0.49142920208611796 -366.34269088517965 0.09531796356368943
-0.28399152390247207 -294.35789650463295 0.37675449972587843
0.7921136454120754 270.8454413210345 0.007931068789344246
0.14216549089988195 66.20230753641363 0.12919607548692208
0.4297891990656302 453.7951362947531 0.004697150407973957
0.967016148092114 55.263499143541935 0.014223619395541459
1.8858209123466445 62.53494554903557 0.3225076638390923
1.8189797531384488 -16.278964552672733 0.2779487186616295
0.21308329116861513 187.89213248630745 0.08145256661120708
0.9307319773079372 255.25729738705036 0.027896109733077122
0.06074985556997159 27.22087549489754 0.16803458124019338
1.8454536297553414 -286.473996872889 0.22572745781510872
-0.5421258929191203 -29.635563762001425 0.4148372132045966
1.8108264037508672 -199.3400202095258 0.2321112583196395
1.2595387345972548 311.7142493920202 0.13356456012805043
0.18561768921416788 -523.5654612462 0.24505512722215908
-0.2789951277874513 32.64939296104342 0.3016393679543347
0.37485214409005385 -297.1519235392937 0.12142577058747463
-0.01277893023008092 415.94979103184176 0.11218968657272982
1.2010083200200496 305.9593301568266 0.1116002137745806
0.22608176591731555 328.59443182384575 0.05417564041042087
2.23649121361402 1.5173256791103995 0.4389772002444766
0.8669456710847387 360.71598565079773 0.027392179999384453
0.12067025315554836 341.6106811175956 0.08243773004734006
0.3367417674246507 351.98664415746407 0.025766941951008888
0.16379757411323514 39.57889088371769 0.1269744069692859
0.8080608254673027 154.45139718122425 0.003299867602735698
-0.4995181664717398 47.817725588657254 0.3830235202170263
-0.16559127255839134 139.79209419373387 0.23146676652714904
-0.23408326388018075 406.87967674427307 0.19702941303030214
1.3151069081173612 -61.364607010170005 0.079167384631492
2.365271603457276 -109.70319452274805 0.46067152918404825
-0.5933244266653598 167.48725826259874 0.39198704922525857
1.8982697183904402 138.27960081054596 0.3443961008189195
-0.46836460081437176 -182.68647580909533 0.4201910523394691
-0.3975269883710947 -180.13675797842671 0.3941913463350788
0.9883084792475991 -2.1151378522653204 0.012541908396319185
0.4214412079357359 47.108067085420544 0.04601097151736304
1.5532202532402428 -62.836903009912874 0.16200339160101124
0.7697457355580304 353.7320049871922 0.010968706206380588
1.5783190858217864 178.2274197281157 0.2267895065551297
-0.10570443801101448 101.62815576601645 0.21639707277348513
1.8178805282313635 -279.6065401391786 0.21631502887579462
0.2048918456892903 -492.7752249251697 0.23017272668390973
1.0199996323566245 368.3124432637518 0.06563129288661908
-0.3673736991314412 -47.88433974215326 0.3542304720612695
0.14583753308912994 -111.97308030994509 0.16639390003043175
0.06527999842598853 69.97168990030582 0.15684055347384576
0.42667305845948755 -145.41803915618277 0.07531228002058608
-0.24060969528371468 -318.2475716760823 0.3656855100530547
0.3692011434637934 256.2006408219096 0.030351375145471857
0.9348886259619404 347.8486636552973 0.0403879203533917
1.0972707093658194 -287.5831582393277 0.005993622830185691
0.10720720235887171 -10.307067412650099 0.1586145684092313
-0.28996453967869273 137.56839659189325 0.28178909890268233
-0.3894838601332374 174.67495742330914 0.31270155644946523
-0.604377568586128 -112.49488357551297 0.4530420150418946
1.3921492493914636 181.0766854796217 0.15462072851145636
1.0210363127632716 -29.78344147276289 0.014900523193427674
0.1439719313201573 -384.9376868483863 0.22949768165920226
0.16045349933696162 -274.95406886568486 0.19754813862817355
0.844091835338048 -31.027366627150172 0.0001769900452489978
0.40795066678909264 324.64881142565525 0.016235874768135178
-0.3969195474652661 101.25146922915451 0.33227434048682414
2.0719487326043327 -84.91359539422677 0.36123336014216195
0.1986469140352789 -398.53983989335325 0.21083817318408427
0.05154372013304476 -400.40470975961944 0.27013035051191164
0.2879412892472728 423.34672873954116 0.027189309107393644
1.8539453215343509 -144.94924223437863 0.2620496173425507
-0.48328846715971074 -83.94140392128486 0.40505234811777036
0.04565724091168455 330.9722954202732 0.10905507557056887
-0.27866180803728524 283.3399086624968 0.24337723544484408
-0.6211250822654576 281.7712039055399 0.37774231918759926
1.1016051023215694 -367.8014215448155 0.0026530256406106633
1.971614314851638 100.21928012792341 0.36393787300763336
0.15317724165311808 110.51225162930427 0.11614487403246089
1.2867505646321835 139.72056797831033 0.10789961689870002
1.0432947243673105 312.4415887966925 0.06304021114304086
0.7462952413018726 -315.68716534060064 0.021746205042798318
0.6125017652640414 333.28599791318084 8.245649069327011e-07
-0.3633192854562481 -238.8017981659939 0.39413704061460353
0.9620812021435201 -144.93636536635864 0.002049603436650468
1.2082049524004208 313.37132613965264 0.11559385021318358
2.405936820971325 -167.7018244440107 0.46298808524055024
0.6686722522575803 -380.583209440367 0.04627621650476566
1.1539261277875286 311.02451769823267 0.0966944319454915
-0.2804398074786171 -11.926347820581896 0.3124226039128773
0.6427368696081024 123.3721007288326 0.0030887444432823315
0.6466409449857793 301.1067042372157 0.00010919781112085701
-0.35176288225394425 170.52303515840958 0.298757272889257
-0.26284477586054245 509.9756158159489 0.18482288457246232
1.943343653514859 79.39191325726904 0.3485756905106008
2.3035488291531365 26.896043005515708 0.46647865533684163
-0.21521131822181416 398.697097899652 0.19147151067430582
-0.3018310175092582 47.94430541893064 0.3071548542843658
-0.5167132844890281 166.13978093835942 0.3637535304067268
2.601808831382237 -69.6769002318274 0.540506847501274
0.7109752908937057 -0.9766012000410456 0.0033647048618740245
1.3755820648209587 -21.247100357159866 0.10632400212402807
-0.3407950381225779 -232.1941930066896 0.38444562044088393
1.0589981653196883 44.68115149012442 0.029095946848613084
2.357242537604188 -152.0698068689698 0.44974323518378106
1.1654098303785916 -270.3625994233143 0.015600877271411266
-0.4272778543959136 208.9328988582197 0.3197305843242795
0.304236579793415 -271.97105509168904 0.14170898064074736
1.0898511106742557 238.2496101937802 0.06402245250991677
-0.02351951003116659 -437.38605763407764 0.3085184220934676
1.3678955370161876 -159.4551386933676 0.07789427147592853
0.9452651029228474 -152.6682747635076 0.0010336057610918973
0.4730471145796302 -343.6910613126925 0.09703914003834434
0.8681081696286084 89.86393434264983 0.005080675284908555
-0.4742861065077336 -303.6684933989325 0.4465868063028669
0.7818582958012146 -385.2994602325077 0.022608755034728766
1.4953106010492896 236.96139660416668 0.20730262088485338
-0.338881137695586 -369.16004227683595 0.41265289329644567
-0.6102440246023434 -135.21358301686996 0.4594144753897434
-0.06619108159228637 -10.61498657168056 0.22663539263639526
0.02510702624143002 133.31305112092434 0.15812846251729668
2.512895451214 -132.62320750054465 0.5035508922843778
1.43718487527604 16.422041715265436 0.1358290653516371
1.0346135877341363 -49.069478865619715 0.015253268569363473
1.4284468904828242 -317.59071297380876 0.06858018201709973
0.30660816985296435 -100.97691044674417 0.10558419399894772
0.5093307242656142 -268.9739681405854 0.07204812794882746
0.9275390254014129 -129.15823925568367 0.0008783216287929871
-0.458616680656635 -42.9313869052163 0.3873768382537738
2.2201439408528527 8.715616195278812 0.4347809008701466
1.8370929121630788 -227.49013648679545 0.23608479701704768
1.0735564295980735 186.8065604373736 0.051510125964674365
2.216500821053626 -175.19964575964121 0.39551463569101963
1.4187076591726042 24.67094335994159 0.13085004536613085
0.6962608140704598 -10.645368868695869 0.004967095995602524
0.7956471934739398 -279.25194466238014 0.011022111716238611
2.4474235377804856 -120.40752721070749 0.48533428242399806
-0.16234774181731892 -76.31496047565736 0.28041542621915405
1.7610093204827935 -272.63043608393093 0.1953795698003258
0.8720152891732766 -263.9018079100094 0.0027929276746329777
1.9730702733150294 55.5834595850672 0.35465493134775966
1.5508438699219862 171.69912870533346 0.21431496577645462
0.9612451770153856 -248.79759533938795 5.741545057310674e-05
0.06754763396232 252.3149598756305 0.11730159241387045
0.6256151215538 -220.13777065742062 0.03461299562804905
-0.6991268258570825 125.38051749547185 0.4382947458041861
1.219066728831485 281.4691039080989 0.11292899104914642
0.9962863389294621 65.27096923187514 0.01970461817061423
0.1310828083821296 480.95213400393345 0.05591712426943788
0.8717933335873482 -116.75663375641233 1.0250471349279173e-07
1.279790985671992 -74.14456163838366 0.06646594771771813
0.35734486716665903 133.22481906294706 0.049546245838023285
-0.08428886001725344 385.7863493502996 0.14417258554120468
0.07970157572751846 34.67416890853201 0.15914261733113183
0.025914602395970765 220.43515636466134 0.1389241286914706
-0.34476811567912263 -392.80149948910275 0.4196218920175933
1.142086561013505 8.6314721312026 0.04281162057651
0.35847536376502953 383.52238009879807 0.018664099279591187
-0.1370738922883299 -227.3586073703156 0.30521042685448685
-0.061001463878792794 -496.659077208384 0.33662069294479346
0.7555066659546334 128.79378669636185 0.0002527182885353269
-0.1586688283359612 427.98184203246524 0.16296075653695047
0.8842656128154105 -11.493907875734067 0.0020305361304736075
0.3134859993871917 -465.8447408742195 0.18100107665705342
1.4059712583752442 183.03437788939232 0.16028840981688952
-0.34407987379145755 325.24739360321814 0.25985046455864846
0.7886634311574539 -187.09414878678052 0.005871306072976489
-0.6424918365355797 130.47240595286144 0.4174709797672975
1.0846591064823987 164.46635504674987 0.05102769880533578
1.6371815559701173 -116.86576211551647 0.18229069700662845
0.4345641480896292 -162.7504834804147 0.07596763682724028
0.2821999008403273 -72.94267717668708 0.10835563014040712
-0.5124308276457157 59.880798472365655 0.3852091131900494
-0.04377553594496797 -509.25289550914596 0.3327776316241132
1.550557679286919 116.88083799528385 0.20157130871698264
0.6602144600269049 97.07558495503292 0.0029395812284319523
-0.23265218481714334 183.70672800984437 0.24812207881324
-0.21458728949550876 -229.82269135585108 0.33610531357917856
1.2149824227604846 -296.81811938186075 0.02115500226443316
-0.6061292178588579 -134.53567579960475 0.45791296186768915
0.25504501630142173 177.85760653555235 0.07053419896941024
0.6367355663070975 -136.74838594386574 0.02275635434601021
1.4949672465430217 -281.23906641978516 0.0957699993164101
-0.4378467205439462 484.56977171898325 0.2603590834606514
1.9543652682958095 -194.34346357699843 0.29070592994443695
0.5774599196721972 -333.94459556876416 0.0632603793601943
0.07398541978863005 370.83687108490744 0.0918822634998703
1.1628562195196528 311.43668427483226 0.09973274033022789
0.3371411759200924 -28.626883021917024 0.08196391831178117
0.2867170247271016 470.18589376567115 0.02233550370627321
0.4160026099821752 450.5805002913685 0.0061029112650093165
-0.2128370096594545 154.6837341559874 0.2469330881729075
0.040570326187327366 341.62440500173057 0.10867899685852975
1.4667207081670537 -129.9183730455278 0.11599740761848883
-0.6651143732383464 315.185247335393 0.38685566765670765
0.007092141385929507 180.9047695953618 0.15449106041000313
0.8248976373201322 213.1393780965177 0.007853200885920507
1.2279557250862376 -12.41562231936473 0.061935999731222297
2.0369571250435 -215.732396504931 0.31842895184689773
2.0107571349933737 42.87496814391682 0.3661460771881037
-0.10122157931654197 223.8417175065373 0.18658125261719774
0.1214428679260412 280.03535232056356 0.0935910943838954
0.9360747590735585 -281.86408238238243 0.0003923988878458574
1.5056692799304947 -204.6239536318211 0.11445456586074206
-0.20675988094902875 -248.33070216553682 0.3372346162746089
0.07987173080618992 375.3897442435207 0.08913424205614895
0.43607374560693124 -52.318167681202965 0.05715726807545418
0.2016330593034137 410.39199928928383 0.04822873090985506
0.6701082742089561 -105.32295743362494 0.014366898389271073
1.371176909309842 172.33578070588226 0.14486472565391323
1.2472544639105283 173.08685825988698 0.10109359276226912
0.4642018600201452 -375.1544581557215 0.10612268913384894
0.384117311912743 -79.56839627254396 0.07661974567583497
-0.5687034557714368 222.22603165319595 0.37106903172694944
0.10085201690055745 322.7493167990392 0.09222307220173538
2.3431413526129985 -161.48871819264207 0.4430939197642668
0.06442038435366138 -444.59644558747175 0.2752411908258045
0.23378321410959058 -12.128246241503803 0.11287080014223677
-0.6860381948974987 118.71652920796896 0.43511439069674795
2.184295834318365 81.81973749760186 0.43705819502913984
0.3100840649239873 -67.68027752918556 0.09793805368683707
0.8185655154760008 14.66502403802815 0.00019381475940100247
0.32533164592064856 -281.3097177675028 0.1359469324911863
1.7195431253238767 165.80589241160828 0.2804545047866775
-0.12733608012095954 -11.350510345733824 0.251301116068683
1.2244175146509704 165.90736973728895 0.09219569209352205
-0.06263942049863225 384.96118246917376 0.13636921575114536
-0.37539133148754855 -38.87196754662057 0.3552921321059214
1.023500000468708 -365.19417679443006 1.8423436744159484e-05
1.5523166087021358 185.12853140768982 0.21800763723777833
2.19042842815648 -202.9172940948277 0.3799858114573237
1.0699610294160575 7.996737927618483 0.027047666045425175
0.3388840137107172 -187.07324560442015 0.11164829533349556
1.9640424501353955 -123.31913224341855 0.31085983010223467
1.5284324190159715 -221.7557332561612 0.11894228297421698
2.034667409131772 -152.1682252534195 0.33193798439064287
1.8278308475624006 -124.57412396487678 0.25632410749775925
-0.2864878255337765 -182.46392491481419 0.35318010008483963
1.5265021634143447 65.6177012731315 0.18044654121242223
0.06438035887607907 380.442976609027 0.09319010000654537
0.40450614543174956 -222.0595861287336 0.09635531425366585
0.8082623943103588 153.72385767608057 0.00328430135978562
1.035941676886636 266.2355461103948 0.05372977509817642
1.706723609015128 -13.875937512542123 0.23354124050875244
0.6183750040734921 55.45866063343135 0.0089523907593233
1.150285336820003 -31.60738733633707 0.03925114818048382
0.19998429650579008 -493.2177956979492 0.2322395464254562
0.46478493953916034 -267.9760546702584 0.0855094944383498
1.2299293129215811 102.44365115222672 0.08223554898158218
-0.4689794508965177 50.92347908326553 0.3709673821908077
-0.09606697733000313 -237.2829259342057 0.2912403685408257
0.157686573166548 -45.36782337147872 0.14727616842782107
-0.28323181084305293 233.52632638739897 0.2568050978234167
0.7221061547960459 52.612776831983865 0.0010245536227736563
-0.41494242067789305 -106.2198971068234 0.3848191610935243
-0.3263835931899581 402.9859837483715 0.2346655115816603
-0.38780026551813257 -135.39865721609033 0.3810408338227211
-0.5179385118549104 -131.7430778732587 0.42722228692678677
2.1025723483989527 -108.07967655487766 0.367719122431016
0.7276860428996159 286.61985004447513 0.003047802213586634
0.017278527948088818 -307.829362815331 0.26232961585587466
-0.055800921197948994 -417.091331483772 0.3165833994781545
1.050987835563241 235.1223865385616 0.05293735053020128
0.004650394229979371 313.8212872173965 0.1269494221817024
0.6843843581460407 -295.58517511454136 0.03142096350024381
0.6844584532346516 26.75091883329185 0.004147637365164644
1.9221686814719325 -179.41199572108007 0.28133341894729647
0.9276726272189808 28.893734631796406 0.007406263639488389
0.6590999343974491 329.77357324413197 0.0008068473547975447
-0.25917177138793324 -32.62370376521187 0.3087784887637471
0.2959255346173011 -5.735169131177145 0.09081115259246066
-0.3653754772402819 243.42532100347955 0.28735055534464404
1.1110246686707304 29.05247501422491 0.03832458029485887
0.37873658952410194 5.776535920984202 0.0636808855621343
-0.30211072419601903 -338.61315121871246 0.39294408086575516
2.001368630723082 83.40594179023299 0.37146383287974943
-0.3377801258393154 73.27611901904481 0.31551812344814584
-0.03247363477158727 211.6524260938114 0.16273142284450573
-0.10260829527258386 -155.56733855768147 0.2749322954217903
-0.13123581835482745 -158.10670417774276 0.28694343585830795
0.48541378704419014 323.3260556076531 0.006537351446124154
-0.24710352718490447 271.3723152670991 0.23351662910626386
0.04622969426518442 137.49257442395128 0.14925447795843041
-0.25061748247686544 -128.08577083949996 0.3271559394763049
0.8594489987173504 268.0745530762739 0.01661616073132744
1.394490220322054 -206.0001600641918 0.07776373455552037
1.693059147771127 189.60130295094882 0.2753946323254155
0.6207640617621777 -180.76476243736715 0.030789430495556117
0.41888693444661373 239.9068699370672 0.02260796053177478
-0.10235594971775441 -308.33343841155704 0.3100605919840558
0.6736164511339542 337.5795226957249 0.0016115146493270573
1.5089883239026392 -34.72873562683799 0.1514390620965382
0.8241131494109066 -288.36780841392596 0.008260219998334107
0.017953563940916517 407.2630049479078 0.10341477256733171
1.5674809020327 -113.81115322934829 0.1561805685059253
0.08700985141588491 398.8932793149919 0.08256360418857829
0.5883369887635792 425.4701028242148 0.0003620120864209509
0.5090618449405022 -230.55163257622962 0.06563471129892831
0.2678507009609763 -194.62592752685651 0.1385696754944849
0.267587666782541 326.18528624185967 0.04401372134627043
1.67796291313221 -255.88053491912837 0.16684736259271948
0.8202631491679406 190.83008960412417 0.006064365634572735
2.3585115968655366 -176.38460630020285 0.4453858852529904
1.6707037458628242 -37.820849431841566 0.2136060873403043
0.13326857821736793 -3.838353543164885 0.14739081703825088
0.6614554946973945 252.76478713679307 5.151327301342042e-06
0.21448756942740044 -150.80079295164552 0.14892386361008675
-0.1524100465169952 -209.6286952792176 0.30720145344601574
-0.13803256603878955 316.3283385237961 0.17999419849092152
0.014942618575683686 -231.00502516499552 0.245385243828253
0.8077369095271734 -79.5038224974204 0.0007024685760601449
1.3203221867158839 -334.8450542073803 0.03787660098247384
0.5410307876544207 -181.10129987690567 0.049241626299823454
0.9617253940380672 103.11993204597843 0.017640909987872832
0.7953449620306263 -173.63330743458397 0.0045893839118755254
-0.26867751385606653 -123.58054332837469 0.33316279030614115
1.3069628934540753 -365.28942807158114 0.031131649970433908
1.750514933100716 -245.40371519070152 0.19747371731445462
-0.6764717937020652 140.97671161665448 0.4272924127414081
1.4075266796288306 -230.35228755238597 0.07742807092806298
2.0031578596863815 122.64068320330898 0.3806315644397704
0.7693464349789556 111.98546686158261 0.00033913558370667437
-0.3008064693467154 438.86683647408495 0.21612278376012686
1.536118597795965 -34.11453046495933 0.1618408832283735
0.1861382940531967 385.0447969659358 0.05608472397303091
2.267477436598994 -193.52205940317077 0.4101019046828895
1.4201329689872584 264.714311812813 0.1840404050331359
0.05772729368793306 164.4792005767265 0.13917189211333983
0.5862467711172081 -473.5022908817494 0.08483490382615835
1.3571827877568505 -119.15121480845812 0.08180083619590743
0.47707787763017695 -347.0380052838253 0.0963510142057563
-0.22850641740413535 -323.0452879650698 0.36216468476058644
0.5869880316424387 -62.29664563730455 0.02394413703611665
2.2002188774345095 -220.98959409450003 0.37972500992386177
0.19779812516133588 474.69772710164966 0.04011332216356416
0.737450521107418 225.3063698975658 0.0015455329058830963
-0.4154571778945388 357.84770560896595 0.28083357588502994
0.45422994889710466 -252.8775797657065 0.08607512053149083
1.9556809139255893 52.86312473145995 0.3474005413124565
-0.1576012524433147 -380.03958165795984 0.347754308657799
1.384804108115467 -108.14101112697665 0.09261187098325344
-0.5473358787287415 169.0461133758098 0.3746288730367276
0.4242832382826174 49.94205343687406 0.04490930256296625
0.9856198074915883 -374.331932197079 0.0005000836411429355
0.07334789765195393 -217.67736919494962 0.21891894170746398
1.1003789029861715 336.6573184834273 0.08424514147729399
0.8839795449423435 -257.3403289973428 0.0018614082411291114
0.6870713983955705 -327.11643388333493 0.034755250380802495
-0.7024168673756317 157.9498994775238 0.43289803178334124
-0.1918028805787827 -24.281808788782087 0.2801145977025582
-0.14185760688373772 285.33432836623854 0.18851377801841554
2.060095821838062 -37.11241170451433 0.36723902348139037
0.8113067249618167 -275.77986782895954 0.008880529669493546
-0.14362532549397866 449.1331778067255 0.15260423611837945
-0.2551919513344395 -401.54196488653065 0.3891340629909342
0.10321822109829681 76.46171731779907 0.1412393942561174
0.3836744120067521 306.21398328126213 0.022022535061492494
-0.40667979811257315 -242.62146627353798 0.41062733569821575
-0.7373109771576137 55.45716366245142 0.46483434029781917
-0.2585374670011418 309.45292367104946 0.2292445863273701
0.27039117052639416 171.51554007609184 0.06713924412786547
0.24431058076338563 142.81192886551162 0.07988995215027674
1.0749080157698148 -74.61759156981947 0.0192706296046987
-0.42764058560966767 203.47479435117498 0.3211133398970082
1.7358853612379115 157.46688782427418 0.2850411558955602
1.1692725914058564 11.84719710585955 0.050002635831891844
-0.26862123739548904 -266.3343668895078 0.36488262502846164
0.9545214469183441 144.37124198787262 0.02040996134629329
0.8325648997656361 -220.9791982607868 0.0038160899952729534
0.3644666583377425 -371.8775474393037 0.1408863747053366
0.7275058187019143 -338.4306742557676 0.027719136098751988
0.3875393415340531 -205.70216472608098 0.098825298547956
2.3684619466768835 -138.55703192264127 0.45615306599557437
-0.04415733851194581 -478.53980406567325 0.3259872447233739
0.9352769497117017 -3.664852321060721 0.006265676198386761
0.2255964219267914 413.39837018070966 0.04194284173160908
1.4255836022234682 -52.97689710139463 0.11723415022361916
0.278422385507201 -487.8815226891899 0.1997787015672735
1.749423759905094 94.04113234092665 0.2757484286830965
1.2463148670377169 -224.80681561288998 0.035611921675038134
-0.0837094075675947 245.84404964563555 0.17479444192506466
0.3497344264747213 412.5770433060237 0.017353876607433743
1.3990490554051715 -270.3684092378252 0.06800504602939623
1.6896487092101375 -23.81139081136905 0.2244044219816708
-0.6956212728576503 30.933411611551264 0.4557166207804271
0.7406265410180535 -393.1536647585791 0.031505115856474065
1.320504373303198 -80.43241351943169 0.0774331294502026
0.310340989474432 -490.3818056502367 0.18779238213309032
1.8921689441000404 -182.49511014216864 0.268627812395136
1.5103240974477259 -185.95943823076328 0.11988502712468121
1.0842885420087394 -400.87794898077397 0.0008420606452722233
-0.33254227921111035 -8.18917806037166 0.33194834988459504
1.217900522985938 83.7034196892032 0.0752191327364216
0.9940575797223612 351.1762617395526 0.0557018731347825
0.5073448059742218 -443.46222339413794 0.10494000801083914
0.05832276058544572 -448.9963063395043 0.2786976321733934
1.4899814955910957 -106.174416320771 0.1291554026323936
1.0238531883450375 190.9968774938901 0.0398996588888998
1.1703800596616587 -235.2305453723584 0.019642704032422954
0.3323655426553582 -410.7618827372934 0.1614029773921869
0.8663831599986076 -312.9584779462285 0.005443502652316858
-0.6504373282880165 -94.90763294623451 0.4649739215759298
0.7894786959777853 -285.49508609424663 0.012304708041064835
0.012391495730055935 -83.37213355714249 0.2121416665964297
0.16652337888339241 308.04087443840183 0.07437603748244194
0.6645533447272134 53.63672098135214 0.004493978179861637
0.48665835496376664 76.2529065896831 0.027737818502431535
1.0285788255183026 324.4267974725376 0.060874219668551666
2.020214931611503 -32.686480746977736 0.35309006572294693
0.7599580022405241 -290.06613102822416 0.01699280596805917
0.8404842814336344 -2.3658825607632252 0.0004556365084238834
2.5283707264806052 -25.125083496396655 0.5268439374026131
0.11087738145459536 107.02090871875612 0.1319412799960447
1.8078407836821004 38.75127014773477 0.28624947374112936
-0.2091756957800922 -309.6976624567743 0.35186467540702987
-0.7082431769977904 117.26021369934494 0.4430367829231301
1.4662388682831222 233.95004668326146 0.19511756146073606
1.8290021270902546 -287.6214930663061 0.21889329296216714
1.3423916765256785 180.40761023837433 0.1359796381872255
1.0401187569092354 -72.74133960270416 0.014049296334593963
0.7228657560474139 -344.4657533122228 0.02934528202468512
2.058920201720495 7.613080865277766 0.37653080384823534
0.6402580189589546 -144.77997625376656 0.022961990967514723
2.130001580226476 -195.89853795178112 0.35881286548235103
0.41687770515340405 354.1961081969624 0.012468674029711127
0.35952053155400776 58.62528981815535 0.060477015268294944
-0.3715924191753921 -125.87471705781047 0.3729375371120967
-0.16473717891776107 301.60914347279447 0.1937878716023385
1.3639149858943294 -54.053800139377415 0.09604762485240866
-0.045525337120954634 202.58854496291815 0.1697500626056123
-0.26232434135525573 433.9424791779986 0.20197814215492227
0.22479988744699564 -62.70598078421227 0.12639380377064474
0.8922985607928426 -199.79302741920822 0.00030345895433882394
0.08101519878736874 401.0688560864286 0.08404350920555674
1.7609283338411295 123.6608201021487 0.2871987363105492
1.2627366716902475 211.23026344036555 0.11393269176546937
-0.28744397492464135 373.61377870423314 0.22590843727273177
1.5817018914527294 -176.4145752609702 0.14786416420283388
2.308138375251435 -28.29093912789176 0.457387113164928
-0.5950388788639054 210.19857931142565 0.38348530914992224
1.4936330723778732 205.17310152505183 0.1993325013046941
1.6302277776488336 41.54192307842777 0.21583551731063375
0.34168183946475583 -141.36005781579473 0.10166198365501988
1.8198798555199123 -80.60950790477398 0.2633670209872664
1.2356997411479627 -121.743239649712 0.047191247009130924
1.9373291661656558 -0.09833039902810015 0.3284177360785565
0.4519101097191489 -382.92200655252225 0.11188248643110636
1.3278056658649862 116.41792986121538 0.11743320486804519
0.38482926693618524 81.66431432551258 0.0501718368378244
0.626239774906888 -276.14817816796443 0.04186851083475583
0.9083213707619864 45.297110609809465 0.00640881388292603
-0.6435846275791008 331.8515208526187 0.3752748003607538
-0.4976817295799183 151.54851950182865 0.3597547789099036
0.9127402392774233 176.85548067520733 0.016667761569892817
1.1034998607041335 -129.28677696090847 0.018750036907404795
0.011077679748507152 212.9566957367382 0.14602139237330852
-0.04053243190484268 -376.83765376411435 0.3013516489456115
-0.09365168389814749 -347.0586311923788 0.3154808654409476
0.9879888349189518 -321.0873088351251 3.3195877691137963e-06
-0.6577250490762461 258.1065207854351 0.39629676610719755
-0.14122806943345445 107.63719486209925 0.22918805526029107
-0.1407589121908409 222.56688901954374 0.20243423515160944
0.9583762169009595 -81.5543565758112 0.004304294466402793
0.23669458395899734 -37.72309800601249 0.11703526954931462
2.2019331936942192 3.250600703237751 0.42734215697669314
0.5060646528307433 122.60483087133957 0.01930736588168569
-0.5156095406623885 259.9603151953992 0.3425434151552945
2.5815275591996922 -97.91043793167404 0.5300120098129918
2.170591194457458 -213.8933890517361 0.3701953997467547
1.8964467049296119 -4.1381661628291795 0.31148869811509977
-0.2771452882556632 -266.0472022122142 0.36803256927233274
1.279648091718754 258.2357292948453 0.12959989433469035
0.9132467869541139 24.832575306242006 0.005745647723990911
0.3053918061543459 83.71383149576718 0.07180509321715084
0.021825366516496247 371.83139413953757 0.10909290704607709
1.5488094227743543 186.73726113709483 0.21698200656150982
0.9371539707823859 -190.16994742278422 0.00018814306735080355
1.378207336003175 -104.8717678928914 0.09109020933908071
-0.04593112260562293 -269.95124497287554 0.27881972260404486
0.7121551878269401 101.879207124083 0.00042050294015440014
2.0668776420809323 -143.08326650806026 0.3464165025741518
0.22274966079455427 78.67599857388518 0.09872183659278556
0.978636119046731 -138.88232656240785 0.0033192794769551035
0.04513103680562347 -14.113157391504956 0.18337602961744448
-0.12435283078139081 412.43396287284315 0.15336994664280373
0.5558641324472262 348.00714648438156 0.0008276548873974077
0.6789204710127377 -177.18807448903686 0.019506928806987175
-0.2330951960392904 329.799398888557 0.2143745606101214
1.3297775226813686 47.13105277271222 0.10425363177170002
-0.025973357998267166 -197.12837454126333 0.2539050856538255
1.6188307577870777 -59.80711436679621 0.188064847122255
0.5194409796836383 -181.04734048677693 0.05484437401411328
-0.5160021426831682 380.60201084468736 0.31543876484417305
-0.23902083621461334 196.22486495957685 0.24776160618999477
-0.1438292318063087 165.81151267454345 0.2167404814777664
2.0062588017651564 11.305014817300162 0.3575032513446101
0.3336085853019526 -71.18163527490316 0.09091219136293903
0.03737849751873956 371.4586468132544 0.10387421179781361
2.4888105246969356 -157.33758073141252 0.49163130525091964
0.5775422289309582 180.8972211702752 0.005637014314200285
-0.5879952664965186 -228.6254140863395 0.469957285434861
0.15444205485982632 283.1342444027439 0.08249314923385401
0.352239487527056 -130.87893393435382 0.09613479916460925
0.864282072151203 -44.27385705020993 0.000441714268221148
0.3758324664308086 -167.571130771392 0.09538226508274189
1.3419315054794596 271.09161764844896 0.15539183076195026
1.6869209342623985 202.57243879983207 0.2759510936083101
2.5602793993258297 -102.47999876554405 0.5230357325825944
-0.4116655344137091 -41.94902896597944 0.36969282346785104
0.46844374021210977 250.11609642997632 0.013695034805067114
0.8684072501628013 -47.41385908151727 0.0005034301192322249
0.5572510884505057 99.1432500192301 0.013531735159341831
2.395961799368515 -144.09132529305094 0.4642208049649478
-0.35708497677109957 248.41779810854894 0.2828918173468773
0.5254374704277736 427.265284332908 0.0003668762832672105
0.0465364189263584 498.43118313371656 0.07723076976966853
0.7230452998341952 29.900142500048105 0.0015645851357337646
1.3348434757649323 49.810600902605756 0.1064993362210683
-0.2680433306098249 -439.3328131391969 0.40183065362135567
-0.001104511823128318 495.4055463383047 0.09278066775939724
0.8899003218440118 215.16349570956845 0.016574709588248828
1.7686387070688967 -117.71325577878974 0.23419402760892763
-0.18692082744965 183.0414954147377 0.2299542841040437
0.8992673244788927 -199.31008597661776 0.00016760858554319469
-0.2530985237418155 327.46228736891703 0.22289161976359767
0.4255187191798424 -159.896805733524 0.07821336272837597
1.010215186298314 39.091411703889094 0.01949148682471783
0.1009090608620915 -291.4890510850038 0.22502342756410623
-0.3315533882598209 299.3941905696636 0.2608455797304032
0.459460250382169 112.51017514735167 0.028961951174806985
-0.08707779525369341 209.872296770793 0.18422291659931486
0.6567853457026036 -121.0695640738706 0.017795063069074486
2.5447980511809725 -138.25372389796735 0.5122483285852083
1.0963029088740028 308.1596958745936 0.07786081060525761
1.6678908172434326 -112.8630998883454 0.19523680951738412
1.5775405489366674 -53.81245280392329 0.17335049393491256
1.5862087444719 147.8056030019868 0.22288488269179674
0.6828991444760606 262.3207082852341 0.0003583253052957682
1.2584808811074122 0.7327092756449929 0.07294663122194178
0.5758279064998864 -87.45632933450531 0.02890704837687396
1.1043307803042488 91.04566831111151 0.04525521699792147
-0.25546075080674546 383.55831674179797 0.2108561577142567
0.13017259594158248 -292.29999720576376 0.21354041397831547
2.0930052168037383 -124.11935869409501 0.3605871459444921
-0.4195700784445851 359.46448244395015 0.2821000196932502
-0.6706982358016489 71.06006690388199 0.43936346164099255
-0.2052980846988829 365.4370373537263 0.19516737281032379
-0.1032057443986496 -500.6291855508251 0.35372771857721175
0.2763588325064752 90.68294804979246 0.07934123599356979
0.5063373976679859 -372.1534691981718 0.09156039844546886
1.7311878145811785 -161.36058267024475 0.20913792054464558
0.3826766082145252 -101.57385694657933 0.08097591538116265
0.8989919905138937 -445.5997855329806 0.01017557881007267
0.1573455298976255 75.35640496281428 0.12186520725388005
-0.5862426503815045 40.750827311838634 0.415994120139504
1.6531897346763447 -4.632094099986716 0.21430434404276102
-0.34171778784255946 306.35253480971176 0.26329954829271757
-0.38201242802722657 154.3274693128949 0.31440876369117726
-0.36563265733830014 149.80651276738342 0.30899432659300374
2.036084665556963 -238.8106794256134 0.3128244424802526
-0.48053339169811926 -73.9987132275566 0.40197120100749834
1.467117151745717 -31.999270562148013 0.1364949341978336
-0.18908324649952069 170.99171112920044 0.23361978714343468
-0.291214194904022 109.20363705596276 0.28884879608908287
0.9810008806388288 46.92900757232178 0.01557090370638153
1.2571990034134803 238.16384585397986 0.11745962758339498
1.569411219642362 -287.0581580110338 0.12002351819405334
1.3111114917679514 -190.57014368820086 0.05638073026801067
-0.13918594227562298 525.7846179114263 0.1344657241839986
0.4618637263281382 6.298655541578796 0.041962386343299275
0.19308279778218207 364.51841567449424 0.05742460485861335
1.5453243975597155 250.22486712488728 0.23031104521770562
-0.432558500434324 -16.509355875384472 0.3719905163337317
1.5155240797450824 -59.18687985337942 0.14856706996982377
1.6892575232060578 -245.57322441161125 0.17349983853167128
0.9695636600682414 -394.5825063415925 0.001560853273002484
0.8795602353467433 10.705069351932025 0.0025095975519428214
0.12883203515370523 176.90646775720882 0.11121207866758567
0.45619743300190696 -315.53471779062306 0.09720517564628817
-0.48240626176024015 396.2045612988097 0.2986064938861242
-0.1355971970872546 247.9734920892039 0.1945747132157956
0.906365144493338 -79.58361269064062 0.001178264017879072
1.8155516344485074 121.22537915575003 0.308291923132496
0.099921923699555 -409.6742255936799 0.2529036501016457
0.33235176027850155 -274.44639293539404 0.13193908214017105
1.2827730304321443 -303.4991931937508 0.03360156045292862
1.5547777416648294 -202.40549388238276 0.1323856560322241
-0.15188802234387078 345.8730489059892 0.17871243212103066
1.9784390408854173 -143.41188557809647 0.3119351775428576
1.6565123579141117 38.93528239103989 0.2257200496237537
0.31058868315456545 -97.66431963413055 0.10358684638701647
1.4300327611572954 -293.3310989218939 0.07319306579256549
0.8024272901636949 301.50943661745066 0.011271209818149823
-0.6683053420871067 158.35611886594404 0.42087686157119064
0.9366307869871522 145.67109480484396 0.01757857927331331
1.6038020281372922 -219.9136640160416 0.14668732725457517
-0.29255613003247294 141.70979299521434 0.2818637871097586
-0.1365267625030393 -243.51954682187977 0.308697542832951
1.2227333639389941 267.05102574884586 0.11130194593187326
2.4030971889115875 -21.34252410259728 0.48950608231085707
-0.40631729184300863 146.85760580348585 0.32562567591664
-0.012243265529125136 -324.7832429811714 0.2780793340153346
0.9569180679312339 -159.02381891268783 0.00137321639652397
-0.5060096174517219 -161.85332215162333 0.4291619228089875
1.8300290925511151 -244.41582929691384 0.22932339327675388
0.7166707346192422 -63.083751010265075 0.005870933717822691
0.2304028149199986 361.57701512402264 0.048120705272641534
0.3304155964600184 -497.6882152225616 0.18160774112792566
0.17875206490353168 -72.66379847542811 0.14533228689142444
0.6959744630811084 -107.0832870392017 0.01098604060146423
-0.6014718759442168 221.68987201153584 0.38339703012814386
2.1697908750450123 -238.84525193092634 0.3644387839432987
-0.3985285872749566 -359.2548865742476 0.4316427309137814
0.6214592970268482 -6.074767884912831 0.01309584677343328
0.902805538572589 -420.20364723220064 0.008023339652197807
2.023955011255879 -70.37160078293238 0.34614443893657504
1.0753191747968056 213.27423296113818 0.05602309701625691
-0.7075287903759481 -46.302222940107754 0.47440866205058035
0.754696161697312 118.94679673427493 0.00014086413050835172
1.153390760116607 80.84738017070765 0.056342046722917476
0.4826688609447032 -48.304167959820234 0.04458088037151854
-0.07162968337948405 -61.609759765853596 0.24066561286349183
-0.22511637784553584 318.02111149054804 0.21392051259078296
-0.57403438993534 406.78657246611226 0.332169660336424
1.1410821754052534 -266.4753670245179 0.012446317867239685
0.6082354361722504 337.73269362842234 1.742432289253582e-08
-0.5356037406331235 372.75111812655825 0.32489956943946047
0.47422338520498863 -18.83402451350753 0.04249311219471847
0.70746018963823 -281.65877457617967 0.025227707331815986
2.305005085904635 -161.74562902650501 0.42988386460354483
1.7552600287977607 -147.02398829685768 0.2220392935573805
0.8214636807480793 -308.56805613962206 0.009928294718674886
1.3588186011837402 -152.41152465820034 0.07637796780757797
0.5348904093749822 -341.13975545740306 0.07694973160170458
1.6453028943455024 -221.1666380191511 0.16206485204772159
0.8599294557596775 280.27459807137393 0.017809691676995993
-0.11464085431371052 -4.8464280257846895 0.24469671772797896
1.5020293481596882 -150.565864039887 0.12423310076382889
1.706454388739593 101.74206504130859 0.2603387716510842
1.275673799330123 -145.03961817562094 0.05398247180015592
-0.32698565333929147 403.5501012539846 0.23477546012697312
-0.2884182464795093 -361.4240117365458 0.3927796291962967
1.45036267690469 11.87054555719692 0.13969457384461212
0.8447461001021885 145.20566319450586 0.0058747920704108674
-0.3003505212277424 -135.03173802927483 0.3479480441895544
0.7264113229949354 175.8831885560311 0.00021942558761285796
0.31854835982198115 257.36245872549443 0.041384324294321075
1.2669095473024583 -299.56950239747516 0.03073837958527998
1.7004587820194657 -28.115755661151184 0.22772635043846978
0.08578669044846021 65.65603291727655 0.1500594125784991
0.24183696277615319 62.361658346079935 0.09554751238964984
0.3305463376850588 309.22633183166545 0.03198713485919983
0.8679136572847905 105.45287053895288 0.005883077243665916
-0.5502941660897438 -177.9936385717795 0.44762034473298734
-0.5474551971110844 -66.76539338867377 0.4243450710014223
0.6898754802996829 -117.15253207021578 0.012557164261579924
-0.5449542413067004 266.79124732899766 0.3522798590461413
0.7344502752464237 197.7899156040122 0.0007627894222987235
0.4327334780606451 -150.65944452585887 0.07440523550968367
1.0297963896585183 -386.9103834918441 1.567866185109978e-07
0.1881812676348531 113.43955102741927 0.10353522330960262
0.8780135497728432 -300.707212721982 0.0038799800868725225
1.758620035895296 -308.32853431280006 0.18630536612922052
0.08418149404143882 33.283700870838175 0.15774912633240945
0.9974463223791126 -121.15028711611001 0.005694387746405648
0.5507327071957082 -213.18195675846886 0.051530007184101216
0.5045649625149222 208.96900405869565 0.012016353169131463
-0.3424311299175432 356.7096016421358 0.2518667062954053
0.6860182336400553 49.077259907151415 0.00307864127403385
1.3142659055636703 150.84189672677883 0.11970096223836431
1.3731135063165063 117.13578373699193 0.133786031759661
0.6740150401538458 -232.85936238471362 0.026201342365449642
0.771025163056763 -424.1006051831664 0.028956923718169207
0.7619734653589592 338.2198847588901 0.008935465262467345
0.013000971303385844 481.59651396875074 0.09080941142059415
-0.5815995411258171 359.47933004952324 0.34570288542171407
0.8877374054368454 -36.462597400406935 0.0014648527917877682
0.5880179803043042 -119.39221741693638 0.030195659820641107
1.3633328033413037 33.657452418360776 0.11306565634964386
-0.7132258710417717 101.93461681864551 0.4477606865461398
0.9563044075812253 -252.30180227669052 1.0701772104833725e-05
-0.3550937472111283 83.33764520723003 0.3200175624111427
0.009663611786899229 308.23538714061874 0.12631459656999766
1.906964705627108 -248.50211388859623 0.2592042421980713
0.6482383945267276 -182.2611762342073 0.025514307991290522
0.1730227477547467 138.8722606465716 0.10366779685219361
0.9807101649546623 58.76820238236485 0.016576490835233597
0.3583201904805413 -160.17075788889707 0.0997515171603968
0.7339547657154961 -373.6794365775654 0.030543811060175962
1.6251624222007044 215.37638352627755 0.25419782480885234
0.3354789328958607 -269.37430212591835 0.12974172198540462
1.0951246055655506 -401.0148651465239 0.0012708086575984698
1.4131292401233522 243.72971499634525 0.17657544359349972
1.98553573508781 -186.4840368197015 0.30487232274506454
1.768542694857924 -117.11158725815608 0.23429545690900577
1.4164181290922475 -307.9982745029628 0.06671269807902984
2.3368671735408784 -150.12814829767365 0.4432036992271447
0.9899988010928711 -135.0058346084512 0.004351931211252609
-0.13778072148249887 280.0680076348149 0.18811435074376726
0.2468566855757195 33.23700681738546 0.09947745336730375
2.015317190256054 74.99485017153665 0.37485716070410074
-0.08847820713993115 209.98662673480897 0.1847439390956743
1.0903132237215856 248.8131095943113 0.06589888754839858
-0.6028740287791614 16.747308084974065 0.4267766284619869
1.6789245601222873 -113.09695189902959 0.19953534235703252
1.5335854797245114 249.05207153451727 0.22534460333353604
1.94437495480817 -63.26843570614699 0.316834016620923
1.7660996213751299 4.130366528680156 0.2615308806096554
0.44536011518091856 -337.13564135852585 0.10502628855878056
-0.20516218651962925 -210.51526110837716 0.32809138024815365
0.2206592898071742 -73.12003476583857 0.1300596955560638
-0.022303508857334453 316.6601960796381 0.13611954461867237
-0.5427321586767243 409.95019700791727 0.3192407690700676
0.6442121074929288 -195.8032210912856 0.027815494648314787
0.20614825946717774 276.26582037655976 0.06813024513512055
1.0529203578490012 285.3817429382526 0.06133880608443175
0.5747933606104432 -244.01529913928903 0.04994563305666617
-0.20518124080900602 472.272233683934 0.1709383799484166
-0.15540789771156893 -306.4340946673799 0.3304005710899732
0.9039159873852114 -87.90500282854526 0.0008903244442113449
0.7724656908997649 -378.0344412917425 0.023545913237560594
1.149557421377945 90.79489878576203 0.05686474037572455
2.112904589079279 8.232101305502056 0.39657179197076875
1.7907544286997716 -206.8514566119767 0.22234287181253812
2.0440498807438496 51.48970074019621 0.38047705759681244
2.5978448605590723 -136.02403173431043 0.528326025970067
0.05529262360330567 347.12504442974443 0.10259847066058192
0.9872416656871428 -364.7203554730136 0.00032109354002852423
0.8933484176356783 -251.33188015683038 0.001240799878171652
1.6087157594817636 -66.610659555329 0.18256779725088476
1.159826801767361 -36.9138663082731 0.040751751633001626
-0.629915504336126 57.06966821422088 0.4280467307655385
-0.7056486534395074 59.24433199654675 0.4535677350800905
1.152006887790768 -166.57593147306483 0.02340628820188775
0.08260363901594536 -436.29954127604606 0.26603909563404665
1.323360031339112 241.76753285448342 0.14208171112660994
2.3097863663142633 -169.68518114568514 0.4299437375973778
0.7451844852672289 -186.49602844832617 0.01059420219587267
-0.27618139716801016 102.5544668670965 0.28439897921855983
-0.29306372126383284 -77.9985177346432 0.33235638056955186
0.5881852489242618 -219.2533011407417 0.043066023056028746
0.17264608456672703 212.4672689969077 0.08971604727964848
1.2758604812818641 -39.270151325013444 0.07121481290489182
0.15391036492704968 -498.76852725945866 0.25199626130758346
2.0395111454516384 -49.2688758389358 0.35677492188888293
1.186956746674451 235.65606013830393 0.09318108326993636
-0.11814624345296099 -239.3085594171601 0.3004682505410489
1.4942434333463057 -88.47166904287963 0.13442741334349606
0.45072538734210643 -488.99522063300464 0.13418835387403552
0.06202173808408562 280.7458411503843 0.11347011083255397
0.20709143543317077 110.65655024047999 0.09775791605562006
0.8222513019807447 -371.8385998169006 0.014743995411289793
-0.39533168169103694 93.91801946942098 0.33331068409998077
0.6232624004054366 410.79624135203005 0.0012467890192607294
0.3991818008899184 69.71270876022265 0.048288996324171274
0.782492478191354 -97.84622254159842 0.0023633907400259667
1.325350260648093 -315.869679625339 0.041591517538218915
1.5691867745975399 -223.89195820462731 0.1330885415804148
1.426854836939792 -25.51766262479248 0.1233155453315427
-0.4795399288791906 -110.56195044600054 0.40926230261184704
-0.4189457127931658 300.0799419067414 0.29557110216051535
1.4411321940958624 -275.40215863233107 0.07970883609847625
-0.07994922829701301 376.69809508738695 0.14452038336355807
-0.5806794882371027 -29.339658921913383 0.4283718284920243
2.0228955971687848 -123.4789340329935 0.33383387221782884
-0.4390326852219224 463.68514065860234 0.2656917295755293
-0.63482265343512 230.97759725485867 0.39368499962762415
0.5235253591554321 -492.74527897367705 0.10917760191794346
1.0029269251174837 -236.45126165512795 0.0014218937065593885
2.0465701514265726 41.498895292116345 0.37925809807363337
0.9185553741697414 -163.7243763790799 0.00013720957129300144
0.8273615578492428 -264.6265503952036 0.006478136110508484
0.054445783541701154 359.03865371808024 0.1005644317549928
0.8357960347746496 365.7951506626125 0.022122825284091492
2.6875654917905214 -113.53828950643441 0.5572155609642054
0.9553396580880744 90.254415749886 0.015494575308661534
-0.05941928459054746 53.23821897031644 0.20916064002248816
1.0046468936321107 -168.61080882150054 0.003967281042190515
0.27254892979794887 -153.41270783226918 0.1281580233833172
0.06935532383685661 200.35871784153983 0.12736877192603882
-0.5869827650580708 18.856912388864544 0.4207590931588728
0.7241238395953198 -133.747115113529 0.00943080887354058
0.2900212731636207 -40.551379229432655 0.09936921975683283
1.265154440062098 205.93666782680066 0.11370489570556856
-0.33657836435528904 -365.3142473037044 0.4110318500725828
1.3695108155584454 179.04453833008597 0.14569356725938995
-0.16663524033754984 436.541170710491 0.16410558870748523
0.5622561601341733 360.67230148528324 0.0004117341219051828
-0.45891029609438444 -115.74654181786684 0.4029171285773108
-0.1933579195352988 315.2745357121687 0.20194988953824192
-0.031957714916152624 -397.93136463648295 0.3028044033538859
-0.010642660362514933 72.71389731744432 0.18547109862155797
-0.2654568264897218 -17.79145367147578 0.30786111138518346
0.4126144634396247 -344.6761179594995 0.11783783959545907
0.21071765275780985 -72.49596301866274 0.1335332377794925
-0.6512253552015854 -150.62278549042526 0.4757880110336192
0.059309950677497114 -246.63200802216687 0.23124459471491038
-0.09373296280774579 -436.72942007322797 0.3358223980682308
2.1376863608144516 -231.74521060881176 0.35381665647785726
1.8204316504758322 81.65798515428912 0.3011433215837736
2.3144503639808542 -133.05357729765672 0.43891923136267313
-0.02164777042466226 -469.02084287273874 0.31501091704851913
0.862796982447164 357.637211824685 0.026239971536467063
-0.447417931163077 -290.90195992165314 0.4348348628345244
0.43582436034194827 -51.57163880141155 0.05710754482380649
0.5020488463809687 -1.140054897197615 0.03383750236738883
-0.13736947859587523 89.78944525016118 0.23179024542488974
-0.06822043535999167 33.020560475834145 0.21733250642771204
-0.6001564837368946 -188.69988688433398 0.46634693573224495
-0.3742494278295594 338.8309035351332 0.2687758496881981
-0.18088230629896374 252.52285742839103 0.2114511363059044
1.4814654251113273 -105.747209816463 0.12618357601028257
0.211080336087633 -231.29262902904787 0.1679403346255523
0.2683961935214467 -361.8014615905493 0.17505564258136852
0.9701627513458493 102.2888645733766 0.018932647799160436
0.8433528674116297 6.3080482979087265 0.0006875551940266354
-0.07153464071699278 174.0830003335476 0.18626885589635636
0.16857790156445285 -126.1658709910846 0.16085457529682554
2.080979540782236 -47.62929264040946 0.37278880524878477
2.39897722230089 -34.12289099331895 0.48585739116987237
0.9070989177734727 -157.38269398002075 4.781165054580702e-05
1.3559893588402734 107.11095193347887 0.12550445339474647
0.6576180456687388 -175.01443503413935 0.02299690910484904
1.1333546868401951 231.34791809709634 0.07557241555630298
1.4487646643487258 -176.04976878715786 0.10069640492572525
1.4300521195723916 -127.43970433553886 0.1038902185015246
2.4370532941629373 -77.05589155831757 0.49001331521259245
-0.12484605491112999 -105.14824077490016 0.27211978608633364
0.967433286742956 140.340049834875 0.022255288518214233
-0.607990202069522 104.09346004699421 0.4106338715487835
0.04929432839598191 207.42203564889178 0.1331372684920874
-0.49534549196552735 117.42690513363766 0.366362898353718
0.2170324098696077 -485.45138209257 0.22361929159515923
1.1501858025462512 -128.97642773766023 0.027184691050245676
0.2595013141791327 -126.68051840665521 0.12726930140484066
-0.40909691033842704 -230.41019811001922 0.40895281924382976
0.5259936437956707 -321.80612858870734 0.07624391933657988
0.13961692062761866 -324.39208729140256 0.217199217752871
0.9998223904929755 220.48556977064902 0.038310438739541416
-0.4045025067123915 -367.1293351620608 0.4352982015200819
1.1997115572342725 -26.97676965312087 0.05203906827748592
1.2686175930849364 317.5141591665657 0.13811430718083129
2.237700647388274 -218.6944464340947 0.39403459538151725
1.6925172046550043 -171.76390330641715 0.1914727751364471
1.2808736388711768 181.2156116038086 0.11418005058768751
1.3448281925887977 -251.66815911261472 0.05590992678713175
0.07334556214320409 -464.6303138382304 0.2763225156287008
1.3580813404792493 154.36121202096695 0.1361873477551559
1.6740645902973903 -252.77480152633 0.16604415161031605
-0.2621808703761912 -63.08912568497391 0.3169197440554471
0.020037345835673848 -329.77352543849025 0.26632762041136143
0.7739763065467213 -244.10656480318926 0.011184154372654038
1.1478917426932973 160.26796055841078 0.06767425231114603
0.6468715982781441 83.12858053569096 0.00454010667082094
0.10424444402191202 -335.90707493945536 0.23400510974057667
1.9873766783662645 -32.67997995242513 0.3404868778707851
-0.4373098307572977 460.560602274384 0.26572823516136523
1.3028654176634988 -86.72029309422089 0.07105468395089402
-0.5031672348667287 267.7365079956264 0.3359938690557158
1.249707766056691 201.20194619806944 0.10743907156991304
-0.49811965889655074 303.7732066465172 0.32589953721024856
1.939728415223806 -148.7419133568019 0.2954090861209992
-0.0755183279499867 270.2742109213541 0.16617723389909123
1.7080373611148458 -314.04374464138095 0.16543203516991017
-0.28622350862032886 -392.24044951102417 0.398506886900423
-0.030981264333730052 321.66000875345514 0.13823613031884724
0.026609445823591815 27.828413658637373 0.181104227678933
0.0014448082933199435 29.19422071729082 0.1906335762578764
0.5520529363022351 6.776639981674066 0.0230010205730127
-0.023329782049850922 -95.94278924300556 0.22930568748795802
0.24033637176587308 -344.30411223485976 0.18200869888690868
2.374841563046081 16.872671718174843 0.4875903196417024
-0.47696975600728647 110.28348649120778 0.36098526539191145
-0.35792471443033574 -143.8641684382069 0.37172983883132044
-0.24686720875485801 -41.46999725081321 0.30594981446512215
-0.4619201691488685 102.13770779868787 0.3570671355035247
-0.05005545395975808 227.0409238629461 0.16603815601642688
0.7057919840456528 -247.61884153552762 0.021920029655205602
0.12985037507504693 -421.16162188939427 0.24357767568422586
0.5778977485119583 399.3999689253344 1.0507088826254802e-05
1.4180924858391715 107.03436858131113 0.1482199727536493
0.2696005959998291 366.82443293281324 0.038004629295029124
1.014814259129678 -164.34581481725218 0.005004072489210776
-0.3703891234413898 170.6987161903553 0.3060853384369217
-0.2335536166952502 272.9537296988067 0.2277273626131575
0.4735640898561897 363.15990638825747 0.005469309498519052
1.474080890777519 94.05586044341578 0.16657141898154995
1.9300691697992087 -148.87818232867374 0.2915407734915575
-0.4949838428560854 119.11888087952377 0.36585617127810466
0.9601703617892827 18.099131402142007 0.010411807747799812
-0.5616701253095866 369.7558280644814 0.33571253432451903
-0.2392763167219919 -220.88970618333673 0.3436345424501535
2.0387123053701615 41.1778002601435 0.3762617574445961
0.5411108944963405 -374.08458394562047 0.08090694564684286
0.01670821745250972 50.300887605297135 0.1798801072766235
0.9899982799334262 184.671959251276 0.03161664218517676
-0.42359700083557256 25.338136951658612 0.35944711914085886
1.6324761985979988 -190.48281541234422 0.16396866924435566
0.7421957534887456 -310.2819432231903 0.021915878442634748
1.0817003681802848 -337.991191619468 0.002491002908624424
2.1682839568458956 -175.10646930506198 0.37775423707834327
0.6659214766605557 88.75924863269324 0.0028812999776025566
1.9457729202143235 149.73543997572312 0.3650353916237877
1.7268405203001882 -194.0998322067146 0.19988619029701998
-0.5110266108864507 -248.11792602685227 0.4481100249064175
-0.4366366178744173 -290.8467618071169 0.4310837126347407
0.7281456420080621 136.68164620060406 3.3669360168889315e-06
-0.06926310123465307 -216.61993099055957 0.27577162575679504
0.9491242113124068 -232.03195721756208 3.725362281224601e-05
0.21356937573029788 -379.8918491605957 0.20063124205880017
0.7832725382726899 123.05921993753759 0.0009591512251651076
-0.30829939022080477 386.5808789437855 0.2312386665812081
-0.11117996642396721 -171.18810806922568 0.2819766195467656
0.28416616189430344 -75.15948542083981 0.10812327309555635
0.5678865950436336 58.002696466225075 0.015457566787316367
-0.5020455182322823 -121.75767824554993 0.41959275148135655
0.013862567139874105 -381.9775261061586 0.28091350322801095
1.614990831372894 -310.4172509770759 0.1314805861085611
1.1563195107135318 -362.7584663518518 0.007539827428155796
0.20248609003775697 220.76919834112573 0.07883449023293293
2.6014369333050658 -145.47020927389514 0.5277756189598256
0.8823382989053545 -12.615394767032512 0.0018900202902173496
0.5656016625459852 -211.83627207958006 0.04754552057198111
1.7797570791509607 -100.85920878404022 0.24256940999998625
1.0737523619747606 291.172402130524 0.06821283780630763
0.6704036909247433 144.74056975921235 0.0009553570236287504
1.5106313242784044 145.40723340127488 0.19235842691505367
0.7502733700068049 342.19175501934296 0.007885631571717785
0.11685153626688038 -108.57624104635511 0.17681055717434943
1.7007398747536315 212.63517509319036 0.2837989619051719
-0.6899276638626981 248.72060179734012 0.4099072889776574
1.8205076002086102 -148.97851457186067 0.2477068245974825
-0.10578106671114784 -233.81437014542485 0.2943000387944692
-0.28662053580809765 -227.89986215034173 0.36325254245013766
0.8395773446523329 -85.54927483551546 8.141742652176825e-05
1.481175344626238 151.51357217479062 0.1822153402815917
1.2392132596384389 -313.9721660431665 0.023704796604399198
1.4929011833948087 -303.1300827765962 0.09095820471220939
0.8590321633312605 -5.214026686937018 0.0010089636191918457
-0.19064898876054037 -219.76173917812514 0.3245248347597544
2.075226079320606 -237.37823572339062 0.32847202587922686
2.1697972858570695 -167.92794758980767 0.3798678688334133
1.8986266493762212 -11.737898516618543 0.3106096819543308
0.5434638398136511 -315.6820267461442 0.06998123453527395
0.5028266209328975 -131.4788629120069 0.051652203280781274
1.9328717434517324 91.28598366163999 0.3472079178133555
-0.3350204235533293 -261.11943133014057 0.38850995007180517
1.1054195592402243 142.40396416091846 0.05309512584860164
0.6314908178407665 -275.58935411977313 0.040556525577175394
0.09935768526308997 271.7881538832145 0.10248863198126566
0.2926154228961084 267.62302755303995 0.046208946668281944
1.057154201253741 -381.817191589456 0.00036508850256155385
-0.15964410671870588 460.7120558531677 0.156111079861429
0.19856746624340849 43.174544055309525 0.11394984503461103
-0.47608407913688044 -310.22384155295174 0.44848750441249796
0.36395750859759723 350.70053545565065 0.020952109821728446
-0.6260882042147375 -108.01230246091069 0.4594317528893993
-0.1152429167847262 5.603911227406343 0.24250581339586744
0.10945572509450008 -516.8207362369839 0.27400035884854096
1.1118669348428682 9.486967136018848 0.035960428176095946
-0.49513090715439917 -102.5765271555295 0.4131809156694682
1.0276882515467816 232.7796351022098 0.046647199921073385
0.834052735226001 157.93445981644732 0.005568936485903136
0.5578504179105463 -339.48622265321535 0.06981533097747385
0.11788188615712014 -451.50599552032617 0.25544012878070504
1.9365186744134 -76.89126457473321 0.31063566273573706
1.3193220202950695 -151.1457480449301 0.06498710417928931
0.2458750135295822 121.28605803980065 0.0832833964400087
-0.7165735169110339 160.29891423065862 0.437321591118479
0.29967115956478096 -135.22618956342262 0.11480958074597648
2.5095802322640406 -49.20896786676076 0.5171830310490979
-0.4927237975039876 -152.16275855123507 0.4225327961692993
1.2185287086588519 11.419547677054993 0.06317233719825699
1.1664658380305464 209.7207385427132 0.08186799212611776
-0.21327010695710213 427.98531515804825 0.1840521068251145
-0.43029942133487065 100.84237580367983 0.34526350435775477
-0.09164529921233011 -7.480732821204242 0.2360938146597755
1.3823618649878255 -156.29008140436304 0.0829275876052904
1.9115633727594277 -16.39257714266148 0.3146361329773589
0.47576876985727345 45.6335115072435 0.0336489563210181
-0.08928410233202866 -360.4530360403463 0.316819157202197
0.38372352421778566 -429.9959191992699 0.14625709255981856
1.896555458906896 54.14749708266561 0.3247991974111829
0.6659151408776605 283.7708860157353 0.0002602981613647618
2.0835687911438567 -208.42187406030365 0.3382319951347021
0.40728317023980254 -185.64970060007886 0.08859357966732061
0.7059441364425258 422.9049570811803 0.00816212083137151
-0.26781468682976883 499.86214357659765 0.1890659636287863
2.2395323004772134 -224.75500106617687 0.3934176363054721
0.16280971393578325 253.1238803469463 0.08533288269941318
0.8011919772238678 116.83065546866442 0.0015827399035046232
-0.06028579915339005 15.048943300341762 0.2183287421339113
-0.40738435155389696 201.85126651816313 0.31353646239917027
-0.09373840667554034 -421.37350641458386 0.332367162356511
-0.0665545123841299 -182.04047454562078 0.26665697788700976
1.7593832002832193 -245.93655772435085 0.20085356859091213
0.6375980688903153 198.7883259247967 0.0010105147725884783
0.19247269124483202 178.1171946144134 0.08975330877028286
-0.36070937692644783 -388.842402038446 0.42443018328765664
-0.037337161370510685 -372.3354091269469 0.2990510650129698
-0.5009368431552107 213.59194304149696 0.34725220819951
1.0868939883240278 -243.62661316764803 0.007512165776813186
1.8238241274398772 -68.33136925537588 0.26780127968095774
1.3177647634893959 178.40802288282543 0.12663923344860892
-0.1715251608409637 -225.6874293392667 0.3183882376323597
1.2339196757359618 -63.566727783999 0.0554547347199334
1.5079668719232615 -213.27998296192482 0.1135062372913256
-0.26328375129128767 367.84072561786115 0.21760230545678724
2.5140842306432125 -107.58191215170092 0.5083472651164962
-0.11578448827945431 188.47537649120227 0.20038506600891748
1.3115946520074886 -251.77017884636297 0.047292379843867464
0.7325758234046553 -142.39963902872108 0.009029740582627928
1.3948568213846586 -169.9614772715642 0.08435522596505993
-0.3842023503520924 18.229825275691383 0.3459802177041608
-0.18047794865951183 -83.13957089648198 0.2892198174232034
-0.5433582873665967 173.84228427088385 0.37209822620340777
-0.2749123933137628 -27.426705980816905 0.3137880482938487
0.16763855006245587 -527.4525133449522 0.25316903298254817
1.174124721693089 -381.03337203071595 0.008321364880396405
0.6640520445454219 182.16436054605424 0.0004591018263924756
1.5276918208156187 -88.04138508922347 0.14685539800422917
-0.48194520846339106 371.3045599907606 0.30414576933748344
-0.26065307613620714 -401.84273216263233 0.3912039771022869
0.5150033689104565 131.69399191662092 0.017007480121188703
1.3065600640558228 -332.75363043510947 0.035078497642775354
0.7288763717310898 298.1737856097227 0.0036070311030473538
0.7606380809977147 215.70950570267883 0.002515589991179536
0.46247594547006843 16.52066011982538 0.040422181798417126
0.7876967757342781 -439.84962773318847 0.027461475191835134
2.398686136155253 -97.82503407792655 0.4738991086505864
0.2143957134108041 363.33881850559 0.05195183707203654
2.4106032496926453 -99.65339402019214 0.47740893937241435
0.8479193981363851 48.376178957917546 0.0019434317010523635
2.2606306152360753 -40.9391836618513 0.4388020122569124
1.3919295800254454 -92.45475845138361 0.09793505081479566
-0.10410218091351875 215.6667703748126 0.18956894758353016
1.4543421478471792 -150.0405739506204 0.10768270824268647
-0.2409039850931245 34.120306372519394 0.28617353364574977
0.18539321402397324 -525.6504633641237 0.24563045260860483
0.04513729372738173 -228.15144552264064 0.23262284766578964
-0.16703721285851947 -161.42110530702325 0.30192172537191597
0.7298877087105158 136.19917726099436 7.493658916015053e-06
-0.6355467824795067 -109.55912885833322 0.46286654673150945
-0.08969951947108312 -384.4926675993387 0.3224492674472917
2.09085251892048 26.019524332518927 0.39228717812618297
1.4062424466974577 220.89583582525097 0.16879852155234137
0.24150169139932132 -73.86703829576624 0.1227451933338516
0.24111960781777664 -17.61976167329931 0.11143586966378786
1.1599250779634451 -351.58781278431854 0.00864646796198765
-0.5335992962981619 -270.96787123399025 0.46013586937456674
1.8020229806502883 -281.11498672534583 0.20965798422380783
0.9878178628730077 23.346223123064647 0.014552798430934336
1.202909931954159 -49.30704056900419 0.04952631484516406
0.0409286125258832 -483.4886609427268 0.29360250002785593
0.9843431836351182 -412.6121701054144 0.0013580266935073226
0.27185054068831316 294.7865116758222 0.04745079771115264
1.5898083510492678 70.1874012498804 0.20637992228053245
1.7338103081193117 -62.377096490317626 0.23311220669351373
-0.100884479717403 506.9295294261208 0.12459505545712284
0.23014152273797195 -186.45334745266604 0.15081399200893794
1.7172536084009893 82.11483741490179 0.2601000173853508
2.407457644818945 -95.10713922495927 0.4772457748978622
0.18422938651137888 -402.7111639852997 0.21754086878772172
0.46419215750971987 165.91704808130282 0.022188408507432703
-0.46821107649014526 318.5462800751757 0.31081212151441634
0.9219328477545068 -384.78361263837473 0.00426300577066834
0.9467918225848928 -222.26573667187955 6.664880627570357e-05
0.4979563647037468 257.52840815604975 0.009313520399064414
-0.06845345606806141 332.199604872206 0.14986944680988837
0.5516916544124209 -254.0856570323752 0.057569228091339665
-0.06937402308524387 259.4253969184548 0.16623632476349928
1.42851356021937 91.59674281893172 0.14876521589255778
0.8915532219657225 -410.92860636329806 0.008676948398627442
0.2985848390661756 -319.86846533110327 0.1542047549672738
0.2538445729097538 -263.834714277554 0.15882449688148426
2.5428171691613377 -139.30187870739263 0.5114682190296428
0.8406569297854602 237.0784384910122 0.011377508243722433
0.3567015167275862 -328.1095080887308 0.13441377918275993
0.4499771320957131 -25.9573420748618 0.049491266865333214
1.3504329591300552 -93.93728925647878 0.08426521537508327
0.21870594739628046 -106.40875441417268 0.1378090135413015
1.5380808051926753 202.84055266799453 0.2164323173830501
0.9545974214005037 -165.97115142690075 0.0010983598682294403
0.22590131014281378 -225.97103796553523 0.16109078601263924
1.8129169236603693 -74.48022713228772 0.2620030466501707
0.6947307745637621 -352.9233345686762 0.036370174115848884
-0.4091775149093415 441.8958966051471 0.2587983979134749
0.9061311986662706 -185.79333010422363 1.4941439392210084e-05
-0.34720746262735036 346.7758967319877 0.25609407247997235
0.6337642908662429 271.1318286742177 6.793396313737789e-05
2.0526773294128438 -262.44096972490223 0.3139545004840773
-0.6691854839859462 56.80326619486232 0.4416832135181094
-0.44972604905736235 149.9089262840074 0.3417761813267345
-0.48103004551712353 55.168719709989205 0.3745570824244967
0.3472586296317026 18.980730833700704 0.07054168357574073
1.8296296024515797 144.05086999530965 0.3190371709324543
0.41661186101344616 6.070699342721582 0.05331076392858977
-0.12342381792198831 -179.18050475421109 0.28870420902878213
-0.042297154828308536 -221.201773047161 0.26604773250009883
0.7191938444925525 -222.40500848415678 0.01722606128158319
1.8591966498628218 40.44787732111752 0.30700893864122736
2.19361766684513 -158.56336460914451 0.3906743451135088
0.4110895036798534 200.79755652878487 0.028384292038836228
-0.19556968013712706 208.8877744890865 0.22741179727137978
0.16738624555849302 44.0255248365205 0.12476545677897613
0.2723795788610892 -525.917012303564 0.2109250777035807
1.0866357894558853 -179.27543029959156 0.011934977435632155
0.47065754648699043 122.69236967092286 0.025615728866101087
0.5387290909220792 354.1100357243829 0.0013798402607120791
2.3538887395166013 -198.7146616904153 0.43937203145875514
0.5159221559723675 -343.9219956232851 0.08329544130558464
0.19873053449999967 260.98001924463654 0.07291666257830358
-0.13759272650785115 199.43391216102805 0.20650033052540745
0.16096857146889687 -48.38205507080153 0.146704817373191
0.5208280394361677 274.1030246863793 0.005878654033477136
0.9488798128896316 332.2459476239113 0.04154564312576318
1.479173505829223 -152.65223020663012 0.11573683214697471
1.5252372507415444 228.2142769599394 0.21718450250543836
-0.2462248167460569 306.3520976077501 0.225041600636386
1.6052547751096167 29.58147827268624 0.20315943174249917
1.759932192933005 -161.77413778727816 0.22048619581368287
0.44723380241047117 114.89977390984404 0.031178433956588238
-0.47477063940528763 63.81353375825404 0.3703322253186435
-0.3701760055104167 18.283665396036895 0.34056812947526666
0.009617328703702355 7.426164201890288 0.19238755357180834
0.9178302545039907 -245.99947152257715 0.0003319234925218689
1.367800795339974 252.0788178893181 0.16101703609338114
0.614241164402775 221.41495852384708 0.0014505953000224013
1.1867053054644903 316.3811464572699 0.10876137279987777
0.9225527435382201 109.6677841113086 0.012425757599473234
0.686190436108941 -466.7095599144109 0.05460476021944524
-0.050635972491137715 -462.03822922209895 0.3247768094267207
2.092340736922674 -48.673911166612754 0.3768075197418948
2.4152130869984143 -143.8433438556482 0.4705842646606024
0.41607821630604014 419.488382997014 0.007939163937131921
-0.27467913470145133 -40.635944246776376 0.31670885913456986
1.3268591508489613 153.3547063322576 0.12468874928086915
1.8025234494805498 33.68395244672456 0.2829576144801546
1.312802538270798 -46.60993687728444 0.08109820841886867
1.3961639810057862 -232.4198103686321 0.07363899768019834
0.7273307969108347 62.95206286263726 0.0006293063552789042
1.3943047242019684 -245.31931754969338 0.07086664015944921
0.9148407362670825 -65.19621782093117 0.0019972365387409346
0.3943263503706278 -4.378550211501192 0.06096788046920371
1.3238292041436373 -4.280521745852866 0.09239219804714897
-0.11458375356569406 -279.6033750595835 0.3083056284929568
0.505266631687391 -350.21553375292217 0.08781408191449798
1.8737741765862708 -226.7975523533267 0.25094961446751685
-0.3405617862472127 375.6416120711672 0.24670989422117118
1.087292555564891 -388.89436984779695 0.0012361112000118587
1.5395673372927072 31.096677709020355 0.1777351811544109
-0.13794188246118133 455.66229349391597 0.14904935890248797
0.8485101247165017 -400.571010086151 0.01337175005491554
-0.5317654736584876 -157.05534287706735 0.43712794691576956
0.907188707397719 -409.56776684155477 0.006910246746465474
0.3926495530031515 -63.20606401682119 0.07122593888277255
0.07045612741235563 364.86950120303436 0.0941570978556351
1.3010339637366546 -161.32519546705794 0.05824777518447381
-0.6233678701947515 -8.609677253789982 0.4389935086170152
0.9019780894440477 -209.07023940533628 0.00021816878660285943
1.0766708401580476 -42.8226279922402 0.02277430669323529
0.30697932902363445 -517.3681214743133 0.19526679250032783
-0.6307369284077922 348.6386939785432 0.3667988907072525
0.621575934238104 -120.37977961630492 0.023784725218033126
1.5484835262363605 125.10186309568303 0.2026389533560469
1.112982485659543 -411.6237108746674 0.0018364539285581525
-0.40647760680051875 472.1039890056718 0.25068462810358044
1.624109214428273 92.06181624484384 0.22509683321182103
-0.082707760485635 110.01355839365169 0.20532274008919693
2.2331603448731245 -28.60044608543967 0.43178229093831744
0.5296434529303153 -28.443284062380712 0.03134724068517008
0.622181213775139 -36.486062601872504 0.015542057952526939
0.1576692178658171 306.99727288556255 0.07723317569888269
1.2559659830391265 -107.74690634591138 0.05449640517716227
0.6651298164786283 -385.3556955621806 0.04784922756253778
2.2605737273395308 -185.9452290331459 0.4092040440691654
1.863031354214922 171.59277214859276 0.33826582528179316
0.5033371339487154 -87.92233464450993 0.045150383461417753
1.0949350273359384 -104.17412426712576 0.019750739130523512
0.1698186591948252 67.56821969277632 0.11905452644806964
1.6970412885588664 68.03314719701496 0.24871890664526072
-0.06946452360892041 499.81487924819294 0.11496645300466204
1.5646407777002154 219.82141383795408 0.23097731955995224
0.9461255416543923 -289.9988968601612 0.0002729592976175523
-0.203730850220194 83.58000304687982 0.25983271702514543
1.7086067093451185 197.4097375360658 0.2834111888751259
2.2318507817702162 8.39134517174 0.43875386177356296
0.35167164200174805 423.6411539863532 0.016053241012554627
0.10812770916865333 156.58313517996248 0.1225965141523296
0.9513849567771655 -201.97409838635076 0.00033377403592796086
1.5367313934323243 246.98569333496312 0.2261224441456709
0.15609611189359685 -246.39040909579683 0.1927332526182017
0.7832508486525231 -154.61087199509484 0.0046770378496129765
0.5451392855083506 205.6830916305197 0.0074118437921666695
2.368920672716869 -170.52801551733876 0.45006823996542367
0.6808851119837476 296.8089957924541 0.000902224809955641
0.9139186830641834 -425.13760546089406 0.007146774468041643
0.496473524484472 -38.23042831803127 0.03990775950690248
0.9648433958027158 -140.41476222059828 0.0023607362633292837
-0.2722577677995188 -143.6376476839116 0.339057907027123
-0.11602029140767 514.3629300115781 0.12847441278933674
0.6450417196911775 233.8395587095771 0.00021447277228674335
0.28756579703606344 -270.6717640211876 0.14762154265994593
0.01727099764059481 467.33058159986786 0.0921068456984568
0.02334664577867951 -288.0221148191563 0.2552883682404001
1.2608267829319775 190.67613736829185 0.10915249372194362
0.788294759940519 -247.11253530168347 0.009626312895565698
-0.3937548451015895 14.750988113353174 0.35041692531692414
-0.10656997185739181 428.36965374391957 0.14326707658930232
1.1937866751218043 -71.79162213671299 0.0440172051755848
0.24054082117919484 444.54103373566375 0.03443496631449325
-0.09650334475784716 -66.59376294991318 0.2517982524240129
-0.20595280829224205 -261.1976830266609 0.3398097720376458
2.241540505901572 -48.456835014482294 0.43068749747659063
0.8780057158935162 -431.8966043108436 0.011834442048101478
0.6391817611753492 -436.93741502244063 0.06271866554246443
1.195681976980142 -15.187965832850296 0.05277291585342529
0.6080884205086456 -241.52514051806702 0.041407645883363424
0.0017800564204499825 210.95191224454368 0.14992910127137693
1.0733439320524276 156.69054137015178 0.047015363033089806
0.04255820394052656 -113.17915135827485 0.20703291149099667
1.9650898030115653 -11.703333063178206 0.3365802043368689
-0.1998203861039204 -3.306459251471324 0.27845371646029626
-0.5938550391196633 245.03292615156602 0.3755267354447713
0.5577295351518703 -384.1003690308262 0.0775893384373949
0.5611877396505811 149.225724103027 0.009271956892953065
2.1929254573073065 -196.3561710861013 0.38232600974213826
1.5957990570209668 -256.4708444747149 0.13589518727315353
0.380094966872095 -68.30931511625033 0.07585869801196952
-0.2642237281133337 -88.9722703381064 0.32360393090112394
0.06704939475319527 -196.57947835637668 0.21654706084022832
0.22658270407398584 -373.2148547409711 0.19396982529582374
0.40687081104476075 -500.32790682668093 0.1528797470879142
1.576110304960592 -284.49973170737576 0.12292364239690182
1.4010206509303142 -157.5047228559976 0.08860176975716655
-0.5402911038667431 20.17154672448305 0.40381008211957353
-0.2972464257604531 491.8645809466823 0.20249021002715456
0.8575505782650399 -88.64405767706768 9.274260277464676e-07
0.5234215863866081 -343.2196161434107 0.08083579742016446
0.025761204856637465 89.64702456132613 0.16755305635251666
0.3061155825293491 -125.6997205104289 0.11066062781564352
1.1478057759341362 -24.11262726810014 0.03968333901374365
1.7874708582555072 -249.6416849868317 0.211136323331987
0.042291535829281246 177.180158060238 0.14214581341382232
1.46882126175142 190.66617772409734 0.18626718349003113
0.9902794539358561 124.31116861784892 0.024727082587701177
2.022125977490595 -178.57294984134597 0.32107007898087836
1.2991582361671863 120.76546952654189 0.10837938443068845
0.6695717109925847 379.1664435452826 0.002757494166782195
0.9778443762147069 42.31065186542821 0.01470422653322546
0.846032426020956 -319.9916000956086 0.007870323854555439
0.8332573711705622 -136.36057717880846 0.0009685534144128473
0.8595325313401598 -182.9067088142483 0.0009974704104045184
-0.1643335402360978 336.57005537310897 0.18566813180021352
-0.36863858520323284 247.79428239893696 0.2876398675370742
2.0739543996673175 -34.7904556865534 0.3729493246941443
1.5476859444885134 -175.1500193515593 0.13556598675278592
-0.17540844642210385 529.9194220888048 0.14694073238002522
0.5466405663095206 -103.6735067495884 0.03712723603047621
-0.6127285104846001 25.68740973585932 0.4284074441755363
-0.5766550439180436 147.0482387192127 0.39022489821936335
-0.11115845812120917 249.50294582678134 0.1846417017452507
0.7056925643306629 163.9719922625328 5.040998879729806e-06
0.9813869032458049 181.49511161388216 0.029463449279011397
1.3205464969749332 72.83713576463958 0.10618351666095183
1.600053606102979 -185.24508345891866 0.15282268573163185
-0.2829419954363833 -190.93183825035123 0.3537030664252361
-0.6844563450854656 173.57119284982844 0.4234554064582482
0.294925435041439 -151.2718678356208 0.11974029293605107
0.7630965514417061 -330.112550000293 0.020285455578654746
1.2724648746411888 101.27667844086238 0.09563028494768294
2.3541601429562657 12.096916249469132 0.48012096601113297
0.9021671176531325 -54.81028270379289 0.0016483647548630458
0.16614162162455293 409.53780174943086 0.05764254281055668
0.2771450189368203 337.7221119994431 0.040154490983859294
0.8003477263963699 -59.31146645617031 0.0005679234497643803
1.205453698305589 -357.6054915697663 0.014042344589039425
1.392600849715133 -273.495278535012 0.06562762574960752
0.31326521130063956 -438.3034592008175 0.1748798204019214
1.0874010345339757 -260.135535481812 0.006581724467480632
-0.5821343851859883 30.68779507672366 0.41661015206623225
1.4745685190714857 -84.77202152293023 0.12807939176998098
0.4790924228843225 169.92909150029038 0.01922367627894948
2.240563882912217 -108.4380118882043 0.41811317089092004
1.2077983898836544 -304.01889920605936 0.01922187466319612
-0.27088535961017723 382.4254445922918 0.2172572081826176
-0.18186727310058526 79.52905877800151 0.25201055141611195
-0.4912184536162473 60.09555885922282 0.3772920596328716
2.283640070139384 -175.95910641292727 0.41948525307763884
-0.2624481508845117 -37.252079584749254 0.3111282602854242
1.2731373885211876 -28.391147540286966 0.07227750264469934
0.3654620034852736 396.5092963026817 0.016354073706284892
-0.5546790541860256 187.04997830525156 0.37346608062641345
1.2644515411003974 89.191899413643 0.09073901689317469
1.915025172799499 -14.940811555389473 0.3163268214438577
0.18990245058679212 97.29397335423539 0.10612616032226713
1.416665544008158 126.02971078413043 0.1518180168913749
0.40946135921273763 105.15045455214567 0.04078663348950434
-0.2613825052589891 -44.80004030644966 0.3124336857860912
0.181418172460742 -227.38555979185355 0.17852221606840546
-0.6208927195250095 25.739013035995185 0.4312423304146475
0.6971162814943928 147.66713437145893 0.00017909102520756955
1.2577380500492394 73.31790511400959 0.0856538982525238
2.1662654953439366 64.8331117868654 0.4273719698385759
-0.6920359867194193 233.98521080717217 0.413718574325701
2.3894420140546515 -150.30212402056253 0.4608706181118715
-0.4991422294880411 349.34858230177633 0.31594334765614907
1.707011828487398 -197.95455898299713 0.19119358249453008
1.9446689232575551 106.31493373425121 0.3550558040760995
-0.5519365581449562 426.84588876614384 0.3190037944043553
0.41552073633172193 -184.57957811199788 0.08577700038604312
0.5438730282914657 -391.8417152964595 0.08325474196330075
0.1672062342526629 -441.37489070317486 0.2333122781818088
0.4315683994794344 -30.573170196313868 0.05498043957092223
0.5911762374858214 378.869954396911 1.6651820124545455e-05
1.114393402528389 -328.1887894830795 0.005397767286333417
0.30546661510467565 83.86644628277361 0.07175675097912831
-0.5685099161058994 354.42425155725846 0.3417948711922363
-0.23050739358495242 55.91084232422645 0.27697877696870915
1.7100921904880793 -165.04537922702508 0.1999335220199064
0.342839210437373 -419.001872799637 0.1592386653038597
-0.13960186524787044 -473.6841668125366 0.3616163816575629
0.6110181700064052 -331.0438512803897 0.05365578549897405
0.641389687349865 -336.2713171152154 0.04666193770118813
0.028639379453699987 -421.7990421495259 0.2842407054545809
-0.12444258858901669 368.8641452811254 0.16299728523891163
-0.18094499393573282 -200.9871005471756 0.3164580025804144
-0.533559291200614 104.9047505914026 0.3833560545162564
1.599321575562991 130.09868816260462 0.2240162700803671
1.378993232804418 -154.43964703899053 0.0822122911462295
-0.3506700283875419 -134.72381690775768 0.3670093680752594
0.20162354258479254 -298.7068799628934 0.18678891650806925
-0.4517304334438289 350.9836190957866 0.29685326097482573
-0.31559394361133386 32.63285301089604 0.31607183256114013
-0.0025512748220635206 -437.798403781112 0.3003265650770563
0.06935879874100603 -103.49812213556282 0.19421955672137506
0.19105245936922488 237.15396864614047 0.07942412673097546
-0.25354617337085195 242.01117112970576 0.2429276793872798
2.349271665327209 -102.79436639114516 0.4566787376224295
0.5350768758972873 -283.50912883114626 0.06699166011705747
-0.5711811480534642 372.09262226868645 0.33886707637110347
-0.5774296534550308 357.9417541607803 0.34444305741093395
-0.33560243332219036 47.29191146469714 0.32057976504630165
-0.4235422798978779 480.1189980343868 0.2556610388321524
0.6430944164951369 -249.37087749893482 0.03450250903131857
0.5811979439738926 -368.9173136366211 0.06799231116947811
1.7128865531988107 -292.7191293427292 0.17205475312941865
-0.5398095412729218 374.6573707573946 0.32610889223112866
0.2991830937822886 -255.1680784579649 0.13997397801521858
1.7647086353001018 -193.10938868408817 0.21513833039965363
0.02671653176419786 105.1384447469436 0.16374275199594002
0.3869898884279075 -281.92237412734414 0.11406074086414084
-0.29688974722119554 -56.12786530968907 0.3289071508830422
-0.35133482168233554 -256.26068893576416 0.3934610966930567
0.3504991386275227 -60.50677276436517 0.08357107461082176
-0.6519135080049174 165.0526326121376 0.4136820954866776
0.12997803964642018 -292.0539652826043 0.21356099451222096
1.3474902092881382 183.49111762019004 0.13850470885270103
0.9744445476639847 -206.41034005698305 0.0009550317156770402
-0.19526060684486357 -364.575848764195 0.3587014474061237
0.30393015336120954 438.6622986223582 0.022530064488064692
1.884748603424302 -6.724166994290954 0.306284706718241
0.29808982728409283 182.77504500823557 0.05756212251854734
1.6856075841074805 42.378458287328044 0.2381648695153233
1.604151046934296 119.03285685444109 0.2233791771281823
1.725444793850129 149.86493896709794 0.2791159956989926
1.6449552120498165 239.6811059201956 0.2677827705825591
0.8572498136942617 -247.03310163534547 0.0031252598873676035
0.7086051676066132 48.7968808401489 0.0017381631487951577
1.2271465821735326 266.7682664011752 0.11277129347173417
-0.30556282749046104 -48.34472630390741 0.33052348267916126
1.8012593688638268 -263.0434696153844 0.21352578883793344
-0.19264481620679597 -4.08046945977128 0.275766736132469
1.6742850411460342 -171.6057891730884 0.18436757053425823
0.30069602103448934 -169.02497056833033 0.1213441131496442
0.9303740765877566 170.72289025437567 0.018923080491547502
1.2024136495606041 -223.82110017011001 0.026633306742886168
0.8194755117695254 -173.7832328354079 0.0028072197094869203
1.4094709124662301 41.90449012197678 0.13112825726909216
-0.1471570170031259 161.95344033549202 0.2189599405584584
0.20685024988962586 380.7126870826745 0.05129341696624073
1.5231513412908952 -248.85428764230699 0.1116123370823048
-0.09436537578824733 71.2557898810901 0.2189059667295368
2.101068713587045 -153.7929753040475 0.3571074080972768
1.203734487792136 -21.969269170970733 0.053853615917551736
1.5255808141732883 146.53094105367597 0.1985040961039767
0.3313203849770321 416.9760464868317 0.01995237818704229
0.5888169994561998 -42.6821903195771 0.021566832927942793
1.007148384848665 -403.91896559207714 0.0003872273053052443
1.7754028762223084 -307.31777120256703 0.19311846998131146
2.3817717840845534 -9.884054642753426 0.4848623897284897
0.6405170396378306 217.8524202651446 0.0005365512865259397
-0.5361028201378208 154.17638245333217 0.3736565952901417
1.0335571823213199 173.29602176989897 0.03976690598440839
-0.3917445512458284 172.0732452549007 0.31418452125289364
0.010134178097102264 -512.6633517442051 0.31247717676732745
2.6195209133899287 -137.14559655281624 0.5343967206299066
1.359567389404268 256.0209669089302 0.15875706278890594
1.00272533352413 244.8922819891427 0.04228778811435624
0.26383196046232027 -469.3768158957501 0.2012992340792993
0.04659010599933899 174.2426602057219 0.1411875034906268
1.0971059405596852 191.5416565929778 0.05850283957343655
-0.29599775147377405 393.41530537418816 0.22473260760245956
0.9961549759702522 -317.6705260827146 1.9748871112852765e-05
0.3813228475472792 -258.93853406558185 0.11140103912558084
0.6303041344984142 -21.012578394312186 0.013071975004739394
0.51882565903307 -107.79565857765209 0.04418774918446959
0.022677308825738707 -234.01298299564286 0.24298447167087855
0.21396605079259112 11.42834936597933 0.11500542443691951
0.7113733765273029 -52.0922621391627 0.005769718916267345
-0.7014571532142181 -45.570433748849496 0.4722994972650507
-0.46615188954540854 336.84703884213206 0.3058097467462856
0.5555611373766076 -325.44660315525243 0.0681079420908285
-0.047221350619384816 91.4175823524472 0.19556545841058476
1.0354854597366967 303.38886765365487 0.05940997269194933
0.3857334134279886 -421.3864516912445 0.1436523225873257
-0.13068227636455598 82.63965764203215 0.2307752239308702
1.6584829975570987 -302.30853124773245 0.14924413814930354
-0.4761899699274558 -76.69441019056916 0.4009647104531317
1.7191538826779496 -248.01072003005993 0.18456693412533393
2.394344313683618 14.759601759865973 0.4933381043107042
0.2756068749259166 147.51647845257799 0.06967039025576531
-0.4025527733807325 85.50800194305043 0.3379989581849374
1.790678090816553 -146.60761336212857 0.2363023477070951
0.014613207356423574 -120.4635274877594 0.2198344368014312
0.5118015512536185 52.628553653509016 0.025527021979722442
0.45486473582821274 141.1533343703221 0.026588661059267608
-0.10413562444702174 63.54618118069129 0.22459271148256382
1.0987337985331997 -282.9281227193658 0.006394610609980627
1.0711691847373526 342.24887731743684 0.07623728606862035
-0.6723937393555265 72.50326837085595 0.4396580355455867
1.6212075172518372 101.54991716042719 0.2261386455507795
-0.5236764256067742 335.9756277170619 0.32857361114006933
1.1813232894054653 -220.01587183132767 0.023095655060910464
-0.012926699287305943 -483.0708123636828 0.31478928943458784
0.6184188578069418 153.5737974550815 0.0035692964993445744
2.375442444916551 -108.22063171765643 0.464321776594673
0.7836726935033969 344.9635868790773 0.012120361756808841
1.7508219841308625 -242.21707777044105 0.19832485551250106
1.782258319445914 184.82867086158626 0.30972410977834425
1.855387296613846 -149.56583836335722 0.2615534524101088
0.18484435611172245 -444.99952768892894 0.22709715509176537
1.5916319086130006 -341.7117684048206 0.11667970519905621
2.1565284153538284 10.811761289913306 0.4128485079696306
1.2664083168834963 41.03886404830439 0.08249384817021922
-0.005063785215553063 435.0431347774305 0.10574543683991719
-0.28879605897479765 -420.6781728376086 0.40541529566440543
0.0076534321844408115 -113.73117217711024 0.22105187806353635
-0.306096878916297 -333.33685730251693 0.3932818624039783
0.7059816715368923 -233.34750540303327 0.020445373120749136
0.3678520987641438 -151.74695982792605 0.09498665172256068
0.9928278209525296 343.80130238858055 0.054236171750414036
0.14617973582136756 -280.85957532063014 0.2045467026593828
-0.19342070770629205 -67.29535067567838 0.29070917629871373
-0.2470567499338593 186.40662165769288 0.2532694274130827
1.4369285452902012 -153.48680298082024 0.10111880105071785
1.231769525021228 -339.0205856250302 0.019833302146576966
-0.4126735428661377 -168.87949703568427 0.3973328598289024
2.2003785694127513 -100.69593383193575 0.4053559547075858
0.7884834226152408 -46.300142936744805 0.0007016986028412628
0.2340492759296222 -533.4499279945261 0.2279555213994309
0.14461649441000235 -504.25040147708927 0.2569984966930305
1.5386428360151634 117.11567487933814 0.1969198534936163
-0.32056929015704766 434.3547619493502 0.22505359524032006
-0.418870304455118 -282.0274405880761 0.42307566920415934
-0.29510919565128124 -244.79551225319278 0.370147343161672
-0.06575069866589067 -64.90247939377412 0.23907567862747867
1.8187483584258517 193.25413923785834 0.325952001049025
1.7470924890357893 -14.451865918470048 0.24958618744401811
-0.11707014793719395 378.83797214278286 0.15798923823236752
2.5260615229183827 -158.85687647637258 0.5029177994627202
1.847755129418845 16.763789004515615 0.2970414530531811
0.28613856810080684 -494.9121787747423 0.1983435906130376
0.17191501201290438 71.05922627876248 0.11760477906102973
0.7394647866029642 35.8781210567073 0.0007450977966644124
1.3866560033130704 119.57978614864783 0.13926244649574349
-0.05240153917254642 165.8799706024431 0.18066138402345588
0.454016989127612 381.0998378676487 0.006327007412408805
0.7490626728343832 -308.52373133254645 0.020542019250778757
1.317631631663606 242.6023070447677 0.14014578031890706
0.13419157546361327 22.755831390159642 0.1413157098885747
1.1010449862821823 207.99991158357307 0.0622310427702429
0.11381218349434086 -246.54828236174365 0.20948451091473289
0.33433881627233153 235.27590850446074 0.04068728158903165
0.34417062087933803 -428.79569722402 0.16089452952679706
1.0209497992210859 -315.5586756393046 0.00042040176905352165
0.7000362428074454 104.30891468353764 0.0007350224985280471
1.5179572731490156 -330.5147568273303 0.09393035436875306
1.3072087501338843 234.87748984763562 0.13467975045487462
0.5958591386602738 -64.1181823866122 0.02252470580834774
1.1659546550329543 -239.3302615134645 0.018515223655776958
-0.22197156916755456 78.22621372769208 0.26838411057254
0.28851268755283743 -68.23498156110531 0.10527433371415887
2.1161740655331878 19.50089663684014 0.4001400229599157
0.17104483488637612 388.8451358418706 0.059583817336090125
1.4733000596693857 -354.36263300746464 0.07554213820947882
1.4114741108259758 -356.2457495052688 0.057507640440180446
0.7013896944760771 401.67784435865667 0.006406087241455009
0.8756856081589508 -289.66683233166947 0.00357408815129864
0.2680341976704752 -55.30774840758539 0.1097022064937278
-0.7192263108209646 66.57809066714913 0.45669006412053575
1.6599081497695243 -93.3587329655669 0.19655329150180592
0.9961777274093071 307.2337926450074 0.04959369726180571
-0.5505255943662708 354.0640506851877 0.33492433029019425
0.4651513820488511 43.940362378484565 0.03618603986416035
-0.6374487994983524 -138.87039955392027 0.4690892537368578
0.9337436281715299 -130.78767196665973 0.0010809713609762862
0.822897658012588 270.63726964540695 0.011601746483770643
1.154307072835838 56.12087975041038 0.05277941236022823
-0.5145868827988834 -294.84284464348036 0.45842199754160146
-0.27733527678080405 361.8098339933199 0.22460743120809212
0.029283885159308132 -278.68484751597026 0.2507342228549317
0.6942011099666141 80.8577881967924 0.0015287232909372466
0.019848508934642073 -196.90530583604317 0.2354851344257486
-0.5386623950935652 40.91277913317322 0.39885706382752417
-0.547204416479648 -159.47190239632266 0.44290815459388605
1.8818739354372862 -263.1508216332198 0.2457346648970185
-0.6192787160128654 112.42705060549747 0.4129394388023148
-0.2238475669316261 124.33769996763397 0.2584114771533121
-0.5241544310399445 288.7756087156582 0.3393864924542595
0.09490877856418523 -408.0332568966046 0.25453168967510803
-0.41616883059189697 210.91124577771677 0.3149217951176628
0.33912932941296314 -279.8446945877271 0.13061932253298558
2.2611948432398927 -200.93958065889035 0.4062990316571433
2.186231536452346 -134.80461631157453 0.39302302689825314
2.200934273781116 13.431052649803291 0.42905796281200625
1.2137616611515798 -211.42401768498888 0.030331983132286983
-0.22914115509905852 490.66187594529924 0.17607147059486794
0.6632157242190071 -23.06898289052947 0.009039042486027762
1.0919340464530487 -406.32959485967996 0.0010099968172894737
0.15144317271660535 227.4249791937334 0.09376836995780066
-0.405278552332158 -30.457877363447665 0.3647748785094733
-0.41004380957343944 57.72317757468204 0.34709857387085985
0.8504161888698119 -408.07886304053466 0.01371705700226928
-0.3456004462755657 -51.21177091631063 0.34663833882469525
0.7747191895068211 281.54160040273894 0.00676137989768613
0.6335757848737837 -362.1870754803573 0.05248245072267102
2.148045506887051 -69.34093522454606 0.3929572079876842
0.378217548927382 231.2218208742961 0.03148748124061296
2.314647304657763 -45.61932457994419 0.45620061150101565
0.12625260885223377 219.06123443107754 0.10374028858733743
0.2788092593387559 -39.65898845868344 0.10294779263815573
-0.3335972780682375 326.9767793079086 0.25524597504467944
-0.23399294692621253 -392.8657405643041 0.37943244796899467
0.7246679491790913 -176.02763772545057 0.012474295692163458
1.3174599710214114 185.29700289220568 0.12796619484202168
0.13195819418892007 -397.07983901471636 0.23712969594091907
0.17836941915246174 26.461049895054543 0.12448494403838065
1.430065535915866 -77.81234462342718 0.113765709620483
-0.0676838038905545 265.0947882260921 0.16432928410384937
1.2683616573342926 -141.60597038665998 0.05258615149861334
0.009320551436484803 -138.15216780962214 0.22604881897766374
-0.03501360804984244 403.52622214766757 0.1225161050945338
-0.08699984721480525 260.1192260582309 0.17286264834651768
0.7039470397456371 114.97445757695323 0.00043596182601221523
0.3287232286706858 90.86110245400596 0.0638548301720835
0.8637812509804639 -347.02917663191806 0.0076497739536555
0.9104896741201918 247.90081247657008 0.023245276321749005
0.9797937691706073 160.97639486778633 0.026784794172404303
0.7202075172213462 -197.8079195491257 0.01489197412944122
-0.5308070111360251 196.88683083915203 0.36233265770512557
0.4967188271884335 -178.4311181687504 0.06059581103425184
0.6335661154136045 -87.11906903200071 0.018361796058708694
0.4346658760845499 385.5618421512962 0.008060172603622944
1.9521190760855316 76.167505472274 0.3512185160782857
1.587655907339265 -128.28174486769063 0.16064755517671825
-0.08375238819655029 -346.3316687374031 0.31142216306368675
1.3066548307367991 173.13612122198379 0.12158665468886085
0.26649987099008854 340.733468809393 0.04224769091052222
0.7707018699053645 110.1410596215776 0.00034563491612247046
0.7255837053556895 -192.58108387315264 0.013677569317980578
0.4281710880728762 25.60481046812572 0.04744033785052472
0.7438198348252782 370.7338164662068 0.009018905582743276
-0.3471085676785972 469.04502317094443 0.22761152305973054
1.0649541463722663 -194.26933540116426 0.008239137879330253
1.5871837864395257 -107.99414022068925 0.16496220823082738
-0.25412929537748175 -105.21673740331357 0.32334470648235863
1.5916995770276017 243.0892328350477 0.24723151582438885
-0.7219362192673785 185.4460082057043 0.4341305731435122
2.056280467750928 -18.017994590681155 0.36997330597774775
2.6423190954805342 -96.02432198671158 0.5475763616515514
0.4974701686058838 180.62818572623996 0.015341373763756024
0.9046894757050208 -104.16924578025657 0.000599878569507532
0.282607613298961 -25.787959480561312 0.0989843986288807
1.7789044022442508 -127.34590514460416 0.2360656451128375
2.703629315557202 -95.37537298444641 0.5643765268005422
-0.054273199200911004 -317.5404597180841 0.29314858259244103
1.4755283249757085 -281.51367315017944 0.08940628285716075
0.3286951696367546 -464.78434605345603 0.17485816417012953
1.9981955644116203 68.69896072048778 0.3670622289537974
2.144389450622211 29.09464737812914 0.4123041790143869
-0.6027713877179299 235.81189588973166 0.3808394887205796
-0.14546692526904736 188.3856811720973 0.21217511060105618
0.9901363148713052 336.30512659302815 0.052386649839783354
-0.5162523742432144 -241.94579383436667 0.4486663396439061
1.1561021799381894 -13.842729507207764 0.04304342571685452
0.6546568474423107 -358.378939589055 0.046554704058741264
0.57124751829704 -314.88556073920824 0.06190000552827247
0.018025136902677152 -467.861683223368 0.2990896401507381
1.0361640376060153 265.6724030437848 0.053702226047983706
2.11690837210144 14.54845171343834 0.39936278154034915
1.8875837922293381 -88.43292013172982 0.2886001638100302
-0.11243196690579615 -80.65619062797816 0.261456387583789
-0.38351145200571063 269.93568016517816 0.2884432910110377
0.15850703064206795 316.3635024496393 0.07533328174836042
0.5430631150320167 -391.4292280688348 0.08343319119675363
0.6118042120797269 -277.88693932864635 0.0455969910062745
1.749111654818665 30.28675535559057 0.2608086401945954
-0.4635531217029349 249.0058039211184 0.32481842609937045
0.18418177214135012 -164.57955391393523 0.16340843946979056
1.9025900849818942 -207.11284731897575 0.26707810843382296
0.2777474251062464 439.8450940289845 0.02730964919502054
-0.31605366256575645 -337.54241557978173 0.39780633776099344
1.1299851489244834 237.61845788433675 0.0756541725835986
0.22316958772513318 -419.2518806937051 0.20587693528910347
2.2804478429841666 -28.37542655159234 0.4480572995912169
0.7622067117357985 217.01309524098997 0.0026610852271875163
-0.1474327043345558 -40.347559130560626 0.2661026294609496
0.014929873789257808 -0.4283686064231915 0.19209183424925866
0.5602127693208709 274.2851294578842 0.0027506916459203146
-0.5321361132998803 -194.52255353730226 0.44470998585044014
1.4694273666324367 -119.19258053691686 0.11913249153862615
-0.436064937986443 297.77385490954293 0.30288426651104605
1.9238492104212936 -42.21219800185918 0.31357313636893835
-0.22174685174396225 393.1213857570385 0.19531549538902943
0.467344400207963 -392.8422331095443 0.1085539759754331
-0.00787393949758819 -434.83777254153 0.3017532030569487
0.8628733021129746 336.54812735056294 0.023949705969355018
1.1126662968757859 48.69573628790033 0.04134886501513505
0.20278266074700801 -92.32027648811396 0.1406581876133091
-0.49240607199958636 -181.79045452374044 0.4284538570482584
2.31708030610102 -73.63955459124168 0.45155620022905346
2.4022038399391823 -117.35818071898177 0.4713560904339679
0.21571899490221758 136.2729357102172 0.09008993001603186
0.21500020274046472 -285.69696737666106 0.17862779412453783
-0.27098071124569334 261.59987811709277 0.2453579390751014
1.6389793642040356 -166.5820071153811 0.171794041880193
-0.1245684995408235 245.71474810935308 0.1907545108180804
-0.5090864203203485 -300.5693597437473 0.4576966049871212
1.933895431963981 -230.60655942415326 0.2741460461041344
-0.14777995211504824 312.83616752144496 0.18458395102303743
0.5282186271102725 -219.905436819746 0.05855625770799993
2.506157700214808 -81.95723666656534 0.5104519634510959
0.9443382814531509 15.092109369095283 0.008342731033081781
2.137841481365892 -104.16049717876479 0.3817484235943646
0.14284738909265748 -203.76477826148323 0.1882203239984531
0.2711543546217352 -8.173433077739787 0.09939226345287218
-0.3293534948963142 -169.19419557801285 0.3665179996444939
0.0815425819779283 -265.71795522612183 0.226783853394369
1.880641880256704 -124.43867583018533 0.27749653705414
2.2499263522415074 -58.199875339595735 0.4316368353318446
-0.014768563438499416 505.8559986578307 0.09526080293979222
0.809549952236347 -191.59150447502088 0.004280760692388424
1.5840800868211413 159.1195207478313 0.2246583230750644
0.7078677217218949 -352.3342559096736 0.03342317762547732
1.2154148230492507 -281.05349663344407 0.022852558589472723
-0.35408465627281144 -103.19703601980177 0.3613850485337959
0.8573149525468409 -386.8789918725164 0.011126538069397883
-0.3353736342546939 263.0645619892224 0.27082145478232245
0.16875409363313132 332.00150859932876 0.06959623647940685
0.9393698767515657 -9.44490395821947 0.006337249394942258
0.4355092041315405 -43.073198770734734 0.05586538606586662
1.5638715874808147 -231.8533546585066 0.12948897846959498
1.9538654119809535 6.509174311269703 0.33632828968738687
1.3843834446819392 168.7546465747082 0.1490141399670867
-0.38979932745677737 -334.6245046410788 0.4235911473393797
1.4878422681726782 -13.625800825535748 0.1481071883088476
0.9646950806753627 -63.734461107372056 0.005748335512912849
-0.21791681694020304 305.5877017006401 0.2139280344247531
0.7221051549477071 -73.31636199294292 0.005918507527759598
0.8558145250824793 -136.16999014447066 0.0002937861131068693
0.4640339805265832 -480.70146535575464 0.12762897455015373
-0.43474027040946867 141.79857890812923 0.33780829127835094
2.4505363886593345 -6.39837533810487 0.5068872267445018
-0.0996572847319207 -472.6346169635866 0.3461476493419151
0.7170683704632159 349.3102290412429 0.005044653139875677
-0.19166411028329622 274.0531804050553 0.21076820771009575
2.4160469741833293 -181.45909881365606 0.4636895904149335
-0.5002323396360346 418.9577452362287 0.30043526117530556
-0.26505722080602223 65.15125959088732 0.28861737103657814
0.13152384290455277 18.750396935854155 0.14316282732103566
0.7410784365390808 145.88510776108456 0.00017204281827192124
1.5704889841128826 -346.97400088187413 0.10830254076464929
0.18432973452321177 32.043451008200805 0.12121379880345838
-0.39482126206456264 233.14329640633446 0.3014119823521548
-0.20395681467518378 236.65460168735524 0.22432092053627695
2.435818935509273 -63.50381252326537 0.49209722370101266
-0.5251051899343264 0.2988047954755757 0.40249123406568804
-0.6610659135594602 180.49884948118677 0.4137479796143783
1.735416548318508 141.9441062431306 0.2812605827267813
-0.72576177133805 89.17938511220348 0.4544852554576553
-0.5593300512585189 412.5962810632751 0.3251312109891846
1.3553163074145533 -131.39655734995483 0.07902958976774138
2.515156398139206 -64.1931649821089 0.5162517307874692
0.490545287562 -483.0503116547815 0.11868333456436593
-0.678427090056413 209.2316552436913 0.4139902804866672


==> Fig_data/Fig_1/Fig_1b.txt <==
a2 b3 BR
2.696112296618262 -419.3261609910701 0.5086624263895263
0.2849459179513769 -601.9917388895069 0.2235179529087131
-1.0177578813644688 -262.67820603983296 0.5977942298543586
0.891709438782134 -837.0423849969204 0.05714411682381537
0.6667055637860264 732.4570288264974 0.030523733872257472
-1.0322968352613378 -469.1196383220864 0.6290071291833014
0.32740175924985415 -958.0078179554798 0.2892366097441157
0.28807167012745594 -657.054839528637 0.23505486121904307
0.1631310767897587 -381.05527656238246 0.2209411741641094
2.8522504134072797 40.309059442506395 0.6204705869486707
-0.402964866239343 -475.8825881487372 0.45624706158414685
-0.6631294100291646 835.9849696475446 0.26887488838506857
0.30195583015163674 639.78140187755 0.00651104326522674
2.186506411333486 -446.7766022748672 0.3244593658370677
0.6202354329794557 -445.0967323284756 0.0695022144621135
1.4151718717205302 450.88291934648555 0.224850406222914
-0.22171056847570503 604.6180404261972 0.14803596328779497
1.1213566004338975 -876.0921985613829 0.013826884695242537
1.7945333847862865 -408.76349627896616 0.17757862635140176
-0.007427809622238213 -121.34879124653355 0.22884487061379205
1.696905052959843 -115.50601135084571 0.20609788738690848
1.8548591415522806 115.88127081140851 0.32251137218597103
0.07846892357610646 237.54293989037728 0.11648004114010592
2.2058277104504054 340.01776677560156 0.49343767745709416
-0.3729655688279321 355.4381836285288 0.2644012011940573
-0.10096601467612354 -229.2752551198853 0.2913397748675537
-0.31407639237189855 -129.272341126367 0.3519224719716186
-0.3551624403880451 496.7129258092825 0.22441027760213877
1.3159082094256156 -720.0678444135762 0.0033089142183449958
-0.747517188133533 -566.5018636793486 0.5741740586401695
0.7366864317806361 -973.9265185173231 0.13257869993788432
-0.3458505754617387 -358.8326552333393 0.41300043491810573
1.2601054575371518 -636.6549011143967 0.0028080042663962586
1.6870419446464602 169.60412669878656 0.2683440647170138
1.5736985271788628 -624.9857169622879 0.05919791501054546
-0.20152588095652924 1067.1251923476723 0.05386912662294804
0.19730837437016935 881.0001700618184 0.0034809802448538298
0.15021998718317175 -347.53243690810314 0.21832792130046988
-0.7038161522362936 -836.9227960707103 0.6024974151889524
-0.8674427392332853 895.6474767619509 0.335889108688949
-1.0559811457738957 109.52648430030149 0.5516919916898955
0.6987776853760799 698.8023147909744 0.03315361395653174
-0.6864840101525876 -297.7833733887725 0.513417576359226
-0.27887499730654874 859.3077951360765 0.11521046432498867
0.31795585697413364 233.7569719984831 0.04481410345626915
-0.6866845718862383 977.8516065943847 0.24530576949551275
3.431937744519381 -257.22327371278175 0.700635405773987
-0.6170099889185634 -482.386600586485 0.5246036120927821
1.9330241834827941 -156.9641743333982 0.2908491659781963
0.8221210789251987 647.7266866082048 0.05576383334008216
-0.4358717283971125 -632.1059580702942 0.49614309015391633
0.5954931411342852 -961.7449617586265 0.18329960172736184
0.15000502777051072 373.77318596520445 0.0679950308503537
2.6746097410649217 -200.35546094016627 0.5396387920098482
-0.09202010020431639 361.03942173790006 0.15243093325005566
1.3767584263247612 -290.17854260915476 0.05849748731320121
1.3726340825660863 85.85225217001607 0.12704618462840955
-0.7428929741903856 736.548955265647 0.32336819509603515
-0.45129238218085277 432.9096174598301 0.2777421163148892
-0.678435484408199 483.17391870946767 0.35527696169987855
0.20071689339915544 -782.771755273096 0.2991433133118116
0.09098670166435152 895.0745429216415 0.014124764877434578
0.44935730089719805 -368.52398761761276 0.10988113979737058
-0.7505193133849428 181.0493764208868 0.4448249821074719
0.2966132496498777 -759.6991450349714 0.2555187929485886
-0.290642725320682 -991.6494107326898 0.5155137796896568
-0.6142732145701228 -183.5698634406166 0.46999650096722106
-0.1433308941274838 -821.0514538304565 0.4361141333199322
2.2973364758127737 -254.65342281299797 0.4080816244745221
2.5155298886354416 108.58228770843903 0.5453458914821565
0.10347761768250585 -425.5956658576313 0.25518414840966197
0.24565530744752495 837.6312626536624 0.0020030078801317715
-0.39865498627730744 -9.523313543860695 0.357661007645601
-0.26808844047456026 -18.63784540415918 0.3090926695155114
-0.7301384164799015 303.5079597389738 0.4129122911361511
1.2867865831763836 420.76678128466256 0.16748601657557935
0.015375056428658995 75.73130717531672 0.17466977983645646
-0.4853060457985219 182.098263844043 0.3482699247103344
-0.015629835133703862 428.49574180463696 0.11065938036160089
1.6220597303500865 -645.2409955076564 0.06956797645213426
1.4749566132835839 -559.951945700587 0.0434760103619262
1.412051600301427 -221.8580777738565 0.08032690916476735
0.6059502413984357 -430.57256280737477 0.071220374355028
1.2162722510353807 -862.7893913381185 0.003020816246140469
0.1869316341292584 -157.3746045308668 0.16076516782784087
-0.6026429707878094 77.5748787404059 0.4142225337550222
-0.2361586552945767 -628.3975023585781 0.4295143144752478
2.0868060603000407 -541.2870304703913 0.2631550321303917
0.579535849249974 193.74396800616182 0.004801160138922763
0.2411400412048219 423.1188879707104 0.03705104134866551
2.600740899476383 -75.25149978911804 0.5392881143438818
-0.25940981580182476 656.0287835159768 0.15097604114680685
-0.13039701784041036 481.0388100281582 0.14077064374535395
0.21187113014983372 -863.8874185983286 0.31333197855306444
0.40453633136611766 514.2264886379485 0.003906901103180286
-0.43079174716648705 697.5251760269064 0.20809623051119822
-1.429249835574329 122.2465579269483 0.6406466954494292
0.24311691272482316 -51.297147475495876 0.11754669468999206
1.2079387553554877 257.4041960115867 0.10433456257423585
1.8853923370074452 5.772008076456132 0.3094006059034118
0.628376455449833 477.1560971579961 0.0038629997010785075
1.2502287221253658 503.14857726622495 0.17182280812225084
0.8213986771118835 -816.4770658202442 0.07377292659185312
-0.502344696569313 764.2187048334165 0.22116646633690148
1.0505362911144853 483.98942119316325 0.09571659717391805
-0.5502016321066268 514.0872865643321 0.298351340748436
0.8780483972172115 -539.2629059953621 0.021403613680110817
0.08442350266169019 -709.7091067224271 0.3281813876798712
-0.8227928502411703 -548.9651036280449 0.5907208116166867
0.6168253071850833 268.1325184134678 0.00039088835070945333
0.07318298164572323 120.77542340552895 0.14283249541003468
1.0242604831845779 -849.5850346563954 0.027720322341692825
-0.1655804816819786 940.2941655244206 0.06417977991404558
-0.35419701917830615 189.67837769603238 0.29531197061669867
0.8233630535279237 272.7402995759512 0.011823134042392889
0.6149551022029935 -689.2322597617148 0.11703032690468423
0.6903642649097901 -710.4419622735081 0.09559314374081687
-0.17452783400184213 727.2822125882392 0.10567717160970234
-1.0076631622590484 142.2514702331839 0.5327393109087722
-0.3722761773712764 -770.2184946514285 0.5012766377419972
1.0336634768118864 -862.8508522064403 0.027385961549221006
0.7819955076817837 69.58459814936873 0.00012165872055532448
0.7183799586847537 778.8691925860599 0.048583967649771326
0.5774337431615069 -220.08844635505648 0.04579738469454506
-0.9638103813227774 -494.5066681125886 0.616881785169773
0.5127738607366512 513.1062112275886 1.437322672570904e-05
-0.30066791238351387 -947.0789815560754 0.5107511685110269
1.527687694589834 -819.8376049854588 0.022757313627059763
1.1247226493127982 -13.384363138576191 0.03586680546187006
1.9247239008655324 213.14750441362548 0.37096845297742276
0.266622051696187 -437.88256167564373 0.19298827102099303
0.24771623046979774 -235.19796757404208 0.15485054017701624
2.226349410924123 -20.10394841207949 0.43112931011139766
3.2451721188691716 -121.13923178755977 0.6816592593313415
0.36317217802471524 -657.2653006124935 0.20515582718390984
0.6955636907648224 209.37016415545122 6.041719429571494e-05
0.7182220161911295 518.3446896040441 0.01725390064586913
0.9701796134652689 -399.8853650982586 0.0016829933693880124
2.161499771621778 193.46112752378212 0.4513843126608763
-0.4003752736554198 -650.0928084883722 0.48829040206561314
-1.1155979545735941 18.432578732777984 0.5815071803483052
2.087498747973232 90.83833831388506 0.40474982937470744
1.8483637554545658 189.18237895901507 0.33654230598681
-0.05890173124778664 185.6138769972165 0.1787339208060127
2.7310640405655215 -468.64048245475965 0.5105757718316535
1.3634435582201438 -302.2639525675629 0.05305930128254347
2.3069624064399887 101.33706098810717 0.48159810822955795
-0.351564546750762 877.4949634306943 0.1374590252302744
-0.9113102112962927 180.36391438298574 0.49730605691281293
1.602207119761647 -533.1888296215607 0.08324922307422038
-0.09110435950770279 -968.3471478297314 0.4475068651603022
-0.8376082081716029 -611.0832282231364 0.603139659105301
-0.9632083640993928 537.1769727364629 0.44684252385740736
1.8869480745835967 463.42514733630924 0.4104150180399226
0.8085454793906306 -420.90941280843583 0.021542051343645677
1.0875495740364165 307.7960039790105 0.07514397778984849
1.24735493127375 -476.74599848928403 0.010398482929496584
1.5435802119745692 -111.18910132390602 0.1477694026396756
1.1995599831525292 -181.12370963157719 0.031031605290699947
0.1922126425294497 826.6011150197583 0.006638058871285186
0.44385952910123216 -201.76217143147528 0.08004410526646065
3.2881785571700783 -114.66902092616033 0.6900772515879859
-0.08552907220830641 -665.0048212284355 0.3829694548472851
-0.8463871265418023 -324.08097337857714 0.563130312483346
0.7272688261495237 -965.7637213839386 0.1342808637392228
-1.2546001007644934 765.6962374628924 0.4983798271701459
0.4322699702728141 845.0883905475923 0.005312230072805831
0.5018848243591945 -85.9343761457601 0.045223395822806454
-0.026923871734454208 128.0706830487827 0.17928961295924573
-0.5869590563473281 -461.0793906418346 0.5119980448556077
0.5078668511737587 738.8274055086194 0.006624771789644299
-1.2530051069492618 20.39808100737264 0.6146333558916036
0.801585412335436 -174.81724611613333 0.004139532731866275
2.574495810671321 33.429618153863885 0.5496104169988476
-0.7960498393191507 950.7055161847186 0.2953213366939816
-0.37990275627175496 758.7479511877864 0.17418205203066345
-0.6341300493656962 1009.4730552736162 0.21693835538621514
-0.37629743397721693 552.5676459166043 0.21990193576657932
1.8360858689393422 150.93456424144142 0.32312810316639573
1.297200840227237 -190.09126384891601 0.05276646389104633
1.080273503159453 614.4836390693351 0.13229735472885623
1.1537370032549992 -194.05727786668876 0.020880082655475984
1.7177750136293792 -690.2217731838196 0.09100344495277327
0.1304690171350238 801.7366851516585 0.016312551589918615
-1.0295718717239306 97.90800651896188 0.5462430907943209
1.346189830495878 98.77224370700446 0.1202990364280158
-0.01889209515042234 720.0768808669218 0.05893490514205879
-0.06099610937038724 -422.6343188211265 0.31988216568909833
2.157832111507761 -602.5548572199104 0.27734095644826906
0.5338186990569029 -709.7358224232319 0.1508607919020974
1.1459482319833667 582.4423211012211 0.1496652456495672
1.7465503454023106 -587.0918567881918 0.12106603498015789
-0.2459844133018112 81.92769705886462 0.2771275557307823
0.9303881608401736 -631.7970770083467 0.021646052478008247
-0.5871059845680147 737.6609902366697 0.2612896675211357
-0.5292496868651031 261.8786435979955 0.3473592784950326
0.2265735200488288 -167.47656049334262 0.14802496783605787
0.4031183840891319 -947.3108329909625 0.25648758107863867
2.7753826247536306 -358.05799165262613 0.5422417138142465
1.9232003534681248 46.80051488451977 0.3335094960511673
0.558601224580739 192.5352734724254 0.006811533533956889
0.5577422477218448 -120.3390427179387 0.03680726971995244
-0.8601733027500676 -354.5165845857291 0.5714563997424555
0.6651822671863428 563.6442518751542 0.013276009392441999
-0.34406013523930756 219.93653424778813 0.2842914674129308
-0.9116266503279885 -654.114314699448 0.6260572031686625
1.457828779571422 100.82695581804978 0.16186112510050024
0.4033498726875553 289.43255338651056 0.020295283481302526
0.8342025030529936 -15.56791943873236 0.00016229784667792807
0.49452860676993926 834.7880946711884 0.011492192777074577
-1.347199720516135 254.1989523985369 0.6048696862797008
1.7746684671476542 -258.11458760315986 0.20410424006697447
2.3497988903746396 87.07599534110796 0.4925365883176398
-0.8496012855951685 435.8852503177295 0.4279618058154393
0.1382742999166906 -169.70100233342168 0.18227872170006465
-0.6871794090598193 992.7122213535438 0.24204540128360824
1.376252581123041 -775.581315387044 0.005589876512568239
0.22506906583788155 942.6146180559333 0.00039510657423389524
1.0057266643129592 -592.5749116351109 0.007715133756701212
1.151356553866994 427.3589784754265 0.11886495848074671
-1.0871908011918747 -203.41498802972103 0.6062187965043836
0.9220577616902308 -529.4821004524108 0.013553428264107584
-0.1252270350325997 -951.042293373308 0.45561988893116995
-0.8224498611048714 988.1136908343199 0.29717891203057445
0.5476621038273166 337.12139552531244 0.0014227362769450062
-1.2178715565545093 -342.43612386972904 0.6528208798631974
0.1700529588052926 27.641685363036913 0.12721671981840257
1.6166665964722962 469.4408851237206 0.3095843943746615
-1.0512375905503486 201.4758475174276 0.5353768158673916
-0.1280244703549478 -850.251328983712 0.4366822363146879
2.0927412138934596 170.2733999208374 0.4230534022256692
0.9229665742443289 -890.709775876271 0.0571172381549639
0.651728561736099 83.6175309234045 0.004125135340653552
-0.7251713634943404 230.11675516597234 0.42622383874859904
1.8105856677567116 255.0377729854681 0.33671862919659656
-1.1196370864717051 -296.0117080340966 0.6260810941190268
0.9246842990925315 -136.29193186269583 0.0006412142537979259
-1.39893764198564 296.14903498375406 0.6113377210178343
-0.45560470877058723 569.5988659928305 0.24768713710963322
2.4881679980567952 -16.478947342136735 0.5164645089239299
1.1389722906557933 47.93859592279637 0.04763734241996506
-0.8135006264357252 -455.6357822555002 0.5745944533835663
2.066376005899973 222.43510516462948 0.42443103652536407
0.7269424560731619 874.5425284774174 0.06587276768616278
2.028842092828559 -367.27136615112863 0.28037888104061925
1.884733666814909 212.18918901509505 0.35563947564418563
0.2674023025871548 -510.33626043482127 0.20930862595461247
2.316223355703378 111.9153878828306 0.48650155687662244
-0.913900897252839 179.1609866607339 0.49832573470366753
0.689034661549855 225.0260565355445 8.748384705460788e-05
1.950471934283003 -306.8915745137981 0.2630543761830321
2.161439257676604 -335.61567356882915 0.33978721474223156
-0.6687182949832915 658.0256875945245 0.312156871467015
0.9716709330897786 38.93638381786195 0.013536474788958568
-0.5972686682665478 -816.5744487043036 0.5728552520181293
2.016495961810638 -348.76888345657824 0.2797385906890312
0.8421042576608813 -668.4718260897386 0.044730738839611414
3.480413410537576 -229.89816252484127 0.7112761400690797
-0.2874749463442057 -957.8698017247019 0.5086545238169696
0.8343147882897666 -106.417863697857 0.00038998826455919835
2.64171823479201 168.9785781242865 0.5880430365034153
2.0254988751705723 -715.5410384612851 0.19827725267024646
0.06865127978393049 319.47014802141985 0.10350652305312093
2.6393707558346273 -37.22719995406692 0.5561575850497874
0.5445309199733674 -786.201598761927 0.16361688483077336
1.501540608607958 576.0616535077422 0.2884975447659829
0.39556596054944815 529.8942755681212 0.003897249834621492
0.8179144791346016 -132.787791973832 0.001544308291718753
-0.9501723903410959 112.23177630745136 0.5210561815008088
1.271914993159119 -608.5762343045666 0.004934447670298475
1.7235645511079876 -112.94926073570286 0.21728737445376772
0.6602768754127719 -664.1356227068809 0.09664688888522611
2.0440174269476286 -514.6957668163958 0.2521919546145147
-0.9799461198091642 370.4698116010543 0.4841888291670677
-1.1778542557516947 633.7344894979635 0.4983386805554885
0.9943977804109358 425.3741166129603 0.06779533703964674
1.1630425737396701 -538.7706022863997 0.0007961045140773744
1.5286036233349234 -51.52324837640049 0.1551545142955649
1.7338869923400824 -479.7410361804957 0.13899889109959615
0.45510234543165606 -421.30658423611226 0.11854132546989836
-0.4564491461806315 155.858634386316 0.3430355916035313
1.458680485153321 293.364270653713 0.20576211340292852
1.1679850850066427 276.611878523795 0.09474980854655742
2.564734050178334 -138.4639634663572 0.5181754653286299
2.677751528167933 -140.83638751817182 0.5501861021915964
2.12011978336355 -354.71383868445514 0.31939867087024987
0.8135356851327507 584.6293127909964 0.04422250699937629
1.834956555999825 -590.5739693619554 0.15266512513562727
-1.2768037151748726 590.8111628132544 0.5352422849002675
1.206933296766996 -93.76533374203746 0.044111522429759326
-0.5871687805148029 808.1694486446211 0.24490344210510778
-0.9062911996162997 599.0504812491622 0.41454144822215183
0.3150637687073863 116.68200143873582 0.06347902574860817
-0.3490271127709581 264.30696715443355 0.2759924001206242
2.288451413546847 -271.05485586598536 0.4014414592363183
2.293911699915551 -339.62177816227006 0.3889021507239468
-0.5943586873250097 -473.10653595633846 0.5163100343631426
-0.9789355301559469 866.5748579998597 0.38453012857562074
2.518591614370182 -372.22937111466683 0.4609719399992865
1.8558906173959044 395.30434295304394 0.3847188756736266
0.6517731510983997 396.2547688841735 0.002272135207384681
-0.036739277813965465 -249.073073280107 0.27030018855235394
1.28887010188548 -547.4131479036015 0.010459050855013603
1.5335850754187732 381.9733789593363 0.2562600882995153
-0.5770554643745971 196.53245307108432 0.3797580300813993
0.29003826034589575 914.1823158539548 0.00010073033663885528
2.807317257593728 -176.00229764606274 0.5792535837968987
1.6530225745048666 -158.10400081380214 0.17913767400524855
-0.9294924337301429 961.8148857819604 0.3450092412582221
0.33453671793616735 -20.737275437741573 0.08135036284943283
-1.2525325291560427 -90.32798980162556 0.6290781018314061
1.2242411083992886 -760.4267574004348 0.00018052910226503522
-1.41821169471226 103.06026203488659 0.6406681622410804
0.7983275448702811 696.1458296386245 0.05692366986867364
-0.7169197064984782 809.4302605666969 0.29646812141167433
0.5032688897136002 -44.33412329296016 0.03915635745895057
-0.2255072313740354 -343.171962218708 0.3654470456242449
1.188601131412139 -475.5890730506477 0.0044226179092225265
0.13558354034817133 448.1407398462086 0.05986886287110625
-1.2020623020811256 532.3395650246173 0.5234099288852294
1.2789065541968065 664.7693360453625 0.22002352732146294
0.5020376615150866 655.534787047824 0.0023189793433167146
0.1040433051549694 -898.2358801482133 0.3626900928122514
1.3180154354482518 403.23618133702325 0.1756031826835564
-1.1462495480241262 -37.79909353437347 0.5972907046036585
0.25413094114292933 -207.22743294297152 0.1463539362738205
-0.18517213483662043 -515.5009071588219 0.387713917501026
0.07057261684051275 910.3639547378186 0.015828410581660585
0.4844016333131764 419.3132434837735 0.0022361704260778054
-0.034967526932910165 -1025.183167622805 0.4396089842874294
-0.9654317794469651 -365.43592480482175 0.5995749878637625
-1.2800132425922097 -23.292324643974553 0.6265372510764072
0.8748828796654011 -79.33008042672509 0.00022499103662850523
2.7150991038819763 133.20203684260605 0.6009738420782627
2.2158364926450087 -613.3999609011314 0.2979247051494049
-0.09377885139370967 -224.04463985071175 0.2872718031381182
1.691870334826236 283.60470566701883 0.29665866308999345
1.2798728241510446 522.7753604729328 0.18777959285355017
0.7182155106382815 476.9121242766462 0.013652119237225886
0.6178273684327766 -672.6284127698656 0.1126705755153138
0.2556019216371943 -876.0674258941233 0.29885785265392156
0.7245850891629202 544.4655853100242 0.020813067271750963
0.4565949629306829 -692.8827989541509 0.1766117324265758
1.9065829282754885 -638.2558482886509 0.16939193360770083
-1.2117523449316048 824.2628115391442 0.47401965453231837
-0.26930390016353867 766.329852022209 0.13100149102715805
0.7739579504491021 536.3230757438012 0.029175006149652558
1.2049771715201192 671.6766099047848 0.1923119890418966
-0.5894991973002193 -64.90736384017828 0.43858640007112865
1.453794417193046 490.0795072814785 0.2494328152835489
2.8061402216999562 -320.5782978102826 0.5567736557880922
0.4571430516146966 827.1097770156646 0.006677635002434709
-0.40461096012162456 234.4544470936546 0.3049822566817306
-1.0638344251206218 -209.86575225660965 0.6015276047311765
-1.0164559680074716 -626.2132165728575 0.6452385395360806
-0.4173119475961997 -262.83672561353035 0.41859215633623276
-0.3862562055353729 101.08648201504911 0.3281644198156265
1.1616452503670434 561.3616826633759 0.15096183613366426
0.023927689561471066 -506.84265711749447 0.30570746543136207
2.0394606319265467 -474.42548382682594 0.2597379707382426
-0.8116109239636587 -531.4607660980232 0.5853774922633231
-0.6975022313676362 -289.6318448260133 0.51530130948531
1.1761832358352307 639.4982596747702 0.17379794696349388
-0.6840638127442874 512.5971975239765 0.3509045476238164
-0.6877802574512821 459.59004599621153 0.3640175391729372
0.8183554649416884 7.093970711639486 0.00012274769331649824
2.2721098176987136 -625.5873930792953 0.3173321620752617
-0.11580822113671863 -245.22765830381343 0.30090315849035215
3.064577624981813 -179.72650892682816 0.6391320493073342
2.715850809656751 -141.0375468903003 0.5605472525720853
1.4646187411906098 -520.9628647959248 0.04648113775513817
1.599964163121567 -819.1747552857516 0.037526922148527965
1.137515241736266 -952.5393514953337 0.01811647133491949
0.556939033612528 -452.7843517434891 0.09033731452767946
-0.4498947129487436 0.35172436230209314 0.37481485288202293
3.0980227321607092 -359.4476944797269 0.6235675160517717
-0.5429545770774526 -250.25238558347587 0.45924766645604065
2.0841498221149495 43.57558936282567 0.3935647404049875
0.9676195423942906 -627.0328899375035 0.015155743618496484
1.599847552518389 -154.4008279424529 0.15951728999999068
1.7096023012148842 -650.033927392678 0.09594219931146893
-0.49732353927787876 556.5196863481408 0.2674511042552347
1.7095903822072238 -260.4494761938837 0.17803027670702307
3.0662548643653125 -150.77165527095121 0.6430617679803238
-0.59876808938109 9.27477586309874 0.4268579735415402
-0.7659026768393559 -587.3401385733544 0.5820161052489171
-0.7725628685057486 709.2701356093637 0.34103920987030745
2.2831866108748935 -486.43627530897334 0.3529138173709608
1.571333921627519 -405.00652778528104 0.09725597587340716
0.2520090094162253 -649.3752557650068 0.24772146107711476
0.6142414623281456 648.4210711202552 0.013036940855998026
0.2960183329454358 498.7492881110645 0.017942699076756004
2.9336677748120534 -96.58507800339294 0.6209116151326091
1.3345623905719 76.94431626293499 0.11180574886639977
3.4813044913589577 -251.1295037715173 0.7094211076840916
2.429742118204943 -373.9544937114465 0.43041858194761373
-0.3498303281548367 -73.04295461647212 0.3531098681914098
3.0688087065431633 -139.004633992222 0.6450367246921603
2.231875636904425 165.23634229560207 0.4693119601495019
2.573412294769321 -383.03286207196265 0.4768567495512589
2.294089057414542 -273.3175704059704 0.40300635869783985
-1.1458075334262936 -308.7689627342711 0.6334917172276303
-1.171234393104947 400.0461201142764 0.536723178580274
1.3225844298602956 13.30013974184726 0.09531621750379905
-0.4589359538988409 -381.51703753830543 0.45664329888274174
-0.03557741032907402 1001.9314675312069 0.024818583813339918
2.1314800940788734 -178.4670087780754 0.36320797158018203
1.8429991063918465 -538.2799670088681 0.16726309283918467
-0.4578478078562638 -821.3724505701268 0.5355040751042857
1.0067582329831726 -182.33886466736988 0.0035271430296250237
1.7856740585618056 -40.905573006634995 0.25889706050889627
1.4714567493906203 294.9056751266394 0.21118940530848965
0.886170290944732 654.8750967805959 0.07518139647848435
-1.0029341819519224 -442.67392832102826 0.6189519797518879
0.3859812476605169 -145.57007539353174 0.08796536605813751
1.4732668934213502 198.65726456280504 0.1898260560042037
1.210182843356151 -12.03556033905079 0.057114465025309986
-0.8527144086619608 -198.08884829841668 0.5448431435805167
2.167789604948223 -321.9796340991636 0.3452832724802424
1.8001181106731463 -309.70263868284974 0.20232251599444645
0.26276455235132157 29.198394474894712 0.09499850345793485
0.9099323748401404 -833.3106395770884 0.051744610875075224
-1.3481790368634672 23.02847130657301 0.6356080958929002
-0.4171201245606393 -343.39818786080286 0.4348970951055482
-0.8569009977758646 -24.63029422209752 0.5169574071038366
-1.1049553049779766 -43.73787748742302 0.5879377017701974
0.6428616526658526 -119.74114556115137 0.019962602975198335
0.8918159052937071 709.5123872388917 0.08674098238491644
-0.13174973316720906 571.029795841233 0.12233449160656626
1.6534031495460144 -23.999312367669518 0.20991767383751897
-0.3880608693939738 423.5375831448446 0.2546058213115911
-0.7271278897101758 303.49674522126406 0.4118393905928732
0.17518756092190269 622.1281461327346 0.02667337733191751
-1.1767520035577583 138.96343215430625 0.5792514210417627
2.9372319927290116 -107.3468529413235 0.6203015942175119
2.7964730622399463 54.92059384099275 0.6095322346274877
-0.2322249022946099 519.5698051441075 0.17077813628251962
1.4247319121823836 320.9865267615821 0.1986756970720662
0.651848918886855 743.9744797981537 0.02886249195848226
1.2609418244227235 530.7669510301073 0.18219564248067194
0.9623650851693506 233.33481038033278 0.03174626032947886
0.8425645745003452 773.2955437342519 0.08289382416234337
0.9320398687457596 -699.9826380235497 0.028787069624296214
0.5482234057066091 -854.874499100021 0.17754998766704858
-1.1988596220701142 106.34151516069983 0.589629743094541
1.4305283828854145 -116.1823277780777 0.10626612046761154
0.9790284649344423 -786.4849617554747 0.02943843438884366
1.7307161530163528 -401.9254631869187 0.1546560434585921
1.0081491767332704 -592.7030065774097 0.007465423118499538
-1.2622573535963049 81.291307249988 0.6085327712545914
2.6508187891125417 -299.60920939601806 0.5159492664318112
1.1001324078833432 119.60174942137246 0.04833214302138321
-0.7185821235040805 484.5058134367898 0.37017090439785694
2.980916538710285 -195.8727070819824 0.6185423642803596
-0.3727000238299343 169.7208559967671 0.30722164202768426
-0.17831435696293374 763.900949067398 0.09980035393595148
-1.1850839229500876 141.9452691175643 0.5809404190799441
0.1383879400462349 879.7451046972449 0.009118112210774578
-0.007457845780426853 -855.2672398207233 0.39488230079901937
0.6718056500984451 -913.3037066786769 0.14347433245723873
0.40556149713289735 -381.9792806585755 0.1280451375828285
-0.8541656052222971 -84.4571067984557 0.5263969030050609
0.626461008503614 -385.3782643167798 0.05796417872560461
-0.6842913221821255 -57.07062095508013 0.4688772523939261
2.0305894211490942 162.33463793769693 0.3991743295565467
1.4622063555152496 -473.4277392762607 0.05289961552770918
0.7781629744434835 -468.5937762065922 0.03282529915199884
0.04064824302103309 139.4282269660298 0.15092519579733765
2.4113789150534846 -302.9797231183934 0.4383257870408696
2.8060593708352632 -267.38333196333326 0.5650606536353567
-1.3850032411497177 -34.19031084583935 0.6503970199815262
1.8077249091739842 -647.4708580027255 0.13041312385624854
0.46593805320816606 617.3893370007268 0.0001501316682695501
-0.7581376409471998 511.3713772539106 0.3791245845912034
1.4310188030539568 282.76219597758586 0.19241015087650867
-0.7255375327090376 -352.6316681103974 0.5342302518359455
-0.8237838597012163 144.1600949831436 0.4762457023389268
-0.6713904270716253 957.895313577809 0.24381912087429683
-0.002076682510396388 -445.42032349273927 0.30189037894762755
-0.3211821241437951 -179.2916785926176 0.36564735977414164
2.7326157827368593 62.5362113661331 0.5952545251767832
1.1922126967444953 -668.7112301907684 1.141627503117294e-07
2.148314376371861 -678.2010571938715 0.2559490890652322
2.024635142997999 -158.84831963188742 0.32652408435977615
2.4015144990410375 -161.5095097500265 0.46271451942507413
2.206697665464225 335.7205596227311 0.49292932953299334
1.9090328406800283 -307.0392915631468 0.24640769229880938
-0.82150018995323 237.99531746333264 0.457609694787449
-0.14254780171830106 441.8145879272031 0.15379854584286443
0.8922669622095178 33.78530626430438 0.004373252619436245
-0.7033551897966199 -50.82196507474691 0.47390629754684377
1.606775608759947 -521.9884631777666 0.0867370930272744
0.9957445138769432 711.6126102877113 0.12219418293469206
0.9732524432014922 651.9986939129681 0.10244813856872778
-0.04187697054999551 -63.763482621587855 0.2292516283524962
2.6728964656406005 -94.6638883724861 0.5562065133554551
-0.9673558063626826 -133.30486623400168 0.5658524074711598
1.3478725167625025 -406.3037744889407 0.034774736018693436
2.887761158203822 -87.82487045991093 0.6115053990131084
-0.8881249215457738 -585.6090980938034 0.6115970898524574
-0.3761515389411785 310.2231876487524 0.27617895418350774
0.5067515076860156 -1050.1445500835248 0.23887507671001698
-0.6251909824920341 809.0217530124312 0.25994922397967885
0.4220012605537373 -1031.4389951950213 0.26849020745009233
1.5767199431667038 42.98106107710373 0.19496408920774622
0.802830682118328 -233.05535234395177 0.007102529920075601
-1.2102597539170459 557.2513272025622 0.521564762026266
0.15656453033353301 -1076.789230251065 0.3818488007270314
2.361340160663368 164.07275428683351 0.509853319061668
-1.253884980989101 306.51144202125647 0.5740499796580402
0.8520648929340171 -563.718440604109 0.028960571049910604
0.30034880337129155 -241.06620498960797 0.13653913094288186
0.13259379728190002 -8.628145295003605 0.14868173385682085
0.06629437191624876 -1020.2427414796708 0.40288759687145104
-0.06839888078855827 -1010.390944640848 0.44808454578114726
-0.5540842143812823 1002.6485870582349 0.18685948746910272
-0.15966048727464033 169.3196394160375 0.22224268822072973
-0.8400604211199652 224.32063589004724 0.4663853194240481
0.4195625836540693 909.2574532786309 0.007725033766012356
2.0277836922082635 -229.5111021973346 0.3116825030971226
0.19879272013385907 991.2483165033061 0.0003485179124530045
-0.5439798187498848 -486.99220666494705 0.5035102592519343
2.0744563274210774 -138.6237478777632 0.3503141941352228
1.8053950589391585 -760.5816594200776 0.10652059657718169
0.6742516893776072 541.0751789515643 0.0127193001505204
0.7488460689395973 -256.6174044951074 0.01571341290863285
0.4589823409867366 -378.6784687123371 0.10860157491790987
0.1767615021219917 -723.1652285161006 0.2949192804362817
2.6914704374208647 -309.3678990237595 0.5262826763628818
1.9165232932050877 -248.55159763155177 0.2630230377144997
-1.2798848761184582 643.5289872830219 0.5272931427481781
-1.1253451529672769 296.05678070646354 0.540834758898657
0.07976099038035556 809.9113795132848 0.024100895715821344
0.3024573401788915 -499.282761778455 0.19291426764502617
2.535300957290926 -565.3353640364703 0.42848289855061006
0.9675057244405216 459.99235987702514 0.06584073916220154
-0.9985651535128335 595.9791959990575 0.44725596922452593
1.8099358269369497 -551.2486099984037 0.15184172194605167
2.5796377220063844 -299.187535255288 0.49428340766619816
-0.4247687985242943 748.4583396729051 0.19402576088673582
-0.13605585847465274 -742.4075503723279 0.4175885826813472
-0.06218168480649933 -85.53020266372528 0.24244506911393796
1.8668584770162504 -454.1272100310804 0.1955677277875234
0.8303247209632605 -812.4299149305186 0.07043171495625804
1.1711011712971897 -345.07765235367094 0.010421906762779723
-1.017932151245141 229.289311783127 0.5209970105271542
-0.5571810897641596 -617.2037542497765 0.529977333005809
-1.2917398114951744 -82.98333448315339 0.6367120753383183
0.6179297418109464 159.8838493620865 0.0033401551426654346
0.5585224283978618 -76.14081631291424 0.03110025252942055
1.8517870118749713 -99.40538638739895 0.27177185858669767
-0.15787590584275701 800.4095538160507 0.08626489040396045
-1.1605839206423303 35.66341592374806 0.5903164433068024
0.5701003324144185 401.3531446216482 7.607428621164406e-07
1.0801221986752576 -702.919835105714 0.006646408916136418
-0.0026451028301817114 550.7585326044975 0.0830275414138945
-0.6679820153634003 407.50960065506956 0.3679535868370404
-1.1194403186267152 639.1902968902448 0.4789060399728449
0.025444975665876113 -180.5058320531798 0.22943368858979013
-0.1276088919071381 805.5996616157286 0.0759611021919126
0.35069305135319295 -3.4408562188625638 0.07337917856259915
-0.002063882964456587 -445.3752230280418 0.3018749529255264
-0.9896837985815493 720.4510072527689 0.4191249028311012
1.8037318129905973 -525.8450155317202 0.15506062881975294
3.153875822122526 -133.4181525769361 0.6629763062580107
0.6027841213394096 367.8358614227061 5.3171078393585754e-05
0.35857666304726576 643.3722787826655 0.0019952750392445216
0.6831135696797033 -741.5703744707175 0.10402809605783522
0.8808448753043316 -454.27342074884643 0.013210363521722807
0.11432144528502075 133.36151176979024 0.12519384987284635
1.1484193176504045 165.3089779917873 0.06867592344419006
1.8588310953925056 -83.15075572915225 0.27835911212332753
-0.755147048979422 412.55669234434276 0.3991185170086691
-0.16584055591278402 747.4968176933783 0.09881917009220269
0.5192190694551522 385.78703218687133 0.0014315445015707783
-0.14010932814794064 176.25006365260697 0.2128465151479481
1.206375741776973 489.73678327258335 0.15214409215955643
-0.5391166554170048 182.68840791648176 0.3685777347313539
-0.2763474964748518 0.9862268903439144 0.30785674028993776
1.0933157349086404 -498.4476487212861 1.3465836622582374e-07
1.7290739593166233 -133.31764056981046 0.2147714476736304
-0.8076299708491225 -547.0137012385042 0.5866485525531542
1.830748464671052 -231.25539623381235 0.23266885574329502
0.06574773892822217 1001.2673097591116 0.00936251137989165
-0.45136648268271706 396.4206608027321 0.28622210208509274
3.3193752000209455 -221.47360658023592 0.6845631312732823
1.9220023699001147 -407.74855842790316 0.22818236370383943
0.8336753510151917 -272.8409852089869 0.006326988100878962
1.9779937964808225 -450.62167150419566 0.24063552682759462
1.0740755389371113 -434.372922376553 0.00011491429191437653
-0.9410855290063933 -571.2470312101829 0.6218625686246841
0.8913697239040121 443.8489058858977 0.04328096735263459
-0.31407744025553175 341.9162972365507 0.24394167807508396
0.23348911492772695 -1016.2797701661862 0.33939882654160314
1.582291868513382 505.32544139671336 0.304239920999968
1.0484400466716888 711.7912465361685 0.1413283206229227
0.030848591592006924 365.1180029462321 0.10733966605405015
-0.5909846368960467 -892.9055442664227 0.5826478411205522
-0.7992029557432577 -398.9777603589238 0.5621387871281379
1.43301014195961 290.2233310618644 0.19489775536508872
-0.12918635781995147 -717.1955159188808 0.409921704490284
1.0882281339928779 -813.5929995621461 0.013381546697567344
0.3350611580950382 -74.5634309357306 0.09107707041270047
-1.3433123051740128 100.98224699016578 0.6245567418027764
-1.4442370885336342 354.11827008107593 0.6140502479754322
-0.20717293792203106 -530.7901840523685 0.3990111143627362
0.12476200650056701 -452.30420731442393 0.2528673985432529
2.4359065056361304 -27.18215869356527 0.4986931340316574
-0.10470430138677767 -819.8877246316919 0.4224064603597027
2.7901715987865883 -137.9003340925983 0.5805273411204895
-0.36334821206600076 -107.55907859277454 0.36584361328831316
-0.11496845397894329 394.31527301583833 0.15379753216243328
-0.5786618160419323 298.22947051682536 0.3581683427344879
0.5659068339604991 475.8497327180187 0.000539787486597686
0.37713825470845497 702.9571169978242 0.00014154383863094366
0.6152082116547406 53.04195201463085 0.009486634736579137
0.9699520976897713 -795.8992728965194 0.03245060860141706
-0.258220399820998 791.2371119455265 0.12184653442074013
2.4867637022373996 38.493847498879404 0.5254791947744692
1.0411841404969293 73.045669802151 0.02882523409834083
1.0718456806883763 -351.85804059516613 0.0015123478351391063
1.5647609913491436 -140.37932648658705 0.1493523823284857
0.3369204884592256 -844.3403093774821 0.25905958297934367
0.21656330994535855 -757.6755181025737 0.28705983886467606
0.08043337173904641 -8.428417602309537 0.1684238860025379
-0.939463416008612 -421.80254017001585 0.6012078290398849
1.2094178404582092 327.85808083875895 0.11896851765894657
-0.8093248861333266 19.87869603240142 0.4945638488330532
2.144129735767639 -102.48461889500254 0.38443718008204536
-0.8217743391934629 921.9564683768924 0.31208833852457457
-0.5937365536770296 -133.68451410333557 0.4536001547808024
0.1771996294843019 -1017.6774580592764 0.3612468731631151
0.9439838560966967 657.406004084715 0.09379440599842483
0.0515084562359458 -206.4837574480025 0.22504305323989807
2.769134735603079 -298.52733193398956 0.5501398592854603
2.075540908788968 -682.806286915034 0.22572298124906323
-0.9504941596030341 -477.0868472757094 0.6114485239488169
-0.17022274108090873 850.9222901788537 0.08094776067432215
0.5990054116824124 -624.7647310865947 0.10957793736934343
-0.9113634464414562 -683.9481382527337 0.6298445213170297
0.940855748062374 -417.0663143725218 0.0042485560980516385
0.21011860951027206 -708.5550017703058 0.27825678838118245
-1.0069480108933149 662.1916573927952 0.43697370739827596
1.1069387635556993 377.87940670480725 0.09401313629036955
0.23214451128251268 -138.27786477008988 0.13967035915264409
-0.7536599474313511 107.68767976282788 0.46021053155509206
-0.5502475775537985 -440.2680335796798 0.49707555357230593
0.7181239557630625 737.1378263063355 0.04256933567888147
1.8328613976750818 -355.9253927460139 0.2046615778299145
0.5824080608728675 -15.927867974510036 0.019993546480550767
-0.7977490608603423 6.538885712739784 0.49336708834849613
-0.1899765162224023 -941.1584262366473 0.4750479769163776
0.22184410945387123 844.4287684116712 0.003245660766377556
-0.6142829966146137 -55.44739029732136 0.44518818061367593
0.6824858747823066 -713.89521078037 0.09885681257979564
1.8405647678130908 449.2935123878756 0.3906194032811362
0.9914735475943119 -19.553656053576788 0.011614800000433892
0.4660611410915141 185.3107194566319 0.019911295039582784
1.0170109926036395 -490.81577229446714 0.001997517814217464
1.8795712186208549 -463.78300879305255 0.19837016179081354
-0.5176344368879491 -771.0760520751468 0.5441650545812362
0.3030099456675579 956.5036638288054 0.0011019283921526388
0.9068842538768978 -752.4692210441096 0.040900321751907456
-0.4802527847522444 94.07253229743651 0.36578454698275104
-0.42149954891626007 -165.63409074884646 0.3998566334836895
3.1589276166027753 -218.44808231204217 0.654117948660189
3.327219366405278 -142.21983713001703 0.6941215216604065
0.09550593271092955 164.51683446191282 0.1254540390288235
0.4533226729592432 -10.111046438416224 0.046341719991147036
-1.3060396039677822 169.48308841871744 0.6067778865490344
-0.19521980239222936 309.4018034856317 0.20403640191897102
1.8552243948762432 -282.388627018266 0.23058345316690684
0.062319038730795695 197.34603626038916 0.13053535809247094
-0.9372541260639438 687.424402149554 0.4072612039721825
-1.186735757337887 459.39075707320694 0.531283633103313
0.6364601867969293 901.1456290546832 0.045856964888362516
-0.8010009757020764 163.2819694131981 0.4651935200089477
-0.6093930543199446 -688.5037369519976 0.5562699637635143
-0.3153479535323165 907.9102779569955 0.11810090007774068
0.16000650001034677 772.2662539129826 0.01445393596261756
0.4650229575444269 545.8461179623271 0.0001946573195611297
-1.0292009206494666 540.8695233872293 0.4681449552684136
0.1850654342839324 741.4876064879356 0.01342779939626155
0.21237058263714625 -729.1570478674638 0.2821318942430856
1.6271521637134299 -29.622355401167624 0.1982286401054526
0.8484013004932203 -124.88377400731713 0.00031227687383464397
2.3660607015803405 -173.05899489768603 0.44860403360999235
0.5824638448741448 548.0452307924124 0.0035085248391781318
1.1347948609032181 -28.140063420085653 0.036200761139443476
1.2533876052691058 -329.3282687235669 0.024678276637549856
-0.293479402646992 -461.2167768625584 0.4155190960556998
0.14217744876564864 -219.25147990989467 0.19201107032370784
1.7128834735141798 320.19530999335143 0.31335176388621727
-0.8343767914672366 95.754008723462 0.4886015563745323
-0.8688769209049784 197.88566219235713 0.48071727443731416
1.3224386159024346 -151.6759942477828 0.06578835427891137
1.5699384678306705 -296.7019991739561 0.11823666665331158
2.3751876609894067 239.48927719122298 0.5269734220509372
-1.32013442104889 -196.34244550405617 0.6563585849780427
-1.3020608750400617 -203.23178649675538 0.6535080787250906
-1.461174691290209 20.3378688809903 0.6594130712688518
-0.1675454130441809 -348.234319591518 0.3444815659221752
2.5525355967756305 -66.24237453957699 0.5269295147589036
1.4621164216697837 -504.0250734444937 0.048313304114304005
0.6212659151372744 724.7945792817745 0.02105090685507339
1.5186133069453278 -252.42400483060976 0.10933640348036112
-0.9917792481615075 199.06629587077487 0.5184472304144788
1.697398498075166 527.8215422040632 0.3540811903414568
0.15693188302554306 542.7835201468044 0.04042494536094103
2.0911644650057344 -164.2862608612768 0.3510063663000017
-0.5873747771685944 782.7744663221263 0.2508976823618401
-0.6985202010299648 -287.2528207563738 0.5151926621992808
-1.2363985590081803 675.6029458355531 0.5088300917514159
-1.1004649457681046 -114.56566112310975 0.5969939779963486
0.8256917763954246 -736.073983966772 0.059157559095877305
1.4343969692003753 558.1975937717245 0.25751176249873586
0.06519729896677684 238.91513684615552 0.12087009031224355
1.5726815450705602 -266.73504111463035 0.125378761262994
-0.7725978748142073 707.3889016722155 0.3414738949907133
0.2937251948043027 764.6092822948001 0.0017024619707421847
-0.9719298676269119 775.2903228834803 0.40136460042483274
1.2890964108986067 39.280320845072765 0.08934576417512963
0.0313197656757247 431.7788259906122 0.09425211439413385
-0.5620258805317779 891.0352989996884 0.21560661182513388
-0.1342337147071031 -518.6548262081817 0.369440742394265
2.600052177459406 -355.7958628793689 0.490381766745354
-1.340380536474387 200.86487777120215 0.6105794222386155
1.7765033433705393 -85.4829518052361 0.24484378184021988
-0.15005304631472338 263.5037200219781 0.1967177177173822
-0.5750735664130506 69.42761787704671 0.4060411197540602
0.9551641091406309 -179.68553629164649 0.0008169567522009226
2.926683079651478 45.066390512809676 0.6375472168201018
-0.9963231150386463 304.7400192411915 0.501263922237806
-0.159145280810143 -1021.9792922516772 0.4802316993439026
1.6622950749854224 184.7110439772398 0.2619456389616784
-0.895336875866799 -371.8777269546922 0.5831200056476334
0.7161728185525995 51.58614316321791 0.001298344636764448
0.5705288938975597 -329.7257845827244 0.06452720725866191
0.031555569982075315 -129.35165751346597 0.21513835335595277
-0.5052451064099002 279.13321135921797 0.3342350950981054
0.12696824829253828 -945.9888218447107 0.3645040069135983
-0.2183459555936227 1037.401007059185 0.06316026491344083
0.9758493475716683 335.4411171102124 0.048591172789508065
-0.1378133557444512 -40.28889581527028 0.26223586882306
-0.9035805794779043 791.1591321756016 0.3727825880963285
0.5972857815831321 -201.66669592793357 0.038543072029703744
-0.5033722949634707 252.7453865785376 0.3394389840978116
1.699326004878152 -3.866811167751621 0.2329060255656927
1.0037199630261389 -873.4008268621214 0.034866120204878635
2.298121403437632 -96.6147300127991 0.4405763544277797
-0.2060976533445109 -424.90797635758815 0.37597093004674614
0.3727557011588418 528.7909927018891 0.005898210505871417
0.32690778152566136 599.1326803312836 0.0063782752015899245
2.8231265819855986 -337.03318204172774 0.5587893321311251
0.08530420692781449 933.3402680904717 0.011845855135677895
0.352775801199549 643.8971271316582 0.0023088613149602707
1.830829959624699 -631.4304545927513 0.14227321080372649
0.5384316067577808 -950.6649346393725 0.20320687787614006
-1.0198410522049317 756.9096148117392 0.42229941781781477
2.454988699952483 -505.88633265458975 0.4123061630887619
1.1991129081559457 373.72454131366317 0.12475794396054381
0.17549436305404242 204.17910148932788 0.09034750830149721
1.7480015767769903 -224.85791511423645 0.20119198943433272
-0.5369729876013993 -105.81906449173948 0.4286145585621221
0.6174970122292736 -939.0178464063462 0.16965755935095395
0.8061037935818127 -394.3588230287154 0.019323071316049847
2.7249493894221173 -42.89857208943931 0.577945391639303
1.158383457696497 -224.85229301333788 0.018651748428335276
0.8329240387136687 -234.95630567241642 0.004426620411937486
0.34143722362300855 3.0239692949817254 0.07502773810269513
-0.5006847535790093 -493.03038458456 0.49116393825509863
-0.13230581524162832 898.6200653508076 0.061629184345454426
-0.2987938594876638 -663.4386992026205 0.4578228046723
2.0448743577410182 -218.68438969704516 0.3208590705433336
2.5868753506222317 -502.5760970513288 0.45851464529923847
-1.2680812907134724 260.92485007238565 0.5844773457212891
2.1679927200556497 -609.8099946079817 0.27971632584487494
-0.8048494442248524 -213.01975126230718 0.533730091691246
1.1429843798470796 -950.3213306136031 0.017039538677001004
2.9247624915202364 -202.70132685626072 0.6044896589838373
-0.37376952335886293 -718.6025857378238 0.4924328791252244
-0.17425783329864108 -265.53634777886145 0.3284961126993405
0.86905427069379 451.7868612094685 0.03911601682901588
1.0860878786253891 -311.1401578960614 0.0038668597202464587
-0.8779283910868305 866.3265974050448 0.3464974580129993
-0.684948395529513 -613.1378156737231 0.5648332345486936
0.640340981722052 -897.677703389632 0.15183380965286408
-1.1317717005989512 -20.11897259829516 0.5912042278026414
1.3792306520028388 163.95433247040455 0.146050523385071
-0.06309596504267878 -918.1912912471729 0.4278326175099246
2.6512145800059237 184.81102167453992 0.59269112682583
1.5709372387903195 -199.13146591785994 0.13898551667741524
0.023388224616277542 -482.0177171540813 0.30022078524167956
2.222440842281091 69.14341081115867 0.44758587446244724
0.4330222142901359 -19.456041754384614 0.05289384478155333
1.85454213705722 174.27232575130574 0.33558278790665097
-0.003940920747384613 -76.68785465291967 0.21709890569104584
-0.5888515018214768 -142.0833452797159 0.4535971502047872
0.6460542515239001 -458.85481148030965 0.06436922795942562
-1.285135184458289 729.1540616907691 0.5141504563207199
-0.8724646096525878 481.01793248090644 0.42679384063603
1.8893029975205045 366.2884612849555 0.3908205514784034
0.6041621597984104 174.44020649400022 0.0037281897555981043
1.1399956827527833 426.0530589061095 0.11462109709928692
1.8294152181282717 386.50247056616854 0.37296830115022644
1.5218029217239113 -774.4699355861255 0.02657514885504316
-0.3318098336711701 1064.4610861985568 0.09288759939984995
-0.7122135708555114 -307.1263522182503 0.5226803747232167
0.5232543802935503 525.7480953601171 0.00021876763329892445
-0.4736622380211697 -763.802513016876 0.5304381913006943
-0.14845713740109145 347.2241051623889 0.17707615057880594
-0.9680242035634202 672.1065061862723 0.4213889060488144
-0.7751452948702476 -70.5182719614586 0.5002424349612575
0.5789147317740266 -334.50543159587016 0.06294276966227251
-0.812608573425587 -387.27847163792364 0.5639086237585209
0.7664256471973518 -62.646720816477 0.002109252298869373
1.8730066269633878 -578.4987585811616 0.1698216706995296
1.4084737915569503 204.34148351530598 0.16596638046274043
1.4558623818271987 -215.43238103290344 0.09547462786837828
0.09433468357141406 623.2751620625552 0.04420072070387527
-0.028727225310029025 -408.8061570655641 0.30402346718594403
0.4341215882535965 -796.8305768173182 0.2091539799820018
-1.0834008862742928 -22.757784098939283 0.5793897082720778
0.6485306988273065 235.63606537259489 0.00014037067571514759
2.2165720399800843 -463.4968832252696 0.3323871995879657
-0.08227813597973244 -842.8079333854375 0.4191868146032096
2.6903427712824346 -224.4514117413379 0.5401325010402548
1.274333789035902 -99.90159333667634 0.060708739292491015
1.8058614597068632 -156.91128860178605 0.2399890681625196
-0.12093802424649747 -951.2254570252715 0.454218129964359
0.645359686534696 171.52979307384726 0.0013511529232497644
0.6250280024381498 -1015.1527214210436 0.18387407874380127
1.7498255654129606 -707.8488376951619 0.09813934087032584
2.5700236349733663 -17.81157632615873 0.5400333522684725
-0.06779747569591632 210.53732693243182 0.17657070687098028
0.9796068466768924 -558.3153004807191 0.008397044509024563
-0.7372263285349893 -324.1171505638889 0.5328321627927428
2.4511556320353414 -138.92923094253752 0.4830997711681741
0.4801910615100533 -641.79080822993 0.1562035452978242
2.9761343107311404 -243.0965115371447 0.6110906522425018
1.7357671118965572 430.6571959021526 0.3471787460381274
2.0167268695485596 53.16101139285365 0.3706381167059696
-0.42659077157669123 598.4898414772958 0.22934349584341132
-0.4698358074282125 141.77413945728927 0.35131013839038167
-0.19635485318402157 60.102434308199236 0.26233897697324304
1.0666583981537923 -389.7731789226898 0.0004893491056988421
3.182138023126683 -52.88752909718255 0.6773363263035121
1.0256660826403377 -755.1794536360005 0.01767727561492903
0.547742881805805 -961.5565707658716 0.20202446727130538
-0.5499412924293059 189.2253717693468 0.3712179569666539
0.30374549005604945 116.69741783243308 0.06669919165327007
-1.123528300865769 -169.72824925914176 0.6101812799639537
-0.48888226812455704 -910.0435460931188 0.558471027624401
0.6378864453963689 471.8345551035536 0.0043681892610382715
0.7243917203116597 -958.7857739783464 0.1338531573962506
-0.332945682799932 870.455618934787 0.1321575396194872
-0.6569449306741575 -576.3965724902647 0.5514689160617493
-0.10835012241223496 -897.2095675346612 0.43929467942187245
-0.06420960649261565 166.4234675608932 0.18514358233633355
-1.414904871356321 456.15641660646315 0.5928436153764126
1.0114761782395478 -709.5976740771473 0.015767333014175627
1.5252600926308169 -801.46023880128 0.024262725004722315
0.40379983578690637 -539.4576020214097 0.16265441444911255
1.8540145953883413 361.5748088838261 0.3767522571204662
-1.1737122868127774 -475.12312784353435 0.6594503733717385
1.9567743186689392 -48.01696455617889 0.3251525825156288
1.4456997084571757 -875.9696954707858 0.006657720697241627
3.1498220114844324 -61.145180526769536 0.6703304429757501
1.2665983300960726 533.4271681425068 0.18500585730859953
1.091618828858208 -476.8025839375018 4.023664001955824e-05
-0.5474052954682733 -906.304571867162 0.5734368904571756
0.003913448694194077 78.08573534470952 0.1785833456414301
0.40465234884239965 -195.61903871817196 0.09129996564218622
2.6125078965022253 -46.31111388974978 0.5473123598575
0.5335430387269844 -219.42858885450585 0.05703569438714876
1.1572871039546613 86.56732327493137 0.058294625063182275
-1.2921935047993327 565.4774580438227 0.5437715204859985
2.9740839689986363 -54.37570773032644 0.6353161854926461
-0.2221295492819011 182.1931318334341 0.24425539585601003
0.2911303896784059 195.83837267412378 0.05739290610243015
0.949585625033093 -452.6781827850965 0.0052566793502741484
-0.4047209132306093 -850.374870139532 0.5250002573542163
2.434967213599033 -182.84230202484355 0.4696413838947844
0.8846592887833691 -33.46218991445312 0.001402523724887316
1.6210406504031039 -72.84923931372828 0.18596616604504898
0.6875399956458745 734.0111679291931 0.035146727115685755
0.2434852632011839 57.20787963419184 0.09598901658831635
-0.8377456677715358 664.3217925235585 0.3757000647516052
2.3576040242875926 274.8097837920425 0.5278247732226415
0.5613636451100861 -1024.5241539462384 0.2111206744128843
0.8648036598530877 139.7056841537849 0.007560995676859759
-0.42862536350031255 -607.252156967334 0.4893561816801978
1.9909989387087357 342.510635272429 0.422438454777638
1.4925315450858891 401.7156830561371 0.24439512228123927
0.045831922159325744 -1059.7979912861874 0.41843192975847066
-0.42736330641616527 678.3520908206046 0.2111559603780186
0.4213267404937764 -665.5122327646218 0.18415150615937034
-0.2211974532607519 919.6270342401137 0.08440574856345073
1.5693694506209692 -711.4876466168383 0.04503790569439178
2.331824067306089 -585.189748827634 0.34958880440183665
1.7039619075728856 -410.23003368179775 0.14284847837794185
1.8425493818697423 -536.3696554677807 0.16751613947174857
-1.1502917227021805 -520.7153300998775 0.6600572253104124
1.9777015935755984 -655.2923181937052 0.19322673018714998
0.7578990786236448 -156.02674452617566 0.007124282479942722
-0.6864271624356995 965.6000068945693 0.2480545180907813
-0.8595826803595806 -128.43413663973377 0.5353427089104639
1.504466829757847 -708.2366677844864 0.030799871510049648
-1.0887437425603916 -331.567588591451 0.6237828648377107
-0.6440586720991244 625.2994555280445 0.3099281404174792
2.6783672871765827 -244.24319027077524 0.5334404156509657
1.42176142188749 613.6974150759715 0.26535977933959864
0.5855256027151354 855.0019657709643 0.028489378384995236
2.4807506900911385 -425.71832093439116 0.4376763090996326
0.5401551925718111 -788.3558618775386 0.16576916573677067
0.44508263105298673 898.5622498016517 0.009931424834694764
1.0462291419799101 -439.85832789064784 7.117105266936509e-05
0.5523721328119471 -917.3212802517576 0.19008053477087056
-0.9073840161303054 173.5808637394814 0.4973097305800937
0.319490385521211 -1062.668561913028 0.3163915403249985
2.932229859525351 -130.43671973954838 0.6160858522998036
1.609098557570691 -778.6351105282854 0.04522031854991268
0.10798322809332994 264.5294170667162 0.10100955310912081
2.324183359139763 272.78081210193477 0.5176417380274015
0.7894285133912724 -932.4542543053154 0.1055536954783911
0.6237561152587279 915.7196773231192 0.0448165414299571
0.3278733436279948 -252.99041456667715 0.12905391327841037
0.710312094502991 440.6262858083901 0.009854688604437787
2.3883489546837557 -356.1166003680336 0.41952589954944713
0.5124951789045189 154.92585132503223 0.015325984286767824
-0.6487790404233491 -119.00676213786755 0.4690231749998455
1.9381499196584884 -537.6123097427628 0.2045849639038174
0.568358084793904 51.35228575473525 0.01596984888277324
1.4107974254331312 -176.5833059399049 0.08818651283210993
1.8636866424411134 -139.6777638578709 0.26717712714896513
1.7576987908191872 -692.2800357283322 0.10379487854286275
1.41108350889538 642.0081688607929 0.2676655380592757
1.054919743006941 199.05082953825467 0.048562468794082436
-0.9009789892488557 98.60357009279574 0.5086993226090044
-1.147611772708555 116.15697657698024 0.575151234731705
0.7721388452607745 -269.36726342203724 0.013399520532632244
2.085990151558901 269.3876730017507 0.4406993171371491
-0.6154592292989971 -508.03495165129596 0.5284971164306078
1.6083272845259422 80.69572083667913 0.21616654901255986
1.6583748371159934 -81.97219163523437 0.19855622088621708
0.12126150359039634 -1064.5386965248586 0.3922402170614264
-1.1700186386881852 -237.72758734436616 0.6297547162992964
-0.4606844232240652 507.82174554527637 0.26410061952098735
1.2151258559675762 335.0317260518066 0.12246046473054965
0.06529600444350492 -896.937408627197 0.37696024403147793
2.100373689857273 313.790129179474 0.4543210963600561
-1.2251223597845466 -124.9823525841432 0.6274609281467249
1.2962658122141215 223.40660111146622 0.12830121530608046
2.978312531864315 -265.40910367322306 0.6085584374645521
-0.09947016976823986 -926.845038808463 0.44214894504310115
0.36174322083742294 -388.17760724147377 0.14540167843882132
0.5049057315751122 756.8512768523865 0.007391887691804187
0.6717922643859897 -937.945060043373 0.14880690574051303
-1.3012194406856197 747.9740633906208 0.515694374915552
1.7344449940972402 279.6783359766605 0.3125802495699253
-0.0215286613995882 394.6377035689891 0.11956940335464315
-1.4636693339977516 206.19030992566422 0.6375832340831107
-1.0876754073444337 -381.168749330624 0.629960894937159
1.4705254537368353 53.440549743725114 0.15623571812977388
-0.4030096321936887 -597.374788767109 0.47938197430265544
1.822370602634592 233.72694129193542 0.3364912359296589
0.6238586154392636 -815.158954096546 0.14013543145112156
-0.10779107920221787 -552.4224299168475 0.36686778211408466
-0.10438727302405537 -1006.9316865151718 0.4594930640656888
-1.387613989907392 30.94057753162133 0.6430580916010327
-0.2633060073183442 -484.697153242505 0.40961282596964255
1.9014523935528167 408.67980544338934 0.40420228835832306
-0.9424548610903889 359.61597989161396 0.47416956048824016
1.6070009331913788 -47.74634858082163 0.1861751107747273
-0.4385342123590932 -578.6384887471789 0.4872391737688539
0.681792376211259 -776.4090301013246 0.11138657962794273
0.24207402581580872 -145.4055454966316 0.13754204247139323
0.9253273522086853 363.33354862022156 0.040254776512341654
1.0758104830465183 -567.1026824922791 0.001278627719898699
0.6499874386766165 -11.169477207435193 0.009785258280669921
2.0462727508019176 -154.9175244920326 0.33582021960186403
-0.051132033844320635 -513.2238161317839 0.3365229782586475
-1.1180604319420278 -554.2218202108741 0.6575047805824932
0.8830981632094257 263.63982374080706 0.020038806188761225
1.54244739648241 183.7552661007005 0.21375890825791138
1.9744639072840269 303.9311167198366 0.4085931717208214
2.094253447616235 59.78197805257287 0.40067156794054054
1.8453826918073746 -48.59647719255281 0.2809988571602503
-0.8566430099500357 831.1390847572225 0.34616852193412406
1.4112766352790185 -323.5373495030751 0.06268967911778575
0.9109932546668171 -775.9426293783238 0.0431593460089462
0.8156815327251723 -343.585263716667 0.01333600893864655
-1.2544034207474664 109.73727640323887 0.6027339663676623
0.3014653836159833 433.25909357304045 0.023543709098150477
2.6891939891786345 -469.1058468041284 0.49767701981268825
3.2168631242634333 -243.2362693751163 0.6628248536075765
-0.9983128196649392 -238.70037273610092 0.5895734180342546
1.2560871252942076 -12.803733151407187 0.06991941461041366
0.7810453049910964 -113.32877573321093 0.003028447534772984
-0.6197504917399936 -387.75076212736406 0.5090431085295853
-0.24403677225760156 -884.0403845632185 0.4817711996405225
2.138856768521851 193.675437451064 0.44374698822158903
1.8330380634704573 186.07627272755008 0.3298952941880971
1.5215482138978131 300.3682484268668 0.23244639486167715
1.8241534027734214 -482.10502116226667 0.17256232226994547
-1.2386484428478686 -103.49596396072229 0.62769473453657
1.0891084305449692 -37.14416130424161 0.02568790369516149
0.21800340827452458 386.8356769659499 0.047552407571150423
-0.5691744070450004 -188.13674520682105 0.455963776861862
-1.1006025891464128 -359.4161297737504 0.6300266842978937
0.3497680571095507 754.147265217908 0.00010914366984045605
-0.14045777929357617 688.755989341948 0.10172885458635256
3.431986703098228 -214.82611982095136 0.7047732402673924
-1.289830113346 703.0457304335819 0.520065215822357
0.9058040409578758 -570.0072225817771 0.01970416860373614
-1.2304379889658423 -305.87763965625084 0.6510483794067082
1.46533451033286 -837.1027304202394 0.011512613780225028
2.4497062878348626 106.07359199087091 0.526115756815496
-0.5367426871731946 372.25837681735675 0.3254557629556143
-0.9959936650586261 -122.38483681306332 0.5717316900929076
1.4105622222151377 -571.3634920020459 0.02788016960761359
1.432738837885376 -599.1421995272963 0.02908716391166939
1.0138700122458764 267.28349191635834 0.04820045503849518
-0.8930255764073027 399.9118781251884 0.45006310113365783
2.4342455682643056 38.25481715920591 0.5098107622265958
0.9137931519764237 749.1652703759182 0.10142577386956904
1.9852925963769594 191.17046823104715 0.38873393993617805
0.8568380474628199 -711.9157564062923 0.047319160051197066
-0.22552506167731368 431.5617515292545 0.18803274209045853
3.109864877966526 -27.751554814573637 0.6663648402147149
-0.6660754533224401 -486.3796580645309 0.5394167414086176
-0.18036138487255227 -319.88533517001315 0.3430797686480296
1.5901112911433704 307.54418117138925 0.261596798757211
0.6801256092416901 705.6468196292037 0.03008346650165876
-0.11987766828932123 162.4340764017668 0.2079944423775279
-0.15694137386155083 -840.1397885927342 0.44458425352880804
-0.062362879363891066 1023.841557310863 0.02751743824086046
0.6383794745097833 435.34472812999843 0.0028501448585576453
1.4770394200539687 -169.64714441581987 0.11156859094194005
1.862257586046937 -24.805039322423227 0.29321842949567795
0.4397777057741983 446.01799969710646 0.00424835823039104
2.831061225603035 -298.8964922325482 0.5668419606891663
3.250063449134317 -143.02861578586385 0.6802239039241357
0.8737015122982499 698.7217503284667 0.079129825685406
2.02991090835382 -437.4623334544352 0.26450992099163945
-0.3666113788420855 568.894490397046 0.21226761927486446
-0.3482687177338937 511.47411002992203 0.21823845946123002
0.59018979847725 5.725349244099334 0.016686770912704693
0.2757087643149734 -769.6148275999403 0.2662023141695303
-0.40456542327559397 354.7640270457134 0.27719967311543103
2.4353684291536526 251.8389876640988 0.5461861438568106
1.2038661498045615 -246.56567101365567 0.02440397379715897
3.0269843803985053 -300.1412374659675 0.6152153963895772
-1.3284439622344781 -32.5249228692569 0.6383062639819383
1.2131202493833102 12.271831588355326 0.06179572326034837
1.2992093139655625 -646.5550531200706 0.005396160056526079
3.4884953679593735 -242.98922594523617 0.7113539420658068
1.3255940266115565 451.2770117991038 0.18943009316670395
0.18396456835371322 732.6232396806963 0.014317356667457298
1.0443448807292335 -276.9363477545912 0.0023751768498116005
1.7147740150528035 -232.20195964725747 0.18644257880697732
3.1433594370110285 -355.93703015037147 0.6340560787719741
-0.9316860428772088 729.9919257271144 0.396296281955705
0.6014571532478936 393.2233520593413 0.00024243109831020168
-0.5129157221788707 -165.76162023197458 0.4323551822123204
1.0392264349150835 -877.5728503983082 0.027973690576545706
-1.1387645455349749 -171.73163506286244 0.6140084711341837
2.9241995396754232 -107.47267001106252 0.6173058075450002
-0.32612309021531294 -847.4629337187915 0.5008739715243327
1.2268240026063808 -915.8764340940779 0.0045433743324972175
-1.220241653533894 153.94431827448557 0.5880674152865618
-0.5183042286508883 909.4341008315434 0.19405637613865048
-1.1762753365564635 321.5167932193251 0.5509257402718625
-0.3848528751823608 -797.537905840114 0.509955112865357
-0.7678952909643296 567.0394667240209 0.3706951836424686
0.5495174934624865 -417.6799577777193 0.08619912541042178
1.109996591727482 657.3889288836522 0.1525031022276631
-0.4260347637795814 -925.3913045487338 0.5436015563737282
-1.3335031486807474 45.25533308282411 0.629576577764732
-0.19133300921090624 1035.5709167336074 0.056029927881614615
-0.6319928184142987 858.9084053536008 0.2510648865853132
0.1551064899353829 -406.88204969124035 0.23014007359353753
-0.5471714771165135 501.1794790453059 0.300119913843818
-0.29352662052354983 -528.0550372287832 0.4292046862174713
1.7688928117760738 -665.3977517332485 0.11296503469780998
-1.3332569737435045 -67.14969634327645 0.6436047038662819
0.015151989510477692 835.7816038315841 0.03405471024973448
0.8946698699460989 -797.7696463980542 0.050359389732419414
1.5186566384674773 -365.1334597411724 0.08767393213314019
1.4657189514267002 -250.93128158623267 0.09196801939107642
2.822574329815052 -379.59874921439723 0.5518968189038548
1.228190759283793 600.2244653662833 0.18515157640196872
-0.536390010005471 -638.2864174689762 0.5274936309267512
-0.881989311929314 -384.68655418597166 0.5816167895770364
1.4271582847268915 232.45295712642178 0.17948021313433324
2.088192841997982 -555.5881221972382 0.26038386784815043
1.9470072557684486 -620.184344667281 0.18917730213952214
-0.3471750968552214 240.63279819790637 0.28074152560713045
-0.3773324121236328 492.86515778496437 0.23417204252777044
-1.3713859854059782 -188.19846974983489 0.6655767033538734
-0.064946916135036 1075.9344816747619 0.022332778914096036
-0.07819136219236644 922.2855367935301 0.04394143593356839
0.37092594586563643 -65.7085343474696 0.07818583831990418
-0.31256155146962383 30.226680529581017 0.31542960342089926
-0.21734663152278322 -247.06869566002183 0.3410411451897055
1.0623773063075024 -314.06317415895853 0.002168644741441371
-0.665739601336178 275.94993675050364 0.39544142754573175
1.6574619098377614 -275.11883745799673 0.15479411903376178
-1.1201469644919115 -342.19279515524215 0.6321245784407273
-0.9227766646330572 -468.9768354358291 0.6037781367132506
1.647953890090062 -156.80555875923153 0.17746206965732947
1.4155609726140683 292.0667412697253 0.18846349800064616
1.0564354048542415 -796.0630924823563 0.01657007512072565
0.31094440769904796 -540.7392649823852 0.19905417993624686
-0.4285095017650693 223.555308290393 0.3168850490385902
2.4921103870556296 -459.64194891194074 0.4347989876043625
0.5096040975843252 -724.7576369786605 0.1633320755633041
-0.6098825877286862 -353.76387332954835 0.49998971324929314
1.5070879283313643 256.71128094392566 0.21654500415987202
-0.71504267216128 66.11369758743058 0.45538076167641506
0.7088200419645305 -542.5342344618979 0.060398349716118134
2.3014856558077765 -15.897456469828967 0.45756817227908836
-1.0535874375540448 783.1643662472663 0.4287882967935977
1.5088942554633482 -765.5140363057801 0.02510414230932468
0.14223258318264898 185.98993266399225 0.10482874350831729
1.8541176951855844 -28.596016784480753 0.2891069213336158
-0.3746777511100472 698.0256167790512 0.18586132071574993
1.609838642697566 -488.83910408320617 0.0939183006744258
0.46184926750047395 822.9361826740594 0.0069075988961970185
0.8049935221929674 91.3048239575437 0.0010886873746302672
0.6548230000070927 -1060.8609599605732 0.18260295553341074
1.7214213976769417 -477.7779369468874 0.13484995366390698
-1.2464851867219822 500.4364655913846 0.5415357897925548
1.1029117670675699 -916.7881822807292 0.020420525435806712
0.694897286204472 -270.78627569019875 0.026420121208174125
0.959030848281502 237.02733567951327 0.031497180286176846
1.7228014490270664 -390.73407031195336 0.1541213639861706
1.2417873924051241 73.12171918518948 0.08063331751738687
-0.6530127560426308 970.9213192549012 0.23342547976460945
0.6910469381838513 266.6684010301433 0.0006509072066191494
3.3074849790834797 -152.43185142837478 0.6896135954684095
0.2720578426974718 -1009.3083063452649 0.3228369599049104
3.0846308980172203 -181.42768295915778 0.6431837993133356
1.3969678467997142 149.73210927176478 0.14959079726044916
-0.3517193904990463 -891.4443270531111 0.5163801367279394
2.129619640678822 -14.669567402777147 0.39781697338205396
1.8225908829638093 -62.84583496786331 0.2685824508654949
-0.29497335766448707 -264.36077158514775 0.37435239304018275
1.1617914946147743 -279.74448118142334 0.01426398638014762
-0.9945672454187449 272.72104809716416 0.5064198152271179
0.47642598864117747 -1070.4780262407992 0.25576576838353304
0.7391182229589679 626.5466811882081 0.032810549055665494
-1.0878845204439929 -349.59184224999353 0.6259368540423338
-1.1895584689570078 121.09380768897495 0.5851489691761771
0.6669917143035577 26.768377573065436 0.005640051339433704
1.5529028664374807 -257.73810712216584 0.12020504542929884
-0.08948785390306413 724.0902361786475 0.07876126525707383
0.2462186348273554 -844.669177050889 0.2953497145810844
-0.599713315775521 548.4820027389615 0.3100276396803092
-0.3361254269326972 -302.93316086173525 0.3977985801682831
-1.319485497434513 225.0490403725928 0.6022861723399479
-0.15591460391179024 580.583287465055 0.1289963754997449
2.654675269124783 125.17130852208174 0.5849060244671753
0.7004079832264589 -392.02634020648304 0.04024918869703483
-0.7032838354593138 -707.6281501830892 0.583848500361572
-0.5246734754018234 586.9735048950611 0.2713207980680004
0.04803392341937607 428.05651963880246 0.08953868247274895
1.9114945124420337 -5.2659203860253 0.31714560070827164
0.9662913619382609 130.51476546391496 0.021051714023814522
1.818824737397515 342.2300561544537 0.35928524041023324
-0.12562133640306183 845.5082414130118 0.0685031048659662
-0.13810137490675234 253.29196727824683 0.19434499365856048
1.693285187805999 -246.28181753479862 0.17489832511996917
1.7616369011865156 -161.0780589819891 0.22132776831455123
2.455471218427401 -168.84663993321692 0.4789204865025149
-0.9866625909179723 327.5420700552427 0.49416359928560427
-1.1087773801833036 239.3816298064164 0.5454251011377725
-0.16722663953629646 -103.15786847112827 0.28857143495619914
2.408676286791234 -592.097371626851 0.3771208273459381
1.7825119742996292 453.48408469349374 0.3699625200899253
0.030172225494180527 -627.8113889231936 0.3307900719977159
1.5080855726063465 392.74146098844744 0.248542501276301
0.7355887403292793 -217.3740806485805 0.014305127131362958
-0.2849194730761322 -566.441458873695 0.4339595721282189
-0.8342418528491747 -110.69271001791185 0.5250248470886137
-0.9487997718521005 911.6339062933619 0.3634795977169813
2.972227370723073 -47.967058734728425 0.6357199248862553
-0.6006538942910462 971.4504859406286 0.21239916375410517
1.0764503573436144 -322.81220704593045 0.0027144772754373794
1.0340585477179258 175.45139138690865 0.040173879016263556
1.3058333958030979 -311.33182851035656 0.03768683659429514
0.1257384661503762 760.8912120806751 0.020965062874400177
1.8363405897138902 -539.4411919855152 0.1644541041743834
-0.01843088621036082 334.21358381008463 0.13100169226939481
1.5289197965401724 -606.76231911185 0.05013086728222754
0.18747222134945285 -557.9152438694548 0.2523077871227712
0.4959964533317065 -144.39404702561512 0.05542077654388026
0.13260572933213477 252.15788508864284 0.09523296821098955
-0.610588795864313 -333.849504758653 0.4966276055501263
1.0329500375709697 -483.5963479127504 0.001042898405510687
0.3309815829587235 -222.44709314023578 0.12160268290466268
0.24713751283804508 -796.7709260877693 0.28392145416247216
-0.48022691862603883 805.4532918440775 0.20285446018316997
0.28025367164466064 -636.3136402484404 0.23336355532393863
0.17865742221536518 1005.4583909594678 0.0006760271020139359
-0.5961187284251208 70.97376786178688 0.4132628952142439
0.5484448811210954 -77.64309884462523 0.033411489001321806
-0.05187000895165883 14.868959850341298 0.21501709112906064
-0.3606625130097567 -617.5731030110592 0.46946008307968384
-0.8155789374988958 267.1773413843432 0.44993303156838477
-0.9921114009610248 460.1369386617637 0.47134104234021207
1.1078734582115588 -488.2063052770866 0.00015104332454485723
-0.8205506225203903 125.28163785674542 0.47873568151657936
1.4932261244629232 301.6908315107589 0.22143105376635527
0.4137365340891199 -1030.3073918397238 0.2715344632856415
1.2382316075643132 -289.0898336386348 0.026233161218149236
-0.48843213694917575 158.68434926298573 0.3546616666723511
0.15476598972362265 -379.10869308919166 0.22382982677173058
0.16518574226163563 119.79957301745412 0.11011003887436004
2.516610666126148 -160.02473464720822 0.4997997916203712
1.9539274051964524 -537.1482219960374 0.21095307653462142
-0.07369298761919851 625.6209966325728 0.09180405339577545
1.137601858860504 64.015313370792 0.04964947220398295
3.191409317629171 -137.75890119961252 0.669776425666605
0.4603124225931887 -656.9985773247695 0.1671418595314471
2.229126448211214 -347.9234590569962 0.36293004600616513
-0.39334623480410325 -5.551670072051365 0.3547625032462895
2.2559129122675534 101.10100989123157 0.46497988152785535
0.4079938927873046 -914.3051235566203 0.24684950138463047
1.3817243901308978 600.4041103898292 0.2462174827028398
-0.31862417817373 -507.67561435109883 0.4338165150271624
-0.2405893259230263 -166.73191366319145 0.33198413911246405
2.0124916837777045 -88.64740049802367 0.3376366592795514
3.0812714186192585 -379.48324607344136 0.6171107209623974
0.19932808779422917 -212.81049726187666 0.16833294089162273
0.3033703631454088 405.77219826875944 0.026177264843542145
0.9283123919593927 813.726053550698 0.11931194403551144
2.127535037136404 -323.56378858705955 0.32935658093674514
1.9092428816945735 -318.34095660968296 0.24386125185702962
-0.31891022851835293 -217.92092033789743 0.3732209358618199
-1.019758397676706 -129.02105029209577 0.5788896379106813
-0.11294529006181331 515.7091420321358 0.12708787094142074
2.2965753181214463 116.8031210122706 0.48114762719398896
-0.7732809552661106 91.67535417080126 0.4697380082972155
2.8121629523597473 43.341746997845576 0.6116346972310022
2.974467363954771 -255.33493036520383 0.6090307320737327
2.0797536769904763 -541.4701247985693 0.260286610386317
3.373110744238523 -243.74485094841032 0.6918395517019518
0.2510239324456569 628.5923600568071 0.013369682658031307
2.014317423052118 -193.8028090604547 0.31453987978348086
-0.2867529681980301 695.530185588776 0.1526332191133888
0.32507128918141426 893.2508673913756 0.0005834835967321407
2.0783444035652243 -360.5233273328388 0.3016165939881608
-0.9617688011107176 90.5320835006919 0.5281481758601372
0.11617338503474017 987.5810490219731 0.00501449635685941
1.1117954809208996 599.3039774024803 0.14060812660854316
2.1217594827389714 307.46799534612865 0.4602348197732487
-0.5435082739613635 832.0455788551344 0.22187909641769582
-0.6181030359641602 664.8759160069746 0.29055246696187687
0.8218679751849136 -282.35026357679476 0.008122422799120253
-1.1411917510219198 312.2404601521032 0.5426533555165868
1.6810724691174255 302.0957290015672 0.2966338547935619
-0.8207346323328508 -297.69903989365446 0.5520156609363585
0.9126165910199135 36.875277007708746 0.00635077002922605
-0.5631535192736192 -803.2564882339659 0.5617798833741966
0.857615970913695 -931.8032462912543 0.08317417399063076
-0.7372961815104141 -587.6703688338357 0.5747115069911777
-1.365492629665147 623.6662031431329 0.5547137054522885
0.07660758763838427 -623.0164706920516 0.31153035227597387
0.7490637257568775 159.77022325503458 0.0005298229111225145
0.36790849582387586 -854.7790552573674 0.2490654140565322
0.4512623652730976 -921.0188183773506 0.2310749390537447
2.5570330133369916 -270.6684226297216 0.49239203205356447
-0.5787774666691141 -834.747170841993 0.5707779943346427
1.0360755750874884 -614.3521573695733 0.0059315552893469655
-0.1196225911704567 -233.8678890052538 0.29980197358339755
0.6516892720341418 -227.20934327763428 0.029975554477028366
0.035262080320589195 620.2356926588548 0.059981363380792366
0.1212335811081302 -559.4886619288642 0.27919180906116237
1.4968114764885507 -689.30234284719 0.03149337406764865
1.8634224235275438 -677.4689436468714 0.144446703126389
0.402434021987675 -413.6603579350975 0.13585055172159988
1.27511145845646 -17.441068176753333 0.0747647713963719
3.2141814783817857 -221.48559950132847 0.6647752761381107
-0.052531365032314925 -798.7188228139692 0.39934158944135417
1.969641742481589 -241.15834517827 0.2859682100897564
0.25006845315316406 849.3445415372812 0.0014326270058832634
2.300016356795166 278.67556463569326 0.5114272670891575
-0.7969544520471239 574.7116854576054 0.37988424805480525
-0.5401352344313177 -524.7227234860513 0.5090147731486033
-0.4348604275210175 -721.3596984233855 0.5117004470322661
-0.674695005016749 -610.0246232361983 0.5616072080949757
0.7673220356682304 -653.6949133709531 0.06207535838320295
0.7928785090058834 135.05940879756872 0.0016959038111286477
3.097836699140511 -143.10571034567147 0.6505714289093788
-0.5203431134556566 55.50201637829218 0.3890624701250695
2.641202076583384 -114.38214885196112 0.544289589751565
-0.3032877205803233 -831.6017598756638 0.4909023106361042
0.7749001658379646 -294.67453018727497 0.015120438098366802
-0.7507054442616908 431.040472653503 0.39358710729311736
1.2161651626894134 -597.2233265570962 0.001603149068999593
0.17904873788459574 259.78908961890033 0.07907479376537356
-0.7652322900610367 -717.4983170505993 0.6005902660539176
1.8546934845179373 88.10242006471276 0.31612742184229226
0.11139693037886289 182.29890163117193 0.116180947136197
-0.8621305720398111 656.7123248057437 0.38638948336716894
1.1837061859726938 334.1074119735001 0.11126872183580877
1.500159471338929 -358.40014754964307 0.08307084933545246
0.10788459448837684 -350.09651450411127 0.23584644149472983
-1.4490951801348797 326.3692476390413 0.6188783777114393
1.3096701120802396 322.5407576868456 0.1544888875910017
-0.2379576156271228 928.9864190100091 0.08799216864367251
0.6529820528511399 -954.1150651112217 0.15943909737639125
2.676388404048862 165.2009765487021 0.5960818155084345
-0.4911242637512929 -140.2320625927332 0.4195235781261694
0.3034398550410873 126.23505962153217 0.06520172914691472
1.616226490831705 -183.16443400788512 0.15939557900100212
1.611408839144265 -542.8516220236598 0.08437512669795766
-0.05380172741149214 777.9409961912017 0.05929531866509379
-0.6916423159297005 -377.1789227144352 0.528558737003623
0.49842782904370986 272.3951437296457 0.008273901431511743
-1.1996924240591893 -264.6349660910164 0.6395919149173469
2.688298133477054 -100.17924582792512 0.5595140643675042
1.366026412954336 -116.61462620663315 0.08502894727215236
-1.3281183337309044 576.3464182886419 0.551999013166113
0.04886800642760725 930.1055156322016 0.017418118747428636
-0.4567968293204132 1089.9880809155322 0.1308519293434589
1.417360133739414 0.47272759826933 0.12531128519285023
-0.8767799531880366 395.4816816515797 0.445426873450936
0.8299438363016429 -845.4093610447201 0.07625540006347098
-1.027250982320766 478.3096843863864 0.47929579019160595
-0.16774338111680231 -291.2385514624625 0.3317661504188498
2.025073208026239 -3.4826831116299672 0.36138518792765656
2.5103745395488684 -83.41851365880598 0.5114686874012265
-0.3990309265555576 259.0664967208206 0.29711692664059713
0.6465091272866783 -342.6001705290464 0.046303760734499065
1.0400793949300795 742.0636583628152 0.14474179766177594
0.34010671218906996 177.91441035170624 0.047349880609738784
-1.2987599269560388 211.89423044909563 0.5991260002258517
0.07276684241846487 98.5936998304287 0.1477763610503228
0.8174167583699894 20.127494028358115 0.00023012841992950172
-0.5967870948186731 333.90816450689294 0.35718429393683576
-0.5830372825535195 940.5630262454627 0.2125247365146065
0.8083609699173742 -786.1746554939373 0.07241606200483068
-0.23876739756650078 253.69458300401743 0.23428822857653359
0.5748056013260745 702.565695729945 0.011953526735290723
-1.123084099688734 138.37389817309554 0.5653206349874774
0.3721916307510973 -384.51448184661524 0.14074307620623464
2.4675469138838837 -356.98397259754336 0.44680854913303514
-0.2709396988439736 268.45020879400477 0.24374701629544807
0.34852591870348415 324.47945247227267 0.026570342791863794
1.965273863576085 -64.5649515343423 0.32472016336622794
0.5958800917640479 372.81225913493427 2.3168819272555507e-05
0.6056818101541761 -785.4792516537846 0.140484056708555
0.008741746480041224 -140.7926698929549 0.22689299925916379
-0.6972269819774372 59.4985756354281 0.4506826715645819
-0.6837525310004996 -787.7112552404933 0.59061356346392
-1.0937274641072596 -16.658628871245583 0.5811252420945872
1.6382243752527084 -201.68712229033508 0.16367951982776793
-0.6721856723584524 109.97418978130736 0.43207253294838754
1.5883891176225136 -78.35654540371183 0.17203737718793502
-0.12681283497955076 823.1965501797279 0.07266015594291622
0.4942097218887447 367.37075470190666 0.0035755446386043967
-0.20300000337831348 -341.0526023083555 0.35645180066696946
1.6842332459177765 -189.3217036231564 0.1842359266941293
1.6706903751456152 -178.49694134835397 0.1814052850229769
0.8754240011510228 -358.24055820234446 0.007111325103772455
-0.1652716186214085 656.6229882559651 0.1166324433227651
2.6082351468541614 -240.76437679607704 0.5134276363601772
0.4018779571889215 -969.0748601694941 0.2620489893596495
0.326629430268786 -622.060156027832 0.21154837338354873
1.1423843510244278 115.55692757495626 0.05882075028869666
2.1694631854820052 -457.47208664068535 0.3153521301949327
2.3979060263573455 82.95300591418231 0.5066571518674234
0.8230301772964321 -787.6878242653725 0.06836732839259689
1.9598936518248407 -498.874460538359 0.2221829900598295
1.1562485175894317 22.149635163822268 0.04821587089395386
2.24914638189213 37.21682223255834 0.45035059479958806
0.039475625327788366 604.550859140275 0.06133585328651983
1.0951459267047936 -965.1812877371744 0.02698114846602959
0.4867495019579351 -423.8781591660779 0.10807954630702664
0.36088119663559937 -681.6479746497942 0.21168479258453804
0.06432558547636047 -101.94754367953442 0.1958471530008239
-0.5511192792541151 -223.61225966192796 0.456813241367499
0.8744690332459559 -250.33991367827082 0.002161893993667
2.576569413865701 165.38564727070275 0.5708115195159759
0.9209872825495606 686.7489022352688 0.0918568955216318
-0.1458058425048787 -457.6333486814739 0.36043616191482203
0.32960803669572925 -333.6002672344224 0.1455687983365869
2.7549040552903126 -446.386854693548 0.5215516783767497
1.5789335339762574 144.97398060880664 0.21932529049577684
2.7315750422907366 -333.7751254996149 0.5337932508355112
1.170701847110658 -397.3809005841932 0.006945589145625006
2.898651672326652 -279.0651726526389 0.5872442532400733
0.6829194319667005 -567.4634841629593 0.07196082266884046
0.1352722272738116 -170.6880050455237 0.18367315496550604
-0.2451062367035155 -385.06342066384434 0.38187690348726777
-0.5342060212954522 767.4161394971397 0.23316211407368986
0.2630805253912949 -537.362447222209 0.21727115938057018
0.9300152880168608 62.95890380470382 0.00990801356722043
-0.4398138506422986 -337.531408690591 0.4415350014549438
1.2947689219291576 99.50060277212765 0.10270124646315726
-0.21201422370668865 20.788393007662762 0.27773688273106073
1.5077146596975661 -507.82696772799545 0.05975682495405524
2.9306835202502635 47.95187209328947 0.6387657073505738
0.9043466029225569 -376.4759931900154 0.00534571492066754
0.41684290311571304 -526.5774001951953 0.154865402010591
1.24571217803359 550.3968736785505 0.1807026491875029
-0.3201364792350496 -250.67949929693043 0.38076791636832835
-0.6904584122980983 346.485171699323 0.3894960700014854
0.5120901618457971 698.182877724181 0.004835061663499048
1.4607711122557279 -515.4042699960463 0.04632745930682254
3.3889684608859802 -218.02157203755303 0.6971889688018851
1.4920281304124179 -865.488679556297 0.01287936142856844
0.6896059169413815 -904.1962860745197 0.1349806231254894
-1.0802757388896276 505.63713730069003 0.49109954128524724
0.6954564234895508 775.3171922500119 0.04244966275076773
2.8595434803924347 -20.622671010977456 0.6140202317976017
1.3424636805067294 -97.28938360371012 0.08117199505725865
1.5572959993387314 384.51728671537376 0.26635273797944975
-1.1613376473226797 631.0804846643236 0.4936793349521953
-0.9522959097545015 -155.87746355637648 0.5653326618389418
-0.3907473579122982 1016.3792960546932 0.12249119835843732
0.06512282056611984 721.381040218409 0.03769472427611326
1.0160959479909606 -65.3148290950885 0.011361807465293437
-0.8859486727873799 -511.673520128438 0.6008849947439603
1.5353406243533685 300.87850616426726 0.23808886601103837
1.2911703861533816 -370.3605379150184 0.027349838650175345
0.7181213621779803 582.8888339419202 0.02363119271058671
1.301957044349469 -687.9758914093147 0.003647867533436411
-0.07450335344692882 975.5372740201535 0.03591932048609514
-1.2111038827558651 16.40004102599505 0.605337547553222
0.1544592593571128 -540.2512919289692 0.26143062970944
2.211077512734212 -391.21409226347293 0.34647127877049166
0.031558141244461435 629.0036464131667 0.059599749623025326
2.225501321309495 -59.51728361278583 0.42282482631018203
1.4845971362860937 -223.84381621760735 0.1034097581032245
0.5955083220074819 -355.91711893808053 0.061777487696518855
-0.17423177914068955 995.8359132165522 0.05763889266271679
1.1385813184638882 120.22129184248047 0.05852164968721695
-0.47723244162303247 284.1218812316447 0.3221972852671523
1.5847210567454828 194.22281843668543 0.23306611004994218
2.684399345900095 -81.69123821934068 0.5613551886256298
-0.23705108711458722 -893.5626656229501 0.481305064086106
0.49461952298278367 21.01889985421235 0.0326742175247185
-0.5303380991498745 -28.313749663278486 0.41035441071063816
2.97386047857392 -1.3320834175358414 0.6418696940731343
0.6227503491834134 605.4086024408402 0.010857104885686744
0.5746587643370631 -695.9419992575419 0.13281058608346857
1.0394803754835806 -501.4644543506977 0.0012014982263231547
1.3951221698106868 -631.2064693610134 0.018786699503766605
-0.007611161778673159 -721.85359075577 0.3661843662315923
1.598222947562001 -171.18859061474848 0.15520937799113074
0.5116033520642815 -727.5127283786974 0.16317944068549928
1.5126742876492238 -674.733233299864 0.03675546096728878
-1.317219924063732 -266.5032399802444 0.6638755863395793
-0.15002945930527511 -774.2776783859974 0.4290135771090462
0.06288570904577528 -95.4408543398788 0.19492632188477893
-0.6513429819111729 -278.4213120144416 0.499285051634173
1.3445590974303212 -365.9651088790612 0.039287052287452995
-1.2107781512363451 673.4285680498556 0.5013888104450656
-0.22356315268660532 894.1374257051191 0.08986135180319281
-0.4249546172736751 351.620560405426 0.2860618484078715
1.0835876509188485 -887.648895520148 0.020834170170142746
0.46513169193856263 238.94568250171483 0.015115214949595866
-1.3870410409547256 313.6362297930393 0.606139449532011
0.14264135349021867 -512.3616945011132 0.259677787508107
1.5442538741862701 -816.3546141299157 0.026215554695113955
0.7009937282308447 -1031.213199507948 0.15820501599611353
3.1501623175243143 -146.7138024744621 0.6607181688679553
-0.01429073210584697 980.0351611635899 0.0232365435702129
2.126566203599542 37.608530780087904 0.40768933341463526
1.5112004193731765 -116.5587940420769 0.13466459439099732
2.3999150219983525 -86.41156727421753 0.47644107387283774
0.33662040397229154 537.6494761611912 0.009162105337937404
0.9546747337910351 -151.52158057292002 0.0014713471768240055
1.1716911339148537 -317.3510098446195 0.012591654578475393
0.6405139687716559 100.62698038747067 0.00423136363515755
-0.15778536489091755 -847.442816438697 0.4463143464747955
0.19321962772236034 -914.2919405248565 0.33206247065220657
3.3551677811103895 -265.5144479485152 0.6864065893697279
2.8918932663651997 -69.12913499081878 0.6149905188845137
1.4714293670804353 -825.1656491035947 0.013268520846055372
-0.9965818782470122 771.2339153063817 0.4110884512584112
-0.3723890256806177 -646.5882828755614 0.478723661948404
1.2629080311162875 -367.9164117566886 0.022325948287151526
2.991360354179519 -243.3372304390391 0.6146033367340809
-0.3042338248310643 -270.6419457722875 0.3791652531230718
0.5169998815688632 -1001.682595946847 0.22351571550855023
0.44764939239084156 -939.7970842740962 0.2368869004039638
-0.2754352012868373 -1012.3916953645651 0.5145665848884182
1.785639893168496 400.64750940373324 0.35956249124377915
3.3878548342261974 -264.77077066808886 0.6922848617225673
-1.4916934266647803 84.82541189520862 0.6580303682841195
-0.5553569813939103 669.9576151146089 0.2643174827026604
0.8527243397346911 -500.86590510370047 0.02193686484698595
2.1734893796561447 74.2212234366068 0.43179069036076767
0.42571351253413225 -701.378530100802 0.1905863264232265
0.7723870324826507 744.5809073451787 0.057512900631042356
1.7875393158117239 -528.261240678583 0.14844927505003697
-0.23518766955914483 676.0437055896973 0.13767161043697743
0.331215718779168 977.3592180714415 0.0033644123678865166
-0.6643372179886206 -745.8988269842713 0.5795870702564101
-0.6306096030933095 -656.2510872081468 0.5569476088550978
-0.6596384762372938 203.38878831839543 0.40848304995280094
0.3085379319606256 -533.8867164878702 0.19843360871658394
0.8509921426440197 368.26930364584996 0.02516783359575633
2.059057093081881 -200.25412267730087 0.33056708950027386
0.21792705958622594 -376.74870577763613 0.19818942887084134
0.6178351200563699 239.48326052720017 0.000864768225665871
0.9868093265405815 -426.9449246281134 0.0016368420350624184
3.2712378462745466 -113.61805112133493 0.6871700411172755
0.5696322534930094 -636.8107001348355 0.1222824714458057
-0.5575305348349995 1035.2558591299892 0.18081543930572355
-0.548304109406021 -482.1707133508503 0.5039774746304836
1.1545881908826912 -36.842097513038425 0.039542733561715344
2.0746751919796287 20.211432239375654 0.38509470046948613
1.0016007615900853 203.37168406058709 0.03647118498908963
-0.6969242000683916 1000.715509604993 0.2440891956934597
2.5941604104152187 -344.9270425825446 0.49051334071380936
0.32644676738587974 -537.7864446455561 0.19227138250520961
0.8453053523763698 -667.9136824447961 0.043874827943576146
2.5377959434941086 -324.708913290891 0.4762901891632276
0.8044999057662567 132.7730912642769 0.0022579221756430863
0.5672672585609273 928.5203380885962 0.03355154604377802
0.7784986099153774 525.0074762546208 0.028767029409439586
-0.5891870575663176 -290.58609424973145 0.4819657959947309
-0.929287890119518 925.0282582067077 0.3531128286139541
3.1953371738608203 -111.52079456756587 0.6734250489991022
1.7333843165231342 -398.5429350763259 0.1564063278026202
2.1646038814862765 -11.032189985368177 0.4112025121169609
2.0175275107995922 377.58358451655 0.43876023049138074
1.488920773808706 -106.77445624745565 0.12864756045622514
-1.0244371356241038 571.0167539111999 0.46080232022644013
2.629424537825072 -332.0757963433956 0.5037754801146134
3.4745766994815943 -251.95724862661143 0.7082438194602639
1.3375675820386006 324.838937552835 0.16560285062468416
-1.082919225744915 -304.0127992863904 0.6188337409546598
5.4545672237837906e-05 -515.8280335027272 0.31715950307100627
1.503688731922831 -807.2068401788403 0.019850938687125497
1.2835354439370532 489.082408350494 0.1815694050677903
0.9665217507862105 34.364135591367585 0.012459548344159728
-5.2060907390405475e-05 -903.1253601697721 0.4022913123720228
2.4008003665871973 -263.5188380321548 0.4425551801217727
1.6558663710112527 105.58472653117451 0.24095179576972495
3.229964688272519 -289.1873393546135 0.6601397061153995
1.721526235597805 -142.83923027088122 0.209571372844004
-0.6129462819911058 368.86705688483926 0.3556098460307817
0.01137242103056546 1045.9488781192165 0.013000971331118105
-1.0788325672816623 542.657589986914 0.4838448067692113
1.8624391672703695 -140.00571316248818 0.26660142002033443
2.006908875556567 -710.2774623422354 0.1921591776466079
-0.1127599721337269 -143.6880604435388 0.27623309918317507
0.18567102644436173 253.86212658606996 0.07810088292632231
-1.2537916908850557 -165.99510554823064 0.6389142861626707
-0.13331380888858235 -965.3411549570013 0.4610807995751307
-0.36509881177498604 390.55671313013045 0.2530764556283871
-0.15078322943235323 -385.9119369235452 0.3464461855396489
1.332272466172684 -433.6005745857376 0.028215267915388684
0.43333139821627653 202.21508719111534 0.02396056643397099
2.1165612330582064 18.282676087840173 0.4000238642837251
0.5593804450827606 644.2694859862288 0.006292277756578466
2.3319581775286418 -302.56722061852884 0.41052179973195524
-0.23888414760124244 -20.641126311748394 0.2980063006056389
1.2366761777974296 -426.78731501810694 0.012789461786205098
1.0170688551766027 -463.51785809469516 0.001217824628476264
2.5711007387153426 -420.6081362246871 0.4690181070807354
0.4231227425262192 -700.5148436955925 0.19140669413568792
2.4472372004221787 -107.57354014877887 0.4876364725391724
1.9146901090764443 67.87722398557776 0.3349544089954635
-0.11766833338348559 -302.8895949744906 0.3148418996008571
-0.0874802446393863 464.9749521890842 0.12852234519401268
0.7202182971964228 473.59420290366234 0.013662932662042096
1.0883421239097963 -850.0535383503187 0.016483148601223147
-0.5158445907546989 571.0548605631882 0.27148601171378717
0.7871797528119064 768.7561266854307 0.0655357715947472
0.7877859369971889 51.9223617213122 6.846911959156014e-05
0.2793951555900607 517.6231122832639 0.01886555028803257
-0.5252514050906054 876.0469827612676 0.20445414469363757
0.7531145869039502 -619.002307293467 0.06042612564137219
0.711384130377265 316.5874089879708 0.003122641461159197
-1.2122682523942019 361.71535743679374 0.554401078536498
1.2756103264953176 -276.59609288013894 0.035441787707384674
-0.49567398936827023 -551.2956590154442 0.5001354981588916
0.15951499863526153 844.5328619702987 0.009038749264299302
3.1783272103481295 -62.29261425300069 0.6756037679024608
-1.3894061276956269 249.60158449284177 0.6154041284230978
2.2660337370833563 -182.45440524822413 0.41188448349404555
1.2143662335686323 -623.3493425963316 0.0008752136070415948
2.671153787849117 -180.48931283151728 0.5419211867756293
2.7455394307191323 -62.16598759373164 0.5803578243075831
0.5748778303218123 -522.0008809226997 0.09759759362906917
0.602133333757972 -773.7617044668798 0.13928525249492948
-0.41036765524690444 -856.7029999674019 0.5277218260222973
0.08835739342725146 210.3484457480638 0.11855020600385116
1.3358118232139018 -683.5422066193835 0.006841437797100237
-0.20683630159816646 -120.42869037177616 0.3082427480792592
-0.5739589939105134 179.36507777230304 0.3823079351166221
0.5499648162077164 -304.97802351725124 0.06629503651730542
0.24780331318140014 -71.54702055156326 0.12003549372681963
2.372020844791499 -512.6442851897524 0.3806448735468299
1.0978084109511108 -807.4431666413225 0.011601785516690053
1.2785729805854953 -729.9248764463451 0.0009623538835169625
1.1008740866724847 -762.8628523076792 0.008118563924814037
-0.8802265760182262 -265.88058317926743 0.5631437086979523
1.405493322232214 -396.5385352939155 0.04977899915285903
0.02864518327986998 1052.0768306341035 0.010279019055958577
1.1160537880466814 661.4085187559594 0.15566707649055544
0.36314649405293653 -63.80613161052861 0.08023527799630698
-0.34644307569152777 399.20104429924413 0.24358401945972702
-0.3172462315392368 -204.03164781126065 0.3695729532804855
1.8621064503081122 -60.057016248468926 0.2850145843424696
-0.33558975797554313 -200.80975469009616 0.37574231085083615
1.7740714388220973 522.0923109391965 0.38167918367009407
1.749444469906724 105.07089174837142 0.27831484130223005
-0.11437595024120584 -1022.6317949169205 0.46581253866125566
-1.0131324510395538 -451.82564282224746 0.6224765425159646
-0.7376240385844514 -627.917950112474 0.5808125706950406
-0.6628752294634135 955.6489174388305 0.2409285676249829
2.8277474265034366 67.76818905052528 0.6185178332166292
1.1843357810691428 -63.06548609121887 0.042961055406621186
-0.2293954206468376 273.5463534949256 0.22592744264515047
0.9006096131248851 280.3419006177887 0.024898807936820984
0.9068747957631238 -742.5014893771911 0.03955507342150762
0.49246630017937787 -421.5169970298099 0.10566487161059095
0.45492221565010404 677.270715445808 0.0007239183539868697
0.8645432110251858 -355.00160915030347 0.00806798190813135
1.515820136221621 298.98443539961704 0.22983255058829632
1.4575944452604757 -248.2385182105702 0.0898508696507659
-0.34513030527973787 -815.3500530716806 0.5009859514124657
-1.036472430375373 97.08705929663711 0.5482957209178377
-1.1124788808869497 523.7009700577344 0.4978760077583439
0.3665937023319774 -11.185276223348637 0.07000718574846732
2.930032388732898 -211.94094507496618 0.6044671309892182
0.6888186814786417 467.4819237766694 0.009154488347916902
0.9547112223961098 272.68938424364364 0.035002468691570046
-0.851444112703263 -680.2401660055361 0.6158371940506029
0.8622550625996313 -447.148038250327 0.015294025887897796
-0.08996477072134224 -839.6245615114988 0.42124978792006584
-0.5960263776269408 211.32977804748998 0.38360772360883244
-0.8530563994684345 854.3338296054037 0.3396012320252703
-0.08335730510734995 -105.42375494580733 0.2555661618880882
0.7988969580966099 -610.7741221509617 0.04712485959620163
1.8458694640953632 288.05868074245063 0.3576117644677456
2.496173173962716 207.28042312967 0.5558187663790807
-0.9153990007286811 -423.0348983344287 0.5955318364618524
0.9842895015290398 -480.4689007350803 0.003735163369909242
-0.48427894472777844 -178.72113528055218 0.4249847733176956
-1.2745915907894012 547.063833972441 0.5418278899648045
2.298095511489077 -601.1727524868443 0.3330056417553161
2.057286622770455 -706.7678811185174 0.21289488819388389
-1.314420632810711 489.1332439295827 0.5620334773501932
2.479458649234078 -242.18006869059423 0.47291364476922804
-0.2682915911794044 -1011.1747982520765 0.512209188348605
-0.6276885743867967 -155.08120945803694 0.4689751647129676
-0.9315698041616968 -195.198568341596 0.5658916207257916
1.9822134592134926 402.0794754703045 0.4314669520356473
-0.22304572841788062 -65.39373232164189 0.30202379007819036
-1.1942789255782178 200.37951435987156 0.5745725767558607
-0.6750728568339662 157.72669367680714 0.42339045445743373
0.36194818808025864 -819.4521945226927 0.24323194577532875
0.03930690803732717 769.2681698851031 0.03724651258119955
1.7798243364797142 387.9122726057915 0.35453830471147163
0.8009162306006974 -223.81618913714556 0.006751749731382971
-1.320465390354849 -241.3521979115593 0.661639995803561
-0.2593016360785281 -1015.6604877052936 0.5102829082808035
0.631697062060472 702.2163291264199 0.020588789786732793
2.332123730480462 -328.9173329362312 0.4050843871324083
-0.24789782964328833 207.56600285173954 0.2486809076388429
-0.6478245388707609 674.3626793041533 0.3001627496444619
0.6439333474504403 -151.5232977243419 0.02300531022450649
0.3675362972102447 650.481543591394 0.0013402394728806776
0.03403875576773463 -930.8494842823882 0.39575258144348385
-0.698284524252145 -319.65872271352373 0.5207176989847252
-0.1059539875513753 -895.117486421079 0.43805288315487795
-0.12078398023155756 -901.4850900819797 0.444399467358044
1.6570555742645452 345.32721204040695 0.29706302087089637
0.31225230660236436 474.69537514478225 0.017579244561662023
-0.1994867902487727 249.52044447990897 0.21955462599276518
2.123698386276944 -206.73821994305274 0.3540189516664937
0.9559228806004294 -389.1957889035608 0.0021141858944016354
-0.8440188291428602 -631.088878870466 0.6074334458683592
-0.0471576141665242 -771.4936811852867 0.3916120343749381
1.580842205939322 -731.3909840018048 0.045017729784760256
1.2619256857636432 -69.36220708047153 0.06218984259182201
2.553999967678882 -537.8900575233713 0.44046919331218076
0.9219478727373971 -591.2145226633103 0.019064592584224552
-0.7046710360181259 -559.2578453029953 0.5617421147918931
-1.0575582787625346 -286.14475551545115 0.6105608367047238
-0.5267596068932299 947.6549264096936 0.18866222918720502
0.8234153646991926 -788.0196474994544 0.06831144194306198
1.0104515525873035 -33.47302244119419 0.01308164059412574
-0.24789290866128177 223.65504036302332 0.24493368206252952
-0.7437549787598143 160.71383522542237 0.44654013344789945
0.2561617651209209 -70.81645545103106 0.11694619926540051
1.924817176912731 451.2110253336791 0.4213549707924229
0.923369767602275 86.88330999362483 0.010803935041936575
2.513955196583602 45.043732458648265 0.5344563250279489
-0.5394865995311882 347.38159915623396 0.33214671990377825
0.8236889507036771 596.090587748773 0.04838040646461856
0.06808221600917008 152.3335690396293 0.13795794359432106
3.1832004765362667 -256.9539844906401 0.6545071868882336
2.170877576565041 -348.8899627269926 0.34045561942041225
-0.3947000619030865 736.1228551934735 0.18504210342866523
-0.7992537487905698 748.9230445964158 0.34245377311257286
0.06353934315061105 -734.9969161627062 0.3419627511025973
-0.26626480521209084 380.41923340711446 0.21588028448121116
-0.6042673630108251 -424.33355074912765 0.5107841857251185
1.4535418906298243 -79.19586757459638 0.12172518813122081
0.15555354811230204 -637.4480601196542 0.2835570386629668
2.4242236632639944 -127.64257603677618 0.4765608970941426
0.8563833691540303 796.9918177651307 0.09166258128816987
-0.7170699986963743 -151.33112689051416 0.4967881075233248
-0.5886838464293245 635.2520308956975 0.28568792518292085
-0.15376975099534174 694.9221800509008 0.10500883055293456
-1.220368082079414 -359.91615555830674 0.655389580005656
0.6015732390282269 -584.3226547809855 0.10075134030171501
1.9201687715133546 108.59602712559331 0.3461893456178413
2.322996555214142 288.5167008289716 0.5200013436461325
-0.9228138162964695 801.9469869471113 0.3776270213731793
0.008267465576569766 479.42086685841764 0.09275084964609086
-0.8444497132454026 -343.0321077932431 0.5655481224297172
2.453872627376411 -272.29781082617023 0.4587444128474085
-0.1135953216220229 1018.3383010187597 0.03913539773829234
0.9900881273064719 -537.7710469073197 0.006076307671613383
-0.21493365580372892 -820.3141123883588 0.46022492797957293
-0.2620520243772577 680.7261857946619 0.14660139000871802
-1.2743273394893126 777.0546068931199 0.5024303099295737
2.34853204298272 -116.4456581412253 0.453776234044796
1.9999762711487354 268.55638591439083 0.41037681503240575
0.5908166420819667 604.4609688619237 0.007125294803525804
1.8309784332085755 -743.7583235152913 0.11876173010194871
-1.0639523961249115 -571.1668270109275 0.6484766043065986
-0.7998460420658686 542.2420701810004 0.38792770774856483
-1.0841900596480396 852.4334772233503 0.425424780220549
1.2751515645542477 245.82952390259356 0.12539643623117036
-0.32660874135038176 761.9214069769396 0.1531267025709439
2.4621990881664377 -555.8665516454587 0.4044767456116482
0.12675319121684536 -319.87980961154324 0.22128490540057233
1.9602266474437309 -471.7631057748571 0.22860605322160454
0.23143094228563976 -909.653869394708 0.3160868075176328
2.2763445903930766 -110.30915124669605 0.4303025987037336
1.4722545225963313 -448.9973486930903 0.059398030168404746
-0.7596933177469798 535.7494982350624 0.3744272567816161
0.07579076659435491 -1042.3196572250426 0.4040875024241768
-1.2526219673549868 -262.1532150206044 0.650390239530482
2.035583845861371 -309.71856399995784 0.29636036313253394
0.4156146490770116 772.64996213306 0.001354924776530252
0.5430952820372232 835.0499125777253 0.01866139288925751
-0.2972218911908 -176.36678257234917 0.35592279697797774
1.046286130192722 343.8876715832175 0.06912556131680152
1.6388142571162014 434.47082720159483 0.31031142086350333
-0.7648231777022916 350.8190871962415 0.4154836863552126
-1.0143702069009248 267.9377761928697 0.5132510982804281
1.6253372175774572 -306.9143167863574 0.13598740639059792
0.34353106753647156 -709.3989152760319 0.2250249287389128
1.5529124323515082 562.916947642906 0.30584251684677144
-1.272656607274956 374.96634563059706 0.5685566668352547
0.6888261468497794 96.09524019187188 0.001366074713558322
0.1645239155740601 798.8218508733612 0.01169814184618906
-0.6295736330507656 521.928769289598 0.32777065909346514
1.0454292476596285 749.4185483715814 0.14832666508707595
0.5620990269038442 -677.6466661130783 0.13351530819686522
-1.3786750755530472 441.2064814041048 0.5859729978203709
-0.4421809261694456 -955.3562652848443 0.5529119557483027
0.09352748421782398 553.9823511033189 0.05462604679380698
1.1880199596690553 642.9587510273611 0.17916490645625668
-0.8094076446371299 -82.2563643470503 0.5127550506687251
1.4112177361827476 -197.83873859749167 0.08441060242555476
0.706197484629038 -422.32245856520376 0.04303809427953833
2.279765957479367 -72.96406895389714 0.4389885820582844
0.17990933598490244 420.6705709971138 0.05226430454679614
-1.1488528283789592 149.69778780479123 0.5703939194508537
2.0487580092118582 432.8157963914084 0.46015896405090523
-0.04620578291241939 669.8108118644934 0.07518630524218176
-0.11587180870488423 463.4158374680005 0.13918865985895804
-1.4413612300972711 -35.34182808167202 0.661895360600386
2.8979778779180165 40.81455283332525 0.6307649969765279
-0.5350387794371319 -768.7053666708385 0.5486339547999587
1.979489628315416 -515.0614172846307 0.22625708672944606
2.030444934491104 211.84689535681014 0.4094970956183736
1.49308823931725 -584.1658990276635 0.044461902814820126
-0.10393462134277232 330.1043231633289 0.16375910610955716
0.4777848130212867 786.858810984533 0.006407993887929141
1.9850375390742385 352.91392609440254 0.4224660822187478
0.6689521083576346 -312.1442530708897 0.03684006158726257
0.12439274895594976 -101.45035182357128 0.17229272539756024
0.9063314816270498 -165.6497365834133 1.2096039880337918e-05
-1.0590787679664686 222.58674996736409 0.5341117325869769
-0.5175862823023643 380.8152696151926 0.3160122366747699
-0.44255874928086714 -379.9256050385816 0.4508338684156922
1.4142986414729009 -41.2052945888629 0.11567670498328982
0.8850068685365684 -537.6911666172385 0.020047968057616137
3.3109132666529364 -257.8356459545473 0.6791529368304944
2.2446870173484816 110.32376917862098 0.4630421067027968
0.29263146722204536 -325.99546378468347 0.15780090329858415
1.4504999658806212 512.7711649508822 0.25339428681107756
-0.5690686833818184 -303.38701992365077 0.47789590871345533
-1.0743087811012249 19.031773565979393 0.570739488290289
1.8945623590942582 -369.9096355860959 0.22599465614454706
1.5011528883495477 -819.1506479037834 0.018282659323229995
0.030091164624402422 551.3602036232403 0.07293257420711835
0.6321928727587787 -583.6699478593447 0.09057386478970123
1.1526179477694452 -228.24416894989008 0.01740417602116797
0.7622886308211776 -802.1185572232071 0.08952184751361658
-0.3666967486600199 393.997352818089 0.25291623389067874
0.48116600535535015 -711.9672089262085 0.17139559534988005
1.2613832937753398 -568.7917679262385 0.006074544068565026
0.5553205959661722 740.7797837724395 0.01231419675639475
-0.19168631550796245 -517.0931230867404 0.39044946901791056
0.8477254780201806 -101.3646418968674 9.334044423921324e-05
2.832017564732845 6.862144462661718 0.6113250473996972
-0.5624081004741073 339.3880079181531 0.3428073674194069
0.3686376834199434 108.34939263314664 0.050350932672011836
0.3650657226467273 926.5990724214587 0.0036836885344632975
2.2028805785884744 -441.762844726685 0.3319703545634317
2.0344217380261176 345.2046734623616 0.4381051739112707
2.3873641168086017 -357.47875277542096 0.4188976024202397
2.6270396887891305 -110.06889667254177 0.5410099596458278
1.3245180157920127 87.0763084600801 0.11037029803221106
0.5422631496297445 -941.5850264224518 0.1996071403839577
-0.0188347475408166 -123.75199714483665 0.23396843263320763
1.2747963237171611 -178.81720366568982 0.048688260179756866
-1.4272244168741481 248.56527818221844 0.6241591479443094
0.7869023928817713 -838.8491492126693 0.08846842989627228
1.637542358891668 450.03997194536305 0.3133685752741928
1.6870842751252446 -773.6305512109248 0.06680881912855519
-0.49574793570932774 -433.186802221083 0.47855146082944944
-0.5858098628828547 -299.43229559720874 0.48252756453816004
1.3931890887077658 567.5405849727224 0.24316454664989717
-0.12109384143037549 884.7114158881582 0.060757629475302485
1.9558184376178256 286.34051302647117 0.39816483425639376
0.5487209648981362 9.468808407416645 0.023321942339714182
1.4436406046366221 500.4289636641322 0.24777067722505106
1.834128127724737 253.2221330313114 0.345392109769263
-0.673536038056017 713.9342220036069 0.30124660334574765
2.1173937282178876 -287.9646731730023 0.3334469847405294
1.525698605568125 327.5647342075813 0.24043360339694683
-0.35691826722489184 24.329117361110775 0.33408179190233706
1.9404058165108153 -414.76002401514506 0.23391805168447988
0.7462090052823152 82.66804271409978 4.061249663660003e-05
-0.9667173230637682 80.60748915725867 0.5312523314700914
-0.539298357860359 695.8337275584538 0.2518595165017722
-1.264509452898333 239.25550846283795 0.5867479314236089
1.6585636569200457 -690.7516542548956 0.07253867057519667
-0.05355462059328042 -924.5897908302157 0.4257930549306174
0.8310743482825422 -167.18102726269854 0.0018913517964866536
2.3831426754130263 -220.12957823781687 0.44512515570872113
-0.5507725326023947 -673.1218262917221 0.5374603953056329
0.9836520307301113 -452.9220651785515 0.0026709918225194694
1.3116998187120623 91.83005174042569 0.10692552976699388
-0.758300477138274 106.369737636237 0.4620034737753818
0.7368820167737027 -816.501419403977 0.10057999598549305
1.049901680505536 667.789377386966 0.13250643339885232
1.3652658103958781 -243.73145659858335 0.06278005105816739
-0.8186293531509554 94.12898418856639 0.48390813634134744
0.7894163654535837 -895.3682262007843 0.09833497403606378
-1.4034045467113885 230.7309227135172 0.621117957098719
1.7984434371778553 209.7973884212247 0.32177184724609575
1.3268707471354573 -752.2283330530224 0.0027863416197008756
2.5248919647005215 -372.29452455093576 0.46304588746568076
-0.05293242978385204 403.74119621368504 0.1288835478820391
-0.39866435797982613 723.3332681412894 0.18950087758095271
1.3383576723260078 118.32435915655174 0.12154440615860466
-0.5657169394664916 499.02394251815804 0.3079450571428885
2.091884433117026 -472.50979484045524 0.2811546975507612
0.020291092595586813 -684.834787642458 0.34739467588821216
2.1239411675105933 333.0342348083834 0.46586276116965963
-0.3894004603235255 -183.89605669197226 0.39201582030288395
-0.3814482554895098 -777.0748209016842 0.5053096714426425
1.4653849856948702 262.45945666257217 0.20131261339573242
-0.8629180965505127 -505.2604149950763 0.5943673288744759
-1.2170418273345716 65.13595122468223 0.5999703807796489
1.0988372421878883 -8.740852694516661 0.030898444825861807
-1.4104586099862553 213.2918830531512 0.6249925313874152
-0.6765543615703083 -742.6037665191244 0.5822179124779031
2.4157253449369307 -308.27041628549523 0.4387643053261165
2.3665224138332013 299.2156301255568 0.5344940829161412
0.35502831529683165 -936.8559581654099 0.2733154839143507
-0.8547529125751034 -313.8214245159601 0.563774402985944
1.6820021633543571 -394.478843348664 0.13812277989704086
-1.0301795515532977 61.491540166906816 0.5522658327288488
1.262754346004132 90.50672454100891 0.0904380529416642
0.8509626748415495 -497.75477487017247 0.021928982881342873
2.0724781481246586 40.50864551218524 0.3886294040421326
0.35627492374344616 134.47164901790643 0.049634410053469295
-0.48285227324433855 301.5088199380318 0.3204463463994521
-0.5388301983339645 683.687806520514 0.2544991791317247
3.4438094619624184 -208.63262663926082 0.7073226010120198
-1.3547142871288136 27.65060300578807 0.6364409477649875
-1.185436831516886 109.9114787223582 0.5857467072599027
0.0683489852941146 510.6285029635085 0.06863408743054882
0.2721894874890385 56.579998457599004 0.08682917539400102
-0.36791365315614866 -168.9645098217776 0.38089262511382516
2.7104539978160913 139.50270883795292 0.6007356014738398
-0.2686238234737366 33.005376237016435 0.2974488978847222
1.2812052083828507 299.67834846216306 0.13893468943760895
0.8396758368539718 20.97836129946222 0.0008529827317220942
-1.3841433510697518 424.1450643326755 0.5898232612037804
2.376929219384719 277.61172736318713 0.5338813406937583
-0.1662228429157735 1052.0313155468027 0.047061430753754976
1.4396783319060245 142.08592419121578 0.16407623687879316
0.10148136670794972 920.6850970840403 0.010707987522249053
0.030104497144570752 -398.99327683949946 0.2783733918851717
3.1792179225637547 -208.86629088750556 0.6593206214649578
1.4056387823669068 552.4910785440845 0.24465285040325474
1.2399632103549798 352.6116625717011 0.13508379835691758
0.7904861520904778 262.9326194800067 0.007269171078771894
-0.1814721265039616 252.2759096857328 0.21174264755811162
-0.24753498459461043 925.3653875780622 0.09174562095673128
-1.037036684212462 -158.9092476008468 0.5876737546541655
-0.3692960705305759 369.60892969388055 0.25963453876672754
-0.3826137242744829 -904.5327467746639 0.527726066372798
0.539752603547033 432.57416895956726 7.084596058716842e-05
1.882479745629044 -255.5891378122459 0.24773780281563731
-1.2357297779783374 322.32811812854015 0.5668732423318151
-0.3391675870716817 -49.19306187793086 0.3437151410695395
1.3813917537934406 -63.29018553281253 0.10005949674881413
2.288834038549143 -284.04699568735737 0.39884329881885366
0.430282738213305 -146.96152134871852 0.07449638147988008
0.6222727205266765 -463.46785479101914 0.07204079352150157
-0.16189554802667727 -127.83062275080988 0.29214825509508
0.6996127265470438 -1011.5881207364822 0.15441731580538193
-0.36042455822829766 34.15737426511464 0.3332284532191601
-0.9062304905764713 -188.27189745686246 0.5580131461888591
0.8510125276629588 -246.91213664852228 0.0035631572064431785
1.4531534039566305 -141.2469236152824 0.10902292960133729
1.7992763697095298 -296.19656572584677 0.20509415959765565
2.8770132264737516 -32.9552161989684 0.6164034085680836
1.1901757112103166 -18.25488280088598 0.050881904471391085
-0.2251055744723225 -47.3362900806776 0.2986879962872224
0.4021782067886053 394.56591599524927 0.01131345319167585
-0.5722762040824312 -290.0919243756364 0.47644134703227375
2.082340925717258 311.5922323938428 0.44780916713860874
-1.0739821542098729 21.965359243321018 0.570206628568953
2.80935702808197 -87.36681127122938 0.5927218322777976
0.09378349703329292 -435.4882018158672 0.26137192470096277
2.577450208973361 111.4260786099619 0.5627418977638696
-0.012254907952752081 -338.79839607338374 0.2813320659975918
1.1069568524992242 -110.69174815104702 0.021160871082734095
-0.4873932634037921 1091.3973087823372 0.14174579778579285
0.2730894805322899 61.08444940417644 0.08571574455949046
1.0419876863512567 -463.5148153077273 0.0003814271431476087
0.14603316444806436 705.1748026974117 0.02310076461222447
0.28411516425984473 -250.52089441301086 0.14455005387037737
1.8704819830269497 384.05453904016895 0.38769288536865426
-1.3893137030594718 77.85983910314371 0.6376153123813203
2.803364939735168 -415.58931383768856 0.5407131596479386
-0.3849445823835109 921.4690060524606 0.14034546153763763
0.28149122928300074 -70.80252452757213 0.10817300268329405
-0.4322606159713194 849.3897217840376 0.17407919294301075
-1.1415135100410931 659.65958650781 0.4821711625365856
0.24937308297945537 -148.99625429442528 0.13563308329854976
-1.1872967211609171 183.75865270692657 0.5752646540108723
-0.22211269204238793 885.0239088374844 0.09109857916654773
1.979568553445233 -507.61256501433536 0.22801767031846507
-0.6489038598953302 94.85936181541706 0.4270147525435684
1.5151359889574059 -547.4782324522741 0.05552735476058489
-0.6354611966491336 295.552476904538 0.38009905288289353
0.38651467979071863 -611.4432091023642 0.18548809436087565
0.41834690228419125 -970.1104185838722 0.2556890758352099
0.23840526490412306 147.16677232784355 0.08093261222164763
1.6048579178454785 264.6786911580575 0.2575329264324562
0.1691635542373866 -756.9883615501179 0.3057039613014932
2.9880857574166235 -117.30379002042196 0.6303927664804672
1.9770005699198079 -164.45982601795026 0.30655136218657797
0.9423152600432283 -749.6376785980531 0.032615646230761075
1.9133573637591883 339.06704936451206 0.39384303290237355
-0.5310618553148632 343.96946129691446 0.32964184215569636
2.7514205289472544 -85.02847727997482 0.5784628073202067
0.4214508478743839 -760.4602914559226 0.20580318415133778
-1.0565702656618883 282.5927608438319 0.5232639448080765
0.7787014059555493 -872.612024799095 0.0975085265220961
-0.3520969467803359 582.0669866087972 0.20347252160674878
1.1166988849409096 516.4188351765238 0.12491150400973618
1.077819716902389 -182.8391090146514 0.010535032020914251
0.8291835908483682 -473.4945312793667 0.0233094237609154
2.061011116156524 -366.47179254401885 0.2933742330496752
-0.19480848242606763 -995.1710675798096 0.48663771025305086
-0.630861622384106 -126.66150374377969 0.4645980614420387
0.190763385015982 -938.4030334775168 0.3384378983147298
0.7214869555977004 209.50958645852643 0.0005673933008252748
0.9642328520084831 -770.155189187723 0.03052397517251268
0.8874667378826058 -264.8705392698596 0.0019086951802010988
0.7055549093629006 829.7152953339614 0.05287705148329848
0.504413695700243 -399.1808146042315 0.09731948999624614
1.683367390906312 200.82172701429886 0.2741245006423327
1.348116988890774 -733.8832187411588 0.005236089981947777
-1.1130651511839025 -434.1303518907828 0.6420973219106809
0.6799531082875012 -68.56826637863833 0.01019347453609142
1.9786759294950051 305.4164372004027 0.41041244012825123
2.805876975940553 -254.668342822873 0.5669726598676565
0.09259249981633233 -283.5350512376839 0.2265016793515936
1.5935819417929193 302.13025900863704 0.26172802333876477
-0.2783331849561699 -222.59153802051355 0.35894477597111185
-0.37951212205649165 -326.4771391319715 0.4182903155750866
-0.19343355471223878 605.3275054468586 0.1374154479983536
2.7687498324495348 -236.2523184640993 0.5599058610007768
-0.9797476497748433 588.2516550383164 0.4423741270412413
-1.5100617604448645 329.2100237700897 0.632150583067906
1.7470364179740991 -349.85699114710746 0.17243192621614975
-0.554600602845128 227.45157347152758 0.36461919207236165
0.4078071764015039 -33.71132966090613 0.061955595478333014
0.4858252141560453 731.142560381187 0.004246229519089472
0.1489147371599937 -917.7009857253358 0.3499131222503893
0.44134595433800894 769.0021049551494 0.0026362295372107628
0.28413406426590515 149.65156281700115 0.0668370373428877
1.5314229178755345 -708.0551150596705 0.036621960793522756
0.6044075903274007 771.651928706289 0.02288169055249366
2.082213221965236 -108.78835797756142 0.35986994000750716
-0.5519493661498285 466.91688484333076 0.3098661972796089
2.189938828996703 319.60297943690966 0.484689819902766
0.12713675212920506 659.1949351288481 0.032035198220375254
1.1492002092802045 -642.558961482722 0.0003067959421945459
0.37838259303499977 -959.5979333365444 0.2692546445584171
2.0012730781619545 -197.53810086775252 0.308551041935033
1.229167708233614 -70.58766161158223 0.05311916339739302
-0.5055831205351411 -396.29082060275493 0.47481262649137157
2.348462966491053 -254.27426854388523 0.4262985641616961
-0.9616735995455022 -582.0736343956582 0.6278886288710757
0.679730167628197 347.2134752072411 0.0022420358875131175
1.2575962490424974 2.5132499282672143 0.07299101626870681
-1.4971036216174816 282.4921667333331 0.6352371428650865
-1.4338000559653061 315.86986275207187 0.6167690124230278
-0.7300555476652164 316.5855252145436 0.41016795581168464
-0.6657761220456768 -43.504140356912785 0.46017516952720433
2.567172359361429 -451.3411800793839 0.4618507067407404
-0.7035592324714028 444.35482431886453 0.3732777668096813
0.0796419720268895 -1074.1162128271337 0.40934421563312423
1.9101157559916702 -218.4613607421145 0.267453275174769
0.49262314361968307 -122.9819008901029 0.05302557551786912
0.4626855778289902 -999.653755363124 0.2447883128761386
0.8181092720275143 -394.91084448717857 0.017421762240563448
0.19089153145279547 405.00449764348787 0.051773847199007086
0.0759766653671452 -972.2257182172077 0.3891903323218758
1.4401896115537893 -131.6496321255471 0.10649792070500523
-0.22965866862758144 -635.1568944783943 0.42861565284140685
0.7967569885325745 -701.5102392655131 0.061608069075960156
2.4183864625572475 228.1698795968373 0.5375273549356411
-0.9269548481622 -629.7541910903636 0.6263219158938164
0.8710765161788234 -119.73808477225953 3.353597787266469e-06
-1.1653048371324939 671.7946821646751 0.48749452990951747
-0.22655055991569828 1037.886662970537 0.06540508206139233
0.6261028613942228 -316.27316893737975 0.047578481185498546
1.4017949926905124 41.400886448525625 0.12825161693292747
-0.307154724244153 -71.56250198471253 0.3363710601161459
1.3284915302727829 -652.4226739136845 0.007969847697802781
2.0226143494030735 383.87840023571516 0.44175922674463475
-0.4422005985017359 255.77388139634763 0.3149162496001226
2.7462827616500975 107.53023792630324 0.6048789477722905
0.2812098834587504 363.3908467289423 0.03584855005573663
2.739692713907374 68.22113759197623 0.5977907691362092
-0.7640946568047531 -328.44616726611844 0.54120665461165
0.6217724410305159 389.23235850092215 0.0007114917330777433
0.3915547264873933 686.588862963195 7.857629975611744e-05
0.11935187615079901 -612.9311657381963 0.2923021427425631
1.1587730059890167 701.2971020713819 0.1809630418453439
-1.2115805775358535 257.8810834313738 0.5703728645786469
2.1959980518640103 -548.2711715428262 0.30503814454675415
0.4099859814483968 -826.0739612440836 0.22553766099090208
-0.34243008012034504 -261.8519498941448 0.39138833230465525
1.9748871518728477 -421.16726542411914 0.2462453385736808
2.48093014950157 120.57542856500254 0.5375494527598543
1.4291495869022264 260.24754325776894 0.18655086584904337
1.3626045870765393 -380.223866916224 0.04156606193944471
1.9706190752313855 399.4928981294131 0.4268985364883225
1.7751594359818939 -148.43147832501347 0.22966580950916327
0.09421752877358869 295.7707642485989 0.09955068794235135
-0.07269163775066922 202.26801875465367 0.18033616854736992
-1.0568816776303744 -268.2285369622781 0.6079530883164849
-1.1356803829884599 -235.21181334761354 0.6217500309036484
0.2712211655547585 688.7812239414227 0.006738574631630267
0.07806865168399013 745.8445511095815 0.03177512244018711
0.9470646083291105 -414.9178688080285 0.003672986921301688
-0.22868435109536533 844.6958352145523 0.10095623860989653
3.120120828291208 -53.40644639722723 0.6654623643233997
0.3268797869741238 -539.66525498015 0.19252992169234007
0.001000002294623048 691.626391110583 0.0580144268513968
0.3546969825680406 -552.1402170241585 0.1844675831405571
0.13006719812266532 -358.3142013342805 0.22887683203027442
1.6907702163994267 -466.2514266534308 0.1261860843824223
2.167205074148642 171.1089326714034 0.4489282643881228
1.6017536816365572 -303.67977268264667 0.12811320231424675
1.6283087361787356 248.10608056035812 0.26307503619003597
-1.238514948706411 552.8058475663638 0.5305741397425955
1.26592828791455 -695.7595680650713 0.0012569583780195615
1.0516086463617997 -352.8785429800854 0.000678624377633758
0.38193833645361486 469.408663603519 0.008509488467166143
-1.019314684197568 110.71000155713114 0.541279843071182
-0.15172674761881866 951.0344991203344 0.05859262710618547
0.546606351050926 -172.05510484160607 0.046524088249648786
-0.7066096767049321 -526.8802951038451 0.5571897430099503
0.9852497815606716 -236.12823776056598 0.0007251101374483597
0.62791509870777 -412.9279367819604 0.0619705934309931
-0.03860650424509493 764.8179703340386 0.05723183405659798
1.1631838232270317 -503.5006862078113 0.0016745044873925303
2.0030926968461165 -311.43717553135366 0.28303833216194424
-0.5856705716656945 -181.41422859007707 0.46016216522277054
-0.031211588583760497 367.080840547879 0.12872610051020636
1.8551608688426489 248.93974548003962 0.3524980411809827
2.5119859996647245 -29.628804130832123 0.5212680040627471
0.9135737698759796 526.0148919999306 0.06143831388247463
0.9195808169299753 -933.8877549658059 0.06501209585500448
-0.370023088837101 -623.5466229974851 0.47363846533620285
2.351862255778159 257.14054174102193 0.5231438491690608
0.8174537214621835 -576.8604613202016 0.0380095436709754
0.555031309100668 930.1510102555519 0.03116526426661134
1.3944893464118795 328.0225754997243 0.18838639621394213
0.47754686267872004 472.96626966394365 0.001044969469207988
1.6709226974133584 164.77037895713943 0.2607638163991297
0.45445042541050396 -901.8204273541301 0.225342501760056
1.3188474163314223 -333.46143870470905 0.03772446068528259
0.7684544834373688 818.4638064532098 0.06845417358985133
2.7330672717061724 106.17278355666372 0.6015224691389137
0.8434072468876244 -1018.3814779441171 0.10416809662435186
1.847424598491285 -127.63317005684189 0.26346486229263716
-0.8377924297282865 255.9802918871187 0.4595585305054573
2.213566001342201 -336.0027900559015 0.3596570999015327
0.7373022183965345 810.0752198570808 0.05831146359765279
1.970797101210758 426.02591396084017 0.4323307847271522
0.9298758756552756 -459.0884529924407 0.007539523649175706
1.9526454168093708 -709.8994973118309 0.1711125113416878
-0.04163982560052082 383.4648888102113 0.12905628086806015
-0.5448726906971644 1077.7203827564097 0.1663978726492574
1.3161133348357736 -118.25367142247819 0.06956985447476975
-0.7442110308548247 -556.5481516234063 0.5718047869095194
0.2832767885391281 -766.7537165603576 0.2625056123426162
1.3030116389765654 -728.4778972935633 0.0021708083141437217
1.3923647081719668 -394.8242000275478 0.04672386731668609
0.991257436877212 -297.8733556748955 7.251892387521988e-05
-0.7483348481583926 -473.3476926011414 0.5600704713430076
0.06831418719135285 -335.1882433439804 0.2482376694078648
1.991782159275085 -101.36871184847428 0.3267260334910668
2.8246807867689094 -469.27801075975253 0.5379192916905745
-0.11272168022541007 615.2331582882036 0.10678096010645384
0.8076022078312659 -868.6991913549473 0.08739376046893181
0.21575039376136518 686.4535671812614 0.01360587716594464
1.2606793193795343 -759.3437680249212 8.921817406545163e-05
0.4725661971727593 904.931656317465 0.014057129149325904
2.2902805000534237 326.8571891337515 0.5168948360952959
-0.6594618353687427 869.2379038295683 0.25967316244743305
1.894484993198405 -709.599147373687 0.14907252526482573
0.1581222890240641 144.71242169029824 0.10757415995907471
-0.8542625088295817 35.11699664687626 0.5057005153568388
2.9162351797252475 -155.15948631146534 0.6090134496647505
0.3350623469716447 -118.55103749350292 0.09945012057177822
0.11554574759560565 -850.9800204543178 0.3478565963310439
0.6088545781478307 84.12900115415209 0.008149560425051425
-0.14558000170924834 -676.7326254847005 0.4073740952723133
-0.2514084003659143 -76.90644526563551 0.31584003171066016
0.5490812566112682 -994.1043158558518 0.20898380430096536
-0.9072824083513841 -704.6281251280707 0.631588429702905
2.198194290730182 -329.7468606575196 0.3551934131643211
0.37697673721634106 -865.721018279058 0.24797649656396362
-0.4454226413855804 226.94034453087716 0.3227400453894717
0.9932472216049419 -833.5837271846935 0.03215134846860206
-0.3285021096166527 -466.6633819772999 0.4289721025348133
-0.25128436692811684 -692.2728494161374 0.4474728298805528
2.3340809889723992 -549.7091426548053 0.3583068432027507
0.143933537053208 255.75481689682783 0.09086885244683346
-0.09431555196430508 607.6043726493172 0.10205488711091415
-0.20231351576105072 -673.3622667628915 0.42681027866072524
1.3859940387413319 462.3053328952765 0.21585491820758104
0.8819953313258913 -828.6696364722089 0.05846166240423332
0.5756142293490896 163.8938018525066 0.006772792053850286
-1.0132859706916983 -284.3266810653432 0.5997601699768053
-1.462141412925972 392.75946687981036 0.6129977569035797
0.37556818551884374 -107.64689110517634 0.0842921286728974
-0.15051132985955973 114.16196649886638 0.23138677519926884
1.826840482690893 -278.2465780875541 0.22020208464518695
0.5062491067917196 -790.1646095826422 0.17926105100485165
0.617454573316149 549.3046712287166 0.006580724502249576
-0.05141330395425103 -426.0183932685526 0.3168954668416516
0.579093197824504 5.49513317072433 0.018476509008467076
0.49775975949107987 -725.078203241962 0.1679393633567928
-1.2143616074600216 -270.9018857333904 0.6434775853375695
-0.1726954801537628 -303.11146204497857 0.3363598500876364
-0.9704256399355354 157.1653713565115 0.5193295620076552
0.036302095324614925 -186.75935034866848 0.22654380275598937
2.5136439430890505 -136.01501849344993 0.5031766391438058
0.9932043051979378 503.931588333674 0.08110732713166208
-0.6342437770515281 835.0493152303943 0.25752105691383426
-0.5981097492418097 -279.37918593879635 0.4827374923836118
2.102353882276333 354.0448815075397 0.46276565117807966
1.1176007340506071 -922.8040494302691 0.018547524947080785
1.93891062295815 480.9435836789735 0.4323297608944175
0.2943872084687513 416.9271825309288 0.026660558859325348
-0.900569698206766 786.6144097382967 0.3726431428755196
1.006887331897522 -194.9199633012754 0.0030230123038118392
-0.8982091696919873 981.3671692688297 0.3285105430390664
1.5482631581537183 207.40887320204365 0.22155071645309882
0.4047569281225474 895.5863245643482 0.005474530334074399
0.1993652097982912 -25.723804194984496 0.12781682956212215
0.4138213842761205 331.6744459934009 0.014742768038841744
-0.29051375558018755 -995.7225012494707 0.5161816879299561
-1.0385783593848208 -303.75767384598464 0.6085018041367168
1.0647002500426768 299.6562890901207 0.06702002942586911
-0.22374370083392958 170.40078130678376 0.24764754753512533
-0.5879595442905954 306.3873463674761 0.3599001120502318
2.040294792924594 -648.8495442214853 0.21952131320656643
0.25495944756745037 -880.2672168349915 0.30007834208563183
-0.4969870153078848 -858.346524555852 0.5524959872446903
0.4025444530196378 437.39856624203844 0.008283599000676274
1.9474858796692456 39.41105433280745 0.3412441437507058
1.5743244697774783 203.51866853794058 0.23106488512781345
-0.859641644451761 212.00187827340028 0.4751047172673188
-1.0001251162566884 96.60762112995235 0.5381634492735087
-0.7157170277546349 1057.4680338684127 0.23841536931468565
-1.428127444615963 434.8029030199946 0.5991147251117271
-1.220788771758955 654.4868889227955 0.5078132468486167
-0.792804838992764 -39.00645713693825 0.5000464034959123
-0.12768765718733865 238.00141312802884 0.19374033989083858
-0.09332349747436264 40.34054190466736 0.22565577946217003
0.935712105877011 -708.9821121502703 0.02909914143114021
-0.07936848371672478 -580.6539529438166 0.36232433784780027
-0.9261307925047062 -309.73559599182556 0.5817765890035
0.8620780580316139 577.1025996355511 0.05548450347004724
3.026005254268309 -355.84633707967794 0.6074212934728099
1.4516455958263068 -470.62772885805634 0.050582503452234084
-0.5544564878689959 73.85298247380706 0.39764589405594153
0.6156746577040149 900.4551573649601 0.0407648231884672
0.5462218960868015 678.7143255134013 0.0069729288776779474
1.4391838664684131 2.5545433763427354 0.13362148277834424
0.06647495481840537 -138.23037148180288 0.20331845291071468
1.2940806967057126 -155.41258198856997 0.057292212438022995
-0.2851977912290984 456.56467776352633 0.20583527129992388
0.47235273479798745 869.1978357962585 0.011207899700050292
-1.191094137957744 394.0499212986772 0.5433297405619442
0.2024304248411184 -960.4521154533809 0.3388761156276799
0.2691186408626789 -348.5838011672662 0.1718113165016961
0.3236751346763336 273.95022191588964 0.037969526156612005
0.1677448823836718 -423.05301958481243 0.22883991549545424
1.8656742666097326 -548.8743596353174 0.17362710916526333
1.3493277156773924 -409.66481331379407 0.03466648811515295
0.8041586367758631 -181.40664830782748 0.004238987246519123
2.326695554873732 43.235910003786785 0.47710251252507885
0.6532528419138866 557.7906059960967 0.011221596024675682
2.945546611114059 -264.68262981336864 0.6008405820039326
0.4263646261978382 -630.2808205478315 0.17424412109369056
1.091337505960113 655.8953831613974 0.14519949930433687
2.1009351295727408 -580.2803693158363 0.2597453326482194
-0.34868704820544627 -375.38327306116616 0.4174282885097527
1.273340276772254 -340.1597474467128 0.027291800734259276
2.3454695970081385 -607.0443114622063 0.34995537835201446
0.6297405620873986 -97.36652532359767 0.019984791984518288
1.4107110448171107 -233.48184821801203 0.0778448006385719
-0.1417052492192976 -740.8913655807912 0.41927790837519147
2.1923906256491223 -41.646949743416144 0.41477565979288733
1.2852416019700417 -150.161963971241 0.05573457680891484
1.045063481928662 -480.8322201639136 0.0005681110522557791
0.3531851289351491 431.46971079269065 0.015140888119861327
1.8732460917113458 203.88578444026894 0.34941083905017295
2.4928544741597083 -280.28672323386513 0.47007065048887026
1.394480553976441 192.83072748234554 0.15808430388414854
0.07377722768596717 -27.35300557579444 0.17522920320650315
-1.3165009411188222 297.3542179816279 0.5913069304323141
-1.0890543844940896 -476.5813021873968 0.6422318023322223
1.2231642730506087 -396.74668051305207 0.013332990931290301
2.891745144155979 -352.274353510879 0.574631656628109
-1.4255877120023437 508.71839545731814 0.5879109278570595
2.590652135865021 -332.2753997776233 0.491718543351124
2.8412121306126483 -209.48285571771942 0.5829427713323119
2.7530659753932705 -169.8912404447982 0.5660198983386635
-0.7055560218904235 288.1334099785654 0.40730367189597844
1.029289412078289 -691.1948675654447 0.01173660475825721
0.24072626542550823 70.94082157694515 0.09427991481243891
2.899674734406993 -24.278326733646963 0.6227199492466857
0.6727702990895457 629.1132518116649 0.02035447106297646
1.2730025239044827 -879.1845211010923 0.0006703077406643148
-0.3857117128468637 909.9035747956757 0.14311062564803348
-1.0318142636966594 258.5025346196587 0.520086654189179
2.0885337328916123 -444.09525789536553 0.28639563369114956
-0.04218396194505125 -211.84606832066356 0.2638269456510695
0.14280067189417678 -655.749394195635 0.29286250576946943
1.1972120449784713 -582.5370081382713 0.0011300054735472137
0.5002510687950721 -778.0273324804552 0.17885358308921914
0.5195484672316588 734.690414790424 0.007579567157928667
-0.8208926004678536 772.0207647499901 0.3456199083136325
3.159340294005239 -191.070715183439 0.6574109471829829
-0.3810776725915146 158.58639501177618 0.31306909590842485
0.6300099970962745 -106.54583421007806 0.020850225164668612
1.3779036111933707 688.4853337745833 0.265184275087846
0.9829792026986632 -422.88799772220204 0.0017111529206035505
2.987928865488457 -130.8695642762898 0.6286181777074634
-0.5943091577576425 -787.3385855974668 0.5676192962778543
1.7813708471838121 266.3462192452664 0.32792358133154786
-0.702027068541524 -343.9876076846309 0.5259695420421282
1.2642116452714982 -83.34054644671596 0.06056831169782794
1.6644917184157857 208.54616090577065 0.2683674152320484
1.262444524455588 -533.2638779557956 0.008314625616011812
0.9874345690903785 -433.1051486389631 0.0017871882932295202
2.709029367263623 -330.0199198074613 0.5279061429715755
0.47761879886569747 -689.0431126822386 0.1676399009888358
1.960621702970356 206.3474813506234 0.3828794348023594
1.1192167447282857 -77.61750473922211 0.026960169934123243
-1.2644530252058064 590.7403745737663 0.5317049786534541
-0.0076564653336461674 786.2127075256556 0.046009981038814
-0.5733732024237344 1081.824525885753 0.17646715232861657
-0.006601744586437475 149.01486818853868 0.16674572010516936
1.3482257526179178 -565.8866735802566 0.017338050058976606
-0.005894171549831073 -902.032014115032 0.4041734998039984
0.7034366536940693 -78.65933904471422 0.008141622406060466
1.5292037363744566 541.5822502431633 0.291538748051919
0.15129884451035203 23.379389927065176 0.1349021029808466
0.4711653157081519 -636.7001411364183 0.15850325246102953
1.23394970476528 -702.3260962096881 0.00017900302097506994
0.6810293626641715 126.0871263268175 0.0009631450272870042
0.03808592085022844 1069.2170336339243 0.008024131407134726
1.7357981936847804 93.3308075008365 0.2701347356523816
-0.06842013203134134 77.10359096510479 0.20723363708032672
-0.4779552032613439 475.6102299994832 0.27848979412650793
1.809417501605896 -663.5734393780936 0.12765308228717184
0.9364700573663265 -609.5101626897377 0.01842375243752321
0.41588251170450596 -471.6483885215007 0.1432932536179583
-0.31329241328205826 1091.0346289856514 0.08208588287302343
0.6510532125985959 -1045.1028308620407 0.18050767528536657
-0.9012125831094562 721.5377137918881 0.3869228875384543
0.6537844495423377 653.2691387696834 0.01951528970396608
0.6787321687835399 342.0032045829912 0.002013721568079259
2.3832086270857262 -112.3898361659351 0.46608240694001757
-1.3327056257851169 148.04588476352274 0.6159257309665479
-0.8181928265668073 171.58161110457445 0.46925443951998225
-0.5369487085669324 717.4034195874324 0.2458961264797057
-0.9106014460138998 913.6689543033369 0.34848754309694846
-0.27169685874521643 40.452551352303544 0.29695294485583207
0.23873630434730386 497.62545964613855 0.028389062001012055
1.905998179244073 -635.5307739177863 0.16977567900657817
-0.0771644961831004 830.3559682957368 0.057369427079006156
0.9644754615770055 -627.0351341243195 0.015626453280945817
0.4836832265609654 918.746873714729 0.01692713555576301
2.6422041067041535 -22.184939113815062 0.5592945194236687
-0.5879288629590149 -214.78527071565156 0.46730488589658187
-0.022492987661358876 -762.1147257302075 0.38050066796457654
-1.2266891885955955 390.62920422811294 0.5537536818715035
1.0959734887607178 562.4214108697038 0.12705371285679548
0.7157406547106009 -867.9511238334229 0.118073680298784
1.33553704626587 -520.8731655288218 0.019528900782541325
-1.0994415577478445 -521.4004646875844 0.649840258994969
1.125087169699669 -411.3235596503192 0.002541118087788554
2.4648664987916495 -250.82575126715392 0.46650522040080666
1.6081417535131084 -122.07242248506304 0.16986877354215596
1.2884398801496368 -857.8945615879172 7.634860595224938e-05
-0.22514211031452502 175.2847173927753 0.24707133798686393
0.8117767228756365 -288.6704905826032 0.009703511525653411
0.9357358072716433 -657.1755247829476 0.023325326341006463
1.679987082239551 151.682535230854 0.26135126998864183
1.762392383668099 -21.45646728168026 0.2540903748299342
0.8853401954520617 -63.44641704481455 0.0007365875499242911
0.8300820089201586 349.04272955926285 0.019460558852485425
2.1995351235358562 71.72925585467965 0.4402845116547053
0.5238147429650628 506.1077078916262 6.55887322073425e-05
1.7885991536753998 -755.2846676163683 0.10188434651773909
-1.3531720286563118 240.85092355151846 0.6081265719918735
-0.42503612919296274 809.9014411705407 0.18016925856462715
2.8628344444290823 -317.0188021257918 0.5724331196561121
0.8460339954315306 23.794933958389947 0.0011650712398082654
-1.1473641092166307 263.22090495048656 0.5522841459562028
0.816900336494131 -800.3550838619217 0.07232506351182587
1.9460027927491057 -15.112091429989277 0.3284010270580119
1.896154818552256 -147.1889205476407 0.27841706078929884
0.23942835049465394 379.9573893022839 0.043275730805255416
1.191261894352089 206.6811107256019 0.08913843620982115
-0.6898850754077601 262.4764552793613 0.40702485655216375
1.765103124101637 70.03432613386076 0.27644440847653506
-0.3162593924846464 -173.59053616464905 0.36253710488653434
-0.1029772227935819 321.61672525530594 0.16527751946220723
1.2578990283014322 -841.9466383441879 0.0004783534197944521
-1.2638236308527928 -296.19148759147174 0.6566925889458318
-0.17170793398378703 -135.9444889860381 0.2979133000178127
1.6659482724546317 -700.4704151191368 0.07305684869926106
1.439294052666298 -589.1171144482292 0.03162864333497121
1.1538614153887152 664.4551733569829 0.17077514720303621
3.278821937532892 -226.454066673557 0.6765746480098491
2.0504147029398725 218.4435364297717 0.41798144050682934
0.4293801462973039 -988.6574659427918 0.2555826766251036
0.15908257155359484 -363.63778111127044 0.21852237284498172
1.0944079185121953 376.33503905534076 0.08966515760049144
2.525363702507998 -510.9501773120394 0.4359967235505792
-0.8611697048287337 -132.59897009045085 0.5364871879927481
-0.20228115126252377 148.73745980326862 0.2440849895854052
-0.3646373539448635 -344.64722726154184 0.4167561142533951
-0.009653251627380621 641.3428739267604 0.06924963039543212
-1.1929702397644484 430.4151088473827 0.5378923409752502
-0.2560549067402653 375.7807801671436 0.2128879322646979
0.4352791037335242 -231.1944778946788 0.08809715304500684
0.8686319740010429 -646.8918794714391 0.03565344096132431
-0.6946349666385916 729.8745442934558 0.3059295031136593
0.5979623956484768 -742.5891186599522 0.13418540245869404
-0.8583349490703994 -207.38965730704444 0.5479159747040238
0.6744599496404657 -420.58364669537593 0.050674471747198156
2.7254124096194134 -350.9843650639674 0.529130049426776
2.9470633962223545 -217.59214976443593 0.6077346115849215
0.5264442839931454 -688.9969329251182 0.14911229387551453
2.154518721488894 -414.560082890976 0.31926311232726945
-0.7939860333148089 -578.3514644120534 0.5877902047491078
-0.7999635264848695 94.3170106909347 0.477895899807554
0.5270839907456188 899.6579928198632 0.022342202987468456
1.1250467550280117 263.4803794775096 0.07871812940167978
-0.7508455107561995 129.81651028788133 0.45498511370535405
2.12794243195472 -622.1319801202989 0.2608311981822296
-1.045738890645675 307.89046067861045 0.5156999368758275
-0.5945401599008491 -483.6589843700169 0.5181888309189474
-0.6524842075706633 132.1672809073957 0.4206591260290321
1.1280493115849681 -929.8835289509393 0.017524896307701363
-0.3507337685352241 -86.40698509476124 0.35641155875253405
-0.5038943818027481 133.08353301039824 0.36615899838665755
1.081807321215954 -321.10776299477914 0.0031361679158735992
2.5068723297959776 -102.7207234906241 0.5070132642630921
-0.5478133827275413 -403.4139117951254 0.48962266622397993
0.8060106337998405 -646.8455457172615 0.05062566006216383
0.9008319592699257 -167.0768299280261 1.8375209246472376e-07
1.401523975337618 -400.9752085607539 0.04812075937546311
2.469047030729045 -62.91782632528884 0.5025140425669892
1.6739085282939545 355.12326171368954 0.3059836515357689
2.580847220372263 -130.13053170399724 0.5243617802773166
1.0650394900519238 -463.6608816838575 2.8677453590135246e-05
-0.9573104070403561 -332.05727716690376 0.5928481712990147
1.7316479707089505 315.05119496848056 0.31954496553822503
-0.08879393086841758 919.8462679598517 0.04689056162172667
1.4575196104043797 123.97721795258713 0.16688209711331856
-0.8130735507942688 580.1240394205465 0.3846937593552858
0.6594191984299542 -50.1415910515675 0.011435473498418313
0.8406043799658811 73.52202886159125 0.002358715090730931
1.1365485471206813 445.1212530471387 0.11728520257172212
0.05664477378881072 893.3462120151664 0.019633701264262882
-1.2654440392023498 584.1975543038645 0.5330847078365083
0.0014041008085341478 -188.19417583557095 0.24084888822647102
-0.7324707529705318 -346.7665092603587 0.5352411783460531
2.7264507104032676 -92.68780287534491 0.5708250786383715
0.2851783399376102 -1035.4637418922691 0.32364382672993675
1.0684486253213767 124.75919591012916 0.04133530638184647
2.5582727926012563 -302.2861363804717 0.4870009407253955
-0.1674990654166082 949.3733098467044 0.06323324575522815
2.5738908201637996 -486.3319239000134 0.45732962726436666
-0.41676998064933346 54.884201020519185 0.3503078683944631
1.025476532540994 -491.2962713588306 0.0015723692030290078
0.5426799268817912 887.0286082535347 0.023839061187164494
-0.4257561922156863 -348.3287827824513 0.43886249518543435
0.16311526559087453 1017.6737833876257 0.0009741187285342266
2.8803952589929747 -155.6297891922244 0.6003965371351976
-0.7782452758040695 36.807698775137396 0.48164077124464544
0.8024638659803982 -590.9431462283527 0.04342963701184745
1.6979388258801815 -67.64148138395103 0.21755784175513643
-0.5324234361952123 -223.79435314484203 0.4505705267597271
0.9491301924576228 247.33234780323846 0.0306837095132711
-1.1614271997262793 -206.49078591984164 0.623798091555719
1.9815598798253464 61.15959702024975 0.35911601146176336
0.4517797826001859 -1050.5316786437902 0.2610029679838865
0.40540791453957037 298.40794855558534 0.019073238361922294
3.09569738655396 -263.6018448863623 0.6353471949955851
2.3511183294308236 -478.13623021390345 0.3803224534746984
1.1204129776780258 584.2375532793449 0.14056032122393336
0.20404755311881728 -397.3777551319678 0.20842493025556366
-0.3260994659188774 694.5336804816975 0.16781483747048
0.3046108048513585 707.9936418309319 0.0030014297679025305
0.6441845161272941 379.7800563430367 0.0013768533070603831
1.6980511071957622 195.14967290527807 0.27867568919682517
1.5454861056036504 482.36481987455136 0.2843343599922796
-1.2715194954676368 165.80860302176916 0.5990084521338636
-0.11696009236004645 -352.4721358519374 0.32583576436913225
1.5907818128132962 -417.3190251756214 0.10134651653117727
0.6745177793794699 718.1834293365469 0.030426077430653856
-0.00116878666491127 162.89270477588025 0.16158886179799029
0.7115512694879744 -423.558229141168 0.04193257765226504
-0.04657846836363144 1011.4500849784847 0.025853879268594913
-0.33398315145452373 139.88995251579695 0.298759217051932
1.857122404746294 198.88780840465097 0.3421014591516204
1.3047502671143156 -839.4675414855515 6.29701763152509e-05
0.8952046301686851 561.7360263518783 0.06209909769294235
0.9313667253607469 -32.913237437461476 0.004403854999464992
-0.32545203620620833 969.1169423031959 0.10926838536891557
0.6578989924729266 -577.8893174628281 0.08138238492016463
1.0672217309781156 285.64799538801026 0.06541135284941871
3.1968677377137737 -106.31529485587976 0.6742845204250412
-0.953460774162604 -399.0052302455666 0.6013914801326778
3.1785705613984545 -349.95879123992313 0.6423585969187832
-1.0215141176269087 647.3514530160237 0.4449183093976561
-0.5908728368740779 -418.8821282493716 0.5057580054606209
-0.4925648467923389 709.5927720075751 0.22993202090195997
0.377903253565645 491.67523895164913 0.007538264839570498
2.6554326008023974 -173.84665665816874 0.53856457543489
1.9735999555178598 -715.3535400561452 0.17799382310052872
-0.11493551588328277 237.1326233265013 0.18893016413101826
-0.05496816692135509 -230.42811991982842 0.27326188314084826
0.5643309679852384 -305.65150559751794 0.0623347868601576
1.9583362184282278 -485.1204868587564 0.22475020567087445
0.12716892510272104 138.0097894569351 0.11967268192166901
-0.9544798470283393 -488.7356856601881 0.6139523691251741
-0.3199222115009719 622.8112028864116 0.18153369154043564
1.6193837390542487 192.67912987919362 0.2465970322419934
-1.241925893646222 -431.1628731747171 0.6678265063833874
-0.3358615498418227 857.6888456659146 0.13591960258417216
-0.6705624244863639 875.7154843230217 0.26261439808185716
0.19546812890143994 955.1046796218577 0.0011329717822912077
1.2286506923040876 -843.3605946812327 0.0016327044042909681
-0.6004395401789335 86.29464721921136 0.41162941232584116
-0.7356585688037268 -591.9955441668528 0.574938190674087
0.9324881328391361 83.6660298514305 0.011738127595580693
0.06387378530260635 -247.94612713451852 0.22972371861419805
1.0484021402312618 -54.460424406204766 0.01688087162084573
-1.0123807916417487 -54.6621357711515 0.5656842997896101
-0.14939977435482676 543.5274624510903 0.13443396142450562
1.9444222569627156 -67.1782355392561 0.31596155533849885
-1.1855366263009806 -108.56257931137247 0.616342950180021
1.7496837754001977 -787.8135026766474 0.08313958864133693
-0.6250160543041628 982.8060380843528 0.21947721920238608
-0.5251097035677585 -551.5749722639856 0.5091856896889093
-1.2945501461925977 337.2155713726679 0.5799429684196244
2.5797846679947183 -392.50047305649935 0.4771392133346746
0.13579965740938849 956.285718228726 0.004888835428000322
1.3142996609033697 -104.47574084476787 0.07138677708175555
2.614194363174933 39.418896155030325 0.5613841803376317
1.891325995743579 -454.97691840268476 0.20504128750110628
-0.45036774043123096 285.44758716812044 0.31135268189553034
2.4405800305616614 -58.884225434111386 0.4944254644377746
2.487420063784092 -169.16667225694073 0.48903345300532164
2.229327283379483 341.8138310968109 0.5010546639496349
0.0061952741153239455 742.4985735791067 0.04889201486683047
0.4650683582124435 -833.7596780690478 0.20538216546780214
1.7350941548245908 12.428297631626492 0.25103271112426945
0.32620353203988217 166.3328549313528 0.05262070360106616
0.28367665673055753 -746.0911909121874 0.25753776501351017
3.2598939523316313 -321.0567916877035 0.6624015021770517
0.6175596441960163 -299.65754131179654 0.04730263185056071
2.230306272073083 354.8091452164588 0.503673230484492
0.8594480626058807 -331.5535177481494 0.007161087906402009
0.8560981266907255 -632.1810214847059 0.036539893176315355
-0.04566757675248079 331.97067695503347 0.14144070749677748
1.02587098658037 487.87016538529565 0.0884532391765422
1.7652724551953745 -727.3419013914801 0.09951065289441376
0.7471705459483682 200.89458425612725 0.0013373882407722575
1.6839937601158825 412.3265393787942 0.32299682161778726
-0.245660265395218 856.3619328306654 0.10438728186520281
0.6045728376639257 -579.7128984498756 0.09886042090735504
-1.1615889780305455 366.58869410418265 0.5395034781370951
-0.5921606926264567 -314.5068614696221 0.4873276730577829
-0.9412335179451806 898.8059163045434 0.363434720367004
0.1648906155545118 267.57556212488066 0.08205237187832667
0.6043177928826495 202.85939727016034 0.0025832148958018102
1.67055522765715 583.0508482110647 0.35607073354648483
0.9136962347546771 -831.7367946090894 0.05053745442215203
0.9409119040999603 226.40123365303316 0.02661079808990868
2.167926676188933 97.00010124332039 0.4344480153984863
-0.930545907349198 334.5531296612676 0.4750253324157487
0.9844190299556101 458.73266277343623 0.07053297185241637
-0.09795894602098287 406.4006548003633 0.14480468901956844
0.29145150942895537 -477.3225671685351 0.1922288458849691
0.567890222838739 -505.344409210673 0.09671191987793575
0.6660522770022437 -1038.701808511482 0.17325040011976187
0.5292875635538234 -346.9531229784229 0.07969467443415942
-0.1225603977060834 46.84318481011178 0.23584398575940915
0.6172359897277293 126.18903922889831 0.004931137210035421
0.4725895553588464 -1061.2875334927332 0.2551646783091522
0.23929206940016745 732.8214989646829 0.00739153603143579
1.5034699592473493 151.8532927186975 0.19101528202826049
0.03176582595352695 502.0156071055753 0.08112612495158814
1.1042501893038723 -911.9772623302183 0.01971952337391432
-1.0674514875553693 562.5214475842376 0.4764974822304024
-0.9088494965118524 938.0994105083807 0.342363503898885
2.035024983924898 410.3733984631367 0.45120154709286325
2.433491192460405 275.8305931714003 0.5495346062077894
-0.44381094775852814 -328.48874062955247 0.4411058954192342
2.5041907557941743 221.82958291423824 0.5602804407949692
0.028801255596726305 -75.0419410960344 0.2037098035612722
0.06637516662891563 -362.5627242986159 0.2553875924146986
2.9608633117368397 29.041865235629302 0.6428511212339836
-0.05256450693559844 165.68415237691852 0.1807690671842722
0.5607605724192484 -253.01094768437576 0.054966726787874086
0.6142614394570944 -615.6494311603141 0.10259469780290574
-1.1490235857326718 185.31646606658705 0.5649709046816942
-0.19973567810422077 587.7605017468768 0.14349994245104414
2.1759949126199594 -252.2396477266633 0.363844787495776
-0.4944301868485057 676.0562091732847 0.2384751802961569
-0.9224477119337285 -491.9434625209112 0.60687564134474
0.09187584757305034 -752.6385810150828 0.3349694667224397
0.16263081701212156 -454.59573428183694 0.23821920133656485
1.5258805397605675 467.87648744424496 0.2731477171564829
1.3624838491855085 592.3487099102381 0.2366313580979051
0.0020649192055801624 -868.8821142117556 0.3942910228018131
2.876350971995403 -299.3078209596491 0.5785980658670107
1.3403082267008541 -290.2666802256467 0.04889262502953915
0.6578087965065194 -900.6287000896924 0.1459404932206567
-0.7819770283834171 -83.86952999023356 0.50472141747055
3.0169484810040164 -357.11447545337126 0.6050952283498792
0.35991650058340463 908.6601768098674 0.002614286796513
1.0640713569729152 -757.451490623135 0.012225629037610727
1.804687161828385 -503.3614109572766 0.16037033617313656
-1.4339007819182887 50.61701787125162 0.6503272309349222
2.6080165777488515 -70.88124703895073 0.5420614717273011
2.907092356722173 -224.0742174486262 0.5972306958087307
0.23654625634296433 357.9168765432762 0.04711442749474653
-0.45988311776540836 333.58497868114273 0.3040812431925657
0.731583911171507 -883.3526339911276 0.11565605176547701
-0.4213724424169092 -549.0550404307644 0.4762612752957033
0.7006398262064317 -708.4216753804039 0.09185968916460006
0.6119857773425343 -933.8188779234399 0.17061733595343534
0.417137598536246 627.1390415912683 0.00020670643023688577
2.5199382023765526 0.9357391402354551 0.52879326624698
-0.03415363367877067 551.1379495434192 0.09300583883724878
-1.035641413917467 174.1615742896215 0.5354516746308978
1.6091151539998896 -88.00992829466622 0.1778897196265328
3.129288781332521 -284.0702394813442 0.6400149853510608
3.277808117050113 -152.4913505207187 0.6842882329008834
-0.7575251941745363 572.8639809730867 0.3655207427102577
0.44894836580110264 203.42582559175048 0.021040904784099732
0.9435444478053079 -166.33113048040434 0.0006863435834996949
-0.5040151254057204 -229.12343650298806 0.4419672777293611
1.2989725983457008 -829.9643886584635 6.044464203446932e-05
-0.7791890739842378 -447.9106846292857 0.564384076917508
-0.5299901389650554 714.1849210013422 0.24385542523281678
-0.7532209810507671 -94.46062225831452 0.497760658983911
0.008491185068284723 637.136965106057 0.06472784496846395
-0.3500062146276399 -796.8870428612696 0.49918262354208526
-0.19402614744871238 314.49077188219417 0.20239428028406126
-0.662175918817756 946.3308734928466 0.2428166928639655
-0.5823173839493292 -357.9110566275091 0.4921637763450702
1.5527143494904594 505.8416368283838 0.29263599947537966
0.3684631423648079 -587.5363919473352 0.18712003992081583
-1.316960269950675 711.1837706098872 0.526650775449881
1.6571473941309602 414.9665025251554 0.31307063667502605
1.647764683214717 -659.6426655205984 0.07470784195092772
2.2409081765129297 -138.6150195548713 0.4120010745390032
0.12476989026285756 721.9861205173816 0.025228572146279382
-0.7269948199169345 400.7996193491358 0.39133309062885285
1.1006717896064868 -677.9539116982526 0.0036065750991976205
1.6134361320968613 569.8861799106278 0.33114984518410406
-0.0086769144565495 -725.3492828261385 0.36735062902363014
1.226682201534185 -108.48126528983312 0.04686293681262954
1.345372013580617 338.1108664351991 0.171563406374295
-0.42183381441940404 -50.59805935872578 0.37538227757855863
0.472976450743926 -871.1149071223361 0.21085136148076866
-0.9553878624629001 -330.3175257909453 0.5921231245670595
-0.7840239002598255 164.61537941782944 0.45931743762428995
0.9446915853057865 -754.9184358803553 0.03276208577139657
-0.8332045073732866 -43.77070940135059 0.5131918494625111
1.3604643923711859 102.31198821329576 0.12610899810367723
0.1298258802157799 -999.9947604556498 0.3752071818715516
1.0841574182654046 -521.7791165052903 0.00020683312199157878
0.7506985629565166 121.55673268979831 0.00010684169014381634
1.5883411385815778 -763.996016899519 0.04226064597737738
0.29828826327843716 54.50760430111791 0.07905658793293048
1.2239441742312447 134.6580938134191 0.08622908154646905
1.4958357786443555 -140.65403266005217 0.12407653041947687
-1.123983483615727 726.0057201952263 0.4639677237192934
0.6870974554443425 283.6312645191324 0.0008497412791346319
1.353584483528749 575.3706235126585 0.22912277662651204
-1.4441519223533767 89.1051885886609 0.6478263572063602
1.4320352205417415 221.17953900862608 0.17883190478394972
-1.3648031043642597 49.6593084636213 0.6358598123554782
-0.06595451832800925 344.51658169833627 0.14626440383136444
0.6136113567940764 19.288858103183884 0.012159796766515648
0.07201074724363177 -490.6812872968561 0.2828929091745234
-1.3234930630893746 186.48055048223227 0.6085719376620766
-1.1932256922994688 165.91900319889578 0.5794627148096241
-1.0131265187388707 -431.05134021653737 0.6197380574073085
-0.04350365156814351 -666.2441540776308 0.36754345053089243
0.4013701055571859 -729.8905484531788 0.20672826466688135
1.9505276060947019 -597.8881557881798 0.19564884258417797
1.9156413845309583 -633.8649887067772 0.17386836257755947
0.8861046273056579 -917.2704844352967 0.07193183996608572
0.0777576512204774 534.6699423391728 0.061973643878172134
1.1894023036502326 -137.2638026194013 0.03427985684125934
-1.0099906043524418 824.9601099769952 0.40469943032067107
3.1636464987611044 -328.94776102836 0.6417811296835552
2.0320260493171487 329.46593536753403 0.4341232560691123
0.5523227492351188 728.4002648287085 0.010981176339741652
0.36976841919478143 -623.9145410261316 0.19489995790678727
2.458824769513855 192.4227087303898 0.5430953308966484
1.0650118803995834 -273.2818709111866 0.003936121337082343
-0.42056803307817203 -363.9424445071106 0.44019399938420706
-0.6056593362764919 -413.42184639470906 0.509289327075071
2.8932998136023897 -154.26569122033288 0.6036906208262169
-1.062376002108203 748.3375567436578 0.43883797001294883
2.5797185508526663 -482.57573796087615 0.45999683705325045
0.972922231719249 -851.2973015977375 0.03889096115186091
0.6296084293857007 -143.60017971781883 0.024795176641743574
-1.4430607828629196 197.3643125051367 0.6342338476085904
0.8765645158980118 218.39845243739455 0.014843850591647147
0.19542952399030944 -100.4685413997513 0.14513339632944064
-0.6393787908266195 376.2398063900482 0.36401343931781144
1.3355194292688075 -460.15200004250005 0.02584523096515007
2.444887885123048 -156.96218427071938 0.47773528987083685
2.8404668370743904 -220.15458308319126 0.5811761796328107
0.8445108685119418 -191.92136914831815 0.0019413096294176226
0.9433846869488758 -520.71198423936 0.010079536873683586
-1.0962726558830718 357.51693627110853 0.5221464873610449
0.0008384679683468566 492.94759435353353 0.09261304042005296
0.18868434219852714 -428.3088418089386 0.22169181690492906
0.062206597484799175 -574.9851565629621 0.30621392702091466
-0.31632063603546223 382.8735799216829 0.23531177186949173
0.27032379581226684 624.8234573880304 0.011078876822478866
-0.03963070420753745 757.2435486158147 0.05870544174270972
0.8702204080807376 71.74435468929983 0.0043725481929518355
2.2249660390573505 -119.2864014867132 0.410312365360223
-0.3286351860320058 229.3879282249302 0.275944849838644
-0.4935226281629288 972.1371859719482 0.1702199779928147
-0.9067275582091235 -630.7233025174027 0.621901540302104
2.6723132369732943 -189.18601763098525 0.5408236893072049
0.8192745439476898 383.48048811967146 0.02102524138276235
0.25156390928318384 -23.097186612438236 0.10893690348267875
-1.2746216577201237 -162.71928512159616 0.6429399731918445
-1.2949997612476587 26.78984925374789 0.6233785863950716
0.6686750730682041 672.8883800907315 0.024147363766828408
0.8917614697047413 393.7566547398576 0.036625752917690955
2.2305448055877326 -120.52338765191553 0.4120511285402304
-0.3997176751458207 877.079746196154 0.15548475976483017
-0.6480245225210008 2.444125780926697 0.445232938321428
2.134393202326879 226.4099561407886 0.448689365609253
1.8130290499253852 -642.6743936020383 0.13334671932916498
0.025293732250124323 1054.1996254228518 0.010541806595266006
0.0009056628911212616 767.9583589446584 0.046513537386232845
-0.7502501528015842 884.607888348082 0.292372237144783
0.8029283194074484 -220.3811265642496 0.006355272397510077
-0.8883096644520313 751.9736628107523 0.3755790983213493
1.2240721918173525 -768.7469387375661 0.0002729574616319249
2.531086935968257 -373.7153001579678 0.46481844756588553
-0.7329787672769457 -612.0592986809388 0.5772578857534552
-0.5713591350985205 422.2494582355673 0.32763673833141965
1.3214077190838254 -571.3254567995834 0.012901607819369386
1.1372530133013765 582.1654193024094 0.14635705459450385
0.27580534931263845 243.28572606749367 0.05412385340808359
2.5147376816762312 -563.8716697875348 0.421564614045352
1.5165604020772607 444.4169445070231 0.26396588171730645
-0.5919088753704005 -41.87542973467407 0.43480501221842016
-0.21736277439441154 -441.839984279483 0.3838100970761313
1.6348130700548438 451.3791139324387 0.3126008373225117
0.8691517892700598 335.2338991185816 0.024975928058959283
3.05385708143183 -47.75186331562372 0.6529027138312029
1.4118037699947956 -416.486705653106 0.048441742054743976
2.306060906430999 12.351398010328921 0.46452589526879895
2.5603100080543086 -157.2868915110356 0.5135895636062081
2.5958097841266925 -174.393847207332 0.5212023299292458
-0.10296679859788949 256.5816333681746 0.179846926656721
0.3044986496833195 90.02416596222292 0.07098721170974105
1.7303111008317542 166.02880730760694 0.28480065845398783
0.46024058825142666 489.419864778092 0.0013767172956417584
1.7344274896856808 51.1513714161656 0.2597783707647496
-0.25908970087107486 -195.51972447122705 0.3455898206106753
-0.3861371678573051 -707.5948801564441 0.49430210516984135
0.3620030733126052 364.60028372609827 0.019905885320364653
-1.1283647697408978 755.0123726785791 0.4598409574752544
0.5930259193433425 712.0862683895209 0.015300424877178795
0.8371209363396408 -81.28454222378332 8.119961844779058e-05
0.057960310528320624 -662.5708938534237 0.3278293143636771
0.08208153546383357 754.1444212425349 0.02994769771746769
2.3224496358338227 -319.47492918799026 0.4035712695408274
1.0580825550340458 494.65906198923994 0.10026602190293896
1.7914294958816355 382.76118091031685 0.35781757126677166
0.6792228931443833 163.65590044257283 0.00034955139642395456
0.42448358434514266 576.4112225504948 0.0007848021935196945
0.2744767808847033 -849.9340872995458 0.28532665105840976
-1.299532378372391 -245.47841112168078 0.6579509027865984
-0.986893455068166 181.5773713342062 0.520009561006654
0.3154178128392542 511.9341874378258 0.013840091158981145
0.9660113300473989 503.468274949166 0.07276914039412961
0.7849637299653291 -628.1626666879533 0.0532752518081639
0.9464627704449613 -471.67550399045945 0.006587341343195698
-0.6141183609072911 108.61926933130485 0.4118859991788985
0.9451639493685218 -719.5759167513388 0.028437391072273836
0.07538816594795628 58.15911574029883 0.1556111927419812
1.4454918401777281 -248.00996651378262 0.08603351273563675
-0.13580309143493507 -161.55611470760118 0.2895585727140656
-0.14136139431156014 184.05976633665068 0.211541257479912
-0.47579276848782515 329.90521349090227 0.3112008118521478
0.7712229312175791 181.89241510399324 0.001988133475354056
0.15625984097613066 -1044.3049992812191 0.37494240767619536
2.1551765849765276 -570.6593236302707 0.2836712774458515
-0.14714667603286236 -47.626465309782134 0.26768011008119647
-1.313390251591471 443.06697859385736 0.5688722136386849
-0.19327627569087458 510.80511533086406 0.15783379501261793
1.2280704193358265 -221.52992994236865 0.03208761883550548
0.11700518931375248 597.8443251105334 0.04230097306274308
-0.6904209626034581 27.812662415132763 0.4545814485452175
0.0464517936997233 127.72690397173142 0.15129679005572141
-0.3686015632010262 -459.6982232460074 0.4414370843052338
0.9289510949534903 772.450419951055 0.1111767852674343
1.4225838054190112 -129.73448176633053 0.100933197924483
0.13081382513098894 -946.6495132553989 0.36319576330720665
2.0893890376511832 -215.52746508745145 0.3388870436573423
1.9589710619309153 -564.2129979538608 0.20671668483448719
0.12412860423353544 -424.75349812909474 0.24670776115966964
0.8832604236480839 -814.641013200905 0.0559182980217788
0.8450035811183636 208.52313324134616 0.009847377972516778
-0.3008477220912684 533.2534858278996 0.19442734025231037
-1.3204527037117957 -88.17483623384555 0.6434787082518653
0.5986284982826133 32.49249863763521 0.013156842089378732
2.6144565190262465 -427.2370928510254 0.4817963676970955
0.6467674595233419 -660.4293329270554 0.10041432110922976
1.2559617771865048 495.12186448802277 0.17223678940422746
1.1187392650597345 -497.8335502610429 0.000241692952009271
1.454901270610098 -691.5542527213256 0.023062534347591902
-0.8092932511218205 -545.0023514006866 0.5867730737886065
-0.5818791126910432 -613.5416528823528 0.5364672418013291
-0.2663773608314213 -172.252471819 0.3431971380462547
-0.2007497046743696 294.5304922797882 0.20965451682091876
1.6675682460466625 -467.27174885496754 0.11774558840898018
0.7924246669533741 -1017.7705366452558 0.1217081596577384
1.5245953667061098 -829.9695837685414 0.021169163038223294
2.293332470560091 80.46327592849434 0.4733004046228001
0.5002569963259094 -216.98917167447075 0.06590087648184284
0.20312067747220386 -378.26353079134356 0.20439174184757566
-0.9910075817390434 705.4319092216626 0.4226702757586878
-0.48545593747072036 -316.7074749904832 0.4529203058872941
-1.319935137631369 97.6916075136728 0.6197007979298407
-0.43947858257539596 -241.2249207879271 0.42199076181460066
1.7447563767851262 -451.3829145802548 0.14914133582182687
-0.1386226176588885 493.83796929792175 0.14106397081930316
2.4793612668199776 59.44677564075096 0.5268703019990887
0.08147118830514599 732.6845649493353 0.03266930907189611
-0.5130075673465768 -524.5134934548915 0.5006859272711773
-0.48980624911382153 502.0009476159803 0.27710361726029853
1.9180215922445008 61.42905121172657 0.33479467699745774
0.9869803932559795 -146.78329421064132 0.003590489808397377
1.3180094424933568 -687.852585049958 0.004940390571882956
-0.08217561177649446 -695.289222661601 0.38822322042558816
0.6104489670303981 588.171446996108 0.008212167884965768
1.7851787038934697 -687.2568481248411 0.11421356775430808
2.0194279233573935 -161.82667554285172 0.32381677000714465
2.2149533987637264 -255.84043198353015 0.3776789016102412
-0.16487786424293227 335.3741086287489 0.18615249542427995
-0.5371730998953228 -714.4029379632547 0.5404023270997038
0.1659844003925035 40.449637039694835 0.12600919056287477
2.3598273390424733 -555.0311166450143 0.3668787883205711
1.1827175041514397 193.6422580052606 0.08402804538933513
-0.9999497504793758 808.8396199005422 0.4044534221050569
0.5329636257393375 327.9509299506865 0.0025044204858055566
3.2175743534764862 -323.6625054070897 0.6536223607856894
1.3378790114270627 527.0510985926974 0.21166601740776397
3.13416510110081 -258.9893838040049 0.6441328945493866
2.1339415606353382 318.206601736867 0.4663204932588705
1.7431844815996989 -445.77848586978314 0.14977106595661774
3.176490845641127 -241.8044796249601 0.6549299553455216
1.1870762646312636 -622.4969065443569 0.00017040479335796914
2.152616164049756 -288.1823872058975 0.346991715426688
-1.2446573036769062 -209.21113281478824 0.6423113914384454
-1.4459335741220125 435.35032410578447 0.6033308768735924
-1.094716583602867 822.4154188219968 0.43516010319403897
1.6759242601571833 -81.4595564709739 0.20561641208935513
-0.07975866584847302 6.26932984620953 0.22814081753387397
0.8823716617886077 -255.22967177405303 0.0018817822488536651
1.7899346636929374 92.35935484641823 0.291509238187047
-1.3980303139348962 258.5106457281288 0.616200593066766
-1.3457007975045054 20.354709153878048 0.6354075405245971
0.4862262326540441 -104.13357690505154 0.051840114799566656
0.24316603075652865 -477.3721498957283 0.21133446051883756
1.2313927870810446 669.2282528463575 0.20216908300670924
-0.053381258203104354 -650.88973301688 0.36790606239981505
2.245681430563952 -196.37088789741165 0.40165490123060454
0.9910853735942078 72.86343504042406 0.01957142920296699
1.619795845651362 322.04819273645035 0.2768456616825262
0.7900862009687193 60.15418289443528 0.00015987962483750504
-1.3083549145209896 62.517969160368466 0.6217096394719233
-0.12850320012580196 -363.08963269732214 0.33272705606509523
-0.791843146683151 886.190492232392 0.30847714425389444
1.1117784200065073 -601.575454446072 0.0006719923425319632
-0.30010587361679053 952.2455162076628 0.10397454422798183
1.7540062725940435 -462.1281921286435 0.15026936020444476
-0.12203440963403511 470.000079684346 0.14005021636863194
2.4081063540588508 -257.4743313522396 0.4462417856689321
0.6344777970980651 17.154294237545855 0.00967313245484926
-1.3279939420443134 -313.45691207188736 0.6712297105650035
1.0124615878709042 -515.5692640088165 0.003172991293849659
-0.27643500635020013 -39.11244242315729 0.3170508057343137
0.4717923577137524 -1093.157110852579 0.2628999730633143
-0.7237964187907112 -256.5200185104436 0.5174112562978838
-0.5566843665399526 557.3137888006368 0.2909615194231586
2.038882167893189 -71.8872180918122 0.35152706382045434
1.104107348706033 -869.0807674612635 0.015761257762614066
-0.5124180281566155 933.4577253888858 0.18627413872353582
-1.3701062361115768 369.0937939148157 0.5942602561895305
-0.5540066629120797 -251.84970481735343 0.46322009357938765
-0.8754914029601808 250.03215102341596 0.47308493365082044
2.7513577761306998 -446.2273367365525 0.5205313860340711
-0.4614007258350188 -485.0459452491997 0.47718629370287097
0.5633140181423297 929.338967539624 0.032807952129263414
-0.016076356234927758 -291.5150800686099 0.2718914845926373
-1.146700789811302 815.5059511932609 0.45423564907139785
1.045494332803928 -630.9260142456277 0.005950751758133476
-0.9236840280393258 955.0098124514604 0.34429489500470706
-0.5309682471890154 166.71964538187194 0.36899984470723307
0.03959817325963044 -341.29670060250396 0.2611718086430563
-0.6748060400542837 1.6627544146447235 0.4544362095974316
0.18741860904515728 510.8529829535853 0.03767897617942986
-1.1919224492871026 389.22267639437587 0.5443482928302451
2.043809515153277 289.8627813302246 0.43023035845728774
2.3291888387504525 -268.74601200489224 0.41653625235688363
1.1712772086325989 -147.49956628326572 0.029238102926993303
1.1207512606553867 195.3746509016753 0.06573108643234496
-1.0976848182982915 -481.6783548059851 0.6446755745409232
0.741084771042021 301.6106249584318 0.004729674085247175
1.8103310745164969 -115.91432132873342 0.2513234585124953
-0.6561345944276237 -265.8855795119881 0.4985159222132622
0.6753072884105304 -480.0408597056107 0.0596350438131147
2.0300828429241964 287.88820766531967 0.42503032752508824
0.19668606622990326 -12.819170701845678 0.12608962502825966
0.03066773507332976 -841.6897322904625 0.37791158212989884
-0.11247996398813864 722.9602697904845 0.08612833576180877
0.798358479414244 -821.821745797731 0.08174249742668431
1.242770836815464 498.19731447916 0.16784615078243473
2.320587809020573 94.39829755128403 0.4846586532202045
0.5379750315103646 -947.9712865967363 0.20276860038439867
-0.21771224158334768 290.78330509920875 0.21726977130843703
0.9485628281449106 -943.2659082962949 0.05845173901336827
-0.9927590396018688 -364.93073464212875 0.606061826103324
2.7746734390681587 77.7743817353828 0.6075195547588415
0.39736900083422877 604.9559281228894 0.001191153595782602
2.2320306002796615 -589.7868235094049 0.30974541810597517
-0.11368772309523467 30.134023898874375 0.2361757047471632
1.2500320760079113 647.7928988815484 0.20462156565674758
1.0268185133366259 -482.76623727410106 0.001279896827153638
2.021038580264568 -32.559085210252306 0.3534326682761459
0.9829502138975788 -968.2299480533225 0.05312996268411591
-0.7435778174986031 367.5506147190506 0.40439100417396057
-1.347554635306345 583.8612004458555 0.5561243602129388
2.1570525018140145 315.6680198523079 0.4733889597743721
-0.396170716621296 828.0199655476622 0.16496795007602758
-0.9087296442248759 -684.1629632284471 0.629290328559408
-0.5424559063209042 633.3111943140116 0.26767111231119467
-0.1544299809554457 -12.017880897134546 0.26231733738218177
-0.4884106131688477 965.0640267676442 0.16983287974880404
2.0441136784303096 319.3749153239762 0.436276888329188
-0.46686439928719325 380.596409439112 0.29603669120777804
1.4255167791007246 314.76548864380766 0.19756012967598957
-0.35672293035383773 -110.35237486171127 0.36395478711966844
-0.11384989150421543 -399.83323605181295 0.3353173154143506
0.026253145133700473 701.7811787815042 0.04980250584609661
1.4577143970266528 -118.10324404096286 0.11524780415615218
0.005156120075102244 477.4560098148738 0.09413609674296249
1.761769587083308 300.2615601488053 0.3279582346589787
-0.2591467912096821 876.5105280349524 0.10499269384273166
-0.37111714811158913 -870.8829920058449 0.5186010743813608
-0.3896594215352218 765.3975503504657 0.1764648662411584
2.2643549810888945 -114.46438579977257 0.42526838645509185
0.3541935798329616 975.3813259133315 0.00509727322838166
0.8158302910506203 -1032.403833392188 0.11645593885390483
-0.9792650933749407 -590.1837080161787 0.6328015440455025
0.5771081372190039 -133.55096564315704 0.03422988004578481
0.12954182838672001 168.0435849185185 0.11274573162108656
-1.2568342537913522 711.8064870365306 0.5086533134112728
-0.3338386082561875 -632.8603526658562 0.4635620914385056
0.17951137146426865 53.51722051078991 0.11851413438514748
1.5759153542204818 -121.97292821730923 0.1575798573319151
0.2698682353196489 -589.18341228522 0.22657140074940468
-0.4934046818401485 -606.5430661975554 0.5092486339698502
1.563911998451066 232.86652630137064 0.23371723735928696
0.5555040061320906 -35.106130704262796 0.026916665593028334
-1.024052833237191 145.71136464715278 0.5368593460417123
-1.1114439945333117 -461.0926608940521 0.645054910010817
1.2132376608323827 -483.8838851815606 0.006184622336138996
2.429928676500788 272.9220933264919 0.5480789297036622
2.337522514413216 300.7476773717581 0.5263605388719156
2.264671019080124 -641.7385512812016 0.3107219906018175
-0.1368507736658271 711.8569729004171 0.0960767126036941
-0.4705747023272939 879.2517292613604 0.18222373548605053
-0.6038051497840933 958.9186573237619 0.21655002990137462
-0.03566141183512572 422.05021867761207 0.11894132680790268
1.6334010148486129 23.795933313686646 0.21299734462942876
0.349927610749877 -79.53051004431177 0.08723700794873927
1.5986198154229874 -496.2618681006719 0.08889839720990945
-0.5993775333711928 408.9214910424405 0.34149732348183043
-1.1510295244694413 -516.1357310314711 0.6596750298193715
1.2255724986045566 -530.8592594668328 0.0048297643931723535
-0.4117276118544624 716.3589504521533 0.1962291436345568
-0.6657740746236809 910.8060896011955 0.25252885522461777
1.4578827824414742 -410.249281543307 0.061645071415458955
0.8295617395283965 791.1970122024604 0.08208047582664461
-1.1636919554469503 810.6089368521109 0.46085371528942437
1.3897196399322487 -272.4904380114642 0.0649724721943188
-0.9987080412116057 -227.2091298888006 0.5880054514198638
-1.334673596908354 262.5560387310445 0.6006993108811312
0.8979493256661144 -72.64405828284839 0.0009999509869315813
-0.06396057524053234 -727.4592333042145 0.3883932367692379
3.016997390375101 -76.11876458147867 0.6418099106054049
2.174008561188244 73.03007304140942 0.4317307903652794
0.8897128620543302 238.5016213666438 0.018707294061584154
-1.1505389210611292 302.97586617368825 0.5467757467109395
-0.7214687376487662 197.98927839642238 0.43144149595109343
2.7974787349172585 -88.35665878703298 0.5896315854765948
-0.3097874150112059 678.3519574336692 0.16516289957816535
-0.43789609120274053 -618.057261106848 0.4942322061183035
-0.7280186957965412 748.9664780266785 0.3147140811593245
-0.5379233788189102 30.00387425294116 0.4008877246639032
-0.9627474032693485 793.8700415303701 0.39409691647868483
0.8996642005636286 -575.1520668333302 0.021267481206042483
0.7139322649734734 624.7169969915749 0.027442685191935715
1.1572942065469685 -893.9646231098527 0.010422909935754442
3.3422498543015937 -142.24643748303686 0.6967202313684823
0.597983709886585 -761.4919443832641 0.1381921084475937
-0.4994307854760338 783.984151138973 0.2154295996228572
-0.5782647615349994 795.0198004954427 0.24439438250567086
0.5799745317669192 -28.869632645144293 0.02171154230552575
1.1659877210987457 705.8717948496021 0.1848126531283621
2.886449175849001 -301.5020933688918 0.5808582637307973
0.5875415157850912 601.8313574801384 0.006638601547171005
-0.1725407090509823 -509.4377411870021 0.3817443050758832
2.69141742822554 -249.92418738366712 0.5362340402992145
-0.00868294861713248 341.05734633353654 0.12606063710288146
-0.7127346564160263 535.9711766436646 0.3566653954173248
-0.1218208597770476 -93.48712560766876 0.2682003128940765
0.9117281805487376 31.149939638487922 0.005946747595383946
-0.9556734510997814 235.65965193376974 0.5010964914917189
-0.1456111878658073 708.1030195208918 0.09969756672338691
1.6227041534831421 -144.944048924139 0.1703630467062424
0.7841412271211425 491.0107350419876 0.026005385352302183
-0.6307330893915155 -85.85317840025095 0.4566913137737508
1.1740241607201225 589.5963735803673 0.16184589697379395
0.21527593325547323 -736.8110411292644 0.28274545850663857
-0.8928323835366867 -120.69039437681317 0.5434928425672166
-1.1844885288297011 215.70172662975824 0.5696884694568949
-0.3325310212175312 -973.3107190469209 0.5247608939448922
2.970685066091982 -44.39120998965586 0.6358354246037535
1.0704386824371654 -689.6341978422745 0.0068441828415291735
1.0316242461114091 427.649936094193 0.07929767973777117
0.33466611308647076 -697.8862642769703 0.22589655289373692
0.19671221443912135 -743.3356327335488 0.2916457291624669
0.8303513339988056 -130.15279602760177 0.0009419553169978543
0.045462419852779545 291.3763402556792 0.11709381227303822
-0.8072159368884773 -172.49066362511212 0.5276098496055295
0.8453488639971762 -84.96304581955383 2.7565606882277862e-05
0.9742806691200052 -426.99385958627477 0.002321998324558625
-0.15952631921508598 550.2419290637322 0.13670962421094823
-0.13145664236639432 473.65545576696127 0.14274666393870902
1.7811821039481355 -753.1836525434733 0.0998125812986969
0.9101410379891017 -761.9921422941508 0.04143469714268199
1.083009211845113 -70.87835502393705 0.021016178741664365
0.5806765165691294 117.70589311805816 0.00913302959859073
-1.1705862707800776 366.5399837363286 0.5420536964609759
0.5039198881267783 592.84881426626 0.0007234167886795573
-0.9888072992768567 582.9524942838459 0.44651070972896145
-0.4438561243362271 231.98596226289078 0.32098137293310264
0.1114652790345787 -1066.6275801083018 0.3962639600564648
-1.1188125079689126 623.3700116094076 0.48164940036802967
-0.1622133339599594 -660.5827409960782 0.40997879054049413
0.31761179057693556 815.3280465767059 7.007439950060341e-05
1.7796189681466623 -82.54066865142681 0.24677785585782713
2.1147707670124927 -184.32932971596392 0.3555749194017271
2.7502373417376766 -5.424726565087667 0.589857413774688
-0.3412840295484223 -988.5665338219508 0.5298918445990443
-0.9891734518171537 368.53456052997626 0.48747309180140097
1.1331508686851415 443.05420106925 0.11567620554896706
-0.9619532161459128 303.56106895501694 0.4907842889740223
-0.40970756833966004 -915.4722870003194 0.5373568338760591
-0.5240379990131658 829.7924657394819 0.2146381155910237
-0.3547439495513993 -376.20384024383657 0.41974202548900225
1.8726807546974042 -587.9665290351755 0.1675836203776435
1.7511983441126373 -478.0305027575055 0.1457716218058612
-0.11606250449556299 -579.4009043547164 0.37584356522138784
-0.45349962084869744 487.3589203926756 0.2659811246207972
1.0237598947551863 243.3248885014791 0.04719314578025484
0.6460127275290517 441.14107751957226 0.0036172767091000777
0.44126213258416613 -197.03545703259442 0.07999886468503056
1.1299566072303333 124.42161980543665 0.05684366345552462
2.074317947621502 187.35362017441616 0.42005314809344524
0.1856395232278094 956.2326908614716 0.0015454106343827667
1.4686002518815184 -286.60811860045396 0.0862549635543806
2.9489698992815647 -219.8351999459362 0.6078774734733908
-1.509581074893543 294.4264207135584 0.6364376780947114
-0.8359979015629845 204.46904278495026 0.4688329409430227
-1.1591278150821902 267.96398799661915 0.5547533458286783
-0.164668641948017 647.2755581114636 0.11832491263423607
-0.17680884534135122 -305.0473659560107 0.33838578942603464
-0.10715431906822448 -198.7011285203206 0.28673888779286555
2.9354377672834806 -235.67344676241657 0.6024617839291275
1.140488901180228 -61.64652248478524 0.03320016527260208
1.8376102447056353 -383.81613243893264 0.2001336088447401
-0.8190259612291991 -36.78598889492878 0.5076823487058235
0.34718395571074967 102.69878867854345 0.0568580664302987
3.0810442758951053 -316.25722848977796 0.6253854466088513
0.01311693660243951 268.34850299676054 0.1334301843471043
-0.13322907008156482 322.4290090686536 0.17675319327132472
-0.1293682477096887 -835.8123095022977 0.4342495367529568
-0.5982324240041172 952.834767203369 0.21573711348417396
0.25685311068144134 -444.5729664812535 0.198367288188154
1.542712955299599 -226.51836066691715 0.12301783551116831
2.101044202263722 -126.47866349749722 0.3631122867555241
0.2188893942262755 748.1770441954063 0.008645454560540148
0.5252767864284527 136.41949151197764 0.01502313638498555
-0.58871281538175 -650.0659897968173 0.5443958585787333
2.7757905090148327 -373.02427551558367 0.5399034637931436
1.6679117546113316 -153.38048766848215 0.18601196358820096
-0.7195956316351569 858.1863872896452 0.286278668232242
2.2496969597604606 -158.67030329505315 0.4109802939428222
-0.44491417133975597 107.55080191202023 0.34937661679306387
2.6209946320452273 152.6874910492179 0.580407068500458
-0.40618741038296724 726.9093682278788 0.19163885807110878
2.3896807768047283 -248.06218930779255 0.4418211534835261
0.34877274664052504 113.90316521616887 0.05469273204590666
-0.11313283168753019 -382.0910700005485 0.3310416966311942
1.0870112988430327 564.3531291637114 0.12424814738118647
-0.19215201487984013 -305.87733007948793 0.3444874971066129
1.2205887432532612 282.5732500260608 0.11367959720820812
2.489831416603532 -6.093553769947903 0.5187540452130117
1.413306945926134 550.1316971196841 0.24717814361820892
0.42990768664634715 -971.2760433799378 0.2513251016512664
1.56794194358623 507.64355590972286 0.2990936202731082
1.540619407807794 -259.1488627477902 0.11560315058949076
-0.025226764687422687 -8.12178570269839 0.20972910654121946
-0.9119919645761178 -239.81178507461652 0.5675678228497878
1.8219291763751075 -727.2947692114805 0.11894093085940838
2.3923501736443793 -418.5150157227266 0.4080387493228337
0.2922406909076254 -490.2763290661903 0.19487690083016715
3.0646889742132792 -358.1930549401734 0.6161390341513695
-0.9477550016830867 951.7926638712413 0.35423017554582836
0.3835987036167394 853.9060100068375 0.002129210910276301
0.8488009795303759 92.58234089316943 0.003648781114832784
2.3687080126768274 220.96726056708007 0.5219202435424769
0.7146946208748755 -395.96567993560893 0.03749711469223969
1.8687321811208413 -147.36329693735797 0.2674107578870402
-0.2650896191767145 -92.13925619862698 0.3246602847612443
2.5529624980644883 -36.15983359178654 0.5321170512950482
1.5503801221072242 191.22285565815628 0.2186462415651783
1.6920308110123046 -276.03048895914685 0.16775662636199853
-0.5100499520189865 83.83557475583689 0.37917167013008146
-0.6736876628344002 -550.5020110104887 0.5519393929977517
0.047234968058259996 486.6188330276277 0.07911263583128451
-0.03945549042464824 661.6497690603132 0.07458134256538095
2.1756531459861312 -19.94763560151341 0.4133005140201774
1.124023588856044 -108.11654991652063 0.02450383838333466
1.190253495208412 20.9946654632613 0.056911181159720964
-1.1171631028333566 687.4584374219289 0.4690803882104085
0.4612274522291109 -836.2275521170864 0.20747356807382114
1.6041598020241408 236.53719831029616 0.2507024899770525
0.12018801892410869 -559.3536063443677 0.27957792081255683
1.9440396600083625 262.0329553356578 0.38869261226632895
1.3376814844946197 -550.9605585130921 0.017041746184277767
0.9122410173020421 422.241639228298 0.045302408873611665
-1.2384896807576502 264.2749570700312 0.5764158144514162
-0.9965489014813489 796.9206055482769 0.40572233060965623
1.497006821010565 -805.4643673477906 0.018904615273485643
2.2086088633530228 37.578818188334026 0.4365850372126497
-0.2774503555380068 -913.7470032564444 0.4977241154737107
-0.736917545743536 -202.55489822363597 0.5119579944276517
0.6656974771567639 742.8315431838607 0.03156429235225573
-0.8408601534382368 -548.826852465271 0.5951620658877957
2.1284321272909565 -224.85709829806478 0.35181002684266305
0.8959717129808904 -442.4615664698041 0.01032307092610445
1.4749687728026937 -785.4301494157052 0.017224637068435942
-1.0627989007517744 163.01415888258612 0.5449660011883458
-0.249162739805316 -127.26857891986401 0.3264038020888978
1.0727887453306384 372.05561745015734 0.08204509291283922
0.102844480582724 776.6484106106509 0.023408526394850023
1.8291930328037973 65.33963217745395 0.3008612367745309
0.5149909420790479 -552.1321381796841 0.12423238418821067
1.823447855669728 448.7100430028852 0.38418757274857007
3.244372819605302 -328.65237220760935 0.6584442011153349
1.2341856923349044 123.65469783914818 0.08745248962064124
-0.17463397244598777 -47.87744731488942 0.27872930353216113
0.5405240363906418 -540.6786738473943 0.11291221778567163
1.4561221144135945 -179.04065783247574 0.10258039706780651
1.736073127525484 -196.66227399238892 0.2029488917540049
0.5377161448757983 409.11509697955876 0.0003268729222666812
2.9679465731836663 -78.25000326865666 0.6309505074514336
2.654810103439866 -256.0804864397222 0.524608123359521
2.994088990545216 -45.48583993123748 0.6407213914311782
2.5720119060975017 204.20730195554165 0.5754987220386117
1.64082473543765 -679.9945138276846 0.06915580736333118
0.5999316593569104 -815.674705565264 0.1491339573223436
0.04816307541626186 594.8894194936579 0.06048221488260608
0.09793138158256154 -860.6811420473571 0.3567368659894529
0.21570641386231926 877.5321071616947 0.0023940560841198863
-1.2878931317460092 -306.2111268240859 0.6626428715050906
-0.37830797186635734 924.8279876790505 0.13718894622546943
0.491509407381703 236.4058991313011 0.011637353442406483
-0.8923011877962385 -627.6870510361484 0.6182154080827205
-0.06538551095249256 443.6210547827893 0.1250436364153483
0.5998212962310918 569.4118270310269 0.006002703694480003
0.6726962815058177 -642.1228175544923 0.08846612341794116
-1.003452300139066 709.5610202803937 0.42619937400252583
1.896775363395914 -385.35042295472545 0.2232971901456521
0.4379980676563029 -82.30122847588541 0.06140344411093098
0.5384333855823147 -1053.4147949495346 0.2269525782664959
2.8396825279415907 91.45428121564919 0.6243411376892535
-0.14775463723985816 245.7656581425863 0.19987500598837968
1.1601837796243337 536.7812880942738 0.14508508090547054
1.8823345961477138 36.25037376604155 0.3151603053064194
0.2251193510069056 112.63364660203979 0.09148451370145083
0.26827549543763674 117.38588342657613 0.07707395847612027
2.500872383831374 190.34581408054123 0.5544177274723123
3.032963954698266 -13.466124985217675 0.652701101305577
2.9066926292737465 -225.84600678987078 0.5968821358940474
1.7292469587728025 -737.8599348225814 0.08583206273585574
0.42012402853435593 -637.4236064318314 0.17826968486954978
2.646244093399001 -249.77046646734345 0.5231687608612574
0.4303430571223885 -1085.0255237082474 0.27759495469670686
-0.6987381291630101 -264.4926936187319 0.5112887822593707
0.5261972734818363 644.4470792139496 0.003486835735142683
1.060713612619575 204.28218453075783 0.050813976975483975
2.472460538361542 -486.5160980615126 0.4224926552820818
-0.8130116171741749 465.65597191761435 0.40888100466884436
-1.1196476832158209 -223.9921798681254 0.6166022136064394
-0.9768794385216687 -581.906436072403 0.6312258509350209
1.0889195058893504 -479.86288145950505 1.2816819623941048e-05
-0.29136250320003754 -323.57321810999053 0.3857827639886835
1.3819624474751515 331.67098165633 0.18431469543051762
0.16189600214419353 -844.7913370739611 0.32855218683019416
-0.4770185481760658 407.57873456002835 0.29384896005028854
0.47716625964127135 95.2642702210419 0.02743394014049538
-0.378281456243873 457.10742253446915 0.24287032986327303
0.009141377224719305 -928.1012458882763 0.4042094036101588
-0.9430285007661392 963.0406698227414 0.3499291255117599
0.1318253453378282 -956.9970799874417 0.3650831316256832
-0.5299760297720058 -842.6082566972856 0.5589966347489991
0.9684311573975795 -4.123221696872633 0.009843945820728084
1.8749435801265302 -609.6358690126002 0.16363236254317373
0.673970857125328 -14.44026543360792 0.00730347418583255
-0.006008009846444562 351.5213854139124 0.12293791972704769
2.7675069624526545 -51.6034403988167 0.5874731712062025
-1.0760721682862033 550.9198299668983 0.48143255113303013
1.028960362876451 424.4220461438431 0.07790836001633843
0.8289237534765854 -569.4232318316609 0.034498882319003533
1.0910468090437238 -12.9252604463843 0.02881531573257966
0.46492418514462774 -218.63150823831347 0.0765981984885219
0.7836984914930694 -127.84842932486788 0.0034316386950983026
0.5462874906660156 -958.3259251140975 0.2018582383683877
0.7878269440825327 125.78957651494602 0.001207860191081722
1.2574063536851272 -389.93866808594646 0.019176268492040124
0.5067138957491404 109.07840598485586 0.020525155188870343
-0.38600608145610926 712.2995665473488 0.1870511407754041
1.3873090797224588 72.965709289512 0.12963557383136884
-0.16373661575785858 643.9249948372128 0.11868132793972049
-0.4111281954979735 -467.68281027664614 0.45738387038536665
-0.790866621722337 513.6266008571201 0.39073425344046264
-0.2508149150325796 -679.4383457688755 0.44478022535989525
-0.2384243897153837 -468.1764519336823 0.39715571408797673
-1.1655704366805604 252.4398453051058 0.5589541240827786
2.666313046384162 101.29905497094819 0.5843445229570312
-0.5205049125829466 -731.6069080052991 0.5385089920154768
0.6115972652939237 -704.7959041143473 0.12139763300511835
-1.4515122490865444 536.5152865623174 0.5903534956437151
-0.4232401689916714 112.4939778009093 0.3399384637117583
-0.9397148807036226 423.3697109887635 0.46113312406134965
-1.134138760957878 -471.25496382911535 0.6509896032396483
-0.583866995765689 -180.76234899806445 0.4594368276803752
2.001841508275392 -611.3046640415024 0.21288610717761597
1.5541442325487902 313.1493773964439 0.248482321091931
-1.3544291661518206 426.81912042655244 0.5819490137166498
1.6994039940808372 56.1759627792178 0.2469060366224833
2.5119632540563197 200.06443106053803 0.558967605914081
0.4794659511550907 -326.2850977293209 0.09163858579747824
0.2600887953002906 -197.17414708682122 0.14197624275246537
-1.2237584546741602 722.4567762285669 0.49659974348047725
2.173068383727463 171.60898133785122 0.45100731145264616
1.3627666011188289 543.3702780156611 0.22536591331532474
0.7509300830272918 353.13302307475374 0.008662850920648347
-0.20691625195327035 1051.2603673818592 0.057776367762210463
0.2733159966355383 525.3768253725259 0.019126399592835082
1.9644533579689474 18.695805279231536 0.34314804005419675
-0.60619051288945 834.9945785870884 0.2462858282400525
-0.3963344507437667 -459.00080152836733 0.45072736607277397
-0.683475477173357 1049.130104092818 0.2274464407267897
-0.22003884200647117 -172.56338037837816 0.3253008737664127
0.1112392331938683 452.0641206448115 0.06606857657051697
-0.4998861119430791 555.1477184800269 0.2687957489052259
-0.9200059756636351 -349.38527684613155 0.5860546808416849
-0.4371059470798724 -34.45155705350453 0.37758220434021506
0.32721807243887113 309.2380467647956 0.032689119740942005
-0.31072139753746497 956.1964960327361 0.10679688969849366
1.5476680814024093 -187.12220374164758 0.1330262682421699
-1.3258890405676873 -240.15149090895352 0.6625726908492412
2.7123875984605013 -175.4126463309516 0.5541898749412355
1.7650908807532544 -662.1280299186063 0.11230565734826238
-0.1969099919009445 577.0269446014163 0.14476404297188325
1.014316305725975 443.3637242068346 0.07679842201243471
-0.562352903900806 -537.7399889831167 0.5179541028451935
1.5582376903379294 90.04587299968148 0.1984501624587375
1.5816018523436994 547.3336835046359 0.3135829900105789
-0.5035560745117431 -435.8997036394709 0.48156092805777506
-1.1022099902207954 895.5130398127915 0.4229684924264333
-1.0037176561952355 90.25584215128265 0.5402281202762202
1.56840543784413 -664.06751112781 0.05173226500598536
-0.6085742310096356 1012.8191245023038 0.2060065518614588
-0.30121988592531124 880.8242740357789 0.11866258826965018
2.7879626390137178 -38.83963796435455 0.5943927581071059
0.34886313953152603 -31.254260606357775 0.07881613485791353
2.1640722139441078 -375.5528205350473 0.3318270822191674
0.5013780878704035 -361.5502186534193 0.09117359256174846
1.9392298517171336 -324.3020782604176 0.2544971347156723
-1.4153212489680578 191.5075614568741 0.6288930047457283
1.7946086403994104 -101.89008084106717 0.24828388454815187
0.6128643166538479 617.475359642928 0.010495509319210767
1.3897773039646284 -284.2787814800082 0.06305282772671397
-0.6737971886837427 743.5516984316921 0.2945331545276893
0.9525817772077854 568.962395581083 0.08022092096096277
1.8174048579468247 -754.4281756389801 0.11186549540095868
0.20713609758926976 31.257061119897116 0.1133768180182156
0.6230119440342416 -1030.9030147442181 0.1882386448763333
0.9924098516568158 -546.635063298566 0.006348604196530703
2.210493689637632 207.45956774257274 0.47033506909040024
0.005806107009988626 -699.4022002594319 0.35616282373700653
-0.760691789837521 -777.4585401544109 0.6078239306388035
-0.6741737209495325 -321.4402598684029 0.5138450411386312
0.8244584556508425 855.3245584081117 0.09229156447897671
0.09254921905388147 219.47671097498096 0.11522520511363307
-0.8971268387195749 -480.1534972980006 0.5991620888581379
-0.16686355223197435 211.187277949316 0.21542212017085324
3.2202386192767634 -283.9726933948757 0.6588050431738722
-0.40873196419873303 730.2450344133388 0.19187771101696055
1.692733161438215 -283.911505781075 0.16627084387601218
0.2606817797224865 556.2749271883511 0.018256063396336203
-0.0006273053618208735 677.1773512101447 0.06076356726813738
-0.5758081520404026 258.1650635598262 0.3658932514684227
2.0584141203749438 291.8454869340014 0.43569594007101675
0.7670868648342795 -361.2475062630235 0.022753847260609365
0.15817182297217425 -809.8407802653178 0.32208668176608807
-0.8010990776808736 -215.50145273544183 0.5330662920240168
0.7157101113425084 -818.7803370454529 0.1081847335122948
-0.6307971215716232 708.86276406757 0.28543974807649897
0.45428371071670237 -612.9135549515362 0.1596698000798639
0.8364962000247724 770.5200175307939 0.08050881779373248
0.07981768886679697 740.3807895350774 0.032074148583289226
0.6421139059382492 -647.1075108470911 0.09938765635163704
1.0702682028113066 46.15969551405783 0.031586085451922256
-1.370048240779341 20.81707503720645 0.6405796873627836
-1.291646217950594 518.4229609748143 0.5512160892135283
0.268881105059414 -1041.319099446195 0.3313191209844889
2.956730454734987 51.824638481342845 0.64476636522218
-0.5587774300270252 203.87820776693388 0.3713414058981273
-0.708193561980208 -305.8513602797384 0.5212769596063955
0.07624770699194094 754.1621785481439 0.031147209390848928
0.7374264001224915 -1005.3305861219603 0.1389721293327589
-0.3098850638712909 871.6806288957791 0.12360994963560167
1.3913582876120418 -785.3289220113223 0.00648743282035776
0.5153330392039102 -746.2969107813637 0.16592392978577966
-0.47192270622891064 653.0901857270485 0.23480015536804952
0.34644272381910657 260.7318263955633 0.03461171601963538
-0.09423375181200466 -472.3091575541454 0.34399009295338145
0.6217649355456902 -611.1851816406235 0.09921921802872705
1.2178309585766398 663.1126698337257 0.19541330416765687
-0.5754352578994881 -480.6751997620871 0.511953748880262
0.25960111480725234 899.9970589007341 0.00019144290777526143
-0.2914252024171269 168.8060072670919 0.27513038657961925
-0.3314410118125499 -595.7214455136433 0.4555949476453643
0.39790033852788675 210.9298797739657 0.02985692592943453
1.4696050737735333 -478.08968741866715 0.05413368343907224
0.14751104414991123 275.73278517080666 0.08601935931307336
2.6121258076291145 -8.621381410191361 0.5532509323340039
0.7012167030919809 487.22510753053484 0.012138616570041871
1.8715604414277747 229.12139921743437 0.35436557053503165
1.7115669211272435 360.13479597612195 0.3219302018558407
-1.0140738885130842 -420.80237593579557 0.6185957428140363
1.3339464008770932 -751.4080237450667 0.0032978305257530855
1.7265616505997723 -125.78940692090953 0.21551146009156072
-0.9702076130214512 -535.4261146798474 0.6237418922340502
0.37370994019254766 -247.06174947192198 0.11164883950680858
1.5505994386202653 457.3926425005136 0.2805912796485346
-0.018746159044364052 -22.709292128222614 0.2105191548759073
2.1262521624108475 378.8849250593846 0.47530153840831146
0.6004802376568834 -764.2046107372768 0.1378537788579744
3.0482846391899505 -136.11150670988354 0.6410577214605083
0.31636892566793184 -378.68815566764795 0.1604039121548885
1.025215344834432 -85.22059331832361 0.011048604095337977
-0.21281779841623671 234.84020832039369 0.22828392185111834
-0.2810007688489591 -20.74965199446069 0.31465744182435684
-1.0262920604156411 52.70303037583176 0.5525996519337049
0.04082901469223876 111.3484175198023 0.15700294912666166
-0.5804681757749717 -183.73315648633502 0.45887974628583766
-0.6716973098039843 669.7933639693426 0.3106399485873747
0.7780394936365413 -46.85928479886388 0.0010975081903969734
-0.10952729552639795 -326.47335928747145 0.3170214954849582
1.0256492337049228 -811.1466141890949 0.023230316454541614
1.2938171070695377 -532.340446539446 0.012228482677187942
-0.5690336552023483 -286.3640809709118 0.47469293602566975
-0.09997245829340895 -620.1759349289699 0.37866952493520994
2.0134837554402027 -519.5399112950937 0.23882338460720134
1.1443816982671187 754.1839965967474 0.18733229233603815
2.3199375944507254 112.04979949006201 0.48770193324722044
-0.33544959805348173 638.7587268921166 0.1839782644966615
-0.4745095819801137 310.8915153115786 0.3150377908293176
0.2332359595063962 916.718027267171 0.0005814891609468732
1.0796692589845536 777.1661422758566 0.16740822220330465
-0.009846751662293762 234.19035149589354 0.14923076848061997
1.5192655498335303 -423.44414475956285 0.07731716267062574
-0.108364855485517 -139.69605902728847 0.2735499438745722
0.24586987689761752 -462.0913234874756 0.20673783921748745
-0.5729742535515934 -415.6478805282866 0.499687002665289
0.9093917934863944 -334.96120491080615 0.0030505757319987128
0.8259261728128637 -704.0437605629288 0.05408947421360914
-0.6286042197845412 34.1726935997342 0.43222069733530183
0.45418263647043866 -151.7368393208742 0.06826103124917614
-0.5465460932986563 -660.5912167782576 0.5341730216595694
-0.2004403417552767 207.9184896666552 0.22958489232440443
0.049195072979335785 -244.9376580340696 0.2349002297650772
-0.009159188630814663 143.20333709053534 0.16902344055592827
-0.03146617356134085 155.64453371806962 0.17484237342396475
-0.6974135428769663 538.4937215712478 0.35025986856103086
-0.252317201828973 418.3962050618304 0.201589945806062
2.200010348545284 306.9731142890291 0.4855600486196343
-0.8153331061891137 1010.0725706840997 0.2892872293012298
0.2076020263381535 -739.5067208439921 0.2864277986084699
-0.7101649137666374 -227.15699989642872 0.5081873358958465
2.6511253564028925 -395.734625788121 0.499079369539281
1.3740003391854454 -354.51709928767184 0.04798212954539336
-1.2457669731203151 -261.31970323153257 0.6488755955918523
1.6674155695763784 259.6173255485603 0.2813868699076312
2.711100569697228 -433.29856568130253 0.5107433874738182
-0.47271894776306533 493.12194050508265 0.2723339315220085
-1.186666326761739 37.28098856098973 0.5965162080610726
-0.3767474816588656 -488.28099150043624 0.44985351987969147
0.7259820192676789 -224.83168214628313 0.01638669452919797
0.6205028073560046 -789.2122571395246 0.13583784133632162
-1.4792080917005082 220.8892105879911 0.6390862181292175
1.8508578444270023 -188.75967823741576 0.2506157196277124
0.17839084323527343 968.9419192896405 0.0015391259442265619
1.2612274579859488 -5.703557560665104 0.07265213809699965
-0.1382338027157115 747.5184312703273 0.08979489453475484
2.307418671819475 -413.10302050575456 0.3781121821940971
1.4501748278496371 -493.48278260007726 0.04685608447878594
1.8855062666265139 -417.68233111116217 0.21132559207626775
-0.17657785704160944 384.27613915845586 0.17964296420340894
1.266355732276735 604.7659408533934 0.2011953690120259
2.468424999599578 -138.45319968556964 0.4886663114253251
-1.3372240296255298 -134.05857282772035 0.6524890226397764
-0.6171463917882449 359.43371936141125 0.35928910324050956
-0.026282060895098214 -910.9099389918381 0.41333964722704897
1.8658293743606353 -442.066197771626 0.19792275317937752
1.658395352978342 -210.81735597263685 0.16938047787387284
1.525734438561963 448.8095052439887 0.26866053922432054
1.8944667723434574 490.55246586218664 0.41870068572001484
1.3604929440700706 165.0490363303611 0.13934892271731886
0.72820668509275 -331.6872017619228 0.02681627702525053
-0.5397197483987746 -884.1188452743984 0.5680417715052896
0.4613252617294139 -436.1275532030256 0.11938009047629845
0.22583685747947313 -50.00351299380554 0.1233891480884909
-0.7467098980616775 -417.0428666835835 0.5507105229218079
0.5068034000489072 -228.90430878529935 0.06600711905675968
1.2140409058124721 536.7557041796958 0.1654135966245033
-0.4765654032092739 -134.12823627991304 0.4130925954157137
2.5709941262439626 -522.3225889607553 0.44933552301052015
0.5041422105015123 -301.4253877861587 0.0792990894108932
-0.7065290820004788 17.190274335040613 0.46200462968787215
0.24360103297004287 -324.97547197319943 0.17637842038766027
0.998156778617415 469.3090629511537 0.0764659014924278
0.8574992287877208 186.78227800684 0.009832120992450575
0.33579226267386164 -38.85902669183656 0.08424180635156803
-0.46840078309219635 -940.3243067859644 0.5576848256621969
-0.7016193914093709 -216.99989211931188 0.5037830432260493
-0.2548081628553518 1020.8891000555047 0.07662984544323782
-1.0223837963708802 -618.3010503900927 0.6455180246206064
1.4170698030285191 388.7588947559459 0.2112297060362213
-1.2394943082859031 -216.69102270341182 0.6421376731356466
1.375803867750059 502.0075936249955 0.22098227979529092
1.04203978348427 -964.4521143994464 0.03810905190745784
0.2815844620003176 990.9406443044643 0.0010440928404304127
1.4597188848534939 -221.9930152210046 0.09549024997369665
0.25376695898352186 -259.5276608649341 0.15790528182210206
2.839524517431385 21.310567461650407 0.6150223908537409
1.3191992404831125 19.09612171429194 0.09530958569152419
0.15840868396288732 98.31061732265675 0.11679313024447643
2.0872272273077535 -219.0547135449749 0.337259530542435
0.547115860831233 327.53351689147144 0.0017209184687849391
-0.32876920708113655 1041.4309370174485 0.09626681941955832
1.1002969895536034 218.1712981255912 0.06368023692776337
-0.4865332635352704 -649.4561578046944 0.5146830140625779
0.49637093364811613 -832.5635931981201 0.19274878648345328
1.1686566657054736 32.39715688306978 0.05293020926714145
-0.5402012857331535 -273.40054068010204 0.4627924181610198
0.45405040019001564 316.6790163037433 0.01047022829866366
0.4771970936212371 -599.4060761268763 0.14807785732573975
0.24213991104109556 963.8805435012121 2.9601621624936455e-06
-0.13906144109500174 -739.0789798214164 0.4179690462711049
0.5881320336476208 -555.9696473337792 0.09974384299132076
-0.9953679858858003 -634.7597850139593 0.6418392256297306
1.005642691851406 169.78670494491826 0.03309691732448928
1.7621368721288075 505.5730911401033 0.37366084518717574
-0.36694792223412054 -113.14298290813485 0.3684205038154526
1.1327493230422865 460.62720721042047 0.11911406534272292
0.09587172952675749 372.6684136152719 0.08455613268027902
-0.04875228351612737 -452.05273351818767 0.3217750227341897
0.17493568922977176 -1066.206951629956 0.37271294147246115
0.03434115691048145 -797.8446347338005 0.367000554748319
-0.7249830581578101 841.1535148238956 0.29235681515739065
-0.8440116380439799 1001.8456184764038 0.3025615190781423
1.1866834511829343 363.60592925305355 0.11827171407849413
1.665239729538049 -654.3375903710333 0.08097713747348774
1.5404494353871023 160.12069346442718 0.20751190499213948
0.2848457989865065 242.7348940239442 0.051839892513015226
1.3183524506858035 668.3817901410853 0.23663580328572376
0.8565316929760549 173.55297943404935 0.008815825955724235
0.8551269956270298 551.8809755061391 0.04984464874193561
-0.8828793171784868 -279.7563504156799 0.5659981862643411
0.5105553706717372 220.978073221175 0.01035316149966976
0.34932052622289955 -1004.5657248791717 0.29126961734152884
-0.9059030261476562 -358.9054694872242 0.5838893770002387
0.9137548045004704 -23.884554096828197 0.0034538770224878473
0.4363003991310983 -380.75945567536894 0.1168778293818294
2.0742700327387187 -472.92550850158295 0.2740227446347389
3.24713019197631 -209.05605352723592 0.6725095446771302
0.10809942114624294 -1014.1047147665173 0.3863140726314749
-0.3055511586416204 508.1254801317873 0.2020408120792299
-0.65311157329895 1020.100253995194 0.22204854994010584
2.088536280208464 -625.4416951242988 0.24426217413821696
-1.2311525346711183 149.411175901045 0.5914415605657726
0.32112132071380994 447.7505731061142 0.01867477691224142
-0.9289958004349069 498.259464588838 0.44288510709331386
0.8922914922271341 -542.7010161542408 0.019312283311538822
2.8795782824406926 -426.4483167784581 0.5600154755993928
2.4523222394307425 -238.80076665075342 0.46467426692712327
-0.8974220530310019 639.2195787560188 0.40298994183708214
0.5627960840352191 364.91312366273155 0.00033999603778231847
-0.6073640911478368 826.5618008747649 0.248719448500347
-0.3123155258864345 706.8250465498679 0.15982150430978095
-0.015511515365326689 810.8721427378516 0.04442730511825084
-0.22427619990107672 -289.5022422464797 0.35315397840814616
1.3742066020499022 -483.41749553322745 0.030854259361510414
-1.1453831365618186 123.06268433560672 0.5735302627681147
-0.36413043203781825 50.55246265470532 0.330970921220006
1.136895738682311 -402.01631654594894 0.0037192697099864775
2.7835848334285407 86.72661389490554 0.6108414379131826
0.07623306357681492 -39.485897772798126 0.17700706311903344
-0.19797358292488276 530.3754761032937 0.15531167729249626
-0.09873363303589966 -960.7701217985411 0.448601606559349
0.21839649241273773 -188.53307557912387 0.1556919433166407
0.49013341967416824 466.3862133554535 0.0007247514692514127
2.1124285261171094 -467.3678280943143 0.29052840626410964
2.9525152096013283 -384.10835596938466 0.5854530214408599
0.8453804466863273 -1004.719398456712 0.1008390345114449
2.0348897522956895 235.33726908746166 0.41595227871381224
-0.5548599082562529 252.16045625600213 0.35928648890174897
-1.0208566049937393 -302.2872727534997 0.6040902651879609
-0.5966622136731148 586.4066198409487 0.3001240522481748
0.18432733956730551 696.0063383382587 0.017489853123333787
1.522944378189753 -285.4064418712338 0.1042893558910527
-0.05911530101313178 -710.667816480078 0.38300529429820573
-1.358433737055981 246.32745547892364 0.6086180211733524
-0.7216086053960167 -378.1297477045747 0.5373386887921866
-1.124305471981501 416.35481485131254 0.5203373199708564
0.046316324931513275 -334.70512834946555 0.25694531533653364
1.2233963975291917 -719.967735143456 2.940845448109172e-07
-0.30268733644635093 158.61996784814073 0.2819889166085769
0.7106353274784618 581.1713981661119 0.022101554390811493
2.24441347369609 -303.8169680644229 0.3782770998064145
0.6843264942223339 -731.6382325816644 0.10167971952202776
1.2611232401371881 -629.2114460793308 0.0031665409158394197
-0.685150880468764 -149.72775294307075 0.48648045653347216
-1.0153753573864386 -202.74543520287602 0.5886219517905144
-0.08736036040797046 -292.71728444004384 0.30055599724033927
1.0296827006279432 -683.6816787417537 0.011119734598213681
-0.5976903003893741 -557.1048956889657 0.531601487916278
-0.17527201155222016 699.978763784882 0.11135845326798016
1.3925001445296143 596.2238538466429 0.24956510192828715
-1.0324241352614707 -261.5422271101396 0.601188167676315
1.262763970180896 283.65198187817714 0.1288323544172937
1.109393907152706 145.3621298115952 0.0545959055412683
1.1175477561200073 -867.320844798429 0.013644962288309704
-0.38987559289328644 -818.7369351301882 0.5151684036686609
-0.18225955773824287 856.8714153066217 0.08362018223079165
2.8160069995681747 -129.97247993595556 0.5882249600592493
-1.138393093857618 -319.65103049891616 0.6332524992330789
3.3461291229449115 -219.17492707201268 0.6895950032033834
-0.6773493065135479 -448.9207745161955 0.5364376494017857
-1.162627802690269 187.0499857446348 0.5683111477877035
-0.7790135018127352 -115.86623660758369 0.5094717593357572
1.3565893923620969 690.7797127321078 0.25717726786026257
-1.4757715656570167 300.02247136242477 0.6283279887749841
1.6587335320758922 -626.7502370641234 0.08394054926400672
-0.16517156738827388 -677.6499319929931 0.4145748575996874
-0.6908694718661599 60.532949952846366 0.44833009697620807
-0.257303392411129 -497.3684371804633 0.41009802068715945
0.5315929747715613 -796.1800220518587 0.17080374910415314
0.5191607967287182 439.12433995459946 0.0003526381779998933
-0.3008790721791852 -12.88429660876227 0.3206631987420893
-1.1348349961147648 703.9268423814162 0.4717275366024499
2.2386071144180075 132.27825290583587 0.46524168309578706
-0.9389446389571073 666.2379815566451 0.4122753826679062
-0.09657387856041466 -742.3661056403466 0.40344482542471755
1.5351697399126787 268.86567949493474 0.23057818660172266
2.6708104908354047 -511.76085010192276 0.4841194108418161
0.9859595397794283 -575.0936364542745 0.008779740120283389
1.6742707210833914 2.329357952475675 0.22432393560230737
0.8966053197867476 6.412976136928137 0.0034857363814054868
-0.6634676754318264 279.7368343484882 0.39380820810804074
1.138139931512309 -531.2443366181928 0.0002417578034153706
-1.219816829246784 -2.3916957914623254 0.6099788759867156
-0.6436163055065126 183.16424414081007 0.4069448177210716
1.8040744725353937 -125.90271867678723 0.2464894947530829
0.95225837179266 647.5021221431293 0.09461919278205104
1.1629900728497524 -244.40695899510047 0.017561339785469646
2.21814078178196 -477.02157154514384 0.3299451906546122
0.007464563947267244 141.2104726013847 0.16309716777420974
0.19541075742582525 326.54382338320283 0.06286379650640152
0.5008964242939402 -725.5045667963518 0.1668305646431809
2.4273487682154045 -295.95526612869355 0.44518780255836693
-0.6772298351357957 792.6796436104844 0.28455153302713865
-0.1067980388626546 -28.420369876050017 0.24703962590799108
1.2391976319496896 -813.8870494086468 0.0005456190182413558
-0.06481371139722336 -21.145165958877897 0.22852918300719965
0.9246596791736741 394.0846592739929 0.04434377950138187
1.842408768565304 -562.2233132622234 0.16172131261332656
-0.19604129748668542 -908.7428875691877 0.47090423095190753
0.4662576394220961 -932.3520956497131 0.22770843541462288
0.5771759625105195 -1069.9982195689088 0.21533364542343877
-0.4413181559257813 -633.3408113512637 0.4980565598204263
1.2493911314598647 -214.4646889785182 0.037640656177442194
0.8502776168058401 -168.58611720305862 0.0010344380954833711
1.6320982114610045 -224.3632704054353 0.15634477881022502
3.344053691252097 -187.41961349207577 0.692478833204515
-0.09958633625811153 -27.316427570855694 0.2438912416206991
-0.13403871569805892 -250.80059647837777 0.30938314909294246
0.023037044098644266 481.32656831167697 0.08764249398714305
1.3966315262089453 -764.0939595205837 0.008333990803238803
-0.33355651586223134 -654.0593965278008 0.4675203966119352
0.42990184301894296 200.89052373486834 0.024740111884125133
-0.5043660840439508 434.75956248506327 0.2984384291009442
2.5955736471938105 215.46399234523597 0.5832150413824113
0.3267198015258519 -185.32976248084265 0.11552102130420502
1.7612926284348591 -732.6875715925771 0.09716254295179455
0.2310777433027409 279.6989056676591 0.060503056078675406
0.6439743128751674 812.392376010258 0.035573483635318245
1.4602662676818714 -244.42991366717206 0.09142486399101185
0.6505178890614502 873.3105016197608 0.04534010439618758
1.770771114369685 -447.75684409705707 0.15974910377158072
2.8177436419600648 105.36793532188494 0.6212120523078156
-0.5521221948232828 136.8773164576587 0.38335627802539946
-0.8066673694176317 707.4721607135498 0.3545189795358814
-0.6260426626408739 191.00126121267112 0.3989455418597569
-1.017018896069233 229.53903599055116 0.520684246452957
2.4270525757836516 -185.0903269635404 0.46662024519736994
-0.4520266586039565 785.8878542728928 0.1962026104216286
1.0858499226287444 -488.03164268458295 1.544370996921922e-06
-0.22084260367362107 -90.88987348478918 0.307002712847061
-1.001698052406181 43.921568559550906 0.5472095851478033
-0.24050731519665858 270.9259241075308 0.23098001377544994
-0.4607438844054963 -459.78645409387207 0.4722240156665158
2.8819473971501672 -65.72673946679947 0.6131415698947981
-0.5591448492756073 419.8314973638967 0.3234183725205843
0.14341716690657957 560.4016232576416 0.04119494117117066
2.4104733470521627 41.439851702743226 0.5031319520643267
1.4860773688363753 -80.04517502598742 0.13323532542174657
0.05931998913789016 -879.4254500988608 0.3753965371624961
1.2710009824053408 435.53174957341776 0.1647218591872656
2.570760951234054 224.67217944567096 0.5782425367479299
-0.9912820858199048 -299.553955845921 0.5965582161172504
-0.8351853723731812 318.45719950851367 0.44648896664872223
-0.5663560626465733 974.2209616489556 0.19817017024746797
-0.25088767491106045 -154.06515542336604 0.3331273195451678
-0.5925096355319366 -580.8098192023512 0.5340711261231135
2.7902568754218082 -79.14681596664104 0.5891639831549743
0.5072537975055986 750.772226748983 0.007268389339956426
2.437793830661814 -86.63766092997298 0.4884931364221853
1.047706206908299 4.591525934720039 0.022516253319980833
1.0187812330718982 -528.3673333190903 0.003250321784483875
3.2399559695349884 -125.5529872277499 0.680230963723013
0.0064827524574135875 20.989336370088495 0.1905258542062959
2.375379783117955 -52.41439960860407 0.4748899701721439
1.6086113365225956 -183.443575921121 0.1564468759937448
0.7866332176491484 82.01671768777669 0.0003365913486749286
1.039944950839758 740.3399739352515 0.14432019208466043
1.8163029913347313 -477.3366031886844 0.17060254797891358
0.7455965093327637 -454.30208356936384 0.03816948356594945
0.6417295208555613 687.9755207669978 0.02089286682432521
-0.442849295267701 200.7139440500889 0.3276784079572196
2.5753546960365963 -13.675802907972184 0.5422163425266089
0.36463507986670596 -648.825013949438 0.2026359128503796
-1.4990699843471313 238.4415749409377 0.6411488667418748
0.8617589528535061 -638.3471549879531 0.03607673163521389
-0.22271446829167174 -808.3131873668643 0.4604950698919628
-1.1156347955453298 859.1133907881178 0.4350261027254755
-0.8129738291452564 358.9651257706935 0.4307622696261086
1.2318284871091485 -48.32327970720053 0.057270731686396584
1.230071392665242 -615.1940176484702 0.0017789804690249939
-0.07143650748938013 -59.07707960941707 0.2399988910248376
-0.7444524057460663 230.89754354151432 0.43278851465986073
1.0665344693344003 -612.4557365780347 0.003325414301002422
1.2728061342853307 -729.3128168766561 0.0007664791590491821
1.4796319918825918 333.45135574626374 0.22336552104711507
0.4684035590920905 -674.9815703472607 0.1680436804520944
2.6442616448427634 -393.2623432657201 0.49739787494117726
0.0723235422235422 -388.17861704992674 0.25896472502269346
2.217938347945803 -612.9222741541205 0.2988677320586372
0.2505246224142197 -134.45226578929578 0.1321389114527196
1.564972048367667 146.85727354924552 0.2141978373448701
1.3110057685710765 600.6840395420691 0.217986929335436
2.200048851147412 -357.3428991447389 0.34978245169348643
1.470358867766538 -67.81040848586395 0.1301121029308219
-0.8190025045494459 -492.62699564637455 0.5815352702560648
1.5978200108251233 -814.3213582590256 0.0376791853080632
0.9823987758864707 -117.53451607048396 0.004560137091993458
2.1025062283130174 -278.4289117683435 0.3298138227818553
2.658795766111047 -360.5244280778036 0.5076976261101717
-1.3117101819426744 337.10713492308446 0.5843255554444633
0.9308953064001575 -336.5634389467439 0.0018127911008524213
-0.5251468271558919 -420.6831232624397 0.48562551529679326
0.26117119736280237 -550.2744407872501 0.22102234014545596
-0.6726828627162571 -189.40223457754473 0.4898181917384027
0.0525715057361722 585.5457507084029 0.06076348712945397
-0.7157442574465654 828.3029062692042 0.2916500664939898
0.018357624307360654 -233.8186143717021 0.24467098369728402
0.8137947169504829 -25.153436443814144 1.0848220435538572e-05
1.3618798876590674 668.9251834114402 0.254211501649905
-1.201812318002952 671.8766000461837 0.4989001335933487
-0.3594874392351277 269.15365057775625 0.27904667265532124
2.3181603205455614 149.6072011440972 0.49399586195958084
0.7517857598923625 642.3356785225371 0.03760151341391837
-0.4821278857964708 1007.3725622802356 0.15804598973150355
-0.7330362166693752 -258.596020150155 0.520510871750757
0.06934812027345938 837.1542305741934 0.023111963848074568
1.6911344363605207 -438.3298550480341 0.13216285758636218
-1.1706971316331407 -124.48889250020648 0.6150519936789285
-0.5213953384523147 115.30891895022978 0.37659179950180044
1.2591501848150084 186.65850617698152 0.10778015318535757
0.6189958467510273 -345.0016096159328 0.053688905315664205
-1.188235881887189 430.53487336528224 0.5365236547923853
-0.5908472038992423 277.5368933970949 0.3673224089056609
2.14129744122598 -412.9349148530863 0.3144450029133133
0.011493977869603045 -738.9602829764873 0.36271988753316176
3.0175372431308674 -132.07520879646506 0.6349569057229999
2.9976432827338257 -128.0735166871525 0.6311199203498297
-0.6578336010966676 -309.1568491941275 0.5067508893321722
1.1807856219248232 24.383301156563675 0.05490258471784825
0.34714789331909146 -605.3918244669053 0.19958016280331461
0.538332490200226 894.8790587987994 0.023877740858480163
0.18919712662388055 -741.381812557435 0.29418092317536787
0.6291913657345949 892.2050275729835 0.042830941802903505
-0.0404323359989216 676.8389308112232 0.07224163301527523
1.4292769689995224 -89.07825086190155 0.11122802390240298
0.15325815127856068 -607.2413342698608 0.2774742972006965
-0.5556913297077659 -722.9309000459969 0.5469881563032156
1.3164531135023723 518.8358255496023 0.20127799614339328
-0.47163165688875464 -252.75722081735705 0.435549875450497
-0.031232132921885203 -874.9149037948828 0.4076295805955688
-0.007596905645398833 718.1248431385245 0.05618103833019036
3.2202035963782034 -192.11134833793972 0.6692464487386308
1.7633153776850297 407.8550207223959 0.3526568759663369
2.8740414967374077 56.438586841355345 0.6274768348516089
2.9176478877639314 -88.21731276735409 0.618366796806601
0.26609956587119954 218.2317856227578 0.06068683876184454
-1.1093531084232688 -188.83007157099973 0.6094562562956946
1.967419393198816 243.96300762728947 0.39342148538685284
0.04795422893667234 77.92063306439968 0.16166857097693121
0.6868987763703391 814.5455255057632 0.04589669638519362
0.9812719646229111 280.3221353755771 0.04207768026817907
-1.095840646754645 76.8865393606402 0.5675633954070284
1.339985223759378 19.063342981273536 0.10220283737616628
1.0618196078046818 -854.4487371075228 0.02126674014072957
1.8132004205312062 -315.1000329592017 0.20626329510382013
0.3241864488035535 252.07870029923606 0.04078027063525577
1.1062355124395895 -483.001920781683 0.00017276218024355117
1.5302639074366404 -544.5439234098667 0.06009637213834268
2.1770270835971637 -268.1925086281128 0.3607301941391222
0.5492500091383044 221.26614045026508 0.006091977333481139
-1.3218419203093381 234.57419157542154 0.6015225882662945
-0.7370199571790342 768.400862965286 0.3138172474492594
2.8530515807950385 96.98901944524505 0.6280439174824185
-0.8851035401128142 434.56692907875254 0.4405182434825333
-1.0616686147952543 166.7628210909154 0.5440398599516758
0.3518471224380193 718.9055760343906 0.00047481298289652585
-0.03746533751584469 -519.9342371289541 0.332735343026833
-0.08574917242010294 -100.18224062807985 0.25530508552713255
2.795788179683897 -174.7543717280048 0.5764722114651345
-0.447715252708184 89.43891058969939 0.35446529916387043
-0.5697738674671622 -148.25199939029778 0.44837026822113757
2.0292153824969796 -297.6203134402324 0.2966203712171962
1.5068730555524599 176.86318781955038 0.1980708331727923
-0.8101622340349364 -231.98251170323306 0.5383926797400687
-0.8348274959299959 -748.8086939051864 0.6211437983449614
2.7871132272624237 -481.8825140074641 0.5249624729811584
-0.36602129328835464 -159.77811854562992 0.37820644567539086
-1.0796803837484648 -457.3984611139655 0.6378563984899364
1.4803190405023299 93.73601261148929 0.16889519527283534
1.6844408529271873 -484.87016038408296 0.12008919983897781
-0.5422555759965082 44.72497266801679 0.39935843645542674
-0.9591957293522213 589.9900072557309 0.434958935669252
2.145789205750866 -328.0232300841185 0.33543927520109745
1.9435809341926251 -293.0706607541796 0.2635082704018284
2.1281743844094017 -526.8182067162099 0.28305348876873115
3.008647759472277 -213.339225862719 0.6225415283442622
1.0202130756085703 348.9888406232915 0.06251716277784065
-0.30842000394763436 413.7336179151089 0.2249827583664958
2.802785541605587 112.17918494298533 0.6187058002888766
-0.35821128042554773 -627.3198955936145 0.4705076875188279
-1.0145660349621952 82.43530107984816 0.5445597843625227
2.7795149438768636 -42.720843312790976 0.5917514838909769
0.5457363532349186 601.710984589273 0.0031148384455388194
2.0856672098149334 346.41851778694763 0.45574065617542303
-0.5260319396410877 848.129716262521 0.21119607157429063
2.30896311038875 -289.71642816133533 0.4049394995203599
2.2718192840855487 -228.4992876018971 0.4043611410352901
-0.9280416171762099 799.9772019483362 0.37999753000812464
-1.2522458463735608 609.0207437916843 0.5250717723127923
1.5503629798882692 -243.6499022052668 0.12220202392984544
0.9452096232002083 -487.3875818988528 0.0076561218841527025
-0.6953060399795847 -732.6466453571365 0.5855029494474442
1.0570211616178298 500.0670736247705 0.1009602837059538
2.005213182010322 -435.5726570781891 0.2550516296818223
1.4775984723933087 117.64864674272349 0.1731971266766442
0.2510798099129907 -340.34196479368165 0.1769376970448079
-0.48512004248237783 252.33006132551645 0.33246416750996716
0.6025294668347019 802.3586341037555 0.025842432006946133
0.943185153097841 311.9669674823733 0.03751054745157496
0.37867127277707424 -749.7114598811871 0.2203387826088879
0.28373286606455994 -158.3964608249604 0.12518469529256068
0.1311733732830418 -749.441808177628 0.31892813556205807
-1.2137726263010098 811.8215932458857 0.4770089421321926
-0.08619533315245187 -875.3619718469897 0.42721506153621397
1.6297318809283963 29.591630862809097 0.21287627278090876
1.9157596903655623 329.34051523660537 0.3926557010417629
-0.3057193098454021 183.5826382235748 0.27741402191986075
1.6986249100906579 -494.5872955203773 0.12311717503798845
-0.7704161001098649 655.6880983150386 0.3521576703745553
-0.4084380037059341 944.0293106566057 0.14419123746178428
-0.6175746564925824 -136.80309468652956 0.4621534534349975
-0.42409987735492316 -853.5989988116725 0.5311814051809342
-0.36165047210000845 1044.247247190561 0.1067320034259296
-0.004826996746726486 296.2687869769952 0.134061555560536
-1.3108666212235074 104.43992368706495 0.616726764307506
-0.4569171956332263 164.5734701651122 0.3412662342720436
-1.2132409228467615 -22.531136041429363 0.611178455827716
1.008030132619748 -226.183164388578 0.0019821508857989596
0.8446188353428348 -923.5856056335091 0.08576003785786991
0.5246638111874959 -945.1914850114258 0.20740404660733464
0.053266039417258604 457.2034514256884 0.08252953100722828
0.7471620632966853 -244.89732025358933 0.014948615467338522
1.791167741817506 -309.70957758634916 0.19878341169174268
0.04374384987114621 -173.1547306438299 0.22041703109660446
-0.5738690715788421 197.81325429203525 0.37829620223687266
2.5849326299498223 -456.1939209908927 0.46677974870010297
-0.5812440938865246 232.25873540611997 0.37358514717759356
1.90816229466892 29.84088210503114 0.32382096146349443
-0.8830609233173863 -14.404353530281696 0.5229457775885145
1.7262454226263093 -544.5457033304327 0.12262517970645447
0.9495807776935974 -943.6288914465363 0.05823176124688287
0.48162749898538126 -695.3137285005091 0.16749857225481002
0.3436131206953319 -996.2900161629642 0.291628523983308
1.8346612209268611 291.9339617675914 0.35420077692384616
-1.204868168017209 -315.1215420388586 0.6468689499681305
-0.4820099377016036 -894.9719520541848 0.5542194995529489
1.0925423504931386 692.7240479821562 0.15365533605470777
2.24260565647793 130.1055623813695 0.46614241532567774
-0.5508216997709998 198.35272762522982 0.3695591761292484
3.375569992008046 -271.19169357485475 0.6894604735429066
1.9351946372736217 391.28533336256714 0.41269059014974296
-0.3661303209932545 72.28999760571446 0.3268365865162833
0.5107410121323819 -149.00336961921357 0.05223922660139914
-1.076201570165673 16.32430596936365 0.5716473209572992
2.9316894523995023 -294.13016506592544 0.593287643048634
0.1885873235061002 660.0072258530997 0.020230202030137118
1.276107861901034 -820.9931618836176 9.767237496505213e-06
0.7008561251086858 744.5961450439522 0.03953053744694377
0.4460240709803325 -996.2066686600447 0.25066652641503984
2.694489129965289 -436.54556847064316 0.5051253664398283
1.8540290347277029 503.58613409808754 0.40696853814858486
0.32328453579277006 -31.987459444547767 0.0869322289716831
0.7121084003499172 -88.70090191734175 0.007831799596888754
0.558988431330018 441.72768771248525 4.540784725775272e-05
-0.959740761788737 611.9483447405657 0.43072487795959663
1.713612602885182 540.1767040724585 0.36296412864724964
2.48229690505152 -39.17151343088926 0.510747772463651
-1.025170853287089 586.4226614558324 0.4580713857959214
0.29612421589205207 725.339254619845 0.002895720727063505
-0.3522766562851469 -946.4931687146543 0.5259829856728399
0.5342853055700549 514.924747904731 0.0003140099422191612
-0.2543145541616858 -890.3933955989954 0.48621787678525247
0.08214845548551941 323.4623779944952 0.09821960547654107
1.395515305553831 -332.70256098701384 0.056888509718940314
-0.549032600565593 669.2645378053828 0.26194501535980436
-0.6283057602824381 69.51498021791872 0.42495264948903166
1.5638411008124848 107.96442953236442 0.20478045276492562
2.8346991244000863 -45.263065973766516 0.6048095880443038
0.6909271151939669 -900.9041993799708 0.13380229842097416
2.911798619002748 30.077654445134158 0.6324297405717668
1.0441276790937708 715.4080000164352 0.14051174056978066
1.9765729175261544 170.62785342812504 0.3811048426835073
0.5340310210426187 528.704312213516 0.0005062151524572705
2.539939511664304 -195.3798562146576 0.5006645240522529
2.443123641628506 63.840578086979576 0.5169376651841376
-0.7346236612488464 -194.77868185943055 0.5099028141016312
1.9211083283944184 -78.40074013864569 0.30420940166791655
2.448815555425865 -346.4714089829473 0.44250576162521127
1.3118953566007174 -243.61614647683484 0.04855656610211074
0.38405931090669676 -813.7436113006116 0.23304519356945894
-1.156820249979869 -521.4333529491726 0.6614346309531058
-0.5653288090810837 549.7181917633598 0.29614677511444215
0.8416491881094446 -194.10657346045355 0.002171774802395456
-0.6615888300503057 547.3627763212378 0.3344746314852482
1.2722683407528879 538.8794155541052 0.1884632253454504
-0.9081083588306916 -319.42697199254485 0.578605562916365
-0.4435339398199787 -173.93032320147427 0.40954333601677473
1.4455833656639798 -285.29290343703644 0.07931186472949142
0.15739466094201604 777.1902052206417 0.014418105009201201
0.2960670254894835 157.44822061159584 0.06216758755077952
1.981511919978349 -222.31432296634955 0.29503978268726405
-1.289270933253691 -187.9567328675613 0.6490641853565053
1.0696294997921025 -0.1977005930332325 0.02606428617983439
-0.010096386155797 -1063.3797451316098 0.43868266920541626
0.9185965922164498 -936.5958224387556 0.06574132323716635
-0.8085575735995629 234.34721422107918 0.4539872783292919
0.9205423917246389 -889.5045828535347 0.05758391250577367
0.32982264781291115 428.415260205579 0.019090963915965712
-0.6925493878057469 253.9440864476053 0.40976004625503437
0.4166050840769169 354.564744173706 0.012476604124875886
0.8697342424786625 -578.6741062448858 0.027179520012571498
-0.010543383403056605 820.2632680844806 0.04192539410535661
0.5688459368727428 -2.7390278831253454 0.0210054386674737
2.4679304316714052 135.60385658254881 0.536330793888722
2.2401055823003118 -448.7711542803703 0.34478530721566764
0.4936463754828584 -877.1152947147965 0.2040322756582748
1.2606232313944405 -916.0121405824893 0.0021799485360748014
1.200347052207076 -797.5522746112989 0.0017188458746262225
-1.0095418614736114 -304.22277245851603 0.601645191215571
1.9261490711308185 -341.2114658801356 0.2453158853013841
0.18963628036674884 428.7103213815103 0.048572094145639524
-0.17060203263949436 636.0673878012624 0.12272293586676482
0.6015293073653922 453.88545306305036 0.0013937355750701422
-0.7470105435662742 -452.4853238549159 0.5564311733360661
0.11511445763423978 777.4556096353169 0.0211398367283952
1.4781598284637367 -386.36275922421953 0.07144734322996849
0.9090234267909019 581.4243365469906 0.06931338062095886
0.5107621575155477 677.3709514906252 0.003758748528972119
-0.6138764793264033 623.7022604457002 0.2983655013377994
-0.27511410947984394 23.382619605786203 0.3022325116900502
1.239352610466611 -439.2200007685012 0.012174709985291392
-0.6314886645388522 622.4443229742028 0.30562320826323847
1.8993579225643618 -334.6517799038155 0.23610491205614195
-0.3532317113494825 607.0895231340714 0.19817845848620602
-0.025493252394900745 408.16112940296193 0.11820087641943107
0.6413223848093377 -650.2605546988934 0.10026126340143336
0.5151243222257229 589.8758641899187 0.0010719133760155979
2.382832149355769 148.39562250207064 0.5135871972633187
2.2920470291139807 -115.14768476888344 0.4347780712561786
1.0616233867211886 -182.2035548597854 0.00865073626877671
-0.911804979617704 234.3707659426932 0.48763847919963693
2.8834520385762037 -347.36648370469754 0.5732154818599519
1.3146284217482267 303.1169706368212 0.15210908486898525
1.8641900777059244 -439.74546779055595 0.19780755977852046
0.7273879342476197 94.13998739402427 0.00019262829076310066
-0.7306104829445734 -774.7873373133463 0.6002612487864472
0.110856877310332 -110.40059994690955 0.17954946917527959
-0.24678640183230405 -792.1825172557235 0.46535786885804603
-1.5145985717710588 310.46355119176405 0.6355092281300764
-0.34222006574841624 766.7211547804816 0.15797283214925975
-0.21935761823420652 -453.1248702346994 0.3869665466586635
-0.3163014815463172 909.1471110447799 0.11818365227310446
-0.6698532425388176 218.11304827045024 0.4090810263564997
-0.10960238585827198 829.041462410916 0.06663669184826186
1.1166317001856532 365.55929313231786 0.09484370009503283
-0.28909510830202745 125.10255849209511 0.2843284169288455
0.026682200385045318 -362.0926880474377 0.2711781027259383
0.5062661000397284 -120.44441106669888 0.049127164820773755
3.095339774758652 -379.8030225481107 0.6202852150530115
1.2231942987250426 -96.87627669454992 0.047674139830036426
2.4356064066743697 -516.7730815196098 0.4030694399437037
1.1863633247441732 732.4269394741852 0.1988735729686535
-0.014567541804995088 96.34073734280605 0.18164980850945875
0.5050096770912293 -366.33192534574425 0.09089741100046733
-0.957921323526202 941.2162411475626 0.36043082791852227
1.2331589224472304 -481.6944203962663 0.008387501534679247
2.158331685787547 -476.7795915887409 0.30655442311443876
-0.20051414127088085 -573.5586077001781 0.40558677925883146
0.44786753052139683 425.526071348452 0.0045581781108155715
-0.4067494210821785 -523.0242010618384 0.4665741799249837
-1.3963513815372517 174.79877119659955 0.6268343188588348
1.085763744768722 -173.1503967111372 0.012293099507324863
1.0259741932906097 -472.165324758746 0.0010564514553313478
2.4022778470423143 -107.62107684422085 0.47321900395966493
-0.09529283437438973 -861.6904789481392 0.42762084573272885
1.926171959573692 118.70614674375156 0.35074025538739684
1.0670234664634342 -116.48474355795952 0.014266239676356339
-0.538014305191169 -312.2878290036351 0.46949684116596163
0.9500516145062805 -140.66544724651976 0.001551785435579818
2.2710835728283865 -515.068632808909 0.3418932499272283
0.9850655429071218 -537.2454169400597 0.006534374469440282
-0.2638068166844787 231.68495960955966 0.24944527449208573
0.9296440760704352 641.9438930268502 0.08629705955347272
-1.1413543914903632 386.7355980801585 0.5303585271984667
-0.9090751895007366 474.91792283263 0.44070515103265323
-0.7936147317284927 611.6291338890803 0.37063214698067753
-0.604487049135936 -371.4016724503256 0.501482862460178
1.0537739710930294 261.01510809932824 0.05768730722459741
0.6641845458406042 -162.37692927664796 0.020547120466868192
1.2250251310855254 328.24636218713385 0.12458263492776908
1.11495289291964 -618.3712140795367 0.000898688534695349
0.6909554369150197 251.9292639228156 0.00040714651407401377
-1.317787671120026 540.9289274442162 0.5548038090739381
2.046715046686715 217.81124231697845 0.4165385819135392
-1.2950021207143914 484.772725314657 0.5574768177834727
0.16315682167532164 -557.4795008686339 0.2619533799968325
3.421179573572185 -261.9655527536204 0.698336906564438
1.163648694563855 -98.7793111567346 0.03354348598849849
2.9751511100599997 -265.1821149860476 0.6078430011676229
-0.6489328710937591 394.9910558339334 0.36350992741265126
-0.04470991996881679 -473.36653737426116 0.3250308758810824
1.569370353216734 -604.8954398005773 0.06122264183757471
2.6152680185372255 -322.55065922677466 0.501125783705563
-0.5121117615252424 1005.2103557106091 0.16998430679059112
2.7518173361907934 -378.96109927584394 0.5320694422790024
-1.0469861810497854 -565.0671439064818 0.6441952478264368
-1.417095307726485 177.8637075460656 0.6310316824647225
2.165743988047847 198.78021942113492 0.453850940093394
3.052532605633771 -384.68239244630377 0.6097296056695177
-0.6227983744793719 17.326827032996107 0.43359950648077955
-0.4883195423180382 315.6282992543506 0.319377049775797
1.7470662117317775 -105.91065325885324 0.22830304344708174
0.6450720323503434 82.59956412956012 0.004715825060425767
0.5056099516774177 -548.9260690838958 0.12692262688868575
-1.0199511540770616 692.2646068696458 0.4354353312419027
0.6866885470239621 401.3583008918288 0.005030537900352671
1.2971632685272765 -205.011394428966 0.05051224968970902
2.0703547878929482 -75.5011797119646 0.3626987085861415
0.7237470032828999 -345.94619567692996 0.029340883366547818
-0.5894008356409388 614.9119979174991 0.29067389405228433
1.652763483426597 -313.44893763104665 0.14469928057619197
0.6877031027397795 -425.5047309336695 0.04803407120465716
0.7514006576406087 537.3257471296465 0.024896566953587995
2.8445874128270994 -12.991845087406546 0.6115689936859492
-1.2859220785695278 693.4675813265205 0.5205542510199833
1.7424880205816125 449.18928374953407 0.35386683211331676
2.278130817530047 152.60353285769656 0.4818961498051035
1.1408685783071821 76.08186687357534 0.052296627773322835
-0.6212571423399484 -215.14379122550895 0.4782040210092674
-0.4898080324580123 -864.5692807880155 0.551515024894359
0.47026215873631316 -1078.9512803183325 0.26020836448302725
0.1867616499644711 -176.12298537110496 0.16498421598137583
-0.31734625850891507 344.8950960150348 0.24455884468855785
0.1800977879862149 -842.8089394507294 0.320996769063077
0.054463652904774396 784.5183991489566 0.03201712339677815
-1.05117018786839 -503.0825187049019 0.6374289878631092
0.9959476706724051 -378.95217779594316 0.0003113620602274234
1.6438193946863466 528.2454746813046 0.3335604558659883
0.00940484326169333 -731.0117921812141 0.3617640262142609
1.2483215689112612 466.4429599228363 0.16291320210203997
-0.03945131957192638 911.6996713239466 0.03636581273629328
2.6158333708779207 183.28612296431788 0.5836152402898092
0.6408728611501109 -494.6779845047299 0.07189850762761196
0.1017152383480946 1004.6134667726994 0.0054187466396009324
0.8517450228841688 583.9146161413751 0.053792531867000025
-0.660884537273112 -100.63967073377921 0.4694947964521102
1.5341681998251746 -790.266669783918 0.027195901059282285
-0.0026226818936969654 -677.41797549169 0.35451151760980226
-0.11340392271432509 388.0836960973529 0.15457191263198208
1.2565281649061644 -119.7395699329245 0.05281128286223042
2.197768669006666 136.70346408868113 0.4525014414622165
1.3754947018320005 -474.9157601331153 0.03215423970247524
-0.17000911223357806 -153.00797528211683 0.3011648077148323
0.3651754292688427 -913.8199421757586 0.2639011735282134
-1.1762166643678262 859.7661426569107 0.45551587300539786
2.714459625701936 165.3461520565479 0.6052944053659343
2.73103702982543 -39.59288034228007 0.5800004044717036
-1.219266647898955 595.0270630006594 0.5177350548907728
2.6458015173108995 -60.530927737990396 0.5542201756525965
2.1570153504823555 -364.1023391173326 0.3316681671129751
0.6592247975373706 382.10534806811165 0.002227596713289545
0.49136617156447104 935.011491996933 0.019708780467107185
1.2881928555271165 38.96561565765842 0.0889976155438031
0.8010991438348618 822.8811781521367 0.07897053745271913
1.6744355290184811 -51.4407718484465 0.2119450439559855
-1.1323999596925558 170.94579900357485 0.5627596808011004
2.362802406525753 -12.370110831282318 0.47833415999761175
1.2349762121307142 -55.89450157724923 0.05693362862744566
0.8636426663838395 -212.78764854861708 0.001579225854462214
-0.6885089320250687 -127.56693628351468 0.48345877905534823
1.771678643094037 215.39757341039626 0.3125464893036727
-0.9799666215836953 334.5919756818448 0.4907835988318893
-0.29093794035863496 1045.7775085490068 0.08330883057612913
2.6118263664904946 113.00317372152836 0.5720802689574884
1.3028244727877267 661.8793286914506 0.2289085010240133
0.9069445665597182 588.7515159181439 0.06994932639062668
-0.510161768349555 -919.1812724263488 0.5656030911627555
2.1194861480425304 -663.9931094795534 0.24769749382602388
0.6234722265168211 223.53281463372286 0.0010011288504460627
1.54172009257852 20.662927015983314 0.1762208109391546
1.3270264442502768 361.89811842892664 0.16981615085251794
0.5503617563818153 -944.8965393360752 0.19716947495396261
-0.09463025955745175 494.29924713012906 0.12498022555515341
0.26183448890904626 -859.4648970710426 0.29255940962840205
0.7945125868843677 805.1784828372934 0.07386217170495143
-0.08745765428976116 -501.6323266704376 0.3479266807080148
0.36224579782762456 481.2739851170247 0.010008393979979073
-1.1812935210663067 -219.1602479357631 0.6298640182991316
0.06043334518926913 887.7325936799102 0.019544877710361775
0.5419580149105141 -690.93076414961 0.14375046872800368
2.203684563116763 -90.40301326075314 0.4086944780934404
1.0957977578236877 180.91536560505938 0.05647736327185471
2.2560837194388776 104.24891073273375 0.4656379408295763
-0.5135633929946832 131.40930435779296 0.3701627822590733
2.180617737276422 74.65763881161092 0.43435099040926833
0.9436925974172203 327.46494882826914 0.03968381928450029
1.2241165676136918 365.3176651697604 0.13200156297985288
1.6210069224477983 -364.4861118735929 0.12237603547406448
0.2634881361922441 178.33851491243308 0.06798933014781833
-1.3534678300171548 615.894731501752 0.5526556224918616
2.831776514110464 -217.1883702287572 0.5793940672570465
2.1545952852882637 -256.6340471711285 0.3547544268865964
0.11274111432985778 453.06624720224 0.06547279245637806
-1.1077003894464514 297.133743341582 0.5356418883608945
-0.8915067589703738 872.7214030094492 0.35027930381397304
1.1119025170192443 115.24252814970805 0.050684116285821534
0.4850689434536617 691.8964855214176 0.002570828813166596
-1.0728541638694145 495.74872029739663 0.49057134354608584
-1.1153003661941896 600.9891046823125 0.48467294743727546
-0.5851344362805531 299.8865618694372 0.36026005887467105
1.8691936020030984 -283.2312160655374 0.23598029822790306
-0.862276361564853 750.9652256297559 0.3660302941682645
0.6546191368875685 433.5499763207208 0.00393399168117804
-0.7383601649787123 -666.2745991401964 0.5866408736352624
1.068502391253136 295.8019867683804 0.06747126739737053
-1.4438310313938598 14.242695779072392 0.6566480556509249
1.1876648349220502 -27.34432995226166 0.048892962461300024
0.010470659061192267 757.6631014039217 0.045627644473787074
-0.46284468300246906 996.9621203755567 0.1530432840220605
-0.549205882037632 -507.7967973583915 0.50878559581442
0.9779133931866968 -853.5513383183923 0.03805012685743459
2.7808138217978273 -468.0467382809587 0.5254698481956839
0.6520878001526109 605.405556433602 0.014874438121365711
2.7202158117936497 -204.84841416601512 0.5516480737910572
2.4578141328029925 -268.67594495674166 0.4607537682363891
-0.07061983742166933 -674.0292226073294 0.37938108624157535
1.5654540817841605 135.32417462259423 0.21172578866813666
-0.7992661613080108 173.9720928927568 0.46257208824147117
-1.0755928628504097 -300.14031256016654 0.6166377653188468
1.6406239896191106 444.04469532084477 0.313211641609217
2.7171874132264815 -465.93808286454623 0.5068434649033228
1.0759825669237808 28.267741261313176 0.030615656493784043
0.1939365332154428 7.30656121831521 0.12290098277406121
-0.15375104924379324 -848.8218949089747 0.44521445351599837
0.3132532366411471 771.1102876394866 0.0007236445058822955
-0.17337843623654225 79.40422467889903 0.24863577336251916
-1.3117932082920138 -219.17136970785248 0.6573467381382394
-0.341103093695585 182.80729893355578 0.29169536962296666
-0.23373809444450688 -422.6111236307012 0.38573624427291286
-0.1079462071495032 941.8967026754533 0.048481741640775844
-1.0499367402580126 359.2090992380695 0.5079886002400548
-1.0010972228014114 517.2305908333676 0.46341369774200863
1.7737390629164331 -108.82366947230321 0.23830435345255316
-0.5872420190113674 722.523033775152 0.2648650777042959
-1.15770396401797 -475.4610030116737 0.6562814560765721
0.6434563329244287 -1033.4011198704077 0.18082030176608685
0.8508414071715469 -165.99970165297043 0.0009541622935334082
2.5166445960512087 160.43755089345905 0.5539822727424935
0.0856046924068472 -298.3343186088016 0.23273439398679133
1.9015845963025393 327.34302085762647 0.3870213563975849
1.8062959791803521 -508.2300099804486 0.15990723429837672
0.9449627289446829 633.6727389517534 0.08965143191728857
-0.8554432847345929 728.0789316333523 0.36846093681900166
3.3663753256266222 -183.03610795542022 0.696796683923408
2.253348463517522 -606.286896984163 0.31436511858117555
2.244590316461329 -261.29090145663815 0.3874867283034129
-0.9489965003618825 977.3000927001833 0.34904424767207803
0.3556263982604393 -748.4951697278286 0.22926404282289356
1.3278176899440577 -379.4443707500509 0.033806795262507836
-0.2652590160074664 -66.60780913761869 0.31892802827320305
0.5421358274066057 154.61637108708237 0.011229657643172025
0.6437618179987765 -774.6829995442491 0.12438770066374995
0.48782994390155276 939.0362417968915 0.01950745126165986
0.7743121114762561 -911.550081636147 0.10656650077645474
2.1206417719391872 -422.0164509349705 0.3042254513195892
-0.2858469803940902 -657.1909818602626 0.45226947713295684
0.029437783618425417 340.0682078749769 0.11282604786440827
-0.08558050491840596 -563.2036183424113 0.3608400786379743
-0.2072295390684138 -658.8201307161291 0.42557466781860215
-0.8142522413627867 -511.161453249057 0.5830639827834905
-0.05663321157790602 611.7158806354078 0.08891039933385037
1.7971370364725379 188.05369037761056 0.31631280745619866
-0.5282911530734635 -241.67209017151515 0.4526754586910779
0.1047314734046707 -143.03538095060537 0.18934066674485964
-0.3436019528265233 -333.5387804764214 0.40693320448008524
-0.7067223436811555 -440.32320798865817 0.5433409416630718
1.071840593877982 322.2386747999126 0.07295148410370196
0.8711568282339932 -923.4711128747334 0.07750251116542789
2.300367054050854 -164.09062185347 0.42778994844105517
-1.27174885032651 433.1144912354764 0.5593011971385596
-1.2601536209906568 465.7961936464376 0.550957193494215
2.0509873517825206 -178.9433222065336 0.3322390382008046
-0.6345492308241608 113.93281076660878 0.41805945108940007
-0.09527811393143537 1040.0551130397382 0.03230911264291655
0.21740294777227964 -119.5725588905998 0.14110160420011045
-0.055207521197213616 465.19159597367684 0.11700902871907776
0.6269203328070303 701.346762375553 0.01969120701682636
-0.23916539669120285 -141.52556281622833 0.3257328196139813
-1.2595329558904684 -382.54450156514736 0.6657672289189572
1.9268822070485212 -423.2608004515263 0.22653259553034985
-0.685195394062197 -700.3427459493496 0.578151874269357
-0.22765266424364383 -371.7870118441115 0.3724991717563246
-1.1413401545304929 600.4989934571956 0.49297786157567236
-0.6679948458276821 48.042816468104775 0.44301532500511526
0.8310334041078795 26.474904343127946 0.0006679295559204134
2.097503135128222 -159.8813388062281 0.35440352028205957
0.6782477687216872 613.2805467750154 0.01972466350811714
2.3121935307981696 -318.20495398659614 0.4001246787992437
1.1616393815478874 -460.7039638552062 0.0030532225896796805
0.6271451462000519 306.2092242807471 5.926066248369692e-08
2.6328286446869686 175.0525396156047 0.5866978455275772
3.0271872256017627 -140.77479562521626 0.6359532708515666
2.2085977614198438 166.78015870777926 0.4619460554660639
1.62449967323636 -312.2893794981909 0.13454207127291903
3.178675426735526 -343.3186033616422 0.6431955298327824
-0.8667227684046553 -108.7757893092014 0.534118337452177
1.112788447930978 -570.840560349141 0.00020422398719009994
3.0095513846708624 -172.11541862367767 0.6281029441234602
-0.9448211347788021 601.2184055864163 0.4276935213436069
2.9813963627373985 -99.31903256277906 0.6312181495223034
-0.5323116846998586 -454.45671655280773 0.49405549022710776
0.45187344027860354 -713.9687438287694 0.18320923030164105
-0.09435065268251264 957.771023148626 0.04287225394143788
0.08834820681905642 -260.3038688984053 0.22280873330102066
-0.7564636167387424 -702.3695857190227 0.5963245237586483
-0.847629946583799 -394.66403110455633 0.5742647624078544
1.914466137998058 -64.87750180794023 0.3046871895965214
2.39249469252026 -71.41870498857497 0.47685549292750284
-0.8557862848774215 217.41288102787826 0.47283562423101616
0.14362608262111975 193.51297247999878 0.10288405779485942
-1.2548569597070425 -134.88094803839385 0.6352517719615871
-0.47859519173692355 -305.79327792826246 0.44846679881745344
2.1205197057973475 -247.6117183534036 0.3437086384773242
-0.20410315583837657 719.3429099152818 0.11747998308087658
-1.0309212615743804 225.36771489713988 0.52548526216505
0.40715644494544123 580.5090963652219 0.0013858991297822684
0.33099097114547726 244.52207315285614 0.04021573878258074
1.3874887898359713 675.3639111380467 0.2659721220398138
-0.9833906380231029 540.5028703587234 0.4530092116193297
-0.5036452284926727 -737.3132277336531 0.5346437535989339
1.301015543443506 621.8931302965468 0.21891321622605786
-0.1712295253620062 -66.09025450062336 0.2815908254360767
0.3682800678132503 -58.213520996936495 0.0776653616326797
-0.0567473057223542 443.80954336458854 0.12192910643717622
0.7587957810301174 -521.2282540788264 0.044201398749149225
2.190306848201314 94.0199920638388 0.44155708253881154
0.6099204371967917 545.9237928996963 0.005671966255508846
1.359465729695647 54.48668259705596 0.1159292552236685
0.6277678233030384 598.6563999312157 0.010996418321491837
2.831999989771676 5.616116677362925 0.611151667513636
0.8759297996045043 -203.19810636239936 0.0008257879730171811
0.8742862361443053 -951.0363819227525 0.08146011411757378
-0.11840959865303669 257.24263598252924 0.18571940602207826
2.031122406481277 -658.7069465679301 0.21358661427369027
1.102279071906003 -742.3448881517036 0.006719565877707528
-0.7922451910520708 -195.5103492017687 0.5271418998339302
1.8391717090722632 -248.1312342803942 0.23211870725120934
-0.4546567262347079 634.2474705495217 0.2322671508210511
-0.711678845784014 166.45901054361389 0.4343957476064204
0.47626462493298605 542.6246155218175 6.67103763197329e-05
0.004546237480223203 563.6485189573154 0.07848982160414537
-0.16590237530542296 40.769755376442845 0.25463183051420707
2.605082234869724 -8.793493899509485 0.5512872461351851
2.6936814850498747 -373.7829252152105 0.5158894350926525
2.3252940864702287 292.9303058611433 0.5214380823252888
2.258132310009409 124.75174458165634 0.47021133618450645
0.8362485481649744 -242.95506397228053 0.004534927469906243
-1.4646563443954406 129.97026571046013 0.6471566742178141
-0.9364382541492865 603.6170294308602 0.42426757263924225
1.4720508471997864 -609.3501227108053 0.036161447869146164
0.3215449515576554 672.6878945747558 0.0032461289864072493
0.43449081096745945 -321.1826443198464 0.10557133703443268
-1.3540838604036767 426.4001886208589 0.5819230221677789
0.2143132504089329 315.88966289279347 0.0593331739492393
0.5664127067395517 756.7967473942133 0.015202725942542274
0.5819848699206267 -555.5640646492369 0.10171938311174852
3.02303947469521 -206.72632314905604 0.6266334196101851
1.2705459484497792 -428.3268906187885 0.017685434426219046
2.5279224248977465 -540.66767866368 0.4309030119211224
-1.1062004114963142 -380.97826881341973 0.6339961723724322
2.314099213104887 -200.84773025924187 0.42512547662120326
0.015347014209053711 -203.36941452160636 0.2387919657989095
-0.41164743835758144 -330.52359521119877 0.4304036315940025
-0.8114765885996524 -752.7479493056853 0.6163278403156272
1.9241835908802163 279.6861616691067 0.38515068510403105
-0.5245922013780779 258.0182803646544 0.34643184864529203
-0.3561888372929425 1061.1721924002966 0.10156713978945278
1.5581257734407277 -830.7703876764244 0.027282383791798058
-0.06744155444265498 995.6673728201984 0.03187388438957434
1.4992619020756 -801.402641451142 0.019672871701488556
1.7389025488901646 -11.043397959849244 0.24709570620140694
1.7617481234183978 410.29550484278684 0.35259944443879715
2.6520512189949876 -226.83057797028903 0.5287580711670354
-0.4549259651094619 -146.68488277814913 0.40795499541007285
1.099281948436931 -54.62103158990726 0.02569303829783523
-1.2108079607211366 364.6447345737872 0.553535759184255
-0.3435520300711421 1055.9152728240708 0.09837227382906225
-0.9225861874199348 -141.95413102778537 0.5551477847458128
0.8661122071131173 -148.76487587123677 0.00023402378294538564
0.9656590501239732 741.1968906923469 0.1176371014606935
-0.38609124610673606 -394.3744189801382 0.4344010234612966
2.491263102079567 -458.63202746474644 0.4347087046878116
-0.8141742668268274 -21.879735329259802 0.5035606103048813
0.4782857534464797 332.5146531926134 0.006715813376526976
1.9946127500721158 -25.420452243053433 0.3448974707002731
-0.6688220717550311 251.02122911335528 0.40182347315945294
0.5622077660456706 -993.064204239165 0.2035392666010629
0.48538925085760964 -298.6781435621532 0.08463346842250023
0.7158406837819073 383.5368306602322 0.006795271741899478
1.3717928731713231 -35.28127764426131 0.10228908363341067
2.119946580603627 -514.826539642162 0.2825486780449665
2.745655958508472 -57.720044120643706 0.581046978524912
-0.5111060803558403 876.522183029005 0.19875078246211736
-0.8844190439021872 73.94365014534401 0.5080185906926601
-0.8419077266357667 -194.41110058326706 0.5412056340585054
0.8067067749133103 -838.3323545598669 0.08212714882607462
-0.2264958703519382 1027.4315632061632 0.06713008251898403
0.9539402391921674 -17.69074228024624 0.007324740770744384
0.761018557684843 -818.1738965867671 0.09294360605854142
-0.29779186815724223 295.0373031830975 0.24832438433601708
1.0708975617898344 230.18916615787566 0.05747777104569769
0.13321487368332674 518.6375915281037 0.0496407768789752
2.057711574660803 292.76233382217197 0.4356371187060925
0.4002777905496646 -132.3722163495387 0.0810624231637474
2.600824422114475 -383.54010278349176 0.48553563243313647
-0.7140069463523474 -68.33358960269925 0.4806175850211035
-0.30261936385580945 646.5724899587726 0.16949242908373752
0.5289876836286382 -597.9301525501428 0.12874655557188883
0.21673175879438822 -590.2900976228132 0.24811208872674956
3.377778713405643 -165.22422280351532 0.7005088882822242
-0.6990903859789351 868.4999727030877 0.27570754749202675
0.5286561971431707 -324.78213453978094 0.07596116882138287
-0.44998740693756467 317.4883977622526 0.3038636249275394
-0.22359699567487 850.01800846223 0.09823394029918095
1.5680340805878805 -262.0775074167748 0.12468432725531496
-0.5399399648988781 -731.144033782394 0.5439189303170114
0.7004341028732266 17.172682869492064 0.0033650088158896554
0.29290620905548614 -877.2994258348117 0.2843135902848657
1.631664345642985 -591.1228075723478 0.08194666507251855
-0.43299076081530474 304.6907641679977 0.3000781935604509
-0.4356672332670932 880.3562492699602 0.16846202183399814
-0.3060340057797286 736.6162291005803 0.15091508123126934
0.8203376388217147 748.4977058378606 0.07175568516966432
-0.8408380833134037 750.5570829566138 0.35800441785112963
0.6229035424549167 213.90219662671302 0.0012557830588237455
0.17394915362162755 -254.01677670701838 0.18746558592010568
-0.1241626441424426 -124.97848021927382 0.27644904622941213
0.4455342129237476 613.7223660244429 2.7451805808377476e-06
-0.8264273266668388 -262.1934290878004 0.5478909104118416
-0.7964538546912121 -751.1210664173609 0.6126285961290162
1.1128327299088665 674.5050949653476 0.15732535009809082
0.5736661134246355 -15.418299251335611 0.021448056746034925
1.6055383378364956 -158.4005273287512 0.16079841413427315
0.7237481634299618 -778.1703876735462 0.09754928678681347
1.9802646457131055 139.41818548442166 0.37573470573667256
-1.1896730678290288 -389.7877971471762 0.6526764505725025
2.820187475885466 -389.5716165452702 0.5496408520932934
1.8737137717377237 -724.6109460803794 0.13814001673298282
1.6316027987999104 -54.39798852994977 0.19431352066429483
0.6407318713355001 -350.4027786076389 0.048884090333754654
0.5461626432130806 525.6710057100508 0.0008349283201585931
0.016303887490374702 846.417972163664 0.03248633673481702
2.3280871752252317 -499.6440769536955 0.3670354540337503
-1.1311031216553038 -361.11978038850043 0.6368934219770501
2.0312420475841177 -336.2541262920936 0.2885129198818024
1.7554988257319006 -233.33276292021003 0.20221123709133737
1.6169054659666966 -144.5929824618123 0.16821106855198772
0.3674253111988459 -941.6407376648546 0.2694675057741294
-0.9855677819879061 -501.2910814486629 0.6227370752189695
1.7160093975171036 333.8528566472187 0.31769360779033046
-1.1193640306516253 382.64863812016733 0.5246449056864382
1.279510072992698 -665.6869199389773 0.0029765449490477876
-0.9504356123934724 445.06057887381917 0.4605118153541644
1.5846462039587055 17.604797934956196 0.19228637168973528
0.40528318780530825 -416.54603318347677 0.13542160911826037
0.805223072439434 -355.9680863176758 0.015910932678754368
1.630158166181044 -510.8292667115222 0.09639421193718409
-0.7948497634155589 -710.695034391191 0.606733967663928
2.629792163290735 127.77915947676229 0.5789562702554203
0.40468381771073836 -136.4057564111156 0.08042410552084675
-0.5269732631265203 625.1996390160939 0.26335665071269304
1.5285070162461734 561.5776191912871 0.29587282591646086
0.04191252429298853 476.96395835952876 0.08249249184011777
-0.15469002880893856 -241.64765409729443 0.3154179976099111
-0.9035072711891002 154.85160742435983 0.49947642061425596
-1.1846586317443986 379.87062487627986 0.5438340305560364
-1.0970262945497287 805.5673422696816 0.4393275462489862
-0.22086936776805555 -807.069867299372 0.4596421757503705
-0.08616434303471765 -444.35898834432885 0.33460606241335833
2.1390448952858003 401.1992090046813 0.48356883853385674
1.7421119694718536 -780.507546448955 0.08210111455503573
1.5349876857943199 -410.3604514572561 0.08453203980482103
1.3667440374318047 492.7214979684438 0.2152211459357306
0.16194171220656584 -384.26074365035527 0.2221587450303263
0.06512785513265751 -784.8606023170746 0.3524613036331799
-0.4616343103072731 884.3315982005108 0.17759947450205285
-0.9322598362019753 -326.77102983262466 0.585834273350124
-0.7902223449831576 323.6857994432494 0.42997199048563833
-0.0051212129375064475 677.1689045315484 0.06201506120231494
-0.39666941507417963 -212.72236475585566 0.40076645605973205
-0.6185941314973769 -851.3151731470192 0.5835268572487036
-0.8170533973668758 806.0042593973317 0.3365298082924811
2.098982198677895 -280.5368097898213 0.327965532160241
-0.15688552193096572 -744.4594327752804 0.4253556599396737
-0.8803285891662652 234.2279723143397 0.47761794196328816
0.6924618308404493 809.4098986635615 0.04653495377491439
1.1624214229296486 272.07757372908554 0.09207998629719334
1.2936786848071649 -374.90648402562545 0.027324196699288074
0.06752890641296383 636.792667423025 0.04890113261735538
1.1010596751949706 217.91197491600383 0.0638531302854624
-0.4110621170332498 773.3435308168009 0.18299361542325776
0.8913312200961194 787.9322611393859 0.10144084803329202
-1.3648290967481391 655.2843680534088 0.5494831438900022
-1.156462294842613 -468.6483897527164 0.6552319816469111
2.215981739320637 -452.5719274006765 0.33461900612178275
-0.22542344692987304 940.8396911196389 0.08187743428544743
0.13185747605970155 -710.2186686904174 0.30970946894962814
1.347676255829082 -35.9615127858674 0.09416793641502688
-0.6025135437803675 29.010756738713553 0.42415310941829787
1.1389827225343467 -290.9000912550458 0.010339599173680483
2.059989789524834 189.0846958488262 0.41532901355030977
-0.6291009461977853 -24.385756710805936 0.44409252440602776
3.38792535974079 -219.9347782229986 0.6968186718619237
-0.14714540108812613 -672.0326908889344 0.4069557676175992
0.2242475051250039 -547.4212089922804 0.23512463164549893
-1.2625964387070088 275.3259131838911 0.5809597617774059
-1.4557069269084562 297.1493833002239 0.624221187454647
-0.5659501099104298 -195.67360304654073 0.45634885201861003
1.0151895998929656 59.17242726854306 0.022368121185868166
0.20621392989861875 803.4721469234546 0.0065810795081250725
0.5701496200962579 -967.0345953619993 0.1944369104007589
-1.1819752343387122 39.453147818553816 0.5950584099921878
1.167161353555821 -940.2294034313829 0.012634327509676007
-0.36146619183771844 -20.64458435791539 0.34591612152953854
1.3335354887857196 -509.5892345820762 0.02029799613722846
1.3260277283905972 571.5691626663947 0.21723706442537777
-0.7212996556114221 -600.8025075326276 0.572531711836216
0.43246050772112565 -590.498669838751 0.16302545320594147
2.0532419779422844 -12.562552656165053 0.37002166774401
0.2094141461306298 -527.5063117490466 0.23643493661198478
0.2712310730374443 576.2566033622365 0.014829883313590557
2.109149080476734 -30.724867104178884 0.3869038101766625
1.8360663448165482 335.2053192067199 0.36426949213985277
2.0748963920627412 403.5682551355726 0.46319356371164605
-0.972548278313765 844.7963195057455 0.386840113923347
1.2575638931621522 465.96808071305054 0.16634291161372794
-1.4895377500827554 51.58636211732619 0.6614424787656565
0.16299307653737238 -767.8834968752695 0.31063250295777894
0.7549153394458006 -734.4197658361073 0.07948661803813917
1.709062118148734 156.51217207679156 0.27411248565873036
0.04984311936630048 -829.1927289630069 0.36801629998709945
-0.1091534452344829 637.4286087465248 0.10122461440286876
0.6352264275848307 634.2143608493222 0.014854441350679056
0.7371342012233717 -931.3105410760678 0.12351828646212579
-0.669848461986074 213.97636002346326 0.40994034385125
-0.8549718162169065 644.0296323300004 0.38646489507215487
-1.3724487459543637 279.44121076569445 0.6073870099161552
2.5045249803469734 93.88871872043819 0.5398496542504847
1.627364642702718 -406.83251446639156 0.11595407079848781
-0.5668108771995743 1050.1606997955694 0.18105955733715556
1.0203638955988972 -498.6051819596379 0.002062370171468126
2.256618195589363 -120.31689612557898 0.4213511892624439
-0.10022685921122187 -641.2789193624719 0.3833113074827615
0.2841012888591037 751.5570460985061 0.0026879741664932013
2.318831787063245 -505.4530228128607 0.3622673517533631
-1.1788597875820253 427.81121748678765 0.5342935990698491
-1.4511469913317288 510.5455374368396 0.5939940341946727
0.10629151896971889 120.70031320104181 0.130725520823761
2.4386408836075812 -122.30685992155009 0.4821854910987843
-0.80663796316418 -164.7198419819067 0.5261254231882574
0.9441421506537935 294.5078208126306 0.03546323692667709
1.9536765755981642 149.37965120158879 0.36793640667175365
1.71259291605386 -509.8938010272004 0.1249286912487317
-0.9174575965055861 363.8744785283793 0.4651930943501891
2.0754816709310546 -688.3721736513207 0.2244080865230384
1.799178165781948 -586.2291492862697 0.14027559126490977
0.4182758788500005 -478.67396391571356 0.14391825111241086
2.3723923899481845 -57.57966829877728 0.4729484495457277
1.2511324233043963 -500.0826924034493 0.009221620584614584
-0.0945873885069326 127.28999457607097 0.20605589592272022
0.238512144789236 835.1791733928906 0.002502585267823411
0.5283837104805429 -441.3280293846576 0.09748450189837168
0.892732583175359 -930.1107266751638 0.07217675877161837
-0.8453254309214886 -100.15617247936143 0.526476961958349
2.1872327560963525 132.54426712253348 0.448128462648562
-1.2721410908717763 -127.83468304526548 0.6380982809066594
-0.5401768103120552 -619.0009173563219 0.5253302689390029
2.358874382995256 238.81613248620624 0.5220761627324153
-0.29364749209441454 388.431196038458 0.2249497153685898
-0.3451161845532995 -819.8170234697357 0.5017799009788505
-0.3435924851819099 1012.0997303163433 0.10693840142743943
-0.6221041809166602 -827.304247381481 0.5808732869360976
-1.1287292387068137 515.0838663775253 0.5044211055845972
0.7367463725220464 -84.38248285372379 0.005169816526081561
2.27642162387094 -198.69021241399548 0.4122281679512961
0.9432218689457412 -71.98345213381617 0.0035660996621047964
0.789929265992672 -768.0631175488279 0.07478048904584908
2.62829219431426 -319.5832736337958 0.5056468178268096
0.6030076578813233 363.56979821072105 3.4820884476237045e-05
0.2750592946167598 -740.3129865167836 0.25964718753474947
0.23553637128292304 -1012.5838542403163 0.3377784022749929
0.535061929132058 -605.9434101225708 0.12823451782341388
-1.1444073094759943 -376.2548839599582 0.6416184723847901
-0.031996521730285554 -344.049052132464 0.2904111420143714
0.1530270726636609 645.3318415984274 0.02838017581694126
0.777240050115189 -672.2847520912759 0.062319963060322545
-0.017652658127382592 255.68479210979922 0.1474841149678276
0.005259266554506814 -323.70417908570926 0.2708323345781418
-0.6923558440715968 -592.6968783563556 0.5636433778855279
1.946704319627324 -727.0275753700477 0.16501139609147814
-0.5354301533916812 -48.09374937373218 0.41626701185578546
1.6057207712153947 -313.9227617560539 0.12740148981248509
0.9111408395657363 -433.7677404500515 0.007973109747127846
1.4693808575737182 364.43586642966466 0.22645719958753155
2.3888495763705135 -353.3077750787079 0.4202793239749127
0.46320336430204656 -1047.7096551446323 0.2557673721017301
-1.2636538298346331 292.73284663914296 0.5786425793230173
0.30909538849844886 -709.7174804900312 0.23888089137740795
1.8714142425181575 -111.02728252671977 0.27692074489641777
-1.1519220459928574 -159.86490853098678 0.6154595030101574
-0.7337952307432901 -58.52266867260573 0.4851139253596044
0.7552394916738165 -714.6398869933921 0.07588750912933409
0.4199316514524527 194.04679965111745 0.027411284296053
1.8049029725074697 405.35346517826747 0.3678750647358811
0.9468300054906138 -261.69476097504344 3.533250441776e-05
2.9862800308881656 -306.3430842025343 0.6048109678697666
0.06137551826068055 -291.021163513189 0.24073939304353642
0.3078587903060688 162.25312137328274 0.058144787926586186
1.3020311315660147 -247.0447470466305 0.045602591487291594
1.0347705070125375 343.8495359078022 0.06579377355441868
0.8786337580525012 235.34347980061466 0.016644434269846808
0.9651561905381059 108.82871799507416 0.018733433918123692
1.1200821330936177 -828.0956006236437 0.010295542987622962
0.7487802515965025 -921.534809649236 0.11739589770690392
3.3698944055934703 -238.043780370866 0.6918559826952415
1.6854337174678118 -389.2802004906472 0.1404961224028799
0.3248963184822724 150.5860718502313 0.05537906073752777
-1.07617382574617 494.32306661634584 0.49187379909785506
0.7200250511845667 545.1695322274986 0.020102348141058293
0.0017160506564513067 173.93964400184723 0.1580542874574361
-1.2380063440759252 544.5988300154884 0.5318035541067395
0.7239581671083812 705.5776418662276 0.0396343694970823
1.5225797121730513 608.3984805689638 0.3042908732282559
2.3296304924708657 -326.75527300363933 0.4046378407237994
-0.9053110858317862 469.84739764273877 0.44042385112761984
-0.7364169393727603 -639.3340371218442 0.582194331281403
0.3857464435409226 -885.5291161030623 0.24907126949503464
-0.03746139570163409 -418.82383791808513 0.30976617282373814
0.009596022547764038 -970.11172994271 0.41280180046301157
0.132196967117439 -984.2797398616137 0.3709040133554418
0.26401616981059006 362.94759285641703 0.03980238014945331
0.5676794999531232 -798.8554734076021 0.15760384885834314
1.204172737132659 -615.6713760814318 0.0006784496005053511
-0.355868094113309 119.29548174259389 0.31212545944831105
-0.6722740320401068 573.6260625055063 0.3327046073949285
1.0291441040022138 -370.97834572701174 3.252941058777374e-05
0.5878520413399715 783.72958955887 0.021190281219785334
0.35210588174427393 30.63357558218172 0.06716146267089743
-0.10371243233779226 859.8396948206037 0.059944909842975604
-1.0130660025678502 652.5692822664084 0.44099713127617035
0.6511887315014457 -332.84378610392025 0.043774588153615304
-0.1635975369550693 -159.12930961797827 0.30003328537775376
0.998336695390724 246.00906541138284 0.04140178978281947
1.2985103617327176 81.98212960929982 0.10054647150504561
-0.3464902977035329 -492.7274749228926 0.4404310273690301
0.032126452681664475 954.6251753663134 0.01781803351836154
1.217348607598815 478.05877823968694 0.15372246458548602
2.444214457056285 -562.5968083939619 0.3965367858157516
0.24952323698081602 339.0100211550282 0.046616920033186
1.3997137307801772 618.6111929964236 0.25766852272485025
0.945426873537903 -358.87191811547314 0.0017309010037963443
0.38520414128989366 691.5869545590856 0.00012084946553484283
1.2965523310571976 -429.699931749034 0.021930718662863027
2.1602764881139125 -391.73763736363674 0.32669287590639284
0.15859144105831402 402.23236515539475 0.06087607563694802
0.2928949546293258 -351.2164966222135 0.16327193627456824
1.139486528354081 -871.183116265817 0.010998908987855136
0.7643845712707715 -79.42417043799924 0.0028273805912845825
0.37715491690934155 473.21133989524174 0.008801516605171016
1.5504414944316662 -742.0809007864633 0.03645773874398078
1.890519470276417 -6.651444003783581 0.30857840166548167
-0.903628483476474 460.89533400856794 0.4416282436367723
-1.0934399030665043 -511.46009570579247 0.647401915525428
1.00880599162071 -110.27273128162437 0.007441774196331541
0.554276304706969 -754.0218843179666 0.15283515146558319
-0.8672122678536832 373.4792953277183 0.44651707645175015
0.06653551198523444 960.2053137430228 0.012268085538246928
-0.2352645935239912 806.0740225443567 0.1108055665724896
-0.7942452613885869 -775.665096777915 0.615422101873238
2.301027188950714 -464.199345518378 0.3645908129900643
-0.4156687464461104 833.4105569421802 0.17125503331782374
2.141197689401902 -295.16931917966247 0.3410376614211153
0.4531365609082554 157.4415127564614 0.0251137070480606
-0.9102840493195562 -246.36046584215194 0.5681213296248309
1.8371886092316092 388.0372133980279 0.3762066640501647
-0.3054820818785644 974.6818544033042 0.1014019513732335
1.737351326231728 -160.92400633192176 0.2116878388834684
0.8419303817110817 717.3219098337165 0.07279173435672016
-1.3426241684289404 316.4169350710049 0.5950221280692966
0.08883675182492667 -776.0804764395833 0.3414054934522738
1.1586156595147779 702.920677342752 0.18126880299993942
-0.1251467715805703 179.22501720358582 0.20621747013339772
0.14215780636862774 383.6755864246213 0.06860390581841513
-0.942246142067948 431.14461465144336 0.4604751983628643
-1.0077505128757909 -16.996504076946394 0.5585772064366707
0.4677845985692366 255.4901023285022 0.013348866441547478
0.05288292366635883 -467.0347374418848 0.2850453721118325
0.6043772583389166 -819.1499672364441 0.14822599179901602
0.5389988819395073 -143.1379941062538 0.04427156957271326
0.00025419993433706267 -262.2698062613795 0.25855208759814124
0.3420523795437478 -21.603276781936756 0.07918657930889127
1.0954345051338341 151.03903621845961 0.05179844885642693
1.3210696355049076 -641.9928553611295 0.007821681236804552
1.0483373592477696 -569.6051815149095 0.002868807899931033
-0.8613239882100572 -101.30401659361587 0.5313155647286385
0.2399113617949733 1019.1398747497522 0.0002791274391849462
0.9841085301421246 -988.4842842718513 0.05593972905489982
-0.2317262591710605 792.3588831262646 0.1123335116095114
-0.505188371276799 749.3494620364747 0.22575003831776885
-0.7538293609665553 921.772555744081 0.28520994577935915
-1.0960987505935869 -509.58346557545815 0.6477281550802894
1.163608310617468 0.18046161154370566 0.04686587288655191
-0.1998673540721423 379.30185616252766 0.1898684811114333
-0.44668966112081465 722.0352045505726 0.20875845666607648
-1.011606013730993 -488.28203051627486 0.6268831588416901
1.5424011451607316 -212.04509775946917 0.12590508276009557
0.8138811540806021 414.3491805548981 0.023250063604999743
1.7933618354566903 -610.7001967190082 0.13294529783410663
0.4918883700013843 852.7873851572465 0.012529741712702925
-0.6433467432826746 -656.2089964516737 0.5603873165941047
1.023534617941132 -368.4642315358094 9.86973225927666e-06
1.0872701592787537 -634.9273183794367 0.0028027650706344397
1.086406903461813 607.0390059480949 0.13295526869985536
-0.3326046375545497 -43.71664963629564 0.3399599316385162
1.074458889760345 -317.5114069516691 0.0027844970964490384
0.7859230578236149 -453.12292730395234 0.029350490738647882
0.3879353271074917 -407.38184100465594 0.13983342253884395
0.31049361896822836 487.2179806184431 0.016711070565701768
0.30513313912207884 712.9988090266347 0.00277497992632947
-0.43920168040447805 464.1000744774301 0.26566293473492636
0.44304143315990596 -687.5931122854261 0.1806837857795233
0.9156443025946384 723.2511745596464 0.09703890881592346
-0.9073103400626261 -311.0222780630014 0.577144062997327
0.7252668903898052 -958.6192536759127 0.13349939919353723
-0.08466772041088677 -777.6681452834853 0.40654235642367653
1.0055791284010678 -284.85444415519225 0.000484811500806131
0.36263810049730294 -499.18480387737986 0.1694671882077324
1.654085202078982 -781.3904216383141 0.05637036203150828
1.1773920181365167 313.68886195456207 0.10505558277955758
-0.4115638542288542 -685.6745059315089 0.49825144749960104
-0.7817386332910777 980.1162276775315 0.28283271172701807
0.3207904925284073 919.7099685421797 0.0009602650761160273
-0.6852832564251677 687.6000299338577 0.31191876613072894
0.8032377128251225 692.8178746989267 0.05772944154634092
1.911536220393428 -618.1791068964972 0.175803863138024
2.0906335958609565 205.25627688090253 0.4294302186389644
0.03235867482250754 -283.24104284000043 0.2505619615582852
-0.7239904457597354 1031.591872044685 0.24775395517996018
0.8551724992601846 -821.4223505577053 0.06476020669876105
2.208674736977171 -19.21312971260886 0.42513496888494146
0.3022892938418109 -910.7399980347357 0.2883094183989684
2.35763090610922 -16.339553508306835 0.4759234687709333
0.5231103093330212 -121.9125611459317 0.04514071881482182
-0.3327006073366108 989.8549298235623 0.10762839586846647
1.3861153914620934 304.9752027045024 0.1798929130241218
0.09030334523303885 882.7371563507286 0.015273263223989184
-0.9606314475214381 308.5859306902091 0.489450199202489
-1.1923902106576167 -99.0440210570614 0.6166485710632476
0.47066550480941616 -1049.300731848879 0.25314588069685445
1.7095030226438805 -660.1198212214015 0.09399141423592512
2.8291692486524145 -66.07028821049266 0.600582455627109
-0.4716633323550996 -914.6232955231017 0.5545100376654889
-0.06640082046288986 -372.1847281388557 0.3104998480969546
2.113243902376113 23.452720630972408 0.39990926195263743
0.3868964136176929 722.021316196206 9.197237239408691e-07
-0.1413709585399887 210.19184420665556 0.2055220023108874
1.850954958067389 -328.38942074265776 0.21820914127902602
-0.937090701024566 837.3543791827612 0.37528469017845617
2.4005224715571467 -400.34597697861216 0.4147336840657107
0.5341318432059443 507.90433957156483 0.00022832499323338675
2.7775831646421416 -375.6092048185885 0.5399861096583243
-0.9827316563502788 -619.6891069274861 0.6372696256560738
0.20173409380364937 -395.7543174569363 0.20896924775652403
1.1021693930904626 -945.9330468962753 0.02354608969056065
2.7741690955209473 -480.9194021044001 0.5213204107949656
-0.3961811152521535 543.7126335389705 0.2299005079159931
0.04547635099283287 -113.98902505839351 0.20606205149140597
0.6675213527591424 -946.5438550533623 0.15228111089268542
-0.865417851518084 -522.2006263760418 0.5973875302250978
-0.12484201721516341 -198.97200437614526 0.29383640571401287
-0.15112261936268112 102.4555424303087 0.23435230346935434
0.0609420167306689 441.3940730240986 0.08299835328335663
2.7383051392656697 79.10978048061202 0.5989901632336196
-0.8690711257241133 826.5009064409878 0.3519613884634456
-0.5279906906676355 796.8098296112073 0.2238514494188148
-1.110151374194067 -214.52140188960595 0.6131324297904047
0.521176969120112 -1030.3621158389597 0.22850118718830315
-1.127943690741458 -403.91893460996005 0.6415330098392428
-1.0560165239639794 483.606528146541 0.48748441102460455
1.345992419316732 223.57195065335713 0.14656234075884783
-0.7860480454614428 798.634960777714 0.3261439982335876
1.4148585626131986 582.7068169423021 0.25538338909972674
-0.18599417425881404 415.8139742372275 0.17619060048655139
0.9446973070707096 -288.96755407979015 0.00029013452922768235
1.101056277369714 496.95515972665817 0.1153964661049527
-1.088962679396746 907.8565640226154 0.4157469955438136
-0.26419589258249454 83.78814619354398 0.28396433970618995
0.20650317954981245 111.9757214607996 0.09769915939669029
1.1380692180810403 -572.1857675270894 6.935265206835829e-07
0.21119730998536101 -435.55011032798177 0.2143929336722641
0.4475650305111263 -1061.283589229778 0.2651922349352522
0.5021230268149279 -884.4786979652736 0.20236897824752398
-1.1681939100328154 47.74980296525996 0.5904639261423764
1.282323805315211 409.2466849062498 0.1632170057461739
1.8187602230444113 -664.1999852051927 0.13089168143420912
3.126376537483095 -88.23131357900411 0.6627273328744623
-0.4672276746711779 515.3598821494113 0.26496852486806494
1.595363946466893 322.98184711140834 0.2672905944391561
0.5017974004404884 -280.72418150743636 0.07634846972692055
0.19098431894098056 -536.150033293559 0.2458327780629485
-0.33557926900432156 -741.6458382347969 0.4846004213678174
-1.4454730832983502 463.063501894497 0.5993422809815139
0.998759134734003 -385.19362312653277 0.0003292984192041594
0.7938500927667833 -160.14758931972608 0.004078067744884124
-0.347237973682035 -740.5632880117199 0.4880968052282782
-1.0051588113200085 -205.6833412445527 0.5864883772428201
-1.1740293176146273 192.4377004260225 0.5704892212613023
-0.22406534087673813 -95.90644793742013 0.3094224816430786
0.970031795065905 -63.191318929020326 0.006284626472056387
-1.1430174164033438 156.83151807070203 0.567765206919918
-0.06428286087593871 -649.286373817801 0.3716514534254576
0.9244573380061534 -735.8518018947661 0.034736346911409734
-0.45690553600809003 898.0253253274232 0.17269151315459638
-1.3773895961402962 339.8206595417628 0.6001818415988339
-0.4753011339259263 920.2787017270814 0.17480816711686079
1.8471593049703812 -498.2676373625718 0.17783576268841136
2.6788232990300607 -333.6805559199365 0.5183990770618268
0.6448904315050343 630.677878572579 0.01599442763044777
-0.47432473361279537 -127.18717593018312 0.41085186740763213
0.7711960783314697 -920.7645296691744 0.10946044769664255
-0.13377552611750376 -362.99429289025227 0.33475077195143277
2.112187084523404 170.75556874020322 0.4299612536915218
0.7582356562907575 654.7456623393175 0.040743638415728894
1.3561485528901531 -168.71858492116905 0.0727352313388583
-1.0843384922896222 75.82354095502387 0.5646733928584081
-1.026329120876784 -151.57017970640038 0.5839029324298558
-1.2480438187473624 -191.2285938619782 0.6408144312724986
1.32855133816163 624.0165090930459 0.23040667737151393
0.38012577085173826 123.66595115058863 0.045240905788035635
0.26643000146709483 -261.0856329698196 0.15346117385224592
-0.6468607721637577 592.3156207223083 0.31855599090455344
-1.3387385139560437 -14.71311426487614 0.6382962981378346
0.9408797287915773 627.6626693997453 0.08723161046732217
0.40727104006024173 -1077.1679411370437 0.2849802851439943
-1.3324641018198884 23.339510891591317 0.6321465231975737
-1.4800578940203744 18.61675349546158 0.6633469185115694
-0.045839436854536286 -201.5807669798197 0.2629038477679744
1.2277715845748 686.0991843675661 0.20461323529125755
-0.6870992300174878 -77.27145750312593 0.473614252698568
1.1326547656083175 -444.84553122573516 0.0018568088280209393
2.881919990124783 8.44271997419628 0.6230002776545783
-0.47435902243801187 736.874262051725 0.21633731398775066
0.2828776762143672 830.4860519881529 0.0005941087213389965
2.4256549142001074 -396.14627641128845 0.4244834972456248
1.359728984508039 -546.3892959608777 0.021129465277001238
1.498667809782493 219.06969914205183 0.20451542153044466
0.2130974514025239 75.85156172409165 0.10249369464921221
0.05360357621396661 -209.08178901166286 0.22480859119375918
2.5542610738705225 -436.80390786785085 0.46036765511528266
-0.7950236993216564 -38.675031155030865 0.5006714667797377
-0.46474696563466256 939.9269492235564 0.16634917338676095
2.0948483493423797 -606.0656816960208 0.2513035278101994
0.3241446181236003 -416.3793473957734 0.16578920560079627
0.4018268239140459 -574.4806978076983 0.17121004571725215
-0.25495124881277986 872.4658302675487 0.10436751963376768
2.0410384113901 29.472532095708857 0.3745927100650641
0.8258704561397787 345.82864826452146 0.018456665591816922
2.2905145713337056 95.75426654935382 0.4752644464685131
-0.21408351087453825 685.9759368156974 0.12790941942010203
0.6144687101745088 -678.0250219249135 0.11492630328464301
0.6550903643103154 -723.8912828110954 0.11008137023181337
2.3957678458654694 -19.75148821116136 0.4874838657598874
-0.1869317988776018 465.2108926123062 0.16550270599078995
-1.456185683939756 313.52069165151397 0.6221863657276144
0.2903369173864232 -202.84155473163457 0.13209988527892583
0.05385408117580459 596.9715368616162 0.05858644787825509
2.4304046172835916 -478.79503933829164 0.4091363224981554
-0.3920501213210019 99.2984898247289 0.33082290387503926
1.3197904226132644 629.0621585749689 0.22807392173536414
1.5064285958721644 -80.28363346330161 0.140639556072087
0.5072131215855615 -793.0674832188721 0.17954145843275496
0.8477932619817989 693.3258075049148 0.07040721733274442
-0.653609654746951 311.506617978343 0.3833944043089619
-0.1908238311829944 -791.6257224404796 0.44652934737870803
-0.4444700664998733 -362.7477548001152 0.4481080085212804
1.491740382374277 629.7249657698114 0.29698270605012844
-0.7691947951229808 647.7638870525868 0.35344800547349414
-0.2766763945924766 429.67381818702984 0.20864842365100952
0.30472277376787016 -37.41514865460795 0.09392449729694466
1.306113755415405 134.4798572276336 0.11352209634814983
1.1849353472234807 -42.83904934342081 0.045962079893720253
-0.5035117741044994 756.3878136926553 0.2234475846516964
0.13587165300587412 600.3566015195461 0.0375848795102078
0.39729434192922475 -374.3672883862499 0.12943143551089412
1.0484955141503736 132.3622246584448 0.03774509845680137
1.094665606329641 356.1924898222087 0.08601938278492303
1.1022618146571983 -315.60865624917096 0.0049719579232731514
0.8418605033338944 713.2888314245542 0.07207590337674707
0.48105742964008846 -1044.7479899417533 0.2479191276768491
0.5970931511792019 -408.08165471524035 0.06998565922889607
-0.7570160170482468 -764.0528759095221 0.6051039042693712
-0.07174094499092165 -780.2584630113419 0.4024201672081589
0.6025454145711009 -559.9553811127734 0.09574123544229851
3.3185537034477353 -157.82213241561783 0.6910172009968221
0.8654173401921741 -725.4555316077708 0.04713985866363134
-0.8539415911350353 2.9596288319887663 0.5112672978297319
-1.1727544425324397 299.3586242614672 0.5534945449909189
1.1932219125232766 260.70413451836953 0.10003662803458707
0.37415766476308976 -781.0957216430652 0.22942230504863054
2.1199153732038214 392.48623915550047 0.47580592010804673
-0.5102260816254423 -742.9046807127944 0.5374510991070869
1.359556696759651 593.2598658256918 0.23567075049000843
0.9804717511050691 -124.46925618217301 0.004080322908880147
0.3178608451436711 -319.91525435727203 0.1469850683444993
-0.4935450711481939 818.8454773647336 0.2050497015274097
-0.4146098462643797 470.25072227497844 0.25437678496719346
0.3197893544961341 681.5446773902863 0.0030133547851971783
-0.5272895059096401 1004.2969699544985 0.17605110091435974
-0.3698093971851151 572.2749938208333 0.2127590101336702
1.9827623017501048 -351.6941280251905 0.26556959058421487
-0.8722593175663228 775.8301906157626 0.36434983632715495
-0.6249610379647847 475.20056209347626 0.3365151808758248
2.084015890340525 -527.563526323682 0.2652288411890224
-0.4219010995005885 -662.6699106961578 0.4973155842138187
0.8014625683253895 405.01765126300575 0.02011416756196665
2.3380355918295512 -61.58146990401633 0.4609044925605172
1.523616385760189 400.34618614779697 0.25653991370273793
-1.1736729554691765 841.685535364494 0.45817280408216765
1.0423404961523544 727.3309630692854 0.1424086711554641
-1.3055346091752575 -225.76901471488372 0.6568587496359398
-0.3367005331923778 461.6450310575433 0.22516841552083972
-0.707520423788849 -665.3236831177264 0.5786644377555996
-0.9812367149940092 700.5478101909598 0.42022396182635635
-0.8204961999590771 535.2249204166822 0.39698359845645687
1.5924672565157667 396.9598143406249 0.28329685428891044
1.3947935625146115 361.43266103309634 0.19612896500987415
-0.3260869052276021 -174.9249745139141 0.36654081094931956
2.368514820077589 -216.5705845067631 0.44083372542983035
-0.6764397088637688 -439.37342825551764 0.5345920740833698
2.5997438724407864 -504.20602630997894 0.46247307167110124
1.2494815484877961 597.6845945490127 0.19292009495691773
0.3148292283839207 237.01305656848922 0.04511619051959958
2.6892553889459414 -97.63215749264623 0.5601712477228553
-0.5446490428720863 352.2189247002059 0.333060652443179
-1.2340970934459485 9.669005282508806 0.6116839799159939
-0.4693966948975934 441.98672028446776 0.2828644942664697
-1.2909694160979142 601.425959304401 0.5375267881585908
1.3077822293066446 -656.8396259813612 0.005632748616877098
-0.4818772104132012 -503.4141970770829 0.4871347543095988
2.1720449096895234 -366.9325989442232 0.3368587837626119
1.0950813426554797 -654.3561651765642 0.0030330499509886905
0.29032849968693286 465.4858297364892 0.02217829624830918
1.4451611424059105 608.829064208089 0.2735929135970356
-0.7736104397715863 -763.2221152760856 0.6089222444050796
0.6641980359087818 -398.7269800555367 0.05005203615116952
2.0178760598823624 -482.06139000663677 0.2493069834132754
1.7887365819588006 -436.3914799380872 0.16914191447251767
-0.20830920996444213 434.2066386289807 0.18071017861502253
-0.5630565073941693 701.3194692449722 0.26010720595843034
-1.2023361448135956 -299.1320067672319 0.6443962700382444
3.252269832160663 -216.95445094074535 0.6726146648739634
1.7619295991129744 -265.95148977646966 0.19727068287938754
0.7287662767724681 -773.0982780110667 0.09492883530170172
2.4953543735643917 -112.9077671351829 0.5016794207558982
1.1420575564463327 -936.5105874887646 0.015943005104978883
-0.048823104312559096 -809.045125991866 0.40017180888913556
2.6943097587462255 -289.76937336204776 0.5304157745888122
-0.30571340937801605 -19.04867110421901 0.3239532613767001
2.8784093619109266 -21.404059054464824 0.6182640523324194
1.1590354490687573 562.6834174032506 0.15027072662378063
0.3949716512196504 46.31124261461082 0.05285932058812547
1.4655461609297997 464.80726155529374 0.24826173916985714
0.4526239201374793 -285.6446225825423 0.09269149268414369
0.8234016388492316 639.5280474513615 0.05483624359141648
-0.3998865358119723 -706.6517484586528 0.4984067430287107
1.180879077958376 -675.6905370080772 9.674093807097544e-05
-0.18546637291843227 343.14788998838776 0.19245589707716915
1.195456200030245 -411.3228661766666 0.008743142202347906
0.4388255405649055 745.4666854686845 0.0017127295767609017
0.2823785983837701 -449.71879977988215 0.1894990797132788
1.7148119196455454 -563.3355023894103 0.11476296968542549
-0.8224433931238362 1028.4676031053739 0.28786664186663635
1.0676114103730072 331.8406123544805 0.07335238888367046
0.08150290647949099 749.6320206915575 0.03060385352687584
2.240293943150257 -558.7981541874524 0.3200602888644862
1.6452018051412705 -6.004362271533864 0.21081014147422963
0.9383699402325687 -571.5743361286417 0.014720817472204469
1.1654095880507465 -430.39454732078525 0.004674597479086142
0.5645340906818659 657.6918109654839 0.007609626565469249
0.20919255794176883 -110.69518549351551 0.14223113082443148
1.6540094998189347 -553.533179023621 0.09608445063303325
1.6539479138377942 261.5402283405019 0.2764553142905462
1.9777915819973366 -590.1854789638231 0.20820134479490324
0.1105235902358912 -378.96329135401277 0.2415043188679997
-0.45667319037519394 31.71743717894151 0.3705336462984422
0.7114370633790166 -816.9361903935794 0.10928178626381266
0.9737794600422769 -528.6022865208913 0.007168234973819903
0.2836108741417267 -1021.0279303863902 0.32097932920528377
1.0350261260810198 -462.64538039789556 0.0005528838762271847
0.4999994901518574 -709.1878531015719 0.16354796810722488
-1.150534726746296 -133.8605701215937 0.6116294232107246
0.625860285255454 554.3016069534572 0.007748770838932768
1.3284019362135238 295.3341824095651 0.15559773296711968
0.8489191698116161 703.3148218799513 0.07245199896192403
-0.6675145851199674 755.8882210554036 0.2891890215534393
1.2547758859482456 -393.4429398521361 0.018408871554396307
0.6443073970897439 858.8408941509235 0.04181821363602469
-1.010151667219505 -175.82715799115567 0.5833721223791011
2.9894495606313045 -421.39254484484536 0.5892875505691458
1.8320165213175093 -547.5087425251168 0.16101684354541146
-0.2597065937880647 356.8171455490942 0.21872770322347906
-0.1351180411896895 -855.4559333124887 0.44016236295266015
1.9835289773077196 203.83648507091357 0.39078799803922337
-0.9687900067304299 286.23110927872835 0.4960683378379061
0.9999449685948159 475.5865809536399 0.07811876952543137
-0.0690888130424725 -759.2837737440286 0.39703642186529947
2.362179173030041 -364.9976947464754 0.4083618034870169
-0.9207122500624848 -105.18230285036725 0.5487593302343846
-0.8024050748235574 -343.2843038259541 0.5542474197998493
1.3172701634449682 -895.7927860950325 2.0457171424783796e-05
0.6288084414974315 471.1365470729952 0.0036328158319187645
1.7059811988243225 -407.30729751035597 0.1442263155614207
-0.5474439415355676 -21.994656312792813 0.4151511024600821
0.6649562925726158 688.2317547214118 0.02511594160533432
-0.5487336615915368 74.7055100192747 0.39537954669753766
-0.17791931857990728 322.27711126320264 0.1942533890734904
1.4377385762383674 -222.9351534649419 0.08819630648769569
1.5452985678777604 127.62049525704492 0.20195734950110128
0.7357661630590091 -247.68996620019584 0.016928474382301977
1.1825767050225358 338.2627222945366 0.11171170577816185
1.8599513453346883 404.32542461616936 0.3881487886533876
-1.0548415463710807 49.31622895917121 0.5608957151285027
-0.8208042966114457 -143.2365376921549 0.5266199844102505
1.8261735871521327 405.3408736635495 0.3758450351830328
3.411317789311961 -163.7273585101192 0.7062643893066733
-0.800939046472752 778.9883592378158 0.33636345189802447
0.13559111258903211 -848.1259210635901 0.3395042537143148
-0.6864452583898714 73.5542048246516 0.4442573426259794
1.1687026135701337 662.7595390138608 0.1761294724218323
1.831270967411797 -428.61123934121986 0.18740836794726456
0.11312070027988974 556.3699686729776 0.04917984118970401
0.07119123403184813 -57.914643623755865 0.1831300921819569
-0.6586770970600188 359.4312463342478 0.37493132793601214
-0.1739167410412399 -11.613731083601124 0.2700264070519857
-1.1706990714502634 -268.2582192526045 0.6337907855140158
0.45136247164228815 -1076.4493179402982 0.2671973390746185
-1.2089745364650664 -121.5740152880378 0.6234034435591856
-0.9862681423853442 -280.8118134464761 0.5926520555980507
1.7171528252040724 -436.6586592122786 0.14205181859066926
-0.009939971823881733 82.76842656155577 0.18291746835173306
-1.3845260684554002 602.2874381295157 0.563215275488355
-1.2887917480463915 -325.00116411111105 0.6649583049900081
0.668295459640597 421.7335464583223 0.00447600351144931
0.5362199352805519 -199.99384530945815 0.05331778486178604
0.47212001608789467 811.4054118589711 0.00727547137353118
0.48701493955570796 146.5702060735373 0.02017204710856643
2.0409307523085145 305.9808530964899 0.4324832476177619
0.6771345745586352 -578.9197382306753 0.07567910542218353
0.5784721963794397 -666.2463363426223 0.12522146731679512
2.3596669989340766 -82.74485042457741 0.46399678164436264
-0.6703670415856159 -641.1376436063665 0.5652790352627514
-1.0165564939369682 -248.39147352123928 0.5954741918173042
-0.782680187856252 -177.3578993841386 0.5212436601251924
-1.181501379008718 376.2699056622887 0.5435346596897617
0.20065636688449118 -450.58173544475983 0.22207462603628195
-0.4282314928228641 -168.57600485220894 0.40291437216193565
1.457669887969154 38.81466437704648 0.14820917917973744
2.400208684485171 -95.4889411841666 0.4748320554644422
-1.2336570575077508 -42.94081833233781 0.6186433710285
-0.26797874446330416 -621.0522455149355 0.4390541474768161
0.8230406768571663 129.65959143303303 0.0033413876328499967
-1.208302548206057 580.3362750893432 0.5170099625961462
1.7578893701053022 -693.2812177982853 0.10366305657670637
0.6441995288738906 -834.5425906158688 0.13679676410815805
1.8330208132472257 -361.54822893527 0.2034318097380048
1.8462156358391348 -227.68498128460965 0.2396945614062767
0.7005165224670751 497.6994150667035 0.012867540257099637
0.9331014635364869 -925.1815143656808 0.05981138171944556
1.2261725649155746 702.8729466284194 0.20784071724196224
0.4169348594128601 209.39434801780317 0.026263048625799312
0.8771340511864503 -302.1451185528572 0.00401215233939225
-0.8539154103355161 -104.42071988777798 0.5296957302959908
1.7528894027083652 470.24689684764303 0.3624638847821763
1.73611425014192 -704.6748362716382 0.09423437432995259
-0.07725976302919602 -267.19695603623563 0.2906677585212669
0.07274111155677065 206.14428656929 0.12495258711586514
-0.14530827210793573 -905.5267084028569 0.4534926129541921
-0.18501154091536054 -405.52621811881727 0.3638253928889406
1.32289176549762 104.32836320470597 0.11326974396789771
-0.8922589298510369 618.9736799937327 0.40536937740741813
0.7412405140770011 667.3552921013197 0.0385060036510543
0.6407918270451962 -869.6622519624033 0.14558275171860013
0.7611988280594157 535.8176268150223 0.02659623016076858
-0.5910690755734243 -512.7464612275268 0.522159718026745
-0.5633776448758732 -147.71443600824193 0.4460938364616314
-1.0965986426659322 -257.4813309476549 0.6157711121379472
-1.4575052548225838 431.30929058570973 0.6066491615148939
0.2151814417445741 13.007158262199255 0.1142629369318963
0.5261604325686473 92.00906619643706 0.018920519867925492
-0.5936831722354305 737.2313343952567 0.26402471804888483
0.9769596539695 130.76914442216844 0.022967453189605212
1.7668653177681624 -454.58847287997946 0.15676307112810234
1.2808917583675223 -622.2491093785117 0.005024270340537539
0.42875693759533484 -185.88533138275795 0.08186559689617791
-0.8937487541341026 -199.99989619148357 0.5564727587635756
1.0165730848397627 520.481238327671 0.09155130685548545
0.44727408340864483 -63.57114792328048 0.05590169583219308
-1.4161973753984245 559.5179277206353 0.5780400078108087
1.197724575094069 -496.4191743177745 0.004183648758468915
2.15033314670943 -646.7239573542089 0.26408184897886816
-1.379787452339003 558.4390927586276 0.5687181388598351
1.4991989341467995 -344.6340232516908 0.08527845046149181
-0.5271980652352033 767.4450605821075 0.23035050714146596
-0.7536386766419858 -392.162880883444 0.548631396733318
1.708778400468111 429.1992036629131 0.33644983593333694
0.24842846038981015 -1095.1894193115056 0.35126393916648424
-0.17304082588285152 -840.8806204832315 0.45019201355956473
0.609498661408115 -179.60063554387898 0.03301356706340878
-0.3839283440441812 1089.9810911248062 0.10527975416391731
-0.9559948765872471 224.18607305080945 0.5032424790968046
0.9930593179533365 36.003660510125655 0.016442299430738445
0.2492934627552803 -819.9961891497801 0.28843389642628436
-0.06833835078994221 883.4391466909851 0.047060183987807626
-0.6791190640852481 -105.32700402793148 0.4763037798403367
-0.6548976035242043 -65.60019796666052 0.46082253555427743
0.5023742784116656 866.9033585614768 0.015185787924731993
-0.1780990089041925 594.1062228853928 0.13419149566436395
1.492643924902983 -211.52568368472805 0.10857366508965066
-1.487618848681391 31.325164021451883 0.6633828307736108
0.5521979819202587 872.270954303257 0.02401406359957029
0.24130519568353637 294.8481988249616 0.05533556382266696
-0.45397678196455327 812.4164600965607 0.1909109581527021
0.000585745348945288 909.4406435078697 0.028202690784704592
0.9883713363732733 -260.6983946918898 0.00040217866990739697
0.750258418386468 -57.055795138558324 0.0029023782091409053
0.47069388731857864 -179.1987963502753 0.06809641103126132
1.0426837748235005 -903.0839199053968 0.03026162895905302
-0.05337173369319559 -771.5498405460203 0.3938993140230779
0.8045447562554193 103.88038718151233 0.001385153831427176
2.2725449176863872 -20.816689609976493 0.44686508898938304
1.8458752457885288 -152.27400875765068 0.25711091937419484
-1.149275957838349 683.6602038492988 0.48019586273892767
-1.0400107192439159 -608.897898138103 0.6480543511093217
0.5739762784593643 -943.9878852738477 0.1876806143503284
0.6591165014498677 864.8210946271515 0.0462439049386448
-0.02253743247836093 71.00133804934762 0.19051986346003089
0.6375166342791438 556.1929096919919 0.00917790575610391
0.05368747467734325 711.948384055496 0.04160668438870482
0.022747585356701183 625.8169116690981 0.0625591833393452
-0.17532459262786215 294.85525204213286 0.1995076421395213
1.351540772018642 433.80667144107906 0.19564246853212394
1.6087856845087838 -340.63878214635326 0.12295306871746106
0.8894005491989374 -374.6094284769374 0.0066578352267059795
0.4321210017455417 -398.371653182076 0.12195624296854136
3.0415602502688746 -246.2832895812155 0.6256407238596865
2.783916273514193 -402.14259770553963 0.5374104822672402
-0.19255722691174904 -590.5231363026797 0.4062683422624489
-0.25969116192104114 964.318898115426 0.08838183183154753
1.6042607399724302 98.6507292727274 0.21870049455584298
0.6372183232350637 688.0508229100865 0.02012711420664495
-0.13551808615464367 666.0180078739047 0.10451096055586014
2.7113181364851275 59.11611642665957 0.5894963766314723
1.540932353894289 -822.9240542557152 0.024861313738259304
1.2291049207910734 485.47453599083883 0.15980215853356083
0.8758158983249944 -416.8493616204736 0.010985955495117418
1.4988536978560802 324.86289160767 0.22905559115052151
-0.7499898642825954 476.90272535930126 0.3835262685009095
-0.502052228788709 -626.9906253972239 0.5154239946721704
1.3347695655626872 314.14606825950204 0.1621613001163525
0.8418174118589248 463.45160147942875 0.03453458817262172
0.4062584816435473 -930.7695469796038 0.2513781767218995
0.2813283602465546 549.2712039182452 0.015659542351472804
-0.2803274596051255 561.2329758103369 0.18003726058309055
-0.5512452224664071 794.944019212058 0.23358544697559278
-1.188368585320219 328.74729369435977 0.5530974942885646
-0.746084984214744 60.55243841777951 0.46674787247172933
-0.9119819369724227 387.7663733646384 0.458786021620287
1.333130514455463 -598.3760706378619 0.012359524879816584
0.690616810858854 -274.1321448735516 0.027632333370764664
-0.705372321941274 -371.5000802571369 0.5315799898466678
-0.08563398706182235 1056.257175488766 0.02839816761127799
-0.20808202885961946 -403.4837368338648 0.3720613811732693
-1.4649585381980774 411.45991331371783 0.6111212550817808
2.3226102145719922 -51.172475066436164 0.4577833307317992
0.8676126702972569 752.7996404086778 0.08703568842074837
0.5754687669160476 -1021.8428847590567 0.2049046184442079
2.6435783725563535 -5.91824917657209 0.5622063508114581
-0.2783125215893427 1033.2385630955202 0.08164292678403962
-0.2197815826265086 -87.35054750604536 0.30577259147728914
-0.5841323962088214 698.415065398261 0.26922384500799795
-1.005540171169033 -316.4832391009462 0.602394751705485
-0.9948650251029637 682.4051370827872 0.42870987398995275
0.4256760561238486 301.30070768079463 0.015601716252835114
-1.2287166937742908 -431.9581507766528 0.6653526142690259
-1.1442013852372543 558.7881961513735 0.5013826384071439
2.5273581845913258 -334.4181093762928 0.4710744927378381
1.1457003121779417 81.05079181805013 0.05432282343573208
1.1479194214449013 -533.4836252842806 0.00043183862331196707
1.4061931176101023 -339.4752329522498 0.05871987219200672
-1.4139181642582597 -1.4967461025842113 0.652434417708966
0.9048842721213501 796.3478398377551 0.10767808719333809
1.223001431102457 457.90602166332224 0.15144727694041735
-1.1330112635109528 593.0468519928763 0.49172366712086807
1.5108536934999466 -711.5548712358266 0.03172831706912198
-0.31562093193033136 572.3749324935131 0.19130558550610047
1.4852298724393898 270.9945645205171 0.21114609979787632
2.5108789695971616 -275.96824390128563 0.4767357995406845
0.47916961343572395 -378.17007779589403 0.10166095295043641
0.8891420015919154 -405.39584167261194 0.008586259256141164
0.4757506785722503 -919.6776158647907 0.22097635501834528
0.85052742465532 -381.6757481956838 0.011613989985428518
0.06975835637663708 137.65521307340236 0.14047655044850146
-0.5844950442044257 -264.43794819682864 0.4755769944411143
0.1181430038973883 381.609643867125 0.07608320105120935
-1.2487106798608498 353.0333312078185 0.5655870824008125
1.1137044960544469 689.4895772076572 0.16096034285726743
-0.01824044167114014 -789.7267253074647 0.38486399152708084
2.1129825490801792 -398.98299772887174 0.3064822598320663
1.4244871248674051 294.0761318656382 0.19242463494145118
2.087644362845796 -691.2151448836053 0.22861026579247185
-1.2403958840666272 -88.68669653413804 0.6261686907166566
-0.8862565947631196 227.96874725157772 0.48068983629075557
1.3860364550218451 8.449862412210223 0.11587444643463858
1.5157093822149605 -166.9920985657543 0.12571344822639022
1.3386959702991394 374.3251637293779 0.17711308497742365
-0.9001644375157694 928.7488000464052 0.3411082210421996
0.15407277622230842 407.3665341631372 0.06130306292946671
0.3604051288622441 938.1500751976766 0.003837692475500227
2.81783373969611 -263.5878310167443 0.5687642314039204
-0.09704241449259499 -866.9831325761755 0.42930484318484086
2.542048708559884 -529.1242557740667 0.4381114290332349
-0.6720919283384231 -554.9326481923412 0.5522079695565774
-1.3409154828620276 162.94779846809183 0.6158238285395964
-1.1271475240486617 370.74548147560745 0.5289313917583874
2.5023726422481296 -242.15330437521902 0.480314165412939
0.3168106043129535 496.4295265766573 0.01494265741406338
-0.8348547061534143 -263.4377673928092 0.5504252019990677
-1.2850394581193108 592.7565056366482 0.537271409583313
-1.2152214652991915 600.0645585743723 0.5156566560616977
-0.24310093550135092 -27.29946954084562 0.3012080676697839
1.0343071556964565 -955.6732804254926 0.03871049386207302
-1.0669152055783508 -423.37269586012883 0.6307852679527267
1.2266019793440186 -146.21785340977704 0.041531623655914555
0.7653782119700006 -31.54456535881195 0.0012568427305549347
0.7980965736220622 368.5678886838059 0.016152253584869224
-1.2865402605576428 378.59501838510937 0.5716513322528085
0.4074003799021264 521.6736941650227 0.003374691073306202
-0.8558202579081855 445.42313483185535 0.42819994694707575
0.2045891458587199 713.5330949102092 0.012969759731245254
1.6257321075025881 -620.8374769651261 0.07485704533792722
-0.12326989919186082 -16.709556875315684 0.25091822978011813
-0.5190536728147346 1024.9111298437367 0.16825541370448152
2.8646443739925003 -251.73721946917647 0.5826635349175551
1.2399626161602433 -704.976365267632 0.00026051479827204254
1.90248536017542 464.2153293843626 0.41612117871732607
-0.8132279633422534 -236.97661201379276 0.5400842377619988
-0.6401054296002961 790.7683100556669 0.2701664848470165
-0.7055033422047775 -390.7858702932075 0.5348371248458035
-0.060269295589260974 27.0392590817803 0.21554816511116864
-0.22194879998802364 118.99509398821465 0.25889366200638675
-0.2709138825368884 -721.2924781545432 0.45972355655286773
1.9554293824440305 276.8469649869594 0.39601557523895786
-0.525974145788622 709.6627349528512 0.24329796623219085
3.298636994312597 -167.6148135294402 0.6864616904021769
-0.37502700758402274 -222.97552691915087 0.39505751990484844
3.0822843363691454 -263.14698247229705 0.632484090924543
-0.09968377781268445 -913.9541889402499 0.4396570918238386
2.4197026095615772 184.75798066312336 0.5306729441893944
2.2445474745483267 33.117495353294316 0.44798970364408636
-1.2196857179129492 210.7544245241636 0.5795729009394894
1.6163336368571357 397.3520308930572 0.29288772511066263
2.4071330678034695 -40.3913470943437 0.4872884643107755
0.5453540109565254 -893.7662264580554 0.18747115612114126
0.9545077153162269 -663.1446430274658 0.02061705924156092
0.5301095995103877 886.315860517331 0.021507464658064215
-1.2023014396744591 -470.31525638466746 0.6645429917142637
-0.6537495542649223 -130.11662194650762 0.4727473357356474
-0.21173082466282023 430.1626538150699 0.18295815786070996
1.4946741814938507 211.86516536569593 0.20127927491086903
0.6131062006207488 -863.0408040088199 0.15451709742922295
3.0287401383352703 -51.2386153816492 0.6473106476573723
-0.6223641009403746 1038.0680554783655 0.20566208089836532
-0.006780484243682938 766.6471112667352 0.048627901656665105
-0.15977254586670453 -263.26898355275773 0.3223297029922387
1.049782076750726 240.1581769505692 0.053387925023459654
-0.5280674728332906 -137.69417511860524 0.43195807683981213
0.14153234580191043 743.4253939991204 0.019996645142590416
2.1566140214099105 -7.7172105461968385 0.4090297363414246
-0.6750446687994389 -728.8649305785577 0.5797966319293941
0.325338767676814 -690.5081103518514 0.22791301827167368
1.329738539765952 286.2871817133887 0.15411949718530524
3.150557390985976 -187.9208007425849 0.6560114189465501
1.6981844047924832 -786.8160054099214 0.06780282789156722
2.2859530302030002 136.2261888376745 0.4813569721887522
-0.9368153779420988 -67.31829324468185 0.5471260389070149
-1.3966150483021897 243.50309678198778 0.6178779740151266
1.4182663105565354 234.452988168719 0.17647902887505293
2.525024346162451 -165.80541109294757 0.5013591321937895
-1.3174890700171251 237.27118117263467 0.6000939481261262
-1.0629183165122675 356.4616510795295 0.5123953729841947
1.0695550004860113 -131.39693987814428 0.013395199986355933
-1.1074726384879319 -273.79279995784873 0.6204316921664728
0.32193518200597393 -648.6979549956636 0.2195770937801998
-1.0033488450162462 146.83193424360798 0.5307274226101206
2.234134922839173 55.45086173585992 0.4488545810721322
0.623583175620152 409.6337084819447 0.0012314251493539098
0.7943541997978556 422.12812891888916 0.020596765735854224
-1.4906482365903306 22.81411699795126 0.6649437597434993
2.536510864205284 -179.13878174700562 0.502510811555533
-1.2387751859250238 -48.113752333790444 0.6204954002226063
1.5532124056707237 -820.6091210555035 0.027475599255719584
0.44366965770795086 -650.3441432620084 0.17205893539220862
1.6050063470739102 -92.3038782714716 0.17533034553522267
0.24441819277271715 -777.2254648555792 0.28047984001527276
1.063622227103649 -456.1154571559108 1.2430880073665385e-05
0.5660357693097626 -556.3113715517843 0.1072600830847557
1.579817863070222 -267.2466536936048 0.12783126563645655
0.9541181779549841 264.2458882355561 0.03380840918633063
0.8497866054959753 -622.8403392389965 0.03673846886907472
1.8781685723675585 287.27036804314366 0.36964622702272715
0.10044044195507174 110.39189097257099 0.13502676277574577
0.4711417229686867 620.6800285427116 0.0002770012220780591
1.9093812504863965 -33.724199415556996 0.3098178106105151
0.17132662438268786 551.9599393383519 0.03593840520317944
-0.5273916143292665 -185.181359902282 0.44123634170104264
-0.41291280894565685 -652.6279982563656 0.4926961323840508
0.5394066752139233 238.35184622022848 0.006084711926855508
1.02123748539493 79.61443354771313 0.025671833115159037
0.703325374303337 -2.2248054401927675 0.003987629062828818
-1.0434538041236436 819.2291497592757 0.4178577525586564
3.5215957958206356 -229.04369031861813 0.7179085102099543
0.2141142129415643 -932.2252281946008 0.3279848317798838
-0.47262467496208593 -675.8058090630709 0.5150988752593729
-1.37769257417447 280.6216134239098 0.6084643748480569
3.0889831914316623 -259.8186738909793 0.634366530024021
0.33331122594390905 -685.6355262397265 0.22359613052771074
1.2026187745821628 -745.6798552450437 0.00046205210720359015
0.6647141019563845 -414.66072675018904 0.05230681250207855
-0.1816446319879801 -526.1429030669487 0.3886898016800646
0.998210181648399 -78.37445624199563 0.008299136640051002
0.6804062115968568 75.35055259811224 0.0024559947412326195
-0.7918573929692335 98.49013797264297 0.47449503344714733
2.283781877072756 -572.9505551625949 0.3338093266682481
0.799268314226208 527.5965053213517 0.033387747191490104
0.14767097952154185 47.53128305476935 0.13112376654336333
-0.736227999924982 546.4926155358476 0.36325962499197645
0.9901664691888479 110.37318769313583 0.02321483567857866
1.4012368328250744 113.44588181018503 0.14333204941235486
0.8970629403917172 481.3173802178485 0.050092265433662395
0.8810449673967746 519.2222963171505 0.05163418239373584
-0.42889984329913666 -564.2037772720222 0.4815075804082269
0.32032326740962436 691.7073823187711 0.002594745000053963
0.9845375523989464 50.11740002261081 0.016391719608511983
1.8388054983007678 -679.3772070948021 0.13497463828197045
-0.8794233335062819 155.86607848552535 0.49179454824476504
-0.8476055650899631 362.8094955216045 0.44194406871208936
-0.3300542747455928 359.39953090307677 0.24627772478310556
0.7170457533760028 487.6318590357914 0.0143752659558466
0.6196575931143189 -458.40345920939126 0.07194450855763132
-1.3514326099308105 -80.18520220756818 0.6489799651311281
0.7529208137485208 213.59549409804367 0.0019938310009519934
2.5104152197424394 1.82166293899445 0.5261693435445848
0.3132066846317969 297.8272580647938 0.03720251372615603
-0.6411566185112232 228.5575104103068 0.3965106902694716
0.7810365517256332 -473.88691300686514 0.03286775118700075
-1.320470930845518 77.31310301068879 0.6225074096285339
0.04643913842642999 -698.3459924510503 0.3403513599273027
0.34142394940177256 -397.6197551980224 0.1550730878752732
0.326115274151217 -674.5923616035448 0.22390953730708416
1.4188282840755473 462.3233307635603 0.22896756624127165
-0.3721969508611267 746.4328283120219 0.17396705611489505
2.300892439140025 342.5661930063882 0.5227395336104976
2.42797258571247 -311.8690703576217 0.442247960611621
0.30239901545433434 619.2435661774891 0.007691854347944095
-0.7836968001688406 -682.004003157469 0.6000724095822533
0.9028841597300896 -507.9344182366808 0.014507420025977096
-1.1073886673493711 -502.542641929375 0.6492206370007929
1.641427987036226 -535.5276366651829 0.09538538202492164
0.3782809817812096 537.0627988169572 0.004966847195606052
0.12861855057104576 -692.7257187463965 0.3069815755579302
1.2135413392983032 -123.30168203708342 0.0415892032520298
-0.748762902821225 437.9761551796571 0.39140076456744866
1.0600190009731814 214.7649125994285 0.0522095426891426
-0.6871080194771644 510.6345403432565 0.3525036143329855
0.31977082043450156 -284.93024704086565 0.13875631946060105
0.06180189885315368 356.2238184610844 0.0986594172793797
1.3051667274429686 336.50558930337206 0.15585009273300102
-0.56550484124397 256.5421899603559 0.3623567804647354
-0.6896700256200846 795.257012377162 0.2889101193076793
-0.42455779159444895 65.28713017073846 0.3509766852316235
-0.698782105284563 -80.72624266848447 0.47803864912463134
0.050890603045799176 -486.4703896502215 0.29033095010870874
0.2010028474397243 -916.8207541556632 0.3296075132066703
1.26411526937495 -341.59415676327444 0.025356306428734127
-1.1977796647968475 380.60074757935945 0.547380947661453
0.5827371797114764 415.2765252112092 0.0001420541102612248
2.3989974965137444 -17.8881432861931 0.4888458213426348
1.2626536791233616 126.30288877444718 0.09718393827304622
-1.0775014131285334 302.83410739434476 0.5259547303702903
1.007324598985779 131.82187785051042 0.02887825008450264
0.18359936916857533 553.9452630185999 0.033018866603316
-1.1006367071652121 271.1709667727539 0.537926126755494
3.3260193282224897 -196.2293833721119 0.68838833706988
0.4433525986180775 919.5592606334042 0.011238531014781786
0.2748553121916766 -133.2693672599005 0.1231482864489171
2.4392622935211588 22.89152696011547 0.5086285013214473
-0.15662905673141236 -91.46441108399063 0.2816430868025905
0.4078476993375071 -62.122672311743145 0.06661735686742903
0.23738227890617458 -686.3082682141277 0.26218120772559406
-0.1469551951022996 915.6689839746948 0.06295869221727624
2.001379703969368 -420.82201632141766 0.2569480226886891
0.6306092801118106 -733.6838323360955 0.12060459322513228
-0.6107369178462851 519.4792526476629 0.3209699941648467
1.6809023431247596 -700.6732286530989 0.07752601073699301
0.25031077196633045 959.5036473852272 3.080092016225801e-06
0.9515766181763559 -651.9643577080233 0.020009622263147363
0.640053717206239 587.5141668788265 0.011749234878112103
0.3245015040146151 346.8440460738168 0.028743496900273356
-0.17404089003839407 -760.6720739008645 0.4346124651071146
-1.1110251004221037 606.8601237848179 0.48222398677077216
3.3493924698813142 -212.06477923170974 0.6909020854041374
-1.408751294143752 42.90173380106239 0.6460395586058998
-1.0079035548315223 882.982713568113 0.3916880165063736
0.16635481997139379 47.045660322235335 0.12450771324641084
-0.7751964986074428 -529.1019894037156 0.5757219023820443
1.390050002695853 160.85413765088015 0.149418274903705
-0.23498267379222204 301.04950506760565 0.22178112602021283
2.5364084729738687 -559.367347356455 0.4300776997567945
-0.07391142704510001 -221.92384897220654 0.278858476818539
-0.29598137506914446 464.24010862229215 0.20834545063015456
1.0245174298616126 533.1286953372428 0.0965422658088591
0.45312659464292815 -74.89322553895909 0.05609484286448454
1.2144492848344888 -201.64967342658554 0.031651047114882654
-1.00728165870601 315.3785803869994 0.5027341273563436
-1.1388096053837446 756.9374839966497 0.4629330861394409
0.28595522793705297 -988.9902873491372 0.31276040154477436
0.5616667881437525 590.6065723547722 0.0037988884618459164
2.1491496187388135 -443.5434929404954 0.3105426290020227
1.6291907749609689 237.65378869341407 0.2609970303553559
1.5905137645319274 455.7337384892028 0.2960938457636634
1.8558998931872874 -391.19753849363383 0.20567633953994227
1.6520403571343454 -100.65360833055388 0.19179003873539577
1.9015434712746646 153.70789980075028 0.34909123544620263
-0.843015319958059 90.03455487946167 0.49236258426590246
-0.5131325357677372 747.1098423686703 0.22944650935340882
0.42211184687887715 -62.92304011539136 0.06269861551202466
1.7930724308196122 -3.391429735294196 0.2705829741222154
-0.4244220884093344 840.5429342400723 0.17303484972802555
0.4862171864952416 -486.9402333446949 0.1210079942169597
0.4792181709302221 638.1496068700644 0.0007774148567276059
1.63596118629981 -484.18067438377886 0.10348405385013973
0.8766642495731112 -461.3623957672503 0.014388585073888056
0.07502561377433992 -415.63031168515715 0.26426811653832966
0.6504677362448981 -360.65846800243185 0.04793046384935792
-0.5940697836689834 378.07493495663425 0.3463459642171298
1.2446368846895253 -76.5740991221071 0.05630229084800679
-0.3989076982725661 969.5585119570253 0.13522466599822427
1.0652271968017148 -470.3408879702496 5.8267552229463393e-05
2.459834657283393 -158.71319309391458 0.48220381663067247
-0.34458994400479326 -629.6749773402612 0.4664948967474913
0.09392839438089906 931.7343820080275 0.010851530153001747
2.132362494591221 306.10006904337683 0.46348401137794826
-0.9395497531561825 -469.32011450532923 0.6078149846834798
-0.5754965448715872 -415.1679186107838 0.5003795118551431
-0.059189429000177096 971.1042394316107 0.03314676250932448
1.440089226614828 -482.8618607505573 0.04588564327388007
2.497198388461647 -361.38140709490926 0.4559427880755902
-1.0126406121077818 304.56064709720863 0.5062943484739076
-1.311649465229967 -291.97134594287047 0.6656762035780095
0.02898893950405368 185.30183299591613 0.14533084440553445
-0.3991124303343725 901.4053750838527 0.149942663654502
2.706753908858314 -284.71779379232225 0.5348429950343987
-0.6231735477540332 115.6978600844825 0.41365140500376246
0.2764003092196423 216.2457537423702 0.05817527090222386
0.14531906568194275 -653.8168538496043 0.291415657388969
1.3699837243744712 -815.4533875828703 0.003217503116942516
0.4094296291890427 -135.16905302711336 0.07874359962511654
0.7858171077022658 853.1394551462795 0.07967248402618321
-0.16892146520260787 -680.6964584103841 0.41653740491268043
1.6734125348438684 407.84525643885036 0.31783514572166777
0.55181789424702 -528.750304869091 0.10665239104560899
2.8718323168065423 -233.97623386427483 0.5870831135542818
2.0686568297402896 -589.6638355830261 0.24461982414119335
-0.003342993027086738 -97.82085275009649 0.22175411081321802
0.5493452358820134 -1015.6854443385699 0.21385996527365927
1.511599351516255 -648.0000433889732 0.04005060773172251
-0.15444880631507107 -114.03120121140114 0.28599709206695895
1.732832191872513 -402.4179347492882 0.1553470684255393
0.21728435756253517 -719.3935473641941 0.2779080480501494
-0.250831369943725 -870.029628281474 0.48134273121512783
-0.6806269695290781 -740.919242570978 0.5830043600858216
1.9481310224935473 -141.48626379748623 0.3004103174249705
0.5844631881749838 727.0972135935276 0.015323141495972255
0.10165502012274685 687.9392228459301 0.03390986831240638
-1.271404003532262 -374.95611109204015 0.6672165805740757
2.044799986812155 275.9819385633873 0.4277639707621291
-0.6289551151707438 -241.99230242318822 0.48564641026825217
-0.7140175906560515 881.2492285363085 0.27871369635753346
1.733573851534872 521.9613767628039 0.36650785265341873
-0.9875936608658804 -593.5293311419867 0.6350379507614403
-0.16964688045912668 -25.466876494638655 0.27153588597451256
1.4864711102505541 -189.6724143838045 0.11081155309380826
2.6077147731879675 -406.68461614577313 0.483453185094965
0.5292474764909791 -31.7423810609705 0.031830608477965636
0.6258549067007768 703.0600535038641 0.01967931231370078
1.3095483399484287 234.3291338120539 0.13541750108199616
0.4413030930644257 -700.2657880380468 0.18422979570178186
-1.0222020461923829 -611.0815586973752 0.6446009803385537
1.2691557382481269 52.4537740884532 0.08543429934881418
-0.01829070683707812 1033.6071600012453 0.018557101070255384
-0.2907730324017517 -621.9303726972372 0.4470147090935542
-0.8150746460321431 990.0932811773034 0.293795683630113
0.8200368493572447 -746.2105936800633 0.06235419418296207
-1.2287313092859113 64.09709367447044 0.6029319704921788
1.2704941124839866 193.66513845167879 0.11308539179486993
1.4327267485225408 273.2730931110759 0.19091690110356646
1.3902186983182043 403.8624485362993 0.20405432630717657
-0.4829746840251854 78.07583007852008 0.37030361327900824
-0.9718283309156014 91.11388913761402 0.5309666908089984
-0.1921699642504966 -41.06157111197081 0.28414692619269
1.189783387005057 -359.30823097599216 0.011753622455655578
0.8516423502345691 319.4774656311779 0.020202199686039025
0.6506857698829964 707.26463363978 0.024512723530868242
1.6261758482905948 -478.5381920549098 0.10129697841452327
1.0472520638899432 -902.5019088461835 0.029262914579757424
0.2178572133008141 565.1356639242067 0.024847764948417946
1.3164883317989446 -481.86565652811066 0.020135961020386818
1.3635750940297486 -346.7232532890928 0.04650953911699006
-0.5998771685367374 -469.1839923687735 0.5172763546936073
-1.4164796212548323 246.2288544408209 0.6220419294961194
-0.8467329246604064 918.6204261254873 0.32263911974836357
1.0933102822097396 342.83097072573764 0.08315344089555592
-0.37027105889234835 -279.2663574497909 0.40519020425632
-0.5441685349522754 462.0061157699665 0.3079225805400992
-1.2758225602877338 -170.38337258785964 0.6441310877202836
-1.040663130358848 -471.8276468371273 0.6311984538213206
0.49193128143919096 -48.40481621166805 0.04236442462883932
-1.1213925698960905 21.7425686251961 0.5824930672718511
0.23447111046324065 -552.2344340794316 0.23215006469500496
3.0361162549702234 -188.6260682083754 0.6318482086124632
1.4148752446808774 479.8050475460859 0.2314467781040657
0.6593013800050007 -947.467567894449 0.15558212003350655
-0.3407075482090456 -571.1414766472504 0.4539175339577595
2.589589521967338 -335.1830980848415 0.4908547951919694
0.14504064935497296 -713.3493574721122 0.3052250095828022
0.3336851705944537 -752.2420290924581 0.2389204328724026
1.7240425141787228 294.08023993011034 0.31177698984600793
0.24222683518828902 893.5594231373234 0.0007215278122209273
0.6191153466429029 168.0165062186552 0.002933783764115298
0.7713173830865652 -970.8227143850735 0.11953369930800124
-0.5174764171240547 -497.83856973116474 0.4972781112555973
-0.40979388667158667 62.673938272586156 0.3458990243160091
-1.2705105283836462 -120.21970317355726 0.6367959867530146
1.5812759527211424 -528.7927935673985 0.07757541064447149
-1.1468223072100514 750.0733671048793 0.46688661372296997
-0.3233451182525706 578.2792170610248 0.19299398486766475
1.1853299286001755 -572.9522253324026 0.0008833574525795373
0.023352971733146433 806.2500616236703 0.03601389101321892
1.7207562404088017 -164.9267273617952 0.20417942052520355
1.2040692251807366 -448.1288390940514 0.00734876772567112
3.189106681882622 -80.49001394654488 0.6756440068002069
1.4597515040620161 616.3782088485989 0.2811715940565271
0.39531470058898477 -688.0681354584123 0.19951401977993352
0.9363432723124114 -794.8308997204161 0.039766207187058554
-0.419924901604809 -249.1297324649646 0.4166968178861385
-1.081695352210417 256.1232717244711 0.5350136199103255
1.5154841398359136 -828.1756976063815 0.019787098090971813
-0.7476786450532468 43.710510495357994 0.4704709790155644
-0.31686956851850057 236.61396912130704 0.2695619568170359
1.0374415283396303 640.5983768933388 0.1223604487594918
1.716987464053745 -521.0969157348964 0.12417569928322504
-1.0873294604485761 -432.4276571611366 0.6363810497403286
-0.8642527899092499 428.7182260510431 0.4345045067151141
1.5999775597538213 308.224454123163 0.2657073234077915
-0.5493257471540482 402.07317962091247 0.323610165903094
-0.7319862243906052 -262.3880860127541 0.5208513370431116
-0.4652634306948018 -261.50130857093393 0.4351033789827591
-0.5277572336942002 -433.9211699749709 0.48888357440517743
1.3692239318190278 -171.96625198006097 0.0760911661395162
-1.236698211802325 743.3523774368191 0.4968509071177028
0.9614055383420455 162.51018109373717 0.023489495785556484
-1.1892067253756298 -448.0679409550812 0.6594079313066298
1.956681613690887 76.41713715128844 0.35301712240808636
0.3178981993996901 -809.7401258586857 0.2586325035426549
1.7831724083620262 -49.20564735114408 0.255962578222434
0.2541311909356998 -494.7393667614209 0.21098374275391885
2.0680738382174653 129.63166645890374 0.40586637769264916
2.66007489380266 185.78539014583998 0.595012542303262
3.219400519429234 -246.90802308933178 0.6629046844396101
1.657286213215358 -412.665780714457 0.12533646463213224
-0.3189908264331074 505.66229679267053 0.20793303790537845
2.8110723520069865 -135.2705345252681 0.5862149412953856
-0.9284338390223937 -424.9815130865478 0.5989864008620741
2.0570227825592413 -55.519784284455 0.362043482603061
0.35007832639958814 336.8925371858684 0.024902126675970606
0.6810725129627866 -393.4146031405951 0.04505841813903719
0.608052667506197 -7.8071769671012134 0.015165141291931155
2.311463996628155 240.78717490607596 0.5082356532001536
0.12649312148885383 -716.5013358384922 0.3132573076270039
0.4654628540229402 -897.1676553992663 0.2198668134921287
-0.12470280688229818 -570.8974489899072 0.3772248691503699
0.592736547038162 -421.1442431407281 0.0735171750464674
-0.21976422924257122 831.2273462987262 0.10058835050048247
2.113569698987148 127.31726571241143 0.42160527728319835
0.7758647976515627 258.2561017842622 0.005574032324745701
0.5583390183539445 916.398529583387 0.03020005615373334
0.613455232949278 645.4600463070942 0.012692843455819251
1.4982170093789564 -112.84085675664551 0.13073214489079468
2.352526343939367 272.7604136364391 0.525996939431646
2.5668238651012167 -502.06044031039494 0.4518982886899311
-0.7941067827215682 954.0737641873977 0.29377343125152966
-0.7009786933661507 356.613862980038 0.39119985888116465
0.6574984939527304 501.04889893302925 0.007826447064933708
2.4917901067492716 -393.51015916723816 0.44783905765353865
-0.5840996748847966 556.4439068071285 0.302037209807079
-0.3161645601568466 -46.67182658165052 0.33426299642103807
-0.6571079439403953 -395.574416771589 0.5215735711650952
-1.09239093818243 316.86599993109144 0.5279211342712864
-0.34233510169014614 900.0234313719097 0.12934374046107389
-0.7250544599067593 -337.78658422442527 0.5316114771840668
2.0364220048061163 -122.41193570591406 0.3393092792110505
1.361267677187273 -774.5610266961105 0.00434890308377259
1.4085159695540972 -636.6310159049488 0.02050726994687052
-0.8591934124815143 418.66405690869146 0.434773638023574
1.3626399506551932 14.142381789079536 0.10892037887280041
-0.8666778803204398 232.07057191540298 0.4736090836651657
0.7004119331103429 -667.8843408037865 0.08442192166684165
2.683534547241318 -335.79352041445725 0.5194332292855174
-0.3148555577091936 -124.08873230491383 0.3510698631600459
0.9227335418250531 592.7269707585435 0.07532655782695016
2.043292055601139 -217.99801142252147 0.3203956168536631
2.932549400292027 55.361732954722356 0.6400842086575173
1.21546803856121 -628.9209988019637 0.0007991306155953991
-1.2818016982985276 758.8575755910836 0.507940369942912
-0.7206244213961949 -485.2252672357961 0.5544186205467286
-0.4446426531678518 -714.1297030674375 0.5133805397358997
0.47293364115476444 461.6584944924855 0.0015377024501583784
1.9355422994397748 -14.747678916000723 0.32440420626452965
0.17522214280838067 -607.2408488922842 0.2686913681074499
-0.8205863323810111 672.6029244503593 0.36746391806960554
1.7815920916737398 520.9173880518158 0.3842118429202305
-1.3133874552470752 546.1841901772339 0.5527631121871954
-0.468338591568386 724.7198805846069 0.21675010484151394
-0.040104438553405064 -411.8922550681849 0.3092217923386925
1.9037506734994023 -24.828657075521505 0.3096341325121709
-0.6904636274309739 745.8178174212956 0.30061988721251687
-1.1671883784227215 215.68091986593345 0.5651136393275239
2.228785741080463 -431.1566621645163 0.34436480550587706
0.3543600823728683 -498.9171719784342 0.17259759225052604
0.6004527122204382 631.3861240291924 0.009962448945762526
-0.3345035481314782 -746.9521208236125 0.4852376740793702
-1.228630039181185 664.4604975973521 0.5084359371772584
-0.6456773380379526 1015.7973407377215 0.22007859842400748
0.4335372990604822 -674.5968868602799 0.18144651339036633
1.7784918281157098 -700.052067937568 0.10933615458885533
-0.5241571793165196 141.6289556415186 0.3719112029380219
2.2751136527349143 -227.71769302502673 0.4057127747475635
0.7590571989210291 402.17372683075655 0.013294150017625031
3.212510721030431 -158.48060706777983 0.6715100742337837
-0.11285353763027661 -168.59469958192005 0.28204360276881835
1.0240658275929284 -182.149660243369 0.004910469148725357
-0.06881018807224293 172.22857208126607 0.18562446918947245
1.1536629349357155 750.7165192195002 0.1901810735360937
1.1814846435266755 -559.6493489933101 0.0010311776485367621
2.460435168226585 -264.9707868770961 0.4623353996604752
1.154196125313345 -378.29017889953343 0.006404198981884134
2.408562251864682 -328.51517163016456 0.4322271411667192
-0.3437785733013017 163.9592011734328 0.29710266950641206
-1.0588772588225939 -503.1989643396472 0.6390975073959453
-0.5405219214762984 975.4443287771503 0.18773317177812512
0.09574162310254053 634.0082378688933 0.04236475403354224
0.33993940066895245 516.9974315947265 0.010199866679745494
0.31040085495358816 379.7609755234421 0.027747664666479696
-0.10255774530529016 406.278289055178 0.14654244199275293
2.4229852336025504 125.71555444953401 0.5216184967941754
0.49409286452706325 -64.80709543207104 0.04413317955208949
1.6474458745495302 -51.49168970992514 0.20122973350738158
0.7282407207201158 661.4899936774791 0.03483956821653151
-0.6464945555252735 444.7991501006088 0.35158984628614687
-0.15405211842470123 -795.8974085024784 0.4347723138582624
0.001955608199598835 24.535936550757242 0.19149494848457715
1.2475925617712302 -435.2280563607459 0.013626154807386139
-0.3343501882911277 873.0195246983487 0.13212705090854024
2.0734419818360266 -482.90712201404244 0.27137404487560784
1.4794628180441316 -237.4681009237877 0.09904380242099294
0.6178269923476851 334.913040253884 2.283583239730874e-05
-0.08403166967518239 -696.0217817248731 0.3890626277345446
0.8445620230683557 93.4479076496632 0.003376841225300496
0.8344325419468615 151.9392627482091 0.005289155623800889
1.0323715983311696 -707.403892481906 0.012582411625272847
0.4387208562385909 722.061113085588 0.001085649681778448
1.1445552054739345 -80.11572422021754 0.03179034634549981
0.5497711107064578 673.3727989400177 0.0070187186869627724
2.551820090420663 8.637404918367793 0.5392264507924857
-0.14548661517482864 -454.79117171942335 0.3596892484261832
0.35383815699629784 -593.9425290378679 0.19432100791031934
-1.0338567885442442 771.2918471751618 0.42429273855644406
-0.3705283676501694 471.74381175330905 0.2363581333038465
-0.5193411417760094 -381.1192106470671 0.4764131325706335
-0.6192739466430683 228.29334049624413 0.38855239583353146
-1.2669578114329412 -57.239111506564996 0.6280176848886828
-0.24734607078560966 1038.0260544589626 0.07141885602236286
0.8398689797380896 383.4391123340497 0.024732942107970404
-0.4961827015230369 936.8671410042109 0.17917152701830583
1.0537295001606102 -444.5258330223646 3.0020191757419267e-05
-0.7571778970983929 -763.4060130763419 0.6050529741540199
1.9557072927014596 -432.1622347740382 0.23599987248229856
0.6572138422336591 -730.602601579746 0.1106916200420174
-0.15458866329887577 174.71357169954035 0.21896931310302212
0.7301212171684826 416.53327519389427 0.010569846088613786
1.3704435295271666 375.4916306588741 0.18976379868797263
2.306409866614498 -309.0015391245844 0.3999648401027388
0.4307709766540808 -584.4184417266875 0.1623232064804208
1.1738900432306576 -936.5454776867125 0.01145472805604574
0.43804064052053815 435.3675095929668 0.00490498498935296
-0.11628518854035685 -869.6367296339381 0.4365150082757159
0.371533428322093 657.5431648931087 0.0009997867170655234
2.8612288541738087 -462.8057717105545 0.5492322662399151
2.6190783267027955 184.45952677995888 0.5846089186391717
-1.175871583596355 30.411596477893227 0.594848650405351
0.20202363417540292 141.53159220339217 0.09353578670694582
1.3716089323395357 -12.341895178629784 0.10673137615145908
-0.10924264941071371 -1021.6596223056092 0.4639348944883595
-0.9477076881029578 -267.7329493125435 0.5810605116156617
0.40538838708178804 918.7218530052548 0.006821475868945019
1.6249295492516491 74.89004790920444 0.2214429418516542
-0.43294846838105316 -830.9648481581943 0.5299398430162482
2.1444014165236682 -671.4230302236624 0.2559579717565627
1.1606624624253714 -434.45882924638454 0.0040976008755587955
-0.4549262917481083 443.4630666868486 0.2767462067904754
2.0750410238757135 -672.0766581752853 0.22801351823830462
1.6638491860409712 54.61357475696104 0.23229559563287355
0.2784628029040177 -795.7047464050047 0.2711626515845359
1.240678554466174 -633.2666607666825 0.0017849445416447333
1.0028304834886221 -752.9506928340409 0.021277628413665744
-0.9386158801307559 695.156875315409 0.4061358068474536
0.037114719111975614 -556.9038389855004 0.31196723197992093
0.6440198622279871 190.35368945861183 0.0009516350828613242
1.9442567559691304 -402.972275025832 0.23820176125857603
-0.2956753312958049 -277.9258082896189 0.3775535668589054
-1.4891536122755784 287.2977095727481 0.6328997613394363
-0.3454962669671613 -244.26550481467802 0.3887641870880288
-1.2777009412388116 658.1169460227693 0.5241781576628404
-0.721788742360035 -484.44440334492253 0.5546129869330222
0.7074461905125451 -450.7917304060261 0.04676888420067222
-0.44537004953924764 -44.84826483935308 0.38289424706109715
0.35414981703932336 664.0834603664532 0.0015992671794539733
0.23164878497245422 315.42682522867835 0.05472602964762195
0.4482735465962462 -1079.7148795871226 0.2691927287556037
2.0274164600402047 -593.3114640692208 0.2272554175703404
-0.9433133237546935 -21.094525906828494 0.5414266706856448
-0.24206043172606617 671.5164129432046 0.14116849283922672
-0.2657279395373373 255.17235571620427 0.24474806898670634
2.5565350454197144 124.38806015593173 0.5591396305537328
0.6844583420567691 389.26370368217636 0.004258122035241722
-0.7312921389232959 -701.1129249330859 0.5899326929351333
1.850495314198804 -735.6760657504038 0.12737181679987267
1.1120494861140677 -861.2301595477445 0.013923541982668335
0.6881478316865282 -1032.4016540679017 0.1633569097748217
2.056094139151706 -349.54813200350964 0.2953232503739357
0.4908378166226901 461.4460003904169 0.0007983714947140955
-0.5981550105794471 514.2436321112036 0.3172306194954107
0.9372470005763935 -337.5465505002468 0.0015223216475388967
-0.4190872506768586 400.90443393591204 0.27229672921283227
-0.7096648541291513 268.1843729459217 0.4129245106605666
0.7597815700139561 -466.2044667045536 0.03652998685790234
1.5885101708932805 -218.25923991342347 0.1413693487871773
-0.34806512571962456 198.08579483976177 0.2909367119528395
-0.009057233699073963 45.192838030812936 0.1911100957436768
-0.3444451605208805 1092.9472377353843 0.09162174682290461
0.23384444703993923 546.1611424381506 0.023924149295611034
-0.5476082002766354 1028.0128716057018 0.17859221365789496
2.619927201338892 -94.0316782552361 0.5416302953711531
-0.3810750414327291 953.2163767109962 0.1321869263405207
-0.9420925530549454 554.3030000803149 0.43620826944223856
-1.073801022999914 24.491869717231566 0.5697734611622381
-0.5119733447915689 -683.5431411432236 0.5280344704927643
0.06873292298364775 843.5417431759233 0.02255452373501039
-1.238550504608212 714.2698995290368 0.5026373175797599
2.8488922255931346 -333.54944032866047 0.5662352901668868
-0.38568283734687414 471.7292973469798 0.24243433674730477
-0.11962602167351677 1038.344467223946 0.037859967014123225
-0.8281326381089175 -502.4137585430278 0.5852912028000532
1.1932927660927277 443.858762670485 0.13739039872524159
1.335988285283347 249.18943483210023 0.1483794483264504
-0.2744677320784781 -980.3391301585378 0.5086659863379642
-0.8684043993075709 -405.917069543234 0.5812957944300854
-0.4807936453367321 -665.6931687733502 0.5157859382253952
-0.21245835738817553 -676.3297431709408 0.43095201105296527
-0.3807619605519068 -455.0572299579826 0.4446705856221437
-1.0290690893281507 -510.2249119356935 0.6335398494355666
1.2276986360846405 -141.40533092004557 0.04245466427984534
-0.6381698538558738 459.50078729866027 0.34512676528736347
-0.06474647605605588 382.7066756691802 0.1376207557035136
-0.9568334605827905 -436.0063208681777 0.6073282507906754
1.4350280820025276 177.84264786673043 0.17025679155605514
0.6584393496216052 891.7188462171398 0.050000971920384864
1.7233024055076138 6.757939294686594 0.24498463452290134
-0.9197456671924875 -535.5263773554781 0.6121912216374722
-0.08381842462789679 -21.947802677282198 0.23632304366736306
0.29789297684161253 -146.7770158531805 0.117777190223177
0.8797842325758392 290.4377023165662 0.022165101332204035
3.0093507441876177 -410.5003040293102 0.5957703240112254
-0.015957227687982245 -195.8394916686192 0.24958887004613622
-1.1573942572626557 -472.23967350446765 0.6558417183839383
1.6213864219334295 138.5247938578591 0.23479940553906103
0.931191773998344 37.190386802197736 0.008307472958965095
-0.451903945047599 1018.2054532274462 0.14434029945696314
-0.7502812685482557 769.5077213749298 0.31877085737901395
1.4320341405650197 -141.46113617693834 0.10181802737360668
-0.49171193606871966 379.18951614865114 0.30619565553412814
-1.3698774136528735 387.43461006086477 0.591574375099772
-0.49947395045057097 788.4099348489162 0.2144236914952751
-1.5051916836876005 267.4358576361901 0.6388635629493934
-0.26928152974229924 -235.0762463834376 0.3582598334716728
0.046022408199877685 788.5613190695467 0.03331086617900732
0.1482129413729898 -395.5898918829573 0.2302751774194167
-0.5800249948251404 -242.66503630682848 0.4700163065340933
0.37439871797393276 36.738546023454546 0.05987779404465179
1.2399411705618395 -625.3460748891766 0.001991434259418838
2.998287324970529 -251.13882724258815 0.6151581239286186
-1.1703927532407523 -427.89960889173744 0.6532569952419395
1.3481453647132227 189.9553680067147 0.14012680825807597
0.6305097943502644 -748.9223613431702 0.12378021464623155
-0.34825028639365097 -710.0437774964971 0.4827921609916588
1.3968201713305317 38.252437231053136 0.1258099162687709
0.30185346013745695 751.6235963929003 0.0016726543392117871
0.7222483637678396 686.4808963868545 0.03672271043199874
0.0006711682787889917 -1026.650826488297 0.4275533488702097
0.22365513233976664 -1073.752566875633 0.35596768105691146
-0.4373196250071545 742.7133530569445 0.20029078041860435
-0.7769384701477887 -359.2463059228545 0.5497916292525256
2.3384022294536653 12.717795791498702 0.47516064466957203
0.3901231051771543 871.0512261600591 0.0031670089030028806
2.9913318016116426 -289.68178685353087 0.6083052970093089
1.854360354565361 249.07306726890647 0.35222181772917976
-0.9157104932380208 289.1217317342325 0.4787483143937415
1.3804250229100201 612.9128130427243 0.24860835941582488
0.8134204311060442 -39.305403271220484 7.390325344655422e-05
-0.6655890260118188 1020.8804947854867 0.22685247907452324
0.4372425208447128 -550.0378928394889 0.1523110174276602
2.2979413508228808 -562.5639443189308 0.34161703300746477
1.790262097077863 -199.14882968486722 0.2239321519935518
-1.492042060095762 132.4352587405549 0.6525094151658515
-0.5161119900440325 593.2416335412208 0.2664376535327229
1.2604372670031843 -533.6323201287273 0.00806945557407073
-0.09857100954407683 262.4298046300155 0.17682130348712513
-0.9141717026732682 118.53349012943181 0.5091909597726985
-1.1856259930597806 416.66358854929695 0.5380742067861798
1.43283535342317 -171.17376221491577 0.09635168903592642
1.740252450958135 521.6164804760906 0.3689464795726977
1.7979767802010118 -265.33801978417443 0.21169016559071474
0.7803323648288927 71.51089873553906 0.00011435380601717982
0.1655249706642825 -41.759209644673774 0.14358127518568597
-0.1686458777571287 835.5420122280841 0.08323511221702141
0.5729459106848032 -1004.4079773655559 0.201895981949299
-0.02355792708010984 -181.9052409863217 0.24939274956618174
-0.45938619821616533 266.08342782136356 0.3193107945318977
0.8291698674159032 54.36947127184703 0.0012026649939861124
-0.7624904320815562 214.46591384948465 0.44228911835812657
-0.9268753136204526 766.8536509178571 0.3866845694953528
0.6248024406513519 -674.2914839725663 0.1105947851448362
-1.3208350289066444 -130.7163703744784 0.6487190542721722
0.1766326164121208 648.7616539151982 0.02349228252643176
-0.3359588779861351 -913.5663400851005 0.5155088455613633
2.061059755999029 157.48888266897075 0.4091586481372892
1.797141640506737 -784.4125320984322 0.09909016582915259
1.025201188969308 -13.914733102810487 0.016933866639768917
0.2819508267477471 938.5735326073548 0.00019002725154856152
2.1889529972620787 -54.362933592942454 0.41091363798498315
1.2793108480826698 -735.2222108626505 0.0008750176473064566
-1.090627208971535 146.4689355181447 0.5553091656408081
-0.6884068636760002 -455.8133702728477 0.5407145769103586
0.903627882344608 -285.62485564238364 0.001693901668152193
2.9147370003314483 -104.99452855644563 0.615457755568948
-0.8680114795176205 -436.647541658396 0.5857190422683306
-0.08911341068893641 -28.772233915000697 0.2400320866597909
-0.12227722026497201 -958.0432998177708 0.4559929344101168
-0.7525361364333643 -122.8602485044006 0.5026366877357645
0.24560376917191795 -228.82068889149662 0.15425057905758274
0.8480555138524013 -990.330921142329 0.09717482516386126
0.8201359641779853 768.6872006864342 0.0751938986042775
0.48408335064566255 -302.4130804787038 0.08572893750487046
0.9433474674724203 256.879881359014 0.03063424949216154
-0.18030648328804322 693.576056764673 0.11439179520477225
1.1369107673629262 -500.46117793440646 0.000666473258540325
2.404706498559209 -476.1013647156582 0.4004305596910229
0.6938931712793528 199.83107680500098 1.1041156188022874e-05
-0.5351994389723322 -469.32346201252494 0.4976404761914995
2.6558249139663808 -71.82407512687496 0.5551675507106986
0.7849429373723031 -109.81925862556272 0.002640194401585221
2.28529334093599 -390.67802422882244 0.3747154009953782
-0.7893671084784295 779.844845119324 0.3316827277607429
2.0091546110999436 402.3330074390135 0.44081878128033547
-0.0009118831745411615 792.802051476393 0.043433332397188086
-0.09813520377513663 905.6894950547755 0.05134507583416064
-0.8825622220180627 -735.3070467399514 0.6300686891950391
2.3451705388336253 -62.49245713938558 0.4630922454776181
0.265371920501557 -846.2246026327782 0.2880951428511564
2.3794504784185744 44.09266369451825 0.4940057401766353
-0.8242562707472643 -326.8001055439894 0.5575931323957684
-0.19166700575912055 943.9017742037101 0.07111399927355273
1.5871693412722208 342.03347296262814 0.26843798383384543
2.4097582429104856 -135.67847934087115 0.4703510741290375
1.770654091635406 -1.3542191849958272 0.2620799386703563
-0.022464140441430525 1043.7598656819098 0.01827667563091411
0.40880150892166855 44.1182015808165 0.049616541114057056
-0.17332261608514488 -59.95903423323398 0.2810056949795502
1.7442560806638976 -173.4404339888613 0.2115439476132997
2.299647280749265 -530.1994859027787 0.3494926416235484
-0.004468437241790468 -421.41740261347286 0.2973175074167427
1.4280633371963642 223.15072081931703 0.17773391560236973
-0.03147364371351968 806.4806464379931 0.049024500372950586
0.27148784038049745 -230.85453794928208 0.14499950537684902
0.5599666744827545 -1037.4381118583399 0.214659072885702
-0.7042019695620805 600.9549923130219 0.33892514197624124
-0.24709512778736897 -838.2222286952972 0.4741918378098361
-0.37676756635950515 892.668727164506 0.143504184257527
0.5904012013212621 343.36662013062187 8.321640607579487e-05
0.38271862492604014 -287.2405178211029 0.11662831802651344
-0.6604822168442209 393.1946469245654 0.3682587626791012
0.28217079650080534 -766.6621177682637 0.26292741355166777
-0.9380059654932444 243.59958265493242 0.4941879019874082
1.182108696044019 -395.5581237396809 0.00827153471906949
-1.0803110613621754 381.4711961886617 0.5132591492339986
-0.9154909972299213 508.2504666120076 0.4362549215890133
0.7199547540873821 -494.8350027044322 0.050062440226920156
0.4356063077635548 791.2594976325192 0.0031090837740951846
0.9936896563470741 -265.7946261001813 0.0004626865229771183
3.1514747059215713 -83.95735096763224 0.668103076349068
1.3449699812780114 -124.68718706043569 0.07705979003586935
-0.45340174451073967 266.55876825707855 0.31685590798315794
2.8694921959508832 -122.42204802682943 0.6024148788851161
1.0505236655628438 -695.8041145624196 0.009420572309979057
0.7319997139732897 -624.3998669337803 0.06727643499886755
1.536883386022588 -71.24474537480455 0.1539583741037863
0.7324859495666642 -793.0350922573024 0.09751365296787884
-1.1875244162033969 438.0313540018449 0.5350762586455228
0.7072416542316027 428.56116081157575 0.008674521490644996
1.890874077679953 -130.48539123712862 0.280180408584885
-0.7717851870599295 -657.0061095127553 0.5936204286545856
2.4274532475199804 -212.3719486504251 0.4615257056296062
2.1383514678849096 -215.88788099666215 0.357576009679446
0.6147140318291477 552.1159844315275 0.006471252367662137
-0.46639665444992384 540.5938512592945 0.25876557383394855
-0.7743921971181196 923.834466859824 0.29291594398982557
-0.6261314832685299 111.1950520727396 0.4156354430705734
-0.3965630947021379 -184.02683801325122 0.3946644093287822
-0.41790723976183175 274.107487987643 0.30113625638194624
1.2219871098511244 -494.86860627113924 0.006414879298948386
1.8526758292149863 -283.17114818009225 0.22938202888395087
-0.4306536423386651 -922.0371165290535 0.5443507498251023
0.9589115222995745 349.2575588555976 0.046361318933024497
-1.0525352671428299 -144.29317729299817 0.5894269371541049
0.3128130408136298 -358.9191375591445 0.1573964978996283
1.106610819855591 -288.7169298999992 0.006843717365268564
-0.6825550434165828 -228.1062451394265 0.49990310722506276
-1.0978462105452356 -331.27601254658373 0.6257866544458177
-0.5561432752219035 536.3420725736978 0.29558338575016
0.43193768064342186 830.6479187021248 0.00456219125249909
1.1625989509263481 -231.59453508684692 0.018701146853344057
1.1296924251717015 -757.3316749933576 0.004973295934034551
0.16084552647056483 886.8706230798866 0.006281979183342418
-0.7789902009538094 -789.8327082923599 0.6137941002448506
-1.1714330573320704 -291.0432815774816 0.6368170149946785
1.4945609821804229 179.02338961482087 0.19371361228560424
0.33985426799654816 -466.8547710383707 0.17101278841787237
-0.48662220887469476 -287.60544744329854 0.447608585801967
-0.35463183766599427 672.5866975979852 0.18379977257592725
3.258046623642392 -133.24335309946161 0.6827275961411782
1.111049434895987 379.6617402591089 0.09569809227633176
1.998948629108314 -281.12851403066406 0.2883978272134182
1.0112997363699587 545.3662255390332 0.0945355655639349
-0.37491493553588406 146.23574032332226 0.31346539408477736
0.7447782793898503 -298.3057499264936 0.020260260295409387
1.6142628165306008 341.8789880410802 0.2792339909815005
-0.45893707991042176 -481.81527626691184 0.47578543066588874
-0.24801477414346573 -167.5140103638147 0.33504119329824966
-0.288428592904731 300.2989548078406 0.24334551669150814
0.1618690003638792 -590.9362707443935 0.2702470119369721
1.5261893997668448 -341.6654519012187 0.09450483251054277
-0.25380483957606104 -993.3590709315934 0.5046754897417247
0.39344151466658084 -595.0483169299313 0.179077992018013
0.498384411787405 553.3411874439264 8.701722367809225e-05
-0.724123185584701 -129.09562835631618 0.4949656451157179
1.9483376706968516 -33.96138101144129 0.32504469460019225
1.6534961391669565 -211.17760094285472 0.16741764307270965
-0.41122995963781594 657.390438662283 0.20958095179757213
2.338784699646431 -129.70351617491679 0.44789082693116505
-0.10701923347906028 453.9226910643299 0.13796087008901847
1.7842786302767946 304.5588026667551 0.3376639308223694
-1.0807688569735967 91.44371613679073 0.5612908714811411
2.912757006863547 -107.49911287809027 0.6146635758321118
1.4554769619557362 -622.7980556898126 0.030926770260470793
-0.5407487856107285 -357.4335612115906 0.47887967837541073
1.0741159329498966 -686.5280804070449 0.006301095762907082
1.1321918614525825 -886.6536561070477 0.013165861685174895
2.5913706613193686 7.9485457805838 0.5501858653162492
-0.1587409066170875 847.9886236365187 0.07794216409720735
0.10969856567291547 982.7824015538642 0.0058497665801501494
0.23754868613321656 1010.2668915290335 0.00014567902259314148
0.8278057018847822 -120.79141185958395 0.0008357855612614762
0.953302782724158 -122.08175917769927 0.0023074155587092253
0.15582874150830262 832.9173866306971 0.010285645437282262
1.3335636544422738 325.5540572253328 0.1642296604709041
-0.8116026368406251 495.60503004383077 0.4021068146433596
0.024155745903734704 -648.0528749244254 0.33767979577566354
2.3242085364832983 -12.658825818304194 0.46572078428579405
0.6077734085341262 431.3209860410443 0.001096140480213169
-0.8098379757940739 -220.2169769886117 0.5363549260555436
1.1383968734767282 452.50717005673323 0.11944301032888051
-0.23355425813684816 940.5908971986998 0.08446415442735965
2.542034698662813 -311.08395828261337 0.48019971107212006
-0.7107183731077431 327.21539672282915 0.4009758196546066
2.3885080485977372 -114.74943786538506 0.4673731937237849
1.7532096065106326 543.5603499529475 0.37855910728247
-0.07495759260373869 1044.0060446036944 0.027692078495345943
2.765579104543029 -111.1656262399872 0.5782016279326396
-0.3152835189720884 102.62585105612538 0.29992194671800243
-0.5422338653336085 -864.2936242806077 0.565657852942506
-0.5589150599569987 -351.68112479990873 0.48362448786080103
0.09222632698884414 539.6756764457289 0.057198834573380666
0.5514409816944672 875.701682307162 0.024242360566532346
2.3451733578226035 -169.0231387798973 0.4422933721226608
-0.05376693227602969 576.9630968690979 0.0945126995808568
-0.9466232759688245 -602.9506958862457 0.6272373040215389
-1.1436017291155165 -28.445382533403063 0.5953151145100503
0.982855533755995 -77.02240428022083 0.006757861168037282
0.36618823551237023 106.08944909993988 0.05131923844203368
1.6798225282850947 514.456868944498 0.3443768290170329
-0.1981292924227276 665.2736297968975 0.12649644940156632
-1.1580310006508865 -517.143887127784 0.6611813870558289
0.8795201461737701 706.9538038558835 0.08240716035752546
-0.9601991219838301 -639.8930248673671 0.6349344135054146
0.8478477640569164 541.1194114439977 0.046441911539728535
-0.28925864799653445 -653.2124418022562 0.4526402437323744
-0.21756992080542226 -102.89937477374133 0.3084622710719023
0.7909498114615652 -713.527747006636 0.06521050638723797
-0.8602002749946555 630.9990633221153 0.3911711993029337
-0.7226884813434667 927.7656003542209 0.27138539456526045
0.6394803942641751 -823.4371334367818 0.1361641514676381
0.7972947607897758 819.0137993751641 0.07712328088368697
2.2338206197658206 -495.98532551475137 0.33176063554141116
0.23546541636578966 803.7340853600213 0.003983346285896858
0.4019240413621594 -130.06652114078918 0.08014003957892887
3.276948474781447 -213.9153391594458 0.6775825376241581
0.20665597447201867 890.0748888054061 0.002501686114117783
0.7170031333862716 131.09327483469747 4.96557055165534e-05
-0.19021896082316414 -800.2809150541075 0.4480291642991823
-0.9136442409642916 45.58371292002653 0.5216955113242945
0.17743827039371518 215.7778276492213 0.08756869905996176
0.022639571247764945 -308.68831632721026 0.2603812214107379
0.7123932784700704 -1031.4939767765188 0.1539557720757398
-0.34395309655487605 463.01373812570023 0.2277499222263231
0.2451072778974266 170.29243751896047 0.07479289254269338
0.10836497246205856 -202.75833508433527 0.20156671882078037
-1.0506706839112505 -259.6737071173477 0.605301063423304
2.88959994205179 -96.78876899552961 0.6107176398065158
-0.22512205083521053 -578.9703861042062 0.4155215194768107
1.5631005001477958 -292.69967536851595 0.11665292876155887
0.21877466521150302 935.6654277048394 0.0006889946156107304
-0.3317034873106952 1098.0252536423843 0.0865948320086079
-0.4678719823932793 240.16058392025502 0.3285046338753213
0.07016613775650593 -1045.6186006451117 0.4068050600742919
1.7035380469524595 253.79875073351468 0.29442159315512545
-0.3994600401722097 -294.4319790587268 0.4187661384911186
0.4037822637217843 -141.46227113104737 0.08161213223733432
-0.8244946220929887 -627.0103168334562 0.6022113923516949
-1.440402303379425 254.43152639704135 0.6263478302206588
2.923131425443337 -148.89230653778657 0.6114858460288175
2.4951096890023488 -517.4133630244156 0.424150037181598
-0.7698191189597232 -778.4354617710565 0.6101079681168413
1.000949702541493 -456.6559203048955 0.0017954085945342659
1.0565129763679513 -105.78714730777119 0.013652116629935825
-1.316730538116743 -241.13091950447017 0.6608752601420642
0.5315620760647908 143.58639188656662 0.013515792344001952
0.029350588035714553 261.5242202302129 0.12898585097351672
0.320005403678 -979.3615813742756 0.2971000181093682
1.7920287644597879 -203.5841978367664 0.22360925832080944
2.2288363365269284 -69.95794809710674 0.4218643068135765
-0.2812866742579083 -598.5173467677768 0.43913142869239985
-1.1575641802592505 399.92146255202624 0.5328272826150549
2.6442887746392483 -57.80393346470805 0.5542394535870211
1.1606157137653457 -412.0093839911059 0.005180293433534
2.122051727047869 -497.9094513382522 0.28730170512787784
-0.4279005532880664 413.9547826765329 0.27279131590356814
-0.03431350339564765 -264.84873829033904 0.2729935230930032
0.5629588605641749 869.7680483714305 0.025759525257572625
-0.9639869513108892 248.16554777406213 0.5014206938088914
0.7817706743130197 -498.70942965329846 0.0358371360942169
0.22872289486908315 -861.8765116458717 0.306231339992122
1.2008743498085657 462.35698869291423 0.1441497764803144
-1.0145084965985809 234.9125674602135 0.5190166865586819
2.484002262829761 96.38375984424192 0.5344143258348758
-0.4034014163373705 -41.321650680426956 0.36644601512123004
1.372654155994714 -847.5513051521016 0.0022002716089555866
0.8183388537071006 -866.0221678847449 0.0835141019878944
1.6940889665693832 -514.7252062313244 0.1173843679398187
-0.53903826105581 -859.7058923808868 0.5640972728042433
1.9810906443410816 452.95793523685006 0.4412736072912903
-1.1478740102387113 -194.83844181237066 0.6191927311033241
0.13494974674803673 -369.3922419924419 0.22949647025170558
0.5631762459945124 -359.8999207801247 0.07173534644073204
1.9861168681834298 -5.496086255293903 0.346077842244437
1.466791324538938 -749.2023314023352 0.01931058743582208
2.092524729409428 312.0736695877579 0.4513464887989168
0.3834134644037295 768.7327471961776 0.00024177144882665303
-0.1353011892397007 286.6141898616456 0.1856566008709669
-0.3267052336963505 -713.4613019315861 0.4765137986851788
3.2026698172370303 -113.66652831158558 0.6745735041549669
0.40775211566890657 72.18576994710702 0.045796424685549134
1.0012237761655294 341.2512544483491 0.056077832077098
0.09999315889000426 4.562390105946861 0.15807634951019237
-0.9176740652304748 477.7374194690101 0.4430876046402867
1.0727665691256354 -638.8691269213077 0.004001214693606612
1.5336030140722376 -213.5297086262317 0.12246013238431404
2.3047791752481226 -236.8956523635684 0.4144313574936189
-0.5156205658396427 -4.0841926613263695 0.3999764322430599
1.7656287769843175 -734.6084506682989 0.09822793588102985
1.0828088510883884 -270.7449976085577 0.005557781342435793
0.07503435430388139 841.9383444306445 0.02160174280309718
-0.22053569108885007 576.3074794560355 0.15376289207269475
-0.07027350400279464 -238.28055256575703 0.2811968018034236
2.6538154357974557 108.16392157907148 0.5821851953809175
0.24279325405369345 20.895614301017076 0.10323733749925948
3.293162121133159 -298.22556526403673 0.6714185710317948
2.976071291760989 -388.32825362837116 0.5907360250095697
-1.0878526211825041 -468.73737985992886 0.6410105309800127
1.081914964780873 -417.28665609653956 0.00046997744993696995
-0.7640175283506312 506.4765999701874 0.38236260998636007
-0.9735521183369857 925.4954286631935 0.36977461919868554
1.9369243426220513 -399.36795020250804 0.23610258034380782
2.2097009636223586 380.2369622963995 0.5018797837041918
3.2136323020160855 -82.97533992838157 0.679935363244798
2.660085610188351 -111.71857026646899 0.5499757921731251
-0.5944552356772959 818.6582750253533 0.24538333932742296
-0.044217065425398605 -477.7594098734696 0.32583379650454675
-0.770492697364707 -601.6299667702774 0.5852816098723953
-1.0591800385882562 128.34317430338092 0.5495597943466812
1.9504565289539395 -471.767875818461 0.22469923537215278
2.375470810837548 232.83581828868 0.5259283947633557
1.1539342270434332 -602.4491691631825 4.831208332674898e-08
0.7445365380948894 -503.20619779723665 0.045126343619515105
0.2495293576675366 -867.7121446158878 0.29934195033624544
3.018820564662824 -238.51580945094338 0.6215359633735732
-0.7108783532643255 831.5917960213928 0.28895526914147157
3.0982702164280544 -20.49637625898663 0.6649270458660416
1.8704595712613556 -614.9803998160837 0.16073935753260898
1.5967596564483644 604.2597029449519 0.3324239452308093
-0.06189096912117442 -853.8672373007902 0.41422786953526375
2.22683715655862 34.4859975198317 0.4422301049373468
-0.2067045558674978 -853.4788447830886 0.4638758932059664
-0.7844185469469741 -609.6927164080407 0.5899452969182943
1.109001594473818 -139.25562711962652 0.01870308475896079
-0.8081781592339069 655.6094672623096 0.36650621437182257
3.1055291502441476 -89.72903060653107 0.658417792857462
-0.3603551654572281 318.18520350884864 0.2680121174659591
-0.6994089150149365 1018.3530700887948 0.24098049585868345
0.7096865740068645 818.665906175708 0.052280924764808404
-0.007408655810911657 524.5524694186959 0.08935257895582432
2.2502755000609875 -204.0888653874182 0.4016959148944632
0.20859216161073446 -4.712461939506056 0.1201799562590722
-0.4440205253110192 760.9468211956719 0.19875630432373456
2.7095992214535736 -213.11706811952342 0.5473815896962074
1.3070928119837688 -599.6306122980593 0.009008369155765725
-0.7867533928968787 717.8720602494016 0.3445811849558107
0.6511614574089817 -131.59554866372423 0.01972336557281911
-0.9627925144725824 375.2960474585652 0.47779964396538377
-1.2999503600449973 444.8753007840696 0.5650334254479832
1.3090422425766002 -489.69167731599816 0.018147012239952198
-0.7743749165576376 394.5397103681082 0.4098317170620176
1.1299809350285004 -93.53497686239461 0.0272572734517604
-0.4841336678838408 522.9237369674936 0.2699786773772137
1.5485699212540818 -410.17755961273394 0.08887535954005359
0.39393663254709943 -652.7813968313892 0.1919855713476068
0.2937389623279165 -1067.5340279597744 0.32756851390866926
-0.21126939193412153 -964.7187988106655 0.48625145505785494
-0.07185830799325887 510.9757453245518 0.11354495517205193
0.5149647023510056 335.30199602477 0.0034203313333549265
1.565803476425906 -247.4626755297976 0.12692303953997522
1.9558672816367195 68.1044009794341 0.350861701611545
-0.4669701367714101 -298.0950826966738 0.442992242858947
-1.3685238531524244 546.5689690516647 0.5675633597327955
0.010197905304942134 -88.0871589320916 0.2141035353686192
-0.9325659270993026 -85.37632089545878 0.5488577202167152
1.5828151026697361 -166.77139007371466 0.1503758455582479
2.238767973754559 321.5911000239953 0.500345702812104
0.09995382452423418 449.5844833977626 0.06975274605292792
-1.1483202727835726 -39.21990573932135 0.5979961091653717
0.1151311220359641 -970.6413114590758 0.3743301608026546
-0.5149851532579877 591.0803112321416 0.2664888914281775
0.25131536043460345 -808.0182509469046 0.2848589548640801
-0.7579530039230025 -379.90673973445246 0.5478538042752573
1.814419372606977 -680.6848368290239 0.12588368756882964
2.108130576444845 1.8809864831503091 0.3934821145460671
1.3358890196454538 -511.7242340396547 0.020488442132597286
0.857859903535237 714.8585956258992 0.07715240513678666
-0.8494410233660592 936.6301540753618 0.3196068992349139
0.381704051795144 574.7241820955351 0.0030202431474542863
-0.286646374775279 416.67595086037613 0.2156142239233167
1.1380045675548673 527.1068739078555 0.134845847040714
0.965256712659962 -396.5748300516858 0.0018380102505982645
-0.12360221336197807 589.4859037136457 0.11569126729309039
2.2793223369994244 210.18426592563947 0.49284860309761636
-0.306103326280206 -765.588553142996 0.4796238895430535
0.7837381057588917 -115.84515591230638 0.002945693588224457
0.6818545833004224 -120.31560998946861 0.013929596769722498
0.7449657927406166 -701.9022061105485 0.07675917100350584
0.4370355043017071 -512.440699199233 0.1442315893691418
0.06321514436226305 113.12630144641707 0.14819267898191016
1.1656898480954891 -286.98921429012273 0.014219609924984193
0.05967787093943744 -284.82505989675633 0.2399780660696593
-0.8892932324938501 403.12882641701776 0.4481684953637052
-0.7589242944949041 695.5976308098425 0.3388384736173198
2.798634030572167 -112.09112074864811 0.5864712403164718
-0.4853940474900007 605.9029026395813 0.2511805819476392
1.0935471102571228 -515.444065553406 3.9888774486731985e-05
1.673040954378613 487.82298726985914 0.3357907098784413
1.5809905092825056 -372.91188781429685 0.10674690552352997
-0.28686036933067416 710.2769580754332 0.1494599526772192
0.34777058832440644 -184.54484806049413 0.10808955387656669
1.529461812611934 -6.8790728607614255 0.165338205158559
-0.418940846370885 -743.3074968471 0.5107419294779715
-0.6565473747341349 808.9348499234045 0.2725247263645336
-1.3835811719413802 -145.60767392998696 0.6631242704750141
1.9083135612202546 56.44759182535768 0.32990191752519055
0.988808184993929 -765.0710291001146 0.02509696885419948
0.25870604730780555 -379.3200115922323 0.18277257781666145
0.23489952726426844 305.4255636424032 0.055406190045018316
1.9744631625862754 -485.7079608091682 0.23106274930410156
-0.27234789072360477 286.53664848609606 0.24010251228622476
1.0945600055114928 -790.1924158585571 0.010733754586866335
3.0572831025791505 0.05384532880088955 0.6591925774590818
0.8732235145370348 316.3530630923535 0.023697080991151368
1.7303472141947414 459.69927198994196 0.3515607049681382
-0.7346365352987676 519.386072309436 0.36859407656035553
-0.024800332326369467 974.200324858826 0.025824862010257556
0.9085433215447443 -605.2035803830779 0.02278570893204283
-0.4511387091831143 436.4649410253687 0.276856199540129
-0.07786266432908806 -699.8003030198846 0.38759941383148033
-0.5805036051254653 -89.79625288318175 0.44045973090606466
1.2188537959396302 -721.8247854766561 8.57119346960657e-06
2.6089920631920336 39.61678853325748 0.5600146702410671
0.7887629252380937 -177.69112142385165 0.005361417790241337
-0.4520727966090827 708.6638671852763 0.21398463570032283
2.6682861690763175 -400.2300067970348 0.5035589662751268
-0.7497294313984504 640.3293597721056 0.3476518937562843
2.3536138783896714 -303.5567714344061 0.4180316505975014
1.2419586609258941 -929.7339792898456 0.0039760387774634455
0.5574007518970181 520.6745474869447 0.0011583477919325962
1.8473284465985806 -620.8113794278343 0.15071772757506924
0.087689656445604 687.8802298551759 0.03699222220536224
1.288564272643576 617.6832892897578 0.2129799205948179
1.0061444375934119 51.205127903939456 0.019990196632337223
0.17720802465283736 -226.59589853591422 0.17998047475955928
-1.2660083639935804 127.92936024860978 0.6029842556309565
0.9064868679630063 -331.7511720556954 0.0031216666043067287
1.626659740631674 -600.1458361856127 0.07878487584034786
0.7634228495514479 -712.0456049551715 0.07298119145832342
1.9884996179809236 375.60045642254295 0.42830038174164964
0.6711991306515805 -636.1166749713966 0.08783098103375414
2.17940078002352 333.8465298270296 0.48396794286545736
0.7181969561578005 -175.05699903179902 0.013286052544726675
2.769393435372809 135.76504558028887 0.6141695884543616
0.7243481949829722 -110.16166712653035 0.007855538916243191
0.44473814431565883 -540.3667857122167 0.14739922573131156
0.10978686918626024 51.371729644452444 0.1442005111979532
1.0936646642169296 663.2586867647824 0.14765936632934587
0.1592173497963667 154.64407689622863 0.10523993313675675
0.6313060263030337 -1045.8291919380763 0.1883842452335069
-0.11705718332939519 117.02943871977209 0.21735791330344523
0.10800615346126663 85.48029126637402 0.13755032185384505
1.4170119469764508 240.5921374605241 0.1773748009030582
0.11160309271606517 423.23415806692856 0.07082349490009524
2.809178239206755 -348.62146938166893 0.5531573305945385
0.6590689202485567 -377.5550363869221 0.048234329508568395
0.35669062697495124 246.1342857571924 0.03422636674906756
1.9270249285461223 -94.49858673871154 0.3028535155644446
0.8589722675957498 832.0810168452085 0.09919575416236304
1.2992848459889486 -171.97672077355026 0.056103712303401346
0.9830804064529242 18.458581950542793 0.01346909365298397
-0.45310301278380516 -323.02238724893107 0.44319886304952066
-0.4036680954309657 -687.6119254743015 0.49614976033232655
0.39322787404774684 -860.3532972521979 0.24021219272739527
0.2815338834153467 -861.6574805917354 0.2852266908372513
-1.2677538739690537 -240.96701823152546 0.6509725403626645
-0.004667651643868398 -180.39119847028587 0.24146677014346374
-0.3682830167195825 -103.94070497016332 0.3669118918464551
2.9982140399433037 -376.0578378553332 0.5979335471282499
2.387403391197644 -278.3065505254456 0.434996433397349
-0.4180937944969152 772.3793253391048 0.18595850998472832
1.7565544125238024 -353.32422937100216 0.17533328193228606
1.4972567671185943 191.69115653450058 0.19767326096803553
0.35939862604291295 -17.69518967629233 0.07325095556018664
0.5230386860610168 837.3813587613547 0.01571423981851946
0.9839573697239838 685.7112565424816 0.11278389017407793
-0.9591574299794707 -671.4016035132092 0.6386549323002109
-1.2515660601309002 464.01778987173907 0.5488684227688582
-0.3047116740717206 175.1806713905462 0.2789596678604751
1.9131593727688612 488.595301097369 0.42489027502396504
2.7641534046430785 -399.92843904977644 0.5321164494537914
0.5898235693860114 588.2628003641405 0.00609276914620723
0.34998916030663274 -432.3423343981972 0.15946474588480652
-0.6049345269594311 76.09907176038087 0.4153433440313854
2.1138826910338437 -337.28631672521465 0.3209184341446616
-0.9374228396953944 131.27548041228033 0.5139698664057849
-1.08505487608626 144.74424996848484 0.5540600579728235
-0.26338072463121764 629.6220223250998 0.15825964049293312
1.5153975900752734 549.0830304608139 0.2877786425117052
-1.1684214394464318 -305.6329124199948 0.6379918841474181
1.4239594717363258 -436.05796494741105 0.048642004496600756
-0.8571695609534371 427.4527659435921 0.43230365329445136
2.997037854818209 -344.4208009952596 0.6020927815022982
-1.042425357900456 322.9295405125099 0.5120867490530127
1.3885558084033434 -807.1822844898095 0.00505014112022922
0.9829296045869549 -176.038696529253 0.002208086182526516
-0.3626886318424152 535.393948191663 0.2184508846860371
1.2344146661103592 176.48271192129937 0.09747923143065902
1.6658146687818227 578.4626433322564 0.3532482257046173
0.9144265439045605 20.130997295204224 0.005602730804199905
2.73407549504536 -0.10614317376143845 0.5865860163904385
-1.023718081174838 -376.30579391187086 0.614871133102533
-0.21904364352635008 -496.2738521695783 0.39603746647710325
0.9964847527442873 782.2022214089056 0.13725252185899467
0.23992993446357125 -100.70430102412683 0.12888475782768635
-0.6289594673435 -456.55341741751874 0.5237091299467618
0.8302405287169947 290.5491135287591 0.014198272606481247
-0.29341544585242074 -760.7626263474083 0.4746291810391702
2.2267964402408937 -412.0153997851471 0.3478689674060478
1.3603580806523963 -564.8422048762536 0.019410795028961418
1.3825229995202453 -604.4713272568924 0.019270298551660854
1.2800419200680573 -910.200164332335 0.001066169510735647
0.4877422917329628 819.4590365265597 0.009539446436100295
-1.1938427174508535 382.576239393783 0.545964385131159
2.1983667155630897 -57.11010190543175 0.4137064024852325
1.3061076768806046 -423.47927842678837 0.02431685016448316
1.2925110741908197 -437.6102903242148 0.020428579349898682
-0.9298988182140553 -113.95901353651243 0.5527000793231441
1.8678113918064694 -707.7938408025238 0.13955961193535693
2.417560146386574 -22.342790835099095 0.4938618072263514
-0.28582022378672534 963.150587773089 0.09709023220807579
2.2046878289847065 -2.5629156607335517 0.4271250803692582
1.2557124396719639 -47.96767262403 0.06393542210504864
0.4589748397532609 -357.6648797318452 0.10445219253913099
-0.7810296112407107 -569.7219296191678 0.5832608427876882
-1.0163104526446767 631.4296704465385 0.44629282619503907
-1.4784067253128765 284.77922499343595 0.6308644663234753
2.464586555937415 182.09318889484575 0.5430292244663767
1.6498999555621066 127.01579486191736 0.24354761818333578
1.9946257044418758 -711.6095170551062 0.18703824886416864
1.2041327927596759 -446.49934180221726 0.007454824527210003
0.5907606849993023 688.4613124383159 0.013004527406023963
2.562761979557494 -405.56117568574405 0.46914799534529755
0.9226979333681198 -729.8313471959101 0.03435843924899406
1.0070838750890816 -486.9363934897832 0.002441934841253858
-0.9631634938561497 106.33857864817355 0.5258791497331995
0.7656882526842848 -45.768475843222404 0.0016279649683460299
-0.02839315353972327 -281.92721184270727 0.27459075484192125
-0.3657937304474079 -346.14465881622425 0.41747497837244446
1.3714510700399198 -462.4161160705976 0.03283483644613932
-0.10626016716317022 -552.3231107032931 0.36626910072535696
-1.0697545954820682 632.7897770053942 0.46393123616427345
2.2874864051815216 -501.7407141209427 0.351161686548817
0.08002399234349933 -600.7173095753562 0.30507722604260157
-0.47478818162527525 899.4907216027598 0.17929011250644192
-0.31350510401820486 -317.7002018537678 0.39267056253656185
1.6716695271741784 251.99300707084262 0.2813180483644452
0.0884221920589463 -858.788317417331 0.3599319131993789
0.37548907274244847 975.1610138103531 0.007113916658649729
1.3589523363863216 -804.2642695660704 0.0029090927186163308
0.5064240909232047 107.6673530225014 0.02071573412372981
0.8748691185348376 266.807806048608 0.01896915928707757
0.16973929970605672 475.2822656117021 0.04678292061066538
2.2441010937167247 -337.6749581819196 0.3708132721006592
-1.201413281376858 -126.38348634984266 0.6223271467208982
-0.15372343024432022 307.81596149293 0.18804896473267482
1.1372547915156932 619.2709525197295 0.1544350149866183
0.9234149344700164 -631.4885060427561 0.02285572662875075
-1.27720301882595 -266.02640214006715 0.6558594036549604
0.24715085009020443 -72.9293404831144 0.12054959622658873
-1.515383899505352 225.00626800282635 0.6462293099589815
2.0873024882096916 398.2771226445336 0.4662703411024389
-0.9312550937847215 360.93846837163005 0.4702763001027916
0.7302706968220758 -212.0577226709745 0.014629359589420183
0.18100800268545703 92.45872571386803 0.11012758163334554
-0.022001173016060527 -581.0978625123 0.3404939910867121
2.3691727320309495 -522.7828154473914 0.3773960070326496
-1.4636386664588845 425.8328813456262 0.608851320715067
-0.41833589339244526 546.3916657418856 0.2381486239465424
-0.573651705586165 -217.31185472433583 0.46308570916852726
-0.4079728527670563 -192.41590344226336 0.40059026856067026
0.23276944214788053 79.20095108377313 0.09531490158565206
3.2290386594497997 -172.4950254225614 0.6731037102649301
-0.7594337543724726 706.054092049613 0.3366878782511174
0.2845249786883106 423.8584137354603 0.027801761740309863
-0.7665950819023822 18.32596992158642 0.48134639674417734
0.37701659243397256 -113.08917175290048 0.08483026857497496
0.5566224631673145 62.28175417182683 0.016800858857527835
0.5025769928588237 762.1696262949799 0.007471770216497114
1.0719365793034241 -744.85968348149 0.010273512808467824
1.2680622613642123 -105.96213030725698 0.05802202608707727
0.7578957085610092 -225.41383574988834 0.011865122776856883
1.674724172924764 214.14957679628037 0.2737624884355593
2.713128434177329 120.32750130571185 0.5986874415978054
-0.09242509601767646 213.00226690119757 0.1856021621281
-0.24483061306042964 900.8772084167629 0.09549858157049193
1.6662890006346618 -356.7953748325249 0.1403910252705843
0.4871545461118927 -793.7513207812036 0.18752356649696644
-0.33950666552115427 -566.4808553785377 0.4526046842252133
3.0626203154577567 -117.63980387032439 0.6463372533352997
2.0915394430769494 -648.3187121219833 0.2401420688903553
-0.21278042321217217 58.15924714527068 0.2693683580588428
2.0680614843853764 189.12707938863127 0.4182034776636966
0.12231055188797613 508.59696952058994 0.053982071559541225
0.33882138740777923 -46.211723872094126 0.08463143459235872
1.404918321352106 -241.8481408955156 0.07462148494444294
1.4195076966564242 240.5462706316996 0.17833322696561305
0.2932346387903686 -344.9180545804319 0.16174740903644297
1.3097731555219105 25.52992150698242 0.09344925762255639
-0.47647062914194604 836.657175018667 0.19422106854627694
0.6830067558627759 -1001.6080926670634 0.15850819449600667
0.19833073092899567 -44.21335958661962 0.13206776699047243
0.2384583380262184 178.54184646921772 0.07535249401096111
0.8914431623379542 -897.8045454703264 0.06707086806538004
0.6830697375866002 624.9748279962721 0.021724156042885828
1.092726226652396 -476.6127526290991 5.033725108633143e-05
1.1368138231291687 -431.88104740968083 0.002528212916002373
-1.089897999993966 -62.38991060186572 0.5868772296559726
-0.9983172315421354 527.6301484657213 0.46049330104013286
0.31819817525084004 731.5935702882725 0.0014435089232060746
-1.0655931844827067 434.4795940925808 0.4993968177600421
2.7732848066608824 -54.825043880609655 0.5884516192301211
-0.6045700940352841 146.88439654191734 0.4004487472818308
1.3021397121775118 45.512015681042385 0.09474492193767754
0.0037525855048501366 225.45953410136303 0.1460460888569878
0.5791317469034436 -746.2253968021056 0.1418725401816666
-1.07641095971351 422.7513307662168 0.5048147407326066
1.6640585870385796 -77.79959866459262 0.20175931867119
-1.1083043814143299 -507.2917396215071 0.6499787593582446
-0.28393907351984016 -911.705775271588 0.49936597178728637
-1.462925922460743 250.15745177449094 0.6318788117845772
1.1470341373703257 142.04757590206123 0.06439943984296678
-0.21189601143626802 661.1340705385007 0.13233032394936955
-0.3489085317345526 36.29446337698414 0.3282690352607736
-0.5853641763743647 299.73994904181313 0.36037944832814645
0.4204619977349895 -280.4454804762478 0.10232256202371898
0.8430097144955246 -965.0349493008252 0.09400966378776646
1.0360782243864513 773.444492110697 0.15004741636991334
0.37313523712770835 211.2362095031324 0.03505815974549482
0.9964345008723228 78.45853393458583 0.02103798620849255
1.633544040679442 321.67741555454427 0.28224803073544347
-0.36150442741353217 549.9397873104933 0.21461438209350223
0.2065162552662072 82.26005119781962 0.10345662253102002
-0.40585093314354825 915.9053944191367 0.1493135482748507
-1.1964547802191388 466.9912817269758 0.5328134403547924
0.1555162756231636 398.6485321171333 0.06231225672044585
2.014195962464111 -372.96370481274585 0.27320736558035286
0.10026746538950304 958.1097991293911 0.008280034015400643
3.0142762448028364 -254.23127668371842 0.6184230327216793
0.651757179161178 261.21037888603973 4.76888410275934e-07
2.417295573341521 78.93509293273405 0.5118239220620102
-1.307992462404165 -289.74216093240943 0.6647102938203018
3.0649924418059493 -40.882249912212046 0.6559712990325389
2.9715772758641075 -160.50690913484368 0.6210928739640131
0.018192758222585592 426.7110268749793 0.09955229716320274
-0.5836282604973233 662.8443851235261 0.2772798645806061
-1.4000306932474107 260.8998184575994 0.6163418974178873
1.846375946909389 -329.6494606701615 0.21609274078252058
1.1579492225090637 690.9388651151971 0.17830440230712016
1.060658094943047 -887.0055281578373 0.024898045248312788
0.6564941036365826 438.2443738596062 0.004296027087706586
-1.3007035574707342 745.7882373736304 0.5159193886711297
-0.062231593866142854 -669.0637217571068 0.37518065215203006
1.2965214346772898 7.040129357163323 0.08575012774901505
1.1802861294589426 -774.6169850313036 0.0020803988874219036
0.6819601306658962 -488.5920041063505 0.0591715726578074
0.40175670396474783 -407.7948683051567 0.13485423387352363
1.2334751832602289 337.3126943061334 0.12950489350747194
3.4966169178562785 -239.6802825509701 0.7129698565813212
1.0343409220544848 -521.790666409059 0.002033613536084625
0.5349098088721329 51.65425858924982 0.02141586399768884
0.42602967222380195 713.4252794498709 0.00048539318839175644
-0.958987147554301 560.7941255987671 0.44072395410849163
1.5824795936040024 453.35220310187174 0.29235443990480664
2.9282784114049996 -308.22793207188533 0.5904155933623215
1.4245302067468175 126.34165749810404 0.1548484982463902
1.0024550428585972 254.09412592735703 0.04350222528652341
0.8594011129904746 -517.0767001760231 0.022423089707398064
0.5119624023233065 280.31155191941025 0.006382498471274317
2.8065644907467933 -331.28391795269783 0.5551962300425966
-0.45344271267146175 -214.52480377192376 0.42144876594217945
-0.48335551710009206 855.9426221895333 0.19252512367347507
1.5894393986148432 -232.93893944036927 0.1385717896652019
-0.03738282333604759 277.48397741892086 0.15013011803002196
0.7806320067536332 244.5345953083197 0.0052853702354769185
-1.0057634352054412 -121.25045125942756 0.574108230331244
-1.4871746449768901 103.3086286420662 0.6549590112397258
1.5060289481026332 381.0677528548149 0.2450004478902339
0.26260020035869536 -190.57274586589165 0.13963542668168397
2.291447244632268 58.42235149230805 0.46851307196655106
-0.018158228448751368 -806.3012131944668 0.3883825301922724
1.0399983618573942 -504.88984522840894 0.0012651456967418195
0.9813319855279359 -850.520551872321 0.03688152206372488
-0.6667525259892281 861.8364524225349 0.2643160905369025
-0.5607483939449707 -771.3284676963945 0.5561177392796167
2.473504953938236 -113.04075116346962 0.4948881854394431
0.14340904852332326 763.2806535313937 0.017786958200805936
0.9924420793728681 -579.9206372815618 0.008364471977896136
-0.27184917085703564 1085.146088299685 0.07057830220202212
-0.9917376703513717 777.1615158455959 0.40811828303286357
2.4626062361753753 -288.2037664669915 0.4585775855724102
0.24096234627707513 -952.1532891151345 0.3220208914970964
-0.019720856814747112 -441.8101591437751 0.30803325640010093
2.5119381177587545 -88.12292189198865 0.5111164907754319
-0.6690590879021083 -470.40468606811555 0.5376298276404032
-0.9636665263761802 -531.4844928302506 0.6217484579665179
0.1823698542718255 834.2616408201748 0.007186057677264684
0.06353933213121943 547.3501740074635 0.06390011424077746
1.6868900742774018 -510.6951476662184 0.11568365304076779
1.9435950530412855 -149.949989847947 0.2966650262871481
-0.5604681961223952 491.33477578689485 0.3076355151525699
2.2338896777091533 -187.75007337726277 0.39919311741408725
-0.34127779816129333 950.8609306425253 0.11845035816907541
-0.14782248000663656 -724.4109115239896 0.41805595324253986
0.9062294820033923 -82.50915292440982 0.0011019398026763233
1.5254447122362615 -3.7511317007522393 0.16449597537903132
-0.19957095614659415 -1025.7733451180798 0.4937269273279093
0.6957125147774181 867.5818056280054 0.056093990390971855
0.7583013255871365 291.842206795857 0.005752350019519736
2.005127649516604 -319.1275448840414 0.2820692205132879
0.571259926827387 895.4246912363321 0.030352720291573678
1.196886570902082 -357.11103260597565 0.012880330100704095
-0.29198013333288064 -748.5486950511549 0.47186046037134494
1.303403962894324 452.16849302310834 0.18096088479910888
0.6220088256737071 920.8213251112259 0.04511333196911038
2.1249549464074233 -434.08772756047813 0.3031599714021235
1.3995535474888674 -720.3798778309085 0.011772426909354367
0.8024909427583868 66.7158233631269 0.0005129954879651494
0.014987273225468556 -410.3610486631494 0.2870342781300507
1.792997802734838 -287.21850990028304 0.20467169374546743
-0.26217909184815946 -998.1184445458065 0.5080692159457494
1.358767385870738 562.6446821689958 0.22824068600587985
0.6459606777314766 554.6705505440982 0.01008045187933472
1.0959731856045425 -727.6775138919702 0.006499970888039033
0.40051733069200135 -595.081025308223 0.17633918742917395
0.9783339005881657 56.715670824384915 0.016027741576489323
-0.34701418700847775 -655.866791666368 0.47225933972136225
2.5751999255154123 94.7631185440639 0.5595355026388211
0.4630466611616877 -1007.4538868450101 0.2464591992335922
0.8105805358181535 457.8730473324199 0.027400276084176393
-0.4646771038695441 786.8500651255795 0.20097578230352164
0.024654427547500246 695.2490094764048 0.05118638211734138
0.793878941759987 846.9345684944199 0.08104902442833398
0.09224129072393095 -845.3174050540005 0.35550739489570626
0.30545479502153894 783.9110560025226 0.0007358621201512172
1.208909091088105 -777.5754000655646 0.0008431251997473531
-0.17149337041591606 -684.5731358808548 0.4182481178534655
-0.2537674213127219 760.3567959109832 0.12665268994655865
0.8830152851865998 -415.0230785299194 0.00995897439010388
-0.7180203276312405 294.38236150876196 0.4104742549339112
1.2050937473827832 -595.279965640723 0.0011501288772733328
-1.1302961072335027 -463.6058838904819 0.6492830369504096
0.03669503063215318 -92.21292934203348 0.20453172638255815
0.9180433964522547 -381.35801907611733 0.00441659100716648
0.12976820902834518 -20.201432413766042 0.15226113921459225
-1.1011659680573622 160.6205933830547 0.555942416351564
1.1831358637554164 274.1534587912661 0.09927815715183111
2.220351133352213 -282.6834888321215 0.3738764847164904
-0.9623314990867001 -427.3705534341851 0.6074429140194894
0.537707955700055 860.0120230192133 0.020182382202151586
2.7661720775631364 -428.6428850536471 0.5278727400095216
-1.378078189998221 -88.76344257225855 0.6554476256143783
-0.42484476927984427 308.63256133538584 0.29594161575166805
-1.1447671668318895 365.32056998646476 0.5349205970615087
1.0074722334137804 -394.31584264517585 0.00025721786363233537
0.18189605023134048 353.54865603057465 0.06225737044476892
1.9133855054251392 -143.97009257322645 0.28603525971734106
1.2370508195610472 -651.6530282083148 0.001118108366328571
1.6869349160459526 490.4559032445113 0.3417499841914144
2.3317401929192867 -226.22489947704867 0.42614505635232
1.366668213503271 437.33453138223194 0.20242427357925086
0.4971804740799779 94.57867845681199 0.02371078205143982
-1.037363506312329 -65.13910150783568 0.5738542421810267
0.34698206599284087 916.3602388626825 0.0021089498311491115
-1.2512580599495517 -132.0488465781997 0.6341130027716967
-1.0342336701163766 -9.40677353577189 0.5645074155744789
0.39720428862693713 806.5110691221394 0.0014121349837024327
2.249407187630024 215.62195686822633 0.4844036070312942
0.5990795827778455 187.64229945683178 0.0035370956688139123
-0.16225300185386038 459.5454026306493 0.15735497852689534
2.2786645623989665 -501.86269717461266 0.347756024345991
-0.8890769805171929 710.4997899110474 0.38480878956702946
-0.9440682303745769 931.5325349605603 0.3573054509189574
1.8564350103439986 64.32221422975863 0.3113841011687627
-0.11519834698373677 629.3608898236353 0.10483660881986781
2.725379864477576 -70.82515708917981 0.5738611271407089
0.9491630912641276 320.1054881296909 0.039961498051651285
-0.024920314636890595 562.8991718962409 0.0878333057229084
0.6191293289421032 111.48947876977832 0.005518954681027471
2.0840131330636025 -398.54471336329334 0.29511409488500495
-1.1136169853564988 -410.8019426308847 0.639332143520591
3.284470756726538 -206.5719869537179 0.6797660697448078
-0.6593427178380242 -201.8988389274606 0.48789853175419906
0.18669809837466134 -514.2619608954111 0.24245663105221935
-0.6605185572408416 675.9399488913502 0.30482205620259506
0.11268556489386716 -258.48449408384204 0.21268690697005396
-1.4214958018125294 328.87794936857404 0.6121686502522468
1.505294407549439 -614.5361225375881 0.04315089189840276
1.8849406180655894 -17.410960887204055 0.3039094284511364
-0.0018185658688982809 273.2729680989187 0.13784308463169578
-0.3525211396783572 724.2224126315677 0.17134898652871391
2.0823049428684692 -315.60237264816305 0.3134684248571376
0.2888111363715562 -841.2207750792559 0.2775894804858379
2.356056300551616 -497.22521858371374 0.3780372783475503
-0.04557710823304828 918.3848742943185 0.03686726339219636
2.5061841957501256 129.3492673267092 0.5461029926938387
-0.6288514204219304 56.83647361390899 0.4277221484696322
2.4764398918011263 -415.1764131425306 0.438299286928224
-0.3618237304420244 1000.7458358379893 0.11550150619751101
-1.2238290001850167 -312.42768680216443 0.650471505338261
-0.8019063597980568 -137.24485541559636 0.5200425430726314
-0.13415729085254502 -848.5403199838736 0.43845277933048005
1.269700080641239 335.54242094711117 0.14237132283665613
2.958618549442649 43.65537912097329 0.6441665090611394
1.6468136620258533 -641.2973152948041 0.07764275327623939
-0.6497534597348736 620.928858651843 0.3131689215218895
0.07022204534849363 -1041.5996997584873 0.4059449815873305
1.3119191465233946 -54.66515307476948 0.0793829105004062
0.31666097556147044 -530.4170827926628 0.19443761464151874
0.16368119401520942 882.3301050078874 0.006262646378666069
-0.5475967676348039 623.143631017728 0.27209042416741946
-0.5397036016105101 -326.2932225283822 0.4726980021446925
-1.2460908862761122 597.6293136596039 0.5252060310520389
2.3087482480117822 -471.49638117048926 0.36590578547284464
0.7401346422001336 -660.8293928435771 0.07107170086164002
3.167953381395468 -263.0215420465005 0.6506736864740403
0.5434584068551709 -455.756493017905 0.09527917226643288
-1.0482694766008893 785.6606116783469 0.42642218795126957
1.6127598526608338 432.7351579231297 0.2996199045420315
2.26143799004081 262.3807252247425 0.49672188187694194
-0.2994795752398085 654.9318771480366 0.16642280444780688
2.1040732118654004 304.7734402260062 0.45380583897135457
1.4930467649425359 -583.893296189279 0.04449030781106543
2.1475482736364624 -316.60428733089327 0.3386849972304321
2.018777803653447 -162.46025892097475 0.32341903298723373
1.0503922939642794 -680.0793147412869 0.008386661916299379
1.7606200554848865 -252.01112983896758 0.19994861197463082
-1.016308964301595 89.77176190499927 0.5438544845947354
-1.2200019882915627 5.94191262003028 0.6088841391066074
-1.025871261893989 -465.02725125887673 0.6270533852694194
-0.05764778533601911 519.5115590942005 0.10695101619446427
0.7643020839200834 -91.24506511152663 0.0032994863094325476
2.1219589260797562 93.90425639337809 0.41771219285766564
0.9162171133991268 683.2726655999784 0.08966767862997442
2.7034899901137175 -200.06326598972544 0.5477901295929197
-1.4595631386238102 390.61841721854194 0.6126868511246295
2.0621388879768787 429.65231034534213 0.4639816340545016
-1.0282750385086161 346.9988773076757 0.5035425474145334
0.8858013870504668 384.50096178355443 0.034132439779970145
0.3430838859809551 286.6779712825421 0.03210360694729564
1.4204517719676584 170.33673427521717 0.16299714847939545
0.06066671050053052 1029.2662259294018 0.00809129972248493
-0.2687673836484341 577.982478288681 0.17179195641644143
2.4070221748719405 -166.37794715929613 0.46360070867562675
2.7789280185389815 -158.97010156148656 0.574478282821614
0.1563674186627344 622.525496815919 0.030383556468452342
1.0121077668089524 -358.6995785468831 1.7052155486653272e-07
1.9124413027086475 -509.56174057433566 0.20085567756360195
0.43009343732689786 799.5324325834879 0.003060629400269792
2.6691546067626417 28.605735347033487 0.5742515480851199
-0.7947660212100313 -219.789341887908 0.5319593543943273
0.23401846360845124 -307.08226766331575 0.17606619371945625
-1.1197420563644593 403.06160295032714 0.5212696301560612
-0.48186767969695854 278.9829349510087 0.32517394077474887
-0.1381307774048237 959.9926654460658 0.05355377003873994
-0.43373819740307207 617.7305288124307 0.22773442109344438
-0.5338417488383014 419.15342464566766 0.31365378223419543
2.1816080328466745 -362.93953557890575 0.3414483731833712
-0.7217625201296105 -393.6616630797771 0.5399430280404436
0.4531814728240773 313.73633877260727 0.010793123393756224
1.816432518405419 -389.6020072013382 0.19046964022475976
1.5424759522462408 -272.6429631762285 0.11352177101493038
1.3341976269318907 473.92987263599 0.19798893593302838
2.38231213243081 -318.61960045864726 0.42506868218325966
-0.7141566781985801 416.63191426518483 0.3832146605956091
0.5518480105843626 203.06687973423868 0.006876122408284706
0.7277355893050352 643.2185521015592 0.03244906757951652
1.077460971284508 19.848677149922878 0.029916305884394374
1.5290011959946448 -162.39402111812967 0.13146179801226632
-0.03726263006213859 -369.81213557046476 0.2984409723389513
-0.7779168881884088 148.068450855244 0.46048056461561676
3.309315255523291 -141.27320003148418 0.691082303502129
3.525538068097915 -221.26281215634492 0.7192304198500205
1.5715149407977524 -741.8975933513905 0.04131450960420826
1.2667499862400702 -676.2366498027677 0.0018439158024905697
2.7907162688828757 -39.51925985738558 0.5949723684577757
0.8061869899150376 -969.3691191710845 0.10714329798786877
1.0986516281889924 -482.9834263079333 7.173164028661581e-05
1.9671325466563119 -654.0535241966496 0.18935841118154395
-1.3468773867818853 599.4362761342547 0.5534690507633356
-0.012979462078830828 775.1439249594275 0.04894820571363051
0.30324593727359606 97.52183974421723 0.0700762618322327
1.0706951132306137 -639.3376834261064 0.004185188520872957
-0.49219842849221007 -678.5522860137647 0.5213902398909925
0.14506324043106122 617.8771002551262 0.03332226944948595
-0.8947157745259451 952.3926301692948 0.3336908383633613
0.07314433074340299 246.22211020916075 0.11658004675473034
0.5273091789652102 -1019.950332720531 0.22363409963898973
0.8682724233361554 -347.98904389440474 0.0072354503917268
0.16504086188773504 -59.09669619585134 0.14750615268326359
2.2215609190333616 263.5007797539997 0.4843879286188929
1.0205473632086408 274.2762544292916 0.050935053772401345
1.0023540317019293 -512.8588866135659 0.0037909035401815275
0.69640985522081 36.548883977217656 0.002869656046338065
0.8314183529312811 -19.56371517299135 9.195398744912128e-05
0.2669881853086389 -343.750377118727 0.17155072382195
-0.09027384582217812 -53.020829616584706 0.24614071857056863
1.2499052986812444 -617.1478457199275 0.002881777508502931
-1.2719107248798833 71.0540672117288 0.6121918959963468
0.9869513668279619 -595.5073669626238 0.010062115225361207
1.9466631003671522 258.221470047906 0.38884366998189385
-0.8257066355515484 366.201785450771 0.43372497574670626
-1.2592564087975853 216.1869669824846 0.5887872842937805
0.2896129037256139 97.28367886965088 0.07415716537636269
0.25009479451671557 -712.6250890653685 0.2632093506480346
1.5063143622845583 -237.7029725696383 0.10805109587438406
-1.144770446223535 92.97836953562728 0.5778937674869853
0.342309532090044 -271.41502638684676 0.1277077290629453
0.8380755411962879 -311.1179848088374 0.008176824473605404
0.23910239568661407 -560.784549724155 0.2322832193064652
-0.40174302954542185 675.302655442538 0.20169821535383065
0.5286137619782674 336.9330090702772 0.002451462744653887
-0.5056139337166201 686.1073834166073 0.2406184824091996
1.6956126088142882 -559.7133326001928 0.10885508045633362
2.083609451462012 104.79293878020235 0.4062679301648997
1.46406759043005 626.7561900372073 0.28529512671325125
0.042112589421648305 121.81631293624628 0.15422115859549193
-0.553896774473849 -584.7095130001416 0.5235154888419136
1.507399222450928 84.61157329915454 0.17730873048509635
-0.5703869125880343 444.84817769028973 0.32213536225420464
-1.3917946063406916 596.286733860115 0.5660808557543445
1.2020955409068315 -276.3166852615402 0.02098412847264505
1.6716538600127142 -565.1457175875847 0.09969295570974879
0.11964776557591716 -1011.6434891828413 0.3815132039854946
-0.9411696720938832 -292.30062726456254 0.5830267934321931
-1.1439882530354524 -23.852487412722212 0.59475550157727
-1.1479234633695556 120.71210910035302 0.5745458297024041
0.6280254758013133 811.1897205962644 0.03198674228871106
0.8310402563763739 308.68729711038714 0.015874517137240154
-0.7921846133059502 192.8767748799903 0.4565674599390858
0.7176821984065878 683.1762182700991 0.03528483210051863
-0.5648716131808165 306.50183910667283 0.35108067020164835
0.9054267141054269 -798.2202209736176 0.04769869221901703
0.4012986737372366 840.7248884823002 0.0027377562526677535
2.75796686574828 -80.0068647152059 0.5808866287370656
-0.6731796403861899 2.558935530612189 0.4537157756092912
1.57855163147207 -109.18083332181209 0.16140337993267462
1.5486187227969797 -620.915576336397 0.053105361013182424
-1.0356139416543089 545.5096728889225 0.4693623016862667
-0.041183932507225185 766.3707784099538 0.057685714333779226
-0.5542392506833582 301.4460255493823 0.348133252901688
0.794239769158205 723.8297507137436 0.060194333814932534
-1.2199878897062528 369.4346270397584 0.5552855851278281
1.4762744347394878 -794.2690106360719 0.016625638342946936
1.8849443627914584 -648.8638866572392 0.15876781809629295
-0.8420422198269331 196.81649487454501 0.4722547974044153
0.12301500401445353 -260.7698125887023 0.2091087075940445
0.9826298808712266 -112.73971863928568 0.004813156712631997
-1.1345047405402575 -159.67007132073195 0.6113849256105955
2.587353049205295 199.68715339211462 0.5787787356698867
2.021672003104924 -335.6275116244469 0.2848462881434953
1.2595500922447933 402.0369960420189 0.15299380967304116
2.4668495773204535 196.57661232933606 0.5460180322518127
-0.610201299576915 48.995434297311476 0.4227761805606501
-0.12591320696502106 441.92776278910014 0.14753395995812388
-0.04028640531956018 802.049112679297 0.05194670854377889
-0.2953464498788434 -783.4451720942117 0.4794987330433044
1.6044630163557858 -620.3961027529248 0.06864312640414724
0.6155632485003679 470.30043092110463 0.0026869965441105714
2.3468511711042614 -112.09368448691407 0.454060143325328
-0.6787299155138706 242.20278084019378 0.4072460759984139
-1.368274183107634 218.27872398720183 0.6147226343501074
0.8715706478980418 43.22731911873075 0.0032252330305941653
1.5769943450522186 -568.1778894527318 0.06947304451762758
-1.4431147345415352 455.4279806100517 0.5998448275203361
2.8578334250034727 -126.63515583041146 0.5990093403524279
-0.3635149765725474 968.6338437087618 0.1226642863006324
-0.032679319698191156 -137.55119785860722 0.24272544891322717
-0.653013493083606 -523.7724283836588 0.5418608339896931
-0.08978962267129154 -164.65682997200975 0.2719167732010189
-0.8425041924355037 903.126440463182 0.3245015854232509
0.07041394702732062 323.3394074911878 0.10215763819372096
-1.115390890570838 900.0273011040952 0.42667557433239395
1.9735459896554846 254.14846790569936 0.3978147639782649
-0.445230013939359 512.8065761772846 0.2567476029709362
1.1884426811458624 367.5774992497843 0.11970338898076353
-1.0804075004289078 142.58334415388617 0.5531304255697568
-1.1343280934836717 -195.04759661692594 0.6161129885025675
1.6745501399625897 -424.01591146806345 0.12916965892111726
-0.6276453714796696 575.4635619745593 0.3148544315829111
3.0461359123481753 -68.08176458310732 0.6488911729065205
0.26644343754634936 545.0850136403449 0.018375500507675214
1.2745194491922514 636.6838183659299 0.21178127125485072
-0.6230052976506066 928.1261180716976 0.23135921024589726
-0.2820828632027461 696.9404228973951 0.15057120121469425
2.0283229147575064 -22.967324340424966 0.35832667945020324
0.5120705498466449 -968.3740601415846 0.21776628762308706
-0.8279594975145594 110.30430849462664 0.48388878820370246
-0.08101767782068481 -14.86861570818428 0.23355543985834618
0.7071654582435791 -297.7943672667426 0.027081660342582713
0.6799021755737547 -472.31520944633905 0.057159723372532424
-1.1044517120757658 131.28330866348279 0.5614395402946255
-0.25304394373795036 1036.0075297782957 0.07345821098167815
-1.3188288042002443 573.1566354400884 0.5499479993654018
2.052232961262348 -69.51906046573617 0.3571420641620405
0.8994451035634554 -730.5390563948233 0.03966716788549405
1.045509603348256 -220.73548754334 0.004828532638640284
1.5157692832890708 567.5610394338055 0.2921938282655052
0.6894728033551816 -532.2918657495827 0.06414733204178259
-0.7058897698822622 -2.4831090114907965 0.46556457827787767
1.721014715625593 374.76421886235676 0.32893142971154865
-0.22004500904514201 356.64917014123284 0.20300491310727792
-0.6955605135420057 934.2074007610429 0.25902361676380337
2.793353164377333 -283.57072630189566 0.5591314278855123
-0.13245747499441918 -1022.1847170747453 0.4716462526473128
2.1578120029665406 -640.3438916971706 0.2685597569848968
-0.6974098352908067 285.34701164602825 0.4049527201234918
0.956676088978049 -538.8761531855332 0.009747000213186856
-0.1696735212160534 -1036.5887775940873 0.48629255939171756
1.2924797198772955 -121.7271190492387 0.0622325092032546
1.9790892441350711 316.9672859197633 0.4129575132218521
0.5190933095175121 -639.9580227298522 0.14126023452948808
0.15395476815018605 -463.5207385887335 0.24377332094147286
-0.8798205887168726 290.2883525033851 0.4668654267463861
2.0070624865607734 -223.17629488117052 0.30496096024010033
-0.4849947447929308 -532.0726021732795 0.493350556864991
-1.3469291108135266 327.85949430614755 0.5944477147926719
1.800944453360594 -40.95388874405057 0.2650042889518587
0.8882215137647302 674.6621450201073 0.07929923014621386
1.0395947335085587 -566.0583487222236 0.003325614289391028
-0.09099174678538224 954.9798004962256 0.04245697331559766
0.6740621518210361 364.2473907718147 0.002494697583461599
1.467044822281795 -851.3720644505809 0.010672066909997426
2.3117445577726805 -239.29524570327737 0.4164133392545283
1.577526370341076 -258.2923678540528 0.12887775544149535
0.5516805414872434 -93.74000511003283 0.03473333670075928
2.7626326524123526 -440.5256395586482 0.5248247807260964
-0.07129264621203202 721.9765384670411 0.07362707617654146
0.7705045592296524 -899.4019869463599 0.1054637202853047
2.097144541702387 -511.26156495425914 0.2742697156085305
1.6897974438370025 -796.9466312780007 0.06372367133886954
0.24879724377124024 336.77912033084726 0.04711965049807081
1.2565991541706023 461.03745917787205 0.1648771921707775
2.317223106328842 -11.783335462669811 0.4635854711407011
0.8526065722049301 -977.1320503315995 0.0931707607533183
1.6871164124787528 -403.02315350957304 0.13817920978583126
0.466389325955731 633.084636793503 0.00032959557497117713
-0.32667359179849353 -214.14827140674834 0.3753046210328163
-0.8030086582556828 76.29100193644877 0.4822290537266843
-0.9926437048827306 480.2233578521857 0.4677031145893247
0.7174945993403374 -447.04077447719226 0.04377300170460625
-0.7560502789614894 325.3359675594827 0.41762226903871286
-1.1007641984613326 -141.15404975751926 0.6008133578758184
-0.010564282800020752 466.4153256065872 0.10145765163095617
-1.0249607118293529 767.8548946459898 0.42186423789646155
1.1637942062438682 -559.8428577095277 0.0004466146040023415
1.9252449430559124 169.94624450662968 0.3617106353123496
-0.3285115580572342 146.72967029639494 0.29501396871484176
-0.1507253629477363 91.75767520489603 0.23668076040140787
0.4902366784730925 -702.5231839231272 0.1658023645278762
-0.5262564613316509 917.52504884125 0.1953378617179777
-1.4933867661414666 304.0455126162951 0.6316979242745786
1.5903434061362838 -768.7638229831522 0.042078635847974666
0.704732781767017 712.4227016209966 0.03617545863953259
-0.4758489242251336 -826.4671136045197 0.5414578285217984
1.3024951050999574 219.29666226439736 0.12968659243105404
-0.07808464454787267 900.2160286096125 0.047061715389047
-1.1149492233595577 248.66166794865012 0.5456441871167387
-1.2443045701796072 171.22524113923828 0.5915624133122506
-0.9922882529319239 932.6006469451679 0.3752475149894524
1.057006690864551 312.8919019849707 0.0670173319281811
1.3195293317562953 -815.2766789999478 0.0006615864554646567
2.7069250398118907 54.08529500700138 0.5876681343957285
0.22283762190978318 401.9634209336423 0.044196823049230956
0.10527646393221146 -442.26458460638617 0.25834254675880075
-0.8143048813062065 -391.2121910852512 0.564969921701046
-0.6211504580072895 130.71990024106185 0.4098106819244798
0.08625754383897566 365.4315760440563 0.08894063319564659
0.30141619402026953 121.00169733307757 0.06665042596640113
1.9431892632719678 171.6925152427234 0.3688643644912535
1.677958373350758 415.7051644933347 0.3214035783780041
-0.48487500710847775 -696.9038265485597 0.5223724748934765
-0.8462105725443358 -615.2024932162348 0.6057650218086056
-0.3014350247040607 -981.7019548545578 0.5170112708011206
-0.45089947796197194 620.5796609167171 0.23393976139777412
0.5834301069157759 -463.6116682723929 0.08391562245330979
1.02073651609215 -544.7937643760546 0.003802850967581625
-0.8828218770035166 -570.1904529969278 0.6082483849908943
0.6746815525146308 -249.61227941021286 0.027967766355926852
1.335772202920613 -293.7678253275958 0.04724120424904425
-0.025399072577769743 550.1172112567051 0.0903643437027121
-1.3564540888589063 -152.5204796645445 0.6585419364187909
-0.5332617947276437 1074.6526634272425 0.16263849487873935
1.733835897574491 -468.8695459629654 0.1413061923738527
-0.5445616452891884 3.398195538082291 0.40885331838603456
1.2246595045574067 -195.84893781237417 0.03455031429081481
1.20933492032769 -608.2372785376476 0.0010170382848004801
0.01919045975074951 967.812370819124 0.018674578452816736
2.222806190588792 94.57636362430094 0.4526964979791142
-1.1672714452324373 364.03319192035815 0.5415295430326874
-0.03351237981949051 523.2181941542913 0.09811646218876478
-0.9882210780904644 -543.7661653726439 0.6288437270458191
-0.8718664861445964 -586.6542896402485 0.6079183758269291
0.8218490189831569 -496.863454776088 0.027255437116786848
0.27821375232713486 292.06219291044636 0.046261628278585064
-1.1792450198532942 784.6335146097813 0.47093059698903444
1.9480490329441962 -511.51399420645635 0.214534867197475
-0.9660168075841721 399.83822411262327 0.4742376792675808
0.6140264726807245 -96.45798840524435 0.022633740813630048
1.5984366887694181 362.8109263173287 0.27776699329719523
2.227585563585329 -164.32878102154666 0.4018384312631884
-0.6820719313117388 -564.4116812356451 0.5564427174356938
-0.7324585881507939 -713.7403176983963 0.5920425179891453
1.96911626888409 -706.4872329837372 0.17825156374040516
-0.9693894570185083 192.44863716206692 0.5129043077818156
-0.677946228348908 92.4084469161794 0.437593052216183
1.1857926019264184 -586.7434937422361 0.000628466018106077
0.20645062371521972 -368.1623183384171 0.20075335902787209
1.1014513483628259 623.2255331073707 0.14191687951963816
-0.1491610101206573 -100.2868647416708 0.2807070089297987
1.0939886251796456 -237.79552294746054 0.008660967123315369
0.12136341632384151 945.194837776253 0.006838443964262022
-0.46849845357486686 899.3934727731496 0.17687004716536722
2.2295724188266384 -577.9977130162451 0.31147307078397735
-0.8528436567571566 -547.900126604086 0.5979590324919715
0.3366649175006202 -555.4544908168717 0.19228685996573178
1.3902195455358932 -785.3185886037671 0.006376348068135175
1.6421927707764123 512.5815999352296 0.3293948464822527
-0.004673462224117131 181.59132096244753 0.15879307221885225
-0.33811929008060826 -126.690110132109 0.36050359509945373
0.888220172371869 -937.3331200654656 0.074775113927531
1.5027852470637286 -500.7759360749951 0.05952701005393784
1.8665599934487311 -695.505182616112 0.14172971362833583
2.2626823118755706 331.33866871850705 0.5093846655714124
-0.39562193842256677 -190.7887591476491 0.3957540165376716
3.4232933335237767 -253.4028635387573 0.6995449925556437
0.13579309395197514 -857.0319085237304 0.3414215332692299
0.9576282799014397 -834.4511064614571 0.0401649330859404
-0.6986396405986626 7.388390654315799 0.46127601007755936
-0.8154473569934785 -293.6050133079667 0.5499021111918427
0.347942444999809 -255.8462161059423 0.12246479121098193
-1.3702416580549377 -60.226222014494624 0.6504698907647377
0.49978826878841054 -851.1514890643497 0.19565107905160517
-0.23633808409627366 633.1501280024027 0.14731264513689096
1.1713654656064765 -575.9462053456431 0.00040145722727069123
1.2625461671957894 599.9317469294697 0.19858149570726744
3.105661374655549 -331.81654680792246 0.6288548869625542
-0.938709813307976 958.3143243778707 0.34932613671493606
1.7884172588940628 321.0622874740484 0.34295885202543297
-0.2945339399697089 830.1440456013008 0.12674241533352823
1.0518409044979677 -556.1728960408758 0.0021725195539100757
0.0854081623910119 -825.7883956616132 0.3537901514548163
2.7271954082005427 28.9941311934258 0.5890945674790883
1.9493077200110143 -422.434599104888 0.23569866428404374
-0.6182994998416411 126.14224887092632 0.4097413998653119
0.8057436861496166 -383.3179284669593 0.018327067704709068
-0.021853002678066336 -579.8437698944617 0.3401558207443406
0.7496380703680401 -942.3273188604257 0.121348997180528
1.5241181250251457 -556.4243304558416 0.056542821994870616
0.18075040599668935 -181.47946893439394 0.1684819660265393
1.4563054310531427 92.09611231713347 0.1593525913111242
-0.3546812376617894 746.7120800798032 0.1671579442235109
-0.015544756897867718 -406.00415597506094 0.29816117105438616
-0.22059947334458374 319.9741189939971 0.21167259785084874
2.148009507999916 89.21449527250297 0.4259361401129564
1.50672046109204 -614.8117290435623 0.043455282182779685
0.5622448254987991 -225.9859630710455 0.05047863477455206
-0.7156825194742337 -214.64178644662184 0.5076562821586013
-1.142010627552227 40.636744537435106 0.5849376974003043
2.2077725527651193 -480.80057462439186 0.3250500146734101
2.724225287779773 -52.451523007383685 0.5763281124856455
-1.4335689775948293 -82.67068745424876 0.6657552372151389
-0.9629211240429218 -72.20899275861166 0.555104936757263
0.18389664322965338 678.4243163514298 0.019220169521001515
-1.1312969603210017 211.4115558679839 0.5561176254703054
-1.05994034645314 732.7242278095937 0.4411132304254366
-0.623941829944978 -38.23396646044171 0.4450742026543838
-1.1321943671426213 180.31937065518605 0.5612443691305278
-1.13778669848767 464.10578884324514 0.5161043666739721
1.8614598554489052 -715.3262952599658 0.13562590584463263
-0.8220947606286242 -449.0143983039186 0.5758259273952939
-0.9432128074424239 -155.12316613197095 0.5627914339118498
-0.7995178013062786 259.6306432480119 0.4459741541251068
-0.44313832267593956 -933.8149607891967 0.5497299385488118
-0.7863827579095617 -497.06880234586083 0.5737981675228425
1.2738952227256506 110.65267650179271 0.09789653474149654
3.1171852472312143 -305.6978050848969 0.63470682424083
0.4573642205819579 812.8357343145292 0.005895807965679218
-0.570013362124302 -842.2144528868193 0.5696144921503098
1.3049881405888348 476.0202440257633 0.186985086340374
2.7569282550097673 133.27657876447415 0.6109278523251881
1.8121447171637757 343.34145149872415 0.3569922130424906
-0.2226247288392511 -884.1551109233071 0.4749035408410063
0.2788748942176682 -417.41814786800705 0.18353318993568596
1.2171424362916985 12.042636917731215 0.06288430468403856
0.16406048915920945 313.7037087784429 0.07412886878651068
-1.0175177580120551 -504.2314646388254 0.6302450669963519
0.5283809896823513 945.4407133428506 0.02757056464986545
0.8564303908451365 -198.67066418648471 0.0015314429819632649
0.6926213156657044 -131.89096452011563 0.013357949046042443
0.35290860122507395 -906.1765592371976 0.26703666271096776
1.4097845542679661 568.4481178811311 0.2500297025485968
1.3393317283586812 50.35050504488777 0.10813741992608991
0.5746972783743354 -485.11320557696433 0.09066300133768587
1.0052984043832833 275.12995696965436 0.04719403526558647
2.16440468672143 -63.97468168462069 0.40005555784664754
-0.5740004541928945 296.46621422466 0.3567852816468645
2.2106059987753595 -626.1305941654193 0.2929153237152566
-1.2180833447453994 314.4114225078956 0.563399620463502
1.7516983773503056 -426.2631499601422 0.1572469603161226
2.9005975317979926 31.594677505461277 0.630163080837702
2.9465924008689814 -8.179880478483028 0.635170574075739
2.030741080961196 245.81654265410725 0.41663981298950686
0.12575534928002852 -865.4787031341366 0.3471691027437736
-0.29270824280611585 -502.6242470598527 0.42374743119730374
0.8253580020929066 583.3906441217689 0.04695141679921897
0.4829723202028482 -144.07266054963122 0.058889635974148986
0.7773782548768067 -482.28376643063586 0.03470693228298496
1.4409017740904322 -403.6860791570184 0.05801931745029359
-0.04148780451395684 -967.983774254177 0.4303793843093434
0.4009328582989353 322.0337689784112 0.017571296771992043
-0.2242978645664122 31.103293152614242 0.2802503331321556
-0.6017674409253195 256.63853575951816 0.375965182810223
-0.1703738729370452 -430.0955494737094 0.363684253641946
-0.5883293471973887 943.5659902088635 0.21393668278347938
-0.8980721233321243 299.0826889360867 0.47116634508431376
1.618193158081784 -687.8721340909291 0.061403110671166716
1.6777740420136238 -803.3338621555454 0.0593438276903682
-0.19207958869424346 547.1805789799498 0.14942551364117926
2.85552660079402 -460.72405754203623 0.5479859647253946
1.2300686148536817 -543.3871620303624 0.004596040713536265
1.5483913888027916 347.47454003510506 0.25416620671517187
1.527067484970838 398.5640580876134 0.2575086107236343
1.6834912458451765 398.5522974712619 0.3196709041388075
1.9331951172386062 -83.45974383313774 0.3078223496887957
-1.3857851997292339 414.93395868702714 0.5915601219561909
-0.03497265476176348 1005.3917627520143 0.02433122543211247
-0.7970749516557707 850.038607827486 0.3187864958376322
1.2647169209602553 -725.8667136614217 0.000572663094516208
0.6542316511345028 -154.6793212091867 0.021498000792757592
0.3171050144197034 -887.8321915441502 0.2770970693116937
-0.02220854176873499 -49.89763704313782 0.21818072768240862
1.1904380641966392 -627.178296905118 0.00018093860097703025
-1.449714318375049 75.14274169951568 0.6506512386320453
0.6241752385773032 885.5667642051058 0.04073129897171906
0.3039517495802333 136.73948617911105 0.06332889529294843
0.17976438122951133 180.70502433436855 0.09337821367362868
2.0571082165492482 414.39567898966516 0.4593797640568796
1.9868830067831744 -143.43657972726362 0.31524972303095
-0.9535525556166624 73.16205002189713 0.528691205361832
0.6576340000049832 -30.34157946804953 0.010208929958581575
2.2505949170404094 -458.3075011277566 0.34668820318574206
2.7003944271467057 -384.30330064346947 0.5160701620697059
-0.13848166982823917 457.1872221332476 0.14892007740477772
1.2684497586688928 36.267786331452044 0.08226691536079189
-0.9012333627255771 -336.2828000510459 0.5793526789977456
-1.1129540981081698 -562.0722905239426 0.6573946706455539
3.411932915960313 -245.24369434939547 0.6984157959007623
-0.9507484357650262 323.02827940753923 0.4836619572448133
-0.9496639833217749 157.05035398118548 0.5131524532574068
-0.03986698013236034 862.0746255368542 0.04312987056554171
-0.634381619063632 1073.114618687646 0.20236323038991508
0.6900152159630009 568.0802932758436 0.017359628357351754
-0.3526278035446788 981.9732569066239 0.1160963723910146
1.8592376147774707 43.04190917816845 0.3076193772687729
0.7247354962808676 228.0741595064692 0.0010542327401459504
-0.5670638406984803 470.79502611414 0.3149274477185869
-0.5568289497949521 528.590702200664 0.29764055634631786
-0.6995353915457143 -447.8801974793905 0.5425539242849874
0.8589094228687848 -577.2516736443101 0.029164457995989608
0.07348573279773163 752.8765379795466 0.031880119186179535
0.9846119656371541 570.776451305431 0.09065962891320245
-0.11243213095657323 793.1218776413439 0.0735776937785699
0.06748828162127296 71.96374878507186 0.1555678599620377
0.07342982763866868 268.95334973203876 0.11188983727300217
0.19965501284632636 -691.0461566635119 0.2783759909939752
-1.0814076208066303 273.2234541168989 0.532078531391795
0.6509896250431011 -811.1926848309613 0.1293997798333482
-0.686833213484836 84.93505658702702 0.4421333039044084
0.45913140361844307 609.2694922698711 2.6433171966835926e-05
0.2627581515994639 395.5161488491249 0.03580446643512345
2.5553590010009666 62.6600752856541 0.5490105651210543
-0.27774664123405834 -1006.6774327662565 0.5142651101804161
1.5191198892929532 -75.63560067037929 0.14634498401795593
-1.2579017462576523 716.064899279007 0.5082270637212072
0.27764539294057244 -500.987697981506 0.20309496188677204
-0.4012000796609101 -481.7999551391464 0.456805466538456
-0.7491231325471029 139.94699244761637 0.45243172092153777
0.38814950787530056 259.10647880837155 0.026248438396679702
0.6437576838676919 531.4065269037017 0.008251194670824928
1.3235658301627875 -682.240779440629 0.005728379042607688
-1.307156249709859 288.647095612047 0.5902412346035509
2.071863227231944 -93.63883696981452 0.3592800252846398
-1.0787962478138629 -87.07872834048112 0.5876880257702117
0.7388474488381493 -125.76499241665601 0.0072779436293125815
-0.4668581150873399 -605.5945225572827 0.5009705863835736
-0.02995450587456916 396.1055051293772 0.1222494574155365
0.9584355982613955 747.9032828196432 0.11647005407239047
-0.14114439078415097 -889.6516583505609 0.4489812467702658
1.536227832540231 -339.7440832782048 0.09817667754781914
-0.6507214835062678 602.5992480534758 0.3177287671845588
2.1820995064027517 160.33285763961612 0.4518447533930637
-1.2438701527967546 736.6276169153798 0.5002796079303232
0.4328986184939645 -763.137197315936 0.2018852272289173
1.6961881186151422 -30.709849734049385 0.22541708388743506
2.711108385364751 -334.81628340586326 0.5277007700475144
-1.2983919308128546 745.0810970943755 0.5153512003654755
0.7903312005901431 -525.5573010475252 0.037406940161828675
1.38876365349385 467.60923795530493 0.21818574629457382
1.1419983719591331 474.2129361598936 0.1251959556299413
0.648808519448312 -877.8490553388514 0.1443696862014178
0.06811773707676272 -203.2508864513719 0.21766486268967494
0.4092189409649387 -569.767606709622 0.1673144652511348
1.0414802319816288 -342.8779364863408 0.00054683274216654
-0.38238445318916203 -981.6126950645562 0.5404999445691564
-0.2842287237754657 193.08131909902704 0.2666128936092183
-0.475782188962139 351.17159871006265 0.3063285541522385
-1.1798976789791231 701.1413766969079 0.4867206308854016
2.6747650074616995 28.299971966702742 0.5756610282281478
-0.09099755445104418 212.8921277585482 0.1850692013911681
1.6043146327159 -416.3272026998676 0.10610675326193533
2.2552512928218515 290.036122047969 0.49977887908172886
1.129117470213384 -25.768132011114403 0.035250497776307586
1.5715944727811808 -109.70407251520146 0.15864252899329934
1.7749876493301209 -598.0498624859732 0.1289528681575779
-1.0053383216426635 -463.0914191699417 0.6221931557273733
-0.6051439056919392 581.8682667165212 0.3045219426173368
1.5246833875063575 -701.7359993389371 0.03593871598238272
-1.1409786816337113 -143.40564687762594 0.6106898667431263
0.13306910695780605 -270.97525186795804 0.20746961693643307
2.602034580957291 210.71255268516302 0.5841531797960615
-0.35803048034691853 -760.7531061126717 0.49516152979377553
0.7346852893309019 248.69894338006839 0.002113438412901312
-0.34098289118102487 252.24847916498766 0.2755754238316711
1.8766269797316377 -645.2892237390425 0.15640226764171544
0.6276639353028826 -695.6508392329761 0.11389530375311051
-1.1285910874433454 512.5398260504542 0.5048305313494783
0.1078218131602997 663.3847188180664 0.03567627245848548
1.3818597041005705 -836.1387415279045 0.003208218436164069
2.014518715491059 -574.796562574005 0.22639646329939614
0.37115780883737415 -430.899567209888 0.15115243867747005
0.5737032807247344 -989.7998943694789 0.19824573165192483
2.009138991349319 -184.21682213590032 0.31469191789519796
2.2278069127264315 291.6030744967086 0.4915175994293137
0.6918584066398801 -836.3918737317306 0.12003216689542497
-1.4540904370367336 108.72871784531162 0.6475241452520792
-1.0529458852821891 -433.7984454757143 0.6290386904155999
1.9491207450886436 453.0487238200169 0.4302484797413933
0.4473574264347946 -415.6423219146334 0.12011218262949874
-0.2795988516759411 624.6341948537834 0.16554510703598366
-1.2688721476269966 -138.82060384955366 0.6387651572678008
0.06716160337842769 108.49445016010213 0.14772302609091806
-0.3670880645786405 -243.04102346771504 0.3964112566059982
0.2461397078220544 560.5730071304213 0.02026020463800901
-1.1872411838613364 733.9001472375717 0.48300941356554933
1.9730486397258955 -487.54429794630187 0.23007013534739199
1.1047097720005 -359.4844846483687 0.003179125067923941
2.326611096491626 212.12411170177938 0.5077819975520632
-0.909323338035147 700.8718467959641 0.39430448152051256
3.298945957791082 -243.2666617111057 0.6785032101878651
-1.292828584977386 -285.80964030151347 0.6612787779312075
0.3956503411116026 -132.2844428793361 0.08248416595864046
-0.5497165727595803 -846.5821573625045 0.564912838923786
0.8976087866710281 818.876775220469 0.10966605763364402
2.1952002739072016 -39.21982524774762 0.41627601155586996
2.2154209239145857 -203.72444576697092 0.38905187556438003
-0.9266020741494084 -539.6957148589909 0.6143484935430327
1.4265109267146692 533.0860111073998 0.24850446218844988
1.2122699643415162 -639.436241859665 0.0005076609319642063
0.9700943697260531 521.7187186268404 0.07718382239070086
0.4435268186187684 579.9371332235394 0.00022510668932965695
-0.8087517949400477 466.190983320912 0.4072392934287013
0.2946814313439423 -590.5318710571099 0.21697929815449712
-0.04236190525678185 907.141747726984 0.03761277901727721
0.04761577186768973 -162.28740862522272 0.2163576879003193
0.29378846869204 974.7514317656753 0.0011588072995183665
2.055840810723147 -289.4539685265048 0.30902582750806307
1.6629444817460495 393.86031565207054 0.3105292596255623
1.2072608615464964 -71.21437011158446 0.04741514976306908
0.7314082157782724 -183.259464058027 0.012132613598226415
-0.16962120493088007 337.93357496049134 0.1874272064206268
1.5741098406870269 302.76033085213817 0.2540694753503496
1.6332303118201967 51.27363111335967 0.2192842901859001
1.658779235944685 -514.7569921359604 0.10519681137346361
-0.22709422473595509 -245.30577937498822 0.34440142186603334
2.546861343293992 42.6750914766526 0.5434036831063038
0.8920554739589928 -256.3331739736102 0.0014296370686910321
-1.1101901777557868 -446.1198385369281 0.6429615742928831
0.13538140889392825 -710.5456974885512 0.3083950932279408
1.1370702607350636 558.0773916327578 0.14110256519319622
-0.47281845594586236 -400.30522865098044 0.4648703507209323
0.5696076603291986 -152.70452460440652 0.038372343319088745
0.4074095987730171 -204.92872275857155 0.09215700306383351
-0.588995164539021 1017.883771682534 0.19710098696189926
1.7552678208509074 -114.26280070390226 0.22964407832093262
0.4365706293071041 -85.82690535894153 0.06237309772229057
-0.07404791358573681 742.326760560001 0.07093994142521082
-0.7048896677574055 127.95544278991997 0.4397617616629067
2.630409363170121 -452.1468012577303 0.48227283856553554
0.5864063415794025 454.8559957337702 0.0008042383594028725
0.2972741814262232 354.50523187783756 0.03347124681967608
-0.6904619799946919 -704.8216784840711 0.5801699544840753
1.10694261045329 -214.73095631283923 0.01189823097875941
2.075930605153088 -84.60418572149638 0.36280874972328425
-1.262581060188472 338.79308799527803 0.5714284432277067
-0.703962122970752 202.06893416972002 0.4244960693083339
0.5934703635444138 -847.1525371706266 0.15845666306128947
1.3839682354092029 -819.4873608316842 0.004079546905686732
1.657858189995738 -637.920014747667 0.08164367784129545
2.93700890571757 63.554331167289774 0.642043382328749
0.35055520628588455 -263.8069057954516 0.12317896623916089
0.647687749263252 -638.8466905943505 0.09595799225033738
0.021867085391542807 -531.7610637566883 0.31222323582904044
-0.07973718954188636 -44.11806326192004 0.23984497215269132
-0.9611565312952377 806.3817820972188 0.3908535879474021
-0.6948893699698585 -350.292703649372 0.5249522094879475
0.7511369191896142 -825.0087221193164 0.09748454763058295
2.3121764140011143 -458.42451596552667 0.37005191131395493
-0.3931173629525344 484.5942301593939 0.24242052191364707
0.9920328646242724 -212.49533392749424 0.0015653533677507418
0.9005126761969648 710.5654029763311 0.08971292856579384
2.990020299100837 -69.77346404435548 0.6368288381236755
-0.25432807849726613 789.1981773980551 0.12088699391835599
0.7279867146091898 -397.03017243481656 0.03468422496288782
1.2049529895089164 381.4746866282351 0.12846562888755925
0.16514122520026953 625.8543263066631 0.02821979926237987
0.9865223480120664 -74.28232514870751 0.00729621058298695
-0.16655596185244503 285.7256659991017 0.19813833831051592
-1.1457248767063692 226.06792476572468 0.5577261116645947
0.4470305667993213 481.5883199234404 0.0023074895153694886
-0.03579236502149419 780.9729361030979 0.053974076616675304
2.082943969663022 -658.3319326223473 0.23436961620119645
0.6409587674342616 424.94613024433556 0.0026276723688391864
3.308469576256458 -115.1222583102815 0.6935957897997768
-0.4272465897997748 -331.5761646161337 0.43602478112239196
-0.12242160995276419 1076.803690505614 0.03354668142381438
-1.227478207403586 152.50806540945473 0.5900819951999778
1.4231158052829087 467.6900047492593 0.2319298407000814
0.007349064571386732 977.2334423445802 0.019733462359768524
0.5632316722520267 50.04868809072377 0.016877852017713215
0.0408659526597801 756.8509931223728 0.038527898456497775
0.41476327157614823 -800.2571213769298 0.2176481761396386
0.7277424482305321 433.26576056235467 0.01150548871601742
0.39542322626328175 -615.4051780084475 0.18290778559281895
0.29124185079282117 586.8533695784893 0.011223266798462826
-0.6834269848101455 862.0985597407378 0.2709304454062775
0.2740785485336783 641.221381828047 0.009445252615158712
1.814714585283167 -313.7610824148761 0.20717219286515623
-0.18327654932683868 162.33743731675463 0.2333065759983814
0.3032830253980594 -889.3013568562062 0.2829544890910691
1.865205539991815 -140.63275696397386 0.2675632520623005
1.6811702443984877 -172.1424567894784 0.18693754974214186
1.7722411593501646 -179.98888508063942 0.22117818211436094
-0.4341934380274839 -341.4821854505592 0.4403949173991401
1.248821165229039 -510.197292316044 0.008288894676373627
0.6782392632443115 -653.607816465249 0.08882588905453415
2.156654501161177 -140.234279086916 0.38095804673092937
1.1273474994752901 -358.6395123379681 0.004980886393511947
-0.751519951798617 39.66739684354707 0.4724869238828405
-1.2720460904280961 -273.91840671734167 0.6557432902693897
1.4929318522284747 -431.81611009133655 0.0680488456900688
-0.9638503202207966 -16.61779705492404 0.5464574320664388
-0.29566305866634823 -725.0785597463364 0.4686143552536313
0.6943800274707577 57.292701273300054 0.002247807784119698
0.7056094959786374 -231.73236588502903 0.020348685309322295
-0.9089544286615185 570.55625306823 0.42134911860746826
0.6766199195452656 -936.1887986335157 0.14662365733301544
1.4638323016432062 -181.28791297258363 0.10474125043293206
0.4406340533501656 -116.37895160439166 0.0662479679381029
0.37408062049204904 -551.361427264374 0.17674794921062525
0.7308142289318249 -213.17476637685866 0.01464469968529565
0.19748695026293017 -741.7338913813087 0.29096799204078294
0.3329037227132521 893.8423397844604 0.0008524850294263591
-0.5377794674450995 11.195757847213827 0.4047844627825153
-1.3952357873810608 -198.8163921045467 0.6713603114563922
1.2628424780342564 -478.48175889485594 0.012267932608242745
0.9564471652974149 -954.1133103897716 0.05801966914327535
-0.18204753857623368 737.2207811827027 0.10627166017664465
0.3773705992170604 -445.60252228109096 0.152025227443371
-1.293354529829271 -68.4254971273474 0.6352334653070605
3.309487995696151 -145.5708666512727 0.6906726787316619
1.0504975236008949 75.78089210006465 0.031049976567427758
1.183060583508342 192.96483012918748 0.08401229059830125
0.15130758125917043 411.0891873028593 0.06147106715493927
1.0090473880442368 -820.6860753416263 0.027412720508038255
0.19704354992402062 788.5395013992468 0.008466488355358726
-0.6439516913946729 -383.3294156663794 0.5155546952738285
1.5685674923078967 -487.6680170877038 0.08100532406810067
1.9776214336751925 448.67236557565184 0.43922975980248313
1.016329215389806 279.6717925464932 0.05065566588617926
1.2447730715748524 234.50358982249554 0.11238846398485453
1.166258458640373 208.01482178059496 0.08149603572809186
-0.3258265206770574 -982.9198330731332 0.5244308994829249
3.085637048198299 -386.6510514823851 0.617157647504631
0.9510715705239996 224.81735305182292 0.028425539373769376
1.854184590113803 -349.0776032649328 0.21471051405294395
2.1280919622069936 268.072420335752 0.45471546281527425
-0.28083419482424543 -714.6532687642607 0.4617367264459788
0.9481711342900965 -342.2991413705529 0.0011550762383295758
1.4375545199973743 26.408828732982784 0.13808861435411582
0.35535700211147647 -684.8712668688838 0.21462725446697692
-0.2588305864431335 -507.73523195687017 0.41279639962063197
0.8291045558801005 -469.4861510594201 0.02290203801599612
0.513590583627489 -475.81686678278777 0.10921418792088423
-1.2870742903564074 158.2990805319546 0.6038069202055779
-0.1528965712223469 -1000.0346665263708 0.474109110674517
-0.9585617373745062 860.0782476297879 0.3783713007936404
0.8436363572184129 -368.49077638381186 0.01151433981936449
-0.5541715885909375 752.2856508528612 0.2446818294160271
2.6493960259857987 -370.26534335458837 0.5031010191938491
0.8669717706218882 672.378520204597 0.0724792921030568
2.4614302546780484 -572.7100735832803 0.4006611056714575
0.7698222694060652 434.7099667179689 0.01773811173165859
3.294392645246764 -247.9682528941138 0.6771493936837899
-1.159644365566807 750.7843891316018 0.47094726504191364
0.14540786579145726 -142.9567594601134 0.17348302524278617
0.03423676666561759 737.3230261966119 0.04272824334543894
-1.2790453894386715 -34.0698128001502 0.6277147856632714
1.5742903305108646 181.54974433976008 0.22595010030965854
3.072230158921431 -148.14326774981168 0.6446413191872872
-0.9859835644792624 888.3764622113135 0.38245398848663825
-0.16049022099240662 -892.9219469387479 0.4561285824637809
-1.0008490389368259 154.77521615541605 0.528666327689423
1.5079815379322288 -12.930748042323785 0.15582842923789686
-1.2043659618271598 164.09318933851137 0.5825766816211939
-0.623596475840777 -372.7781242400614 0.5075721235804771
0.7977505678389296 -0.5878870385131449 1.930584479726742e-05
-0.9976138643197731 107.48510233157117 0.5356469526244249
-1.3510847324770618 142.63611757802414 0.6208512743980175
1.6323053477976728 -166.14251942508167 0.16932156538472096
-0.32502297547400616 209.9914996099899 0.279000071280442
-0.3909027182993743 -831.8789209382878 0.5177512138151958
1.4760269385201636 -2.303715211757435 0.1461517828618331
2.8828440692047055 -360.2955745895748 0.571094717210148
-0.44296221255397206 -624.3249559632272 0.4969428047251031
0.9769814118459375 -511.48860449028814 0.005872767133950098
0.11617401058253507 168.0090748786431 0.11741350089298913
0.09794106652478574 -707.2323770028147 0.3223445780083452
-0.36623885104730003 845.390415355876 0.14981040580460997
1.6966433737685904 -2.935507053131005 0.23204859991093343
2.4590295890607674 52.56979261746983 0.5197198041348224
1.6553162051102193 -709.2337111863704 0.06843296694768265
2.100612300938086 -485.1280065042142 0.2817141123980117
0.656555919660841 296.07786315826934 0.0002180741570217352
-0.5426559689524064 751.7338367854877 0.24019418094235137
-0.14883759805352925 -167.38846102804655 0.2960829391831509
-0.44069338342573894 202.7679949249757 0.32637316572052566
1.2806961792641267 -128.8541436039535 0.05784363466773458
0.658011192125503 -617.5082640342188 0.08859227899553095
-0.8772231830470892 -536.6558368785502 0.6022766508215823
0.7244182370071302 -303.85353632049623 0.02446449902414317
1.634022515900986 232.80382753339632 0.2618048578906431
2.154108286989433 285.71673628213784 0.4667490149119526
2.1142769904447105 187.27164761218955 0.43401840944443654
1.756408727941609 360.7599886531675 0.3395030231324729
-0.032478552256018256 294.2533436796805 0.1446668220482377
0.486804315907859 -861.3945557709137 0.20312755693492338
0.8562867685052493 390.8601395477481 0.028748249099509526
-0.369559043478465 -536.4220702512665 0.4568291540183232
2.5405874245526583 -172.38216428875978 0.5049614524101509
0.18231382023627907 -1086.1188856570932 0.37427784581834905
1.57556441860719 -528.4713311664591 0.07589903479829069
0.2914254364676545 145.3822843360747 0.06545784690806544
-0.10905055307791556 467.25424906672356 0.1358696834066093
0.45157301192148025 -1084.24963673087 0.2689258868050316
0.9588097092972079 7.311902440574386 0.009487150742892435
-0.01848687639271973 -237.07495028740686 0.26020084189819526
1.301347890399555 709.3286033911538 0.23934746283657712
1.7738140074936146 285.324076195988 0.3292712564453376
0.17910438978760745 -50.50226383519225 0.14043690153450228
1.1158381401286233 -347.614882788195 0.004548691600752458
0.5024490802806978 569.9970882712635 0.00031701536063642597
1.1098502921534352 241.46675185334198 0.07032542819368272
-0.47703240842778527 -827.8183295277156 0.5420126401773727
1.281510106776057 -337.02487573449764 0.02927855547966285
1.3738128718081832 296.6723716919073 0.17325512585951772
1.3992654547288785 -725.2097540852488 0.01136886872848767
-0.4195061414093457 641.6870939837734 0.2165006221003456
-0.6517495207375765 -811.4523596169065 0.5860561024931368
1.8532705824038003 -766.0456934028233 0.12206732922116148
1.5242970595444947 -437.55742584634413 0.07635719537200909
0.48386000735905177 56.252788765564674 0.030644644771471934
2.6541385907948793 -397.334462525077 0.49972354667646707
1.7680942736923775 -193.94187375751687 0.21629433088902675
1.858580122367793 -501.0162876963036 0.1816564607332591
0.757004175163994 -379.42974590319045 0.026607085326958116
0.36702909102312176 -761.9339032854282 0.22782397112782615
1.0028720518026535 -883.1784252995496 0.03630531761100173
-1.256501444365918 -71.29986481188143 0.627508218579658
0.5659818894045656 -220.46452925085498 0.04870995284545116
1.592856300430655 -280.4223514426011 0.12977307246970207
1.3030983095799222 -635.5552920097475 0.006359443976733569
0.03627547942714826 -1064.7993198022089 0.42283201648449015
-1.0873450070947301 54.967738373669135 0.5686806138304041
-0.15932375628343198 546.6428143828418 0.13740105593513974
3.0844282792133866 -328.5785936146227 0.6245404159136233
0.23092150009624035 -570.4009077051813 0.2377954088675855
0.5084052803691297 540.797367739003 0.00012140807841879735
-0.17740985285168853 754.366793429494 0.10134702988121967
1.206623743653228 -521.9928524961132 0.003724758522783414
0.17226269507864655 659.1796650449235 0.02318669821716974
3.1703474511925434 -121.8037796463284 0.6675042468390096
2.3961532207405405 206.73317951131298 0.5275412021410427
0.5835810731248985 121.79112212006498 0.008529002189280079
-0.4741795760266665 -71.21997563258674 0.3990816585024455
-1.0836218916822802 243.0368072694955 0.5377323863906098
1.1420077336266534 95.26661244450679 0.055535330146279614
1.0181050770995703 618.2068252563586 0.11104048977139055
0.16757227549033082 876.8988976165083 0.006191423225507816
-1.3014750733856202 443.0542244098024 0.5657202590476911
1.4347513778636978 83.79447821139456 0.14940437704227563
-0.5030635288615977 819.8024021064462 0.20860488487732537
0.10804061657628061 989.2216877425624 0.005656609547919103
-0.6103304535000591 -686.4840658577573 0.5562059488456079
1.200602913685841 -363.6127564515863 0.01287231086175207
0.15822058790109028 -85.8609692114992 0.15590650660961874
-0.07738609592504209 -336.9681528479085 0.30676947471973065
2.8464251313135103 105.95864267320621 0.6277287909010081
3.159386852012177 -107.30455387710185 0.6670120036161283
2.687892320327303 85.97147464277236 0.5875376500997508
-1.0331513682350255 95.75456443001258 0.5475880577763316
0.7106533798623678 212.26149606091144 0.00032840764699797463
0.14457754132934264 -804.3286991696892 0.3261464895603828
3.1588640458279134 -152.4185687570323 0.6617850738501658
2.497113216684765 39.200873963066215 0.5286162479134233
2.032188649526711 -432.22625612610796 0.26663950587362
-0.026422035066444582 -700.3834482999432 0.36857399466538215
-0.09898876510718879 601.2010846747694 0.1048837250482493
-0.28096468999153545 -467.0029904530884 0.412255847339818
-0.1724322985146236 503.50150647591477 0.15156749951098664
-0.9583037273350286 957.4178292901163 0.3570039643423985
0.024576163424086195 -134.68457168931604 0.2191536965452543
-1.0618654573127442 272.0131928893072 0.5266140865249862
-1.185095636609013 295.84991375287973 0.557416120932233
1.2383462895745365 622.1412542492674 0.1941252358787832
1.1155017506097271 292.76167943623796 0.0810139979082521
0.7721961999971179 -856.814709849691 0.09662853148131348
0.6360607328136407 -127.61231360226998 0.021930482774563057
2.1266839965245516 -513.5606432893147 0.28552747320633265
1.0514375235492415 58.29469738836451 0.029165087220017587
0.4649359718170152 -1068.0746044783243 0.2598122112641704
2.6024491378120462 151.59061014848749 0.5754701154057589
0.8347942645830966 651.4213195892037 0.05978542478573616
-0.2150731572600364 -457.9563060368898 0.3864209534575236
2.616548026052941 -268.69345333653087 0.5110489410661662
1.5866754018206748 -486.56245737182337 0.08688536473027574
-0.4073569233054626 -716.4156796858888 0.5024588863448449
0.6871946036449545 770.1958206842758 0.0398084555848921
0.16853307871014866 914.7348599473287 0.004178424976710721
-0.05003452107611883 -455.8979955225077 0.32314933849419536
-0.007595220753287224 -535.8908956849664 0.3247127261079654
-0.08988850575903462 9.158725202879168 0.23152239603511807
0.44182491354256137 851.910055592939 0.0065860638707577815
-0.7169050931120172 361.83435419205057 0.39591707130287473
-0.541122530890374 -514.9435716990505 0.5075912706822614
0.8381809684214157 609.3013363513005 0.0541025219821198
0.8351314679215667 -93.23183146993779 0.0002108361642941881
-1.369255270625964 634.7286735779592 0.5539862468208203
-0.09170735152906473 785.8622997989748 0.0687108493797241
2.2647078384347976 -433.489206648032 0.3575850027693324
0.6588020273363402 626.9830408978441 0.017835516312586404
0.3637324279623777 109.09374884619479 0.05150329220877183
-0.01674509010762182 -334.4586263662693 0.28211823907996464
1.2494897296019574 -17.03996166974821 0.06728676186680674
-0.22851610605122286 253.4789958092474 0.23023491837655963
1.3975006297211057 -796.9459702019285 0.006428263361068978
3.0684237464969293 -292.0104858686881 0.6257113311002976
0.3161070122789633 978.6551142446376 0.002418564855511044
0.7655954644924396 -239.00261542578392 0.01189016643915176
2.5533330228220095 -455.0452866716473 0.45653007938578866
1.7759224440150392 -263.5609064298899 0.20334870521343504
-0.7161617078641513 -134.9406201625402 0.49353948902291567
0.2001795348412141 1005.6525061896216 0.0001600744843255414
0.0857327599201767 -822.3028915323132 0.35289395890836417
0.9563947388813181 664.7338034430356 0.09928412684259533
2.0876212058561467 207.5014816339126 0.42883404205404185
-0.7846079209608056 -538.0321919084649 0.57948191102284
0.34619734267663627 -88.25641898858953 0.09005023068816437
2.267489218028161 -220.6559935914255 0.4044418086145318
2.8221276650087503 -310.7720530911363 0.5626245952490556
-0.9602139269038543 497.88916970099785 0.45353462111223275
0.5066627742561296 -320.25081380366544 0.08189751079065195
0.010877571879331471 493.24962263855264 0.08931642032831098
-0.8613999070444989 158.54172672225627 0.48561686218784167
1.8814486563323627 165.2459194142084 0.3439478218430993
1.4945057353637299 -309.8727032268911 0.09021373490296929
1.4742812247457955 -717.0728505204845 0.023895859824166626
1.2669649058884527 -505.2434111949367 0.01078176966130384
0.9177638681799991 601.4435406888533 0.07535394963663623
0.023260099277702118 -360.37328758108936 0.2721476840154274
1.624692507698079 -223.07708013420745 0.15383015958771673
0.6135505396654286 -330.37184966843245 0.052888594870813634
0.7273796080154853 487.4750233658517 0.015895493265919516
0.04399342065022682 -952.3164531176732 0.39666722200504806
0.27927324243482543 471.03697654928783 0.023591159038599326
-1.2454736488357963 153.96363995012416 0.594325546367805
0.41277696333701264 -304.2382578825449 0.10962619759139965
1.2772550521284811 34.433331464178536 0.08468966335976356
2.2156365788916945 -256.89980908921825 0.3777042837238905
0.24892844914209245 712.5487491136735 0.007617148539150978
0.33790135732992077 -131.39956231817018 0.10099155865481368
3.191671928700597 -135.28011118385962 0.6701025309681572
1.9183246989330984 -12.761274381418161 0.318117810290517
-0.414225301415845 -163.54330891409666 0.3967696236654028
-0.6786018437088728 -753.6440746893902 0.584363155008424
2.1981965857708667 242.16574902623643 0.4728923281094842
-0.26777670092294414 677.7329063129569 0.14938897253535816
-0.6268899463839639 903.5657608707702 0.2386252922610999
-1.2408990575887289 572.8805576910302 0.5278844251116964
1.40659088951717 510.4718272924581 0.23525820805619965
0.16036773582372854 -690.0443538207919 0.2937934817701969
-1.2823211456108252 469.95532390112726 0.5563684801281206
-0.9001770776888182 -620.3237796407916 0.6190390208421742
-0.5592959760913119 953.749943400762 0.20007539331591243
1.7087860545593136 467.99929359999305 0.34514266862529674
-0.12171719068919162 -743.5994066515227 0.41273292129329675
-0.2973071558150684 842.2963076689907 0.12520908084291515
1.6475737819823506 555.8752703348257 0.3412176603544986
1.9152252657177755 -247.947220612215 0.2626435774128774
1.519616049049078 -47.045246932298596 0.1527463119249044
2.747167945290361 -152.35157630368883 0.5671561992377679
0.14653261422664388 679.7304958057123 0.02575379998151946
-1.083480191019357 659.8229691973143 0.46328092794383885
-1.1112108434919723 -430.8066903575084 0.6412946358683261
-0.5386996943719482 774.7109035827921 0.233265628886639
0.21102143323087574 -607.9506726003463 0.25451297384991955
0.5116713223739027 308.2548252497543 0.004919336933967429
-0.20565687610715067 -796.7483982910558 0.4525496938472941
-0.6234615542676408 193.06933279563486 0.39757006350433877
2.2414047053876187 279.7922124401273 0.4936289727222397
-1.1349009527668663 -67.73255935761881 0.5987580326848044
-0.2266507217509277 -992.6778268410715 0.49617918885918666
1.2954052154856932 687.9647548880912 0.2319995799895724
0.6917183263125184 -562.3148418152144 0.06850299573644711
1.5952902861288505 425.2259930839482 0.2909557409964765
0.23982423770964534 125.10625668230978 0.08448524728303977
-0.9723348376238542 -403.78387043415466 0.606568318676595
-0.14378448078191086 663.2501018418022 0.1078677465292271
-1.500227981742018 84.12127597512495 0.6598158526556572
2.1319372568716073 17.1385612491581 0.40534507335343467
0.9091120460228697 653.5146860267998 0.08196108990445915
1.1260519582980384 651.4942346209057 0.1572722478118123
1.4989851336801678 -0.7622168834600416 0.15509855463734293
-0.6356549277793644 266.7502988443591 0.38636161368806277
2.9901282301051717 -280.20380309910433 0.6093186346690301
0.6371608693078514 166.91030176190498 0.0018886867034055477
0.4471752175194583 -705.0780314214367 0.18302844073225796
0.5056691447102948 -553.4708964823126 0.12784918517023475
1.532317942120166 600.0337671662367 0.30621938351329336
-1.4059233699820826 -123.11755512281832 0.6649434914829653
-1.3082787652978385 -158.19445144915812 0.6494214651500319
2.3496412057938327 -329.43895831163366 0.41126691020534945
0.6845773154285049 -66.35782113556729 0.009480799898766566
-1.2094744768614014 305.0109906079922 0.5625561953273072
-0.555287459478158 -384.7934603661406 0.4885705987735066
1.221730808492121 595.3505020232931 0.18152709738810643
-0.39319076645010353 648.0644429076353 0.20457263393287836
-0.4964734731124134 666.4907078283379 0.24151965084989077
-0.39509465849198433 1063.4960286409398 0.11440010786042751
0.3480447393804742 -467.93647653483777 0.16810311220020618
1.95648037195814 -617.1071416410922 0.1935996004977214
0.329894835260617 182.0894780537301 0.049312368050123866
0.15387549817179158 -843.6667687706122 0.3314180852176049
-0.9778892620361794 265.328195163637 0.5026313805838754
2.4901853849166597 169.26411386086124 0.5481000445569884
-0.32848822277777034 -267.678921221379 0.387506950610728
2.800563389106996 -455.90447154029084 0.5332426487262407
-0.19306903036127565 754.8725221707184 0.10653479037826127
-1.3245612206910011 470.4459513594327 0.567624743143949
0.43312209094223175 -217.5261976407379 0.08625999906016617
-0.5459873018993289 -327.4899626606068 0.4749617204665049
1.6704767183488343 -12.223970338144 0.21943650540077672
2.151467274032057 -50.50797696574318 0.39819569561785484
2.6446629468135345 -367.3494148269391 0.5021675494759106
-0.5092900174690711 431.0042558454693 0.30125234969743836
-0.03595085802824283 648.5668927210825 0.07581317155603333
2.886911824132839 -97.630301540034 0.6099723184725842
-0.5155846142480076 297.325494901791 0.3341488614775891
1.158352234461393 -590.6722127587353 4.527320315543498e-05
0.7265744248074995 -843.7195198643533 0.10942325789130909
-0.7225979391142039 864.2385026393115 0.2860749654322085
-1.318604658513742 31.85977850495965 0.6279996455596504
1.4688834621126035 -740.6953765927244 0.02049885285399192
-0.8166826711122562 -405.0762894946189 0.5677366125600095
-1.0762009290570715 181.0576886948761 0.545783971985356
0.8093474635145521 -226.5808358133072 0.006083279905694664
1.0880651531230157 -943.599042586751 0.02592999114020801
1.363895552472646 40.06577048183249 0.11455402491852769
1.4819505256792238 -316.70659626831355 0.08495232525756984
0.4631793612238069 869.0669718276426 0.01004966850964607
-0.9120991294638591 -364.7539985407743 0.5863102949985367
1.0605387505733999 -343.2277275469629 0.0012256846779193705
-0.6791998465769609 -383.8224666393486 0.5260571161500069
-0.5605994032493598 895.0148279579503 0.21411873212281654
0.2715187428283652 550.6149367062492 0.017050168526385644
-0.04491154802429831 1017.4635221134056 0.024877939755185926
0.5357434036939328 291.6513778998126 0.0037559423578637867
2.1539454960283893 86.526963263884 0.4274680748761097
0.775565988189667 -713.9872756781257 0.06972999362690015
1.5083685411411578 581.5690546157982 0.29248468946530287
0.8293612813549862 -752.6562903943119 0.06079941007275989
1.6106577123650843 -492.0539884499897 0.09357669494849101
1.3325097906206722 336.3740424941625 0.1662308171085064
0.29269469894898736 262.2108621918976 0.04696883023854387
-0.6343604584597435 691.1679510277111 0.29094737721436637
0.18941531269271605 -749.0901884083671 0.29587082215656746
1.272268888518396 -360.39228413913236 0.02483665264426178
0.4621096745884732 370.6527961792681 0.006131284336148427
-0.6140026096837337 632.6112629919364 0.29636443350479874
0.831866144077549 206.2551810005882 0.008177745058776833
1.6197991377690844 -552.60815479354 0.08523326661937278
0.6608424878411159 -249.66352516483846 0.030773328899901697
1.132532926433852 681.2196953882549 0.1663189851040721
-1.336986252628241 -2.111469259495152 0.6363439644675902
1.4563220561030186 -83.42351043554754 0.12184069501027762
-0.47369737964529035 10.603097340462682 0.38146121476973865
-0.909899638357873 -608.4060505747025 0.6196787628016048
-0.30976899621604725 -693.6550768888494 0.46725808443725664
-0.6460679304323219 -513.4500516196424 0.5381986291197799
0.9424190088551805 248.35111328567314 0.029432385806159585
0.05605007111562199 -68.62546132238435 0.19149188971497347
-0.7726418293007167 247.34339926268444 0.43922563001753306
0.43311689108578366 -163.03168475217387 0.07645504643831876
2.256922131854818 -510.61749332362444 0.3374229383939507
-0.8579809989208032 486.6284364246512 0.42055580118858743
-1.3898300933903556 -142.49469037819472 0.6639960435092817
0.5031104273550724 -788.8893966208664 0.18019369168522442
-1.0162438121386925 -114.53252758161352 0.5758153266429846
-0.4263177574564794 968.4387854115887 0.14556935627276554
1.5641554790138101 -413.2799409537315 0.09332635083952685
1.5638975765656349 87.18939753336485 0.2000304122693229
-0.8621757513847579 -301.298027682966 0.563815036857812
0.5526691870572422 -159.28814591180014 0.04323457246886192
-0.44542314161816976 -166.14837402979742 0.40860033060332324
1.1656140265910941 -208.62360068417297 0.02147520287249613
-0.35934513888085085 -778.8899306546073 0.49883942498524675
1.0849021484436332 338.4420131578445 0.07975476417317057
1.0027777227533934 31.659860481314354 0.017571483086840502
1.9100971994190925 -391.4075001718858 0.22721545237673185
2.118130372599418 -38.45619986787642 0.3885586211044923
1.3045470582130452 187.33732886746498 0.12376755651025044
-0.28401675078437716 -268.5235137926495 0.3711543959969774
0.026096561792541717 -995.2417400031854 0.4121194183826836
-0.4661818676648477 220.12460557219265 0.3323707182642348
-0.6384586993027738 951.1130549120014 0.23220288405918896
-0.04716293573623953 568.0423662926214 0.09404706694310892
0.9366560694353014 74.62360265649954 0.011596367469641534
0.04645914598378864 -806.0000150175312 0.3642153921174871
1.3030741974444957 -769.8307686107937 0.0010140135635684745
0.3328949894860904 302.51089093251835 0.032313898403055416
0.7804459314443439 -576.3800924857785 0.04674727734028326
1.0646238940721962 -687.2888222165709 0.007301635598765497
0.5195055895369889 168.11538742083007 0.013210261016588913
-0.7816804081056773 339.92407475285404 0.42368211063112016
0.8013638300548347 503.33520799418375 0.030861678333749514
1.2880860480346865 -432.0735436468534 0.020221952353766566
3.1005653590464615 -140.93250210978897 0.6513910824539723
-0.6343240948558766 835.6930906973121 0.2574034282223918
2.291101379795445 -30.814904574994216 0.45117992597749224
2.6735033331071962 -362.28370671093785 0.5118388468490717
2.006398749332411 -724.7574381947754 0.18865966863338127
-0.7538866257986611 -6.65269106300434 0.4819199203311517
1.3946935557547613 301.8087717852877 0.18251746992384557
0.27606934610506584 -178.15320794390175 0.132076035413358
0.20230259388187077 -812.5843401763896 0.3053636111295791
2.0859713617633346 -149.61787103984568 0.3522765122407052
0.9217286343002165 223.46516263176886 0.02271249555920032
0.4463941662504556 -465.6737987154994 0.13084433042207216
1.057284153811785 449.89105985113474 0.09146351586253265
0.2643539781090354 -132.77695963584472 0.12679792697189116
1.640266842667055 -705.2870734084538 0.06476733351947937
1.9389943712119895 -10.40859109279063 0.32673417943390143
-1.3284549593420534 286.0154095072969 0.5958755162298559
0.23465010612722592 -916.35802664049 0.31635104144104753
1.0748943763800842 204.54517935372928 0.05455887572584644
1.5918147579494624 405.1148441256487 0.28492410073095575
0.3219220552396418 313.30312964970244 0.0333153236343777
-0.94839067058254 646.5009357748779 0.4197050461147005
0.7161812403353289 -678.7514582122424 0.08146776013424409
0.47273522481943187 713.5182277242961 0.002584517102312171
1.0363449198313497 -483.04280296100114 0.000900182921742879
1.4617336927970237 -615.8831623300064 0.03308729874245127
0.5341582708053905 881.7552110599277 0.021753645343080417
0.0621370435640658 970.6701419228373 0.012043933869767525
0.8048096407728662 792.777194544627 0.07479069585811753
1.5377595649277376 66.56006695389351 0.1850497723080671
0.4399546780071615 222.24971527263074 0.020706500232777633
0.5854407707927403 168.19771986711453 0.005588803904330223
-0.1186239861084677 -438.1533502078041 0.34574350890535754
1.253276166498502 -335.74625268103534 0.023966141150542283
0.09388438958598755 231.16006669392277 0.1124042335352551
0.6259808901479567 473.7047469865047 0.003534560280099022
0.7529712735753102 -986.9006317017626 0.1294102588680438
-1.0382697127406832 367.2654054041609 0.5029993322174291
-0.43056021499434416 -112.99316119300306 0.39201424034706017
1.6336735773037236 330.40533461937935 0.28432017518036046
2.266511959976391 232.75949055781211 0.4929412949733351
-0.6375049754194082 -326.11025481989066 0.5035476465576434
0.04767834227772649 737.1595801263325 0.039589800545203446
0.06653316311935265 -860.0018181321559 0.3684665643178731
-0.7690620297419635 -16.826668059943813 0.488616124687788
0.9215963530823232 -767.8729741376283 0.039557004712468175
0.8324649579147467 479.40729313786755 0.034515204179623366
-0.5051741527455431 -335.6803276362547 0.4631662227081812
-0.39990006594121974 -1.3402580573904288 0.35632750046347467
0.406035955991914 -325.774146707481 0.11629731875612541
2.4980866781100985 -39.74589495614282 0.5153923915999289
3.1216426478985193 -40.3837619691742 0.6672266014496533
0.41779715560054087 -544.4535881933078 0.15843215216898268
1.7108329908543436 397.05422790886246 0.33000511379599806
1.8929106714234785 -603.0756028596218 0.17199324753659576
-1.122630758993797 109.47701201140194 0.5696392926477876
0.632455242508253 -886.7881783298807 0.15242169147098697
-0.24005423178178553 693.2313517400473 0.13579958388657967
0.6745198753621657 324.7483901869696 0.0013040300459969988
-0.534704427786729 -71.70793389073947 0.420865311208693
2.9646113239423286 -402.6400847145353 0.5857900352279611
-0.06838320635823192 210.32126540064064 0.17684644294955432
-0.9429013661210616 843.9785351380924 0.37601824203130085
-0.6990442595874188 -261.6558811515622 0.5108841761339775
-0.05144795594137097 -563.2868924544858 0.3478442544391248
2.122459570183443 -557.1482065127334 0.2737398385536766
-0.6715448166265643 -618.026346240436 0.5620086293064496
0.3125275069603115 -970.6052162169096 0.2980493607466409
-0.6953515023154507 -707.7902694329204 0.5818578726080377
-0.040809480434151224 1006.8857651465889 0.02526166762518508
0.9285474192532222 -774.1106239939663 0.03879066062567804
0.42078556254155974 609.1633700968832 0.00034470550675774433
-1.0880303812203143 -299.9780480766425 0.6194659583224842
-0.5592205609453635 1010.040913000784 0.18719006334483052
0.3438268819701098 789.3322284338656 2.2642236230901816e-06
0.03770237025606327 214.78725125484652 0.13580451828710705
1.2514101328301261 445.2772713548611 0.15940993719105018
1.0382975560099406 660.9650114444601 0.1268870055656894
1.7188505084942436 211.13581165136156 0.2906638483233837
0.09939676475649373 -585.8696245658434 0.29398820382332125
1.1745707518534745 142.0382282713481 0.07239009435141398
2.1740443787706285 -560.1189501938807 0.2936155895673963
-1.011097517494158 453.12549069040483 0.4788034261134627
-0.5717654660901921 -598.6057488991031 0.5310728547165848
0.9848850927793691 -216.60430812404854 0.0011350848302648909
0.31056106127745786 350.15727681113094 0.03119701985943293
-1.3962451274835703 49.74453422548413 0.6425750406981992
0.15130593976380635 -10.259647622608327 0.1420745993117483
1.8555011340130243 -17.77428275159332 0.2921556564007669
0.8073604943902224 -744.7017069050796 0.06569221873003643
3.3220692800114255 -247.68436551051957 0.6822863008654461
-0.26972535325880664 421.07127961865035 0.20787171995503886
0.5624335289284665 -361.7502473674069 0.0722734979959521
0.9415672349846325 529.1743756199828 0.06995928271632898
-0.18965472915350357 -539.8866110166988 0.39455224990406046
-0.0015448909844344438 -286.33750515189377 0.2648717397568326
0.9655047696119847 20.420011174859155 0.011256458972342351
0.7909146829458684 -134.41592339196336 0.0031910733269178366
-0.4440974235069761 -246.88615705516247 0.42477170991834134
-0.33078725615126325 -891.2889776966244 0.5100650186351763
0.6436084232422414 -272.2757173549088 0.03733371772115402
1.1741860656603598 28.780753760656808 0.05383133497620352
1.7105961042276785 -690.5849422815605 0.08862904246827603
-0.04821045327751561 281.3945267082065 0.15334551406957048
1.4415131409431747 -123.16555225232503 0.10863134016475827
-0.88223321810089 -672.1084114233736 0.6217957137761743
-0.9428983849138839 13.514060356686514 0.5356015577657419
-0.17678072949645784 1024.847291322372 0.05381642121336902
0.6091903567846415 -992.804599975778 0.18499220795338586
1.1847177308968198 -687.634952752967 0.00013798315426802478
-0.20085208616346706 370.11942839151925 0.19234853580377836
-0.06804306292282325 -615.8282375809661 0.36576081770310076
-0.8688717671065211 -346.2321993166735 0.5724733054787957
-0.35230050317026973 42.17517766296487 0.3282603920073617
1.955912132155902 -69.10896055295075 0.32002772367708815
0.5072099023042516 280.5313522114038 0.0068421764553572755
-0.3320896913726046 394.7636660614171 0.23886362085092194
2.631566540240904 -178.09230405437552 0.5310210209429063
-0.8853639749085064 373.58305848455575 0.4526332036524397
1.7839473078419383 -454.67863368319627 0.16323790103000205
1.366424529711164 533.4127550195956 0.22451757412888526
2.245077002116684 -310.13769639312056 0.37715732981655864
0.41409533755545946 -668.8801469871639 0.18774396030978135
-0.6633807220605913 -103.20949810260595 0.4707970126840297
-1.1579459180217122 562.9231767382587 0.5048622563080978
0.7364679414087838 334.6086523215365 0.006033748549148169
1.661402560739895 -87.36842513386159 0.19851470826140916
1.072183431244582 -959.1332529472511 0.03088825698359908
2.5595338682957562 -350.0588377744567 0.47855279279535773
-0.9066861893438548 385.6444945696933 0.457431296551986
0.4390665403854508 -129.36315461690606 0.06887910713471818
2.144654358276189 345.0058349935439 0.47489148623780186
1.1192402362483886 -535.4786530495813 5.593561499741215e-06
-0.5785679923914615 -879.4729393262821 0.5774747882832129
1.9635107210051037 -204.18202018696127 0.2920709681504342
0.30693312959504504 -965.7802426573253 0.2991563604493023
1.2456386345494141 323.5352596597461 0.13101021816045888
-1.2677744176716252 -279.3678971668347 0.6555194629467683
-0.8083539536427297 -222.07362485430735 0.5362389772240088
1.2101555253907381 164.00447380573087 0.08726021465753646
0.33059983662076853 406.0862606147689 0.02116076985717334
-0.8048965235204234 -41.39407611462502 0.5041889886361544
-0.12036196091473039 -496.58059509604277 0.3593617702436974
1.8863660250369205 -101.3264690986166 0.2851340495695909
-1.1959303542064101 712.575178243598 0.4896880682682673
1.780500369951177 326.2338151433082 0.3410648342752947
-0.2357346313709241 -956.6465541315399 0.49248494871617154
0.7530192888076759 559.5357613639515 0.02768737899539239
-0.37360164968223764 142.33277104382455 0.3138399696360881
-1.2368388585829653 24.845214967148422 0.6102627522060639
-0.9196374695032848 -404.04705978342713 0.5938648004517744
-1.1034275492132026 727.5398335062646 0.4568460734181634
1.7979895314308754 49.471133660128544 0.2848040812781768
2.905262606686878 -249.80871827170802 0.5931161224076752
0.8644562889615857 189.17351928778749 0.01086375083649647
0.101974624111282 689.9455624004486 0.03359006051881396
-1.1272793623940949 425.5586935158176 0.5196356824495704
1.566210052279035 -520.7325155617768 0.07443540470261313
1.2040885389371512 -378.18760557227915 0.012197389236972386
0.8607955036227419 -1010.6175302636789 0.09685730670491918
-0.905422078653387 359.076783491269 0.46213843469480503
0.9136832923188953 -103.6073398424212 0.0009144369887446155
0.874493229151273 682.798962624239 0.0765514313371841
-0.24323681170351263 461.32015216971513 0.1882031275150229
-0.07654589090136543 -672.4705333698425 0.3812461375618035
-1.3363888491621547 665.7599085842674 0.5398179803063862
2.611396703420163 -191.5161485474805 0.5228667531490506
2.4077988817693177 -563.1828296926832 0.38303174877719814
-1.3416816756795635 -283.78050491198087 0.6705535010423624
3.3775560186352616 -201.3348243163024 0.6968925122280084
0.2803275242250507 894.0706468156127 1.00252326161227e-05
-1.3199875465710884 545.8971290576173 0.5546167670842123
2.8053481297475793 -102.94701952756714 0.5894816814505462
-0.7659505990310524 -711.1302076567499 0.5998700220501573
0.155206159208638 -845.4801745227592 0.33131011266776966
2.983107562985782 -392.6090921358891 0.5918649704146497
2.6938652440422457 -319.9952231699806 0.5251788314934015
-0.46149845266478895 313.5804706573135 0.3093032308963385
0.3324869424383561 809.0157983114534 2.1041414654783867e-06
-0.2613267130193946 -351.34415191172513 0.3806316820778409
0.26198679536402625 971.0335848313641 0.00017146823045759835
0.7134694670336901 -113.53549084597375 0.009303573174774465
2.489153508650059 -210.77821989535425 0.4819135033657606
0.41137087200454947 -603.9504887629553 0.1741308767405336
2.1655722599069547 -24.311978207105085 0.40878712097750747
1.7897821333562633 -700.2439865048957 0.11319345738917264
2.6350350777193468 -339.87823925944883 0.5041064190097104
0.4717937711525384 -950.2204056865296 0.22964335066338692
1.7548824213437257 432.91945171277416 0.35499108036724963
-0.017806714247448507 1030.8248814207516 0.018742546658033894
3.0369687069193496 -63.99343507727144 0.6474819426085887
1.2256471890714493 -851.3701986336146 0.002035700726313955
2.3006600395428842 58.183434182334395 0.47147673766267156
2.4192340570856796 122.70050780300107 0.5199923603934705
1.7299972560268093 409.41647970625627 0.3402122369342832
-0.41698890440417835 -428.89005684387666 0.4517971661435178
0.2776560687577607 -356.68475772416684 0.17033354650032756
1.3784196648819866 -416.1479849505629 0.04038274427572266
-0.7072939998932132 597.5552123455641 0.34088083780299705
-1.263917887581242 -53.16860235303784 0.6268159192875872
-0.4087821916487653 1057.4883714670807 0.12042476692263399
-1.3367754798574913 67.37040073565367 0.6274562487532468
0.40834893684561835 271.3251429839645 0.02124592424010099
1.4816094380947054 -529.6774775988191 0.04947821018778405
0.36077031820105887 -613.1192937653134 0.19597563046316727
1.0317391665969409 -206.28734355574431 0.004380825763477026
0.868123998849023 -1005.5489149219366 0.09349007051397391
-1.014827548526895 113.4746171360739 0.5395570114990744
0.5483735784373176 -1046.8499612481958 0.2214590808318715
0.3662841201619935 -635.5464212244246 0.19893668769057948
-1.2302803581932515 81.91261480973117 0.6008158766477568
1.930928243362198 -524.6749442679318 0.2046996071622908
1.8414206802488498 -658.7089515474458 0.14033566086833293
0.13241676502002653 694.1019281094757 0.026864423696543772
0.47961095823637145 -382.79169800000227 0.10241331970690248
0.22476134446814422 -104.34419922274446 0.13515391905766216
1.5424236246150953 393.61687434087366 0.2625117517495843
1.3443906633976808 -868.1518442375394 0.0004893533067959197
-1.2866898110992204 -372.4396341247002 0.669879842883799
0.5175371605974506 -611.1298081465261 0.1356830077680169
0.027318364517933125 1014.0796094582822 0.013356168936835024
0.009911554707866532 -642.6596228221986 0.3419702908386157
1.3034317881130166 -308.67575700835266 0.037492560773893714
-0.7190737447637378 844.2176211032365 0.2892995562761731
-0.5547804961279925 -899.7649841505086 0.5743678837913598
0.9388904929902921 487.3088124015894 0.062232095627965195
2.2075458646717596 -260.72858217294583 0.37385444717976757
0.12526108076996167 -224.6717365124723 0.19991685779026944
-0.622819669002645 -533.0921335894192 0.5348185088716897
-1.264241567359451 -353.0585342295773 0.6633404455486511
0.8063761660166342 -1008.6807070372201 0.11494762823081392
0.38024753844285963 190.27862840545276 0.03617366088288663
0.7133988281679862 -648.8263241196603 0.0769877178585134
0.5272612946301656 -861.8812815224503 0.1873072200870564
-0.7131043714338212 275.80949675251213 0.4125720322151546
-0.37432334500420406 -358.9590551646737 0.4231169125550846
-0.3956419916804128 -79.49275753428446 0.37185923672046
-1.0000298395051221 -597.2951417875009 0.6381934380280463
-0.9439655827816833 -408.0115801414952 0.600361867918473
2.3872166436242725 -357.75932291240395 0.418787727575017
0.9708253983856874 487.8099059252172 0.07150158195785633
-0.9592686153072578 673.9333989339523 0.41791769907186216
-1.0282990758293258 875.1071954442007 0.4007914321895139
1.2611901434751671 -766.1260510241668 5.373256357874605e-05
-0.696582987980612 -764.0030344881097 0.5903813880572782
-1.1392238627287197 660.289014685884 0.4813222550925645
-0.05274267293189627 -735.3968278166342 0.3859571525503114
-0.04416153219990049 -552.355761220075 0.34260428482189453
-0.1871339732260433 913.1536805454928 0.07508116389143675
-0.5159652900105325 610.8106083260964 0.262293305966359
-0.07389744137397036 224.81118448400343 0.17572324043945808
0.48091467405982846 -800.8163914507459 0.19157956150636896
0.06142121103634257 -511.0248625236251 0.29181206094783746
0.00480398623428302 1015.660500925809 0.016539053247477547
0.9060574973245792 -512.8152772999936 0.014458042859853472
-0.8937036420809827 438.0906221024575 0.4427621037489643
1.8607178672687377 -751.147118226899 0.12781763970056229
2.282005064907203 -139.18430169977682 0.4264246048341369
1.271325710653657 203.30929905981634 0.11532234392203963
0.18144758732352284 992.0582481864083 0.0008454900927905121
1.9049385692648342 -390.62413428664604 0.22533522398487477
0.7150271797321233 263.2734135549306 0.0015271449936902256
-1.0972937189645355 90.87304984309799 0.5657958199194368
-0.5618333529231998 336.9964913582753 0.34312071806185696
1.1837938040153013 -791.6807412680848 0.00245504506070023
0.8428659413495423 -460.9989214299875 0.019645533644881103
1.2000087928895165 -833.9494451835244 0.002988467173475112
0.966395382799017 -878.9830669787655 0.044226135536847094
-1.2184760719032708 -60.60448882286755 0.6175147787781283
0.7576988119846308 -552.3284226881754 0.0489512000613211
1.7736724978947016 -364.2321231062673 0.17951792293786803
-0.09939016966756165 -894.3744187560533 0.43564038909115554
1.1875070458622143 -143.66789599395292 0.03307175111529268
2.476301438544305 -503.98411136139396 0.42027005356640135
1.0441560508890804 -238.18851265199828 0.0038991143329586836
-0.1990284432161229 -600.7763080661141 0.41072844627887084
0.9202478053681389 568.2520369994252 0.07036039261309954
-0.030318801446101995 -48.810595476637445 0.22116415238577336
-0.2945729864518951 848.4246890671595 0.12296566498303033
-1.1834140336221264 -409.53657345363933 0.6537375059067575
-0.6014573940976395 426.3442447699406 0.33839537994684016
1.2375691906329174 691.7122874031045 0.2097931070249414
1.223633596049117 -516.1011558069044 0.005410730673661407
-0.7496154301146689 -2.961148561087157 0.47986580070765794
-0.4394057191476535 -87.57539748029126 0.3898450763373011
0.8554125921567566 -968.2813799753953 0.0905977092461042
0.10190921686022025 271.4028719303692 0.10170724287523625
1.8764625398774466 -495.90786138726526 0.1898073234291217
0.6845740963791156 -1023.5395468294375 0.1627570586790075
1.4392196876749754 462.41900616320527 0.23715318598965313
0.1731488729794428 -452.9587162509076 0.23362560552608055
0.11064965702356999 -718.8719778290966 0.32001565012216215
-0.6899523582115844 440.1334488324653 0.3690932117297008
-0.00021174263980849872 -167.04981558073428 0.236577465212695
2.1416939441974847 -572.3977647488833 0.27788821898457505
-0.9505353847212634 -281.784846160052 0.5838535332984999
-0.9554976388414649 -146.7264998562972 0.5647706327522024
-0.24730198331633146 448.99906966182766 0.19260591616412795
1.417132443319548 56.11719874167011 0.13692447774862718
0.16775482795588115 -192.30658458676737 0.17592220619907398
-1.229186898800184 -435.6354190349132 0.6658600533755308
-0.6387232126535853 -535.3679160727531 0.5397252723941909
0.5833240237420936 318.873393370965 0.0004957295646189371
2.2433465116934324 277.0142625174526 0.49373180619368917
0.1547585571014567 840.0539896320124 0.009910132608648188
-0.8237774723798641 958.2608003713933 0.3045660060504114
-0.6594931697770783 507.0864451843495 0.34270123745284437
-0.5601498868542836 1016.8374351296095 0.1860097961070347
0.7867702805163017 466.6524708696975 0.023845082390265903
-1.2850996183708963 268.78516690752826 0.5876127415511304
0.4179344979334305 449.7354889431931 0.005965922950868134
-0.11729751079895268 -89.46744492404605 0.26545480892874906
1.3406854865113187 416.9168778155804 0.1875267884553199
-0.47481230697154597 750.6650739535971 0.2133299486167605
2.767767399883893 -201.9150396932573 0.5649852853567566
-0.11596760721553134 -842.0515399332794 0.4308553780074288
-0.2674055582513444 -418.47337860328855 0.397201266140621
0.8282731531081391 69.37673801666892 0.00155983379133405
1.4633630982451165 -406.4466963832524 0.063802202346265
2.8157806717772598 -315.7366177087267 0.5601444161803751
3.3525117732752694 -230.94582781677252 0.6895149885368703
0.3649315718482058 -8.76252385649309 0.0700820759125652
2.6514722562684883 -430.5176130042222 0.49290428819555426
0.5784074367097134 -114.07647959226051 0.031545937597551046
-0.03668015945972902 610.1841851375111 0.08288211367493924
1.2119418432818512 -252.9527622097454 0.025221978378758586
-0.060184760256846825 -60.656081954763295 0.23585807242373505
-0.2835726258620035 1066.5227486720717 0.07731970910980625
0.781275154511577 -193.42136679761256 0.0069535358648516645
-0.8643345234874578 -280.79984757187776 0.5612045693997927
-0.6469471215550838 29.383629445859015 0.43951631107597694
-1.067731983544516 -178.9885117193029 0.5981316640883618
1.5008149671938946 309.23294256863755 0.22621135379924728
0.4939907068268543 -884.7131369967717 0.20564364937413074
0.3879696768849381 -203.51683395804844 0.09826165587274119
-0.5176251091443815 97.79562816387761 0.3789746763971545
-0.4694307463189056 608.9245097179066 0.24407656362963095
-0.470382101184472 -540.6879690056586 0.49033595516687173
-0.30764941548385094 -727.1457819807858 0.4729152925118144
0.21081429857320844 10.540389162387783 0.1162860071798368
-0.7985367734662616 -453.08784271133425 0.5703001576072831
0.27940718905349193 -826.6495868425878 0.27796666437885126
-0.7625427276100707 392.6213244515691 0.4059808717185604
1.403689770266577 -582.3085390095098 0.02532284095757044
-0.46195940909598443 181.0688787236204 0.33951634354372623
1.1044119729703248 -860.8308447441664 0.01499918603960761
1.633557748545443 -267.35555830671194 0.1475125626966873
3.1142927997938674 -146.00806113120927 0.6535937108229725
2.9539142954767152 -401.25659893681075 0.5832889711256904
-0.717172266046986 21.86575298580169 0.46462451383175685
-0.5690951531906638 352.08390055471136 0.34254397729894515
-0.21193068228078515 -533.9010127220487 0.40139268121427646
1.342615314621219 -294.7473991367265 0.04881812611219305
0.039264265461552705 -358.3158202392152 0.26526394291012195
-0.8614603406942425 504.37055530492034 0.41814266878236694
2.1950245762042853 195.06246103416765 0.46288812262835083
0.07300018814575715 554.5046797377099 0.06009807493639369
-1.3081307533564437 652.6692867493202 0.5339278012880027
-0.6345402321435343 528.1112991187715 0.32830712288141073
1.720561990735192 -280.3661914073739 0.1778006899080899
-0.20500907995161222 557.7870909065434 0.15196589922274156
0.4355070143622035 -9.787671134855145 0.05079208916274961
0.44305051296063325 -235.64064200448865 0.08644639973295623
-0.29303562657307536 -900.9499990570426 0.5002466768491941
2.0733120854949645 -608.4023700223674 0.24212481348026038
1.0349958636893122 -421.04317384982267 7.443393689147783e-05
2.421245475852131 -311.2721299613602 0.4400619567592356
0.9589374194506777 -185.42131698966625 0.0008326561591978479
-1.3606825091734567 614.5604466990455 0.554843860574783
-0.5167196709947746 1002.0975325541069 0.1724571715219085
-0.4204887379106115 258.8084186938074 0.30566903256559913
1.0252099819097238 -214.99247548580956 0.0034903344674665866
2.1520106416241065 -180.24418777337235 0.3705539723307316
0.5325472483787344 -303.8142833295808 0.07116463604877064
3.0716193786647183 -108.03020766293366 0.6493647618564702
0.9220757006457221 135.10292365587543 0.014427802331372518
0.3027845061065544 -463.9420053214059 0.18474384707064415
-1.3292585856529644 291.4771603306558 0.5952953843076727
0.36182463491603145 831.2653363276033 0.0006065452185522472
-1.113725773850064 -163.02407207418287 0.606950898781539
-1.0002054702350867 -60.93001973305172 0.5634086991470209
3.063885345523973 -231.08553792255702 0.6325311043491323
2.6904818969175928 12.737295964986515 0.5773872531097812
1.581794297539638 574.3197872526453 0.3198073443887928
2.490985584365272 -194.3833711791517 0.4855292228434198
0.8373808638849691 -967.6949152535382 0.09636140100620592
0.7823049338087389 -50.30871753743986 0.0010070418623681252
-0.3452956232306681 -838.1104940180317 0.5050906114585855
1.3534760673687598 -671.3211444534379 0.009567058244302425
0.7251612065908006 -649.4778630814025 0.07355864738358421
-1.2043924540972584 350.5418768348595 0.5540211191064459
0.03706481273552553 -532.2026705433228 0.3063337838507744
1.3766251529658218 -787.3217551331103 0.005015348087885478
2.5385693703323566 -296.6318923047261 0.4817766291982081
3.020943199610035 -80.67362832367394 0.642085739264898
-0.4378936291971167 -284.67164667435907 0.4302733661704623
1.4668292077112495 -173.36241820590305 0.10732331797103077
1.8724457158672758 -724.0059030101534 0.13780349995890107
1.5754511120010164 417.7605546895161 0.28132650060841524
-1.1776210043824302 306.2564190209573 0.5537306988546097
2.628494576557733 -19.818826032634433 0.5559480425108492
0.4431794817807526 -401.5874353952182 0.11870829978005706
1.1652095644980698 -814.0276613648886 0.004750994972723278
1.67215792059391 -815.2400613848902 0.05594662512249059
-1.0531902807368076 -576.2349444223411 0.6468515733620213
2.232643135475265 71.88161192326675 0.45157237382580334
1.4207005293608004 -820.1623777349089 0.0074159059605154246
1.8616445069885377 229.18995803863163 0.35059338313115446
1.5849760645536166 55.38377254047441 0.20106321174930145
-0.41113734081785513 887.9745522328112 0.15741233816605169
0.6256625780341862 -763.2178091215367 0.12848941789202034
0.6773429585693018 -984.5165802759846 0.15689388768237442
0.487161780838975 149.62261109175506 0.01984690153911439
-0.732017472043848 258.7845715468659 0.42278286166507734
-0.8202796329677831 -548.6127471365635 0.5900448682223893
-0.44456606445351365 350.8215273872788 0.29404714666382337
2.372473493636215 -353.0987209827982 0.4145133958077052
0.024176351258605067 471.4946242894739 0.08910213707733251
-0.4173579484495995 207.92928379752448 0.3160687802641471
0.6941556512698492 596.9961596330413 0.0208248426867766
0.7556830247953641 -261.0503726643467 0.015075354863423783
0.12038415423395299 859.7460348862262 0.01287591256858366
0.7218041425622677 -229.01013045919296 0.01741989212777916
0.21675395010419884 -831.118965677011 0.3039051968082159
-0.24592108175963312 -953.8921733711619 0.49516815936839204
2.561735244453959 -450.11854411133027 0.46028266538408796
1.914862433753593 -54.52398233828558 0.30721731356888793
-0.6431029744602178 51.974578578700175 0.43366506347964007
0.6055711991043922 -933.712128003756 0.1730677842707857
-0.7585326778253474 203.63768287008747 0.4430850727340712
-0.13370737963176893 70.01300031704727 0.23492092427264175
1.3634766631952078 -677.2601408736316 0.010362483687867935
0.32663407598150296 947.5656225088085 0.0019847172003482918
2.335531766479331 -484.8656415131509 0.3730531768753872
0.8776247029343553 599.2734254816157 0.0632810166575373
0.46484302957284407 -895.7514422466758 0.219786077291058
2.901036526688843 -164.60170193644387 0.6041058500455373
-0.6921821092713241 646.0504898251445 0.3240830801163157
-0.6797502175595291 994.7536746631924 0.23859297216414366
1.304920556961348 -399.63429002385647 0.026717563803483203
0.9352160169257748 -781.387695731831 0.038232412595934455
-0.7509835934865441 864.37289105318 0.2973271823871561
0.7714387098017632 564.4297065058188 0.032018690043524235
0.1651834451131735 244.8178138643998 0.08610667303658615
-0.6235748657876586 -701.6030358842085 0.5621567427860016
1.5790323237740236 -45.69018982389912 0.17575186688571595
1.76673151194002 -497.46006334039737 0.14735659195157141
-0.3173899764398218 741.101179061315 0.15420780658288805
-0.08976317323930183 224.4556217308491 0.1819677548959138
2.6307886218659187 -480.08534941254334 0.47718913834920773
0.4197532528489092 441.6530204396797 0.0062405636791133205
1.5192064099556635 272.5328658548524 0.2250461656524692
0.613780583056349 -202.27768524371697 0.03493297056518269
-0.5105487341911832 -477.4520117042272 0.49142131091494634
1.7464584930262987 -612.5950952616755 0.11582630672673562
1.9341344433386938 415.8737047493937 0.4173934291123852
1.9312344450885723 230.66184371909594 0.3772054910469418
-0.16379753165138755 803.3947131333987 0.08759522728787468
1.9435199347132042 -46.982786504126125 0.32020535818879553
-0.3807814132979608 492.13573800287645 0.23572290150380606
1.9281120673844734 -714.7595952862471 0.16063421610242837
2.4107227503661237 -361.3397094809312 0.42633388929405697
-0.03223346934445814 -739.294802962407 0.3791969570174097
2.5656657976578154 127.09784436271343 0.562021946315452
1.117558861692163 -116.85290320625086 0.022399244903302747
0.09509419478007497 -895.656352458386 0.36550522825150683
-0.13551154224081308 -915.6410583214996 0.4521728054978696
1.1672751894553424 553.3153623025134 0.15132166325245233
1.8591390408440682 -481.4954375383969 0.18629893720557744
2.2421691513065554 -493.9502120194318 0.335457786929129
-0.4876974073184934 804.376604255438 0.20606149259942808
0.20912169472333053 -441.71333359318066 0.21664466512708747
0.0110891676174103 388.33507741227254 0.10948910485297808
1.9697310906914252 -138.37981679474024 0.30965622773786045
0.8136551734826234 -559.1495936764045 0.036549519544381785
0.13576676373868457 194.8749150219419 0.10527172846063897
-1.181741654510206 624.9575196247742 0.50111302922662
1.5880913531022716 -134.9097171738008 0.15935002246662455
-0.04327832415664479 -357.72298397366455 0.29804342916384646
0.8665987530316868 -763.3392821835785 0.05244953362842259
0.029721708107938838 146.33193975824793 0.1535267414808435
0.2676006382013516 381.68512486569716 0.036512583164094906
1.316194450844811 362.54895493335516 0.1658020752544889
1.0239728113947486 -678.6486045667858 0.011479437536413343
2.938337101309207 -37.883447886759086 0.6295899760908306
-0.5474989598868305 -538.5131780346383 0.5136503459265652
0.4500857292488052 -1058.6929987857152 0.26358014079198344
0.8743212928821398 523.1205381181906 0.05048382951110016
-0.9075996716609739 454.0838115240158 0.4443359234013497
1.2741370856318681 -622.4796135495054 0.00444350466140314
-0.1413210653674173 -239.81162788571783 0.3097388329228145
-0.1473225640478446 -355.85151983240496 0.33838929367231685
-0.7043738328170238 561.2921322760633 0.3478555603990817
0.6616613457274056 116.13422044213053 0.002164409392804444
0.9796943945589696 -964.9463159644151 0.05348430373307964
0.4000223790315014 349.0743643244957 0.015289573964762234
2.2257895678249513 51.19994565317916 0.44518390874336466
2.9170893631848216 -296.34528077454456 0.5893470317977667
2.34842492391161 -163.1322647015952 0.4445710012940214
-0.24843282465546568 -883.5156811169384 0.4830777042112289
-0.8496732546767325 9.445217124380633 0.5088378600027968
-0.6957910060885742 -348.69550402828736 0.5249446965726302
1.5331015317602976 -692.1723902359167 0.03909285648660285
2.124867392451792 288.83827431090026 0.45766894263719915
-0.7179054605157505 919.1531954863428 0.271472233881941
-0.31547664386123886 -471.71693271138497 0.4254416371192093
0.4928239368318852 688.454187380906 0.002942242571140134
-0.25533767234439897 732.2193656167763 0.13311931508867503
2.130703689882938 -442.7472722837348 0.30344518261500864
0.5619482721158342 317.3739262230238 0.001294628070685763
0.28948923696660045 -801.2462409613476 0.2680375232571928
0.3729695440988512 -29.826396801932106 0.07131467722196605
2.255322025555907 -369.06542372270394 0.3681817542970354
1.9431591315840409 -100.67278346020726 0.3078107700532483
1.9501667997635777 -546.4936751078092 0.20730500125509144
-0.27286557895729335 -604.7817219215573 0.43748513955054097
1.6559055005023595 -166.75295998765398 0.17830691736340462
0.31369832149178944 -602.8136336452266 0.21224710481814335
-1.180700056022531 -143.74491670833027 0.6199140027849123
-0.14473784029927916 511.74504752564076 0.1394858401125431
2.6785200552838795 -98.82954345904864 0.5570781333497431
0.4424779406961086 -683.7556522697747 0.18003615274269763
0.46642009559972286 165.98470682808625 0.02178693531857139
0.8762181456328169 616.2036319083802 0.0656703232206737
-0.1465634901268147 -283.5091517293615 0.32175934589085947
-0.16314535732844293 712.9965947918151 0.10463036042854408
0.430059527234506 -111.20353293534617 0.06843249462500724
-1.3949388256639343 189.46069674865248 0.6246147900583997
0.6640231409364168 -28.120069064121708 0.009286755515245356
0.9971736525294979 347.48249008024936 0.0559619222588554
-0.33544337445361916 755.7360312024118 0.15782153278752722
2.087329074739314 -91.61741808197576 0.3655765097283018
0.26683695946863106 575.687817774297 0.015532242632865503
-0.1895724025812564 -851.8511753520036 0.45787786608475295
2.863183029501373 68.84635907221332 0.6266630029385434
-1.2591408409308373 -231.15644989749308 0.6480180143697986
-0.09147669155769211 985.0406787819254 0.038496521754399105
1.0557148490436312 -680.5030566703643 0.007829196546120215
2.1948681234980665 -9.708722344106036 0.4222205008850812
0.24916662803695622 235.22416530567898 0.0626565428150356
-1.4092551793634733 -25.47943220818138 0.6543205302700907
2.241027072052267 88.2205649564678 0.45756456020917047
1.3195344193831808 409.81000913693265 0.17767173730021385
1.5810248263293774 -200.16671793578814 0.1424854120451406
0.5042505474566201 -376.16499731035503 0.09299273844137958
-0.6666405192969158 852.7126363579009 0.2663926272137169
0.6936130054754799 867.5532105384721 0.055527690759543724
1.6273489691435385 -324.4027205131446 0.13301899508528575
0.8545719818671451 -184.59148243831623 0.0012420586753493538
-0.8184915509067033 537.3784513482929 0.3957970164744214
-0.2754348451695723 891.5913740530384 0.10755433092153548
-1.234011831204853 303.2090171267853 0.5693514021431237
2.1809900121286887 318.47446649061 0.4816272054205048
0.223248096104802 -280.3273174935989 0.17422252742615013
-0.8253551114743972 64.92389743852664 0.4913960115982631
2.4383387313148255 -200.57087108846724 0.46737495484885255
0.22334997069501306 729.2308890320953 0.009401876996050808
3.3833876613001657 -206.84817148251364 0.6973445814429102
1.8627602725900168 492.81336209214373 0.4078589969060426
0.05741669302447616 -77.83525144489636 0.1930562366374552
1.3538949122530999 219.52757888903557 0.14863586083678915
2.075233399161169 -122.45826871259897 0.3541964469508326
2.56973793746182 -114.97764441342952 0.5236832028822398
0.2740900960948358 -991.3702036607511 0.3179635423715803
1.7704161236874179 -280.75006681768696 0.19722923923568747
-0.526387001367514 -730.5618324858658 0.5400048766708624
0.607418436892081 -675.593235229378 0.11689656897885987
2.4429220327283803 -455.37129281227806 0.41844593730032853
1.8233076004598414 -396.00473640295627 0.19170964066999371
-0.5987475613593738 -729.6483961685058 0.5598582510214035
-0.08949131976904035 440.1632000264549 0.1344710361498599
2.0796327519650726 409.2400101261594 0.46584116029310624
1.0710890978521868 -545.1861624307606 0.0009502223789174466
-0.9475766733019271 -385.487490424371 0.5980663938245682
-0.9030286082905967 -503.59361202543096 0.6038617291118666
-1.3836197070503842 -15.529041364796967 0.6478710575530298
0.3551887335670738 -50.830776818328786 0.08036632748578865
-0.07789869727407739 -896.4145083815912 0.4285871134650616
-0.05880356746318438 -893.7553581171167 0.4213434557466558
1.3485602041198088 645.0950842375066 0.24332365666660144
-0.09469691680116488 299.99884928070264 0.16691388336089194
-0.43238331656852314 316.86322818658937 0.29703656055867317
1.1974628500041382 111.6813909522341 0.0739599749409524
-1.2410419595799749 708.7921907068194 0.504375689514045
-0.4910421733089778 711.2481216694048 0.22893843047577567
1.3601240425204957 504.12650037186427 0.2152217045588515
0.19098888146437276 -59.85301491245514 0.13806161470430692
0.07334192254032446 -1.1956629491694457 0.16953598592505834
-0.11643813162079031 -734.0920623772556 0.40886799861287354
1.0006884303473267 57.62084465805356 0.01969800114538912
0.38280640807072186 516.8520164638905 0.005608617216091257
1.1252492964830314 -275.4149861954993 0.009761362241893279
1.8457689200582703 -766.1900616886012 0.11938430018327359
1.3389673824338224 -101.57833277007944 0.07932510845771759
-0.5771641478334566 203.16489046796437 0.3783662148466745
-0.5403347130007246 621.2232064168256 0.2696310741431475
2.45798927232066 81.00968452051802 0.5242807213623429
1.695423004413729 -200.63736182227922 0.18604142948908045
-0.035653724129366404 -628.1507329694791 0.35619837596452597
2.772876790758959 -434.01357107722504 0.5289152944176445
-1.013836803203418 716.702233844908 0.42838163207793
2.0699351343260304 -257.3545181374508 0.3218804017002148
-1.1970816620925604 62.61452294262199 0.5954654992256243
1.6643037328448778 -353.0269060979132 0.14046572709087976
1.8873928361881884 -512.4864970847866 0.19031945185281002
1.5774735325331977 78.48904937193674 0.20340211092142005
-0.4769476320550232 13.00892354626967 0.3821485421236074
2.3157339733452744 199.80633131516447 0.5022733877608376
-0.7094146403075613 56.17106753962548 0.45542910186745866
2.63039630607945 166.8195995879846 0.5848809640880598
0.5584638201108698 -199.02240492297176 0.04747009436241868
0.7603773823461226 -959.5128421282783 0.12107917875634279
-1.0396636706927356 -402.0164927424976 0.621936828235295
0.07283106019692687 645.8164128206706 0.046262554734433414
1.327889335893868 -682.6436339358373 0.006113425369473794
-1.0893405696665388 -367.37685200400165 0.628558708126537
-1.030718981586575 93.69155413692829 0.5472446439073301
2.660237077911418 -282.14511608761086 0.5217543003749924
-1.2097130304417711 126.95847887788409 0.589351441077951
-0.9728461694023393 176.99092430739574 0.5166264778278454
-0.16538668695713366 374.5337319543182 0.17749296373433365
0.829234680724469 -302.5581887798654 0.00860919020609317
0.3398925856821762 224.38915058166594 0.04086688021687641
2.2724561561119767 351.38814151920315 0.5158257892222388
-0.1048879657409807 -894.8071233104478 0.437623741161176
2.1199806654257394 -235.5913818254678 0.3461844092750665
-0.8916488173481592 -0.19409080956052094 0.5230451611877764
1.4441961570386483 -2.621529543333736 0.13435257803350542
2.4022265592493515 200.35015791548926 0.5282301734249969
-1.188261892631021 440.63695456692835 0.5348542359345255
1.7428093566234597 149.86305031289612 0.2860410129715983
-0.8216349505405005 -239.196323280726 0.5428194762132692
-0.44292161840265165 -670.1247241234603 0.5051207233316282
-0.08088460712824186 629.4556550806901 0.09341665382593886
1.414736571715048 -616.1400318629309 0.023722006836992254
1.3823432726246427 -432.19728326190864 0.03913319534059111
2.7595771172117063 55.33808422084894 0.6007982947060052
-0.47933241090124357 627.0471174545503 0.24382809672784905
-0.8915854742269193 -558.9711427879322 0.6087792143931197
1.383842639582365 150.42214911857377 0.14484367095093942
-1.4554443284346792 433.16894018173184 0.6059032383355726
2.5675681549914824 -351.0123954446277 0.4809534182921403
2.090928227409422 8.084769371167113 0.38849169315408416
1.1614281273015872 388.0348574051925 0.11439836623083256
1.7601863801676212 -80.36696999715787 0.23949382986846596
-0.8861513250387386 9.331420467981161 0.5197900015252311
0.7048100444107608 11.872968110433249 0.0032730634406289844
-0.15956554237985587 711.6609187574263 0.1036828455483878
-1.0573726069073737 211.00981847244088 0.5355484182096322
0.047850570500836076 277.7707345300844 0.11903018573723988
-1.1832148235099809 628.6269526063218 0.5009105813831074
1.0903420935866517 -805.5917399876316 0.01245152109454974
-0.26624117929571267 356.49840798549303 0.22140853101424726
-0.7214296080414516 -823.8759512679296 0.604900072069155
-0.99894517027922 715.0314009631791 0.42350235706854417
0.5608482124045662 -834.065217261839 0.16801083301008923
-0.4067821649591161 -69.46094390735539 0.37384976549319604
0.4306258855085179 108.00859953374697 0.03559469452541964
-0.9479360461696537 233.56795467678103 0.49908336220428584
-0.6577891792980278 -332.8645959530544 0.5109102989322876
0.9417084376137594 724.7593624068752 0.10606392010609039
-0.20920315100762132 -183.87497777023668 0.323634035854586
-0.22390092059304445 1073.2650129386664 0.05892355839543208
1.3979197173659081 553.8498171658487 0.2418746568750586
-0.40928606350461894 400.21483982426616 0.2685352887070498
-1.2014261972885918 267.61307425982613 0.5662002002978596
-0.49550413109070135 790.3631640497745 0.21239281236338553
-0.11477169947023946 148.011562554306 0.2092916547859159
-0.5032736361785495 326.2690898324845 0.3228118785923219
-0.19848908852694858 380.0612473446315 0.18915502598678352
1.9803234161534495 -167.73626968887675 0.3071120928277023
2.80168150424963 -48.2393000132588 0.5964184156463842
0.2403467220841966 -1030.5107731997828 0.3399411360203631
-0.9860496692908386 359.20411247574975 0.4881979491505342
0.7483041191281183 -60.752329113604446 0.0031802344388272984
-0.9356318704184698 -65.11098046905136 0.5464393716521526
0.9924813486981103 -853.1727816836485 0.034755768630643454
2.202303353718265 119.1564158994413 0.45059655988413866
0.9940780181766009 623.7437634470089 0.10393754734388172
1.2939165084530015 -709.0771771756138 0.002296908637054188
-1.104473694034037 -424.7389762401839 0.6391071271391959
1.8166017143032203 -707.4032257068131 0.12113763663393716
-1.1283042331472146 -71.88175385234717 0.5977396148110357
0.7846876589054765 -929.4145989453467 0.106565155687742
0.7651655632813716 743.0421944113627 0.0553316143879829
2.4555501421845536 -372.06331250037215 0.43972251078152164
-0.5456893085209298 1014.5897512710983 0.1808765128354851
-0.2815405161380744 1076.7640996413268 0.07490648615261672
1.1797780387589778 235.3921004939873 0.09080541910663426
0.5542976975318783 -736.6583636371602 0.14904395175282972
-0.774498043128826 283.7602695278938 0.4325647194706121
-0.3044099202464381 -412.48813684434447 0.4093193800268013
2.7655486398970552 -374.02994107663426 0.5368273519257288
-0.36865163931230205 -774.6557484121347 0.5009537445019228
0.5855915655169739 -629.4967513141356 0.11517143649451322
0.41204047496624363 -592.9697850508627 0.17141072580514027
0.11726770676595177 -501.23657697849956 0.2672548846133104
-0.5818509605176876 823.5792904029008 0.23918577899025295
1.768713841747762 -178.8743143233212 0.2200288849186235
0.33285207709776876 614.3913742626776 0.005013098392280716
2.125774967516084 -96.84265272711468 0.3788444504998565
2.037966887538639 73.51499433901654 0.3829633887188237
0.2981306482960764 895.5520160693732 6.980816579380561e-05
2.9501138358925623 -351.47464340707165 0.5896008774927383
2.468346549780758 -420.38209457443395 0.43446307121672917
-0.8734844655417614 462.141084917831 0.43097447085013757
0.3113252730721445 -284.6887729175236 0.14181795426557112
-0.008787701831867833 981.5947203355347 0.022085768314624065
0.955448009954605 124.46608432784797 0.018630145789371853
-0.4944228368172787 -263.1110720394663 0.4454274916450912
-0.014525277275017734 -633.847440656594 0.34939361763136273
2.633612843609532 -272.1112818857147 0.5155783176128275
0.16481985657504916 1011.2453130991437 0.001053697095269552
2.5092380684317206 216.72923555017655 0.5608422352047026
-0.19426923211525926 -913.1229992135254 0.47115555098157264
-0.8100084160175323 -56.23570371751339 0.508373028349061
-0.43679393543906375 750.2533804264908 0.19835433814860862
2.6257974002829165 -194.64118127721122 0.5265553078299235
0.4427641259055546 -382.4341765039967 0.11495890089548202
-1.1886245464143101 112.12315055134832 0.5862260235486418
-0.2655507278429148 -335.56751004503224 0.3787972512844296
1.0862860320981949 138.5703566034099 0.04762025900010415
0.9612570563166114 808.9647472256011 0.13008579517878036
-0.959647057829356 922.6629505189492 0.36515820932082865
-1.0710379511997226 -383.84366704097624 0.6266152777241925
1.344685489327497 -247.19538977277182 0.056568730553632485
1.1126426471205317 -436.9832936912868 0.001127299914976289
-1.183235480620056 398.02922430533977 0.5404639975708201
1.5319170185262998 -764.8804382218234 0.029685359397060674
-0.30237415348788965 446.4348970378626 0.21499721372867606
0.9901898773516404 -957.7139177750514 0.049678963173260975
0.9403677064626181 294.5138482789923 0.03463699666613147
1.4390019084206258 465.4113842822776 0.2377619546646151
-0.7051818094383567 814.5604068350021 0.2906226630593391
0.36970743778394644 589.6054826676495 0.00325121584815727
1.7453080862944963 144.6863926394335 0.2858391600876117
1.3996956233803617 538.7053972165725 0.23906258087632187
1.6368629438649485 391.39282823827784 0.2996599107403891
1.2099145357219852 335.56968936037856 0.12072401082834058
0.2844571677872547 -603.8674740451735 0.2241481739374611
-0.014541158014365063 204.1535595309183 0.15756750645279785
0.14403493034293513 794.7727634642952 0.014878779182805663
0.9010650971048506 -820.4152449230317 0.05210318438531607
0.2389259771910912 964.4221147531764 1.232366413270465e-05
0.41201889809798353 321.3712742528446 0.01590508438013069
2.1134172430819165 204.6275034148273 0.4372029347164625
2.142897344379179 -237.5303628452515 0.35452306490099983
-0.3481834888720441 1010.3628711735967 0.10885187232894251
0.7978602746337835 -269.73224740759645 0.010056743644403902
2.383210195189342 269.8120600225154 0.5343842540286187
0.22681690411408528 947.3044413602863 0.0002930525710615468
0.04991410077265912 -276.48377393797455 0.24195044351477096
1.209415759097385 -156.16751461491924 0.03626570418811143
1.7297374908351741 547.7454167103353 0.3706948962702866
-0.0074485855514156984 -80.8217291287483 0.21945427641679388
-0.0398206967095851 533.3219857217198 0.09826303235762149
-1.1637594561969153 457.498107754541 0.5249203685028013
2.5999848425563385 -80.54537098569244 0.5382009158012158
0.7841430217875061 261.7363532705929 0.006554471589219673
1.1867548527341596 -536.5138531343105 0.0019038031234079563
0.3401056690383357 -863.0087454656095 0.2621265303691772
0.7885254265907833 -820.8065688453426 0.08463212088448027
2.1420009413448344 -466.27186766783905 0.3025116607685776
-0.7781294707674111 -795.2021839730044 0.6143175935286079
-1.262220169908823 13.359206687767937 0.6176990304319813
0.3065609014945645 -363.6979527100543 0.16082446828560115
-1.3256713425656175 60.15655293503005 0.6259143617964495
1.1604941711714079 -941.8634039038257 0.013691727796361465
0.054028800037741354 1026.4948630992374 0.009020762066382644
-1.4191033752520923 -157.74851465122515 0.6713650433239637
2.4710446400194472 -237.0616682333549 0.47114250405161817
0.27534939325014496 -1049.2094622553832 0.3305854696341986
-0.14602532307319915 -847.6595187882988 0.44234815560917584
2.150482544500509 -389.7392101072262 0.3233227008304724
-0.32599360462068905 -312.85351916124785 0.39620583138377025
1.1298337622747028 -731.6289561695223 0.0037555734991933294
1.7540694633426617 -679.2471461020791 0.10512639720443619
0.6730285624292589 856.6381709329876 0.048533191354851825
2.6214985550171033 67.73846327246542 0.5677140362376127
2.7630002561840694 -329.25010619984107 0.5434627763143529
0.6589796449142848 -416.3012984583121 0.05406094667584226
-0.29731280853699804 519.9150516178786 0.19608511636512418
0.45805740229631753 699.7304141414527 0.0013598222039357519
0.09619684416267305 -678.6367709301863 0.3165235689779818
-0.8611762771749918 721.2345176099627 0.37210523331726897
-0.8488797203933417 160.29330176115877 0.4813024701413635
0.7432074298554763 300.27267181997854 0.004843818781328439
2.3651396234660718 -169.56174368675454 0.44897953711137084
0.9587937377671072 319.14262140343067 0.042091873387819626
1.7523706109075199 -169.76961889051995 0.21562114029224
-0.3880665162219896 -777.9676183979509 0.5074841917119872
0.6129179760616095 -596.8223220004122 0.099388281070678
0.4804916087289015 757.0821409025673 0.005058868012794477
0.42528787325179684 83.47398476678768 0.04003030417765722
1.8304900079479547 -766.7164119777433 0.1139282508471235
-0.9359026765025239 -252.91465075751648 0.57581515025156
2.7680750783008294 -138.89022690548302 0.5746872901284487
2.1648163101663043 225.40971533148763 0.4587102932603951
0.026204644544808975 1052.5348805737378 0.010548743487087108
1.5021293859962153 55.80667968144758 0.16881435731979746
0.07669765357886282 -643.6398996932858 0.31620210018532535
1.5432874574099669 -430.5726349258805 0.08345450303060536
-1.0010564771280515 852.2546220371362 0.3957085052338053
0.5737496003799969 510.4504878061207 0.0016361712225453685
-0.358335150791657 248.7880454301469 0.28330462894963304
1.1567532126215336 289.05771298855143 0.0934415306872429
2.2925440072314194 161.7974403060325 0.48817230608423123
1.2982355533111887 280.4067418782556 0.14108711659652862
1.4239770890202343 445.44088263904086 0.2271069507551223
2.4626589606578975 195.31432964338728 0.5446417564298809
2.5082066531227323 239.07585915352388 0.5640428991324531
0.5498126217237036 -30.401547139842023 0.02749505010406736
-0.43226552264077966 623.2602498866229 0.22586223229368535
0.11669154116436342 167.9503702901718 0.11724394527317505
-0.3091256112383054 427.18787971020333 0.22214473953012412
1.2447447255243442 -817.169867539857 0.0004457279401424005
-0.06582001659836045 -305.1174356435225 0.2948699262727572
0.778183762386931 -1021.6827930972884 0.12760292980680665
2.4394245276268167 -250.54439236093026 0.45813846019977544
-0.361875284409948 -726.459706230357 0.49013036862359954
1.9529703613679879 395.3611645288538 0.41984646114890967
1.1462197335417323 -595.9394096806451 7.017941048831315e-06
-0.6463259199734757 721.6357559564076 0.288670604865192
0.4200393825716302 319.4457846855612 0.01487229205198404
3.0159509768466464 -91.42929615823164 0.6396955781069696
0.5592018930766798 -151.08020524476512 0.040557155990471654
-0.6276010334665676 -489.0393490385038 0.5288206027093266
-0.7636083534483906 648.2737131881302 0.35120089158746115
-0.7585479650102227 244.16419421121645 0.435003270610744
-0.3328346236122137 1.5382367229906322 0.32986668621436094
-0.34156204303704896 -862.803250958383 0.5083190777299846
-0.14283398854194496 506.8016866857058 0.13984158074937228
-0.5380727087370749 -381.85296386112054 0.4825638895776925
-0.7170977498893895 -774.0192932313535 0.5968698554005485
2.7347337825901388 -295.6549458552838 0.5409954086241404
1.529713401125541 560.7664450299637 0.29616464313015634
1.7670814429789103 343.6446787729187 0.3397872524648271
-0.1483755528714339 562.0233952616402 0.1301644385080767
1.0155973566635133 250.05254200362697 0.04613635840586763
-0.7815822367286919 430.7732839984594 0.4048597842777297
-0.8872951744170005 82.20748581387579 0.5074346765015106
-0.9896836632571689 -9.083892474588538 0.5523972283032053
0.35883445940298864 829.0194211478224 0.00048309170000001997
-1.1789624750889245 846.7025392699954 0.45896452309658936
2.714533109694832 -224.78277070702234 0.5468697652815134
1.414474295591514 -348.9894813026456 0.05947527002772559
-0.6303518808173113 128.60851543741296 0.4135383004518015
1.3663802373669844 -588.6580335510561 0.018127782539138874
-0.6534275255010459 -172.3089194003644 0.4805488533249651
1.2287192722451612 -118.15184879289859 0.04597678295005516
0.8559522113035338 -424.9286439961305 0.014324845729253008
-0.21882039580990598 436.2801473069169 0.18433892595549364
3.1804582833026984 -332.149191977623 0.6449351457969787
1.4821297978333534 637.3946280704249 0.2949360786462884
1.8220799521244728 395.1705651583038 0.37210573839190564
3.099118844341082 -60.05455689907171 0.6605729950551826
0.7809455927250799 -145.63816475571457 0.004436667183648729
-0.5610448400600851 -902.8871289048298 0.5764607747933045
-0.0978319948111872 -496.19296532059616 0.3506907488238378
-1.4222775679610808 436.5600859882775 0.5974441808267373
-0.5860372782409455 639.2180799586024 0.2837154303042316
0.33863351718521395 769.4438312636287 0.0001401458191260917
-0.33852091428660636 -698.1618501026833 0.47745989943951705
2.795283001404557 -51.330342591547605 0.5944096359516944
1.6733708092490478 46.311584846487904 0.23417798582359278
0.9390741572709869 -938.1635998545335 0.06024263268776052
0.6970001544076141 832.6400794109136 0.05109537423921619
-0.9601800129241161 692.8683561999512 0.4143352316447754
2.882607578543448 -143.86895784202443 0.6025743542152762
2.3948905238500116 209.05093473329748 0.5275653506357013
2.127965236864924 355.3454921858954 0.47142085370939324
1.8314436699727936 -665.8697482967709 0.1351499133818849
-1.4072314392843923 207.283858436022 0.6250510106198827
2.871906674479919 -373.51773244663764 0.5661848757175306
-1.2982449124657638 688.1968428799273 0.5250810928625543
3.27995054142377 -163.4152801725529 0.6835261584329598
-0.1640046441935723 492.293792792922 0.15084634051968115
-1.193050124692551 -62.15545805055808 0.6118363280574639
-0.4435691787871634 -380.64127544514656 0.45131476607816207
-0.6872499449481949 -139.51809455023306 0.48526583806411755
-0.3810592646713915 897.617166765729 0.1440304383417194
1.6806988862885046 -322.9074443701803 0.153094744174894
1.528801016961131 -153.36785478850663 0.13329160095275264
1.6623799237018837 -398.3015749718228 0.1301655592139446
0.12405538949284556 111.77586028405403 0.12619515350750193
-0.9243827310514714 -131.76883012799908 0.5540225457326864
-0.4714799276005661 -297.9264599388157 0.44449768346015395
0.31378510245129143 368.2081327706071 0.02840639184477787
-0.3084776656553192 -541.7345350389699 0.4371435414865873
0.47555820475546784 -479.64010027882875 0.12328685363657885
-1.3277245014739814 117.82631394547184 0.6188104967066704
2.6223015622578947 -74.77813292549195 0.5454348230065683
0.21571645663320393 -541.9527434572915 0.2372701307599853
1.9741501919048885 135.5716383182953 0.37261336731925193
2.015291997815911 -157.67225250869785 0.32314310858809137
-0.042898048588830395 276.7799083736411 0.1523543763946263
-0.20588810815975433 630.888800129818 0.1365414522393152
-0.5546336764378599 -879.9873165284173 0.5713340215349545
1.6039788628910847 -37.47195999590417 0.18732672554022683
1.4076152715377905 -593.2628929939322 0.02486453949596534
0.17840842376695654 -313.39561459257834 0.199270255155298
-0.4975602099235221 -606.558541840439 0.5105084702776671
1.861916201938113 -234.31195645696528 0.2444457749963671
1.0246872671438247 -340.7344102399778 0.00019018275771120688
0.6669181330672369 -740.3192600681758 0.1092946430521112
-1.081259115648543 514.5274006574068 0.4897854745890848
2.865280720806907 99.83216836604902 0.6311094928503154
0.5093254227332642 826.4154928621417 0.01281970665130452
1.3976139012369038 -627.6196187433711 0.019546176646642315
1.245742968199275 -55.95546065362123 0.059858998346666324
1.8396810546876743 -197.52244852513638 0.24409446708163274
1.4369772915027565 63.31470688280638 0.14579675237010475
2.0326633100700873 296.95960875387186 0.4277787644476417
1.0291644462547846 -27.13310564633116 0.016357440568495564
-1.0166724584773346 -438.42567990990096 0.6215170899389105
2.2278125811707374 242.55098858470046 0.48250393154408244
2.329877571558467 -280.77735260484314 0.41429671924080025
1.9653424711700265 -131.61831206957618 0.30947371551523606
-0.3081349695218616 67.14507128257651 0.3052425013522851
-0.06721212269062105 1025.9208669489292 0.0282370635608047
-0.25304084081960565 901.3397209178313 0.09811732235306936
0.3189339317709663 820.0071911887082 3.4550176736565656e-05
0.9750774165920226 -827.8432246492962 0.03534701261786466
-0.008401600250338204 81.80293302834639 0.182536157590895
-0.41587195840536917 225.55773189211345 0.3114607328611904
0.7807667793540956 -461.31389670883505 0.03138647255251949
1.2993293828620767 540.8356989982235 0.1995583472870476
1.5311131311694492 -705.1723907172698 0.03692723372358221
0.6031867217006102 -214.8491092740867 0.038944442136528944
0.984115633125701 439.6333441577933 0.06721653845228664
-0.5932783159586024 -582.4842495962863 0.5345704041455083
0.4676069719847036 -466.09740658785836 0.12331844164054635
0.5512334025372845 -138.3622184001814 0.04069391650787514
0.10359861763957823 759.5454500619767 0.025108942204881246
2.0394231496892585 -106.3188924004528 0.34406795207412383
0.5686680878114176 893.6099481432641 0.02960817477319892
-0.7739311270575558 708.4790127325896 0.3417439035081592
2.4541262035801745 -367.27640189698957 0.4401876703214795
1.5678276491034266 -447.62134967458485 0.08808238944089178
2.366366282869957 264.2120968126467 0.5285836322976246
-1.0569772063797473 276.50055682586867 0.5244219529415337
2.5240071460298292 -375.3859345293123 0.46215938880686247
-0.8137675064389392 -677.1509627546013 0.6066018463542333
-0.4316030392870509 -485.11824519323216 0.46750872722880904
1.195900665309155 685.3139482741783 0.1918565078223533
0.3683855290369409 -837.1723829272835 0.2447756048874366
0.4887698052942404 -250.73079030812482 0.07502464471187262
1.2302931757322948 -568.9682252605821 0.003459608246535524
-1.053198261730355 414.9043908698036 0.49907835031414527
0.49874992679965957 -646.2118887451979 0.1501814672857012
1.976073780023792 -412.1880841378355 0.24881138896474306
1.084163561486189 578.4747641196477 0.12616086871534848
1.5747265589615378 421.6950890177111 0.2819487551370031
-0.17042612481777253 38.5057093006601 0.25697240759875284
0.7195914412696156 -781.4801206359175 0.09956573562418342
1.0617023006249096 -813.5321392340293 0.01733389464720453
-0.5672409923470889 -476.771041709399 0.5087924177729094
2.934586145537791 -117.027606013884 0.6184152927251739
0.36455688584155754 -998.5345938933385 0.28380922133867037
1.248974138662837 -610.7196935502774 0.003069555669207805
1.5521954094865562 606.2217828677706 0.3154623238553172
0.5239586738712017 414.07122891041627 0.0006146325210629947
-1.1673248279051938 -498.6030332035168 0.6608900815545335
-1.232524355218626 291.81429200325147 0.5706991741983752
-0.843777808164186 -655.4091160086366 0.6107022361909598
-1.4347277353065915 345.04563498387824 0.6130646665591503
-0.30868800273329944 301.98212387713875 0.25107677714388643
0.8735968045110651 487.31770580098487 0.045091055258431746
0.8899580927543405 569.2922076312675 0.0618590357788289
2.569857217231174 165.8016022408674 0.5691105503686512
-0.1767402205359101 518.9892491483636 0.14981039255767659
-0.5514028932546422 -60.06259814667919 0.42436483316733237
0.22430633537436884 -667.000354124376 0.2629289642642726
1.03451256718133 -865.4704806392945 0.027517770458112704
-0.2262856204287853 -1000.5751044117952 0.49748995975243937
2.9605450931423825 -126.06307662083566 0.6231209728515446
-0.4453354875606519 -246.73935877398537 0.42517632473481193
1.1265238521698964 -615.046742428994 0.000468794723169085
1.4069050238028649 -604.732691235335 0.023500744877958193
1.7945786251324007 325.75544110217675 0.3463759858555847
1.2068270721624639 108.72780693220534 0.07626230499667087
0.2768193281149185 -317.5058853333113 0.1619382275405317
0.7813793040396397 787.3824080501959 0.0669733749157307
1.309832864656247 702.7900785316115 0.2412266566880136
1.0461671924827616 758.1595197071977 0.15050291874770125
1.1823291810835481 -488.2145899457687 0.0033819538995306982
1.1324801527925177 389.53595311078743 0.10475845822046964
0.9320562173222837 -727.3704149990405 0.032051663847968904
0.27815506269047097 575.5915116435979 0.013883544518717388
-0.8443791549921361 797.3019337404783 0.34899984923683885
2.3478518880585524 -236.02397850048885 0.4297873454558695
-0.4130192736262186 -0.21830368766450192 0.36106237639284117
2.2325814179311827 64.95901901668458 0.4501956999424779
2.0605186261497135 144.8382928536946 0.406324919123664
-0.21722261459277425 184.7181950204931 0.2417006716359573
2.0839981524945914 -697.6081775810599 0.22566851398178028
0.554018844256891 -22.699103136898202 0.02581538623245548
0.40154321365580903 206.43114417869265 0.029647070140736958
1.4968830194007376 -617.6108329499951 0.04073330340757655
-0.6666678761783248 942.336056535273 0.2455473543365344
-1.331459568859413 135.00007518302527 0.6173819627942804
2.8292027029379545 -428.88438892868646 0.545802943559856
1.7346906529137989 320.9085479934231 0.3220671658608137
1.1144538028690036 299.5855841862824 0.08191796213241795
2.039094037565941 -119.38931421296638 0.3410179424437253
-0.16612852761508212 -111.67117204448505 0.2901010890184617
0.20019134878344125 -422.084626705373 0.21566248510884553
2.7216223591144955 -377.3336783167275 0.5235564384713384
0.35064239087071014 -769.683904965866 0.23618366096538032
2.0325217719558024 -544.935367075871 0.24054427174287416
2.0237253212832726 -596.144590427036 0.22512256196125552
1.6844449472484888 398.5407043596924 0.3200418208223966
-0.6556722949196553 -271.95436064284 0.49946269928871556
2.892793575098848 -18.379239443928782 0.6219385801386583
-0.6714834197527733 -487.4791956113214 0.5411271888847164
1.3937521840417204 594.9225768885203 0.2497642117437346
0.27791016936090407 275.5425566731035 0.04873652486997569
-0.765309391813477 607.7313999351052 0.36080961058272515
0.22117279449756322 488.94249598276406 0.033054119701570836
1.71044476519546 -460.85326987242513 0.13443029115752564
-0.9846898890510863 167.27553411388453 0.5218120451477962
-1.5108011739761071 196.7530102185874 0.648687452224118
-0.3990931765769181 526.8778084559799 0.2349785846230679
0.4745850377752505 340.6406144157388 0.006614325898037784
1.445239036507702 40.68196104963545 0.14398388409776264
1.8966470583490447 -233.40029033040616 0.25858298562300297
1.7777543005723537 468.02762737125386 0.3713458283364492
0.6437325813130015 694.3328481074195 0.021888204291047552
-0.9589813000366632 -688.164558072388 0.6406959801249082
2.2103129059200093 79.39378710445385 0.4454874587582361
2.945066085293708 -151.0737204512012 0.6162829003242032
0.6822703004473054 266.677255281287 0.0004040922187564692
2.328027834823869 158.73548896514944 0.49871153661909196
-0.06890112448345631 799.1004294429761 0.060069518734156814
2.9515281471239154 -70.43228572521843 0.6283272087078515
-0.26953148355425616 24.29016087619698 0.2998139264484924
-1.3003240263999738 -320.5002591382074 0.6666942027518684
-0.28760349819059017 365.61929194339496 0.2278277618215019
1.1361852827239416 763.5888252732266 0.1862615095318775
1.945288125591462 -590.1260390403144 0.19536007546508963
1.2392624976569289 115.4522473679815 0.08755268147780385
2.539217711864371 129.55690994226234 0.5552517376298592
2.622471287220467 -122.7009111638007 0.5376355023963771
-0.7360579343130484 -541.4964500220524 0.5673601019106761
0.8131496606009196 265.7898008728189 0.010016280032692325
1.098651213972121 -293.59888422192284 0.005795188099033234
-0.030655019130862105 206.81610316360957 0.16310898285087966
-0.027541110720842088 -78.87556308927174 0.22702719780325661
2.0474472706715483 -80.32204292292613 0.35292841666224745
-0.09666178048510643 780.6070906075222 0.07105467294600351
2.040851461651604 -36.29074922172185 0.36014612406552604
-0.49907973992145216 -442.29947333256723 0.4813175311217162
-0.20045282703507783 -530.9506764276101 0.39659946736823026
0.37673250343416886 332.78195526224863 0.020543319906759415
1.0396443047363848 -288.20099484557056 0.0017487319028313536
-0.4926262076564416 -735.4227682378743 0.5311573721430081
2.035152321510359 26.48881348595728 0.3717410336031436
0.7301970357582739 -214.2250033147078 0.014824536261483758
0.1783247271747117 236.5972927576779 0.08347240129801772
-0.7512151538243212 160.5778580701026 0.4490960980964262
0.2342380057807163 -829.804032240977 0.2966791184214238
2.3537891459080997 -200.77066586295518 0.43892758495469325
1.6467018060315846 589.5688264124506 0.34840372699955346
-0.5100680620064741 -165.73227742641507 0.43135978634138183
-0.03528043193860575 70.83493082800919 0.19556890278670144
2.828165473038906 -362.39136746853876 0.5561614746837723
-0.35050357767129214 -867.7432547908616 0.5118899685209786
-0.2107427499876937 393.9511905829688 0.19079874579896705
-0.4954325213633972 838.6350966147322 0.20124882924328066
-1.177379243620335 -1.6903867977052869 0.5997609525221778
0.6644328331275482 -894.7712594072115 0.1422202029539402
2.7211443014282333 -166.93683990932993 0.5579148180954179
2.206956951696476 63.71433358879199 0.4412336329070298
1.9197749819366987 -733.545543031023 0.15334785369239667
-0.5882790953578088 -332.40441871005123 0.4893831252018868
0.3634861895846453 450.097195801455 0.01216125950360434
-0.7466978122633846 114.57777603575937 0.45655784019560747
-0.33027651921388634 825.1538838140805 0.1408063419027936
1.4901082394144198 505.8778685288771 0.26766218175847756
2.3054739059725025 155.8167301191404 0.4911513665632338
2.236958753020505 304.00221546005446 0.496623984246116
-0.5614872004794791 -438.3236363466036 0.5002049537927589
-0.03494359353211118 -537.0653959286327 0.33561426748355855
0.7899094127076165 132.32528442431226 0.0014726489185077928
3.2345806638720482 -210.42351410909907 0.6699651335600005
0.9441055047055065 -729.4677467551751 0.02980824312963691
-0.808406671546495 -361.64024719474185 0.5587790062293074
-0.6599126671056647 731.6159259232277 0.2917700887738105
0.23959616126340388 154.79819963125465 0.07919974508591182
0.39407745134343375 -768.8769622446889 0.2186318956596217
-0.566843946703699 -699.3977915819246 0.5462887163928629
1.605418934584865 -128.58119158782142 0.16736996132047127
1.5781450833226278 -714.8006703610359 0.046726789364638664
-1.1326352793248349 312.5188044974168 0.540193745126453
-0.7649848661777601 800.1522108098898 0.31756015948160626
2.5458737507943265 -305.4090357199069 0.4824822955174625
-0.4658588793568499 -868.6123895589726 0.54552266604906
-0.2528162762928061 1033.7921534884392 0.07377438817886138
1.2473253199833774 503.40613485411086 0.1707611724118544
1.6291261222312066 -122.31793842504771 0.17792573567430023
0.9457720052263696 774.0612641412529 0.11735395263318535
-0.21749331839043573 401.3198340152487 0.19176979452060033
-1.2383877345235779 -414.27389957638263 0.6652364066933402
0.9524301838080149 -578.8779160748851 0.013315769098060074
-0.620067129488098 -375.72429893759033 0.507018929857379
-0.31868260635093026 -97.14114468521393 0.34654134299144
-0.9276717434178207 442.3208512747824 0.4534402570298339
-0.7532341698214813 -506.2123072559773 0.5664834543374687
-0.6169124871558858 316.98349816777386 0.36851311249131785
2.0817122222556863 85.09592729236306 0.4014527355834762
2.3334973563389667 -29.453871090985103 0.4655687798470462
-0.23035989207229535 536.7194079191063 0.16623532653150894
-0.6148741801519189 -767.8888484712072 0.5700640505467416
0.798136273320394 -574.7313541956926 0.0422131213588465
1.2207349444364703 -488.29873397798303 0.006668218649506438
-0.025298669340385382 -475.2667507431229 0.3178673780250023
-0.09571043509811683 -743.0340122784937 0.40327292013572613
-0.3837389132035969 -394.4033089910755 0.43359206901592073
-1.0096331915403796 515.8621117088117 0.4664880731604725
1.942706849511196 -592.1375329502649 0.1938840902089941
1.6630059891831903 -209.46812381848508 0.17145785185239684
3.058679774444923 -4.915861643752805 0.6588955198207382
-0.17963362014952078 -685.0285123177737 0.42121982574343403
0.6531367305623215 -766.8128096189639 0.1194415568259843
0.6642823857879463 -786.3271334502131 0.1195063577429059
-0.4039428967526204 885.6345839773078 0.15520465863027785
-0.3079193687937931 949.1440737073915 0.10723739100610448
-0.9329434408460322 212.70491858216337 0.4981919100750656
0.32076287473444776 -66.91866652064982 0.09428005167826028
0.701078134066514 402.3065155701818 0.006411317446654748
-1.0314246896690826 239.31304055865007 0.5232584511957458
-0.1826813448846638 194.49615681217506 0.22559974158874307
0.27730643314109615 -1024.1539193760493 0.3241539197923225
1.1858892364931812 -318.5241478718326 0.014493382472302318
-0.5827861431998815 126.10306746426136 0.3969157127786427
1.9675429086069947 -486.6625152401282 0.228072584513152
-0.6369583668628845 -793.3801847968011 0.5796350805296083
2.1629672667398703 -675.7855324369632 0.2623839874556963
0.8450508153373499 -548.0140281769418 0.028539068466975133
0.3494447635784974 -444.0792938407651 0.16226583643252007
1.895037537430648 -67.39371306652379 0.2964159579693907
-0.5886604637342667 -288.4503177767963 0.48140090661389406
1.0472879335031309 -375.78579333605717 0.00023042726557486923
0.674398591859876 -722.5057640395308 0.10323427328551231
1.8016853425668538 321.35842296277656 0.34812337639242086
2.747301754829702 -20.40285358455162 0.5869484548699533
3.1743479584622216 -253.82502243729311 0.6530762904058729
-1.1301860906181653 -355.2173904999223 0.6359554407013344
1.1138098076254266 288.1281237587077 0.0796614981885879
-0.13601939401167207 862.2580382142069 0.06869892378088814
-0.10967810207065543 -754.1223137303797 0.4106130687444652
1.1859118273807698 523.5157696071856 0.1518235059731747
2.113304088295129 -40.33936643199013 0.38637758159364477
0.6384375088709435 -4.0204290177964594 0.01069539115059767
-1.006259732237789 480.8093392692888 0.47204002473778106
-0.8556755142369945 -142.46063255056436 0.5365531617597791
-0.5509209032940416 184.75011937022578 0.372558989787565
-1.1736490535629454 829.1920729463407 0.4605776738752141
3.089626107967179 -304.12944503936706 0.6288635260200847
0.20564864489978163 -764.3928899643381 0.29295275237713236
-0.4942323713817327 241.5895012785304 0.3384100541412654
1.0234636458047472 -285.7123280531815 0.0010718905856247902
-1.1423525237673826 -512.4503036239356 0.6575129718140719
1.814002815510656 -57.591782296184874 0.26636544341957163
0.27640680464956335 -929.1887540685279 0.3028310503431636
1.2119288813869347 -559.6366090755043 0.0025869349252373853
-0.1610705332670439 -90.92036110555273 0.2832885823426648
1.7659738602150943 -57.945469348498364 0.2470321113917126
0.8890197549385259 -284.5895343675387 0.002477790180719356
1.099444980984656 -735.7355448807298 0.006619430691051149
0.3881288319490237 -939.6601850105804 0.26071537457629906
-0.6904692846846225 712.2703472652854 0.3083189583297798
-0.3171599837338801 -816.0403381864598 0.4924203019110333
-1.452905012580685 533.0865845207193 0.591194049583539
3.2935590513032116 -290.6226003316102 0.6723337284498125
-0.1483241552600123 726.6150226695759 0.09703389037190537
1.931794706334289 -601.8552166821522 0.18738626707883846
0.720129427958174 700.4592239888082 0.03807490124748213
0.9522016967195313 482.7292377743804 0.06524006779857588
-0.9970067393168426 955.2996958895403 0.3720824996404807
0.10988316141256593 388.0867889593501 0.07744861719509163
-0.9499693238234079 416.16990001058 0.4659009846407145
-0.3000398906224713 -200.6296631586681 0.36233979982440984
1.5792042553813508 -760.2447415455515 0.04061919687961666
-0.12902683369511525 -274.8415468085036 0.31290556291744903
2.2752635864707305 354.6391822675721 0.517226316763021
1.8109821478829458 -693.9225265234902 0.12191976461877468
0.5843141592869918 -273.02774462395394 0.0518315222864289
-0.9396986376344125 20.562396803006095 0.5335113370799512
0.02783824428932835 822.8880585538548 0.03293807981850745
2.042316695515714 -638.9388200609037 0.2226245532834013
1.0456734125816192 -463.62778234071504 0.00029916559863487393
-0.5355159230227766 551.6679339169432 0.2838380629772726
2.0473059728304133 -196.38855147279082 0.32686567831969254
2.0657905665672134 -43.185745454962216 0.3680554664859273
-0.4932973197278254 624.1656663589704 0.25009812469988274
-0.4304579229690415 -161.09532066192662 0.4021486377222231
0.8388592865225981 360.78764050425934 0.022150544486011912
2.0987872323279735 -124.63236001565178 0.36266404491329735
-1.0087358454689617 -440.8815239090652 0.6200379625412857
-1.2304286706815164 -343.5283426144473 0.6555000302663708
0.7788651039645524 -303.47025108225216 0.01529029642696903
2.18238958715356 386.6209152780907 0.4945678540840293
1.8852199866382577 502.0722303773964 0.41779408721493155
-1.0142526592374261 -392.92520438587974 0.6149135464663058
-0.20874488875302832 737.5856030504108 0.11539819480406957
1.7368965753546524 -285.3716629095296 0.18302595463804716
-0.16463747745176627 -987.2636691624086 0.4755100776763606
0.099712646476664 406.32220815704363 0.07732186733605112
1.4067194918459072 -275.9698586900455 0.06928975853626104
-0.8659774557847814 -610.9405558479006 0.6098533299176412
-0.23080101681744658 433.29059389579925 0.18970742863316303
0.7131698671039499 -871.7292458281408 0.11975130965279222
-1.3708855973123089 136.0621204903532 0.6261703392335716
1.0786089765912925 -187.10705163067007 0.010325430841886687
0.031137440512061243 1063.984493289183 0.009151483801564752
-0.3124774176114036 982.9150022274805 0.10214482147275239
-0.04879678283818678 718.0466783688503 0.06768450055544845
2.3844035485749915 -25.53170058198225 0.48280726036761273
-0.8476085991178233 -340.02709349802615 0.5659239857723938
1.1616039966419758 459.9204586106134 0.12925637406073753
0.28780994607521104 389.79233527892256 0.031143015124694463
-0.879931180536135 17.831257400488994 0.5164738334365209
0.8847973104107154 -769.7530606891943 0.048731396145578774
-0.6497256765121213 -766.9051871451627 0.5789675220864716
0.200186632162751 603.7960679981813 0.023960392435536243
0.870961079317343 -612.5269252993656 0.030886860469686875
2.6557904639702885 -116.80873965599949 0.5479666993229306
1.6717257719326237 128.92315513715812 0.2527428543904604
-1.129514977005816 -170.16316280074784 0.611642611609157
0.5115752990377189 479.80322012262627 7.893659734134068e-05
2.06065662868577 339.2084017465229 0.4458902954868111
0.775677838791635 -386.86295201550945 0.023896906719931055
-0.3035863711831426 -843.3078988386474 0.4931270087773143
1.5242943096139567 -519.7467043891179 0.06243865925681587
1.0704332363468405 -566.8300378371254 0.0015189007740998076
-0.8608320612980754 168.46233312735376 0.48360458084716024
0.06800890566529794 489.14520655570504 0.0723982884894614
-1.0856732320046394 -322.6686439037842 0.6219238382446824
-0.7685261063858126 -656.4909905182149 0.5927424591963076
1.5093718217000596 -223.73457658735038 0.11189022192363512
2.3831112342757814 -203.22546705330933 0.44844717248341287
1.1616910921886563 144.31072359216387 0.06899052240129674
3.086047264531347 -27.313243025602105 0.6617486341593419
-0.5902644992043169 -635.7935774239111 0.5425049343480366
0.3866427762026985 -256.67845074441584 0.10911907403762998
0.7369186218046873 -744.0383466036974 0.08685633439515415
0.45762802357736576 -800.9066740168511 0.2007774000379833
1.3466713887547097 507.59867720854686 0.21067179299008024
-1.0122704277461687 473.41679362624836 0.47538273044956125
1.0973760762434794 -498.42332022187395 4.6156551470022105e-06
1.359655151138684 -162.26180371835744 0.07490458807231402
2.222232027435714 -449.5767138197408 0.33771236566348833
0.370072012519034 -219.7986212536074 0.10746298436688557
0.6197653570846373 -135.47630207579266 0.025763621883702067
1.4303337290215754 311.0637483005064 0.19861291118043306
-0.27548013006745453 233.10057748645727 0.2537963966521616
2.208306691381625 -493.1489364876809 0.32245785177836567
-1.0173317311764074 -477.3057771330904 0.6267390246551169
0.7527000066751628 -325.8232353041103 0.021654674501022597
-0.9641263974415716 124.38698870321286 0.5230891594261744
-0.7786901804906179 230.54257578623947 0.4446330410277153
0.9925603273729442 201.52811512094718 0.03424738916371275
2.3931069813666195 -556.0536378534493 0.3791152850322761
1.0789231391824698 -871.3431364518667 0.020012694177159146
0.05288230501758595 -39.05181342942433 0.18600393350507283
1.572074079148486 -345.15461070303377 0.10920746318222453
-0.5586865498414533 -383.2907586633547 0.4893675298757545
-0.13127013880045024 734.9230491128058 0.08990699511697771
-1.0308778774900302 119.95668662758453 0.5430245945337739
0.3628862553798702 457.05962055662917 0.011705283427549838
0.7130649254945023 -990.9861369039268 0.14489997762639545
0.2618647862905126 -1064.0227290423736 0.33914484313695703
-1.092700044180562 -259.9832539416617 0.6152061728667574
1.2683595030115644 -626.9865476934805 0.0037834044682818176
0.9993592299817562 -953.0933816492126 0.046696351924937755
1.0900923153287192 647.623091304788 0.142955059389091
0.7600291168913571 -271.3824418430187 0.015321160259608595
2.2640722887382934 225.11244032939567 0.49078355341404134
0.30983857381493385 -82.17247567506365 0.10081870097148864
-0.05619755295374795 38.550667675664045 0.21126865949650298
1.4346462535615874 -609.9318788288531 0.028215504797939724
0.7225874118087565 -557.1832227487627 0.05895101869669047
0.17324944095434192 -751.2062137859763 0.302762272607119
1.0659537730037363 675.3559351963045 0.13998576114271277
-1.2257211743901866 -97.16735754767069 0.6239834765567471
-1.2453818852006298 565.7977054611465 0.5303786333466256
-0.11816714220367053 603.9451683896648 0.1108925645867955
0.422926111270008 447.9613898120556 0.005597262439710528
1.287564376853329 466.16808537779525 0.17796275099750972
2.3015859751165193 155.2958972732779 0.48983356723485416
1.3075294747001502 -437.68993036237214 0.02306508961093857
1.3480945270588276 -421.27771691819805 0.03294710445155141
-0.7171545536036483 -268.55866852771726 0.5175146842904569
2.5914852398230215 -78.50267114178291 0.5361169286399317
0.014992046250103641 -616.3330467719151 0.33409678616837585
1.6774697860424996 -784.808149351361 0.06223960745398519
-0.7267086985507638 968.8337914693623 0.26344954798408576
0.349816326344923 379.3013681044631 0.0205276127743643
0.4928853510656481 -32.94678450461947 0.04002865029610491
0.2280779969257305 982.95200265376 1.271724083034995e-05
1.0194169155896462 -100.99796565985662 0.009219393559110703
0.9812058171850138 -480.30799997173153 0.00396287617593501
1.7538340786452766 -205.03227002705103 0.20806271502543677
-0.5832328572831835 -324.7012938036785 0.4863746933119247
-0.2939824802467126 -421.9498634655997 0.40754785260096626
0.8109644470001289 27.69425353820975 0.00019318471799322122
0.8543705037297327 -901.8860204782126 0.07880233498099509
1.5058901512379836 -573.2756332260914 0.04921608727093886
1.4990131353118976 -314.4970225567422 0.09080096378624533
-1.1878353392801009 582.7594845942419 0.5104459985449783
1.3353376504140158 88.39018941597351 0.11437920277631129
3.0852681325134244 -292.00539462236475 0.6294564499133493
-0.5581970177468598 -563.2006620542843 0.5211034952616634
0.45052646650486694 -308.3443110963774 0.0976997372798304
-1.070136828662323 409.8417090353453 0.505187784026506
0.24569731737535871 653.2634209697108 0.012139443367360454
-1.184321085208453 91.35237812184323 0.5881721407122723
0.6079298779606208 864.7763969068401 0.034340985766075166
0.012613042152958664 56.69206527448432 0.1800297196755463
-0.6320364543991398 -648.7449424236715 0.5561503572226683
-0.5280959280172952 593.4910258657512 0.27117621124287117
0.12812048783262409 -906.5407264938092 0.3553798624762857
-0.39474927553299044 809.5648284939323 0.16853172694821922
0.21148134008399566 -250.6803434064018 0.17211899779594111
-0.11992037729039473 806.2952691866524 0.07352996973530217
0.48683651147673346 361.34384196325664 0.004417957343445257
1.4892626658790793 -534.0860787685968 0.05078177865448027
2.980450082776273 -312.0852834273047 0.6026178679645924
0.14840677434920035 -277.416263057303 0.20287324170592294
-0.11549262901381874 -857.8393533035827 0.4338729413805459
1.9344376014130444 -683.2099089129143 0.1700675849925825
-0.16497465313593174 -465.197688109625 0.3693300149922013
-0.6286706774345103 -340.4669292012261 0.5033946143619233
-1.3393330097646166 -169.99726931908276 0.6571440298693161
0.09756598775027503 452.39456664659747 0.06997418341183335
0.588786724749591 -383.06278831489044 0.06817306515395853
1.7142451669563685 -287.6341848047516 0.17371948575733764
0.8598604355107324 -223.9102174329622 0.002119999960468883
0.9098871666786594 -549.4626260901882 0.017097833002181262
1.7075009546415518 -615.4586502536287 0.10191136268103179
-1.0786757114772714 407.3099245825017 0.5082354775781552
0.6345447641756599 -0.22280097508178187 0.010908496065486191
-1.0568289503837343 -13.83970881551204 0.5711601396145228
0.8808016752933143 114.05790323398264 0.007679020253641128
0.49009007578107533 -320.26877020088534 0.08711074084272767
0.08702576979374466 867.380519240887 0.017142751358590523
2.2728939050273613 339.27244996331183 0.5138509903207996
-0.9804626784618461 -202.11489434125178 0.5796949385668498
1.1975769007872892 -670.2552367277324 5.857896996382636e-06
-0.7859228133248937 619.7773923654954 0.36595869341169857
0.8966139025596995 -623.3785495621948 0.02699901002236837
-0.19273237796138587 335.8832185546471 0.19697716305701357
0.48101480711746425 -684.9893077027394 0.16543557109036275
1.4159269116824766 668.2024553246592 0.27568599187182846
1.029798496327494 11.619932331333302 0.02010417637301726
0.09923191215199334 -980.1810139168413 0.3823102725503833
-0.29896167712639343 -409.60328024276293 0.4067606797814512
1.5796237035659246 -423.46309016899886 0.09645601774263333
1.3516276823313518 157.55827409759695 0.13450826130675309
0.1700811156571569 -467.15214760208994 0.23815492224024945
-0.7378026611243779 -256.07830513789645 0.5214872562176961
1.355367057474271 -485.49369357006344 0.02683378346717019
-1.2555804341981553 763.1568423425097 0.49913938670827906
1.6943889336009759 32.30014902592188 0.23933900854203588
2.6237937931529443 171.07977118686108 0.5838366209545263
0.6864453294437267 -857.5695613037176 0.12633222729407742
0.22636375618864268 -770.6235418048866 0.28615045885757723
2.9854427052232726 -322.4061091783053 0.6023778412934626
0.5109678723964628 172.7919321148513 0.014032139789820632
0.7324582825109134 789.8996381330096 0.053872129628645876
1.2213921567869372 -391.99304336179136 0.013471342204064991
-1.076626620481668 92.40128942172532 0.5600260109481988
0.1532152109957512 -253.27510687599636 0.19544000419223648
-0.09452915415574425 -969.0645794869087 0.44880846877726865
-0.9021151850957453 179.3412153415611 0.49462974399276344
1.3425849277828348 -23.969971326992663 0.09477965006795246
-0.6591657836339438 701.3135990610017 0.2984568710228124
2.4388327289851883 -47.28500631363431 0.4959794772092442
0.9976298684000879 688.1874441015896 0.11805681877726174
1.9638193710705025 -607.8800042311119 0.19860297654825199
0.4137191786487062 706.2317439972401 0.0001406123181910355
-0.6083903542438887 -93.02700371408878 0.4505865152982553
1.3842909818895353 144.44609341203068 0.14372206799064718
1.006342491825093 -618.0729518974306 0.009308986297144517
0.3413062984641495 64.08372848303861 0.06469437133913546
2.8859916583748477 -446.46582402758804 0.5586085514386685
-0.10611082853093357 29.36010359202851 0.23332134029128598
-0.5623164349789294 -820.5285611425144 0.5642394978779798
0.6189638644185889 145.01669148546512 0.0039011069280074358
0.3401075435738432 566.9849070743835 0.006922885055715864
1.2854921128115164 38.07216366505304 0.08796860636626265
-0.6226919012978144 -351.6521960152187 0.5035524890285608
0.9482952528867361 113.61630406783183 0.016487961063678287
2.794659467303327 -328.08686229739305 0.552444363464396
1.0010909228541112 797.0176001933837 0.14211581104166943
0.7501565912806434 -238.82942270243575 0.014001531012977943
2.2052479279975516 110.92250847958644 0.44997664595181736
-0.7029792217936447 514.4198263414851 0.35771376039638797
-0.09987558009521003 635.8018049433228 0.09844809367369617
-0.47349143050362485 941.6722708424088 0.16931782092499476
0.7400393515750803 -245.77767121797615 0.01609548690688527
-1.4454588825808312 194.32460659849016 0.6351379797785404
-0.430973102994183 -920.0438069628567 0.544115946026072
-0.8337570110872236 919.1722110678404 0.3174317884691675
-0.5049107342358452 914.9760953274892 0.18753534662636268
-0.5686121383925982 -555.7441527158446 0.5228977167097548
-0.13089537823017428 17.15971555249962 0.2460913383079313
0.4982822828299882 927.3305524268596 0.020124140445618527
-0.488338373624408 -834.8294409407611 0.5463227195609356
-0.3520267721705421 -477.35994546242716 0.4392688140151654
-0.09060141588052106 443.4095509701658 0.13418869496490632
0.6772956237290149 666.4043526766545 0.025053258152155186
-0.7230858410426984 -122.10757977410071 0.493374909173598
2.19629378813245 -372.4026444681531 0.34498732910718805
2.321226518093641 -70.86230906741912 0.453493715134524
0.28960432969662886 513.4383451677631 0.01760395868432178
1.0020786237754338 154.39120084874594 0.030475487437785068
-0.5023603979848739 968.2907002824252 0.1744928238968812
-0.6420875164890649 728.0525507742266 0.2854992715580987
0.7434539424384325 412.4516170436814 0.011982303272915417
0.6267748718515687 -226.29461352125645 0.03514091734788798
1.381836279048336 24.209014674381933 0.11760757071478836
0.09440130779394873 -890.1164073252851 0.36455276516120194
-0.7001451782380846 326.24306052188535 0.39733960681297265
2.0344021310049483 146.37356303786783 0.3971905259755175
3.098847086955521 -128.516006082319 0.6525149810986176
-0.789222379138557 349.4714305213761 0.4243846723654754
0.0963896866163585 -642.0722406369487 0.3080946050078042
0.1597795797169379 -46.24946307664686 0.14668650518416498
1.1984504472821313 -23.702963905158413 0.052205441742966194
-1.3637712056805031 659.6737023486878 0.5484838809423332
0.97297730163031 806.724246812902 0.1338653706312291
1.0418044576647183 -425.13697133351286 3.471238138412114e-05
1.2374106485569725 -274.57474688080254 0.027713415621498576
0.19031030893385514 -997.2746898495903 0.35175014181264636
-0.30645357397971584 672.7850279940956 0.16512391658494555
1.9788837768380592 -543.5433925012989 0.21941223565902312
2.342236267556383 -319.42426069665817 0.4106977216446348
2.332702346688146 -109.92938054286446 0.4497179738726039
0.11280175494901012 592.7656470916406 0.04401794834720113
-0.5494768555056022 837.1853284545971 0.22307077511579496
2.158724996670424 -281.11486061266703 0.3509043986242076
1.4861824896555322 258.05428310500406 0.20854001499565397
0.20668460015844303 -989.6852315914555 0.3437801714304529
2.800989003460347 53.37228365615579 0.610381870016246
1.4482511253298578 -768.0054606089559 0.014698640151906162
-1.2447021895175827 535.3437160647177 0.5352712443498845
-1.2968801649504225 751.6538680763713 0.5137552128169266
-1.2965572769094509 468.2420457303722 0.5604919516168347
0.5759024451818806 22.120220892003545 0.017436251904627133
0.9181949233744395 446.94286035467235 0.05039330367319405
1.916211659256869 -600.1334650318825 0.18169039968452078
-1.2131094317280842 180.53142731198227 0.5823732809124965
0.1122943355692716 935.8069111465904 0.008382591022803034
-0.8107814609445287 -286.4210129162483 0.5474516945559323
1.9872001519988431 467.4303339191779 0.4462252709569364
-0.07932341671220433 -519.1315718756895 0.34870309169855607
1.7459224128459587 -413.52103269212023 0.15786152190610944
2.4278305348504947 218.48085728135243 0.5386132428517136
1.1571703904602704 -781.7358364888197 0.0038886828711716045
-0.34543101033473245 -206.50213956205755 0.38063666796841933
-1.2545473490935846 669.5034609241252 0.5153612175948281
1.7292228233641562 -158.20073974718343 0.20908610316211443
-1.290765368365407 -314.07764397568826 0.6641040180683333
-0.47887828051903925 -438.57333908848125 0.4741137567391135
-0.8161809967885439 923.8773721052446 0.30944619695069026
-1.097486064139389 388.5515269831951 0.5171672542051873
0.27206701941830747 -353.6383770916641 0.17180597595001051
-0.5525313372663407 161.77875198364336 0.3781408808515902
0.6848061001210783 28.41470180301326 0.004044474987481318
-1.0023418269822706 877.4023416563057 0.39083630916542805
-0.43005156174426484 -424.5426063633171 0.45533689917410664
-0.05150796847124539 -127.50706600010665 0.24793644962668349
-0.9062095278550527 910.826951150548 0.34743607990709835
1.8825301939715915 346.99521289521954 0.38419859365562653
0.21710239459676828 873.9486461176466 0.0024354342368785443
-0.7482742740205446 946.1406878908849 0.27734888772607574
0.7606785966235254 721.7194813965423 0.050910108932892446
-0.28989287112203344 -600.8839923173989 0.44255234041995795
0.4699958601212575 4.62007342874881 0.04027976773813736
-0.01616908461491451 789.4808361808246 0.04765480317076231
0.7072796994589574 755.1235967498758 0.04247338005577244
-0.25690011571236115 -1015.5796568572814 0.5095422628435735
1.4282969080269308 71.83647540912943 0.14440898738293234
0.23164385430973145 -274.5244549274536 0.1696839162040393
0.8013035592379445 58.75203780931247 0.00036345067193974687
1.9389660543333893 -659.5660406499719 0.17712250235560875
0.3033263395398662 169.32394780948312 0.05826113281373501
0.4497190484352387 662.2176538699555 0.00033507289449813947
-0.2359159252654741 727.483439754523 0.1270953792191139
-0.04178598783402099 -451.6348161386204 0.31895230674696046
1.46596665696022 126.17592450940879 0.17061976459916187
-0.08857643053775521 -658.7687832795175 0.38275718786762725
3.0629892182865532 -178.76584935259916 0.6389114199578826
0.6313094005424624 -424.76936157034845 0.0629455304026206
0.28418883946110585 -497.19209440812426 0.1996360877108198
0.41450076491930266 717.3025801205013 0.0002659225757924486
-1.0819933304273621 273.1466662774287 0.53226019163502
-0.48118664745145634 -422.0999099074769 0.4717563699166198
-0.3441703999202541 749.7538094115757 0.1624610993484973
2.7981714241212208 29.880571343307793 0.6064986663076791
2.3719696580778518 -134.5242064861468 0.4581060995137309
1.552209272753742 30.935818289100325 0.1826169383956846
-0.5803805802958653 185.3321005732514 0.38340329374096416
2.950814394108953 -115.60974699578787 0.6222941422561826
0.0438444090744885 562.8456342789275 0.0669526741278124
-1.0800923151546526 509.4085697017804 0.49035359803986395
2.8045432815503037 38.5161407409978 0.6091901458619864
-1.1071419180025583 19.21282838726711 0.5792292296538938
-0.19153992899489336 -390.3277091338309 0.3629575992871864
-1.3669091708586805 59.667733892586966 0.6350572900190443
1.3728829876810142 -185.25689155382713 0.07486778529951174
0.5328191356311078 -135.76531697717382 0.044733644145505104
0.7569957182300324 -998.5125768325487 0.13039161166700539
-0.9920003932916287 -218.99721532334297 0.5851208125389323
-1.2310705906235468 761.3206743871287 0.49183806369538946
-1.399302515036254 -65.73906992425054 0.6570315556091263
0.8880074596052234 -544.9816497216849 0.02025742249014715
0.05316773897505067 692.8820939596367 0.044384086747114214
0.7926341939310324 434.10505570655755 0.021504791517413073
-0.9684316647323207 -656.2531303770775 0.6387576827280739
0.07077081167633104 -748.3126164002624 0.34215514276193604
-1.3215548386204037 545.6498983350893 0.5550840869121394
0.8283781410893181 -649.8558524859911 0.04544466736852909
0.08166778962206411 497.9311839807715 0.06691351198627823
-0.020982486506210485 -64.95102507500383 0.22117785284695268
0.8379768864382353 813.2204738319658 0.08877123651942881
-1.4152945202500835 -174.90325969338005 0.6725347088253895
0.4647382539276659 52.00545611697089 0.035242780075617916
1.623265797421875 -497.80182969901955 0.09661522826977867
-0.5452090992433567 1045.5916428622743 0.17370791105809863
0.6174052553733513 -504.40793967336595 0.08071127894715294
2.3614536108445847 -394.32097295870983 0.4019621008972298
-0.1466544848354372 987.1771390573915 0.05165827694074811
-0.1590935880033464 -517.1797159157309 0.37841818568125707
2.903991547719075 -324.75925681312685 0.5818884292216208
1.8802290939739879 -724.6773712194884 0.1405234032961769
2.6768302824944357 -150.43656542701626 0.5483877395394943
1.0056043912172863 804.951900862902 0.1454987351359361
1.6653003949398986 -468.31352482799525 0.11673830658661671
-0.40195201643267486 734.1125684948165 0.18833642724334945
0.9792193585528015 813.7161424032163 0.1376304471641051
0.9945224547783778 -956.3782672865267 0.048383898480188946
2.931589752438091 -408.7432281492763 0.5764605206214136
0.9325982432618136 -207.775467454406 2.1115999807883718e-05
2.165765186789973 -267.19142395878566 0.35667403362138
0.23664373649057757 -550.5130883780367 0.2308805577281277
-1.2682895396977243 -118.23457536584942 0.6360675433331854
1.3474501927827502 -309.1202624128649 0.04793337088000752
-0.37826319400231356 -86.35771365334108 0.36682600223545153
-0.7352526532250274 886.4088029038276 0.28598864328201473
0.2111654840171766 902.2665753318054 0.0018392452193470652
1.7199445104583526 26.296455136149916 0.24818647847867226
2.5735082863785355 146.3592247359063 0.5670933720846532
2.486138054306836 -161.260978490855 0.49007558904358506
-0.28983486992934515 -132.8487577936205 0.34342078078068183
0.13747820810072264 -316.4868109822411 0.2162226520581393
1.7262520764287779 -707.252544459903 0.0905485391608811
1.2671698150582105 34.48502028205735 0.08154730847124822
-0.3219468757137318 842.5051079930467 0.134058523055341
0.8757388329435669 -344.2677977340891 0.00626921235905802
0.9788445222580917 -808.6850863053998 0.03214024125560958
2.7540661411122036 132.9808298357891 0.6102165414526843
-0.9010839584854696 -32.165137401570064 0.5312058281016865
0.39471146979966076 585.8113216143092 0.0018486732715630922
-0.53798603362967 -493.4700996428742 0.5028253943721097
-0.6387925609228746 -213.4757632753525 0.48350966934397827
-0.0928879440137449 617.5686489454552 0.09964370682979475
-0.35751355561137443 -361.93234340887136 0.4177890500759318
0.22124971903770052 -635.9790136109292 0.25693612140251826
0.536369293144977 -886.8001104887257 0.18940708647552007
1.454451315655456 -163.16189265176865 0.10512818062128472
2.28701200959879 -643.499661153912 0.31909772060285324
-1.1490963752461811 -112.54279857358165 0.6083848725924008
0.8474100346098574 -445.5195127932951 0.017434636171026276
1.3939497983599571 -818.5440490179874 0.004945979707569459
2.740118626349723 77.46086657406681 0.5991978632802739
2.0056903809779536 -680.0469760812211 0.1985923418446439
0.43892137153719246 827.5260021448078 0.005000409608697517
-0.16591047763888667 920.0321848759056 0.06764027786123514
1.416848827840257 12.882355814110952 0.12771095301615154
1.619416356236348 -371.87465390103273 0.12029311577746953
1.0292364144706145 -910.6022772913125 0.03401426429616418
1.0944171158979328 -650.099735519974 0.0029119618116633466
-0.8739391764043525 -163.9665855980212 0.5452387947729354
0.9246925606080201 -89.70540700344759 0.0017636336660927295
2.1239078586685727 -508.6278112356084 0.2855624220071045
-0.9628359324222117 -204.93578022547 0.5755764686417856
0.4503464063406615 -906.1340748243027 0.2279842967585604
-0.739952419848515 721.5061545813076 0.32563022109884066
2.8505819191877446 -452.6782837097503 0.5479099758189763
0.9104472413428153 -523.8997053100169 0.014756624321627804
1.1866355025971032 -907.9686318200901 0.00795263875272038
2.5825494421031827 -418.2226605873335 0.47320138880594403
1.745475539185622 -142.56782836794946 0.21916733859097798
0.2735103635044125 787.5544030605781 0.0020706723196512147
2.2290487730042585 -328.3220834781023 0.3671958882783719
-0.44946758049919233 866.0481993391277 0.17699739580287846
2.7575131533636092 104.99564694466198 0.607198425239391
0.5182548766648896 856.7397638335376 0.01670427447669527
0.2182351922638912 637.8323576082175 0.01746858072031586
-0.925902391566842 -396.3598571045288 0.594308289469401
-0.13924972349507492 796.4093278002142 0.08115694954082085
0.09969547296171699 -459.69443020129347 0.26463358526912256
-0.6062930340190005 -169.6674380972005 0.46472971242776895
0.19583771192978938 986.4001156485508 0.0004940988599665243
-0.6205570071143376 228.6072967632781 0.3889573684416602
-0.7303909141339456 -425.9528359792629 0.5476233669369526
0.11225532929407445 595.4679354992688 0.04377068363731353
-0.968620177178986 -670.1521833278016 0.6405216953479772
1.1400954708361175 629.8028274770893 0.1578217823895595
0.376817090691113 -961.0174745249014 0.27021092244483225
0.7603621265476941 515.8328260406017 0.024240920147444694
0.7866810509034556 444.55790398873614 0.021525031262703033
-0.6834903763212244 750.2354457359304 0.2968399609737325
2.0990389025999994 -128.88649017053876 0.3618245189247685
-1.0255715620362746 353.6887891234444 0.5015194942446772
-0.11867780475109413 337.20755471263533 0.16782675064711844
-0.9425192460147562 437.46423186029415 0.45934657868918616
-0.05531841473671539 363.8361416577684 0.13818140266926016
0.4770721880451958 811.6273101737825 0.007814153905694772
2.3194262449173495 -113.49381788476785 0.4445096218208038
2.3065654107619986 -470.2259133739285 0.3653606110943641
0.5239825046208775 773.6241530417947 0.010717435663170037
2.294575301928683 -467.7187178460258 0.3613779013851339
-0.26438578042142313 744.819352598777 0.13374980842675388
-0.06463942794161803 119.34527111548573 0.19603989781910092
-1.061316139869251 405.7927091794827 0.5032075089039443
2.696002062540333 68.02747805753165 0.5869585670526105
1.64715580946833 -103.96260885268475 0.18911896118739882
1.1113390991072511 291.08331817895964 0.07942931729346595
1.157462055095041 408.66859592147125 0.11719761319858678
0.039225939967865386 -1034.1905186832132 0.41549981812440506
-0.5925389270874013 182.76019686222594 0.3884420458718348
2.291234895770751 258.18847255416995 0.5051520144747405
0.07510845103786923 -92.74383330695878 0.18950744636028258
1.2439008807842062 671.4578120218121 0.20763818397196174
-0.12194208976569043 129.84596599037968 0.2163394030316495
0.25599538626861196 -450.48650543636995 0.2000618145262473
2.5068213520901113 -166.1486602992578 0.49566200785621745
-0.7007169058129006 963.0053003947385 0.2543883040679119
-0.7314046180154908 333.7188913361483 0.4070818110649884
0.9313546737560106 -700.4302070138276 0.02897684169274249
2.544767079778513 -555.5149738261846 0.43375885620031457
1.521575424631892 -536.1282655384384 0.059051281528431206
-0.2266006481650682 -61.675163144153885 0.3025760947198534
0.423893335636923 -728.1110845943817 0.19740982090755396
0.7118592463121207 -177.3251253495581 0.014374328046112866
0.25541109159873465 340.5442122259633 0.04494774314399094
1.1026160531067706 266.2360358868905 0.0724348475333487
0.8031790566486146 641.5637169840213 0.04987506852258995
1.525609512071869 213.46362058687714 0.21392203770322965
1.411838971283596 -793.013224858056 0.008158782538008233
1.0776096804874051 351.45535345457347 0.07983563772417783
0.9174407257642325 -182.06117854763306 1.9839038164466536e-05
0.5950872246612071 -288.45227822589413 0.05136058353899813
3.1198845921219904 -181.47524379550873 0.6505244640880647
1.2556719041040074 340.5583684437984 0.13827333994354013
0.9537526619342496 411.7439486695232 0.054334136046916885
1.9751392943109345 -31.691972586364955 0.3359780537935508
2.4945400968560474 -342.02896195049914 0.4588055769414635
-0.7081428669085874 -594.7696258909092 0.5681568764696826
-0.13509521408374847 1054.998445119484 0.03918513363880167
-0.60882636517073 -739.299284664455 0.5640662296938808
1.9042863706341755 -746.0385710464234 0.14483842674457925
0.746835044340959 -167.2946383842807 0.009052214881048144
0.7016789547697038 35.141800094957944 0.002583876101291329
1.7318861408121562 -569.8276274152403 0.11942635432591768
-0.5652121065764348 735.4404119260892 0.25303006570694525
0.062427638149818554 -991.2626444810583 0.3981879204488093
-0.575838184145907 789.9050857141408 0.2446120275717936
0.6796798839550655 -732.0367897380755 0.10331922608984644
0.6440513091273063 351.63817875593713 0.0007264672037715781
-0.5485856838501271 1027.8650784698978 0.17900532656140894
0.712039788959413 -76.93261076345766 0.007118060460871731
-0.09773480031338289 -620.6843304222017 0.37794640927150924
0.170834500651742 -437.0937285962824 0.23086511245949706
3.2095909667178635 -328.62015163310014 0.6514033609182869
0.3384369834938452 -398.54634787944167 0.15640545360522623
-0.2536921825631213 827.1287057629322 0.11294994586311453
2.1577838749645943 -425.575695628091 0.3180361184713299
-1.2496784625724966 779.2532259634518 0.49440276505240605
0.15949877688485592 72.01305049272219 0.1217899509113518
1.1604695058036028 519.9573893174172 0.1415708591028091
3.242260812484198 -263.8132434159512 0.6654592838268957
0.06155350030494655 -931.7200389482065 0.38584018664119496
1.0862637252248744 -802.6022556397133 0.01277022444828541
0.9199274832770057 -46.04490858455006 0.0029874675831871506
0.06055012541482174 -514.1912429428503 0.2928888035460304
-0.6543708661706041 833.5371144175938 0.2659373589544913
0.8362140831252394 -504.9343948780454 0.025392749369675435
1.6392983985252803 -277.27896287677436 0.14750488221471203
1.083388694795912 -910.7968400307153 0.02325110913872266
0.626373509386388 -280.6804299632113 0.04246210152436006
0.26601064227549687 -834.2580851789667 0.28507366367717063
-1.2487958252671514 619.2289217220386 0.5223177268551347
-1.0912921430403681 -258.1561047910991 0.6146350067134971
1.5197464572232275 562.4655095099561 0.29259872911371465
2.5583741253576715 113.57704627390854 0.557938580410992
1.618654543298829 145.66243367220886 0.23536490677162275
0.934519255313002 -561.076467486488 0.014393795869071364
-0.2777566047622553 -292.4199431271778 0.3740059765715856
-1.316283038997105 -336.5469231535599 0.671552632920466
-1.3314472651437539 362.98096004630247 0.5855163474781268
0.31769207044302683 579.9092451135682 0.008519947701749929
-0.03341272256358452 -1001.6007248008264 0.43435207930648545
1.5300915937515736 385.11463201992365 0.2555906690515999
-0.2860998406891391 -821.5606443640959 0.4836189268774477
0.233778420879883 1025.8933651269697 0.00023537735769583548
-0.5855254425160155 -577.6152891196347 0.5315272722688531
2.2754561433012643 320.2720905030119 0.5113034576976845
-0.5441537440032986 294.9395259988687 0.34571212624998604
-0.4418865019277336 759.5887059549641 0.19822518539538136
0.48329011148761025 -851.438307206174 0.20223076298739343
0.22530819454239714 229.16025507949257 0.0705201138415528
-0.47528734710550724 230.22637807506771 0.3336285153329109
-0.17214626172604253 111.26831129696848 0.24072526094222507
-0.2618279109353694 715.0841859756906 0.1391316791726287
0.6962980634636942 -99.79631505616862 0.010413749784122165
1.3794349888633677 -455.27561685817284 0.035461335305089804
-0.33550559471918495 221.45364180816637 0.2805281525555291
2.4126324997746 -26.575863152487273 0.49154916333416254
-0.9872115367160519 138.1309050593852 0.5275102996831924
1.1812291625618105 404.9186653419697 0.12483887513782557
2.7492155357400314 62.952677226307515 0.5993612553537175
-0.2576467282496018 -869.6476800196448 0.4834483628860998
-0.7590284936146883 -491.9507992008763 0.5658236096872916
1.2090540555313056 -290.9973747503493 0.020713861657680684
2.640488669839976 -275.0868757371277 0.5171146870465538
1.4904890704088622 -575.1343571943778 0.045106933067966905
1.2280066506880558 115.34850323373325 0.0839760212884801
0.7738502124015649 -545.8857482989856 0.04402228984460275
1.184212219910824 177.74193208203178 0.08161342685902795
0.23973518428544782 -743.166626925663 0.2744521405308798
0.17726774735613926 1030.3965948392909 0.0003213462595150052
1.1586121415861357 -535.2607245769321 0.0007150202040449768
1.1424533905617558 26.687935643942865 0.04544123092311485
1.1798443066883422 -830.9406811098567 0.004352680415263316
0.13937476990188324 98.68482030563086 0.1234383317498842
2.6135680429195665 -3.16579652332598 0.5545130670228171
-0.9221640980307371 -27.797947141864142 0.5365300238463918
0.9006874152907682 175.57115878409104 0.014734998001421354
1.169222584791535 607.8882828221276 0.16406665912942336
1.3684620158407281 -761.8022686447271 0.005609036416409239
0.28625209398093765 294.37398767284344 0.04396633608412921
2.6458089386045165 24.686107096066962 0.5675330015933816
-0.32494341651886427 -4.342582184586945 0.32812395884268614
-0.9332506541229987 476.2895659252788 0.44867062688316767
-0.2647340982431732 -543.5326894746518 0.4222607742856251
-0.21008039132859468 -64.50008034336884 0.2966815723962572
-0.11376139324853618 -461.675272448462 0.34911713211666223
2.4607585938606427 257.84358810514505 0.5541642638341011
-0.072067832562978 -631.7787238224277 0.37075895799987435
-0.16127699103894266 860.1554006109704 0.0765649349894901
1.6970176274585185 564.7131477090575 0.3620749897225797
-0.918530962507621 -356.30848495885414 0.5866946269159065
-0.7762732226087323 -722.1901194071378 0.6038988307216479
-1.1921692027655455 -454.11716716248736 0.6606952127864238
1.6819535052390109 -762.9634515653734 0.06711469114964187
1.1951575522572584 322.4007524175895 0.11287855377020134
2.3564797196592755 -359.0487151559835 0.4075550499865308
0.6905688595391244 -840.8577264760872 0.12140534370749276
1.6488648519861708 21.184157245410688 0.21855270785948774
0.0068759515952065975 -998.7133348170062 0.4196678370375929
1.1931403634841782 -655.90651732052 2.3272466857482252e-05
0.9744941567887595 -932.952068780326 0.05001591035546521
1.4458381968345189 541.4016106203233 0.2581891958646624
3.2625694688160918 -262.54725879390287 0.6695293003861429
1.3251458828947473 118.47190527932526 0.11691879092346005
-0.04518770939625205 -981.1266304657618 0.43431342723415634
0.8537771581397438 544.9125660577188 0.04847518988879796
1.1650014708331142 737.7801929263469 0.19168407988664798
0.8317999078529315 -133.62827113501817 0.0009636164756497974
0.15960055961596464 -446.0320669803441 0.2374413074561701
1.98784140707636 -605.4729385266386 0.20866756275259674
-0.8080233937736582 605.5443966682694 0.3773419685653757
0.16441663394623318 510.5098291421009 0.04308769043443454
-0.7844881125329672 295.2152608876395 0.43372292973233095
0.10238730720734135 -822.892146047169 0.3466484796890927
1.6822374881695172 131.59194008767327 0.2575784032909335
2.7444877924668365 97.03486318550813 0.6029923229805835
-0.049943542059134094 -259.8617419380572 0.278082859092968
0.8641053766338682 -538.2405534708422 0.02379718309963549
0.2895008594346624 474.87057529078925 0.021363842581108034
-0.19535085325741597 -158.8902838443505 0.3125146110338118
0.4919784530283795 827.4041420623221 0.010619421673825407
-0.9046427589208732 -652.6508516173467 0.6243022931955429
-0.007831639475001095 -323.3182637076425 0.27597716461231786
1.9017949577284183 -442.1528885449511 0.21215336626386813
-1.4952182511204526 329.42298815726554 0.6288548173459655
-0.5166181186580667 412.8464956039545 0.30831312945235023
1.0981492985713592 410.1919961740937 0.09728730664496404
0.3571944452018545 730.0188496673479 0.00021052626413258296
0.18394924610330943 -451.4010321441509 0.2289413652631253
-0.2961693199187738 -940.8814974810831 0.5082999975176882
-0.11220974152736907 -43.37276863256625 0.25269040716903823
0.8421531380378766 423.4787606873151 0.0297181742335532
0.1778538934295928 977.9128854418261 0.0013216159287302157
2.1161414493514625 -601.2307986288499 0.2609648853617273
0.012028975914182283 -794.407475107744 0.37462401880587215
0.9930000494297444 -144.80468204933084 0.004137125551050805
-1.2888317622247287 766.081524820851 0.508801013418951
-0.4543679205177489 -22.948917176404166 0.38151679175548925
-0.2781760094851897 -630.8316612836303 0.4444877049008433
-0.0468415071735202 -751.1387455456504 0.3871514777092514
-0.4744923126645577 -652.7459413167055 0.511639211981274
-0.700354126628936 791.9715495162832 0.2939159983384805
1.3416306445287345 -446.98862681128105 0.028531076784988382
-0.9397622586785522 421.9058444373777 0.46143063469884865
1.6667433262524234 577.042627463215 0.35328801185986486
0.4894682749637267 311.5023569905459 0.006818018236452525
2.080832533141341 -616.9022370142617 0.2431613182494395
1.5004313824690663 -411.7053340539014 0.07369268068472483
0.706610922616336 -417.1690163489859 0.042224879915223605
1.894837192151887 -299.0964350438462 0.2425652432340068
-1.1750036278106095 278.52496873868154 0.5574069814184944
1.0154735512320527 -84.35373057896891 0.009899906012016558
2.482474781464248 -140.90500587681152 0.4926358944973615
0.38937837016148813 511.16145147975885 0.0053128916456894205
2.9337761633301263 6.78895658400279 0.634274603225119
2.189284394517469 -536.1296153607469 0.30517063286951984
0.42669783767908576 -949.032676845574 0.24743403183530382
1.2631260716002404 -103.91014664006889 0.057007424026000036
2.259996224189809 -450.2803463620555 0.35207378137029266
0.6722442386945533 -171.94365281248213 0.020119381741177018
1.679272014838921 110.29632222598343 0.25143250951500845
0.23218925183964112 177.69998441648477 0.07739932614416892
-0.8423012050767409 435.87386837134227 0.42540829205363867
2.3074197063438753 149.79401510118828 0.4906640477613657
2.892365645163256 71.84560401500039 0.63348178048915
2.1422030580112077 -416.3033296349789 0.3140323046284458
1.9894531043578263 -417.8177248789011 0.2528656284212317
-1.372902834680971 583.4335213372931 0.5630340866421616
1.6692666094144413 -52.63286957487844 0.20961564040471656
0.6942290955313253 -1051.630103426934 0.1653001232411848
2.5243506633051354 194.46826277444734 0.5614307350371074
-0.3445965776403752 -30.140033939813065 0.34154544770884276
0.6874365285212896 -925.0046153657077 0.1402073519043196
-0.9246604651241994 923.839947745282 0.3516087235978434
1.015475642537439 756.3668610103516 0.13871774060281558
0.5214836130923308 -776.131369495967 0.17021433254446847
2.734450958178603 112.99214803768723 0.6028069937814019
-0.23694441541256328 45.600102469941476 0.28193824564527903
-1.4687462292613462 104.23886605427992 0.6510908988339732
-0.9290445995574957 738.7100417743684 0.3934830533933118
0.8279200704390226 367.58416637203277 0.02092418531293754
0.4412024662996539 -831.9647420817789 0.21444911539274542
0.3416253685857611 780.9851800926242 3.4286209138442265e-05
1.2775184573668164 447.32883770047874 0.1698509789777315
-1.3584079445563977 130.25029364154375 0.62413073976638
-0.4814911146411882 1083.6204617992605 0.14123333242435304
-0.22736996831820333 -907.7897325193552 0.48085006214907194
2.0062440752127095 -626.3628195103369 0.21116032413018762
1.286487209358057 113.90666066129347 0.10272882831407827
-1.1823683061502137 -399.29585156561984 0.6523118210999644
-0.4398598109155938 -126.94706605912506 0.3983668985932846
0.3211956149068462 821.5985258081623 1.5299082845044674e-05
-0.41778012570853695 17.676408976131825 0.3589275665811717
-0.6552848082477525 -49.24450211997737 0.4577922762095632
2.2847439659525905 -471.28466035317297 0.35685986815229287
-1.0103218288334719 -51.271110146444016 0.5646122623416374
1.626206392798647 565.0542177577704 0.33501724269513455
2.4732190700579286 -411.81843926592114 0.437861672040589
0.3750407969299139 333.04042555196725 0.02080857660320607
-0.8792595557620201 880.8980758844582 0.3437572155947376
0.7255334027747999 664.5226232683958 0.03463297408655149
1.0968788000950689 -666.0612575602801 0.0033807159562220805
-0.6255797710057874 -355.6333671111545 0.505143338993183
0.11273877465059212 528.9548800919492 0.05339020278183595
-1.0881619698202605 120.0863779946983 0.5588005003719386
1.083699257685488 -488.10472513340846 6.742466351917811e-06
0.8762005138402127 325.1672576288174 0.025202653537016798
0.1726335209063654 254.63712635655497 0.08198045473836776
-0.7321666655010796 572.996114599742 0.35587994414279295
1.6263672934146862 37.154742983440656 0.2132846050668832
2.088606220685091 233.49175303105085 0.43442117195080865
1.4371491202910052 -612.4569028231614 0.02842186500439027
0.5820217439552715 600.7239829700386 0.006038717756147186
-0.808038034787398 -731.4355240453481 0.6126647908981742
2.300099910199256 0.6694927597311562 0.46030873688731994
1.2216041553749644 565.6460210326184 0.17478207217016395
1.806052136152173 -373.0362863275934 0.1901702756390146
0.8716349618536452 641.3173948769565 0.06855140070037014
-0.36525327833696064 484.0192911494539 0.23139238969213582
2.616105684991605 42.87132988166263 0.5624350509412733
1.4635467653624998 242.04488532983487 0.195908397006113
1.606592111928711 570.1100828089518 0.3285379141224162
1.9975227401977638 -322.6599123525523 0.2782153095200578
0.07684603288560088 59.036240585621044 0.15486819252037629
2.7509883600972262 -463.3638252039834 0.5174696354601255
0.12611187512479005 757.787858827375 0.021213103994416897
-1.22560540754527 750.6342574251071 0.4920698233127373
-0.6276859293280391 -47.751464394858885 0.4482227367947322
1.2689072281296772 362.2933365064737 0.14785026177728525
2.5055373248800663 248.20353027450938 0.5647442514109436
1.124771547101166 481.29422799887584 0.12053314043046706
1.5271291553883952 -47.41792142249233 0.155497884021693
0.7568902078566191 -799.1270431531041 0.09069974174538879
0.542956420941392 424.40995452239486 8.770676167343841e-05
0.6232006904911012 549.7592287482951 0.0071899728895926445
0.27940816691907355 1010.4665045382001 0.0014407150552609048
0.9377347534236333 -98.95443242612805 0.0021825961439210554
0.8234666493670801 135.9774405719429 0.0036383703503831705
2.873276848287192 -209.95648660379481 0.5909254982847566
-0.3437976722575211 -549.8075539885205 0.4507890683441828
2.3997947851086128 -347.7304095458992 0.4252728213802256
0.0235935966266132 -216.07761142490665 0.23844392396148018
0.18033979050564852 179.8837155649976 0.09334610688923387
-0.8851990087343106 -393.7660295869101 0.5837715902019789
-0.7598779720470391 27.10758384990163 0.47755259711686504
1.4082502234046534 -364.2798440085422 0.05538686421125702
2.305657777631337 -617.5768955923161 0.3322441281309608
-0.9328925784588208 -56.93579568323025 0.5443472213140392
-1.2800609126352058 581.4212383555562 0.5377276359384617
3.0802711684830975 -201.41334510283025 0.639795257741947
0.16419900197794446 34.578777352001225 0.12787305398938373
0.8554940210887867 27.669692050859112 0.001709538777030148
-0.9785197819102541 -479.2868058977315 0.618229588867101
-0.027073381401276242 -410.3632303878502 0.3037270409809708
1.8578721156614282 -254.43796069705604 0.2381416069197035
1.0710681991296858 -31.315534424164298 0.02296873763165834
-0.7044185879004693 -350.5892782672727 0.5277849029322363
1.350215357076421 214.50058073777086 0.14617353353509685
-0.5943006937036284 314.9924993351035 0.36041029281765385
0.23666691340145296 906.9830251597411 0.0006494286010831427
2.751842281266441 -93.08191683759219 0.5773679121652714
-1.441585122267068 506.17748494199327 0.592260130362196
0.5577773541167359 -319.99474295751656 0.06655501739000107
0.2871897503399332 836.3931761971041 0.0003841038125271181
-1.2104716641176592 -60.169965591700475 0.6156141682695089
0.3480005200636309 345.33571452261026 0.024374917592789033
0.5735287974056675 484.9775851137854 0.0009735257776358968
1.8507823281963043 64.84811208005226 0.30927754081455233
1.8113221312021193 315.5467640226609 0.35052212682788303
0.4204161421491983 890.4083287146393 0.006679863209113093
-1.3447301318187805 132.7666830114713 0.6207093546070241
1.4965972894994184 -856.46290354177 0.0142611881650864
-0.9389706851015349 -697.0140127961765 0.6375131729228842
-0.6405514458724866 422.7624166790679 0.35420551133761446
-0.08870897953281953 587.0550130298259 0.1041845188655489
0.6318099782741526 881.6689981736524 0.041997387607873866
0.024159257175998983 928.1755819404932 0.02174392969766731
0.8218956808241795 758.0684523372613 0.07387187475066334
0.6824564842449308 -760.3068901219197 0.10794735641492242
1.8339859714604112 294.6865214370373 0.35455263838218926
-0.48586079007517613 -744.6189230179833 0.5307451228900321
0.26714483926059174 481.61095426129964 0.02469883890050964
2.2820185833507667 -569.1597147404143 0.33397903816667357
-0.6496147328000438 102.52695576935935 0.4257044806223164
0.857367077754634 318.517462151204 0.021090662520235264
1.6076229044256294 -451.86959369813667 0.10027088826377024
0.4437519575647293 183.83749525411736 0.024006459710851535
0.5136493244971805 255.76814495632357 0.0076675185035781175
-0.4163037840122128 551.0275905371807 0.23625625425058963
1.030202210132641 -876.7420860767221 0.02968741073650318
1.5247945971667727 -201.34777391422722 0.12184399281689831
0.4700100248993391 731.9464268093047 0.003106915415940127
-0.23482867298374388 -127.22586460161392 0.32079349442203325
-0.20512362599538414 -17.579052180429926 0.283876015767468
2.340465328282381 216.55007518172647 0.5127464349191245
-0.24508417574169017 193.86183321866224 0.25074297324593603
-0.7319770553460048 -88.45118472027207 0.49003387615095445
0.5369240373169306 512.530195661164 0.00034190690830204545
1.209582394820406 572.4504401116217 0.17166398785166087
2.9555879616385727 -211.73366979310936 0.6105428810498896
3.0667782354604 -37.84186699813222 0.6566869154829481
-1.2015391035087026 17.881761343973494 0.6028453657028746
2.807284337267915 42.12310334292579 0.6103265949237634
-0.01723242303757644 323.0175859516685 0.1329247797350091
2.5364828190575457 -66.0355719742895 0.5222591132741918
0.9148038984188902 345.00073799560164 0.03545803917447715
0.27621670844281576 -158.97892780867926 0.1280010945598277
0.8632988251454912 -242.61521331956703 0.0025612565827224758
-0.40061052488212745 272.55732793833545 0.29463572986582937
0.8535449840656801 844.7112820549723 0.09982994156138046
-0.2749129122805356 880.0648420001296 0.10966724229680003
1.3067559613072663 -462.1372317484236 0.02042948453101526
1.679993361147578 95.82655493414973 0.24835324882809529
-0.9331942379086076 578.563197995863 0.4282268131081671
1.8897626411692 -747.1388437649566 0.13923159428618473
1.545556839650856 -246.44246681632092 0.11992672861103638
2.079913170368494 -497.5332269783753 0.2705657827229019
0.08495107490785792 -56.9846158971161 0.1775661767439906
0.5757330979899142 -773.8922729065331 0.14911185968610519
1.4161401955331117 -107.61224156144954 0.10308079721235801
0.40362086664242525 -604.3184781202557 0.17721528550226645
1.1475498391449601 -322.5141067271952 0.009164217266283848
-1.2833899292443927 -359.2931937563965 0.6677760231429108
-0.6860636037598187 -29.054570752523432 0.46411463843261047
-1.3975564691977806 388.93254696855274 0.5981576399400794
-1.1927792084834485 37.16024476572261 0.5980240807799244
-0.3160996131451854 97.36540797370026 0.3014542791272804
3.358970444973253 -291.5743256430669 0.6843634088632836
1.043874815381063 202.38072555786175 0.046284860699160685
0.8177681545820608 -152.344382024506 0.002150901223864319
3.211049044280645 -310.5881251067366 0.6538390538086708
1.6885040574459247 535.6843892825357 0.3524286824368897
0.2971115125527266 849.0351761835341 8.002551823024746e-05
-1.1623794201805588 782.9247593186587 0.465731011069348
-0.46498084208879975 384.98605786404255 0.29427742738164475
-0.5213572259386934 -490.9746267428354 0.497245775455492
1.4889482279963226 341.8994789198953 0.22904977301090332
1.8415278029179596 -19.413256959600403 0.286216994101059
0.30745068659053576 481.09935851652926 0.017752389442345924
0.4613131819171883 -253.50136318968873 0.08395742027825344
-0.9515228023402706 258.77686816227333 0.4956550057940623
-0.11145151162710665 -298.0899279330598 0.3113006767961727
2.7744143468954725 -319.37448628795903 0.5482500360241193
-1.514571502191185 227.8202271328621 0.6457179866505753
-0.1597964130063736 979.0419153394589 0.056374108908608084
1.5144653799086705 -193.76430228943252 0.11974739292557537
0.28335890443771006 -1014.1960665076471 0.3195248154596303
-0.5335020931751082 -799.836425937146 0.5531948465963067
-1.0479754796663907 931.4646099268464 0.39604851173379496
-0.5859866542095413 -664.944937228584 0.5460489166230944
-0.8076145665372979 -308.6945729382693 0.5501585360316924
1.1401999856342433 519.5944150282589 0.13405615745765292
-0.732024728553877 400.2109013829704 0.39330100721390354
2.2363089951925907 228.99585566118253 0.48270399240749023
0.7115505107088269 -819.2005408006573 0.10969417520028642
1.8783513455208511 351.35069428367296 0.38358809607283406
-0.5285880864646868 508.50749674145663 0.2910566196135208
0.6574342802189352 -98.45531168402226 0.015651154587032166
0.060379391657817694 536.2094888428514 0.06664461429897406
-0.6830877595411144 456.21458444877476 0.3629844932729332
1.701374187399847 -585.2130016698223 0.10577027834513818
0.30612710499749385 -658.0379012017042 0.22805716129972828
0.8285357116462906 781.6546415190408 0.0800471874807263
0.7064147303439088 181.3051801029485 1.9474837896845552e-05
-0.10488480249346788 -339.9788776110495 0.3182760209748156
-0.8687450353287913 233.06904545679367 0.4740915805747187
1.2429505710385451 93.1438076723407 0.08462077647019245
-0.7148087238613722 -518.9022284453262 0.5581573430609323
1.149409868766315 -47.07634520118995 0.03700963895092186
0.6427307807339304 440.5736299098437 0.0033554163404919783
1.4282799082837545 -199.23365154748 0.08957342988320907
0.5692422437937414 380.6845414312761 7.760787922542554e-05
1.401525834367327 -255.60356162458686 0.07123509082212072
1.0585277323586568 701.1182564759856 0.1427673303790379
0.506631445031634 764.5187506930274 0.008054256892891942
-1.0512331590898847 197.09797679168446 0.5361021531903086
-0.9215410543165854 269.1005826008161 0.48433102496485
2.196540761416629 89.62144717421484 0.4428159350767711
0.4597994136816521 868.7700767657348 0.009621115473062465
-0.43759685028309625 -351.81966515923807 0.44361287189699167
-0.1977801292886774 -394.4191899508585 0.36621094817947053
2.5124746007837553 -167.2490013221975 0.49722080968768845
0.08207623446169965 282.5808707944484 0.10621260711813163
0.5509467432684814 841.4593692244518 0.02060424014040473
0.09721288648597604 830.7992926263576 0.018925206954868278
3.253960508182124 -114.29306864452406 0.6839853197093188
0.5656541443104566 -1061.320825685416 0.21791715934325703
1.8064729811574194 175.62593175237203 0.31714512176158527
0.5050496485712885 -67.57452770812665 0.041891877396289794
1.8737501573807898 208.14979462006568 0.3505514389800167
2.5781340525982204 -295.09563305030747 0.4945555483584955
-0.6208347276495201 260.82036756054185 0.38215421511534403
-1.3171581436601367 -191.18353508287453 0.6551526971634346
-0.0780563512349588 396.9262955465697 0.1394780321008189
2.4983626451075347 -169.440764757843 0.4924231556028284
-0.15847318944307665 409.87042981974946 0.16690934685986755
-0.5390154051068503 492.4992985307358 0.2988852308146023
0.6924934289649836 -171.07573854475686 0.016739953174031062
3.3759492583313584 -225.32966921771617 0.694204837214387
-0.3891589096589825 584.5914133069705 0.21761677373902807
1.9679165766499305 283.6289584476758 0.40198385424877675
-1.0619692374072796 -320.53659160193945 0.6162273582986615
2.2272441669434144 -367.2338191099907 0.35796593531619136
2.062689415967438 350.8957856000477 0.4488819402652597
1.1558004110723317 563.39019013248 0.14921261392909685
0.8094536379569128 -915.8413040406945 0.09564543343084951
2.3925071821299273 26.680420630115577 0.4949256308834678
-0.8345685806786958 -709.5826618014626 0.6158740661881583
3.4639294017978086 -258.6761858080565 0.7058489259649453
0.7809377749844806 415.30712921799704 0.01771423563049142
-0.3224543844159278 263.7899922678307 0.2654813785013728
-0.20928879095335806 135.88116081787916 0.249887454469157
2.3679325988112065 -454.9359623134221 0.3914998418651939
-0.29289106303561807 -393.8014826437691 0.40125603175863356
-0.6824455622856295 920.592524894095 0.2569349840115799
1.2672298229951362 334.8208989209229 0.14130329956606383
-1.35627302007383 -243.50143336521808 0.6688669254222182
-1.1895249406119803 735.364085780149 0.4834665838017119
0.9938831636287275 -884.1804465933363 0.03846297824049604
-0.43219563428785324 -577.6515438971635 0.485047468609325
2.0012493147120436 -192.31992064192957 0.3097359272158308
-0.5406670305170376 -384.8418929777888 0.48394431320424774
2.3841994876291857 -281.7581636371283 0.43319290319292036
3.164296291250402 -225.5824759046477 0.6543670139804787
-0.7466742730900328 561.3873566771206 0.36393954997059863
-0.8377344291269859 -346.81897216371976 0.5643452931138199
-0.5567490502926482 140.67273511087274 0.3842529018485851
2.50181725296188 -295.71262222363043 0.47007292689356467
0.37187677547249764 457.31274545303154 0.010535735455312115
-0.0004138641844846358 -491.9696459705026 0.3119002300161112
1.3172572940147254 -791.6778765780093 0.0010737249099775322
-0.1916578666831017 945.2611557763469 0.07087881873497284
1.1133976986946192 -99.26847537005551 0.023491583001142517
-0.9772675307160963 70.47165560331746 0.5359735290084252
1.5773064885224446 -639.8493492611474 0.05782789186482769
-0.38478943421054246 263.8644277410242 0.2903541978925841
1.4038544529523216 -169.98629317677432 0.0871947189584476
-0.06854826568789907 286.51052417849064 0.1599182830255392
-0.14161387195710495 -33.61182722038484 0.2622054233349137
1.030962936215497 546.2049045448475 0.10120384475186159
-0.5234908985462088 -910.4986781141321 0.5678003541975151
1.6926428349837879 -19.352202429654426 0.2266356055956675
-0.7502461018601402 -479.8512562150536 0.5616008687533223
1.7261132485505783 -795.4614398575245 0.07455660556443755
-1.0290375426780836 21.01844653114017 0.5583651626165924
1.7113560514493777 -127.51377914386649 0.20906590774899494
-0.7220918487553069 -11.97509729925764 0.4726670240221962
-0.9880921216989303 -384.71944164562933 0.6076792023976361
-0.6363550390521696 629.0604003354372 0.3060281048112797
0.8062296336570769 -147.42364290576734 0.0026747619788564073
-0.13488364754723747 -171.5183547081199 0.29149312736516064
0.5377115743027827 234.5417306059294 0.0064631910411729245
-0.6396476107297628 -299.69016734219394 0.4994867647717676
2.8110691537395285 24.316804994905624 0.6087854475783366
1.7612733635831985 -139.4444467589983 0.22619933955958163
0.28402876193945326 -965.4687343563239 0.30814000304456013
1.821813434483362 -470.0897417901947 0.1743536439838178
1.1252368436845825 -958.2051594736918 0.020715807760508513
0.4611966200982398 -993.6255611954927 0.24398214702547846
0.14361137130987034 -777.5095961842003 0.3204391607970988
2.043129634392412 -591.5421733461937 0.23395387890183608
1.0520435008386497 -118.25048589101607 0.012046103282139314
1.8703500113200413 -522.6215532307829 0.181355177973048
2.3267122267986275 -235.04547202898675 0.4225799602334313
1.9012599494024103 319.5450771097942 0.3852309334372602
0.8373240693195838 508.4665806642081 0.039386991840447604
1.6223251208827076 315.7406872214108 0.276393122074373
2.749605049835745 -204.77841603496097 0.559670584798624
2.1762477186761675 -81.67230544275685 0.40062450342110617
2.277827558296793 -345.32800728691143 0.38173787344553856
1.1181388961071337 -954.7667491623802 0.02160311605920839
0.9818346509547997 682.5448055942488 0.11141389486405759
0.45229706341862674 280.6410694135707 0.013472961677806096
-0.797916887226674 -538.4317713853007 0.5829362804160745
-0.9238296900801309 544.5136573474817 0.4318514413746505
3.3089166567427393 -252.99279034925542 0.6793036056990348
0.34885246537797854 122.34358322655976 0.0533777142004838
2.5759135652144245 -282.60517494230464 0.49612292668080155
-0.22525110785683267 373.22906991638297 0.20125641246125056
1.0947460058622778 319.45369158974177 0.07939178759975211
1.9396860797007658 -220.18992060795154 0.2788759078961411
-0.8992044641393371 -636.9484123410571 0.6210154023350619
0.24199110165749427 -671.7254857511077 0.25694090488182475
-1.3758732884531064 170.65016959987497 0.6227815144545633
-0.3239178649410248 536.6393357162642 0.20275795366634575
1.198682436072237 369.1530897036216 0.12365786483194666
1.2220960412462658 -675.8344933339288 0.00024197778045448927
1.0368651408500573 154.1893806668943 0.03798131662808575
0.12466978091182468 -1068.542379343952 0.3918430148229853
-1.2019417054678287 -176.06837669852166 0.6288982891333948
1.9591519227400582 -350.5421797537607 0.25637658106017175
1.185331757770349 -118.56491853879243 0.03576603021373283
0.6202440616854588 -42.002271399998335 0.016323961066006625
1.552099615810276 206.7840673371379 0.2229375843914751
0.9300108893214942 364.0298126979035 0.04144741486038714
-0.7069220788773052 535.0535921055903 0.3546545765393116
-0.9677037396442376 954.6179726346247 0.36118951272154476
-0.6847085125635194 887.8046527350527 0.2654694381660626
2.2360678734229555 -328.8601528041663 0.3697186011660894
1.9879338819282848 -66.21789271802504 0.33316744099486917
-1.0030796268093827 -69.37907187159658 0.565483047240902
-1.3489762337603017 -92.26599969160111 0.6499211435713174
0.0072621204415908025 -154.07021948541365 0.23056800965149926
-0.17347197196239428 -1020.5884459999949 0.48454899383430283
1.8310406723957218 -9.027909138274481 0.28444073969160716
-0.6635935736876387 11.552938726709499 0.4487230610036714
0.19618149266885565 141.46055475933508 0.0954598924528484
-0.03221476433604242 588.2063656510961 0.0854861988856105
-0.43237159073350506 432.73268488406325 0.2702188075860146
-0.4545164602991536 475.9067730343304 0.26904999408098795
2.444938432939116 -570.4767857106117 0.3951319875166141
-0.8094128173631074 192.88154507466197 0.46229688947095116
1.6123568214808774 -548.23353087575 0.08369218570776432
0.9080013098823863 -250.51107311883254 0.0006707076390916456
0.10103194675588156 -148.47311000998354 0.1920321842388514
-0.23343611473324688 -446.4264027224774 0.3907148306802001
-1.1691921519148003 633.6726300653522 0.4956600702095431
-0.06496229374761664 79.52918843632483 0.20530404561824345
2.6225436985866963 -472.55074587499155 0.47593976956525724
-0.752360672212656 -701.0351544324936 0.595129684956799
-0.2130345038852295 635.538575137763 0.13817182436142045
-0.1621883661816863 822.7313360012165 0.08354173769612204
-1.2704323727539955 256.82450542235756 0.5856716947681411
-0.7877318952125113 -674.7699722770722 0.600032551060983
-0.7288872398356508 -522.3029599116055 0.5624827997607541
0.05276803625502424 -722.3207218903178 0.3432770305551981
2.9823723211863387 -320.89662099408986 0.6018502722269302
0.5299217279066812 -695.412083264288 0.14920473190384176
-1.1332147052268862 221.31960414351624 0.5550721230347129
-0.7040530757751862 894.8465550483497 0.27157596537762174
0.9613782711561283 -333.2104596758993 0.0005102788453657996
0.16803496158258757 235.61771475842852 0.08689606907962828
2.013594309514099 -82.15163717006067 0.3395202293485401
-0.009032381278068602 974.4044639226106 0.022876406637077764
0.11824078853463815 -287.4279683834619 0.21716569644152467
-0.21617011364230843 -998.8055040365854 0.4940213796523406
1.615741758187702 -713.9726174839404 0.0565847697725076
-0.6702938659759867 -821.4450751045342 0.5921329571199558
-0.5121064386764507 -147.32380469875113 0.4283456195688823
-0.1322653879430471 507.3721614913179 0.1358417512289759
1.070790416276458 302.9137996539389 0.06933446525426121
-1.0702236229043036 747.9450538871895 0.4416086599612056
0.7618317775867969 95.35289296328347 6.112095908342522e-05
-0.3084613711027848 653.6292076156319 0.17016406864554073
1.8656318675469106 -274.5758861904159 0.23656644323264547
0.25587924639822424 405.23241200903726 0.036078758565553294
1.2977090694378728 391.0243516865296 0.16505414753601713
-0.6609686155583282 -412.5738874320364 0.5256072015094941
0.4127563155356373 80.59159576024808 0.0433898985918685
1.3141885411371665 -251.15009999284575 0.04803237120875001
-0.08764960389644427 -161.5309671328822 0.27033461574036477
3.026348719819465 -36.46119514166685 0.6485952740203053
0.5714579179411114 -989.3324588283815 0.19902498437981053
-0.3588602899647586 -30.666819573057637 0.34714962269521044
0.7159765350693521 404.214430353388 0.008072149406289367
0.45779695723372504 -562.198731952517 0.14725599485574936
2.3823597249647213 -500.0495872597561 0.38717474352553205
0.3084735458492025 623.285736156161 0.006816280350684119
0.04776621191382824 -212.38969197716926 0.22790963353015192
2.2196647814269372 -115.92296791258582 0.409112166900151
1.57295882289038 -634.6336676961414 0.05747002802479218
-0.5779097919639502 -707.9767644303995 0.5507401220962213
2.8708779719246555 1.450977670699558 0.6195751322953675
2.836582103933824 -107.9784239331234 0.596471677775985
0.8614365502808325 827.4556663718249 0.09912226887865952
2.3186607855566708 -80.49487581974904 0.4507470597536174
2.0431801686360584 200.08669868060952 0.4116121624365332
1.4979783401292133 -854.7212941048729 0.014608388492950966
-0.1155804944790042 361.08597635431556 0.16133998638148797
-0.019217766574215478 123.18201814269128 0.17739916040445128
0.9351351608295204 -293.996409686603 0.0006117629857992618
-0.22966205441236154 887.65578707381 0.09305020516424459
0.9291601399209932 -116.67961144750689 0.001232093400133205
-0.28924454104922415 -134.4811880702074 0.3435583584326653
1.0806813565363622 -467.4234091855161 8.718651914309347e-06
-0.183801393359609 -899.8291771577392 0.46519695619206314
-0.8526198946766943 156.8608959496189 0.4831338520126647
1.3579073340769516 -780.6272497190109 0.0038097825972822964
1.5127395838197633 524.299490556356 0.2809840434476529
0.7417135281371146 411.4706645745621 0.011677591341901912
2.150637477059388 223.84684223108434 0.45366505663604134
0.3421385818169529 -101.8853282879536 0.09392894186498466
0.9431481061738716 727.9749369620306 0.10718960157991733
2.4577457461908665 -74.74525183783999 0.4969028779007069
-0.22794618137942502 1071.1721004386457 0.06036999106433042
0.9679730072534192 -441.7842842977807 0.0032883094667816126
0.29418919065065263 336.4557746087155 0.036439036271029554
-1.461950056194115 237.8865398645064 0.6332236044782598
2.22626234537191 -2.975181284149585 0.43454944420957115
2.515418329029438 -250.81814795124365 0.48287755904439555
1.3656372622499842 365.71804144737166 0.18565939824914046
-0.22640380486497014 634.6211246181231 0.1433006161612325
0.34336506694433533 115.59121340753063 0.05587299026133344
-0.28187411148981534 -311.4732445964552 0.37966559601215544
1.4100681666430435 446.5651485565186 0.22181092668717692
0.07381382669232472 365.79722993081987 0.09288738371769323
1.327282363844119 -768.9705941305605 0.0022147136431036572
-0.007642859066400831 -285.2703218924022 0.26706555920056835
1.710626571514488 -519.8741075333373 0.12216518480799697
0.9234941212183572 212.76593932454307 0.0219197446167676
-0.5116212519151699 751.6616824337377 0.22778508493450716
-1.0073009584188237 -516.9918241008445 0.6296254780781748
2.160473023487431 102.63731413697428 0.43299932493077986
0.18320689904358511 -362.658299167029 0.20869632522560508
-0.13312770355734815 19.589853630924154 0.2464207033513969
2.3662490857910976 260.1125497721796 0.5278574547635337
-1.09206062590526 277.18715854692914 0.5344795919925707
-0.3500358423242935 -668.7952821752538 0.47567347021432443
1.099396787131943 -802.4663340739073 0.011023740596912666
0.03751714314450183 514.6357917080497 0.0771126003615681
-0.8256481713125872 917.9164853724026 0.314534197688394
-0.2635430998812103 877.6419192696346 0.10626190588607098
1.2883983276464697 -520.6173796997083 0.012415112774213151
0.41095338462043274 309.75040751562597 0.017113696897023137
0.7730054954180747 -586.0698794574337 0.05004132900049927
1.6741193781966135 493.7894715169691 0.3375488010626913
0.30786972748231123 -666.9644757226902 0.22943302824929077
2.2035743278612054 -522.8065343013836 0.3138509757921781
-0.3997466959660432 -726.096046307222 0.5018472431573616
-0.5816412956189141 513.8511316669474 0.3108287252887645
1.3289973932663066 239.487223722311 0.1436791956407802
-1.0541853269701154 245.99275080649772 0.5287761694254763
2.4867070886158595 -390.63301817011484 0.44668104687160776
0.7335507533393268 -846.5373964782036 0.10759500290003161
0.5392782923779935 827.537274001837 0.017343138209171587
0.9385260075098996 -739.0396193845236 0.03211589617516017
-1.03880368862669 39.53048957946953 0.5580993359405078
-0.8300632163124873 -138.52253781843103 0.5285192928377229
-0.8828715512794464 480.22603462240136 0.43058729931176337
1.7496385150374307 -331.5280537010145 0.17755754733999465
0.647017335309817 723.4982608941907 0.02559563421925697
0.6447063961952202 -690.6466799309105 0.10702834873662487
-0.8585086123290824 696.9233368008311 0.37638501913342637
0.5891378129416844 -109.94537962418076 0.028856154191339335
0.15501138776503587 -854.408801198397 0.3333986314772976
0.2506671931464157 -601.2559431280996 0.23706136709644993
-0.47887120771491243 417.8171980285415 0.2922234192590719
0.10596541740929277 403.56465975477454 0.0759112316100968
2.088327649939533 -194.1925260342615 0.3432549981278492
-1.2002111815045202 224.65997259291066 0.5724463472741896
-0.24745549065598405 893.411171127547 0.09779212306831717
-0.6586055890218177 586.2110067786152 0.32453784704940836
-0.12708194354298952 792.3117186137724 0.07814532940722806
-0.014169695376856417 -31.36494535716656 0.2106974904599421
-0.04002426660579994 -700.5070111933569 0.3737032265978056
0.23384205821033244 417.4346972130138 0.03946475469977213
-0.5864419946017543 458.72881933082476 0.3252595398783953
-0.30781808362464047 -266.97881267177013 0.37970717327982134
-1.2903985713259913 185.90529790431833 0.6007538914091473
-0.2495902999458599 807.5966317440007 0.1154676928242367
0.7376832617519382 -378.99490817471406 0.03041160280543684
-1.2476187905856504 -330.31409982787716 0.6574173413294516
-0.3444253635327508 217.37863994554095 0.28502890778330153
0.547773643449817 -137.5804548050951 0.04140001843498327
-1.3531926120873994 -255.73497780472735 0.6696396831616674
1.342802644154436 -250.81656754508253 0.055500491792871066
-0.22998621215341197 -21.389335929702156 0.2946485082353278
2.9626445715889815 -105.02283759435772 0.6263324811104028
-1.3443176331119664 435.1158847265481 0.5781285877521966
0.09382092202054548 -866.6547154774564 0.35961636706840416
1.4203086713326825 -162.3438112381392 0.09392589529038838
1.5470728040519066 490.1669884394921 0.2867713551946117
0.2810430931975738 -72.55304615989758 0.10867422592341525
1.9380188824644058 90.52533517889924 0.34901213610837706
1.0337084223462571 -79.48742230399989 0.012607109662675763
0.4534175702705634 122.378154494711 0.029025041700557464
-0.06076076041936718 342.6538651723579 0.14473456246063532
2.3159043033111537 -75.80911438376074 0.45073488792019356
-0.8672265559626617 778.0820424666906 0.3619523500944785
1.5683151711725978 -254.59512016884776 0.1263387900765261
2.889543477824785 -275.2308098876971 0.5855133475319019
-0.1723935729553927 -194.95319529437268 0.3117195564366056
-0.05911746177660859 -282.16772761578693 0.2869066789766634
1.4172035712985818 316.4708919477455 0.19467409861461565
0.8205653274885052 776.1001631680795 0.07662418180143728
1.0803187405640242 -282.7508522536575 0.0047272680667667395
-1.1685182633286453 601.3687833718088 0.5012582276387142
-0.6954394715815081 -556.9788830634512 0.5588981362512181
0.3074558544616255 698.3256060891699 0.003190685324911018
0.9028815551752178 -395.1496291142064 0.006503524883478773
1.2216182200540258 -315.8840031758957 0.02039056654411653
1.4947551673825938 25.537999800246553 0.15927970075140094
-0.44535349392127177 -607.9821227421404 0.49473402749855355
0.6973457059339949 -596.3108449316113 0.07264954646913756
1.5566594128775828 -389.9723521498713 0.09529890979340074
0.020013137905470657 -986.2416249369555 0.41242598258789953
-0.4680635411964016 -432.55403113010664 0.4694550417538639
1.08416141736589 -95.38611696308385 0.018806485013032035
2.3063821897151797 70.34712033396931 0.4756257329745618
0.7054417444374617 -611.066908346915 0.0727895428736297
2.382141476094347 -229.42462236901724 0.44294313302495697
1.1295147059713584 -227.56241660207763 0.013979395219841874
1.4345298130297512 264.35831599395897 0.1895934310664771
0.9205519827944821 -811.385618219362 0.045839489462506315
-0.9745178680003218 -585.265487301938 0.631135458744262
0.019542251144998524 410.28279348477486 0.102290284926335
1.1057005544917746 -479.41187575320464 0.0001988129513671779
-0.4184691423237834 719.7518212544312 0.1981110252325655
1.1272021296655852 -883.3453848156191 0.013595412495961518
-0.7105686096920207 617.6000636863678 0.3376506868130359
-1.0001856754329281 177.2102687849174 0.5246721392152274
0.7412561768429102 -554.0045606057835 0.0534469514856169
-1.0819625193974314 907.256244216537 0.41337832646461886
2.5809545607909286 -196.19916270509634 0.5130048448942549
0.32294262548317 -350.4831724846953 0.15172627896946658
0.4071139561227779 -47.633421516607314 0.06442527385115723
-0.13982113991405498 -103.32356317701647 0.2776819812002893
-0.4764775802423955 -381.04127380634384 0.46238523005269544
2.0859595731872735 -230.36170673827667 0.3342259973676362
-0.794967950797526 -498.3936095978113 0.5762246470930121
1.5721243051571523 -268.37622684143594 0.12483908765924702
-1.1854849901676858 115.8190019615381 0.5848937141398021
-1.0990720423994937 -393.4425471597277 0.6340196843036574
-0.2458749596892118 821.8149999731038 0.11131307979238764
-0.3063454171531421 -931.6342266273261 0.509756891049499
0.48311723851861665 619.8067758267327 0.0005625947878784766
2.723668709264939 -153.80496137965542 0.5606564457658746
1.4686830399005533 396.6286501640643 0.23365571778626687
-0.09009146144389657 -754.6003506499941 0.40366898050754113
-1.0001862422603218 -53.4211138474559 0.5622362995935347
-0.3222306944132476 248.61265359828644 0.268919633838715
-1.3257524045691669 321.9760409478979 0.590053677235323
-0.5928219661355201 995.368934313158 0.20377918312001636
-0.9973974064802097 397.18116280512436 0.4848070373411265
-0.8420644832313976 955.9226595058087 0.31231280679835555
-0.7003937974727154 -7.715574938592454 0.4647549067397336
2.3158032511259776 -107.74102355593232 0.4444131314655301
0.5985700323603595 84.3902970698307 0.009302368185265402
0.4134025503743459 -916.7746253278164 0.24525576323892195
2.7393569473189308 -33.34502746340718 0.5830456092719921
-0.8353692346873269 465.10659449510626 0.4169738729094703
0.4508666542209705 443.49463649611175 0.0035132389053934574
1.8900594335496093 -426.5483380117562 0.21108939810185684
0.8195819212003668 856.7771115215232 0.0909864773046864
1.4158871081608935 584.430222731688 0.25619687541549624
-0.7358436576057552 239.4254299111426 0.4280669763102335
-1.427055216167793 338.4853130666802 0.6121643736192136
1.202440872017292 64.89051028868744 0.06743612171952638
2.4404036105280635 -246.02571230189596 0.4593381182131604
2.94768871063685 -31.438697768446673 0.6324681550332321
0.7416388825010694 -953.2322477895269 0.12645598950852607
-1.4424386751306963 430.4972395296072 0.6031685478801183
-1.4608768121442077 227.23124417108124 0.6343374102588278
-0.27349394574381725 -344.92049800627694 0.383759282420372
2.2071148995365313 153.8456567001142 0.4589602324597939
-0.4898701724001826 -159.87384503954308 0.4231042461044734
-0.5519359070428782 987.7057582100276 0.1894165274115353
1.193565920747014 -276.8751571324665 0.019476451826574977
-1.2590519606935684 460.84733633771475 0.5514454341069343
-0.784827066534374 594.8153898772925 0.37099758570881075
2.324988297719056 287.50032853312973 0.5204161769899569
1.2562870505591375 -222.89115235379722 0.03809501071076401
0.708184711279422 -521.0677166058816 0.05716558464134839
-0.7233313268359558 1036.0882239328537 0.24644298392054373
-0.19246600885156662 1026.7363850880954 0.05771873613545666
0.07096034329638301 612.8607188300757 0.051581045431532926
0.7538992465424263 132.59106412690312 0.0002645707876797506
2.0146488752501064 -171.33904611850858 0.31978686837872006
-0.15066548262454216 743.0859075998546 0.09466079909304213
0.22313908655011438 638.9751327680995 0.016594379760216636
-1.4383904232769746 56.87443549526097 0.6505035713717925
-1.0236465779478021 -13.492870093944475 0.5623111633893076
-1.124052398278172 182.36455689456875 0.5587284397731557
2.3218536674871926 321.41214519491245 0.5252871522073985
-0.8513835941223297 -495.92646876198376 0.5901732795866875
2.1632099512833793 -613.5691216007491 0.2769348046206616
1.1979790954893674 584.1917845091298 0.16981984424165986
1.8901712746339359 -367.886334860866 0.22470930818378188
2.762306144474028 -166.17588916157501 0.5690349012677224
2.0977174076521035 144.82377707116893 0.41959635289193503
2.4497803862021605 91.77960761451914 0.5237065310999643
-1.4348485874585664 -93.30565355927138 0.6672024250412564
1.0975412966888178 370.93234636167267 0.0896641104215828
-1.264095636418956 96.33609935808386 0.6069018841812074
-1.1306021690175592 394.4560683351665 0.5259277923627994
1.218604168381406 576.3843310968946 0.17603443801947244
2.0323178685733074 -222.82034038802192 0.3149932205115782
0.9845009464697874 194.05180890446104 0.031605831295812195
-1.3192964375018523 389.24845875806113 0.5785420141643837
0.37745032881044804 -282.26106935974883 0.11746150701724997
-0.8785345904812331 -332.5657911323766 0.5729244341989302
-0.615670780594783 57.41905652638229 0.4229799951879323
1.3964562259115925 -416.9097573230039 0.044576703114109495
1.0414592885628864 108.14235657975723 0.03310284652906733
0.02145584953313273 -79.00847947803868 0.20753436837365816
-1.1638574943389393 779.6058671716371 0.4668503299673088
1.526599002240111 28.227351545377587 0.1720718146225612
-0.1417876806459617 1004.7413967010536 0.047816455879436684
0.12033725884374213 -344.3578827507017 0.22952779403532278
0.0519178723419953 323.7389633140051 0.1083490348484333
-0.19714885308712637 -169.33369816114703 0.3156047666767286
0.9235539570815885 714.8172974440106 0.09803504138889332
1.2866140378363464 -719.5897997311688 0.001574017850748638
1.0611647589194042 -15.087084907113649 0.02288176498283023
0.5081791537618765 79.90982788026281 0.023257536920404998
-0.10447944799538877 406.4295885789252 0.14722623958630227
1.891884942394084 438.8347684936416 0.4070632211751652
0.4641759650289321 -73.73346453880617 0.052987599068854446
1.2589500676423497 706.8596924963263 0.22181132618639687
0.6596467529411105 -606.1828267523799 0.08598066006894808
0.4992893307740267 843.2882711348243 0.012786781632855584
0.6657776352827971 600.539759630957 0.01651508563352015
0.7595906901001717 -112.92344697060003 0.004631676604593599
0.48478056424169114 950.4776392872948 0.020113400518811657
0.36403934164051477 645.5589023548669 0.0016421715066974923
2.004598982222923 -427.7765925171749 0.2566199650009003
1.2790236380902493 -9.40598450334005 0.07735856703102179
1.506949970539438 -797.652525507126 0.021363887994114403
1.3934412769597786 -160.2354496063216 0.08568841649262571
1.787998568987957 -535.309280237389 0.14709280560748247
-0.36978435046539215 -407.79051502684695 0.4314459971864446
-0.4845282811841589 841.8178900514743 0.19621456977746704
-0.7600814642905549 -260.36477403714787 0.5287389710434339
2.1279738009226383 -37.05904813273651 0.39247025886461984
-0.2413192296127904 -166.23187429395512 0.3321548756662859
-0.792655358245775 599.9975405480036 0.37280407787785713
0.9523910236169193 -177.02099279451375 0.0007743088516562696
1.1974989658246897 341.4990399514643 0.11756251927756912
0.9459053244719844 590.9102959160357 0.08210013947340772
3.1565104902454015 -327.9386004005669 0.6403887583084221
-1.3159709146780767 433.21532845263346 0.5710540995270986
3.0579865863820412 -111.86093036406896 0.6460701732660521
0.1323725414827872 650.009061551933 0.032055668074884
-0.2717112838266218 345.4836779521538 0.22614777165789235
1.7367843508492913 350.91291115132526 0.32967954237791824
-0.0723739337663416 478.5898777459629 0.12031260070492893
1.4440485812160577 216.41114451685485 0.18243004623026668
-0.9342209672951118 -357.85381416169776 0.5908387458272261
2.1466652462610485 366.6849205690421 0.4795973801977728
-0.7036322636449488 1046.483226498937 0.2361288746830262
2.481377709153403 252.31923878038106 0.5589005503934605
1.4808395099039815 592.8718749709492 0.2841392136917393
0.3206240672235303 75.67569170969159 0.06870542111860953
1.8355149502167472 -165.19363907036484 0.24994962398461512
-0.9744115882681631 826.0553745425154 0.39152606890219677
0.5240495203854019 65.18063831481459 0.02194489677758643
-1.044429247742126 135.86030366283148 0.5442365644236964
3.245623085710368 -316.707179271418 0.6600763369195927
1.4244435310427364 375.4554056838024 0.2110906270737876
1.6696720749612701 -189.70445484258528 0.1784784350947672
-0.33069472355126894 591.7933118245107 0.1927988508411361
1.2744891267502216 414.8401939857431 0.161467445659237
3.249872741598799 -142.12531093984182 0.6802853495086653
1.159553789132543 662.3912823502715 0.17250833544676533
0.11612651246449257 -229.50525004444387 0.20464117667731452
-0.4023079842402548 816.3985816022041 0.16991294116145778
1.8977945200948232 -131.1922236974392 0.2827777468973748
-0.7617127898694395 -65.25590834585523 0.4951296716549
1.9387942560762748 -460.7725628165929 0.2225908024827389
-0.9552238703230972 698.7872424134314 0.4113396812684228
0.28857394620384924 891.499852452034 1.006482760739879e-06
2.066621168028962 25.128903246526306 0.38317178950876746
0.0005112461171123961 -701.5770866196231 0.35865618629005647
0.0050627740085893436 -993.3634329544027 0.4192105351038009
0.35092982452438704 755.7201327065236 8.402315062366174e-05
-0.9771023807142 -519.4854580365391 0.6232103322793091
0.3724499660926164 -1047.8899285161133 0.29207391231101676
1.353966365346605 300.58231105468167 0.16649031386982288
1.0354457760955313 -347.5521201648795 0.000323542060656118
2.9491451365288066 47.68673294265409 0.6426622608818267
-0.8656638357190218 125.7058459525133 0.49296977095633865
-0.1219220507350478 465.9203613190191 0.14088220851302172
-1.262278561154383 -303.15647028344983 0.6571950099780804
0.4602700854505788 -866.0011054288981 0.21472495389494858
-0.5455885191021059 -89.17963285020141 0.428249683513882
0.8536285533929309 634.4453498923399 0.062277153019371256
1.1573630370997423 154.29997180083205 0.06941970425554578
2.134740028194435 -354.9573066823193 0.32506104230703947
0.5282938964909809 846.6362763638333 0.017359599320761667
1.4904936147757517 -217.66012520503523 0.10662349365945456
0.46720927096324716 375.0180504116529 0.005421444983336004
0.48669629285659277 -703.3955344579111 0.16735397754851303
0.7725518347562301 823.3085203346741 0.07047258787459955
-0.9409432423010721 738.9579323537387 0.39777220213377507
-0.8596004668086198 -368.2601281346805 0.5733907620720475
2.0315385568932722 360.56979359161573 0.4401800288011191
0.3726190844230193 31.696777991683348 0.061179704755136934
-0.5250503367891575 -502.5581265038164 0.5004689177190381
2.008843319245826 351.5236487721304 0.43052016706391677
0.32323110058850646 645.6905636417123 0.004298303062722459
0.47978609304383313 522.4377909204682 0.00017498080501183503
2.636569743074989 8.95155119397623 0.5626417085269116
0.9747639403294779 -381.5211115636034 0.0010005127469980449
-0.018645262848421273 418.93396798621734 0.11362261079014961
1.8370870209513235 -299.95859206037585 0.2192611401518056
1.6926642862104064 -221.25365484193355 0.18029608606233719
-0.8197854401595568 375.2067140321237 0.4298505901843527
0.4126068637995568 -467.86022926841815 0.14369230561630772
1.3603049537790863 -657.7003577831103 0.011399092948236588
0.46951179673658605 932.8132059301854 0.015999298104809833
1.2528436643610943 313.6572631287802 0.1315427470422912
-0.29081407008345295 -855.0103143170786 0.4912530856385516
0.15834262500895102 -528.593044437447 0.257161439373358
1.6118873540098424 -362.81456492860616 0.11949218832110922
0.3238116677734766 -278.08678840317157 0.13581855070027654
0.5490267310976471 927.6165857674744 0.029628865452526455
1.0679396206815206 -750.1342590269272 0.01116118151796675
1.630480189590424 484.2513939286505 0.3183945987180493
1.9606668345831342 -660.8081438682195 0.18529182870047795
1.0673008274630262 477.0231933925768 0.09992568478051848
-0.08432690220252481 -218.46637299859867 0.2822140659475652
0.9111138103593761 112.28331307758754 0.01112060621336816
1.0486563078176585 -343.78836097832993 0.0007553870170071086
-0.27688617842024765 710.1149429620111 0.14577156408642508
0.5813202192767937 453.6952934003748 0.0006153843363057767
-1.0119625298403019 659.6911568484556 0.43919955748932155
2.205262733318259 -159.24952773455345 0.3947924918449831
1.3125805836445974 227.1393558432926 0.13500056683217856
0.8253332244382301 -865.0716170973842 0.08116388396319156
-0.9688036358915543 350.1767788898285 0.48439218001027173
-0.25838598607352203 647.6251918982985 0.1524245008807546
0.08330586469082268 -989.6399285814787 0.3902122968033597
-1.0027958119086606 367.62402775323767 0.49193012657724416
0.9122384196820585 265.0078205591799 0.025412676380783747
0.9867065615813051 -309.8825673433764 1.9665946140606057e-06
1.7938191302693764 -294.5941579307746 0.20330108862707819
-0.08431850342306113 -1029.0086269326962 0.4570763984882366
0.3766311106363118 -959.0940833658899 0.269838507749638
0.9915955638213065 400.2690682996472 0.06284094046787948
-1.3832346382516585 88.47340095590653 0.6349708931176924
3.017359054239953 -205.47391826109038 0.6255269505913504
-0.9276098161280772 260.5290277651425 0.4878339062152666
1.2329215598854046 299.6189166655681 0.12147990697539543
-0.6508619999394238 123.43760068354959 0.42187494757925864
0.7029468706904229 568.8170431435076 0.01953741728205424
0.14768648740051815 107.67453133833988 0.11864881653414679
-0.10114275855195487 -754.3613267968216 0.4076011451633472
1.360724789074936 -21.037882012436967 0.10135045503715419
-0.7213211046357919 483.1819195609246 0.3714870691468481
0.23276019907383416 337.42808372247305 0.0510919742245973
0.010369701066491599 -963.3783498143893 0.4111283677007722
-0.36807967057106183 317.9023425028479 0.2711690721412334
0.3299709143624987 448.6196871422103 0.017170275157954704
1.4939429250581513 -483.1848709171178 0.05990404135275349
-0.7588670681103217 287.01634283120234 0.4264555639989802
-0.4256808846125193 -716.377620720134 0.5080484561488916
0.3729031945099177 491.3213591815197 0.008099854796006313
-0.47041616968324385 -101.09843814879218 0.4040017500640434
-0.12842620195494137 -587.1254512825384 0.3821108594820607
-0.8567807187970989 -639.1044860391032 0.611530140692033
-0.033218683930834825 554.4209160823118 0.09208340372683925
2.6526117516345087 -148.01212263769253 0.5420094464630892
-0.4009209461705876 -95.96741076062767 0.3774068014581769
-0.5665114814547441 379.49886125462876 0.3353967643268042
1.081729144522679 779.0693260360774 0.16862372801083622
-1.180435147019001 -487.4294301988457 0.6621997574500446
-0.7199078895765206 651.9548007848407 0.33354232718103893
-0.024813865399712975 -681.4178718091001 0.363816562197566
1.8462310622075269 333.683817573552 0.3677692502876165
2.036857753772625 -149.5348663069849 0.3333818632993127
1.1955565656525964 187.31549141169853 0.0869216377109476
-0.3125725594852089 470.46071441457457 0.21350438994803883
0.25261455978551317 -969.1597250302015 0.3213249818563788
-0.8568996770539473 786.7857389635178 0.35611342816299235
-0.11401311408974357 -1019.6565231112654 0.46512443823566546
2.091812275267067 -152.25609665446416 0.3539215148113713
2.143351882723789 -107.47154698205077 0.38307808117889464
0.34219276713968894 -1045.137636462555 0.30343627583252464
0.06530624036850097 685.6097592481399 0.04247844684260436
-0.8719617848741521 569.8075837610668 0.40833645256442713
-0.08811874199556624 -705.3975676319335 0.39256030991395285
-0.7951313171287667 138.28210962419894 0.46803367008872204
0.01892481659349987 -753.5262306466423 0.363107844859402
-1.440732462604996 79.69443653491044 0.6482505999306244
2.4376402759167624 -315.9629956997977 0.44473676094625425
2.846204539197812 -224.64343198819017 0.5819742813560056
1.0689860138115364 -368.54380008981207 0.0009707828363692446
0.850746053383751 -907.9638429230931 0.0810056551673497
1.999081100216843 -105.9542084121083 0.32853270087061653
0.09418386658185063 1005.6317173806235 0.006062156424102433
-0.4021731386175318 -510.577895345176 0.46268320745293534
2.168091499941199 -519.8086593869061 0.3005362362843278
0.9013223536652932 810.1503667883287 0.10920170879369512
-0.3530172601701085 907.9645899127402 0.13153921867263296
-0.4276135828343193 -21.667466640176826 0.37125931322450656
1.950074735606315 -535.6662794442886 0.20976405165695775
-1.0190992477499639 -562.5303009418666 0.6379542097135766
-0.20938419417161303 296.0010401810928 0.2127474962993856
1.4603959593687692 130.25783982448206 0.16938759329665568
0.8944581230420685 224.7382195424459 0.01817812046900417
1.6742141693891 92.76761476778688 0.24532396826771222
-0.5764531664641728 962.8611637613674 0.20477112531803068
-0.6099307758789387 402.5607872688154 0.3469775806881636
0.9966656548361195 715.5062215442993 0.12332506926249474
-0.8000729311708212 -37.90387137163998 0.5020879144369846
0.24295263245387422 -394.1906644613681 0.19232121468285815
1.2302092430596725 448.19076836675254 0.15203624855739575
2.1859355879970455 -162.57049515560107 0.38699263801987854
2.450840252724391 27.10505950229026 0.5128633680709332
-0.33371696900313474 -651.3967340015846 0.4670657582117521
0.41143275594398987 -356.13256689166417 0.1205981351092415
-0.6946313026207165 -612.757797181288 0.5673456885845186
-0.12700712033789774 501.3530352073733 0.13519738783365218
2.298236851265611 -494.7910582360332 0.3568011994620095
-0.5761819860222315 -34.65339639415902 0.427878326326844
-0.24095722167435096 904.1336848425792 0.09361312012664129
-1.1244947818562039 -543.8364360660273 0.6575860241359095
-0.7817464837117832 -55.72347847406786 0.4996286427500631
0.2337145134634906 355.16123263750114 0.048224664824295216
0.8724940249118343 773.6105915058924 0.09248461948958764
2.7830244323229643 74.61540901722105 0.6090581039098282
0.001047638281926666 -655.8446767819969 0.34831995966016027
3.3055889278709465 -188.62367460905512 0.6855178575080256
1.4665470722942835 278.4086936877666 0.20543858647810395
-0.10976526959014388 -485.4757260905126 0.35287349989452116
1.6701230837542915 -54.437763349859324 0.20953961710831306
0.9119149410867149 563.1442808071149 0.06707413705222719
-0.8442215558752965 874.7872833328895 0.33157928580639345
1.966553779555429 194.03122567931518 0.3824280616990614
0.9958309707798183 -641.3309199061393 0.012336347238910741
-0.6453618620403103 1027.4693448234518 0.21725068083012858
1.4119540466013192 -340.54137024107945 0.0601316304597318
-0.5794683190109589 1077.227205227087 0.17987012470627928
1.8937354222830949 -634.1138554916822 0.16538420873601137
1.0963309254231024 -72.06002745595424 0.023260127703484172
-1.3997897431991988 199.17679259629836 0.6244374498816785
-0.8600158899986713 -498.2392753208984 0.5926469951708727
-1.0256247808610972 -273.7094547433953 0.6012519522294895
0.06941378630042316 -632.095880304094 0.3164304755346858
-1.3584266103172598 449.12205530639767 0.579663059653404
3.3345726271868994 -177.30791256882583 0.6918453754868175
-0.8091420132183215 608.047717942831 0.3772172213363213
0.06948739954767458 261.0532768509531 0.11484998171616867
0.45553603283680455 -738.0797707859801 0.18724844530614856
-0.41969478513864056 605.1735066770675 0.22503494428426749
1.2384333820909161 -132.35959479549513 0.04633893523084614
2.80980711540656 -297.4327750811334 0.561396786723307
-1.098740235174037 793.4506607907904 0.44232634723337105
1.327143697355061 -32.27695294268119 0.0882267898338571
-0.9439929488410665 922.7931461457094 0.3592045342095826
1.4929862781728869 299.90033094905675 0.2209204537597516
1.6502260827281787 -122.31085942685002 0.18614978988644626
2.9145062112541167 -146.68401595800526 0.6097644463590537
-0.9009422057737009 -379.92469863324334 0.58571883259354
-1.0360953085430558 151.87951484979044 0.539265343850404
1.8386872889690162 -610.0223584316444 0.14982643856185499
-0.27582318247749105 19.4509986178075 0.3034157740417946
1.3216406375357181 -541.7921661582831 0.015397725593061755
0.5842437533578895 -542.8371234903959 0.09850202137597376
1.329215572681249 697.3554896997671 0.24773239380069276
-0.28436949972559167 788.707625918898 0.13175280761883462
1.7104658484622097 -441.89477093706944 0.13846635169756025
-1.2247194421256808 539.9809761541624 0.528733616296806
0.08119056786169532 -422.1390713954959 0.263312258127596
0.4166079586239937 482.2260444099934 0.0044218730579135826
-0.4138363017792466 -617.580994404869 0.48657767143727887
-0.6406799418629614 -19.938678721708584 0.44715347689583035
-0.6323886914027302 -297.822340182752 0.49690211558168484
1.592314247307799 62.448114454676215 0.20559199642968912
1.738425547632201 -749.0038637853719 0.08669003192525772
0.3442144883846854 138.45140923864392 0.0521452691550973
-1.3724111288766794 220.1980023070182 0.6154216455017381
1.0455365885835903 -88.42854618651472 0.013525421192329289
1.5503259040123274 -224.30115134931486 0.12619492005241617
-0.7094598194143739 -182.34636643682848 0.5000074429505464
1.596996064266716 41.99329747082038 0.20274273076888472
-0.25496752708382564 -888.6074429965422 0.4860961433591604
-0.8792592399322601 278.9654412912648 0.4688365390085728
1.39707538303375 223.2217023910439 0.16579892067122365
-0.7950596605072653 442.07003254383653 0.4073513891146436
-1.305677381594353 426.7807941775957 0.5693312685305865
2.4233189956856673 -83.22785648124204 0.48453361553738783
-1.1317886325150108 862.4680747356713 0.4399207990637721
0.8178012670479353 782.0984320843147 0.07684214393811446
-0.17487970366306316 -776.0472704944432 0.4379830555885233
1.6948578483878085 -778.7071214841213 0.06820296405342802
2.6104228147538784 164.99529035770865 0.579530048935542
1.575333496406923 -259.1721919644699 0.12790441488993803
0.7549057688178558 447.68339559107903 0.01657462164391919
1.7791379630410187 -675.8954251691544 0.11440680804766319
-0.5699886330064718 -557.7031089913434 0.5236367552510479
2.744299819467482 -275.07467735641774 0.5470281388194927
-0.22303697149905832 -340.8199885271764 0.36399881749517976
-0.768062127297042 -461.6403432315517 0.5635415219248863
0.2867143263832126 128.3487614721098 0.06967645630947074
-0.9819807981906221 -164.84278730212304 0.5745047471055793
-0.3199976264762423 615.0646745023146 0.18331638811330964
1.4622567193836347 456.4776834337556 0.24500384961718266
0.2170799668103165 -356.7257017298117 0.19394213676120545
-0.6713977602469157 367.7079097063952 0.3778840179406137
0.9949795260908354 -445.00593864607913 0.0017542468438018464
1.046439332892523 705.451987212439 0.13923408599536607
-0.632684180837056 -475.0506406857994 0.527937420734096
1.5226293428202269 277.7501518889626 0.2276251868324477
2.2595764760881147 39.33589713215315 0.4542751364341185
-0.2781128433413622 839.7220946535449 0.1189285918950052
0.46925741495273043 189.41830499731918 0.018978353587675995
0.9661859503520944 -852.8827670634765 0.04066498680915542
-0.07251361996222672 -597.9909928545457 0.3635386339529484
1.0636077089536273 -42.873142507999546 0.020474631948817778
1.0560087322225902 741.1258143652558 0.15048502520580162
1.003465765678665 -700.6350817475575 0.016194998587479723
-0.005733028327483014 939.5584876455916 0.026024523885800458
0.4279715254670846 404.3012699991277 0.007608206746019414
0.5315779710038979 -631.7261567403159 0.1349222602097381
0.22858035756533313 -262.2012930616211 0.1681110971661231
-1.0248551090154099 -213.97447119696176 0.5925984849594509
-0.4104312114566 1014.5256029543468 0.12992838388863884
-0.556019800893166 852.9382293062145 0.2220315502255522
-1.2803863553262778 -112.90055939211516 0.6380069997454857
0.9944856315589956 529.7255597106735 0.08619919312897167
2.0069742304106004 -438.7290912184761 0.25502297091445747
1.5996331355010256 -829.6510061429408 0.03609089241843529
1.7848115952804304 -623.7390978836509 0.12712169344897592
-1.3772189580375218 439.28414362972035 0.5858873613665713
1.4831370779019772 432.1169017209429 0.24770514543640415
-0.06089604748406252 -987.1882752523991 0.4409366223732925
-0.5091670677888855 -656.2926480727274 0.5225828791392908
2.2211937428543145 -48.12542184662607 0.42363625104548225
-0.9227485795704985 773.0910027695013 0.3838226047586074
-0.3466378879837151 602.1141058266928 0.1967169074118846
1.0715678197393437 561.8092280963576 0.1182559569151484
1.5813710378185764 5.8830548716075555 0.1883304731676271
1.6026555333682115 -474.8718143751976 0.0942206298327565
2.316567202033979 119.28521036150232 0.48796437447441454
2.3668854645478135 12.130512724379741 0.48419273792957396
0.5154934767792339 646.639901377662 0.0028360871150450873
2.3047485472310347 -488.539886217803 0.3606522898801209
3.0967088220654846 -89.10204537778623 0.656721226688734
-0.15759721540115823 -802.4579114917778 0.4373116125103009
0.02301511233591036 -588.55649555528 0.32469933945659124
0.8804835088897904 -517.068037289465 0.018803279343484712
-0.6064306052568715 683.8756880762262 0.28150849960710694
2.021338250285279 -585.9513018475662 0.22653374825093509
1.7914564744119625 484.12427666762187 0.37994995276373034
-0.8155790280460216 671.0499994417596 0.36591679610623484
-1.2529826666875161 346.8721067820111 0.5676682899996476
2.9541998971873253 -85.92245576799951 0.6269221540620233
-0.4189275813985287 -681.7173808493619 0.49981831360567414
-0.6955450530562468 -335.2187304422232 0.5225747022902051
0.4346567146252547 630.9344870696555 4.853221298335424e-06
-0.4459176996217158 586.6515551141522 0.2398348906617064
0.31492943064945167 520.0213833671025 0.013247878681088019
-0.276493434995845 14.519601731717785 0.3048123462924443
-0.1274218658966353 869.7785028025953 0.06496908992404261
0.8923383536775591 276.9386168070953 0.023010888130459917
1.7104891232689547 -780.7502038909438 0.07244217585965008
-0.8175809916163386 -443.617545777592 0.5738413792223499
1.393082543998901 -632.6507009745753 0.018316102752479822
1.2996868820700913 515.7960042660841 0.1939677340645502
1.1801777781996752 224.8982455198652 0.08897575917284974
0.558200860185637 33.52291289116215 0.019237786317521464
0.5470755233203077 -997.7268520255768 0.21061607090152454
-0.7875519461893661 241.86614305655075 0.4454120710831331
3.388372522693772 -251.67618181443027 0.6937045739573254
0.9530975290121295 -893.2917940243558 0.04960016485108762
-0.7687210815823884 -161.77696574141044 0.5144002502047501
-0.7864297839335914 -353.0193392163667 0.5514135018916548
-0.31797160212568265 127.190510488462 0.29533306222744016
0.7715298591708357 121.00228603193409 0.0005286492503391166
1.7529634269784193 -706.3300410088846 0.09947398439254687
0.048839465312383146 -947.1272783862898 0.393798286335999
0.9205584749690716 332.51971436271083 0.03513021965450721
2.9135367244306254 -277.6977164364798 0.5911567129141692
0.5121664185512735 -589.7111322119242 0.1331078881070395
0.5334209714934446 -35.44561569209941 0.03140725090070116
3.29015881523733 -232.55206899475365 0.6780269301837467
2.7495137569726253 -297.36761932594743 0.5448709053180669
0.9468168092716189 -726.8270098248938 0.028949304943129382
0.818099548100099 -26.77787737637459 1.4842963882564517e-06
-0.8209774055261424 710.546700124886 0.3592835959530872
0.5410128138921138 -888.0089655590712 0.18786226180519436
2.007312821440875 -356.6498656389721 0.27424218415770285
0.9644550796660083 -386.7933249958977 0.0015895216887460617
-0.5818908522735011 -236.57515210428437 0.46947071123829
-0.4376312206639503 -664.6739427447059 0.5025309446939905
-0.7950363419524583 -521.0154337693621 0.5796225982741845
1.1767319688830178 -292.41993246245147 0.015378163052893785
2.620446373203195 -38.03975834656967 0.5508418914632969
0.0823659137412025 -106.22370558139482 0.18973044293487107
0.4115384341404884 223.62912615024925 0.025714328549703253
2.2409688070011553 -564.0226764236102 0.3191364058056129
2.138400626317792 23.820018195607872 0.40906423303388123
0.8523964712156034 387.7975451508257 0.027622647184998676
-0.35322306758238087 -204.26916792919656 0.3830453275460284
-0.03299204390373167 -1037.1763385038364 0.44131951559723376
3.2126439287492357 -167.337209179463 0.6705542351307584
1.1218832375674712 -400.57108307393855 0.0027329879588036373
-0.8232469974770579 658.852834461258 0.3714633327020854
2.2688619904044227 -536.0279364070254 0.33633449327206094
1.6325582515941817 -386.82028987314175 0.1218737680618476
0.38670445260596886 935.8512660203658 0.00596737098256678
-0.6677303777678633 -303.64268375282734 0.5087852390189682
0.3499735444473455 727.4557244585098 0.00039535764792121087
-0.8819932793897738 439.9681703449162 0.4383726580908244
-1.0748660249315982 419.5809516204886 0.5049051216985146
0.5001283406037038 -740.3606567121417 0.1704407215932275
1.4984961866514188 -526.5769896461969 0.05432961319086094
0.3042049964689364 -813.1128145432419 0.26490371887201314
1.0882645196273517 -549.8782986867227 0.00048020392504852103
-1.2334294798608716 -161.11233056316132 0.6339050756841027
1.1320746293159838 756.4060121766918 0.1830269314003493
2.836229341332362 23.662922882407656 0.6145758133296432
0.21619051375867393 479.15722015283654 0.03536508779070729
-0.15586041452266652 633.3883066189849 0.11806279926122631
0.1471236211098792 -379.5509101127259 0.22698651190176555
1.0827754135428693 -31.592858500027887 0.025099149364497815
-0.8964573635408312 691.9775961033404 0.39148472589414435
0.54958645530808 523.3277879806403 0.000910066382950826
1.4744858199441933 336.45866654175916 0.22200780466010897
0.2888342493223901 -942.2871071008315 0.30092257956969576
-0.47385130462176894 342.93304771226894 0.30745427452901936
0.05109551055728612 -683.2327128330093 0.3351575692816184
2.0174888943113363 452.6089079779224 0.4535521133338527
-0.3358928175806202 -244.7000248051553 0.3853171042689727
0.6872914848300742 734.5174203436707 0.03515668843168672
-0.4124878954625526 719.0884979886648 0.19590425401194092
1.5519591466511626 -619.1892164518221 0.05424894729286924
-0.717148906007704 -420.249561872747 0.5429960245388284
0.06365898121062252 -549.6322357386105 0.2998184549262469
0.5091565184283466 -179.29970255940043 0.05733001904243215
2.028470880843787 -284.5641720318388 0.2993302445699282
1.294257265578879 687.307491020229 0.23138739872751313
1.2099393621277283 134.24578989503175 0.08176081269404747
-0.8518428006645651 -633.6985652218607 0.6096366038665573
0.3830042560754776 -654.814693017664 0.1967533804270536
-0.1584655990645134 610.4720658536228 0.12369197432015644
0.9678969100344934 -518.5070218396679 0.007170463331297463
1.2115526617721788 619.3392060409435 0.1829883986588241
0.782835537208588 96.74328261264077 0.0004527708815404438
-0.9059375296078012 632.0742681157446 0.40755528542736674
0.47040385401040496 564.687277400345 1.5042390946424987e-05
0.281990850319902 523.2088402037709 0.017914865329676233
-0.5089498336938161 -893.8893356440525 0.5613541391387018
-0.40228421693315974 -525.8371629181669 0.46564287840560026
0.14624409157305407 -529.5133027751051 0.2622243984809555
1.0320981012098114 103.2358614722823 0.03054141488489281
-0.556347205561843 853.0912235160163 0.22212679781596406
0.5837771330598553 -51.96076216303413 0.02343271513579613
0.33604636720912184 -734.5608030050547 0.23386268834797416
-0.15822143766840613 -553.9589539823586 0.38600935856137975
0.8400677249970954 -918.7939732633266 0.08631990776901627
0.3089007308935756 379.66171206713784 0.02805558513965879
-1.4219166774522916 285.4917582559565 0.6180898004013344
0.3716206912457414 930.018216208596 0.0043472778191365295
0.011206279699139898 227.83756135202975 0.14276572346843522
2.316047856955805 -115.36409140196247 0.4429863362350656
0.39500528971768456 948.9715271762072 0.007564900059424114
1.0463253552284206 -158.42210342976853 0.008482505703192407
2.0278804523022282 -92.59696874639008 0.3426912578681045
2.2315283538345483 -155.26305078592247 0.40516480269204014
-0.9249991960987998 684.367812106088 0.40348347992268396
0.986149355094396 534.3768990002193 0.08442121268058558
0.7653615257042337 -166.5283252501414 0.006984170199287732
0.42822606574476363 403.271886644912 0.007644778201804335
-1.3384481991147892 108.9289476904039 0.6224220079281947
1.1263401323896358 619.4273000847043 0.1503638806676162
0.1182293646805852 -1018.3777122557883 0.38348745775553184
-0.03174158053820286 -540.607847163055 0.33517052295658584
-0.761364423953709 527.4213325617472 0.37685624060796497
-0.03937787079891408 688.4249003781156 0.06994835463977118
-1.4007145558033318 58.86913002638903 0.6423998628874685
-0.8519739811733423 -170.6093104800376 0.540145132609162
1.336539774961042 -640.9057032022919 0.009653190173381348
-0.14567392012126734 295.86970744521886 0.1876126979291386
0.8662751061503922 453.9998763513215 0.0387729648407196
1.707829512233553 162.54722917539038 0.2750203689897739
0.7492540811400026 -544.5201713477437 0.04994646952522417
0.09484366335961747 -190.53619225548334 0.20410980718021746
0.49240155661342366 -902.5868478807141 0.210392965388123
2.781429687537388 12.579748381162517 0.6000802307205437
0.046054961090425506 -624.9196133461587 0.32394618362758604
3.0468338293696418 -271.684562785299 0.6235143018529995
1.575010687129269 -378.95523540486636 0.10353132442777721
-0.026210037161605637 593.7490198809649 0.08259246523727515
2.6260821608783935 47.64704812166474 0.5658372225330459
0.06999546161095993 789.4855870319816 0.028248900785659
0.9749129710664854 -711.0100196175206 0.02190409067314513
-1.2192916539421321 -402.058692656581 0.6600793917829059
-0.677846172468096 369.9823884846662 0.3797918320680223
1.3257294534604454 119.18188107231208 0.11726781434722972
-1.2132875944325001 7.090655393906218 0.6071400876322259
1.8016626586126454 506.02846393210666 0.38842743815828595
2.1246013185425436 -172.9696537660568 0.36181280813857924
-0.36109283846003337 824.7054283589073 0.15238668048596807
0.8991247432417813 -983.3334950062697 0.07957958837920674
-0.6109475898891632 228.54178095971156 0.38542973837932537
0.43695440870380176 749.7088266412636 0.00174302016178572
0.08386831057457678 1060.5501812748246 0.004179124941257832
1.890948163614224 -317.3415256960194 0.2367618778113519
-0.7515884456138927 113.07049401310451 0.4584817939875539
0.4622495378421678 639.0944204326147 0.0003151781649006992
0.7199647821926975 741.5527757883601 0.043625984308617596
2.424309295134824 -354.1880765841055 0.4325195339931269
0.29458121482512767 -109.69785028601132 0.11143453440753276
1.2243709361583306 -623.5414607722139 0.0012731887966425188
-1.0703001307081328 -544.9437631443682 0.6466312387706215
-0.05247691995864612 166.03217895345142 0.18065632940020251
1.4949333390665391 -835.1801742221178 0.015843913135437412
0.38406948477012226 -190.6826442853918 0.09708719278444576
0.11705189370558355 626.1483777712197 0.0384584727014016
-0.5930291049690388 727.5151874060646 0.2660219926499508
-0.2695411097925833 942.6954326292255 0.09564044650017489
1.740941565523214 -344.145550389169 0.1713599036044831
2.3173448560001697 -149.0026041796399 0.4367273373842865
-0.5790606406982537 -81.69414153165167 0.43834810502330657
-0.029395067207281134 879.054722874313 0.03837112810895045
1.5005606283435051 -783.7186051186658 0.02166191697527273
2.135091828639575 -541.2662542377271 0.282466976366264
-1.2829293735247778 415.0592264739164 0.5651104479513804
1.4847048827640739 548.3753746182908 0.27537027492387295
2.9292460101582973 -251.79494239009762 0.5987055589711006
2.545117783066817 -507.958191494835 0.44337626432365274
0.8615740488344013 279.90734197927395 0.018039972281731004
-0.821940039839038 826.0625540706528 0.3339110321344918
-0.33196209022309553 394.64273641618956 0.23884062291057054
-1.4537396639488571 494.5828051927326 0.5969016184480074
1.3678696507993424 -619.6890323775559 0.0155484288947661
0.6183646333025246 -86.90108824410072 0.020891740103787217
0.8129222228732675 310.926776587047 0.01341858607162786
-0.6988029892844244 586.2474671467266 0.34013762609493997
1.0900418030856807 207.8862597013558 0.059165962202926504
-0.5466899086319388 1026.250457302525 0.17863296733373452
-0.5603908648619493 908.9852765558201 0.21080973266121836
1.72166162118709 -31.04499421023138 0.2355315680351131
-0.5020247071210784 880.2791746189973 0.19431099312977354
1.6134146543025223 -488.53007164998894 0.09514664039138868
1.5507488714432796 611.0866616488443 0.3160034090622969
-0.30981726253077135 34.66012200511341 0.3133394523849933
-1.1503630573821626 -201.72105439347513 0.6206698911495288
-0.5372619249918564 937.7890314862236 0.19503885608150928
0.5782205527685471 -402.71775663265237 0.07466042250474908
-0.9254734493189062 -437.98019520929574 0.6000975285113603
-1.187671343804272 817.01225485382 0.46753855118840404
0.08451078075156504 972.6416710423807 0.009111628559279768
1.4802514820197994 -120.0797145773131 0.12278088078696457
1.244918552484257 -447.461354190405 0.0122794238807528
2.1630231996216285 272.387541272155 0.4671352970755396
0.842085558807949 421.81491399503716 0.029508253344850032
1.8728375277921276 -695.0456293532075 0.14415363684766017
0.1770197056714944 23.634408439282197 0.1255535819310645
0.1622762767802659 -940.612947035294 0.34989032436278744
0.4185576018137056 328.4277760973873 0.014327560601619651
0.2350300053357497 186.78751892149876 0.07494342102438654
1.1970962270064784 264.60399151343177 0.10209018205493761
1.8141774587077852 149.5248571609427 0.314219821323762
1.1939921929471426 166.3648033243578 0.08260118140901082
-0.4489454454183459 201.95632148095865 0.3297710516216876
0.9311653276044562 -601.9262512590252 0.01857099546090539
-0.49909333306781 387.7563699770585 0.3071460778005045
3.2173380878071907 -141.1786110042043 0.6743278211056799
1.3452826374110798 -539.890869306632 0.01931245126665691
0.11628718723350273 816.4914191889877 0.017187396116659752
-0.47917761118944524 -510.45241835245633 0.4875734407298827
0.5325366657012005 627.1920133540252 0.003225105186491117
-0.5645567845775201 810.3892538702303 0.23532520643139587
1.6019771755172896 -741.1651019591819 0.048865033474171704
2.8949425430193116 -119.89574924012413 0.6088203254053911
-0.6443346473996261 -831.6628594289602 0.5871416403291775
0.449074421756684 569.4895182764119 0.0002348007930627204
-0.6064578782317611 -292.6644669628955 0.487838770582971
1.5247384584862644 -570.7425526992079 0.05448879398996542
0.48545154144072433 248.03475741277202 0.01154676163943466
-0.9712268201950716 424.4301778909289 0.4712907575723582
1.0625534695314467 -399.08324201510766 0.00026417510659850797
1.143317272874728 -143.86751137536078 0.024232246373684346
-0.0215880863613227 -437.1292156930365 0.30769779494535304
-0.7741622783675917 -130.51275119021614 0.5105762472638848
1.401572858072006 487.3450405530491 0.22787628474392027
0.15760244127184042 868.2055128296715 0.007719370094004093
-0.024058550071954787 -741.8526087110051 0.37670559523844305
-1.0207638068214007 573.8050512727232 0.4590435164983947
1.2336820227053378 309.52145727657967 0.12379297986066054
1.1126463169745915 -241.54112676785326 0.010628280514228618
-0.24985911088390034 -155.9409072289618 0.3331507755883959
1.0810195401636424 -338.84567426401577 0.0024192678972490005
0.8157352572562886 825.998833466399 0.08407346915542724
1.171101766141266 562.6351336095131 0.15479953418003603
0.5301588423041539 459.20866011062867 2.2980183151976245e-05
0.20896240677521138 210.9148690102263 0.07860315242975595
-0.9603501198409318 648.853884031349 0.4234410175376304
1.453113531197552 -74.99578662718932 0.12243850233921608
-1.1259996676722208 836.6351680660562 0.44307410523178015
1.0982504312784458 -175.62190381950757 0.013821284892125486
-0.97441862151531 -41.279708803251424 0.5533378687240211
0.6984150643168239 -537.371120329299 0.062459465953056265
-0.6144176805740182 455.93911345834135 0.3367626050133618
0.4461095006628797 164.47517107554086 0.025670918166431363
1.368974567429982 20.467036065718048 0.11236713489290076
2.161370219352003 85.42345600347994 0.42983646601361813
-1.0569894455540216 -368.36589568675595 0.6214360305979103
-0.19043084382515052 -575.2558931431698 0.4023013497869046
1.6758285558864083 -95.90581192997047 0.20225698921987711
2.752611019171101 -10.026245564448118 0.5897832241759902
0.3041582413408592 -178.38336685973604 0.12204290215819089
1.5546172643923708 -242.56792308970375 0.12393870747847553
1.5402543594047897 -667.7823164572956 0.04412709513896657
1.0275869287457844 -598.9966340372426 0.005891444032612399
1.284078038249062 -548.8844074641664 0.009768661119796993
-0.4191962940175502 262.9915611296856 0.3041988596216531
0.36795814687311856 529.5280189155267 0.006315917563369945
-1.015788202012089 -578.7606337714691 0.6392643333884526
1.938951242351248 437.4962620055044 0.42352888151588375
-0.41683906984939934 -244.8493920288032 0.4147160958792615
1.664079394639301 240.80659242349907 0.27569375946660113
-0.24320577428229861 -4.203993107335009 0.29593542514555976
0.2271112222722802 -146.50118020044818 0.1432935145720577
1.6265736561298814 423.2445215189666 0.30290676624634466
-1.1513246803209927 578.8399496003233 0.4999899176909661
1.8673137140546257 -673.3348957576508 0.14678764380783377
1.4489622296228386 451.7424217012647 0.23857313503521727
0.3623928337045925 824.4134449572061 0.0005073690755820591
1.2080808938636383 -326.851393381039 0.017122005775800645
-1.0354926366717705 561.9346475637021 0.4661958963497445
0.130927042734845 -306.8934413790781 0.21661371406842556
0.17337365243227443 253.76226594601576 0.08190825874783568
-0.315024292385488 -369.6095298395835 0.40418137387706893
-1.0990781576341855 742.0192054904319 0.45256974089957125
0.9489786777947742 93.74846763396727 0.014850642596164634
-0.5075984879525857 -442.26507898751663 0.4840301573916784
0.582269887825835 673.3262205963742 0.010724662811378242
0.9360139964983294 -150.35803264280275 0.0007438205672851817
-1.1856417984115057 -457.9884970288225 0.6598449585797123
-0.2923269140407625 -250.00512672422508 0.37023830775621114
1.6768932899118172 518.517478767478 0.3441568798404636
3.2226983426955886 -132.29151201302034 0.6763025810291776
1.2572922965295754 629.239203732988 0.2032309122721605
0.3497372024412988 -961.6953549144728 0.28118959468400323
-0.3102161194170616 955.9895306151295 0.10666573712326548
0.5401752569966656 12.197480491971419 0.024604869407403564
1.0493433528870113 -429.3788440924443 7.606708933910346e-06
0.5378310495088046 349.842529158095 0.001538646583563031
0.22440425583807033 816.8670286333772 0.004253939722627376
0.8191967796990209 256.4613983283989 0.010093267737611362
-0.6536304042457743 -788.000510198309 0.5830899992829399
0.20651656085931713 -216.19224367144648 0.16632775945696557
-0.13752347096980433 -97.10212243210094 0.27532081129756203
0.03388988160055573 -265.3485037625078 0.245782780968241
1.4123953149554003 151.02179997512417 0.15567709695557091
1.5861944622357533 -706.151569219989 0.05002145625486852
1.9128336735472706 484.1889807474838 0.42387725852612324
0.990014257569759 -627.32170493395 0.01202641270406716
0.12408993934293822 353.3336662051813 0.07927423122283672
1.8580230872027912 -140.96150350328628 0.2646106755272824
1.2962951496480668 -89.27465970160006 0.06869695366570122
-0.8553670963783476 -24.173302284916872 0.5164208705311736
-0.2054223860093678 219.629568352241 0.2288580325151881
-0.47278952299320376 57.14716750644857 0.3710412100837985
1.3181900124540202 -893.4725384288212 9.75632906943734e-06
1.0569004223877452 -917.9152993096668 0.029121700893577858
1.3054975445291663 650.140512759654 0.2272520205435006
-0.49436875796979063 -664.0123294227544 0.5195352801345208
2.506905200315126 -562.1520580512713 0.4191503032446211
1.0068069687851102 80.62231839113474 0.02310019808308829
0.45697818157956305 -695.2739023992945 0.17700142506140878
-0.7304420938065229 668.580520782793 0.3338843995907648
-0.7400323137684922 -328.6542380405971 0.5343949446228919
-0.6928100692137847 -811.2639552171679 0.5962186736442173
-0.42931721622023744 -289.8694779371717 0.42833460437766024
1.8150061069771597 30.01029085160576 0.287082108991735
-1.1289302147579647 96.92101207417795 0.5731978587611184
-1.2717872190599853 676.7900045615575 0.5192356483593056
1.8230505019203866 -0.2647233489919927 0.2832835975724471
0.14080860968764708 -421.2293419275443 0.23920119972660026
-0.19250394337266985 -183.32821912807879 0.31697084942248527
0.6462061504750973 -335.2051990182765 0.045320870409391686
-0.41305921585726035 487.60444228280267 0.24971526521365708
-0.5864560162548416 -264.2080818673851 0.47616763595012085
0.8572035089245407 -539.7638498651544 0.02524746053492677
2.080471196215653 -214.98985719688005 0.33555771283994673
1.739654840649928 410.92110920649793 0.34427012287513203
-0.11164471256619413 -248.79443673943297 0.30007448434441497
-0.5591100600327119 -899.5161390824962 0.575453774970443
0.7091442007328388 -440.1483216887865 0.044828887455502606
-0.14126938115695964 -161.23755394401667 0.2916589053781247
-1.4769410859402343 408.14657078199525 0.614360219444758
-0.11186156726703134 419.3045603286662 0.1471916565957717
-0.5619049084730683 -426.3463964057785 0.49818423815575996
1.7563604392732806 85.46470648407217 0.276530600788756
1.5357094274590397 550.9087125953145 0.2962729285325687
0.07723620996425962 -472.66414506346825 0.27663158640483965
-1.0565727318352245 -188.98037591493642 0.5968257018305637
0.8434321084577057 713.148755248586 0.07251798510392464
2.90228176090892 -326.37747843351224 0.581213207340801
-0.11404946463664234 -903.8324503476521 0.44256576148149807
2.288299920036227 -596.6604106707744 0.3302176435178692
1.493317383669128 -410.61890256895674 0.07176511425050063
-0.802401271491655 666.501211559676 0.36193537184673463
2.661024137358046 -165.82720377603198 0.5414651955357186
0.2842305213184473 -675.0268288712916 0.24077426749028497
0.6358695091027917 -799.477059332495 0.13241052084565716
1.1394071011109543 -792.5366134063096 0.005942582823509564
2.3417971106940465 -142.61098071029323 0.4463698827116928
2.8201058379645394 -166.83376430539818 0.5838694745923972
1.4055772775410074 424.7415451967288 0.21496874476322092
-1.0631881890477413 187.93579655721533 0.5410084140163866
1.5689782644783492 390.12779443598697 0.27233156462976527
0.6439339408963687 323.33211663282054 0.000280319407026635
-1.1986261713097224 -439.38103444805154 0.6602786670525745
0.11808928988659617 -876.1128530719787 0.352467738899763
2.2287578755853215 -496.42988559477703 0.3296920138560775
1.8943249163775537 -231.1919502040073 0.2581661008705667
-0.5752617688670829 519.9486966949228 0.30691780231838556
0.7404553884739735 116.75826958802963 5.26018929348794e-06
1.318635640848292 -751.0370526406275 0.0023180981359019436
2.0431576650413144 -25.855863006703657 0.36331344907966007
0.11921324974376457 810.6548732603437 0.017260405998541853
1.2799994114063178 -13.098726852162827 0.07700336232331102
-0.3742005806976647 984.7846806139248 0.12312968003821052
2.091247731548054 -584.7638753322149 0.2548185550406811
-0.5958038721272796 942.3055584334722 0.21720505421461242
-0.46715989278081804 -853.5595626192696 0.5434392345066908
-0.4740820249780737 509.0949505833921 0.2691690681145947
-0.5601436044597163 -610.7057236298195 0.5297426446639442
0.25271143752751324 514.155277373234 0.023871623313175223
0.3856699532893588 -541.5483484996219 0.17006875571747593
0.46040495684574556 840.1266397207139 0.007801065534181966
0.817369593791949 -325.76077295423545 0.011705071582618621
2.59325024720616 3.736203222327731 0.5500294630123469
1.1123488391076048 -709.1040501784769 0.004094437910694622
1.5080443913765607 318.6865094664897 0.23129814750463948
0.9312330392150387 669.1912134758506 0.09187383240483811
2.40045089326747 -496.4752292939902 0.39457519506700733
0.23409223126087997 -702.9030249443144 0.26735773081612646
1.2429995899467994 -475.88333304709204 0.009926047598186914
-0.2839160765721964 996.0816767704798 0.09023673036154857
-0.3659985030787911 -202.9660008850094 0.3874848173348511
0.842918926209222 -96.27659410219258 0.00011674369611622744
1.7851153121146688 44.98980820478073 0.2786301487696698
1.7621819672598502 -720.1140876246069 0.09987890338128998
-0.23507180543381812 -749.5423278277005 0.4532250728960023
-0.9961011601051406 512.1062641547965 0.46274561907157563
-0.8240957241673159 -281.5039183199293 0.5503505507132365
1.8597261745304372 -296.1044826984362 0.22919867381281656
0.45332730079195005 472.4910132114212 0.0022478782592114965
-0.26687855450105635 314.27276994876365 0.23146240631008472
-0.5757403176935341 421.49712580385585 0.32951276043257927
0.4230118851516458 537.3935491872253 0.001838600327743776
2.459383893361247 -505.0844956798503 0.4140403344691055
-0.8859570282914742 -25.56754172525916 0.52569619287233
-0.8047990003460416 284.18361749209134 0.4429155603659321
-1.329536012654224 134.073557205008 0.617063649849019
1.9164488535353248 106.3595046263872 0.34426043020823777
1.2748296135391948 123.93332507538253 0.10077193473189655
1.1633789572951805 500.40391057893567 0.13846013503340265
0.6375681890165594 423.6548066807718 0.0023730928595081975
0.7882458116305149 -465.6372506239526 0.030358044209028132
-0.49324208571229566 384.1060041328458 0.30567273655346183
-0.5705530214750396 -838.32052461116 0.5691614016980523
0.40824973706753354 -772.3366456557939 0.2137861719339001
1.4234098077882054 -587.941119536418 0.028520380253566586
-0.8716680675604834 -588.1595527416939 0.6080779874209039
2.7034766437986706 -137.60340878193028 0.557741948566372
2.47459490456003 72.10864271750074 0.5276235455936186
-0.41814333309114615 -191.94617614986748 0.40417166195523424
1.06063605577778 1.2506959927954995 0.02452390980339467
-0.4910113107007965 748.324098450568 0.22032628441561272
0.3664810455280134 66.38045688951433 0.05734112412755176
-1.4798778512290405 3.4009328719578207 0.6650414381435956
1.6808411388656375 -539.5686067019519 0.10780255308460719
-1.0963782080888556 415.7068177968263 0.5121136036141548
1.9392451275897298 -76.82564470349098 0.3117242170389874
2.1561055872691046 50.314027071569626 0.420839655136296
0.9926810918864939 -693.6565643526368 0.017242971431451065
-0.07172571418965012 -404.455112085084 0.3199508297863415
-0.9380332152962612 -554.8982694000559 0.6190097984464691
0.9243606640957742 461.21619967866286 0.054156950173783934
-0.8328698234302392 -406.62826252617776 0.5722283168636042
1.70131155631977 521.4558236890125 0.3541640711829663
0.5369174560102994 -555.2858571012938 0.11712581470462344
0.9343072131967951 -832.4209110566699 0.0454600477084687
0.7436682535980139 -940.452515259532 0.12308178383041471
1.051862812785861 -103.35884612637233 0.013197869236732942
-0.9916999954851059 631.7066456990608 0.43781817926647776
2.7332692749663927 -418.3561853076849 0.5199669395591605
2.0751591460547996 163.7117954796306 0.4154850294736023
0.12330129434562087 3.525922261946789 0.1495185545057344
-0.05025790723595036 694.2397181987931 0.07215956494969987
-0.047802871060089736 -1014.20961399592 0.44182523117786565
1.1260490121725433 -648.8056151344738 0.0011580298607486103
0.4404389112450289 -42.80549265841614 0.05451083072194718
-0.6116896237564882 1072.7948531265918 0.19348315765163085
1.0281508054165773 606.4434223339313 0.11215132733413831
2.0226094818827622 -555.474108315306 0.2341220029525274
2.8675536562593447 -119.23135256503019 0.6023941886198725
-0.8101458900452069 218.610625049316 0.45757628432742214
0.11367928074467515 751.481227693951 0.024101723524664487
2.5944218536358337 -498.02891223902736 0.4618984113115483
0.2086565480006728 556.8721705838007 0.02753488367379229
1.0748425342439003 -632.1654030975723 0.0035511687453198522
1.3934876876275817 -631.6918663291054 0.018472741802099547
-0.5303479389634826 397.97681420782874 0.3171105238414394
-0.44642092344695117 354.5017884374977 0.2939352370861872
0.5908265280767202 781.0083479997554 0.021433665614313497
1.8372643023702155 14.511616420373684 0.29235730286100114
0.593465750352723 742.8029970065652 0.01814255439042165
2.299184638403915 200.227173056747 0.49723804633688856
1.1669559283897268 252.6060347360342 0.08989477304301927
-1.0883685681831587 -150.02931627837177 0.599060610163356
1.549362079762205 -423.49410788433295 0.0866638881188474
2.6149614110422768 -86.58877046338853 0.5414484664239003
-0.07042980764416695 709.2924373346916 0.07557878291894776
-0.04835642412560026 841.8565074552434 0.04810148083348238
0.935009230039147 480.6450726369658 0.06007951832503259
1.4240624623168012 -345.99660780634747 0.06261862613688297
-1.1539658264583088 -227.2246281253748 0.6248260956149552
-0.5780853082920214 478.3040408890413 0.3175427847569391
-0.28772254734775715 27.707151636019262 0.3062235258894519
-0.519161304269333 43.54268489026458 0.39117866284707303
0.9146989107617964 -670.0224326372864 0.02877643827343808
1.7997943755919306 -681.6678685857082 0.12047742103516758
0.529399822715616 190.64260631727984 0.010201250495720054
0.2580131672552526 921.9075467589576 4.8507415691683585e-05
0.07231876814000948 -436.9492998164957 0.2703070628203523
1.8509189070984575 346.2880904348017 0.37227782974646634
0.7777073973100286 -602.5858251916641 0.05129757169238323
1.2926098543774687 -231.34144566440614 0.045527780174745285
0.6420044918633037 491.0109836019658 0.005690729704867156
0.4093738445401256 -545.3816084108593 0.16184034277662765
-0.3967021394775663 897.4943150532463 0.14989033807214072
1.2698781339962093 -502.0002571551895 0.011394937217377011
-1.092586148045097 -103.44532395382566 0.5934775612109441
-0.237680268513633 -473.7820479411581 0.3980694774649843
2.1528340387694422 -568.6643885679161 0.28319905070138773
2.1348991739218555 -183.17802057805727 0.36346657999071547
1.662448677170284 -543.944442824712 0.10072833308251364
-1.3523923843188832 472.80776678702864 0.574559564691737
-0.05200087324680802 -406.66969223409546 0.3127125895643584
1.2890377539396811 -299.544107818149 0.035464803301360905
0.8871659067150046 -582.3227423338811 0.024264489150735164
0.9646376415450562 -174.4677138344781 0.0013168804562637922
0.594378577628514 616.8068500677266 0.008273554549249867
0.2310509920005157 -1051.0476303681532 0.34810505632099614
1.9592348190851443 351.46914281362024 0.4130204294685952
2.2675845764426787 -628.6279877269465 0.3148624365780729
0.7324897267689285 -545.4925703419572 0.0544562523724254
1.1993323937111222 -827.8183742401259 0.002797849465075
-0.5738986299137201 -360.5685651629077 0.4900038636497409
2.5305345033069946 -360.1913743416691 0.46721906574127686
-0.8769728209117413 76.64790432974473 0.5052727504382996
0.8406641125205987 -46.85627863974969 3.0420049899190337e-05
0.07719819221672908 -445.52577068842436 0.2703470012346661
0.19233419336245072 325.52954452716335 0.06389656758635982
1.4626304856295953 -429.33482424750764 0.05989061657833652
-0.31805474865385497 -605.5262243865519 0.45301383960339536
1.485718967168052 8.283744486315982 0.15207875887208994
-0.7733033995375467 249.594415149224 0.43900384927501657
-0.2053265906803876 -610.9931937496752 0.41509320675112693
0.6769240462896964 726.6676793289148 0.03195050236295548
-0.5833304444737388 456.64831069613547 0.3245163778176
0.16425994386693854 29.492023731294694 0.12891429730087706
-0.09249333414155148 -698.3915498342518 0.392672779658677
-0.23570026129522947 972.5099843832056 0.07937107663117045
-0.7277508112934624 -704.1906449392479 0.5894955086474221
2.1573247916695806 145.6793552130357 0.44053244947208736
-0.8695020410726362 448.4267384389468 0.4323576918528118
-0.8473188257557573 -536.8778195745663 0.5950446242846608
0.5472244813467715 58.54307575311077 0.01865163674577906
2.1916838186610796 132.30892432772976 0.4495887344076019
-0.3817402022193537 758.4924888862508 0.1749502819960489
0.4140447384736705 -140.41599199685754 0.07826349022944624
0.3332466197333115 -704.7445509886238 0.22805594011488653
1.2429353568981976 -831.6438842711572 0.0007513839945027664
2.773430483856581 45.8205679534467 0.6028026139011239
0.9245101744339717 347.96375372007765 0.03801414165116684
1.1279447363065611 -550.511152718635 5.5268547437138694e-06
1.8317246566377483 271.92197579232993 0.34863628592174684
0.45318355155102963 -860.4446515158629 0.2162625080324967
-1.0562956541467345 -35.38163152359152 0.5742848447344707
-0.2192805987198745 415.73060469731354 0.18918755573124732
0.5590885076554037 -1076.1990647426685 0.22398439983255092
1.0476371686611647 -287.92118771309856 0.0021937677260814668
3.2750351080465805 -237.32323698016103 0.6746815354938985
-0.17576718594326235 -755.3973358003077 0.43414996967171776
1.251865112505316 560.9554939052684 0.1854939492321005
1.7435366947584636 -188.9745587286751 0.20767585700846888
1.7759024894322597 -13.033076547518704 0.26146608476383254
1.1938486927672824 -233.48573429599264 0.023955428972573457
0.9851961677348509 -689.0478992414025 0.01801053954466277
0.9040510124464751 -197.6695514436143 8.846986205051967e-05
-0.8916799822626027 458.1146741394789 0.43808060733450765
-1.0710024790374097 -256.5631927324016 0.6096851174303585
-0.9498233667456549 -380.5203562767897 0.5979113499381699
0.9711879369271206 -589.349238243224 0.011602016673777943
1.8580531858547202 -113.68225395758668 0.2709627619734868
-0.6363711010531811 182.16922800318798 0.40454260279722826
-0.35182988797091963 -366.37231415602 0.41668704111679494
-0.03973062412207495 161.93953523962523 0.17662790857621286
-1.3360304528556186 225.31373026324127 0.6062028303378602
-1.3487953840788562 392.4220168107604 0.5855807652853047
2.0218218758088238 -41.697294411651 0.3517055960121019
1.1749571832519374 -208.6882122316365 0.023133787390762453
3.4378924136654136 -251.97250563962962 0.7021544807755887
-1.0387773890165963 -438.58941290479754 0.6265089248076903
1.3560490202824977 -418.11448828520906 0.03506338311691438
1.3421812142025689 388.5433953234892 0.18167687576355795
-0.18642505882689542 -878.7341647003819 0.4620186949493373
-1.016159566075038 64.25978176749231 0.5479474244047011
-0.5017996322018083 -265.70424737074256 0.44844308021531926
-1.2594799758606756 -186.61379186446095 0.6426717431058916
0.8763805246281124 -303.3293175834176 0.004124947372989309
1.489976527284479 52.96284691338701 0.16352449364911048
1.3250065642827071 579.660575781191 0.21870269549640378
0.7742796075833673 234.52332818149716 0.004256817816376344
2.0364956796602964 -402.27615150512133 0.27531888540280736
1.4195930447087808 -865.6587998074303 0.004799664149215504
2.1254909228039223 -51.420004810545606 0.3884975931397324
2.1767433505280227 -564.8707061118037 0.29359185526277926
0.5496117847932298 -439.51504236929975 0.09021611851005153
1.8625477116853177 -322.254659646278 0.22425736979313035
0.3017331657592628 905.033171325291 0.00019533562724348714
0.14704646946016697 359.13740169286143 0.07134493136437046
0.6624988206220601 445.2534727950424 0.005143663656649063
0.29397539409403506 67.40631237353341 0.07808445444750989
0.09470331861595116 -554.5104804165716 0.28861587072995726
0.0303565297643138 263.4771341664864 0.1282151780350964
-1.0113994308685403 93.06802639880561 0.5419361123378913
-0.18657184471704702 -850.2535938804665 0.45656646209735857
1.2673540892837114 -416.3346929745061 0.018293037397244805
3.424796367404501 -209.77141083853485 0.7040645358963904
1.508796774586253 -674.8030160794475 0.0358833125502088
0.9822294823422755 96.23552605345253 0.020369260670738524
0.30891028176893975 -1044.4554743308183 0.3163939500312741
-0.4841491054842819 438.238717678963 0.2896076540832027
2.091153419208024 100.54941857358062 0.40809488419159623
0.9465497978445134 428.45436161560156 0.05499712749653168
1.803926457624186 -281.3287647232911 0.2103649179388652
2.088345960398998 -487.47989416684595 0.276271409506785
1.3956983809049144 565.3819065514256 0.24366807196050477
1.8232685221272045 -89.02897508733395 0.2627663179554185
1.0036539372251745 -593.883440208219 0.00802167992154789
-0.3522956354282203 298.7163794564724 0.26931034949765237
-0.08321843971722576 -659.9647244300526 0.3810279502985893
1.3386685861681522 -653.2119019039712 0.009062565218659412
1.3241571094348672 -367.2461234538555 0.03454805208759842
1.407639947210318 -352.43375544419484 0.057069155339452046
-0.31899734719206685 -827.8034821606034 0.4951285804285827
-0.2983572606035936 -27.2409393854266 0.32293728455396276
-0.4829238597331351 123.64250875310722 0.3603022875654473
1.313348703901709 469.9885610265562 0.18888824733447718
1.8934895507366656 -117.64977502935994 0.2841961252464931
0.1776258347459314 -630.7795975851725 0.2731970624270886
-1.0435004009815345 -351.35403693633066 0.6160943337250618
-0.20187247765581917 -894.0933989950684 0.4700316524690025
0.11123102662721451 107.4532611973525 0.1317220068951579
1.3104393681303976 196.56237738867458 0.12779348729073126
0.6647429699337162 300.1814422790112 0.0004532289855203447
1.4031191698551326 332.73224340511956 0.19284709361353564
1.3776796668464713 583.4271236208499 0.24064481224196507
2.6380532735134885 -11.231568289880443 0.5598906607220626
0.45060892416462806 249.80290690221022 0.01635813280143812
1.1524341066671877 756.5751685218829 0.19103384908438215
0.436393630867254 677.9818793049212 0.0002474266369833918
1.4139849442397583 109.59387584065985 0.14724110781151886
2.5762296043789634 8.409900056905599 0.5460560278101466
2.2523187148746606 -461.45478966189273 0.34664849931627345
-0.8564253548243072 -752.4187934751574 0.6264749634265064
-0.268239812206426 992.9771849771994 0.08581078988402537
2.3291559313623624 39.737138306095176 0.47724086654581516
1.9880582605441763 -709.1220852563973 0.18503461793071602
-1.233395455139367 704.2498409290995 0.5028406275772451
-0.7809441482163422 -34.292352962700306 0.49552061969787314
2.4646689749671946 207.93747915650079 0.5472483891028518
1.814300951537078 -431.8451156826567 0.18005241896283816
-1.2274993747755798 815.6986873178062 0.4806977306707977
1.539562185858068 -442.6870710655312 0.08011220208682102
-1.3623640709962768 347.5442340301506 0.5954313929747691
0.5535274273387432 628.507047252574 0.004919425946924778
0.5500819155431003 -247.13422584008367 0.056913211305619466
1.4884726408957774 225.28151035003748 0.201907147529886
-0.4960527963303911 708.8966405483452 0.23148946862849257
-0.17414564048226566 -352.06952523648715 0.3478715992960944
2.485344142137455 93.31586118206428 0.5342883539854122
1.4421268479229925 -829.7256208393596 0.00917651100482406
1.6212270995642515 -422.18049016419945 0.11073190869897577
0.3034897748942933 -371.2058637403752 0.16365785206438435
-0.3704857999069857 756.2798835925894 0.17109960815263123
-0.9266153506286401 -540.9691912225966 0.6145228827004415
-0.08387139333233984 -565.0086382846662 0.36058946789888213
-0.25480904997799114 233.75972718052617 0.24535452475356184
2.084227541562755 -549.6134196252438 0.2601848633789243
-0.5594886137637356 512.0076245550645 0.30250693905512727
2.3624928346249563 181.09655995715457 0.5131805412705103
-1.3842256512003992 46.06383482119418 0.6404774403544644
1.9171950872585726 -128.22745646871283 0.2911889639872855
-1.3192294035013705 601.5400077409136 0.5454792809561301
0.9150258665458668 826.1465355881244 0.11717616132788682
-0.6235104831782534 -333.00901202762884 0.5004766533445107
-0.9857943311383226 -329.8714878204437 0.5995059202737563
0.5769095997421705 -914.0180717048124 0.17974511605017185
0.2859952241052506 -489.0198050866394 0.19705051757609526
0.0507014055050663 1065.6407977307301 0.006912893324028546
0.5089447040235282 -328.84593586643734 0.0827408819700452
2.945585990954183 -176.92954147681348 0.6129269258056089
2.5682333966989024 133.40988703588118 0.5636904826599961
0.25344995821748784 -1021.0778426883314 0.33274832750561745
-0.3668176897139903 -147.73254658037547 0.3758964384193746
-0.5668224231574734 948.7856168417845 0.20419317308271037
2.6086400431108654 -395.2954769204241 0.48585009254794886
-0.8083681672259774 -514.2437148286045 0.5820232143617328
1.5817238648746932 400.58710110011725 0.2798508427701475
-1.4958934507887407 331.40075774106344 0.6287500760932724
1.2170092997345623 -359.98785371571375 0.015535537509648768
-0.16513654876976136 -723.068623955742 0.42389213352318234
-0.4184582670586572 321.6229789801539 0.2904082780956466
0.16968857098767587 -536.3754008818179 0.2544241400861357
0.73715177913408 241.32650546105606 0.002012052537786731
0.9700723814906376 356.95838160091535 0.050299775466662554
-0.4545078179607094 548.0459834414087 0.25226471088911273
0.8937458070564259 -756.4046056604427 0.04458688015607147
0.18473515249428196 742.2309301782786 0.013413604737153518
0.792802715936588 565.2622670528076 0.03676264972304439
2.0093865142675167 -507.46466124262304 0.23999084054710335
0.9582591976795423 -759.7293911071774 0.03050765899630349
0.6062965380401482 -581.9902986016604 0.09872711177277843
-0.7182084056770468 550.801858321767 0.3554713196360411
-0.3826473043867198 -98.48121878282495 0.37112032298791087
0.6764355871485705 495.75714399636786 0.009630213579084779
2.637919948469677 -484.7925952932037 0.478605457371009
1.5148404783832838 -636.2821840492593 0.04241447862506334
-1.2013921098441216 322.04149829211406 0.5577119795802262
-0.8318779848996802 -34.89034278120084 0.5112404318091763
-0.5832892150602187 -904.6890031628345 0.5824306911783786
-0.9178169510824209 859.8570217932199 0.36313072150594616
0.5889775100916428 -905.029382439114 0.1730451340926894
0.1261485224508485 -187.99895320951327 0.19118011585552153
-1.3013264670543623 137.44749422737618 0.6100547942359268
0.6985325564222948 -962.6438047231986 0.14418600058487985
1.91302540552536 128.13419224162567 0.347801237965313
0.12650684501541742 697.0077099746563 0.027690551328505782
2.7857721872714123 -261.21822434050557 0.5605871417949216
2.420631950269878 -518.6152588601542 0.397247892856485
2.4337337342616534 -565.8449637958686 0.3920170100455849
0.3817329749965188 -959.4161962995863 0.2678713656051884
0.10305902924851007 5.422941657206138 0.15672547905179043
-0.706962158078565 52.59932217394771 0.4553022345922529
0.7855780787790738 -650.2345390030366 0.056517651267282906
-1.3303015402358744 716.9202001336148 0.5295625506790796
-0.5142350840530752 204.43580572919882 0.35437231586823853
-0.4775789230767926 402.12440481536237 0.29532871975823377
-1.0563557469741685 106.06173291168193 0.5523483191992099
0.016323495317454917 -1008.3857516837489 0.41831149986286625
0.7292641500329202 -51.87008148556697 0.004214220563038342
2.0540936594920085 -429.3913463643877 0.2760604883031833
-0.6055499234213515 -60.49203417082231 0.4432090292263624
-0.030779636433405422 143.62756391813514 0.17727959182164965
0.9931099771686165 -507.6067076337606 0.0042734432593438945
0.7508839741272195 294.02381036300267 0.005195265138252944
0.16469170468860717 -338.5187815614089 0.21048399621502617
0.947529485403084 492.0277291507912 0.06544717876252726
3.170669695996888 -238.30794203970743 0.6541610194946071
-0.015403357013152874 -158.1771313814828 0.24060058639700005
1.8526913488660213 -614.7982855227791 0.15404784415354006
1.0864894409930346 -314.1004781080677 0.0037669658389695294
2.1488130565129566 163.81289973413914 0.44122345510267075
1.311805617792073 -875.7869945055538 5.273316102600556e-07
-0.1648279720814445 -572.9191121314329 0.3924856904069613
-1.2185033178031517 -369.6894605014728 0.6561588003543024
0.29703331772619235 932.0648749422883 0.0004309878969630211
-0.5900336499658605 -873.3282288910995 0.5795045717896946
-0.7628287566999288 -237.87194526188387 0.5257339758862198
0.6492206723515743 -883.1247639807582 0.1453547479975027
0.6195418350570987 -415.0211315064387 0.06467113077373846
0.44308454932580976 763.370420468166 0.0025404358537099814
2.373193903428139 -498.6184058786986 0.3840973093625166
-0.4987292655412652 -66.72627993545211 0.4070138108306794
1.6052723850232884 33.86415109946438 0.20415093650790794
2.89477169134829 -335.69908977284535 0.5779019507068215
-0.40143515947521213 -381.54903433366553 0.43712929099009745
1.4337202589632565 -837.2935400427791 0.00774255563473959
0.6410435281848506 -1023.0830403471632 0.17942856954388364
0.08125957803261996 402.1768421731417 0.0837651518922599
0.43439028865027773 555.3607894780105 0.0008667978944590319
-0.5283978587207396 -685.4883166624583 0.5331119847925827
2.129868651364453 -190.89104799290556 0.3598658063841002
-0.3338542605570747 324.6850875988564 0.2558824149715063
0.8486910551366347 -391.30643889402654 0.01260470341058971
0.5985089088370763 783.3278048126238 0.023040690541816806
0.21355433510564303 -734.9822326358424 0.2830086029618993
-1.077202859946734 -516.7449838669128 0.6446496750622238
-0.20949797470784892 -525.2628330186282 0.3986898369213068
1.49833729554191 230.45392618763435 0.2070045424474086
1.709465771153823 -602.3636894937994 0.10513741324470215
-0.21601981663628123 163.52539415273395 0.2461510694049728
1.4746211460735925 -849.7317747793741 0.011768455228062101
2.6502742670485624 -352.90516280762665 0.5064507034858332
-0.3825593387115074 1055.4893069456982 0.11166532764435073
1.2644399520623464 617.0621695878051 0.20326180627770488
0.5347852642672086 494.1074435684113 0.00011172368348662467
1.025082672126014 -363.9016421978579 3.286182905771878e-05
1.0308182060748667 -187.14747142621923 0.0052466767821687
1.1991680581838733 411.55912712726536 0.1326905397749976
1.190331909831673 604.1983063955097 0.17134832209598402
-0.9258958570119153 986.3977900502111 0.33812030248909114
-1.3577135387981498 534.2098786432118 0.5666006460580033
0.683785197947391 -869.7131722172575 0.1298255786614712
2.3236308972558097 -411.3494673885141 0.3845050667137383
-0.49553209051053204 291.4654536623266 0.327676548425354
-0.2619140384952172 46.1428469238449 0.29175665465530354
0.5703135352402409 -479.70440752697823 0.09106420621475673
1.069790420223388 -502.10368475408416 0.0002623933093534664
0.6415115933746296 767.8086100183586 0.029569005018328456
0.874042331182747 314.3034096013407 0.02362907522518456
-0.23937542162516756 -67.69421165196809 0.3090010575300259
2.35737435309958 139.8923057852669 0.5043755769723733
-0.45054605002785175 624.8520324697827 0.23280517554226166
1.080944419618364 283.2795419827585 0.06897141180607717
0.059026686663428585 104.00435110221042 0.1517466816640417
2.072247121832878 -648.8838315298892 0.23228307728406775
0.6719295457931225 -579.822346398021 0.07741580850242176
0.03402920702094181 -910.1402378501609 0.3913579593941531
-0.125731943319616 -276.69390093794027 0.3120322851612396
-0.10261057602289925 617.7148621298766 0.10286990296058718
1.176974248084672 524.8621295683413 0.14876573988540673
2.2444807164186376 261.14578148950386 0.49120088208491175
-1.3774516302942663 12.287485920056952 0.6431989043087623
1.1504223641996563 -924.0735226007045 0.013655457701448147
0.2636343310091718 565.6361976384906 0.01691898426592503
3.0403722033634297 -64.27230034663921 0.6481552235913441
2.1485278098474785 22.914898618029156 0.4125008164626215
1.7661380876819261 -735.4726341570097 0.09823045172678671
1.8568036457009656 -130.75209742112588 0.2664960503058565
2.5619146250169544 209.62843095685594 0.5736939407569143
-0.9059321896738242 -509.5738754924712 0.6053834587178443
-0.675566251561459 517.9197719630793 0.34646377394518396
0.2980922656099043 -846.1590064034706 0.27502661277767615
2.323364682353164 265.9779687269422 0.5162205703665349
-0.22525422965593878 -150.75690706638704 0.322392502312109
1.4619744752555393 328.82281057710384 0.21525134808969695
0.42584735541334306 600.772298320401 0.00034036161450615144
-0.5068666507182167 58.733111705652846 0.38339796155091516
1.739160168484007 -619.3426708574927 0.11192835544525152
1.0423240416696362 -128.3108613537189 0.010061549950728861
-0.47677202643186334 929.5932649785848 0.17328594943536266
-1.15173135929959 804.9968003437423 0.4579590274978373
-0.7074039942245186 -78.48897241726308 0.48039100045586847
0.6131651110289191 111.49478517849684 0.006074306075406887
0.5598343279692652 604.8897861769951 0.004303225224075312
1.0629328707073127 365.8185232453652 0.07789282349617876
-0.9580917346316155 191.0450865817379 0.5097426191349091
-0.880418877132273 878.3760693739619 0.34476643591285017
0.3042447474404584 -48.37915635155855 0.0961669996779883
2.0311727534037267 -698.7156610830533 0.20438337093361747
-5.6223736144556113e-05 1003.3561637356108 0.01844741136150151
1.5158355877569847 546.1092559381525 0.2872656234335551
1.1450095450050994 -297.27822200335004 0.0106287771774576
2.1737370069249913 211.5875233798672 0.45900859183124576
1.6143203234668932 -756.4479987939255 0.04974698211947132
2.654986287578648 113.40993779755968 0.5832564345791869
0.6715434489737644 -7.090708864768885 0.00711272859667509
-1.1533089410964006 -480.08060719719754 0.6559359595497614
-1.069994434878394 545.0626484013444 0.48057537993935584
2.530997731905785 -209.52113284679126 0.4953492132651262
-0.905488677421924 544.6599035432 0.4254186768388199
1.5797577191981105 147.9643214936034 0.2203466482407214
1.6578745205313024 -281.35194543103125 0.153584968111813
0.41631199470667046 504.52274241592363 0.0034497246571037203
0.3992555600593535 -689.3820187401502 0.19825924263868042
1.8743068800051688 471.79212237104093 0.407622655775535
0.7353626083964906 798.3663429662809 0.05595078156749736
1.690821119426838 -350.4974407815912 0.15087859132911932
-0.7825186436982122 -126.86674070730783 0.5124573904133198
0.2661758651212036 -168.9285668478069 0.13372527880075366
-1.1342934715767785 -490.4746700526981 0.6533038346547366
2.1838820281166598 179.46087725028474 0.456170327531097
0.16966136395341813 -265.6986996673229 0.19180751191849277
1.131622464404811 -842.0728531723613 0.009877198658679495
-0.35121724443372315 -501.5802901622229 0.44380630882243355
0.44196068525068877 176.15943718400035 0.02517190153640291
1.9485288833706231 -298.63711785317514 0.26419575901532083
-0.9085424840345917 -395.4603718785105 0.5898823272884046
0.03423258451207856 1062.0896279928645 0.008920501020674203
0.016430139479831407 620.6760187592665 0.06518814466124168
-0.23037866163037224 -637.522856985597 0.4293462023510344
1.1274382147301731 -953.2776738749894 0.019852631626272876
1.428478000844034 646.3647907844756 0.2756351604722423
-1.3181124308866439 -76.78954773500163 0.6415855074015995
1.2449964581409574 -912.6287832921467 0.003035088805954129
0.7114661295636469 758.6530563192828 0.04397130553425243
-1.2186726101097602 -235.8399303165736 0.640074940130607
2.7740386519505833 -488.40124683235456 0.5199975397899735
0.1790952154612675 414.3523448283836 0.053437062245065524
0.6617815845682362 -631.3843936593636 0.08996641675544166
-0.9301963402982557 775.8570213173955 0.38598137233193985
0.331464962166232 737.9017834323661 0.0007595157534297644
0.16143929733605455 -852.0165058218358 0.3303622156324029
1.501650395151872 480.00030798389594 0.2662682219259785
-0.5564607620674928 567.1550749388668 0.28859961483110314
2.4558132241704573 94.36706042608171 0.5259142664996482
0.25187196943682966 -890.3560742390093 0.3036178855487821
1.687069517303726 258.21924395740734 0.28889523623543234
1.1506345744950381 394.6643330956522 0.11198922119140385
0.12130914528260228 148.26913439449845 0.1196386440749381
-0.9455443460516915 -35.74871575589077 0.5444456100910513
-0.9706084457143075 646.88002539988 0.4274409113271377
-1.0869864065381687 438.23485202750976 0.505299379410051
1.970217264794534 364.1702878436797 0.41954180881194497
-0.5143253803091647 298.49775866427694 0.33339640643086865
-0.8369571686094491 238.67308171495984 0.46261429657610836
1.0328490178301648 27.387186690339604 0.0222265785288305
1.3935523991112382 267.7098231332659 0.17438573377925135
-0.327473152986272 106.53300972135571 0.303847824843165
-0.4333190306565511 704.3288658844349 0.20753160239746096
0.30749292976565856 155.62317956706715 0.05929645706180364
-0.8777693027940241 779.3561031321947 0.3656569476124471
-1.140456586060456 -30.699616276682264 0.5948644444189091
0.4864783760956708 -667.0472418676516 0.1593786231960143
-0.5806879283522997 912.1911081002129 0.21814879595165074
2.51455051527848 43.563857197785865 0.534380666848926
0.3462617962696597 -867.1760857404789 0.26062920355146063
2.6061747956507277 -304.9191083726507 0.5014777161927472
1.2137778939269965 -663.7361725236133 0.0002177666183607496
0.12595423348088342 945.7585781934765 0.00635028381058687
-1.2982395767129797 281.9861976395023 0.5889826297014211
0.27967036784850263 574.1528630214423 0.013786821306990611
0.7388516467745883 -847.118483871827 0.10590459103022316
2.0177108255445093 -116.2975682322865 0.33343992324686145
2.3926527847333885 -415.849807823943 0.4087029860981563
1.0631846361126807 -339.1694580478959 0.00145096770311579
-1.030426905681999 377.51340664655527 0.4987494280563649
2.865660542969615 -253.77196271008256 0.5826215706293346
-1.210599318329836 -74.24892023787015 0.6175250581599226
0.8334630567799335 -990.785524078404 0.1021213401970035
0.91265490993322 -626.9153208482293 0.024338707668156323
-0.4111327994936631 -597.5037526748082 0.48200823874280574
1.9520699875463372 -518.5123717014653 0.21451811064775933
-0.34675227956536636 647.1576143509458 0.18648984129451698
1.1907899675181415 -830.0875146556198 0.003475467876331711
0.7557135686321861 220.03909114435942 0.0023690361545454543
-0.4654839144485021 719.5146673037082 0.2168167736875835
1.3256071085209646 -368.53517697264533 0.03470094782762923
2.216513269069739 -407.8598864630691 0.34484664518568403
-0.072879633839251 569.9858888666408 0.10219058609190647
0.9180588285284814 778.887189329578 0.10871699923765774
1.1171509763610759 18.986107029683126 0.0383889047510461
0.5020152409525138 27.532238279057538 0.030339838744000952
0.19745740291063774 900.1605169209445 0.0027115657585940925
0.43942465369542183 884.8977477434664 0.00835042663258533
-0.029157097745402982 989.1875870907691 0.025002166914458994
0.18107639102462092 806.5550286210027 0.009095272874062438
-0.9038351357934507 698.0028110592732 0.3929062626458803
0.09190817279300156 -817.8057020933156 0.3495342168910035
0.511577940924383 647.7293569910078 0.0026251728708262066
-0.3789080759307071 -812.3876379948379 0.5107639910501166
-0.37729211557620324 -736.821975567279 0.4968316918570186
-0.636574088777213 84.04566964913624 0.4248937701529902
0.5603791398677143 372.3622241068865 0.0002979690012750864
-0.5887189147899863 658.0711176731463 0.2804189941509703
1.8333999369823115 -242.04493493706673 0.2312228748746622
1.7438542872882608 -730.6353038258285 0.09184938882295118
1.1893529340687825 -265.3899260911601 0.01988921308355569
2.7103325776098623 -454.85528324988036 0.5067154390706639
-0.3169113119674094 -655.157884753618 0.4622453856247407
2.6109588480571766 7.000107073480422 0.5554122656432283
-0.013534828156397838 -780.7786140278159 0.38119764520212296
0.17848223372317018 -56.74987313214706 0.14200600789058568
1.684560132981382 415.9244901337329 0.32403434580750423
1.6476202828579034 -457.10811505564584 0.11284513431031896
-0.41553329793599936 -830.7881764354115 0.5248364952008112
0.9844732247267276 -288.3516700126082 5.991316755384468e-05
1.9794139684123968 25.384371281203812 0.3503814570690682
1.8683438347796792 331.83550886709804 0.37565662265915295
-1.4491479259761608 503.97140972304373 0.5944412216901678
0.46996444114798774 -356.6181392172217 0.10055438599210058
-0.06719910963344233 1043.0130590801252 0.02629387400311652
1.010001450564835 -37.81515064536484 0.012673391965496338
1.1671924685016044 -255.4515876019383 0.017210926238445497
2.46116401436118 108.30599794296745 0.52982645234257
1.9625212779048098 405.7948512537321 0.4253431064203667
0.13166460879878583 -191.84695816735507 0.18989189273749288
1.0288145790856011 -945.8384526629328 0.038660772273779245
1.8755407970020006 170.8924575502599 0.3429355532673635
0.7905197527120078 615.2637214689403 0.04296136442115019
0.015396026301533361 -186.47533749968454 0.23484320197886274
0.5029891972536695 -1020.1696038416904 0.23341143119611585
0.7450903556982917 -399.0147037930086 0.03128383021866711
1.7539192971792328 -792.6323434755486 0.08358943061775036
1.9202076061672704 -609.1753683887392 0.18120216013315807
-1.1264405902369377 815.6155554947402 0.4473785387099579
1.5036596375154014 -698.8503809263284 0.03176641979307208
-0.6553415616598919 847.607600823668 0.2630541842368312
1.409620054556447 157.11482039371936 0.1559652170395085
-0.587610976868244 -262.50516381944215 0.4762213510100941
1.8747902700757269 129.9999509668346 0.3334679741034929
0.6544623659529154 -261.4259064018946 0.03355773651901081
-0.19421521400587838 846.2499607101192 0.08936501517557184
0.7781242494335265 295.9081982908365 0.007992167582482444
-0.24157029399712648 581.7739175114616 0.16052723327796958
-0.4026809739922741 564.4693501575059 0.2276802773622015
-0.7736710157705433 566.3993938264562 0.37299942165581473
-0.81171285932086 -756.5206020436606 0.616886339209015
-0.33878750696973614 735.6982258571172 0.1635212530941758
0.006013110410948874 -681.6263064390446 0.35214807338245335
-0.6386780880890319 -820.3602219510755 0.5840619636155301
-0.939998807300147 924.4120765042787 0.35732997731801175
1.0192479227845201 -71.21405182368471 0.011326523792149858
0.5197624456594656 63.814638416330354 0.0228522323446845
-0.8262074888288925 744.3274619007643 0.35381079526901404
2.0515772083340282 -691.9843884845588 0.2140382999922505
1.822237692784747 -181.07924157203934 0.24092892436299773
1.8937149324465554 -87.08792136809029 0.2913496715181577
1.5232347844364147 -595.1364640283815 0.05040363600237393
1.2814571832130806 598.7156685779828 0.20578369440459604
1.3118369324022805 112.91538639372288 0.11116983248281785
0.6372106583036217 632.0573287065129 0.014962325220020816
0.18099218461551891 612.3410502473414 0.02664965519322229
2.7638759135119333 -128.45063655027207 0.5751703275629096
0.023347314718157763 234.7520874435304 0.13681589276491377
0.7948416509869711 -238.52267563167106 0.00829715844678435
0.6117286182069048 -209.11692598865432 0.0362616659596302
0.46563479486952386 595.8920052647998 1.9022927001166372e-05
1.6881933910405127 287.7960328496995 0.2961653042862511
0.988432786637196 -135.1820263960459 0.004217963764944105
-0.3584444246260903 230.1463074070375 0.28766045813653507
2.6875235179995967 -78.37491430404839 0.5627099261690384
1.647742659929434 462.52552893693564 0.32021623096022783
-0.17818295150060837 842.0980283005579 0.08503402374756938
0.2468161421738182 647.5906579887612 0.012431575109174904
2.357662898473216 -158.79082488764368 0.44856538539228724
-1.3048099310179517 333.13094517632976 0.5831622450836612
2.2650362653867298 -617.9736590654559 0.31629092267017445
0.6454185049847758 -147.58517513582717 0.02232794518950796
0.5017095848422459 -1008.3766097803785 0.23118301444612052
-0.22751020045640358 -200.54662521400508 0.3345269048649065
0.3765378133027213 574.0560229905002 0.003406950451888911
0.14750795070257228 -524.6746135388178 0.26059229588449007
-0.48016194797851464 1072.6536406893522 0.14309673002132617
-0.09390818713350724 270.8695947755916 0.17312026040690298
-0.7010268574138842 728.1318198456652 0.30885086017764063
-0.3703765086056554 99.40387259664499 0.32234813218364194
0.2967440886255108 -160.15963296697487 0.12092100694575587
1.2402272092181053 -605.0502421675562 0.002709228112957042
2.5499208519527086 -462.6243495236422 0.45391320617711495
-1.1787041440930879 795.8686343456916 0.4686226641532834
-0.5756175638134546 -126.59522574685036 0.44608661138501937
1.2772263738661056 557.2094616809011 0.19459075261760797
-0.07400786108261204 143.62131825132315 0.19417887086199057
-0.22896279499463135 279.10626485404805 0.2244646785658115
-0.623071353159909 197.03014699974074 0.3965903519697444
-0.5790972399199237 -778.4276763810442 0.5621901128956782
-0.14551314245521385 -495.70517192434716 0.36867219862870454
0.6763465995366513 -8.386945400008699 0.006701422987998761
2.4079119800660855 -392.13166982940083 0.41904960252269574
0.013918691012150042 -812.6445265202351 0.377869229582151
0.832542972321723 341.8733359674336 0.019177003017865464
0.20722449609841775 138.9289014904325 0.0923359748151552
0.2946960311785758 -212.81319376350075 0.13261906763077105
-0.7937759255043091 -518.7389893960689 0.5789604633836499
-0.7813558335960624 -130.57062115632402 0.5127544425887502
-0.2591151132101326 308.4037698810928 0.229719341965899
0.8685383916676883 -834.2764977262804 0.06309126404967065
0.9179975650458185 428.3868353133439 0.04761278932172194
0.6811323766663266 -752.8723058628802 0.10692621967254654
-1.3962943186494556 227.70173709622486 0.6199011607951034
-0.02631810934596368 1071.3511842989053 0.016352136945765
0.9158647691599915 230.62881622284112 0.02240696727308619
-1.1506364613157465 698.3222046225897 0.47789779313213243
-0.31515859515113287 544.0663063675361 0.19759301595737094
0.5490259474438532 22.83632196021472 0.021875489130610465
0.2380223252755449 414.683230634535 0.0388703363922246
1.0742745577395596 691.5070485277383 0.146544091866484
0.6938884463899073 -11.416494474393858 0.005213607680665493
1.5058384677638406 -165.30952939693236 0.12254205534052388
2.4640799069123265 -140.45798289343782 0.48692483294965694
1.1562813302758774 -16.93865882569162 0.04265612264836796
3.067689478707175 -322.9262670273836 0.6215048600193555
1.8241995581553276 447.8881737011793 0.3842891046104588
2.61089504397295 -268.3747095155552 0.5093959835703225
1.3397351863016358 -734.772907878157 0.0044765971519361205
1.3402296967865535 -196.82377170761538 0.06339796347048306
-0.10530852349130737 -803.5150926544968 0.41926400600160396
2.252301036268043 -496.28333394966967 0.33885369013067773
0.2008793918645 858.3695455083309 0.004208432214607647
2.0146089377946117 99.4626778113759 0.37988664342793316
-0.28511617376053433 -546.1372096135839 0.42993248583839716
-0.17654768646728503 -84.24413324358306 0.28791079277974385
2.311659866786518 -306.2488930442969 0.40244643391852347
1.5557930526155113 -508.02622252353945 0.073525621270787
1.3021001968945842 667.9249839093779 0.23002288312004152
-0.37347024734025847 469.0720859586827 0.2381581405956477
-0.545700925417798 -600.4817234549748 0.523797779064041
0.7345464515646272 534.1500875267077 0.021503978687339557
-0.9255335767747798 457.27336525721967 0.44979471169199486
0.12474136660403423 326.02000690529167 0.08399485096296659
-0.24874071611280058 -581.7170901250131 0.4244331759264482
-1.1865097849729507 -297.38317197101526 0.6408348748602889
2.150479231965207 229.26582489406178 0.45466763450021347
-0.07211842625600218 450.9851162324062 0.12592268082894356
1.1062125738941966 111.24881094173406 0.0486427067661763
1.9603451126314637 -681.9475705199022 0.1803801087683503
-1.4609385907527972 25.161941552204325 0.658807201918683
3.0202994263706078 -211.30059378459987 0.6254279318325101
0.2564764838661995 -115.13959602449859 0.12595128554926946
-0.25023020820985287 -207.13449422680753 0.3447763437530562
0.4937360475967243 -1046.6768217834685 0.2432848028411517
-0.8164519300099892 477.8184140794576 0.4075806830998837
2.814508923990476 -348.36640930370277 0.5546573592799211
-0.3929787472983637 -494.5747505272394 0.4565365747143536
2.357090484711698 -161.37559012097472 0.44786300949783125
2.24217223204517 -400.6142402315269 0.3562728511926946
-1.0870185224479045 339.19130721782744 0.5225545335149692
0.2775936859821684 919.8056455220669 1.9094638497791257e-05
1.452822632586506 -245.72886590764585 0.08878786046113574
0.6208835697842112 149.96853920837953 0.0035420827849731405
0.8808834765538436 -121.7343722315843 1.2302691941898647e-05
-0.1469996616839533 608.0808170439732 0.12011732241441686
2.7063312460187685 -242.88225274177944 0.5416263265687317
-0.9880856177169387 -405.28363389991694 0.6104894918604191
0.20107253679705273 -114.20679994354964 0.14600140675160295
-0.5126219292981686 571.0068023642855 0.27020783951888794
0.8361021233510144 -291.24343800566123 0.007155211017592847
0.08850536806761844 -747.7134619985671 0.3351675298961264
-0.5872950878540926 1027.5819261235094 0.1942129419054473
-0.0781304407182335 160.41282562992888 0.19196640678457788
2.156860711802933 95.88069968529294 0.4303804954091833
1.1695319730069997 694.013381224534 0.1835083985960981
-0.35750195973782195 686.8374524524909 0.18169265254799905
1.4558493630987812 -218.06070396184543 0.09497000632515627
0.44011492177737455 897.361388427013 0.00925626985915842
0.7594678632541012 346.5483567719498 0.009205688551550283
0.9769010903100688 613.4567251576791 0.09621948637968036
0.6392102638241426 422.743146157459 0.002440251790287367
-0.6701447124760213 497.88983126455605 0.3488447182950969
0.39106147978577765 -984.8588318614674 0.27004973585403363
-0.7111220737371113 -56.00460570469954 0.47739034560241295
2.727648780466639 -21.15961584763204 0.5818675371491759
-0.8318103979929875 336.0264392630352 0.4418599749618129
1.670229937777312 -693.648800217754 0.07552725081134112
-0.05840805708126684 884.4670177517964 0.04446854146442271
1.2462882127155195 -415.20416391821664 0.015120617059173148
-0.05270994625300096 -438.94967740665345 0.3203466449537949
-0.1412364245418123 -759.9207208119924 0.423011064145317
0.23465374611591328 687.5711317287294 0.01098203360825739
0.22031581431948632 -66.15510458525318 0.12872473773300333
0.6850923202816761 528.4882762078939 0.013206316160655268
1.3337909578807718 -97.95852189698485 0.07838258747860335
0.8403410772604076 803.9229113353981 0.08780236409281887
0.7605696153333594 452.09912743718155 0.01787330197883125
2.6626892047931277 -255.44112303521626 0.5270200747707817
0.7377019548012187 767.6924068748308 0.051870509337740824
0.7773024338295358 -698.9319208069544 0.06669133034972598
2.986698050427025 -170.29823126845565 0.6232272500621141
1.1243159819399058 -554.108873344809 1.3894580943920276e-06
0.12544341359532774 638.7957538755832 0.03494073726881511
1.18980454535491 572.5488640916572 0.16409149258885172
3.1704279756583817 -203.09368571538255 0.6582342717105528
-0.9797775214217271 -86.39911204453028 0.5618975597502289
1.733556232353253 -722.4431917181048 0.09006079356101636
0.39893836582643316 -368.0140098790031 0.12751135676751388
-1.047940919209033 612.0927008809449 0.4606882650541413
-0.6390392496089838 491.914049022756 0.3382075254372303
-0.8504401030446148 213.19875566346127 0.4718925681298584
-1.0355336275349654 378.21213212024713 0.5002020475524954
1.5479511116409361 -21.086341082145736 0.16926808959772893
0.2137252605904063 -815.0347787244222 0.30140953047483743
1.382873744840359 571.9878923604247 0.24006480954520518
0.42635574004988164 307.1871515988271 0.014990390112539114
0.35859052561437155 291.20739891227026 0.028386238860168406
0.6838432271569281 305.9838401767147 0.001235064466363652
0.15520139832845192 -625.721944859748 0.2809820456687577
0.40463118606252624 -875.9159396453583 0.23926316853168425
2.1652577411941554 -77.3386382807289 0.3975455748052923
2.787644537111743 57.58672711757117 0.6078153897720936
-0.2700445629653043 996.2119173864437 0.08578763763129148
-0.46011197533347503 -72.92410185157564 0.3943158269915368
-0.8875201134764792 139.62610509264937 0.4972629298551433
-0.512803213398046 745.8794268166171 0.22960053631266347
1.1033999566505204 -403.6668388017249 0.0015838650622229827
-0.4429376920261239 -713.5180608313735 0.512761485441674
0.16933943084214298 213.8143341558075 0.09052820692328754
-0.002606805123211098 180.20518608140424 0.15831420273906924
0.9398625053947385 287.47085684350895 0.033642150041218566
-0.8120114558950554 950.6284991528735 0.30166531490475185
-1.288073670709708 74.23539530251196 0.6155149575765076
1.1902772496843272 226.3664560896168 0.0925073163219909
-0.24260899397128033 796.6328926334597 0.1152527193752252
0.14250115851579492 -989.6268841619591 0.3681988548839731
0.5134442699667454 209.82066290020748 0.010801641803814717
-1.2826830042441457 415.1125806233572 0.5650366136704676
0.35312914709984944 -794.9933247478843 0.24107497878691828
2.2342247156991055 -556.3509440703531 0.3182387272125358
0.16738767374431518 1004.3572321869735 0.001111743200268652
1.2479630388139011 149.61131732767035 0.09680168210468147
0.59305237645774 625.6357992236096 0.0087002220077359
2.187230728625713 -184.70767867752863 0.3827217453072163
1.6901615155220842 -3.9609900362017925 0.2292166636236329
3.3102810934258358 -277.17850002934244 0.6769498614015552
2.223935363870333 -196.20833037065688 0.3937747891682637
-0.7516091357447872 -740.4689926398053 0.6005209198192507
-1.0803353865124357 66.66867427496595 0.5650228545835797
0.7109975043430949 34.339195316033965 0.002059860322534269
-0.2748505621254793 342.01882070091983 0.22820718352252004
0.1546249423504178 347.75978884720325 0.07105799185807582
2.1298589691936476 215.3649139474644 0.4449723142744179
-0.8245571756181254 -234.071368268818 0.5428045249207801
-0.22067276986439244 997.4367332856275 0.07050336560722548
0.9188063451468726 599.8642622737477 0.07539180212056629
-1.1177116799846551 538.9786089620645 0.49674735858146923
0.46404133684922955 -150.75496316759484 0.06526172346424597
-0.9165649552806413 336.78502042674745 0.4700583940033214
2.368192296143139 -130.47366873991064 0.4576306220312882
3.288983896620242 -221.18499413109362 0.679032501642897
1.1140991213715694 -695.4812760606442 0.00337072692301263
0.3437614481972746 -513.8638985019074 0.18006824632611468
-0.44444644219811336 640.598896295294 0.2267075007529592
2.0953408270427065 -480.26833347232775 0.2807365138296942
-0.8059064816137417 514.9219326178093 0.39596207938584554
0.33947774830547606 -42.0515727392758 0.08366718526968996
0.26963570835664985 433.0103604541605 0.02972077559614166
-0.13289846449993403 434.52629433008497 0.15175951701453522
-0.07326441260962224 -265.6389715382004 0.2887184377714978
-0.38634707885429465 -145.85222248411185 0.3827523295675748
2.1036555401190853 159.50089506417362 0.4246915578395023
1.2414143175759438 -533.1022097707701 0.006146392154353184
-1.3167738003298068 572.1653047647471 0.5495387982102806
1.939178350413311 -717.0631652499585 0.16434544432878473
-1.1030023538150544 -151.2278333592152 0.6027597297851135
1.682754664085081 519.4868630710682 0.3466257925566734
0.7706675505453504 54.16536763256272 2.217763058044257e-06
1.6050607804599337 224.26948237272222 0.2482078871075572
1.370568822869432 -110.85755282609944 0.08752648747274865
2.6181879983480165 53.678563391122 0.5646684119864445
1.0255065052544696 -149.88236767108435 0.00679314113218739
-0.9394668988603213 -678.8863883525732 0.6353477828169565
1.1257065340571428 410.1008145664009 0.1065117933119989
-0.11059387762470285 481.23835760931115 0.13347145705468538
1.4143002983525583 -60.401913580408745 0.11180535551676545
-0.2920455895902807 562.6781257109774 0.1842773710997866
1.4347136345071905 585.7839719852118 0.2640566636087624
-0.5523687364761407 -609.5331380823385 0.5272854615554425
0.9369644583577836 -156.17002270870512 0.0006645217337006939
0.007220836186843549 -1028.7267006926145 0.4256820120933256
1.2099244063117733 -660.4388055735104 0.00018387772528970442
-0.014296445141336322 -1015.6398154378224 0.43054522214255125
-0.853765001465475 -403.92538168532167 0.5772449955348095
2.7835853415628495 125.97980641667141 0.6161372853248002
0.6250723320448823 339.3466738317793 0.00011750757463542218
0.03306679221163611 209.65944977574804 0.1385947040038068
1.125803500572389 419.49470692686464 0.1084062082657384
2.3525272965959863 321.5245116759736 0.5341948832141654
1.0905581576514585 219.15136393495982 0.06111273156687168
0.13595760769929832 223.5488479550704 0.09961386313821198
0.2566677349736488 -250.02266594293076 0.1547204146227677
0.7982225671439733 -553.6769920453507 0.03933033330665253
2.590442225428939 80.26621053642702 0.5613741219571042
0.8243169708151743 -98.92504634845432 0.0005397405310121266
0.110684662580665 446.5453985261431 0.06714862199401782
0.984085233533184 -372.39054026866097 0.0005113887017114759
0.42026697727342355 -566.6625439506435 0.16239775791014835
0.5329337260233096 -776.1879744796636 0.1658293666800744
0.20429157909894413 726.1001611872589 0.012022036355966327
1.356397616767654 -0.5346636534720801 0.10389788398054968
0.03242308912356062 686.8453883271513 0.05044260446691051
0.5152540997547537 132.85239959183468 0.016862884237296982
0.22635747725712618 645.8258285120407 0.015496111498867465
2.966268458583147 -225.39883773491647 0.6111863537311937
-0.1707538839798528 -676.6296172756802 0.4163496268895412
0.9889350606639831 233.40689363310912 0.03754223747335792
-1.119076415932176 740.7483775649603 0.4595061091429729
2.3531450691668576 -17.773962810920466 0.474202014050421
-1.2123296798457046 156.14601394737656 0.5857594261563766
0.4752063493984615 926.9908601452228 0.016353939730651003
-0.4174645230339522 -855.2782154250178 0.5295432972489623
1.0353460827892949 48.5617867729984 0.02493108069378612
-0.89711221837541 -605.9960022139413 0.6164282411228874
-0.8611209556632907 -341.32576560272037 0.5696952185373775
-0.4341672913170409 269.71475002847274 0.30856832411154783
-0.7235837049593462 604.1651616135327 0.3456748403972759
1.5219494411548242 -646.0820544108489 0.042753288613472856
0.3670211984500291 -740.1949340231092 0.22278364544020743
-0.46501924354985635 218.50545465573146 0.3322842804488129
-0.021608016904794747 -773.7452073801719 0.3826769501047113
0.31994736480298913 -790.3501385060126 0.2532979630599524
-1.240789117380364 450.28688391385845 0.5480901693433667
-0.8552458662206386 625.0999365027685 0.3906098967640551
-0.518213615532571 -915.0890074249247 0.5671091706106648
-0.03620313495081451 -1021.8232318444531 0.43936336576064355
0.5418084171088011 -413.29917549541415 0.0878404320991283
-0.9319853833346102 506.0755863891052 0.4423558871854548
-0.1197840693939618 329.7905346622042 0.16990752366978526
0.18123946752228126 263.83701826087145 0.07768604205471404
2.9485508203589355 -113.80674034709182 0.6220189100373642
-0.582839963436178 972.5375431143409 0.20507583664123286
0.5822844348140415 -1040.6067433639791 0.20652125017267567
-0.7139296297882283 787.7662257463235 0.3002682666187177
0.9399514730322911 -955.5907086222443 0.0628153918107334
-0.19549703679470087 -685.608969598114 0.4269130393772303
0.14324834921273788 -449.4852854705964 0.24479879258687473
0.742062388565053 348.0514426265147 0.00737299264341628
1.4409604504709999 -741.5000741180265 0.01590693243484029
1.6588194638804883 -429.82698797467526 0.12233257664694028
2.14634161649255 -144.90867641983084 0.3761099581815932
-0.9828676423700223 507.1272148731805 0.45931470366618904
1.3177310906216666 132.8496064366625 0.11724561885791132
-0.8854846260456672 999.0919463447929 0.31952078420562746
-0.553678168203608 -363.9343015385583 0.48422216826271214
-0.5588193278167615 -820.5855582102722 0.5633142508566399
-0.24047515107553807 884.5623110147881 0.09718296321766966
1.495859613166019 -759.2445651359834 0.02336388961921918
-1.063040608121752 51.49388042565283 0.5627572174113742
2.083459738724211 -287.9376728651373 0.3202244374077181
0.4974719394249869 -340.05128410851034 0.08841844088907153
1.7751437730124413 402.60620622345186 0.35600520161145766
-0.3973782897259295 -584.1944446310042 0.47509954788982783
2.0020336933742806 13.95739902567334 0.3564818561882898
0.011796157597320223 996.7961767132426 0.017157689824767623
1.6424785109669335 497.3232949339715 0.3260547732605581
1.1599993090901586 -1.8740811855868742 0.045678044767224917
-0.826329051441021 346.41496143555673 0.43790796222434203
1.241159867268378 -174.30976564251 0.04111898878330729
-0.2912502781222499 160.05012070717112 0.2770917464465693
0.7335620627226189 -557.341287446116 0.05600348303948054
0.5817296136676513 -909.1804970321394 0.17678280034073782
1.6080448181945595 17.611908086135372 0.2015138124488272
1.6658318017781932 -21.128154328080427 0.21552471967099981
2.3261934077221627 -456.4721225059741 0.37572461284872516
1.7543794236385895 -393.2199041702953 0.16557554813368866
0.5828290728042556 350.37394825111437 0.0001273532026106063
-0.5133149908676431 648.1998002494884 0.2525297153510539
0.30993017408005463 -753.6561904375434 0.24877248375292552
-0.05832035316581741 562.6348213629446 0.09875444555658791
0.6035184787609833 -441.90310261752234 0.07389671035774305
-0.7918862490785019 -727.7450016416099 0.608374858795491
-1.015099163503094 331.7731648641932 0.5022117690584215
-0.7099101665448787 56.103940858645274 0.4556080532383401
-0.46343485206592994 -849.0159007848995 0.5416487908273768
-0.8004458850689179 349.50707986199063 0.4283087838993844
0.03124414819952359 480.23405907874417 0.08524212753959104
1.6876714488260431 546.231834327988 0.3544478087711198
1.1334310246116324 -913.7490297564807 0.01525203589311408
1.5128294090051673 -372.69381011514804 0.08444081683116503
-0.6412480831710257 -779.4836690137981 0.5786658446301046
1.613246267696675 455.8811917456178 0.30512843835625275
2.1942856406050604 -309.2299388443985 0.3582382929054778
-0.23830007740195103 534.8519068736484 0.16970108641716272
0.8490413170593312 -572.8051797479467 0.030650962417850612
0.3727566944425986 751.6919708826249 8.203939644063761e-06
0.4528183937333432 173.87692653089402 0.023404312850757482
0.2806622195350099 563.030830273387 0.014573263751510756
-0.40718760268109255 758.8338816867015 0.18476947348697367
1.1988878719393117 -84.07344422725623 0.043527045608051165
0.47559510661888926 463.8454862706508 0.001353644024909669
2.447401883738662 -80.62465708320474 0.4926121043687619
-0.5901664759459906 934.9608969259127 0.2166577983027717
2.0231468217675843 -228.47237736354487 0.3100939053574652
-0.655982825042709 812.1006695880983 0.27156376272522376
0.40371048936469056 471.8018974266197 0.006100199398397935
1.3303576107563482 90.06394372244904 0.1129868405131744
-1.3666265274039908 102.62403774172162 0.6295361236763751
-0.7563669671854608 477.93129906486547 0.385662891212555
2.033627130178938 94.7416505297249 0.3859152063662686
-0.877392380957054 959.3098311149563 0.32538765205439496
-1.1203508733013323 835.9311326108982 0.44128169038952275
-1.1129748714594843 740.2099916519471 0.4575777006196514
0.4057731629170591 -867.6840757289021 0.23689074973031146
1.1541669916886412 487.4643614651527 0.13235179051970827
2.237702883437204 198.8539684259581 0.47753910875095823
0.052262425767580556 100.07660050320032 0.1551539599797074
-0.45272936567351296 874.0967526323552 0.17645032706556646
-0.570792711761632 -278.20144056488175 0.4737269512519952
-0.17589592642904428 -919.1366586661993 0.46628409356417316
-1.2211991421837427 -144.42299930491856 0.6290941472358731
0.29553124410126475 -719.1410222849327 0.24651121580059804
0.8387111764027868 -104.79027976412158 0.00027067771428379236
1.6990361557725067 274.2826611880396 0.2973542201892152
-0.785330730185895 252.84378801755224 0.4424803614097944
-0.2638904853193067 -466.0799930602798 0.40593896044434497
0.3715181662397484 804.4047908680654 0.000440499360463183
1.8846136342853337 -20.436680617732236 0.3030855895242685
2.3191152366982717 -99.74088322713192 0.4471194684452096
1.7869054818029693 138.05939078209803 0.30083405001229235
-1.0724756235344908 850.3969304125208 0.42172092641622133
0.6157117582171476 -976.2059683593848 0.17869654615566855
-1.1833915027808068 338.6066349936302 0.5501512225163697
1.7935526138524833 527.0648806038246 0.3899361732573703
2.3146232883053903 -10.093747779171053 0.4630505434996293
1.1307581671240505 598.0550699860735 0.14737504139283716
-0.3156804051650166 659.5706946711186 0.17161661863717229
1.1187651746424205 477.26679640929297 0.117593697628863
1.1455817611925678 93.15398900003584 0.05616373202101908
0.29372827105671995 -79.66124469029796 0.10575550774205197
0.08676034862173876 998.8811275820365 0.007189830721321297
1.5326145572448413 -669.3113035755853 0.042081072368844716
2.9766258124889777 -385.40530002329524 0.5912950003447829
2.075219048990193 19.50006653240962 0.3851430454545302
0.8309334312789962 -853.1857746029673 0.07732529471865983
1.4400210627197871 -699.9921613976907 0.01961156286900851
0.4028084010858446 -554.9291069872129 0.166469011369086
1.5773618316194244 -405.1717575747027 0.09922175891876076
1.3004749788100363 -844.7604508811083 1.1554566067968786e-05
2.235968558323326 342.4745904228371 0.5032137914001168
-0.03994081112523884 471.2592103706452 0.1104816092700236
1.488760432649401 -51.700990645542106 0.14024354610806908
-0.5544831614042427 486.23810809544284 0.30644125376526343
0.037264686204415254 -172.05770815412643 0.22274902865084797
0.9720434714737316 459.2815043904743 0.06702485989349412
2.1300947582526852 328.10651963350506 0.4669449787051955
2.1728483797606133 -112.71992796372365 0.3928174854499077
0.08821037291526568 739.8044584170416 0.03039762252128364
2.0541557174178413 212.84337870590502 0.4181550016584227
-0.6254775895298137 253.38173816872882 0.38546987245194014
-0.08894387986082752 724.4371058532208 0.07853301805046238
-0.9988939380581313 -633.2037316783751 0.6423947517758892
-0.6838850808250244 -825.3061249289296 0.5960296493140149
1.0445018829203685 -719.0220778719896 0.011860864887798275
2.526791661916623 -493.19606450426227 0.4400367938809381
-1.3026784663695468 633.2936969304294 0.5355886502468998
1.0461359929040308 -186.24125544875608 0.006744937797883033
-0.07047685738965259 -1022.3791073444792 0.45113982799307056
1.1257524567776305 734.657489722714 0.17566133870452888
-0.15519444956639483 -972.2733487011653 0.46961048331355165
2.08608712561509 300.70272272263287 0.44693523663458457
1.113215813784637 -3.986230846208173 0.034538551054615486
-1.1091895902682778 -437.15924791642476 0.6416484959353591
1.1649113132304472 -840.7285074161255 0.006178264827368024
1.0591371095427864 401.3388987579383 0.08308929560649715
2.951000225472397 -310.1111803746584 0.5957537552485641
0.3523446663955161 -614.631616766441 0.19964635407736311
-0.16356973533726582 921.8016302591957 0.06666934871366795
-0.3998713991134055 731.9905619686413 0.1880039513294313
3.08653039829709 -72.93603864860029 0.6565616082349599
-0.022348301922422875 -899.5242219445211 0.4095691919535174
2.3702154207654935 -597.5443928538152 0.3614791410378779
0.24207242789797268 -249.48573333957472 0.16013214390374486
1.9029579686565523 45.96505143122954 0.32544402046383925
0.529068879010093 -391.7997139125914 0.0879225693154716
-0.633106327063641 569.6506998696495 0.31832238110084443
-1.410532547504157 418.1499600841605 0.5971865211562237
-0.46223237396771255 -558.690671051472 0.49105964877625913
1.5106947050869721 -335.55791120935646 0.09062499531554061
-1.348970945705959 284.1798737996796 0.6011199617712294
1.7892996395223861 544.1509711976512 0.3920154720871623
2.501129388572142 -45.01742618343815 0.5153870747080873
1.2239589228955834 90.81202140795017 0.0783099332488081
0.5790351070348094 -671.164844462441 0.12604179085999598
-0.05177289954216513 1026.0556834286397 0.025230317008670705
1.5070857044281973 533.1445251090986 0.28077704946237675
-1.2473336648081967 622.6605426221045 0.5212989027818652
-1.0907324737841835 682.2338841033977 0.46137483107005034
0.0033116182021446505 657.1936972515807 0.06290139863105508
0.7123841439191596 806.0694003274677 0.051084503688538674
-0.4537917974478094 318.10669019896454 0.30522517539725813
1.1544142254783492 -449.58828152394506 0.003001035566093812
1.7523530144809663 -177.60994554840534 0.21380187452151395
-0.5810383543744109 -889.057784028231 0.5795396321334253
0.13186745939382494 -245.60252348828374 0.20210923141948287
-0.3336068686927851 325.8247620311829 0.25551796532769716
-1.2164935575125764 509.9557022839781 0.5313995200643119
-0.604127393673316 -80.0142000169185 0.4465849050552385
0.7475411845357887 -906.7928454077305 0.1148368009101219
2.0031487501799825 358.5274165719504 0.4299529929535744
2.5445766077854106 -230.21081727803096 0.49583717400621297
1.9580728650531383 143.44345041405472 0.3682938386038993
0.8137981532927421 -912.0900554285394 0.09351173077164247
1.11015739653837 301.96958946233417 0.0810144556834189
0.7611934673716994 353.12054995812036 0.009864134725715365
0.09300322935348793 313.34748406096537 0.09657329584431461
0.7069465583865868 593.8437287264207 0.022757182818642367
0.4763837340407744 565.7393281949367 3.620156746928737e-08
0.8046687133844108 604.0627308298494 0.044810209211529346
0.12317157454208405 589.6126281373663 0.0419713497373012
1.4810305646326591 -587.5615102804791 0.04110706976515044
2.958345808689484 -42.456843568386375 0.6333988279868908
2.208782943593036 -445.4247858036807 0.33343637707616997
2.609024988285931 -348.48743230947343 0.4945222487730035
0.25246498365700076 -307.7048351766434 0.16908473731046794
2.5729968921612745 -442.5840184684465 0.46545314870071036
-1.088467553864211 840.8948624434574 0.429264066744223
-0.6300854875442429 -649.6369650303725 0.5557599718200034
0.3225289773213693 258.20863933657324 0.04033594975229087
0.08711864432442096 311.13173473576535 0.09894574122923575
-0.6381707325812124 863.8424397516967 0.2523934586762798
-0.7402588555549249 -668.9918247498699 0.5875134841195262
1.4000681579418852 561.7907618805878 0.2445840885743973
-1.4505761795853147 -14.820412596699725 0.6613617953201438
1.0116808296021562 -352.1539345564245 2.7873623836230006e-06
0.5106534154205591 575.4328047384979 0.000615699401563856
1.7195702526086165 -130.50064762892418 0.21164084340320707
-0.12890584149498396 -51.84942471920522 0.2613560271033041
1.7606341670064263 -104.01740499165817 0.23417274658965664
-0.9594646865632865 256.09085761561164 0.49860459322120654
1.84317489455081 -220.52391392911125 0.2401421118490843
-0.3406594388107109 -250.5787121247879 0.38833306940097045
1.4844389386388894 -35.76040581323514 0.1420649294899572
3.107880457672863 -283.6771713580066 0.6354615865013532
0.11920907971511441 -898.9050824660054 0.3570845423023522
-0.005406504057598793 303.5422519984727 0.13273613527076086
-0.5198834466574045 -525.081359627817 0.5029021044107702
1.1039505920216077 110.60319758981291 0.04797835074835225
1.197805489370687 -930.8889970574857 0.008186781681737434
-0.1269355799696481 -238.86840088294105 0.303844656951362
-1.2863983939918726 15.023326895773607 0.6229795029865288
0.4810638066066375 -520.1288395817777 0.12974012911982363
-0.4064112976309129 831.038838047479 0.16822236905117585
0.4758933317094438 -1090.411350466084 0.26061801212540425
0.9253410863355349 -608.9213589331541 0.02022127865716989
2.752576720124905 -375.8170643773336 0.5328139403415585
-0.7537547275144727 734.7945577389901 0.32800350128335237
2.111967469421642 16.766014818747408 0.3980346986353649
2.1789196745932067 -658.7149972309749 0.2727375670142039
-1.0520435136324895 205.84421889191572 0.5348814905534284
0.7525262350996982 -331.99747414516446 0.022320177727439557
-1.456465202813963 0.7555940975610156 0.6607370037612021
-0.905011941119961 -451.4533286741132 0.5970266169601353
-1.2952868791436554 206.46706510596232 0.5990478360172707
0.8213638918617392 -225.61816740480992 0.004941527583775326
2.991481315877878 -385.55612809131094 0.5949396085485291
0.5641549267449031 136.2553775545373 0.00981441849074302
-0.08386049577797361 946.2926229239386 0.0419605597956449
0.1684810597967914 144.6545396880772 0.1040677029392789
-0.6127922472044742 671.8936922488824 0.28681736160597354
-0.06101895303683835 928.4895630274725 0.03904045174619092
0.2847135541645396 50.280080255645544 0.08403062718258679
1.8114550990346194 -651.3513877836374 0.13094756031652433
-0.1812959778030654 -503.56634329202325 0.3837248658948743
0.13820300466384539 -946.4356615406929 0.3603508201313333
0.882099635976149 542.52853896034 0.05547086986631422
-0.4003945828716715 466.7315816422006 0.24949613573874893
2.5680075500944906 32.43167627611524 0.5476503412238143
1.8165907547433655 -763.521591286669 0.10976554200637263
-1.358091563075961 -70.0708792118578 0.6491426930711968
1.4131263903662903 -62.06212563358531 0.11106733331325272
-0.5086490212148636 -96.44547596524558 0.4167253228441481
-0.7979935681008398 549.3060429043685 0.38573251964639593
2.5158700865245276 -436.0438837236627 0.4476309320444283
-1.1049024683352973 469.28034957018394 0.5052663934267804
1.7649922350573506 -476.49665187095536 0.15126139388956147
-0.4691103804416348 -270.87115807155 0.43830686970482674
-1.4716554179961894 139.09585725075476 0.6475105770819853
0.48550668410998177 -395.3554527806467 0.1028835549649422
0.976544935237486 105.04081242701432 0.020271558843620714
0.1992817387529906 -107.86972646536492 0.14529874812128676
-0.6527235856898883 169.98712285707893 0.4129491608133034
3.3017835629178265 -184.48453544237384 0.6852649105165068
0.41611829620654395 -1087.8477444143066 0.28392526900407405
-1.4617532858166253 505.53229390852175 0.5973058359330692
0.45329436456263816 249.02340245857295 0.016015859075219605
-0.7777218381751411 -360.8807773289493 0.5502704246233803
0.6431624024089817 890.2840757757617 0.04595467437530764
-0.5430937156625599 -25.14940264023471 0.4142543620911994
0.42421689271864227 103.3401613809965 0.03763176449824595
0.08201520788433836 -359.8056821618467 0.24847469194704747
0.14206099241422376 405.99768445842574 0.06490484808075811
0.3113967071315129 -108.35911826472125 0.10541365492626363
0.31673466327941147 -712.0993715131697 0.23637429033402615
-0.2657453087725268 143.748794275999 0.27067853471359765
0.5440344700898543 811.6447657326962 0.016641905587543474
0.8614769229152717 -991.5083965135867 0.09300031559787238
2.3050424813704096 -223.26440008694703 0.41733804767004723
0.5249984579126157 -861.1457242846695 0.18802613956185646
-0.3903676697555687 1029.0941762096006 0.11974327825592714
0.22331502491223887 639.5353854662519 0.016516724261956238
1.781996560773366 -437.0453357028167 0.16640827839857134
1.403854905248281 -530.9404278085796 0.031281414661912865
0.95765683046408 232.9011279119727 0.030714327964512917
-0.6312838668050323 -159.31956833485754 0.47095319718993345
2.2901452047081046 -636.3883562353709 0.3219408545509717
-0.04557633900277991 -205.409411860776 0.2636889239636825
-1.421071295991944 492.1654162926325 0.5891843364911589
2.862173288618833 -295.12963819417996 0.5755664691614908
-1.1939051185709955 244.95694656158253 0.5676924319275847
-0.10920840636470208 -756.2000657408762 0.41087671688181443
2.5389800356948315 -3.059311351857559 0.5336233780738825
1.6091139894827708 -380.7189734219876 0.11487574821203132
0.10323710732859781 -653.7239678772062 0.30806195272163545
1.7651969911569971 -339.0476182040185 0.18191008548184504
2.174617616390722 -668.4173589976167 0.2687626932698788
1.378619116783531 412.664886634376 0.20148614911526477
0.4675459239347124 806.0231285252303 0.006495142570500794
0.29246168642710035 479.4636188809693 0.020391237134608643
0.8446169590828452 -710.6318257603484 0.050221862322006615
-0.7860051895614842 -100.05916156908006 0.5088096182775427
0.9160337832755003 579.9461213913057 0.07111793804251386
1.968603343688547 -86.90987169659479 0.32095037580753644
-0.4787306585133837 347.90190229895643 0.3082411117596109
-0.7064965725786658 -559.8065061300591 0.5623173524076988
0.7034949629455756 -521.1430812890692 0.058450698174445294
0.711844551868974 600.2703463522726 0.02433444156628688
-0.7548963954213177 211.70597767010963 0.44023667702566827
1.575214490676666 606.8708013151297 0.3246248234134638
-0.21899727652100442 -730.2232476490369 0.44398478894019816
-0.8936629277549284 -734.0956479581021 0.6323529127840212
0.32699963105971763 -245.0117378011795 0.1277008827461809
2.578670390645714 69.45970576440868 0.5564947374154737
1.4359741544040212 541.7706750759171 0.2543206478285052
-0.6755860349757112 866.2464154659096 0.26682835639885083
-0.44339013288815843 -373.5403417516819 0.44986288624387033
0.6788725819268768 -535.3612645084074 0.06769062690679234
1.835044455587698 -468.8335077402669 0.17976816997610906
1.021578006446344 -724.2814766297713 0.01552947842414357
1.5907679945417137 55.98735310326856 0.20349343465842487
0.3361653409606735 955.6905303815549 0.0028424590091620586
-0.4202540995038493 38.356813905212675 0.35530206988276575
2.4456485181085252 -452.7303426770851 0.419953220779745
-0.4921889069121397 -1.791324682462573 0.3909391336775267
0.8672416634336313 -971.8212181967135 0.0874669804741195
-0.1698662489842313 -907.4959220760014 0.4620648546767611
2.110001888846922 82.60904730939706 0.41111782285284565
0.48930909489938545 404.3366806709014 0.0024619588542264966
0.6336364472891673 -734.2389026360725 0.11964924057238634
-0.4643303435446591 -793.2624247801881 0.5326811944704601
3.5323928651958996 -228.39027778470552 0.7196532366749252
1.1340980156625353 159.5127774206535 0.06360845807254878
1.4675992027368616 380.3965268912823 0.2294502734829914
-0.7091750884977788 568.5963310147686 0.3480705590463771
2.2050242124220842 -177.32602688944166 0.3908628172096413
0.48084612339277366 343.48708259441423 0.005850503398921537
0.4416655397983138 -772.9239444517 0.20066536235385013
1.7790466552923292 -573.6253726200845 0.13557257574020212
1.172138138192538 -713.8609548660255 0.000835276274095011
1.0643455069782506 326.7353838141278 0.07150309948394845
-0.9436431076223111 184.8136800693071 0.5064540022558147
1.26767290008252 592.2394361061222 0.19884237139933214
-0.15870352302382984 149.5659353781814 0.22644201963228194
0.9410193837647183 784.7912619821911 0.11787230546858293
-1.2019179988509618 386.0868377100953 0.5476460333361854
-0.7830531870534546 -444.04811069211723 0.5648163052800247
-1.433106894977536 571.5024424138876 0.5805918119711324
2.0463907186621775 373.7353504637092 0.4478526290363352
0.9381944433357379 -111.1205825368429 0.0018193416147680478
-0.002597631105588638 23.45280054879413 0.19353197796898053
1.7458223058135556 -730.5179259097631 0.09250961203180877
2.2148390333555463 -70.22949766155261 0.4168568260666414
0.9863912113117193 -251.61775368856547 0.00048775794330100796
0.693377655291237 -513.7903522997117 0.060054545371220756
-1.3644212850319761 637.3978033678454 0.5522350608541998
-0.0921428931658308 538.9463046113585 0.11495245951469922
1.725586794848436 -772.5613008923333 0.07842601237001956
0.7463643318547126 814.9942282022059 0.061595113503004895
0.1251944571249195 -233.5595190473232 0.2019831149953093
0.8259983824709469 505.77762847816007 0.03646345113142151
-0.17482985000225248 -1019.522916205677 0.48478407337387874
1.1084024711080673 661.6578815584307 0.15283585221127294
2.346292373222359 -254.62258373246243 0.425466856011415
-0.26038471229794413 54.21022403857705 0.2892857285451535
-1.1295547943851885 -488.60420922454557 0.6521147105238483
0.6788201987742017 348.461636323035 0.0022312505574779507
3.08804198569407 -202.21381938158345 0.6413510271357834
-0.32692096809368887 854.590220302475 0.13331515017356102
0.42648137685498155 411.7916636292066 0.007306832879177466
-0.928265689357009 69.65969203236341 0.5218853557639471
-1.1229398022924437 322.7809422459077 0.5357417933123957
0.5786571405274759 -338.7791507249599 0.06371420166241637
-0.6430317502384244 511.74474652372214 0.3352969325931966
1.061433068025239 -478.893000219819 0.00017003999788124454
-0.6231774419971354 -869.0110546772754 0.5872736355238857
-0.10396521557625116 -158.8414604338542 0.27623423670784186
-1.1641739466820762 216.54200471613945 0.5641770289667954
0.6952482725984892 64.92172716425375 0.0019493078744316703
1.0309997623972265 63.75745079720946 0.025777755198054957
-0.9129347372161978 969.9292601586628 0.336805176537049
0.07368090341890543 357.35883835092636 0.09452830783231385
-0.31262759929521633 1024.5755124979012 0.094182730468892
0.1023644076821093 -967.7495706729039 0.3784662618791533
-0.9813741215763695 536.1072410587446 0.4531891988176784
-1.3355822305074505 -10.446999461523546 0.6370850604212398
-0.06316164227008092 748.5858690105213 0.06671411576423533
2.345447932616816 -249.09571965150474 0.42629557751731173
1.3573576735320312 105.94815285444088 0.1257524958444752
-0.60450575260607 -411.01170259324317 0.5085154824793103
0.6486999086742802 -694.9273490099608 0.10651464071522727
-0.7716851877515541 731.0900570621416 0.33580370546857785
0.7285403427360577 242.1580648479212 0.0015881177493931192
-0.611011328847648 -292.6111669697549 0.4892663400970488
0.6075467872050171 -333.34794583160465 0.05492817235561565
0.9951902232197842 -213.08819595595014 0.0017054417202250738
-0.7458069494820178 -499.0242016372142 0.5633941666332074
1.0563366688488982 27.276175639269923 0.02657576122553286
-0.5138325026005386 71.5632014257883 0.3832191884990501
-1.1878287661777018 710.3347279066165 0.4875415768744834
1.7037230713333116 119.48745608333843 0.2633724013622054
0.5975537912460902 245.20326782044572 0.0015887006025891862
1.420812473641717 656.8190581911426 0.2749972505434895
1.3232528398270051 -294.9345624638074 0.04399690624626121
-0.18348809006804023 -707.072245546666 0.4270712116198535
-0.01606726458958918 42.25907016080032 0.1945359786936853
0.14876772317182563 136.03964749063948 0.11252218570314572
-0.9457411912113904 -137.77402524108822 0.5607661560724759
-0.6871396924584546 273.42813000421893 0.40374344644527577
2.764796966346469 -17.322072212363537 0.591758365618401
0.9148220704685179 -669.4563467089581 0.02868592653854339
1.384929172416559 -466.5200333446054 0.03523392477915546
1.6940246414057671 258.15393845296717 0.29164649679266375
-0.4303587816703667 118.8955877913263 0.3412511081656279
1.7335596081776565 -361.22266422118116 0.16471697519089548
0.1385285972791923 766.319613192617 0.018289770871206045
-0.017060649886303958 719.6301074208684 0.05850536664184266
0.6629544484624967 -1030.63380298852 0.17263779993286835
0.16593820673720683 546.6550099182386 0.03783632780372591
-0.08828726757457761 -768.0997360315957 0.40584539911868883
1.0188273786485353 731.2447306107304 0.1346047518271012
0.24960965464449703 963.2638298089976 7.128268465963962e-06
0.7135694725798636 168.92656654524535 1.930139061451791e-05
-0.06699182779073865 -770.9999840600194 0.3987484969086568
2.9199866043206493 -212.38407169428422 0.6019978442760218
2.3534297941323103 222.70011770209794 0.5176926561705868
-1.295939946967698 -322.1042685771215 0.6660235293538486
-0.6605474847909399 747.5055204082607 0.288353138047915
-0.052895450221710716 692.2869087394258 0.07328078675145623
2.567797137563373 -346.20691608805896 0.48191920704993607
-1.1762786548188886 125.76005037423965 0.5810913633887829
-1.1956713331147855 739.9388866997549 0.4845778438914813
0.09994420257265757 996.9566555538415 0.005993393656004395
-0.36299909169266553 -334.8441720125637 0.4141491691407072
1.0912215530778064 -5.244394567863765 0.029751705039826017
-1.25300680644768 -408.17623144818253 0.6673887243929186
0.421193051556324 -281.02402469809863 0.1021898478688248
-0.9179428247525758 -568.0966665785315 0.6161580925732385
-0.04034356364826386 105.78392068277617 0.1895830770578134
-1.0623229602622182 -155.98322990704287 0.5935364115298746
-0.06090500087275985 -313.0610224210617 0.2947495512847404
1.2419952788844573 -218.96409451065358 0.03540751890660497
1.308493675294829 542.8049658923467 0.2036348627221143
0.3945023956616278 -1012.7527117068233 0.27515016191008945
1.9589616030760315 -657.0283339614882 0.18548304484412184
-0.42641762236116754 -444.4147887388524 0.45797791748090716
-0.17349881243534604 -638.63306421094 0.40945627132646256
-0.9979597721507185 -350.1176358538346 0.6052529631093573
-0.7423702460425202 -675.8745697533459 0.5890414305332627
2.4636423868148505 -388.3918915417471 0.4392458723654312
0.5103669641250959 -321.24320981626215 0.08092731931735131
-0.5898571638842147 -682.2504646018538 0.5499147024360895
-1.2938780577048943 207.29941861787665 0.5985884733468912
1.2834120543300342 -49.64702800837745 0.07166574095412583
-0.342999211447631 -964.4427039340003 0.526317040127988
2.627979776632259 -111.51242128737795 0.5410387697743682
2.983735241748244 -232.88490373290676 0.6142425943535683
0.6504360044768724 -411.4991032484144 0.055589934219094986
2.6269798285126242 -505.68260442039707 0.4711366495401527
-0.6191004295957869 391.15662529660904 0.3530220412471879
1.2074644756555746 -54.24975415119184 0.04995611803017342
-1.0204782391033114 -251.56317897311567 0.5968841018868367
2.87005814090871 -428.24519513093617 0.5571567335900751
1.9166591393343186 -715.4165755636004 0.1561444175370631
0.3589809810903235 907.5623378922107 0.0025163071384560866
2.863875676982512 -125.60543781335036 0.6006167839839657
-0.01733686181743943 -5.870770203426446 0.2060791170586429
0.7440193694931849 790.9791819080122 0.05712594070689621
0.21440374031389342 877.0010501220518 0.0024920058240403735
-1.1083118471820148 -417.0622305075527 0.6389746883282953
1.7447771421726965 -366.32172769941894 0.16788179719921653
1.440836941537824 47.257135377553595 0.1437669492694742
0.1029288401522277 -998.2090045720671 0.3848156502916524
2.961253534775267 -147.9390836069582 0.6204050826593296
-0.5735877174800106 434.60999163981955 0.32570766641935534
0.6535899409628867 -297.45651349681816 0.038385190444874505
0.13625162779319244 -872.1965660492134 0.34463521276692544
-0.6756474481101726 741.6333354256044 0.29570970766968585
1.847925368377988 404.2288033152397 0.3836892881457123
-0.08776788808393765 -1051.2889089394012 0.46252279575027994
0.5683594947026369 -636.2647645524758 0.12262195608448781
-1.4652905452002092 384.90270603407293 0.6147873436608273
0.615136761140749 -331.0278541328587 0.05257351348727487
0.7056752713868211 -373.1946127138925 0.03655400491984781
2.669807908596736 -486.8474167062344 0.48838719717720325
0.5664486420634354 -606.39498325634 0.11717532055970441
1.946967003893927 87.69275637081591 0.351806901106401
-0.34647149534083277 943.125318265583 0.12187115629873094
0.5177661390726291 -1023.1613697607554 0.22819335363094914
-0.8059758212973521 516.4670233267739 0.39566013030077163
-0.8339941454002543 1006.5240560797131 0.29751827876175646
2.1335147314995773 -295.03956532011773 0.33809991370254916
0.4511187301479167 718.4589275278388 0.001544447985215365
1.0200671097316676 568.3008523560122 0.10185129902206491
1.8861744163534253 21.878251677188018 0.31338995955315446
-0.5344894601524173 -123.12219395578995 0.4312496451361741
2.858074331088492 32.510572447075674 0.6207652407430637
1.5221706073962273 -799.4647453545103 0.023906012470520353
1.0635467150001185 150.6133875881344 0.04374677346291028
1.7155312822956177 440.8192055824934 0.341664716293113
1.0860953365580432 -572.0993730484677 0.0009738839278453881
-0.7076893539105588 48.39207808445053 0.4563629372092861
0.32136924599129624 -675.440217704067 0.2260026199758965
2.836673224266879 -271.779586384578 0.5724600962173713
-0.8510226509381524 -163.03075891372157 0.5386281962465613
1.8641773727761561 -502.9049896735535 0.18341122760615208
0.31001810521410467 451.20370992987705 0.02019516458980267
2.007041134487638 173.16697815280372 0.39287972601674626
-0.41013516334370403 -614.219431764394 0.48478357445912734
0.10196905675455703 300.9896966719 0.09598372096104989
-1.473616169401372 -30.110464907027108 0.6676045455703999
-0.11428316667744975 -867.2364239782452 0.4353423213331168
1.71753191410122 330.16607970442305 0.31745122842424184
-0.16934690157578824 -433.1711742828784 0.3639709411669496
-0.2728302687504214 -473.0438882366053 0.41060110336390154
2.3111105160584557 -115.36647525556873 0.4412968980013985
-8.008127018888089e-05 214.06796594911816 0.14994823075242752
1.1701891255960948 193.03563087170255 0.08002225550199658
1.5356889484013168 -186.20267188393836 0.12888340063257842
-0.5795960447285309 914.8542483376348 0.21709727968835876
1.1216562605755545 -672.814263114421 0.002053889663860548
-1.286065804368737 -165.28368085044713 0.6456590809235335
0.3467190514328984 260.75670013854597 0.034548387991858935
-0.03931872283498827 931.6212428568194 0.03380185972678994
1.2958944905672503 -561.8393365229839 0.010291777245420793
-0.4872288733735306 -312.0866062169331 0.45261431896757426
-1.3344853391274343 7.354639958373355 0.634611739967958
0.7640159060856171 555.339501135363 0.029396955578977046
-1.3561337986110102 511.55565606284154 0.5696572881611514
0.4327557216370439 -747.6795907872818 0.19839565949227017
0.030586999587518315 798.4269201128275 0.03541905337344898
2.796134911641307 -213.97423284887418 0.5706333007210117
0.3503691038259331 842.9287941833898 0.000472573488067045
0.6854988223100722 98.49832536904478 0.0014554795479861005
0.3246532990284243 898.4452940623194 0.0006634549148800919
0.5336190878908684 -192.79830287134894 0.05290441249727304
1.0918884023236999 62.61525059823748 0.03840423130973396
-0.5312836906220697 601.7951414886711 0.2705227324266331
0.8228873759637592 194.4990213296894 0.006525640555232354
-0.11205315632783508 412.53856431042664 0.1487304872510701
-0.5470365055058655 872.1843324280667 0.21399605774729297
3.1844096096944376 -72.8922438043478 0.6755903750626711
0.02907831519893933 315.4260299425812 0.11794352546735026
-0.30698868636428966 -705.1433543775895 0.46853310530752795
0.19569837159123593 -93.33874598241641 0.14349677978617634
1.5112247628272055 -653.9789883940541 0.03916121425588384
1.160317362790973 -892.6226943975718 0.009956272797061023
1.22034569433704 667.8662154919507 0.19749246280346452
2.1886247726467554 -416.46488899280223 0.33213791678104226
1.3431296027539965 -818.7388011478322 0.0015232492002219523
-0.9371663729157468 60.33303001356671 0.5260873120348474
-1.2332236817470257 658.6209286947796 0.510852380940163
1.4276643286124722 -848.7848149369825 0.006434896661403782
-0.30823299146164307 -275.12630664362405 0.38161753398163595
0.9624397776931486 -43.47323205796329 0.0066639269494580145
0.0028508972327920823 60.065781127078026 0.18306942956901628
-0.9147573667627941 762.3081781541389 0.38318191507596294
1.0209780414064815 -541.7479626389406 0.0036521988965189556
0.8664703374054661 59.609487012738555 0.003540281750113761
1.2699931890242617 218.0781801426558 0.11785735022592321
-0.4762296929948615 872.3331331115751 0.18599986728890613
2.3657118412052647 -492.8742239593988 0.38256206304368423
0.20454828653608148 -952.5576167191116 0.3362843290135956
-0.18832422108697977 1017.7764214502188 0.058006659143473804
0.5347866887217385 418.5932559127009 0.00027197712178518254
0.6870041418535109 -334.574941364265 0.03572105309130222
1.3857525686111256 -892.6380029455568 0.0015097849410874368
-0.47314415941615784 -886.9949059816759 0.5505101785665902
2.9197056753007313 -371.0775846200373 0.5790313259456364
2.181273244662882 -634.7517289553961 0.2792373132704757
-0.004686724015770194 -12.834139170170147 0.2026694853068625
0.1951532194352541 -356.56957023461587 0.20255963020618103
1.4029974899844995 -511.2762686823286 0.03351461568798797
-1.368394242087283 -55.45426744538349 0.6495180366818588
-1.2875876486147797 83.7262239682832 0.6141272491461155
-1.3274761096346879 721.3285763002314 0.5279986729431813
0.39321607439350514 113.25744206696822 0.043528465694341927
-0.35447999313738365 -457.3417971806829 0.4361107940837076
2.8917931578655907 -275.3420986639642 0.5860638128855329
-1.491248639729514 279.4382014584796 0.6343509033228608
1.189083080483704 90.02530292275674 0.0677930143550637
-0.11522638662492657 585.2691718453138 0.11362676491855231
1.2778483541925907 -654.1562573498458 0.0033235173643351495
1.4283646021781016 470.5006889887402 0.23468458858335053
2.5645721000523594 136.2250084655318 0.5631485930189712
-0.7939592226130885 286.74639913168653 0.43868976694249856
1.3676328750154065 262.9981440548754 0.16337036602035598
-0.3863589087417971 -934.3288062799701 0.5338103772841081
-0.8686365716141848 -509.0475191081581 0.5963088824849413
0.20411263945705937 470.16059591211206 0.039261409734115606
1.7070987474692976 506.5334604502427 0.3530665969367378
-0.6738562153460055 896.1783217753405 0.25917361011251505
0.8349082762178226 793.522618542092 0.08417338478187335
-0.031107155448964363 266.8013409805458 0.15010251159725094
2.658579222395434 -188.90511085525043 0.5369723134777336
-0.19298839270217494 -921.2667500720295 0.47227799656939745
0.6775872168131711 352.2672151235356 0.0022883657964036146
0.24420045682371727 994.3641711600173 0.00010976258183956989
-1.0216818630292561 875.4186936849544 0.3983228801837471
0.10202354940946856 -57.26515897805439 0.17102644685438667
1.2065179754930677 701.8072598681845 0.1998126601158346
1.3613070119087498 368.814928175942 0.18466980063503724
0.5568619432446786 -976.0467687263053 0.20174500747228327
-1.0367837449166561 870.9209006539652 0.4047390068795102
0.7955604035442192 -625.3589616586451 0.05010659369515965
-0.7937086841065225 -273.0159126058438 0.5404814187370904
0.8392000799242283 155.7439460413391 0.005928585594640414
0.8859631428691144 -678.4401831356245 0.03587116451542041
0.8718876354769691 266.8287439020237 0.018481505971556865
0.6340569539029433 -246.71399437343882 0.036150380934273176
0.6683285575682623 699.6412081138994 0.0270311588303111
2.2853316258253944 210.67928400105438 0.49481605263621414
0.23655560194231828 155.44498826451104 0.08001954329576101
3.034679875865712 -161.3663782212817 0.6349866477898458
1.661095717320672 -808.840479120367 0.05399285012039962
-1.157193918677694 127.85065586952169 0.5758748034398531
-1.512307609750522 205.50855243556566 0.6479458467825635
-0.2755912225521433 -991.6481846183425 0.5109923301870715
1.030682109213435 -843.5250871983199 0.025793139742635494
0.9921191372501734 -668.914882031456 0.015128393153485317
2.00573980081741 -471.7639904968315 0.24683784071438641
0.6598748373529484 818.2916789270087 0.039948382180093965
-0.15287195880890136 182.0927536479769 0.21657724902063305
-1.0144897281302305 915.4301189154692 0.38718428018780326
0.628962772234374 -841.5828856408352 0.1439208463192393
-0.5005789425076181 -324.3844678263024 0.45946828675766405
-0.020385924698915536 673.3770545253894 0.06696970690335804
1.28354552395387 -475.02491388061765 0.015497858967767874
2.0941112027447595 43.578574595250984 0.39720124270869966
0.6350931848464161 -145.78247525923564 0.02401127570940693
2.3640755633501787 -322.0840698809957 0.41792719579969567
2.1414415398260402 328.29886074136425 0.47069514093958215
0.4625873630709345 838.4494184336818 0.007931865529295949
-0.04325221035027993 -553.0374180676927 0.3424064352103042
2.6533008973947716 142.9477379161549 0.5871582055358355
0.23229165888597492 -623.3681937698914 0.24957334483413213
0.9288224348681144 -521.0713214544953 0.011960823490488336
-1.2351457190080988 509.79356562561634 0.5367788793156891
0.37179178330418017 307.88098916612853 0.02399618505121584
-0.3064285888985101 -919.4363597318282 0.5076345137159257
-1.3925699654932187 485.778277228967 0.5829433537014284
-1.115285635312036 -431.962448069703 0.6423010131597804
-0.19122652690158737 911.9882935863577 0.07652156626789357
-0.3327666732641894 -655.7300394479776 0.4675794661716422
2.9698752812812543 -333.2260823063916 0.5970874146531372
-0.337618893828294 -764.8372492352819 0.489508276769849
-0.6214591719798099 382.9341596224683 0.35574160138229566
-0.3186232200357664 1086.7476651107543 0.0845316815048105
-1.2079058560755516 -111.68329776638393 0.6218651933675683
0.6934471524266417 -134.95362919231832 0.013491442536977882
0.6035303425648124 -579.6575229971935 0.09919614121537894
1.5276580129899429 559.0582926426266 0.29495534003986795
-0.25529228790635017 -474.0568871150007 0.4045087264992039
2.0875997211017117 83.2711291132 0.4031998463224885
-0.14013009546173238 -341.8877096591424 0.3324621592323863
-1.2539580778220958 254.82958292365333 0.5817913376636876
1.576696476160946 -509.0187511312597 0.07968839916577002
-1.4982132416027374 74.23739813564248 0.6605558195408061
-0.998595736266611 747.8308577228095 0.4166491737258891
-1.2008320369295515 689.0602840958745 0.4954992354104384
-0.42617744936995106 -814.9683654960488 0.525263941954008
-0.009521343340523014 -484.6086578207942 0.31380176702554985
-0.7351480433572943 945.9741358601502 0.27214070009815217
0.8359731461707198 -218.27180343886778 0.003447660936869178
-0.013067176166419836 693.1098319579892 0.06164990281631804
1.4409522111432798 570.3777091343798 0.26297271075615075
2.1327321997826987 30.651875156319875 0.40845340883081177
-0.09954014033509528 -224.48019795972345 0.289665536657303
-1.178660706882141 -250.55173599113732 0.6332853756081882
0.2985660671633492 462.0977036802219 0.02107652826008235
-0.6470084821567859 168.06894547738716 0.4113051751632729
2.6151041645006385 -255.20114573920102 0.5129732403387415
1.0020219460114268 -420.08260612837796 0.0008195769684716316
2.5651688661409127 -541.3590746930556 0.44360140726710273
-0.8545761570204143 -468.4653833643008 0.5869860247138089
1.1123437319477298 118.53878668645643 0.05129109904150988
0.35071609753887256 545.8391470338647 0.007093485026950081
-0.020354310229537376 -830.9356058281151 0.3944330515348264
0.6228929965404257 -807.8431391952142 0.13892733762305565
0.01304588241507032 -563.5465068649993 0.32292147921440895
-0.9900033026354751 -136.22508654981266 0.5722663663055666
-0.07319356150299217 -840.139264307574 0.41541418734613655
0.44181062412748706 377.0513871648409 0.007820589655705798
-0.5207457937543367 441.79609134585326 0.3033058047886721
1.93300587881395 -353.15928590836097 0.24528391754775855
3.03028409584309 -57.43900846303836 0.6468825814962197
0.13400208821410042 1049.5735561935392 0.0014242213783573392
2.1632361980674357 -169.93596263684788 0.3769918471059829
1.644873375237536 -60.707676378089445 0.1980999946949151
1.5773106583104923 145.48624199675646 0.21879667471030542
0.31141874237948053 848.5487411620286 8.28492021192267e-08
1.9862739199542292 -138.5207673675152 0.3161313092926052
1.974994885733987 -533.7098564182529 0.2201383249219819
-0.4385757097660248 333.60441965553355 0.29563726109618155
-1.371815372160826 -95.36850637776479 0.6549563039766092
-1.4039080286751493 219.38824899084784 0.622722565241908
-0.6744614024901234 22.302781979390602 0.4502874273701326
0.030001107648722103 -852.6533620916993 0.3805266203092073
-0.1215732225815973 320.5214971328055 0.17267176607120732
1.192758444905144 -691.0143173174024 6.391135787237615e-05
0.6175638220972786 -236.34531722625957 0.03851001397691061
0.6215154639776597 289.5739266304897 8.452950112934221e-05
-0.37217841396243134 318.76805673999615 0.2726075042601323
-0.9247251567136817 732.0451666899894 0.3933184030768488
-1.3434234174854895 247.95663048928532 0.6048333832563808
1.4992282269614121 -686.4490899031207 0.03234923039295272
1.336664753077651 -664.4651794931856 0.008099056430844501
-0.43345809418016534 -273.0224948011205 0.42636189002172187
-0.24470592216397047 -47.75050452976552 0.3065361247671609
0.007097359856361063 519.4503015290302 0.08567745885243122
0.5248544017123618 846.3745159123434 0.016794913662403203
-1.0813549241110172 -364.5059251217051 0.6264123003881108
0.7934051082931994 -280.99628808031764 0.011440835132804658
2.8819311104536496 -364.17587022811097 0.5702640919583183
1.2191989645326797 -569.7999366271097 0.002673312621342876
-0.756180260404646 -561.1630974868067 0.5756176692073198
0.5557899118886962 -794.0525413226012 0.1610611814942237
0.5759061001545935 -34.97180757533647 0.02307063849477083
1.9464132378690715 107.05480994320533 0.3558838604642613
0.7799105762870899 -939.5876418310712 0.11022121003844974
-1.3528729155745574 692.5787635581523 0.5400766975564327
2.087764486300177 -416.1777319989876 0.2925381339774429
1.447261838580305 338.82726692483607 0.21170808133297542
-1.3716694501793287 183.76185498140876 0.6201027726818165
-0.6131111422568358 -824.9374874936889 0.5782166043515106
-1.4507410223338546 -7.399241327663049 0.660540643433318
-0.37072790123898747 284.77102824740996 0.27991435883841287
0.7537180404206214 818.5331146751266 0.06423813251187534
0.6537509284281928 -73.6979597040006 0.014078209490064967
-1.3107032934071101 209.7307825724131 0.6023128752181094
1.2729899284932167 -39.833524037042025 0.07027414476417038
-0.5241915949169498 -675.6142904933042 0.5302442741425942
1.6341738533081054 -308.13387400130364 0.13896828009020692
2.62690640738255 -241.77079763855374 0.5188276519162808
0.33840991550487876 -934.0330270039294 0.27930069753933245
1.5495232851675362 277.12149100675674 0.2382451531357098
1.8299358973626532 299.06882434227646 0.35397840798254127
-0.8100949082906312 598.8768532020376 0.3795537807191789
2.016971639053449 401.1058907460292 0.4432495259820893
-0.5515592551133048 -116.12522673899366 0.43575828759749585
2.1843991072938804 148.20022966178408 0.45024467135976093
1.5114814229606555 -135.551329059846 0.13076087497441566
0.048238588515577385 -637.3492141856614 0.3259107809446708
-0.3952383227085625 -721.9669022100179 0.49971899471142717
-0.5609373327670266 -635.1317469437377 0.5340611844789629
1.965811771310318 -255.3086293934963 0.2811657631101754
0.6799700794909744 -1007.4460813135106 0.16095062992707768
0.5785804387558062 77.65598616139937 0.012313284624382205
0.2576566212838902 -247.47807786853582 0.1537902331805628
2.4621772931573425 -102.11530181356989 0.4933315248090632
0.1027762012574771 1.7640054449304898 0.1576371874153853
0.166587409794277 33.67987079267186 0.1272023431762629
1.784681712213717 72.44532650128326 0.28481615652976383
-1.161690869303532 -286.2717981897405 0.6341064674234508
-0.9564441705220401 -373.7825781536384 0.5985701684127501
-0.7882693043675651 -501.32310142687425 0.5749301662745755
1.2150327762410982 -798.5031633672044 0.0010726702951668462
-0.6225985684435102 126.13535350710731 0.4112820892285881
-0.2758068061033656 -647.1270661764098 0.44690003068373685
2.0600525028266192 115.46881144241138 0.3999928655240548
2.617636469263009 -143.44713508033806 0.5328043470075602
-1.322634236101345 685.8776025070683 0.5325545528699707
1.1829870970610077 -561.4259069394565 0.0010499088120747018
2.2817293528426656 -292.81300314491625 0.3943992781864575
2.0118164655181046 -162.51487082275344 0.32068386378390684
2.9536546634787744 -269.4472922131739 0.60212744359117
-0.47424552141866827 -593.9170856721905 0.501157812029561
-0.33980930682940835 -239.34908415112943 0.38561619437732303
0.05597717141781455 -753.2119217737513 0.34893275576436367
0.9854032931051704 -706.308212631993 0.0196256769074824
0.47981290909871155 -331.5778797332531 0.09252211334234405
-0.8440032975091784 405.0191527641971 0.4322543470076688
-0.5841737505358264 -106.70511309233348 0.4450688181250653
0.13122760907544895 -506.22034196674656 0.2628226915792334
0.35501717926947207 -1034.8596208314457 0.2959927129419728
-0.23831378342533727 -756.5451934666507 0.4556760047361996
-0.6126493187224535 952.6902047225087 0.22151921609844968
2.51638231433557 29.524134584685726 0.5325647462284157
0.3834159281953571 -40.76942777561544 0.07011076760801577
0.04991797243519236 -686.515507540413 0.3363518292079455
1.6526995174964016 350.1972497194572 0.2964566609128582
1.4843967538964182 -491.68805610522804 0.055968939418902304
0.9166716717574583 -647.1867753009833 0.025797407532375354
0.9651023486160251 366.12204507120623 0.050389537668654144
0.4391641392813834 -858.0380046966123 0.22129581782530489
-0.26740360501928784 168.82605640330712 0.26551437611878215
-0.050565624288900324 -395.35363761041276 0.30956051343395663
1.6316470354519492 -343.0356192975081 0.13065470330451678
0.540847400429205 -391.2922365461402 0.08410268396386461
1.0233135494612775 192.43160296690667 0.03996773947464771
-1.4990947558861563 121.20154003116454 0.6552691102615542
0.41570105973245686 90.1763085632258 0.041363226517072894
0.4924689618109557 955.8604090326251 0.021989270241700998
3.046462409264123 -50.47702387171148 0.651065332072707
0.8113263167268514 747.003570088282 0.06885666848039902
2.0450100651323826 -353.59983161114053 0.28998420373844264
2.522940578663638 10.592038688569119 0.5312863374626147
2.3160277195459047 63.14213697664809 0.47738915237524443
1.3851826046279465 65.96810590085374 0.12740685069305413
-0.7057914139870545 614.0584976844216 0.33659789112930155
2.9600406467596683 27.1502526041686 0.6424449661956634
0.18253455875803426 -568.1860650973102 0.25667820764541893
-0.3342714232813473 89.28759720674248 0.3104816489398445
0.8691343262951248 585.1663785098056 0.05865431703749226
0.39954919446524007 923.113671970835 0.006493416342002479
2.013241126265398 -1.9206432116654923 0.35723856762761436
-0.062046485711226174 -344.69502917830084 0.30248058927799826
-0.033916075994244066 -280.39094075761386 0.27644152754885054
2.825672650331394 110.08600829637908 0.6236231115270527
1.7433394840512177 -372.3015747747288 0.16599866430747026
0.6456236456911066 -983.7882538247429 0.16883667091919657
0.9654075277086458 -639.3846743961392 0.01658017504398064
0.9133851141917704 -164.95613191253756 6.53001431774747e-05
-0.10661395021614761 -618.1075199904071 0.3806918099663874
-1.2412203963478834 484.83975328322254 0.5426034876010832
1.7549002979865411 -308.5108366365681 0.18480986226894586
-0.2657157484655921 363.1945393160272 0.21964766088406323
-1.448385450744671 128.579166919689 0.6439194476261978
-0.960771464536145 -532.0644862158904 0.6211685019985308
1.0981317674699793 -584.2476170752794 0.0007915555799719411
-0.27720699580065 926.7703846577058 0.10124821669142792
0.1019378421835555 1054.4133389623478 0.003106856257898977
1.6194906889780276 -731.7246628148297 0.05483130470382593
-1.196942238768017 -48.14817662883115 0.6108445112916799
2.643123411686066 -43.500338958285965 0.5561877141326692
1.202382918948641 -495.33920078478775 0.0046134716517488095
1.2056354179530049 445.8077495135044 0.14235357533927803
1.7966782010780198 -179.27118378334217 0.23111193897688048
-0.5440682320111887 -610.0551391228007 0.5249489980087412
2.160711828254474 -251.30032863602935 0.35826046500537667
-0.06527738709839115 387.0856799480416 0.13688345256578927
0.5255340058979654 -374.35232200967073 0.08582853562296447
0.341801817029334 -112.53269668702251 0.09606454071237391
0.8350993417705348 -676.1250698798533 0.04755910606058889
-0.7391930301265933 417.094540575707 0.3923366856427455
-1.0473773467987186 -135.19889827429586 0.5868144417026309
0.31867272231427113 864.8589799549661 0.00010071587139698021
2.684249963460669 -214.57740619849415 0.5400305412898462
2.484752351342454 -35.27622220979151 0.5121700282585502
2.8255744765877058 -73.41690428669017 0.5986786809225805
1.814605717281698 -730.0714466003656 0.11580675213505458
0.7354086930843409 -299.2091713898708 0.02197931540708842
-0.5844130240712657 931.5975922969726 0.2151438129394913
0.5461712694644245 -887.4322482216614 0.18571259280143124
-0.784606619252761 -600.0634698373639 0.5885974652946786
-0.6582053189004851 690.2306167400286 0.30062540296173074
-0.34531712319324503 1023.7017276709873 0.10523519334080747
-1.3001091309601094 113.38523366475397 0.613035901143719
0.31655927390033467 -416.6451410618357 0.16875914151079374
1.205889163954241 33.63269634239691 0.06324459705209626
2.5779731356305478 -527.6090951409147 0.4506564275139068
2.0593605977155613 -527.7722648424077 0.2552998520280364
2.5159112216675945 -214.17572751859598 0.48977727906700785
1.1986634077347833 -292.78596586358447 0.01878964309882796
-0.28582003100726605 131.99171148657524 0.28142730287977347
2.0646232100615602 -153.9098179955746 0.34313274398007526
1.615384382289977 525.6415931144336 0.3218933058814658
-0.03166149017565689 -361.517854762845 0.29430845096752123
-0.9775076705623353 339.95477854751016 0.48902916572308913
1.5393993836794075 -669.7834895514604 0.04363941218670058
1.7975259085922415 370.1417982466935 0.3573499586962093
2.542752911776059 -19.83990037428339 0.5319052140823705
-1.2387826708594734 552.5445375356801 0.530695446746734
-0.2589801348502292 868.7312788035049 0.10646950829580855
-1.4025684626994832 188.16229923886158 0.6264906505630119
1.3447100929910178 633.9447112916296 0.23918581118098686
0.11971052656109182 -1011.1539741047466 0.3813844915422011
0.24814853875788323 287.35796074370705 0.054671934026520236
3.150790113788867 -218.0710684888312 0.6525047824164155
-0.4404524838198023 194.34685776119818 0.3281847275576101
-0.8088321565418737 -747.7387230246313 0.6150461958939794
-0.627584716521002 -615.7629778039828 0.5496732548247014
1.6029571560144802 -400.0390308710473 0.10887104803200862
2.6888640177334366 60.72671675125389 0.5840904709192505
1.5006053398952244 426.48710143549897 0.25339888561649954
-0.08713232896103018 75.64397689276393 0.21500840768217178
-0.602350017759566 -158.72216763368783 0.4613254528360012
-0.29109120972121993 82.80503786219856 0.2948918389020434
-0.5122367498198805 -923.8553754539887 0.5668740973709159
-0.06571463910518482 -881.9217765796114 0.4213578682725049
2.239565191789209 -487.5547824589647 0.3358873597406841
2.893643638757636 20.924536045695504 0.6272507646464168
1.8226967061629236 446.2905415338257 0.38338991234888536
1.4066869486425941 569.5557532073838 0.24904547893864123
-0.4106114792008839 -29.50455209852771 0.36657770554492825
1.6921180267184053 316.16648439420715 0.30424237851988944
-0.48986449128915455 -572.0506423665211 0.502057463609179
-0.3692299156463632 -871.4822613273666 0.5181436947980436
-1.2578468807264398 -7.946752024701027 0.6195280019087632
1.6961011311829848 541.8988218663969 0.3567003428338434
1.9393437753211586 -560.422954604737 0.19981791699789245
0.2605864595731864 -12.252796015029617 0.10372680640760973
2.564341877167154 -227.48792501743776 0.5024373950076684
-0.08916977520169489 1073.1607309979952 0.027159781771490258
-1.0864106758882186 113.76578642331265 0.5593190198324957
-0.9045238588953429 -445.5430626243725 0.5960687794488435
1.1952626485347893 747.3101836018702 0.2058133972539636
-0.854277255867982 792.7646616969846 0.3537911868306109
1.7209299250791743 370.80242067120525 0.32800272749773524
1.5350460500110354 -288.74627115416536 0.10774268092643652
2.4916131610247243 224.438052711728 0.5572879135270915
-1.4677048951825162 205.59189349145208 0.6385245282546237
-1.423991480554482 229.09410174782101 0.6259680265212693
1.2747553735815254 -14.720720467665842 0.07513265708064414
-0.08857352882564529 582.7201509964284 0.10499015317834419
-1.1622659847832995 732.6989846632518 0.4752093824657457
0.4018775536433845 319.56580129414806 0.017649173267133694
-1.280793505625523 -313.6554465824531 0.6620952798580318
0.6567135967692195 329.91646305979907 0.0007281742106609898
0.3729722027704401 -307.0435397510214 0.1241352924294984
0.1359365705372464 -1029.2030203841953 0.3792497124717789
-1.3411989314495671 174.15820436870513 0.6143844096500137
1.0357510517294097 -498.0755632035216 0.0012779396897655113
3.1442552001623385 -121.12528348251237 0.6624873138582923
1.169856749502287 -352.20149510678584 0.009764673001559762
-0.47384469215760205 512.4917443245829 0.2682847427104808
0.6057378922181107 -227.6277893216477 0.040068932140697754
1.7181647064812096 -335.71498880349884 0.16449286610290537
2.837517664678588 101.4005315686154 0.625150910436472
3.171380399262481 -342.62532389396233 0.6417372542302073
2.2414017555058114 -655.0837119874828 0.29846577206413477
1.4771082558351483 -751.6909289046789 0.020815500081190062
2.9514326232293397 -188.72515610590904 0.6126936983689901
2.266375394642508 23.291576673771715 0.45343047788248253
1.674308736948505 184.82653050451427 0.2667845221478556
0.6277055841612122 584.9740255549586 0.009999803710837253
2.5105881806235164 -509.3611501177703 0.43119571418807634
0.9876496963017594 -890.3457939804175 0.04073195596251104
1.564091269435772 420.0410452137428 0.2773198866996438
0.06587404189018531 -50.99438675132819 0.18363713589515637
1.983545076576103 -296.08393072426634 0.2787949487926193
-0.9783537908991341 -281.5441959234811 0.5907964617532674
1.0168930762057287 -513.5653626583088 0.0027974314116543057
1.2357214805000518 -484.0390189687064 0.00852216529713671
-1.1087293940333702 706.9210698984143 0.4625883847908894
-0.6807208647300407 371.24064504568923 0.38058838019182495
-1.0797526799660226 -352.0963886852164 0.6244409054131911
0.5929042263702973 -256.89576958372106 0.047259997760555304
-0.06143071894050567 1078.6381931365702 0.02143421162189187
0.11574092946315151 -679.6216382894613 0.30906023604755556
2.446157965025585 -139.75140397147754 0.4813508076492599
1.6862974538552689 -53.57315165978548 0.21617361756265857
2.32369848180124 -557.7574433515482 0.352572039550094
-0.2894935852205427 401.3276798434283 0.22030148605554453
0.8306703929877772 -676.3850385998236 0.04871123854227112
-1.22920743012763 651.2859671572426 0.5109254977574523
-0.6385292830928697 587.76474200346 0.3163241248425908
1.1477059064456963 208.31544047463035 0.07586806139541118
1.7112080356484423 -659.4434102398069 0.09467705109566277
2.104942319370238 -632.6174651798119 0.24916984002895307
-0.22606545863645677 -8.283142435386253 0.2900664764582359
-0.050650423256922705 943.3278190752083 0.03478592733871213
0.8836217986358992 220.7671723752751 0.016108886674547823
-0.7115045357549927 -82.03410084565007 0.48236148503492576
1.150130717646037 -474.15947211269065 0.0018811431395355297
2.4374753557601956 -150.95473548505186 0.47646965666764735
3.4995168190204486 -217.1986743241415 0.7155125543229535
1.7004932137814255 -168.88154465208652 0.19526823627113854
0.5839648752888718 213.96671750765358 0.003524802264950863
-0.9447202886695607 -339.77069459596623 0.5908389474831048
0.7876178664889346 -637.2965700029249 0.053972474802888394
0.994671819299296 9.988265564937137 0.014421759353699234
0.4750393985389685 50.23115341746234 0.03323274344652168
0.35829806257400687 -802.0789019516608 0.24065203776301014
0.711343642035698 823.2938599781091 0.053417465778413914
1.196496537561168 -789.9275200300749 0.0016895525164214607
-0.8200926763525965 369.6908070183247 0.4310725894760283
-1.3357869615262845 619.0198300179654 0.5472664453725932
1.6179535318850797 -373.98123614479266 0.11934521667184657
0.5976370979750796 -835.733861723842 0.1543720425832881
-0.7176873568184 -731.9306503519017 0.5909986814985222
-0.2847015826788628 833.5605796514685 0.12252431071330219
1.9090726776780544 37.82967868115202 0.325986954261656
2.0450235629229168 -685.7791568316242 0.2128639993946701
0.6715111524191031 766.8196676754233 0.03581175843125889
0.26004783405987797 454.3535135308646 0.029152957240434794
1.1532170423148764 351.682074235835 0.10433901053060263
-0.19361318589243326 248.3952638109888 0.2174730988426288
-0.16166213571291177 -151.46784377786912 0.2975035623610207
2.059086859511779 -651.7832237218754 0.22634530888920362
2.1265441828312177 -451.7141252112805 0.29973872774018884
-0.46908359873385197 222.16421302106983 0.3330375086127487
-0.984861802368843 894.8659008915147 0.38064037627527036
-1.3294477310811776 -41.73488750836668 0.6396658923385689
1.1410945663304173 255.53157836696641 0.08224907576793487
3.1414088665009627 -252.30234893512034 0.6464640700017195
0.39296878264050217 969.9927022532231 0.008681994176610097
2.0174799713221914 244.15159530765118 0.41157016767938187
-0.13805300295092438 -733.5028396716425 0.4164625778651499
0.6652175308957904 -593.4791801847557 0.08192030482259936
1.704263852455168 -164.4010675546283 0.19778008507535463
2.643644932744783 -519.0499233716791 0.47403156540130914
0.3113973418187779 516.3709706261347 0.014046317024577173
0.6043120021569519 20.00988171483573 0.01337477835460019
0.3830060021190518 -410.97852470828934 0.14242424055428105
-1.1189116417672524 -372.080111840835 0.6356342159137545
1.1768502783156485 -720.0066141802016 0.0007949955094680415
-1.339371579372398 -203.44693620761257 0.6610264380079123
1.0400037579866834 206.2725208653469 0.04588687697120276
2.306030564937389 -478.55994273041404 0.36333109515178275
0.13924958564070322 -823.5429687760063 0.33256105894663107
-0.44163548795608665 702.1834471144737 0.211329449571218
-0.2213277401327296 -47.24461444212716 0.29716917115239433
-0.33268651605822486 -721.4810956026896 0.4799369996121448
1.0934822208464394 -313.20237796114884 0.004354191098117237
-0.9749877206179041 -66.26000613302358 0.5574492590815028
0.4050361901123585 -629.6829937187363 0.18239164024119894
0.625137587015834 -891.2448094419029 0.15615773657153065
-1.4503792880769208 317.46299502899956 0.6203501507245982
-0.5907778256308702 101.01657219853746 0.40509142976392887
-0.7275107090630007 701.142016023028 0.32538871109923156
-0.23043374876050637 449.9153631221536 0.18578361462822324
-0.1034160642587103 752.0837096703799 0.078050426923682
-0.3786714317951889 -782.8454243674563 0.5054847489428363
3.063267618879136 -1.5005071939560821 0.6602043274698378
-1.2753221563884714 -282.05063896476906 0.657353713560748
-1.2091564748796046 681.7508078063661 0.49939840634277005
-0.9798540166186028 -533.6685246993355 0.6256772427468712
-1.0751815502256084 562.9829363830813 0.47890118939729387
1.115221594430759 -153.59611231604822 0.018358966611404962
-0.3084386517470308 -649.7658017127313 0.45839175984745967
0.34234150427596943 933.5334469957936 0.0024208779714788953
-0.6721171851117608 57.61383046218111 0.4425251602071012
-1.3512332452708573 209.63931741198894 0.611926782369591
2.92548399426295 -295.84636926429494 0.5915066357008968
1.289775553668991 653.9500479133462 0.22185434118936745
0.8382391062585797 29.327658515618168 0.0009802234515972018
0.21738577852785412 -78.92090049610579 0.13246524926954645
3.0536157724951645 -281.0994295068583 0.6238105423370699
-0.5060659586177851 -323.81889787485875 0.46118156843701225
1.3414464638098529 -585.959923904786 0.014535897110666206
2.242045285054549 64.01253930200414 0.45319904076302536
2.2629826221971134 -258.55195350029294 0.3948172996015219
0.37965212487678035 -152.8870669588291 0.09136180783657719
3.364308691343087 -156.24768219985378 0.699105908889152
0.2987098886191215 413.47697131872815 0.026213236363973814
0.2791132341865552 575.2491462741752 0.013775558935964159
1.0698676519857988 -287.97502023659865 0.003658180298020192
-0.6156480295058084 -200.8911455854552 0.4737176430070156
-1.198947755079784 611.3292445507841 0.5087890257474933
-0.3909113245220526 505.12810160345794 0.2367591397182169
0.5830776725453151 659.8906826872303 0.009862397314606626
0.6626445034570165 -58.40548593012659 0.011640420398058347
-0.6981997046378551 128.49714514015113 0.4373523754937759
-0.6405808628769932 257.8972930505561 0.3900670454273139
-1.4358786967182882 174.95142225399263 0.6354993398259848
2.0306880097106035 278.8378532840695 0.42339681312377725
-0.7750697266542875 -363.99635171801174 0.5500374098926385
0.38723557130125585 461.12068122701476 0.008454982778859114
1.5949727181548627 -417.15793081451864 0.10278451632162658
-1.4565689894182248 502.25030910494775 0.5965053585430761
3.415288437041977 -276.4265787545123 0.6958817976795875
1.745175609118453 -406.4686951631767 0.15913175670484764
2.9275959110195844 -50.42349337218138 0.6255838787632415
2.98071366763594 -258.03387522958155 0.6101311591343392
-0.08424171460225649 -166.39640369817505 0.2701012702313981
-0.2151293700501733 302.8670161429163 0.21344733403271957
1.5047162018208844 -498.55063814510925 0.06041516274231056
-0.5553366012834249 -880.7389925082389 0.5716323278976941
1.980693555654362 -721.6114614189956 0.17933811274718742
-0.15159782869103422 -738.605198955711 0.4223019603243549
-0.3531867751485751 887.4892627129245 0.13592838091965806
-1.073466238757903 -141.93851744930816 0.594272513328056
0.5076661201412807 -416.8517026978392 0.09964335643703855
-0.9379101993069204 606.7765380778478 0.4241402506530289
1.2679741843720318 -22.995526412521485 0.07167614261846535
1.1397914204818418 -468.1302044645523 0.0015335800195753829
0.7097658030998686 -726.1250261689829 0.09223305234336042
-0.7592143391298886 422.29047807454276 0.39854285864385514
-1.071366403751027 60.431845414791496 0.5635963159985777
1.0795999980581323 258.1259613878226 0.0643873729479521
-1.4460268227960817 -52.87476011773856 0.664811188587865
-0.5584312712467279 -91.21327732807049 0.433130773277949
-0.39895304137132537 -366.824048036626 0.433315600975345
2.0572441434259767 -380.4030802390473 0.2886604006574458
-0.4366623406171959 706.9631826869643 0.20825150096356385
-0.5239608698248535 -386.2737387185107 0.4788654758325969
1.5527754276601893 -590.3104164272319 0.05898105214325445
-1.068208936239413 518.3852428699126 0.48494820931616517
1.8888532504861935 -12.875477603906575 0.30649528370769696
-0.6684381177485257 258.6427876474768 0.4000803174355987
0.711624767488886 -547.703977118038 0.06045271307853542
2.483619296917335 -53.61482699748103 0.5086102239186335
1.8002874204738017 285.43240326951263 0.33955932156176527
2.698995226924498 143.717406753143 0.598552925100783
3.291191513762307 -236.3918335801244 0.6778045812724366
1.1259116862457998 -920.0474280124931 0.016960554219819485
1.2035324207134328 588.1553464143765 0.1728479055508007
0.9950943516899724 263.4468912172606 0.04303817334616586
1.0830161917139673 -255.74224626930538 0.006401035613487666
0.6991201785723982 337.03233493014386 0.0030956253800341993
1.3991988820447985 -226.5079123641492 0.07558056660617991
-0.9651337780400181 148.3242829214007 0.5192824145008321
0.4255830782292278 -961.6214419190353 0.25081162536557555
1.9291340439989677 -164.2359921089942 0.28762142582934985
-0.7417149512177292 758.566598726349 0.3179027309752643
0.6115206828973345 169.78218562835332 0.0033873491327347347
0.8540609943828088 -4.4461372804969415 0.0008395116121518647
-1.0732994345265183 92.92282564122456 0.5590459699398197
2.8134597892462274 -138.08450363008353 0.5864045485560805
0.14994415939614503 -435.4882009896379 0.23885766839971515
2.8841223273297443 -79.63474540970901 0.6117662378596869
-0.6246319458942753 1006.9016724336864 0.21375035425159608
1.9426902936608046 -112.25590287920863 0.3049707643761737
-0.6246699611793025 526.6483598632365 0.3247895404361512
1.7840353849046868 -310.4085687104433 0.19581025845148334
1.1794247985664794 -42.9668666631444 0.04459336805471964
1.8558353862012364 -248.02378301418196 0.2388176309599302
0.30652842654126444 -408.2953905350482 0.17075386300045767
0.20447232409699856 140.46807915925615 0.09293965297895426
0.3152515588426943 60.697732480805826 0.07284429164786493
0.7558894525132731 -570.405045358942 0.05211029109378979
0.22424936826506836 478.792017849202 0.03365772220178144
-0.16117593720413614 159.08758090599417 0.22522078852473934
0.9405909665773418 -1002.7761471487945 0.07050308927726558
3.2721344684248406 -134.9253582021022 0.6851066691339456
2.662475100440254 111.79364263041612 0.58491439977989
0.21974326590344173 183.2907679927148 0.08021870570068088
2.81539423901813 -358.39100034698833 0.5533065490494821
0.8173060176879596 599.7821272322917 0.04731653948413756
0.5636091076706806 -629.4778857772293 0.12290991397754146
1.7622369377017824 354.6997884801442 0.3403947187322174
0.6023205253731196 -615.2650124920751 0.10655883597854789
1.6325593961224307 -194.25629222924806 0.16316359326305818
-0.06383921451965846 673.5546061100181 0.07989510536924918
0.5045822328152056 -474.80166695707396 0.11211429602032298
0.09718471722481636 -893.6533633551179 0.36427707632639317
1.8341306579153722 396.41329122604975 0.3768798609995442
-1.4461033765794369 -70.09716624123871 0.6667723566854231
-0.5931219828910268 279.97057705107954 0.36764691463045035
0.12153400851956331 927.6381640882548 0.007887923565443298
-1.194390423935302 766.2016869233846 0.4792951787551457
1.0316233193868578 -981.8976092133148 0.042905456498994854
0.22879805131530784 -637.6364687756532 0.25429568590025103
2.111037287717079 -69.79047657356205 0.37920451321303295
0.7402464235848363 602.4078991181962 0.030121001177393917
0.3120647132745604 -261.7984910366199 0.13665651267907197
0.38859613036958485 854.4121460682829 0.0024402375709126796
-0.01041504237271429 -909.0522970918701 0.4072708255532301
0.3288482701507991 190.05078212737567 0.0484071783618599
0.44353922542154955 -1083.6381366925593 0.2719982761074572
2.8320679079235935 -186.323115524076 0.5840333325121457
1.5825277427503244 -761.8832490612828 0.04117556122757776
0.40983831022789885 950.6578515757685 0.009334411867630099
0.49912567085179016 -578.1226949308369 0.13540846516635216
2.450614012888334 145.76552640300133 0.5330591571578676
0.5541869064069911 -148.12677203800354 0.041331572813348705
-0.5631383499800477 772.8937255047158 0.24348005389298027
-0.6757343818476182 -433.5693819103284 0.5334224972558034
2.194649347862093 -585.3497836542441 0.29598041871400815
0.3396013978077428 -374.03057111074247 0.15060456262655142
1.2763205857100874 -130.0800367625077 0.056468852385988935
0.2854394925932915 19.562978856387645 0.0894595328019196
-0.1865994260592181 -655.9092661306304 0.41770393354208835
-0.6984579292534346 -578.9996879384427 0.5631487348946967
1.2552202360767917 517.5825419143746 0.17699484487496472
3.193372271185803 -102.73996319267121 0.6740168051492117
1.5216637237526414 450.17473275212956 0.26734828615251954
-0.1356461942489049 113.96475925280106 0.225487414287494
-1.134795988105053 21.0657067131267 0.5859835414585706
2.5119375231837386 -523.9539433018291 0.42871380566156947
-1.1783074660041402 182.68007741660745 0.5730904945244445
0.6973648199269415 -370.2799774990025 0.03804465340710484
3.219704194007713 -120.01889925992441 0.6770739075672159
1.8520189614558265 223.5011211815456 0.3456364015873237
0.12216296941244575 -801.7163166602031 0.33427398909535894
-0.8302550388827281 -407.6815333337902 0.5717044672674138
1.0826305245779297 -535.9399904006888 0.00041603876005049273
0.8089532133257158 -992.2606376656477 0.11075064951975476
1.5064477469365667 516.738038862027 0.2767189782907819
0.7968872683495272 -112.09271383273699 0.0020112201369597033
-0.016717718288501437 -194.7577647410427 0.24964198902445955
0.6568401077664643 872.2714243202743 0.04675184166327533
0.6548896892250078 -0.7678990376218735 0.00851161013102244
2.7051307290814526 -404.53487924271406 0.5139724480114235
0.607807546281127 484.4085887598412 0.002714800507001425
-0.3230005811916037 120.10799470893289 0.298958242196886
3.0228940946620604 -256.80220697470395 0.6200495986296538
0.8037463550296142 460.87546556952157 0.026410572085011394
-0.07700708162012404 668.445043576261 0.08492116952153918
-1.26090429519844 298.2930205903308 0.5771038284457856
0.15393729227698705 -899.0527341285747 0.34382975072745553
0.53574471247602 -517.6961085987325 0.10995586646656456
-0.1721469241814586 -838.5682138716995 0.44943623550210066
-1.3460911157996143 26.28535196482153 0.6347453545143056
1.333451542560345 -602.2219819573427 0.012103243762884897
1.2017616079912579 310.05230518996837 0.1126827446019169
0.9712535457788645 454.3733734099735 0.06597970465792509
-0.8634136793766669 -632.4107176190194 0.612171649945599
1.7761610623110184 -782.3232198883795 0.09259474204905793
1.3868213263694489 -431.48631495370216 0.04026542670207832
1.7275108776345853 87.15464656774839 0.2653816981658559
1.357024765790168 465.5811610824353 0.20509946501058055
-0.7831878584309734 -502.1083658881754 0.5737281367476397
-0.6738500916437135 -696.7093054015398 0.5746747977196197
1.2041208951601898 675.3121326545793 0.19280509978478522
1.977342686237711 -362.2197276696803 0.2609503786743109
1.3856722924315081 -497.2871304034602 0.0315642109326862
-0.8261569327443672 3.371786964759849 0.5027393257421721
1.488242165913446 55.45809298147606 0.16341537252369365
1.6692088844317612 104.45242304605222 0.246037064267111
1.5867771324789748 569.5476917152562 0.32067366085219695
0.23425908202701096 78.16627862920336 0.09502347230343888
2.188442986874107 -110.0473676291333 0.3990714557376214
1.4947704428125623 -616.4614760814947 0.040395539431747396
1.9022302739881443 470.58018041003993 0.41734261143963863
1.1585366365544936 176.95397590217135 0.0736517336695525
0.5149057470484049 -5.104348978270991 0.03159523424504836
1.8110482957217615 -641.0246503042224 0.1329747412864424
0.662137234859727 -847.4231544523547 0.13298026662740195
1.6271847782563016 -589.2405210524481 0.08089618263260424
0.23563433703961767 -709.4928046048553 0.2682719550981287
-0.5343387065743257 91.70357939970063 0.3864761850854946
-1.1031841709586991 -379.2203851687872 0.6331161301553441
0.6508077052002588 213.28981106643414 0.0003403662502270183
0.32182689648832086 -555.812302401215 0.19821273065653747
-1.3592674088445404 39.82463237118441 0.6358974578528593
-0.9553402185080091 724.8340386807054 0.40595381756974735
2.2113272094630805 -421.8002935936412 0.3397299873605935
1.3559062018435013 -478.11197712621265 0.027778090502275737
2.089186173659791 -699.5789709048947 0.22728501668638967
0.84386016344285 20.23961515836845 0.0009935783057750827
1.1223708562836923 -709.0629862825175 0.00334320916787706
0.6764409034339602 130.62858340308844 0.0010392712032638173
1.7104488540959497 126.96567766876524 0.26780458453371825
1.139909790989669 -672.0300414336422 0.0011422549422257689
0.8839730038072557 -790.0495563923769 0.05196351200958789
-1.285669482094204 -200.70273102778276 0.6498486256008061
-1.2091551898222437 635.1459780540476 0.5076902359622959
-0.45915927472798 739.9423607092008 0.20958181715169216
-0.17892562536621703 637.1240200130587 0.12547199153263083
3.155833583110982 -52.215063606223566 0.672464093211977
-0.33386116268310184 -76.69226518820983 0.34781018169536004
0.13450037246801183 974.171413817555 0.004140886849574239
1.0883935220842418 -371.97459722790177 0.0017545461083761542
0.9592229378114678 227.50227506413808 0.030391254383316
2.4289124788636327 136.5706272857658 0.5252126406315512
-0.6082412105452697 -815.3161978434802 0.5755178233079953
-0.02308174533007179 414.3009699432223 0.11610588718746002
-0.026633903728121577 -744.1754872053357 0.37816770989407783
0.4762343575684864 -910.6267371644662 0.21868720463167596
0.08118155315518161 694.2691641741312 0.03762270266534191
0.06915419176226645 -505.12524431566635 0.28737286727303474
2.674459943668878 128.17018835971953 0.5903014309011866
1.676780159411685 256.11478579360346 0.2843105080810625
1.5098748326534353 -480.73818219948623 0.06476001572945211
1.1127383277736913 -611.7147773373383 0.0008387313340907559
0.4659662912484357 -355.76994716784225 0.10172749227955723
-0.43554469251625516 38.13908336731424 0.36115948207784415
2.0170352838664263 -704.0066958872242 0.19757998936296386
-0.3461117730180274 -492.3261094328874 0.440221239806372
-1.4916050902541382 273.3664127788886 0.6351936952774184
0.4299202193446938 652.3755291979139 6.5417807253262195e-06
2.754739097050831 67.90154925919433 0.6013906147946905
0.8065366230069586 631.722662570935 0.04927497971311164
0.2131277810301444 56.74085275246057 0.1062344718977574
0.21989141768077114 351.6648012309929 0.0522852894862766
2.2329214678637888 84.5127148315853 0.4541319582533456
1.109592252098546 -284.38305052933526 0.0074105353479849865
0.5708481080527961 299.7048412567772 0.0013555518137262277
0.027805553031747365 870.8009422228893 0.027259170788985685
0.034247127738281424 44.731066173825866 0.1743315730052065
1.4232541786820827 282.26469098010307 0.18924842923392227
2.940363290451822 -113.05909257486974 0.6202594875905016
1.7261921199021095 477.3326428150194 0.353883341432862
0.7899975501558061 177.02594344943145 0.002959197617504402
0.19901554210001238 -975.0620000689513 0.3434642774546778
-1.2721839899996967 666.3734392036763 0.5211429643541
0.9146258862819072 298.2332947217185 0.02966917319562509
0.2047354476667489 1007.6995702999313 8.292652076630787e-05
-1.0508590626424064 -397.4231252579385 0.6238613992991834
2.752915194203725 -485.51016107151884 0.5142041420021837
0.21439197622083106 898.4704153930913 0.0017856424032578779
0.6800917680700544 137.84053267843842 0.0007510597134507151
3.2312223061139758 -81.56828818295412 0.6833060931237692
1.1469926507411679 735.2415036814382 0.1840534706697866
0.2948088173160395 -457.31524481647955 0.18635771865245157
-0.34012200909993395 57.37116168200964 0.3200581415596663
0.8209383504269667 194.98333538034535 0.006361933162677003
0.45189140107428005 -425.4016404778391 0.12051217445557828
0.23631318744562058 572.2980708759392 0.020777850084985866
-0.12387503448221615 -480.5986693296451 0.3571713055243805
0.6071377841258496 270.0021467916488 0.0006288740729976058
0.9807855531575795 -345.9543513306678 0.0002304288309478491
-0.8182423849525813 614.2647585210195 0.37926143441457494
0.6977897799580755 -12.461239960321109 0.004926176685939133
0.3718862025668346 -782.1530104272942 0.23057669031160066
1.9009775157310205 42.98501462894433 0.32399530764591683
0.006924176548156469 -969.4443801915695 0.41361677463956303
1.2217328715141609 657.7891649333144 0.19573289866740484
-0.041701278844956224 -328.5070542831679 0.2906821923556318
2.137962599333882 105.51609753301113 0.4257318825238719
1.1820857166903413 -654.2522233609393 1.980914144599317e-06
-0.7966969466293513 995.9375401797222 0.2851340933289187
-1.0386124428868544 0.05909742363655823 0.5642095518989743
0.838242599172679 -344.94316005334076 0.010460968479285276
1.397002725937851 227.41685028984398 0.16670453904850108
2.4743440094713733 6.6686418580825375 0.5163495703410216
1.9972144831397827 289.5464176247881 0.41374419415329894
2.3033810949029165 -506.7813111130414 0.35610973372628163
0.19586231166145107 769.775241396989 0.009873589752984947
1.0399175734205885 -507.07676543148705 0.0013250303629107826
0.8625989253211757 682.3582783323552 0.0729017283406523
-0.15562521633111226 389.34563311958186 0.1703946699569532
-0.14742743828651683 -1010.5002201919845 0.47430583047362945
2.63438570742227 94.41147839759697 0.575143558602509
-0.6987182925336749 -86.51677863150599 0.47909931566009495
-0.9074281996283137 -402.7263375779735 0.5906546036571556
1.99779272231103 -658.1676972316845 0.20049017985418974
0.3404222252832838 883.5385629717539 0.0009086979169168516
1.2959064460323544 -866.9295012693709 5.4267873670927e-05
2.7475995214014386 -411.0822640745299 0.5254281671450084
0.6578592606598292 227.12445647947902 8.353889085032714e-05
-0.9666691969000785 805.9706253217798 0.3929616248584106
0.572205265043819 702.0030920925276 0.011568509323280332
0.1352790535435049 -489.79428110581557 0.25737718256755004
0.2997575177593981 -405.8570723411377 0.17281948695975924
-1.1051768226201801 90.97254277282627 0.5678696552268421
0.43943550625806593 -1020.9078795389338 0.2590574771884469
1.8064523999315905 -602.6548568656111 0.13944237173414314
-0.08201544567697816 988.4600380418672 0.03592143113009345
-0.5439941330378806 941.1572404708979 0.19692119158783883
2.9141900508135894 -204.02129653320696 0.601771329463368
-1.2374125166570673 810.0641861547663 0.4849048731434339
0.6952633515003057 -30.88712936453703 0.006128238305574687
-1.225133748045998 725.9632744495664 0.4963944488125005
0.6622770667794 -769.1823013472683 0.11671315657941875
0.2490705709797265 -171.21545562577342 0.14047976114383
2.6615255605002277 -291.74515145308965 0.520488631936215
-0.34800578034540663 -815.2810952665372 0.5018586871549937
1.8230654965952648 295.08433638032193 0.3504698989766294
0.13705369662961475 689.5092722110098 0.026482848123522706
1.4846966239138089 -455.6222476167725 0.0617765609992984
-0.954889132119664 464.47821231197327 0.45824322540415957
0.34998281654241437 -756.6536869319394 0.23341825746379746
-0.3912139730114017 312.1275433142059 0.2817514787716348
-1.105017241265442 -180.88163275113095 0.607343910547498
-0.14554406958604615 220.3317463273445 0.2048428070748535
0.5512760937308558 652.4250252545392 0.005969543522848776
0.6063633794831949 -228.55973683997854 0.04004930940992982
-0.4984461508675546 287.84462273379995 0.3296296524021239
2.5437048766043784 68.69602294316428 0.5467462657949851
1.305444329123388 -22.653376637804286 0.08313623298388734
0.40736115854986044 -923.0148607523763 0.2491307622497246
2.9439521895315366 -122.54776119337112 0.6198223049538873
1.8895344039941617 -564.7759034907066 0.17929722178036378
-0.30220317932424967 -846.133417522135 0.49320748313118445
1.1868976867421168 -248.78379656036066 0.021120672456909847
2.3719180058901923 -268.9082499796185 0.4315189164407349
2.416415786489731 -438.78281427041304 0.4124437929633397
-0.45731444403994215 792.7191475042521 0.1967236346730979
0.6486861551122327 -172.9516186415591 0.024415101316728974
2.290266339457058 -51.28837358694477 0.4468754410368761
1.0526443688965659 -275.5324883818248 0.002952858571334731
-0.8708669754684145 -200.47731565349068 0.5502758839013705
0.4504158524666739 267.69884725198654 0.014823190517110852
-0.7829141659591199 -601.2886630765387 0.5883521343246664
-1.1049033138830104 110.7680786764106 0.5647472266485809
3.032457407784656 -80.03409889707427 0.644592880979017
0.04870788352602995 -998.4605919222917 0.4046720629015191
-0.5202472402286902 -648.9571861056659 0.5245869238298616
0.43959125649992514 410.32846201163625 0.00608194686155465
-0.5956047862568943 -360.7979055729455 0.49683309775102225
0.1824982968620048 779.9247187400604 0.010796704500555521
-0.08017287329947931 1083.3040542314254 0.024325046990904122
-1.094173182415197 223.11703402615126 0.5439801389456816
0.37958174605783257 795.9831657576199 0.0005265314995562614
0.6591437058671812 656.3183304431066 0.020726323134182267
0.13001502868037695 -1029.772164106641 0.3815716983617754
-1.3184369731508558 390.32506570483156 0.5781603631207297
0.4962842931007925 -992.5748021028197 0.2296830181249295
-1.1455074332549309 812.8829135983804 0.4543461904018509
-0.2490996427728569 338.45109274167385 0.21874996274873554
2.732303457016621 -78.83057649232023 0.574452827751372
2.6787855324522987 -83.31723241902591 0.559588839818566
-1.2183847992713837 242.48411079266452 0.5744845865705587
-1.4146923315339817 -138.8821034427932 0.668420247591764
1.2112060101802837 259.0101539993043 0.10575741749940971
0.8410860094302663 148.49636509268953 0.005711798810637239
1.0967980573811904 -461.6428143681585 0.00022417764225955204
0.20352274638422352 636.7730047807083 0.01998457538374155
-0.4308184727894748 -499.6600792551785 0.4700153227461811
-0.8850311489424785 363.3536674541042 0.4545161506546463
3.0686261053437223 -56.47796731171388 0.6548753034244335
0.561999910900939 -749.1035944910743 0.14886553473040168
1.5083787347042559 -677.3746574200047 0.03546128999089398
0.2624871335630401 -311.77377111791236 0.16614424002761352
0.701015479407358 295.8875228118352 0.001773289150952511
-1.3247556062449308 270.3678454784381 0.597191610118132
0.17537898416620923 -145.75519471220343 0.16259687949580698
0.45463484223097983 932.4511366470776 0.013778376120871494
2.3438972078817626 -606.6246272733636 0.3494466134107351
-0.5342683333181724 -263.83844130264913 0.4589818970227623
-1.0443841946025167 866.5029143623924 0.40839753550591446
-0.7167806673717076 764.0441133796971 0.30684064774100145
2.0353560035446225 -324.4794049501901 0.2928674524891427
-0.5810164851379258 -632.8342919757699 0.5394077104974535
2.7286278982519105 -66.02252411641734 0.5754284502393204
0.326992877281028 -921.1521597292196 0.2808728374527938
1.9661287457669319 -651.5094783270181 0.18954398586932952
2.1660839582917335 -76.17386284815939 0.39809233233751506
0.05262071329821638 992.9141723490545 0.011595899446326963
0.15312652319426423 -6.109504985885678 0.14051241709495382
0.7778201881942748 501.7650550682499 0.025990571954335094
2.8584809788683287 -388.8020457656438 0.5602200890799717
-0.2788766911743361 1071.9919778533765 0.07493857812000156
1.6081514425131382 0.6829724229867224 0.1976737067567032
2.0468980302389648 -276.34877467640104 0.3084997266497264
1.686426716221199 400.35271963255127 0.3212295127509408
-0.8909770303205586 130.24591984382232 0.5000184412713535
0.4722581042094205 -658.6199143763079 0.1629306092254107
1.8088992139856004 -618.499214279344 0.13696293974683965
2.439081692831545 -589.190751053881 0.389004340292074
0.20984992446300232 25.943671963462293 0.11350559594095064
2.7573742141394497 73.63356151633593 0.6028244766731823
1.873872628817755 379.17940920327555 0.387899244113609
-1.0221713510248847 347.3102432240148 0.5016127228283568
0.8104618511265718 -208.33314669400033 0.0050164891497799305
-0.5382011896282648 469.0860389683844 0.30394300256114715
1.057594395828959 -501.4580250806664 0.0005518740436783656
-0.14433541819853546 -1001.6226509652403 0.47162678882530384
-0.7811899919971325 813.9909037192422 0.32076197233061476
-0.7032880130913944 586.6408422232646 0.34177953085033663
-0.35657305430649044 -744.0260990587562 0.49166897968213374
1.2061564871379755 -428.24780387008116 0.008843022291627723
3.07703271833617 -123.07734595250963 0.6486775568999161
1.1850807780869637 687.9194683465805 0.1882048410832499
0.26985770211643745 -647.6068541146237 0.24015450342911282
-0.6139714282368938 -80.08663128616763 0.4499341793808085
-0.8694239858871334 -115.64647291631354 0.5360338077870435
3.2939168438735917 -260.9660423199132 0.6756498684654232
-1.0725175105817653 848.0488636578661 0.42221619043459174
-0.5972159971397515 -573.752384732303 0.5342458660464982
-0.3805936163327319 865.8267797814244 0.15074393632525543
0.5635013917463001 726.0169233198155 0.012261789415295151
-0.22161598619488876 349.2890478615452 0.20531962884594745
0.944808246290542 -191.2413660705687 0.0003260272817315329
0.33660769293225834 568.0084936024332 0.007221370428249395
0.94713792853517 457.98027951937 0.05979579488935983
-1.2623636877968107 356.5181364769687 0.5686668157418014
0.06931939159864697 -504.6323770784287 0.28719314610059904
3.3464149667970684 -262.0068341678665 0.6851971006245792
-0.4557228564124134 136.91512011457758 0.34698444291585123
2.188118404844646 242.44317286952264 0.4696606688299831
0.17190390557405588 937.7748314281964 0.002954671293395382
1.2330583730315443 -322.76752201650663 0.021681604349187145
-0.15454874286444675 832.6231527365621 0.07939028912943726
0.96975591590779 244.6416077694778 0.034731625635851616
2.209804997380446 -486.55900596175945 0.32453829575596316
2.159730650670352 -425.74838546256376 0.31876004761257476
2.2593333485114444 -504.8496133100516 0.3396489899593707
1.6187306912118153 -777.9090459901969 0.04771159431332321
0.5338698881772543 457.94537588078106 8.735411912077588e-06
1.5266337960406415 486.797474057322 0.277838857391728
1.7443317019348619 247.39400622821745 0.3090922567762825
0.12095095251840382 559.8897765506572 0.046700386931949264
1.2564871311887982 -868.0135214152613 0.0010287670555631735
-0.4004483354626378 1009.2976019123796 0.1274256491761558
-0.5809678089989054 -504.081292440654 0.5176785373997913
1.2608503341965946 -34.83593118819181 0.06758383033243726
-0.27012100770388603 212.76635069164354 0.2563808806093781
0.59436352252687 -890.5706195128561 0.1677381927920493
0.8180771199968133 673.0237233875093 0.058640688875757185
-0.1323552311837517 -891.5954216146248 0.44638350953748906
-1.4686047170626808 400.71723917012514 0.6134264666433024
0.0016232873123946945 894.6524684774911 0.029720174663541675
2.5419960524408696 -93.80779896335616 0.5191221625645863
-1.3162544737123487 -136.21581312351327 0.6484315794161873
-0.44203071223495405 470.6394495141908 0.26527545580954154
2.0692802114746502 -71.09190542629153 0.3632604685136515
-0.15963403870517667 -561.2146170308148 0.3880828759520027
0.23350339912289209 -403.27818982105794 0.19812071142670135
-0.5538604397199367 -647.1277661831068 0.5340289357626815
1.4766202345060127 28.60739346936589 0.15309481108821746
0.22783887467511543 -518.3385496944918 0.2269307927296328
0.8589725293999197 186.65235993111924 0.0100014449799208
0.03286833326109484 -645.1860329577837 0.33366038625443145
-0.13786438695751158 -363.4273547569924 0.3364320412432344
-1.1613181097870044 163.5969928025777 0.5715464152195293
0.8335672648367878 -575.9202948806349 0.034309502325556726
0.352067612565361 967.5276350129068 0.004528966008221896
1.932481540433334 295.96793250269616 0.39168351114651456
0.29679911590801566 -494.23510578136234 0.193987244952937
-0.8570086612055607 -311.5697877651868 0.5640276739317328
-0.07118640521287811 79.03713636392308 0.20788587981248136
0.3211967424453648 46.633582229146214 0.07350589590623087
-0.8076941365176028 -492.7059865611525 0.57865342428956
-0.6327198040913237 -34.36172167618224 0.4472937786421018
1.3806582649573909 125.71945864292593 0.13836789102095598
-0.6197781444406616 -27.953975735761333 0.4416147924741753
1.5835862956362476 -541.8315972583387 0.07597922161734856
-0.7136076165314191 904.0367677151323 0.27326333119958085
0.763860797863259 -746.7622729002464 0.07894015168141125
2.1880391265951644 -170.19104318307336 0.38613668835504017
1.3919695510759744 552.1865089743212 0.23910291395370703
0.4033470870498086 892.1769250936659 0.0051716820408942935
1.8476542843652932 185.5023899709738 0.33544022181949035
0.292422150714595 331.49386381809563 0.03748166729807016
1.7554192011430307 263.5889038690825 0.3171509473700024
0.20296279796453143 895.7766595117378 0.0025252988797810397
1.4996836711291681 -331.2587515398209 0.08789501854220869
0.3175406047078557 923.1195113448514 0.0009123394421874376
0.30610089176689814 977.7340818563582 0.0018226186814595314
-0.6800068000961892 523.7029079959734 0.3468795509328427
0.1953278738743658 -549.970868162796 0.2473084527524014
1.234720621441751 667.0541639576177 0.2029864948695551
1.1405494073564755 -278.0020970529339 0.011488113852541802
0.3998922995291381 -532.1922377971678 0.16253594710614597
0.6519170262169427 -440.02460682433343 0.059678504226255376
2.214203786598838 -386.3825368775156 0.34874648096357774
2.5855811762332346 -75.36622369153883 0.5349490965275625
0.3775484077732796 -821.4285219502453 0.23743967378112332
1.1312739496533604 322.887192154943 0.09154605624304295
-0.11818632291740205 865.9549140903357 0.06298499884980668
0.2544562865049522 -923.814577108715 0.31026443955497024
0.5815134209069084 38.24968806236757 0.015135439009618855
0.7210380757527994 401.58218658152373 0.008463899533593434
-0.37049137744584604 -105.8680802581805 0.3681646304491891
-1.4091320054160972 161.2537502657483 0.6314007452928011
-0.8625442052297565 668.3976111937006 0.38403621857234466
0.2815813271090897 -173.06478154183787 0.1290141216597192
-0.09874372645791984 -36.765312400103994 0.24575277272423343
2.365028261835308 -481.6471568371628 0.3847211898894077
-0.7030446905661791 512.6427230691213 0.35813074810934314
0.4036658782615328 -152.72005619906292 0.08368680540132543
0.653938549102844 422.92245902504305 0.003424078050499516
1.3468143648548232 -364.59708362396066 0.03999256230041399
0.808509092125701 251.20206604508508 0.008482402180430454
2.039059379101346 272.79058054631696 0.42510448270100226
-0.8318115644313642 -276.53902164579085 0.5516832695705852
0.7140362060534395 -932.4443223426217 0.132058486706501
-0.3408848466915091 81.54932800113829 0.314850921123085
0.8991877192734805 -1011.3910774709136 0.08462749028970985
1.5092701424305492 148.28255436918835 0.19247954681273677
-0.2652264213340638 -629.5767434208237 0.439808768331623
2.20065250008565 -335.59803897169036 0.35483565828677543
0.5369117686640117 -615.5314576977432 0.12957403693398487
-1.149960387034825 93.54125364493302 0.579143464007779
1.304503469009058 391.6665844915847 0.16780165825835525
-1.2916717494003058 326.8971759769888 0.5807387763211544
0.40423282268373817 -1073.9414030847797 0.28544451415763467
-0.5374253552183454 -118.43804500877991 0.43132490832845277
-0.4266643301695978 88.76114093029628 0.34656150280734144
1.9793214123915368 48.75838655904431 0.3555270374633342
2.2223145405858338 239.19322838054336 0.4801208419589047
-1.290556438278432 698.0278808897906 0.5211414407974732
0.26952585613714874 98.28791889868307 0.08008532322003559
-1.1884792657736507 329.80228866554626 0.5529598048783485
-0.3503229338204037 -102.84425773466614 0.35988145578038927
2.086882716024716 -662.0256866569505 0.235088161391255
2.201621347832326 370.2412414116709 0.4975922805370936
0.11505136727541876 -885.529384441488 0.355711453660872
1.1362147282031054 220.43658525974 0.0745268911095281
2.7032499850647174 -443.64584523548433 0.5065404002713282
-1.261155944189547 140.4501975046644 0.6000644839133997
2.1760468663899877 -386.8640464459155 0.3339261382789611
-0.6869904910598228 -486.73136525210566 0.5453614448996053
-0.4554680567836946 526.3899653742305 0.2576904258631128
0.09901868879169085 677.1184885945763 0.03585971904389912
0.7227765384086429 -571.1265415391603 0.06113066375754771
1.9072315341951824 -638.6430489752113 0.16955498052880197
-1.1029900082298263 -167.00000857684586 0.6049473357011059
1.8298374811697051 505.7304712628736 0.3986703627302739
1.6265243524245558 299.00217576303385 0.274187484804912
-1.4397799071218893 336.4893975988798 0.6153878079582696
0.27370513858556955 549.6300875861223 0.016797379183345538
-1.4859821745110322 445.75940958153274 0.61138106212919
-0.5568368090806664 736.9991333235439 0.2493089188273237
-1.3378126964247095 60.51637659216385 0.6285698600150172
-0.6004108669670325 328.91964580992385 0.3596610100636375
1.9123997161139912 -670.7753156424926 0.1643816492268888
1.4631718603331427 331.3795685007474 0.21631952838957783
0.841731791182305 -914.2960774204425 0.08496920911354147
3.027461762089514 -93.27620114783736 0.6419166120782464
1.326424716534042 -524.2342899065799 0.017717076080724356
1.2377186056640677 -733.2351105256907 2.1426148042410038e-05
0.29094477231320415 -161.1847168973385 0.1231900352860885
-0.01587729517280745 786.0217789526212 0.04808559187894941
0.3669434393241715 930.4660403325418 0.003997266529707543
2.5782845030344195 -96.41606530633862 0.5293234851912558
-0.10471243915182171 149.99939027637083 0.20484328157434736
-0.4510138826497099 -45.92865904752989 0.38521384510122764
0.0933202719331292 -154.51035783992825 0.19644686395209243
3.193141870398007 -205.65988623546468 0.6624495654473896
-1.3147505976825706 706.7617971731052 0.526755110832279
-0.028738758203469272 -592.8229166499013 0.34570939917407234
0.861756099728505 -713.0446921552552 0.046259688266261256
0.017407432511685084 -317.3318319452818 0.2644880469840204
0.6146826439754796 -1026.2217679237615 0.19043913066432422
0.2890003004603574 681.4683717967525 0.005447918128513878
0.11704275388627616 -689.7293046887505 0.31085950916735927
-0.1874179989237934 557.3285038193626 0.14548690409365145
-0.4196356824659444 -662.0860197410046 0.49650671861652995
-1.0899318992051257 214.3736617319853 0.544214193984306
-0.25662232897012394 793.2176216388157 0.12087308198198064
-0.9544511461001622 492.6613188500562 0.4526177133682954
-0.5319269673066396 247.09662037839348 0.35167106920150903
2.2761135396146086 -530.8680946238396 0.3402954636128718
-0.5250728674699086 -349.56718078572146 0.47233429568219965
0.3301992746512259 -361.7564090926203 0.15145889530760168
0.6732215406749888 269.01726798202276 0.00023582949044363382
0.2810331332084266 282.9781423316201 0.04687046442737299
-0.16557838706313954 -548.9099626626265 0.3876411799535654
-1.0445856816879933 677.7824535937148 0.44675628745787876
-0.6553870249484831 -392.4487500387311 0.5205291005873273
1.2161385859018117 -18.217965537541886 0.05775524302142187
1.9718217267545566 -452.0447222052243 0.23783114446659978
-0.37510719324581254 -794.859571923665 0.5065248608826203
0.9047962235411051 -870.67921890988 0.058895593274797986
-0.047034044294142374 181.93269850505772 0.1749607046686397
2.3518274720705836 141.47369923725637 0.5029573077905647
0.09749700517623339 809.2410877105076 0.020994685826113815
0.5823361231996482 45.0411316875327 0.014435812728725341
-0.5406779115677243 -237.34280697237625 0.4559875459683566
-0.3245213452126128 281.9617186557316 0.26208324463154337
-0.41801796132754476 880.0420761083171 0.16177712977644737
2.4656653011742975 251.94830430294314 0.5545701315348226
-1.278856433395938 -221.87535833005347 0.6509763450406092
-0.917988820449639 -699.4063101981378 0.633267795882473
0.5621574426741522 -1039.4182796568487 0.21424460032538375
-0.2777403490472383 -692.2733965849472 0.45638261408453634
2.334278528213651 -469.8030546651846 0.375853612113951
0.22519617729144437 268.82336696085486 0.06391350037139824
1.2758535840246534 -399.8441489884717 0.02133927086625611
-1.189486005320277 -8.321003759954237 0.6036025949918242
0.835733880401327 -334.1165289672631 0.009996578584715074
-0.5531875361541629 -737.4529613902573 0.5486352194820477
-0.048999484773193824 997.9329846744088 0.02784800149885245
-0.8572281826158749 557.1807230786565 0.4056736779987276
-1.335999689658128 173.30844285096373 0.613292003483156
-0.27220195362942934 -621.690914432171 0.44063127087658166
0.49471667128101227 2.5518018086033862 0.034964949725719875
0.33364970850666853 866.2096238679303 0.0003905566259553524
-0.22979333161550253 86.54460705630163 0.2695817553150822
0.960924932684114 688.8771082548424 0.10551527735990929
2.495248594049185 -415.65585408521815 0.44464465684601245
-0.18029172558794127 1025.2014043279685 0.054690719407426924
-0.6433605601813261 -91.21410584785463 0.4619277154855887
1.9326096248128988 56.77900496002212 0.3393944162646868
-0.4538142170820376 -31.153228037588633 0.3830769134469145
1.1943897020143572 -347.20001265076553 0.013331694041919386
2.084481772783225 -339.33119810261246 0.30890115090763837
0.5515651980374694 7.07228105378681 0.023058214318216457
-1.0848297030393166 484.69622747177095 0.49632240003567096
2.2778731174240026 174.3783404344788 0.4858400585970702
2.5430210925097976 134.28203889136876 0.5570342691698144
2.3629761208517284 173.75430819709072 0.5120437240422777
2.3508031375055065 125.65507771496891 0.49981507269372705
0.6523290118422194 637.051083136626 0.01773488513509707
0.5175384791623026 759.5406708053697 0.008955173194732467
-1.3834965044545642 308.43263631325044 0.6060150413576714
3.0032997376420276 -45.22702765926533 0.642707016823379
-0.6494575316066685 -800.4917878664252 0.5838706613938734
1.8303189652948035 -198.71348319991546 0.2400645809478024
0.6623001597315363 129.7357213253656 0.0017031391789248955
1.3336844955030356 -801.0782192097954 0.001562347786329924
-0.47335895230225566 1009.9293748686257 0.1541683948707808
0.9193673681070569 267.8941521044169 0.02710515916088949
0.21996090045860717 -742.5160992842473 0.2821979265313487
2.856336492617091 -388.1660078966937 0.559741339886022
-0.7704445931012947 920.323218577236 0.29215731148593677
-0.5602400611174088 -779.5051445556011 0.5572703091798815
0.36262547635180575 44.837940292391295 0.06183791871772155
-0.27745080653872534 -811.9287913965031 0.47906226164916454
-1.1854427074812395 7.847494149968497 0.6003720159409144
0.03667278472263091 995.3666698643408 0.013568097197520978
0.5295393886830342 -903.3518153360272 0.19586967420846502
3.240247396841051 -308.8658994892892 0.6599126145174187
0.4195386289754419 -1048.58073931255 0.27345691268242617
0.14955603672374163 279.0716548206278 0.08476224182977934
0.4480195770582369 755.9040465299404 0.002577785472486372
-0.738148945075013 -380.17958589699606 0.542359344038774
-0.8365786169545579 -111.11400092516305 0.5257801876282366
0.42076375213721495 383.5176465335603 0.009794929440912733
1.1661639655001796 358.6880192093631 0.11014164024311837
1.7727504669258243 501.60991162508185 0.3767656793357898
2.676938197721377 -361.44561744658324 0.5130188405945126
0.8479647913535178 -646.2973647084193 0.040264379824884955
1.8708560867989787 384.15351421461855 0.3878518374199458
0.7526847318534935 -20.73172199851274 0.0015527136450578186
1.1869798730625358 -486.1351901873178 0.003813244523271903
1.1866430396977925 -40.6831105853264 0.04669453046229174
0.8012357625768407 -640.7379722110127 0.05094190449864232
1.9321593768762046 -338.9705448619392 0.24824740627254885
2.7741850501310488 -2.2040098295831285 0.5962301768612763
1.6399877901480242 -424.26242701907756 0.1168301101728783
0.9166983937230253 -502.42556116243816 0.012133676006347249
1.0728320812791006 -87.64479004410191 0.017697554622647254
0.719709837573008 -181.66435572857654 0.013612005870612903
2.0362029223671643 -284.88097677694896 0.302318614164022
-0.023059486814362318 -208.3401415997664 0.2553465823574767
-0.29199032653679957 -542.5495581011705 0.4315999958163276
0.13517804864185323 -1060.506938996317 0.3862628234809188
0.34537028293816174 -474.4379569009973 0.17058378262276921
1.225385488046468 620.4185776113031 0.18864204880789798
-1.3695086167621389 223.95125660011945 0.614245645607398
1.227984289844594 -543.8444080675098 0.004402752812929782
-0.4076010854285286 -63.975940100420985 0.3729645382968969
0.7747418230191265 -212.23837681048622 0.008843214602798114
1.7532824535561355 313.8571175175007 0.3277268352434302
-0.211635667502186 1031.0592013865564 0.06231044678076624
3.1339920040195635 -374.5114925148682 0.6296383166530257
-0.5625717944548607 -248.0969717131635 0.46532687204619855
1.7886223674471096 199.132280071806 0.31549498863243564
0.9240470998916595 820.2311754690127 0.11913975278422016
1.2100579987409377 -420.5121660951429 0.009829959001864662
1.9042345481558713 -359.97944104612213 0.23216961045498155
2.1568924259992563 42.68487090986196 0.4195525960746023
-0.19715465343711802 873.2422126383856 0.08531474594671662
2.7633240911954937 -451.6873057238022 0.523125597001657
-0.04905952881124631 -933.5027492204822 0.4260312204818208
2.5974937774482916 -367.15503400681416 0.4874946178111647
-0.7689892541378641 986.0589879796519 0.27636595034678596
-0.04891475828187053 826.167979324407 0.05055848211415569
-0.33018313067899996 652.3354200894598 0.17885710545735387
-1.2993145871532297 475.5526467824245 0.5600912443656785
2.994007778441631 -103.71369199769242 0.6334202257996694
-0.21816447671971306 -811.0987881065305 0.4595205269105694
-0.9935520397449739 5.690334757512574 0.5511010926533949
2.1903008126899355 208.0842846372973 0.46382525598155044
2.10218841645535 -697.6301621692747 0.2329398536671726
-0.6298063863131091 -367.6832462772436 0.5085596059151838
2.289811775933668 -377.1907045994441 0.3793187747241537
-0.5114865761154623 -298.68809983806784 0.45813276651797535
-1.3992453280490253 523.8675755112224 0.5790024835907532
0.6601389318338515 -178.63152690382458 0.022920859360595222
0.09154444150274421 -807.9391907665461 0.3474780524163578
0.6403249519258944 581.5643694361854 0.011334319353589415
1.6650277106846556 68.72195919911587 0.23604735997964615
-0.4888961955100657 -914.304552470272 0.5591439100981016
2.107224894083444 -459.02170439182487 0.29038597459878324
-0.03435700925652796 848.3606415479587 0.043720097841807734
0.21291328590409808 198.24990891053721 0.07964727968767364
-0.8045924052087204 -74.65344192087491 0.5099716832109861
0.14469772071100984 408.62243703539025 0.06372571571539196
0.12142610992296721 -472.4844013728249 0.25890172048499926
0.39783171534637707 -267.31246307022843 0.10740339589163671
0.6798278307839107 871.2958622968943 0.052462499732419225
2.6520299511045504 -182.5855322972751 0.5361504506053962
1.9027266052714846 419.1110506405739 0.406844032545213
-0.6003004199212874 -226.71824247737266 0.47360304083946436
0.882739763665527 196.7387093033094 0.013916770889089485
-0.9109195103662581 -652.9687295332412 0.6257505005509262
0.27154000685595814 -675.7149557603691 0.24602180891010056
0.0061023922588925306 352.9416079282182 0.11836370076374235
-1.2971804549640344 123.75431505172651 0.6109468361823708
-0.8399029289826091 -6.3833375272083686 0.5086617616456222
1.6677820567263326 -46.75825495542881 0.2103808548848013
-0.5331414983434026 221.11480616171934 0.35788337803231146
3.214758174871708 -309.7982839919573 0.6546852139266782
2.8309025569253343 -174.67774627284484 0.5854470687727295
0.6183517436600947 -1054.5933616529092 0.19547328574480044
-0.8505214014210368 961.205316622589 0.31443243182103686
0.9817363266802366 -385.34429909250696 0.0008237344504141092
1.404057187723866 267.0819886506031 0.17831587662378498
0.11184268115631468 -555.4507140860834 0.28200396103367353
-0.7400785162164991 -448.5738333120149 0.5539193813336072
2.3484613699118766 170.0997816999984 0.507007279021032
1.4480552235709039 -758.6294169841019 0.0154764767056691
-0.32474214184892247 -71.49799929976393 0.34314700596999176
-0.6695180716042703 963.4291426804505 0.24178065857666206
-0.7541343973358222 388.0200494035787 0.4039117970648349
2.916349519912985 55.46427962788607 0.6366214121071998
1.9355263286933984 450.71065733354317 0.4250209398896202
2.6553340907643266 187.02994056123134 0.5940248139239529
2.7113122878322606 -297.2829093084947 0.5340583627532489
1.7294900611561148 147.64470290504028 0.2802162749370044
1.1810131666735073 179.73683468662898 0.08098075742665292
-0.9417033557388316 317.42466405856476 0.48181355980724366
-1.2133997250951292 -309.7652953656492 0.6479965917621268
-1.2135334768201629 -384.8060173110048 0.656925303543533
1.3087085624118104 -93.71265181418107 0.07158101189007464
-1.0351517177428655 -125.87647357154253 0.5823563439784742
-0.37954325550226153 175.76406903712495 0.30853712187292864
1.6204297416553828 -308.1425448998102 0.13393626382457482
0.7393749053900465 -330.98583965116234 0.02461273489902481
-0.208976386253789 -881.6639268370056 0.46999498688119545
1.7202871550367222 560.0570532161976 0.36983038841682647
2.1177377255764895 -377.2688779162613 0.3133233491345822
0.7629410216570129 205.6202610496564 0.0023010408284565888
0.5851199879595945 373.4899383905372 2.516667181215424e-06
0.16007645541375348 563.1759571584305 0.03699507485391456
2.691171202521274 -385.80759954911537 0.5130456411861901
-0.5168754755238922 429.5561669642318 0.30458491165940954
1.6334096007170482 118.19263902194825 0.23488708875702574
-0.7142006980286498 -114.77080178314077 0.4892476338230022
2.234484505265206 -417.25399171849915 0.3496496253221343
2.5216340687565744 101.05901076894452 0.5458309747122988
1.7584091074023414 -450.7916474875593 0.15440049474409845
1.772001304610802 -307.47642261060037 0.1917452151479927
-0.2608022987309888 -380.04699422729027 0.38660440668520907
-1.3756565410224524 46.02633706371398 0.6386511294930867
-0.019730418256879156 840.5878104314597 0.04130794182237394
1.0618738447582443 -794.1107775293201 0.015566311070430895
-0.9004227810487035 224.01564675141412 0.48593758646961244
-1.070358339515284 -585.2162747412381 0.6514784605026637
-0.053838567670760895 54.19431587116583 0.20672542300685862
-1.2930299004762789 -25.087384249282877 0.6296573155244847
-0.7301252206263199 127.71286040916902 0.448415840507823
1.5721093160702468 603.5112210268508 0.3226495096149041
2.0772458521032213 142.40544161695016 0.41181867321795607
-0.8341114933718072 -749.1832982475999 0.621030655281851
-1.029917950930378 -119.54803049369161 0.5800839558530527
3.337557795991538 -190.5564096654009 0.6910171245310477
-0.7513836198658989 2.2550007687880225 0.47946133884044445
1.4091798449931907 -702.0147959023516 0.014587704504598904
1.7071229778379686 -646.5412101779425 0.09579379060373673
1.4553945307472256 532.0504579704489 0.2598434700990253
-1.3104207024971188 375.16795032740697 0.5783618385799827
-0.6582104903358896 -235.57495693849228 0.4936876637082033
0.3655196382937427 -457.38601992807844 0.15908835767009744
-0.8638452751597943 -349.2158813408096 0.5716120470356663
0.20042580521091957 432.9470970525356 0.045275391348146836
0.8609811212850704 -212.55238836601768 0.0017052292281272688
1.1013063293146514 621.5767003047272 0.14150949223538348
-1.1805190749957606 618.7310398581906 0.5018492891294506
0.9905757132514645 349.0388915827566 0.054444920893160505
1.0320326456007323 -726.8415489521549 0.014209525908979644
1.1916052072561192 -337.2287463521435 0.013754655534231287
1.4554044935145913 647.9661670763562 0.286749488673403
-0.2962350511761793 925.839772414932 0.10786740136147376
-0.7659050186110324 740.7228488292403 0.33139168754118214
1.9177702367690597 403.4873937328766 0.4089899535103641
1.0282227827557764 643.5306612653324 0.11969990275846944
0.4172320430335599 -706.4340867371042 0.19507508421488257
-0.8025838220865591 -232.42349869942916 0.5363071299320996
0.03397956297769 -864.6103007911427 0.3816264109327779
0.6663561177393686 857.6022384093544 0.047000472695660364
-1.2856887326510746 -333.3507045932846 0.6652987099161413
0.868786019865343 -651.1956246522006 0.03617274778880485
1.5613112172421466 271.70141033850587 0.24170819506931326
0.4721881524886504 858.535187896405 0.01040553521384028
1.6393317915584082 -815.3068887175118 0.04743350670570228
0.18635462359698307 440.1789403655805 0.047722547170983974
1.7416336835888566 -656.8605626799531 0.10531663502713949
0.6826895138639684 -436.436079725146 0.05092510149871302
1.209329407505633 678.3143543433291 0.1955409702843172
0.3355689285682133 -922.7841407423587 0.2778272997596601
-0.8839577711367141 292.76644199213706 0.46775094183950927
0.4888871234831582 -477.632820536733 0.11816033819207931
-0.8292520948172007 617.6051287505627 0.3826281834734437
-0.39192684570900327 143.04151877583172 0.3208675337568344
0.8731997044004547 -478.9537677995896 0.0164357407568751
3.063344779730322 -76.05076872615155 0.6514829129441644
0.7903297438601229 -92.08174205354362 0.0017415158400786279
0.3629864680955104 -153.4086195873789 0.09690335152465503
-0.2746044630404514 1007.4559144594116 0.08516632895455567
-0.9471998990889335 354.310281391457 0.4767006596044269
-0.013049518965696949 692.4952298596709 0.06174444285967548
-0.07107951831187931 243.19076004471958 0.17051305559735946
-1.2611080335245135 198.0607214194779 0.5918655951385895
2.799717623778262 -413.74713311141977 0.5399840537251177
1.4346077692469332 -764.8864095328323 0.013015239966723607
-0.8027457595954794 -661.5173699860511 0.6017988474703876
-0.8830354619037989 920.3761029573145 0.33636770623489165
3.157677605373477 -302.63885282967885 0.6437478651307209
-0.623424671616853 -275.889332059921 0.4901183858455243
-1.0553625725973013 331.8459636132884 0.5144179368568949
1.5125345673307604 -14.912298159686316 0.15711590597972497
-1.2468897086528106 228.40851253614505 0.5838919189884938
2.959128403990394 -280.39069039466756 0.6019158642406804
-0.15515819392641017 -162.71491444271828 0.2975137790948453
-1.2026092256375507 148.51932345118666 0.5844235300379111
2.253504179287324 -434.40435099661374 0.3531145212268768
1.742108865344956 -761.2635601767572 0.08560278072055187
-0.37496696161901366 -36.361983068037716 0.3545750537971019
0.8622533364553144 236.29477655234746 0.014272437195734166
0.7659214409492601 -9.541551767241572 0.0007421592563200083
1.7710520430318717 332.37168229401254 0.338792996107025
2.0461995091509806 -322.0784766094356 0.29772465235278894
1.3664964858427366 657.2663614839953 0.25334859330711407
0.998395430198604 -417.97023188613616 0.000906495343549687
0.978156909837731 -936.9445998984679 0.049672572517489105
0.787136015672343 -97.06503889404712 0.0020682928567422676
2.3180820997623 -240.47995474126083 0.4184174032281124
1.8204635766099806 508.72686706140007 0.3958903278857569
1.385388670661195 231.87201137113948 0.163250042519857
0.9521445693526982 307.5221086777576 0.03896309303134773
0.6298982801976127 -973.6731663019384 0.17263260880626632
1.720845632119332 -15.876585492231698 0.23873262207551774
-0.25878189512443583 -589.8605860296088 0.42960143430024783
2.5707712841057493 -73.92726294495174 0.5309284843504576
1.801676893254905 -639.1680080374488 0.12996945740842147
-0.5487632819978034 -31.348639990085076 0.4175489458978019
-0.9986157885849442 246.04655928131274 0.5123355196272013
1.0768957543700772 619.5334688972912 0.13213549906976715
2.4809427087807556 13.524079752732177 0.5194958780497735
-0.4780949517235613 263.61742345475454 0.3271818597030743
-0.2394230471650749 285.1082777246502 0.2272526867654144
-1.289127843904251 282.3876685067373 0.5866416788306947
2.1601765222055693 -3.5603690539403487 0.41117051476509725
-0.11143941076914232 569.8741584089039 0.11542007162615094
3.098589555215854 -265.5894958296967 0.6357236504874832
0.9714270609015896 -955.6582338485491 0.05424247559503354
-0.3572351447055291 634.333736354984 0.19352356420091874
1.1303880502502655 493.6941202088326 0.12508868244567972
-1.4174364008942977 306.79242982771143 0.6142068595244251
0.2963740067716265 -86.25249041224288 0.10615673528023636
2.8124957488404325 -119.10663385869248 0.5889241757438712
0.7015388666283717 546.2641502433542 0.017179090342520662
0.42989454873195654 48.74221925216557 0.04371589503191734
1.9589530941597302 72.28341307915639 0.35296808943089564
-0.40086059895414716 -206.7980249294351 0.40103895633624237
-1.3804686266996546 408.2468166127478 0.591204418955528
2.463833616817271 43.27598053151428 0.5195444746470735
2.3523103385750916 -43.2218384190146 0.46911906741129444
1.4983446318142495 -775.9517527837108 0.022066927917516188
0.8330635752185918 -952.2259676736837 0.09483019096739383
1.8948387107768265 36.79804742971214 0.32018945190839515
1.6000963306033749 511.67521790998103 0.3127146714386747
0.2407533472865515 -648.2770507840642 0.2519790682810601
-0.8298759189452906 284.5683347786073 0.45135058804159
-0.30393808141953205 676.0405735622223 0.1634395131155638
1.7810935385164715 283.51503959819433 0.3316934789720274
2.4372201871228834 -529.2184454593732 0.40103809268743096
0.6080337413438912 555.7522637198483 0.006029477981439251
0.6975859294024274 746.7468226260535 0.03906461222741919
-0.050709046993987705 884.8318020117854 0.04256265627725817
-1.130474060162783 676.6332545186237 0.47545464583957464
-0.9492020602982106 -85.51749234963427 0.5534657645417896
-0.9608303508500967 360.3904222949525 0.47995051107316977
2.5664689989388974 -381.6359788014395 0.4748748094280169
2.4920857846837627 93.2204963206018 0.5362019797581403
1.1224250036057024 -218.51110961774327 0.01371832044844205
1.6540877636976499 507.01550014281565 0.3327621358955427
0.7219019150123496 -345.70309736427885 0.02968643489332766
-1.117210055022034 328.81174176248123 0.5330948478080483
0.6874486023231354 -367.5582429503338 0.039959435219243514
-0.9506942262505725 -552.3133703054531 0.6215491591465738
0.2570419912604447 408.8545627355479 0.03535719255258962
-1.2864843355015119 -316.257705580251 0.6635127269244443
0.5183544379405427 -1044.4201312275945 0.23289652631395213
1.168959914339047 -361.9698970889905 0.008990538120626274
-0.1633352396099237 872.4165627670425 0.07503662911661137
1.37264038420253 -475.9288042425442 0.03143222967290006
-1.4081685712443281 71.04076392766433 0.6424818622435253
0.5583020352103263 -334.109636048408 0.0687726046694082
0.2952262696106638 226.8814099755732 0.05153493251469297
0.41214935434467326 -671.8598770762803 0.18918442686201087
-0.34994959677734094 138.33045291049575 0.3054346985626234
-0.07486452290228152 -266.30881121828327 0.2895099001053979
2.6852496439550357 -504.71320603649133 0.48998546074100713
2.2952546122786543 205.43399110754876 0.49695642471032975
0.6561069112283293 421.2291133207814 0.0035097968814531175
0.3254904363495379 -490.68499700519374 0.18194254050789757
-0.8555358486270143 404.7178595816006 0.43630764206407907
-0.21080951356951783 889.4166645683524 0.08666393323572057
0.9450878230081716 -215.31268789100773 9.223318932892318e-05
-0.2840353542175198 -0.37236908921795475 0.311197547815302
2.02673145178336 -155.96154324960446 0.3279943063454718
2.4891934269231726 -529.4985807790754 0.41959103270662595
3.0402475079118814 -295.80302281312765 0.6188429447544761
3.207882701419691 -143.79178974253546 0.6722519026614818
-1.0029431520330294 276.7540302001612 0.5082549724120958
-0.015519609889873776 -601.8820558898896 0.34264725000125174
2.0472067755226915 271.56309573194494 0.42770850777127983
-0.6432657717762627 -198.89161913141118 0.48223537174815057
0.8841431746423976 263.67249726890736 0.02021959040281117
0.2825855785363389 -226.16273435563028 0.13988478677054364
0.026366804984480963 -695.3657893674858 0.3474093574262938
-1.0391274115642393 -128.36432273726382 0.5837321298255039
0.1651123171259683 613.1677309704135 0.02970643430350544
1.7138974327212704 -185.9362996779496 0.19664852276241848
-1.4375597142762588 399.6561445974253 0.606276788749278
-0.8184819429741698 162.20123984743827 0.4711269150679318
-0.8946870557115595 -287.21524939915093 0.5702606799277907
0.5375648094961691 842.9175487536625 0.01850384467460308
0.30063656423185914 179.4151184617058 0.05740066660711546
1.81122220460618 -77.94421853893391 0.2605180768655174
1.4802014319599672 -668.5892706406908 0.030542469655307436
-0.06555545621648817 -966.1690319407153 0.4383460578946076
0.8572597608803905 285.61181761071066 0.017878551891383224
0.9567810991039274 -525.6572665283664 0.008834303511995443
0.35985624596150956 541.899871245078 0.006405568755813151
0.3895872484045413 738.0250818673967 6.982106650015377e-05
0.4519387059154931 -312.45761596621924 0.09802269556758511
1.1618694786547181 -821.0064770143362 0.0053958004228654415
0.86500108685472 -666.7092227173903 0.03906432899848738
-0.557799888706074 1019.2974217889525 0.1845331776177467
1.1693632163393224 -869.3082743548719 0.007399589716285199
1.4564303987550409 503.3515267687592 0.2535793984637693
-0.08344346367384392 851.9885420476583 0.05567998945999973
-0.023452472019035886 -898.3505223795612 0.4097207310332968
1.197310661885249 61.204194986598395 0.065349646723476
-0.5944813112977729 525.3251529672377 0.31326034471743697
0.3962904613205558 503.754762379928 0.005082210825296885
-0.7521265134612887 -163.660386118656 0.5097323286926319
-1.3839151527692288 444.2832539215833 0.5868415918706505
-0.4614563568185144 -840.6479153979615 0.5397166138131002
-1.0084461411310714 930.7247695376793 0.38166674055441974
1.8224327431451763 -417.8137109978745 0.18640274882414404
1.3917898563600908 -82.15833835261742 0.09987410635841823
1.1468534758824573 -690.059613252226 0.0012937452132369244
1.774933636107716 -85.7059323554397 0.24416256164849512
0.537812935255291 580.6110203610722 0.0018838089041877844
3.0451752742831513 -15.418476617793885 0.6549537047209442
-0.004440001540762406 1029.5164626161325 0.016725329929493136
0.09172312885808642 -973.0775865655277 0.38356383365555746
0.10219146127003653 916.0546889584837 0.010958079317356617
0.4919233091841637 -877.4733835111234 0.20479720454897687
-0.4183103592396049 -281.3121721659062 0.42273238667593244
1.5950406195374962 -50.92677339024749 0.18078758678137327
0.3591263001802212 -337.8180486925937 0.13558593791898896
0.6501043579215835 452.17845114534816 0.004433787178398393
1.5132732522848704 627.478308915651 0.30499058018145286
0.9692095204364104 -424.55236063156156 0.0025436386478173614
1.4512111503714558 131.70165199630537 0.16618283191850838
-0.5826283873350264 -381.5368441806836 0.4965422699314107
2.708699342185545 -244.86494613847924 0.5419693769255157
0.6805144948133404 842.021213804717 0.0482809643880769
0.15164987680118602 234.75566156469176 0.09231667630852541
1.8261989859956447 1.3507130753955607 0.28491256232628315
-0.3853849902731581 -361.34602101290034 0.42748355544917793
2.2057968428459365 221.0600685547945 0.47137836033329433
1.2703240168429806 -501.7190324632876 0.011473987500072415
-1.270079192959993 717.1956334121244 0.5117116786272553
-0.30536351703191045 75.66670737402774 0.3021909121089817
-0.4860983007551112 514.4214114471238 0.27273927766738404
-0.024345529312217007 -884.6418929848696 0.40718400107024605
1.7473871264506091 -501.382065659776 0.1393432344002723
3.484085541448449 -226.51864085483794 0.7121844782371859
0.4659940180153084 287.7484703134653 0.01108210656788335
-0.8152419642481878 -588.6290185382197 0.5945456087181538
0.01400524707609252 347.83095127878255 0.11663188468202694
1.404395784394181 671.9689828104674 0.27194997025951523
2.8381683381441487 28.887513686782768 0.6157253940462403
0.776392695436239 -1022.3977469236534 0.12839648087858294
1.728145792705141 -482.4859003612436 0.13630821830700293
0.898305064632346 265.7899800509224 0.02291948064452247
-0.798494566611154 910.6772299547335 0.3054915408228562
0.7399639179999629 -735.9650771215812 0.08441363116043109
-1.0922125086340826 761.1326371072564 0.4464968601702069
1.2906951619184783 -577.0092796956046 0.008634825727381059
0.6442734695758812 314.0740270240776 0.00018591854925144975
2.5058661225640746 -154.67471468434655 0.4974354798408374
-0.8802860463342769 257.45599131819154 0.4732423148090983
-1.159933181823524 36.25095622471986 0.5900696280562883
-1.429966578782178 2.390307742091636 0.6552387664930235
-0.3643929408206379 938.4625666179097 0.1292504046505145
-0.10496686343486883 -473.5471018794033 0.3483882222925079
-0.23558113539031345 358.55151838799225 0.20872631689190796
2.626165941023679 -112.8068626740137 0.5403137419913185
0.08265274516742949 463.6350965813215 0.07244772888856951
-0.20202519585786716 558.983379089716 0.15058470370209565
-1.148840104157661 309.3711305395202 0.5452654780210999
-0.27281247132232367 328.21729323496993 0.2305972692547135
-0.07307736957630806 -885.5798445891412 0.42469660610807164
-1.1832162587439907 493.8381351846358 0.5244393894031988
-0.012723779453546635 621.1270648332438 0.07362148190158034
-0.3003579772111702 1077.9238805834295 0.08043612347766611
0.5907029505300001 772.8231312528769 0.020588455185008844
-0.6439191973916276 -657.5032260789519 0.560743810919603
1.8955422676849911 -667.3321272858931 0.15872067655360372
1.1698883636358677 -572.80018195064 0.00041014181050155513
-0.9410867200929022 -89.88099185315582 0.5519329265376529
0.651517086615341 817.2334280329658 0.03788944772709612
-0.3872808917728794 635.9413597030518 0.20501973969323772
-1.0137746559807155 -610.8548219031469 0.6427977520916739
0.00925316522207087 -311.45082713623174 0.26638631420608994
0.7955639452859382 -305.8331233095696 0.01308558936373429
0.948811755712194 -227.577371217542 5.635761338642031e-05
0.4685127813053891 -779.4788359728814 0.19158504395238465
-1.0987654172251768 490.7052727495877 0.49956037365899425
1.7672980838052432 -611.0176097984827 0.12350057661548774
2.219713604854893 -109.42731419638403 0.4104811919062329
-0.7362079213876426 739.8546740187753 0.32000203120573173
1.7046513021144951 326.6674049957621 0.3115911540296597
-0.6000368515082912 448.8648483662598 0.33278045700338127
-1.0569532262461423 653.8784746471681 0.4556058226219831
-0.15580585394910162 -472.78062024608323 0.367537108621164
1.0021518315300721 241.6801223298694 0.041709256108809406
1.8886921882729732 -338.0205368451576 0.23105148591659422
2.5619718253817805 28.894160885725796 0.5453954852369266
2.0403154069811587 -589.2864106538689 0.23335144941468397
-0.6052540862588387 470.369931402382 0.3299561705684784
0.18710362633598576 745.7962748205075 0.012798567624925816
1.8809930888124742 478.73371775668875 0.41146445942125187
-0.9679610900386387 889.7166113817866 0.37546038337522997
-1.0918276371407794 790.2627313498595 0.4405929756357144
1.4932855750430278 368.899031641007 0.2370614579893825
-0.5905346751711849 911.7398677012482 0.22218183223637716
1.4811420169076828 226.39540773796216 0.199265351620817
-0.1440484179039201 988.2049386900346 0.0508310201429633
-0.1796284701988642 1051.1373167051636 0.05058503017128633
1.8240590103695016 -482.69369314460766 0.1723939615059757
1.444365055568592 -824.4122450190198 0.009807651312120295
-0.17957857508103214 50.15338851565025 0.2579305353639234
1.2775306852526727 -656.5556344589529 0.003203450893742221
0.2066614064003467 19.40803713199898 0.11593799778025214
0.39542145159847686 741.5047822486122 0.00017434457138668606
0.2604851422905825 407.55286910868836 0.034768259463553566
0.9942123316070905 495.49125227952095 0.07990509283938456
1.7565199895995007 155.62103071102115 0.2928260128677133
2.463512580906488 -291.9291349986497 0.45815890372278295
-0.5577554621496137 -465.7692580079208 0.503955784196479
0.05812185393099356 -278.2857440890931 0.23908020053864215
1.4681910878905764 -365.56897865882956 0.07206954354893728
0.23828466435347662 586.0546469452581 0.019093839123847458
1.61934927057701 -139.2064871017525 0.17035387007376718
1.0054542777305164 94.45048182504615 0.024324435483237837
0.36324180688477914 990.9505891443935 0.006800016336908006
1.1514673831217788 -327.11890255798596 0.009309812646930773
-0.05009121610001377 517.9783600213404 0.10468704862974042
0.5932397020820976 305.8631642580244 0.0004329567594030072
1.0810335094744585 101.26282643014702 0.04108671967320308
1.008184662887839 -22.177373415628836 0.013682231016652271
0.5518805270189511 -759.8299722361658 0.15500952325227169
0.4638472154270852 -893.8843226210848 0.21975090155160693
-1.0660910417671765 -318.8526448389881 0.6169510601740418
-1.3131735193088414 342.1174411393449 0.5839597470536053
1.3587514966769485 -482.49870793136074 0.027837002546326102
0.11053521805726385 -3.191043344967966 0.15578920845189936
1.0827623320761177 -248.78252704966292 0.00677677226843427
0.6044343440469075 -128.57299956268184 0.02796291481063885
-0.0026838140083844664 632.8406339294656 0.06865739246905546
1.7328332285982933 -395.54251844426506 0.15685702898824064
-0.9602848128829552 -144.35534390871624 0.5656782318736717
0.5843765793024913 212.04186732079575 0.0035764532917678623
2.2312700965409196 79.40763846120012 0.45258125116353626
0.5929904662757026 593.2629604850504 0.006685934269480461
1.1991430325437447 -175.67830862573146 0.031603325116266845
-0.9647575056268406 263.5856852718482 0.49889595158722616
-0.8953160699997741 457.7186912538025 0.4394100426941335
-0.5279522279171498 475.1419310374047 0.2984944607770388
2.56668422735299 -168.16227919105722 0.5136076637222836
2.332019373647589 -435.1074725700572 0.38250468826912687
1.800284179217379 -262.50639405487425 0.21326182126014182
0.0495299046301485 -888.098171538926 0.38091622811337433
1.2370404145223481 69.77753469321237 0.07857594148852654
0.0825989548913959 37.36362397899961 0.15745119440528277
1.6867919805208997 242.31628325228417 0.28510794462294575
-0.5379413834866018 -853.5442069027844 0.5628478234865967
2.5699695489683663 -10.142368182043583 0.5412765111115401
0.3303964557936274 433.3700193669356 0.01852314520668378
-0.8065229085652317 -632.5133292024448 0.5986406065535297
2.7172965318985014 -461.4243090163925 0.50767372849425
2.8498652491659753 87.10141295898529 0.6260560778007591
-0.7961152817806743 510.6346048802727 0.39329438686643936
2.462979763669808 10.87281150494573 0.5136790574181287
0.9483109686984907 -443.48556116425004 0.004901985361984851
1.4631506104655367 -377.77965779464205 0.0685103943758151
-0.5484000572705754 659.0873309318781 0.2640587335828247
-1.4240450068365957 129.71781887013026 0.6386082036794385
-0.22283045515030375 -546.1536931042774 0.4078917422075789
-0.16506509696871308 650.4497579297181 0.11781667356092201
0.01656873699903083 -678.7278225117752 0.34746251966464053
-0.29485711879547427 1033.358395324636 0.08681608307304774
-0.6350768252887056 576.3564653888682 0.3175683835072351
0.9182363619771932 99.80559233143413 0.011105037679626364
1.96425515706739 -375.2978780959305 0.2526602478138859
0.6739644800549598 -727.7709600971034 0.10441252580324292
1.037517706002762 389.4626317635036 0.07435721754039266
1.2235981410473566 508.0132838199045 0.16268844175538874
1.9952017116070324 -123.88012730847856 0.32295877277423135
-0.7330339309479981 -517.2774732120276 0.5628120266300832
-0.31678687441724973 664.8791719247286 0.17085510858680794
-0.27797599831800457 -464.87953703429537 0.41074635059393405
0.33211397258195596 -1094.5460652400834 0.318699411007333
-0.7733833144183326 -549.0707408846417 0.5782454911847218
0.9736218186669536 -9.234426411790764 0.010114061834649022
0.25386359864061814 1022.4022693348054 0.0007013412980842201
-1.2340089098458389 413.7729930161063 0.5520748617956801
1.7540010886366508 -382.8602046810836 0.1677367348539531
0.040811148275343045 131.48429427249312 0.15259701675607623
-0.2333694419196175 368.32510373592254 0.20559776022999582
0.2004485807540668 888.6145833633957 0.0029544221019968137
-0.07487916824207796 -1057.6126801541482 0.45946503962762236
2.169701388266801 237.7018871613618 0.4627002601174541
-0.9466141138493448 -634.4813953444323 0.6312825452619841
0.7426109673344834 -515.1986973658156 0.04732393918513351
-0.17017764546537717 -32.89381370596311 0.27347263490394236
1.110272950281771 512.3802439061044 0.12178978346327377
2.1439416603715973 61.22738907483904 0.4187792181416945
1.820793933712759 -632.8482086807198 0.13827031385734476
-0.5042582082608278 -884.9017078318511 0.5586819487702405
1.5035110647303307 -642.450698745913 0.03892662881385405
-0.9042247035477745 518.7815847091517 0.4302282798840953
0.7497224598217602 173.72796954200294 0.0008078001301046392
1.6117728688793835 -33.7580265998979 0.19122835915350408
0.5662105343508534 -149.5198950035334 0.038726172337118635
0.2590731428061801 -123.1637565293546 0.1266902084950959
1.1220317179270112 -471.7876942267319 0.0007239554785156133
1.991029700468273 -566.1676361054757 0.21901777774267608
0.6232898127669297 -810.6080861114972 0.13937188136178766
1.0341494161015585 -86.47044123915748 0.012120260403469871
0.8639571840840963 409.05183220741173 0.0325065639723831
-1.4634661814708132 249.74513960430136 0.632049669226165
0.31729137894781934 -329.0892369591742 0.149187680144329
0.034329617045159466 -1066.0836056195253 0.4237789031428725
-0.21564250170344357 -437.01036470567203 0.38213460012144346
0.5838222544167821 657.1530343670527 0.00976059323268236
-0.590832078724183 -287.87098748196627 0.4819877561435014
-1.1508534471591743 609.5746903142278 0.4943044982862786
-0.40092922411343257 65.02418790818615 0.34196299518323264
2.2548192922800494 -597.7555856526582 0.3168879147888418
0.559953434315229 -498.5120394823522 0.098023627479749
1.4256867444624042 -539.0759401377427 0.03493445100599817
-1.3861906061269254 -96.57408669403821 0.6579927535417058
-0.9843104134447596 -651.6091046328686 0.6415686879434125
1.834816530008091 -10.743007325202143 0.28554865752417424
-0.5859739615745603 248.38197473243804 0.37185094056933
2.6761629555415407 154.69972179568663 0.5945312666124957
1.1745506764900908 621.4852706166664 0.16913621458089884
1.808734364976729 394.7989238687401 0.3670104440198992
0.07196342954087931 60.7629655058588 0.15633452835367903
3.0114346273478834 23.38807501609358 0.6526739671267988
0.9639511275025192 -503.5101954726848 0.00668632015727055
-1.3696564880600048 -138.89556450224234 0.6595979262530272
0.2696672984353572 22.6275552455254 0.09398863680715216
1.212952340623149 -140.7269015781102 0.039093614570239105
2.377931653398413 -468.08333485432183 0.39236705386333376
-1.299177574636572 715.950902697544 0.5206140931111034
0.7749357186400505 750.7472231384766 0.0591830897873389
-0.9025742123072382 -459.69318783301287 0.5975986978274632
0.31256555826650256 229.7361123921719 0.04671592875169131
2.798987533662987 78.90800598881879 0.6133766003898397
1.1441303064380521 710.2861381200735 0.17730047368702462
0.8834027308431327 621.0108734117937 0.06854512945965892
1.4655329296081232 -359.92900187187865 0.07225221540663639
1.811331218514715 418.7479908927546 0.37320667532141233
0.5149539826357923 -391.28673136512157 0.09236763958524677
-0.9092588892684722 682.9258970580418 0.398080081932163
1.5772905107299684 -593.2908767468347 0.06534961978563915
2.7616839489201572 -349.884079722435 0.5397131364846524
0.8811899645489893 -740.633331337604 0.045417870288304386
0.2916270964806129 124.20595518502591 0.06894460627789029
1.166590875904846 -678.2388309064461 0.0003828514999740884
0.3664946929465338 -401.4018068519987 0.14649104413525427
1.3917713455609293 11.935295763138583 0.11859479719997808
0.5704933641334435 -855.5056737239656 0.1690878653406253
0.19442804374381017 547.5335667641459 0.03151850338790305
1.5653583660178099 -81.92794222610291 0.16240547842835745
-1.2468977514238064 108.07822249833202 0.6011600091918855
-0.8560947081705634 -508.5625275868523 0.593158710663768
1.1234218739327513 -921.2728455946772 0.017465784523345112
1.2307465352584563 568.061116473441 0.1788708423578714
0.3436230263843929 -476.6702544155826 0.1717568208078965
-0.3663476471632978 919.3479134064439 0.1339813641346844
2.533250571623295 186.06802728070534 0.5625102320714441
-0.08870298472464744 -106.48940527254854 0.2579571733128641
2.080705653210786 -689.1789612910943 0.2263085199175926
2.186544635230522 -425.9233760428201 0.32919418646844795
-0.3461927880065425 941.6491274013076 0.1220763325638937
0.4645873021346014 -81.31725976012831 0.05403738757096215
-0.13850204375704678 -766.2271411901166 0.42333722913016947
2.3162765300736616 76.26162355394831 0.4799183992599096
1.5128009855496194 642.5798097418158 0.3082650591523871
-0.6189024686184224 725.7994282471429 0.27677028489571953
-0.3995746218994287 -530.3035236240062 0.46560451600039104
0.2533177313977819 -456.4948114019354 0.20249989594776044
-1.1736212913148631 247.07415227606066 0.5619617862741002
0.7614395017119759 -454.7587333710484 0.03469789166622301
1.6195204585658984 -42.21722474419357 0.19234273549195213
0.21148235648532365 -938.6643018046967 0.330464105337944
2.0595307271321808 -151.57191095444148 0.3416936945365918
-0.26643671882242415 468.6111737836891 0.19565537486032944
0.8274205438717812 13.625616839633267 0.00036152307699661545
-0.9812142320566425 719.225765318691 0.41637418912619856
-1.428135052703444 -73.49723740589229 0.6636523385035776
-0.5411630466495696 -807.3420512643123 0.5564778423664384
2.0523996995882685 343.61692610678506 0.443949779060288
0.3513458662824458 -966.3646969950624 0.281629357916895
3.3661281000321903 -168.46568513766442 0.6982055277994097
0.2408404723332933 -81.77068361280726 0.12461522311543355
3.3194085652191783 -172.36495290378673 0.689675827094523
-1.313879643806235 35.309161805237636 0.6265024886393681
-0.16153809992873702 387.3311501704295 0.1731263921620797
1.1211764981387213 -812.2356073023751 0.009062840537617762
2.227605729468867 225.1457328988729 0.4792014823575312
0.5998432628251644 -439.3493200161844 0.07455368269488112
-0.8454753535778027 30.902463231195725 0.5037620255485022
-1.4534500691572254 485.76403784295553 0.5980788617176688
2.9876088490545714 -178.06722476092546 0.6224147500480278
1.6715862097194203 -432.394099998981 0.12635540332335796
2.363025894837188 -606.1489696360962 0.35685370925880855
1.36360226938861 -164.3722157667496 0.07572467355531709
0.5569892120228424 -267.091649004347 0.058181286814637745
-0.0069243820574951265 300.4416850174948 0.13394307697534633
0.8095263842854312 4.444470956203759 2.1898035013679628e-05
0.6915936796513027 521.6253562301742 0.013558621549167291
1.1985787045280223 540.0141924267391 0.16023480791876987
0.35423448098297605 -79.89174371128524 0.08593753243951488
-0.32869842869436106 999.0156333280468 0.10446091881167442
0.30626717902538436 -288.1358014348026 0.1444334614790748
-1.1058921468140248 257.8225009938528 0.5416094709970873
0.517824855349349 420.01582001777956 0.0006994034301417309
-0.9148668045343299 211.8861434064313 0.49270971180824197
-0.6518713607944339 232.65230591248792 0.39954397798581875
-0.3912996910567341 620.4631150613034 0.21018027947924872
2.038299850922468 -576.000871482196 0.23563306606562928
2.195174181293015 303.81694944527703 0.48343884884303023
1.506876392372335 -632.9001811813835 0.04099514847857991
1.0433150104832987 126.76907451466627 0.03585821392465636
-0.10916777236823694 179.84611776982456 0.199750174307379
1.774111987352896 -530.5204662763641 0.14296444372058642
-0.8384275593858901 -110.47330094397739 0.5262118037434717
-0.09839245340953107 795.4195806831362 0.06904171500649213
2.6787065113045516 71.51714102204414 0.5831038212302037
1.3759210825555857 -731.2093827925289 0.0081547668224475
1.1297357276496458 -958.3029849916702 0.019957430671986402
-0.17751657679703525 953.4088442940522 0.06540829755434983
0.275250445943936 367.7515464789044 0.03661072903278745
0.31834416853603353 -950.8930587629987 0.29119631712343885
2.096227383971594 -264.6709644275779 0.330478369210758
2.246166549242269 -183.8975921944375 0.4044483557513313
-0.08909908564122282 -3.618105990628237 0.23417595246302367
-0.3182178792404067 -789.4604628134116 0.4878971346462687
2.6521192028864338 181.3659403863369 0.5924203351494951
-1.3060662218338537 598.3924884251592 0.5422996816963367
-0.9169653269119903 -182.39615743124818 0.5599930446581026
-0.32634795092140223 1070.6148010632658 0.08996659050818769
1.4855408200948055 -514.7109650740545 0.05273395373653247
2.4393441585988676 -178.20432437812644 0.4719471136921719
-0.18760752491663113 659.8367712237125 0.12386380554248022
2.135946410182905 -128.64982776084878 0.3757532303652882
2.7549544881160877 15.198965488077192 0.5939904872065613
-0.9118542581110939 -570.9049451985248 0.615128932088298
0.23280081801875463 738.6413556226037 0.007721797302175262
1.4002885878805047 305.0736351832627 0.18544166591387687
0.4871966972051005 -1023.0622446556786 0.24041059525969177
-1.1068766899930198 563.4687821804807 0.4889041321142111
1.8924420952711818 17.97542789647696 0.3149629413884585
0.3046164582849673 140.9238693478144 0.062459789170501344
0.9782546884906591 228.32576326476237 0.03451943179931184
1.0285600963692685 65.29833542962433 0.02548400625006034
-0.8559564982887553 887.9207170419145 0.3331752476751515
3.0855442908594366 -69.41402412337834 0.6567746991167863
1.7086382954283252 -380.55507679327684 0.15101618535281905
-0.777566763368928 -322.68482848644294 0.5440557230728071
-0.9393895894090999 -327.20231765065296 0.5876884764081312
1.6215899510582952 -755.5422428350372 0.05175225113830835
3.0154595008780527 -398.4174613636126 0.5989699150427226
1.2824884571941289 -518.2997767651902 0.011806204015056752
0.8984416426868271 752.0889611613527 0.09688703594095427
1.9379925212301667 -436.2119433646973 0.22796848163908956
-0.7663900169115548 -507.9785316533538 0.5702269026273231
1.7652498155051612 -134.5286233246901 0.22893053863492263
0.5936179898149645 607.4933081291692 0.007603257647450527
0.6573844510399807 -841.5011368022015 0.1334583631800524
0.32914704290825747 381.2801118405571 0.024001983740051986
-0.1408686737787217 -969.3250199734717 0.46434475425973637
1.7682768119798673 12.24970885122434 0.2642916403562972
0.8058220100719489 235.605046484269 0.007214118882612294
0.7725876157726683 -195.47355533274538 0.007995659603293601
-1.3943744232320574 228.1716530626495 0.6194012528705986
-0.0427021604010247 783.4771324663257 0.05542206069402547
0.004973213420878642 879.2755821444125 0.030864646385264212
0.031248261547834888 414.78514270395226 0.09751827261167219
-0.28627712814114226 379.5212163832107 0.22407176003996793
1.4711690711456262 240.03395787258978 0.19845407153440414
0.10157785482009607 -278.31396488605014 0.22170140566123492
0.405446391420788 -329.3541459482308 0.11723168509441223
1.2488640220111271 -468.67666718082273 0.011179901101218675
0.15897294384591643 -611.9843491117955 0.276291306266308
1.8532431910066853 250.74579297218247 0.35216602707161515
0.1991413265155515 -356.58491486553214 0.20098572947478005
-0.1998770955302569 402.5151652695133 0.18459654521254903
-0.9467588167386466 -294.53562013856754 0.584770766051182
1.308744865593509 701.2846270501709 0.24044028421093744
0.06884529950123852 177.49658776468596 0.1323462641067131
-0.8035272025042339 -568.2027980458038 0.5887032442575606
-0.21208698669004455 762.1970777978659 0.11159769512659146
-0.006514203476158276 -823.9667709174201 0.38787154233703225
-0.9442220616959492 -520.1855666164925 0.6158037655915106
-0.02773135214443312 375.3575445411502 0.1257508505912642
-0.5980500349548339 -781.6889708642943 0.5677411703155999
0.3473425211735903 350.0201298389977 0.02399333730508535
-0.9463672867050825 575.36493101122 0.43345703444489897
0.48647747896634974 -1020.3102324463064 0.24005850968139825
1.7801661831708497 -777.4068408378007 0.09483161385214285
-0.9107295203471318 -613.5492354509776 0.6205474636754915
-0.10566644866920205 988.8580234141143 0.041273757263011246
1.5813652958938553 -327.48178458040536 0.1159782814224552
2.6530753482423313 -307.3116810385352 0.5152871534045951
0.3777442910430202 -1005.3689176193575 0.2801314336114411
2.456269233353016 -170.96029454126995 0.4787825525120413
2.4048226315499743 264.2534797021201 0.5396248297933954
0.6270128184821184 766.4862077905627 0.02654465105311584
-0.49513952394864047 1062.243045314474 0.15093628000013748
-0.5001882482751487 476.2215698376517 0.28721451140632115
2.36082698210891 -428.91506716376864 0.39442884424133695
-0.9311185351183958 904.8452921247488 0.3582724513055204
0.8066655274334777 471.03252488584485 0.02813496118469143
1.4049053991962104 -461.18616295206164 0.040461598956422415
0.44290041665242463 314.62620301071433 0.012059346512476416
-0.5922193336641877 -758.7159106235255 0.5626398783981797
-1.3090735317786735 -332.70376638731443 0.6697483746934257
0.30790280148842997 -640.1487639572224 0.22319681639063835
2.9231494954458217 -173.51699489369196 0.6081304260823576
-0.08165552659009201 -262.8831015888169 0.29141976790890317
-0.028976447005381045 -206.98347185921864 0.2574028946990489
1.9573813387302403 -382.59373853927343 0.2482055693389489
-0.5886509505024013 -485.89540942865926 0.5168222160277853
-0.40868236577927264 -584.0676104343331 0.4787222916944178
-0.6113075288244461 228.8762943991153 0.3854909422340074
1.4678451202400835 -799.2789858157162 0.01490982092347021
1.0504291760211808 -847.0262869769051 0.02251801030808176
1.6814396199575599 -519.8238384246018 0.11194808195230203
1.7505592160932786 253.70350089947988 0.31298702385536703
2.645198193605542 120.69911028219917 0.5818441791907746
0.7669791954993215 -232.25984924146348 0.011199472439704683
1.3085643551646895 58.17226735192753 0.0992902550713389
-0.30063185676714244 -796.7546056268101 0.4836604677893716
-1.3720400924583904 476.93112331547763 0.5790139401878405
-0.8738859854346168 220.91838207539013 0.478031624882098
0.8299697269218995 773.7754338430511 0.079081368642367
1.3041258603763464 198.07933726818715 0.12584439891558005
-0.13439158953746544 207.82058625595982 0.20330256882329983
-0.47049317852900807 -832.2460039755592 0.540893045352158
-1.0527412656663895 -38.64440896902261 0.5738531353743308
0.8364118954306414 -434.28184872521956 0.01815186488600763
-0.0395358738262761 103.51509858372333 0.18978293371742042
2.0379222234741556 -57.401251541556576 0.3543714580763883
0.807252352123786 -194.5443835378111 0.004608754669677601
-0.033485218569061725 -888.6380057985325 0.4112939695636428
1.027528995882517 -847.3880136545542 0.026831401158800353
1.4605081438926761 505.3126787283993 0.2556708045272791
-0.5926443037097002 402.8380249741149 0.3402623933538786
2.3279523574997105 -369.6521811376209 0.3949883354697589
0.7008742653971469 446.82040717692803 0.009161496421584953
0.1754275616123615 450.4679224475924 0.048971008694999936
1.890995298455379 -523.9470103664298 0.18912261222015617
1.2809388698685542 -606.8660388707284 0.00583385156924884
-0.39876284968241094 -594.2466513946158 0.477431517030906
0.797121789485306 468.76663352718083 0.026018078711276513
2.6414482076087227 -329.54913532706644 0.5078907851312251
0.8951283353365758 -876.3235421682125 0.062479692447526006
0.7009971414177187 55.85068401514536 0.0019231699966051237
-0.9330783653012649 138.8489600903099 0.5113407599801956
-0.6772662343141923 -443.7286132758519 0.5355526676662941
0.08489710423834751 -323.8694053283979 0.23895567269407977
-0.5507248576683403 319.2949889209076 0.3428004937892886
0.11740879809852056 -1061.3423499678768 0.3929715656579541
-0.23337971005075864 -596.9495796258104 0.4221402088746538
1.9500975938820633 -621.1428132566195 0.19017119782263703
0.9976734946973138 291.59378795497787 0.0476774236835213
-1.2063543422704655 586.2431520194341 0.5154046967975735
0.07419152789915251 -797.6128106819914 0.3518270240503635
2.1838147503138305 -39.337919243263514 0.41219538238909587
0.8782417669289242 58.93871243468766 0.004420270656678821
0.6595096109365393 -955.3915996291098 0.1572439077910545
1.2436744649355769 430.157084892797 0.15316325739650227
2.6452394339953003 -88.01848968367926 0.5496753044899908
-0.798954029274051 -343.78380631490836 0.5533817591142143
3.304297275947789 -312.6735387625978 0.6719415243232549
1.3023966063783254 17.840158060220574 0.08961938766638317
-1.018235325252998 -210.82751695379693 0.5905045904889928
1.7811769333407275 269.2925368526612 0.32851427727732485
2.2565919094441558 179.04281014091316 0.47991423250827003
-0.5890032528475801 -157.80277721060713 0.4567053190126918
-1.1384571146441338 53.032694804049015 0.582212928460778
-1.1106898767879951 457.36860070161083 0.5091306110924969
1.6703233607829155 -349.40619667702447 0.14346871338205247
0.14085262757207895 718.7203219229943 0.02261688982351851
0.3154486396525402 -1067.6888412618157 0.319119885118315
2.7554163714809548 -371.42080464102605 0.5343629946692874
-0.049216072621830254 -472.1776762655668 0.32651964780121545
-0.5934837631932486 298.225289625517 0.36378589802960076
1.236970702766856 -768.7172380493549 7.309955971219817e-05
0.37358734984248265 -8.236757080052257 0.06747467818975277
2.200783240534415 -133.60487130116985 0.3985856905553188
2.1671237640837155 320.39634878753395 0.47753417626500333
-0.6939939724757889 -469.12755668513955 0.5444613548476803
2.743497411767472 -468.44556308997267 0.5143508353216591
-0.22352949878605832 75.24237658326024 0.26970096933811416
-0.2878498704169479 -626.1689831819256 0.44685773746284374
0.4430733340538733 620.8458015563826 3.8805549393193514e-07
1.2181268607798075 61.3193281421095 0.07141121483469606
-0.28974985840685585 895.9667075130242 0.11159779564599663
-0.18962767691882632 158.6193890878351 0.23671458460271605
3.168791327716021 -320.4544341094273 0.6439101313687272
0.5643136038819827 847.1329424338098 0.02355879249967321
-1.2713393515574851 519.1488523235605 0.5454635619783188
1.1830556209315326 522.3439221900946 0.15049581586625496
2.81304073966767 -465.2155367703749 0.5352711463614549
-1.0102350821145203 546.9397718290656 0.4607280843481523
1.0490599520745414 432.03036175790885 0.08552106796409119
1.1787611561333284 -676.3373543459145 0.0001293852668763887
0.3193509659232847 878.9996956554351 0.0002409112871789799
1.2890553013167152 -641.2874424893889 0.004776375740131596
-0.3679010693208846 164.06513117884765 0.3066235345546423
0.798812155818222 304.77924739038895 0.011051011879133177
2.193306088059254 65.71651008706226 0.43694138069665595
0.009508630315066435 955.7649484217275 0.02150375443693526
0.9877847859226592 476.418158032895 0.07458247043241499
2.49825114098641 137.8090051253007 0.545259061254518
-0.03414675966708014 194.35952282911808 0.16721343624015114
0.8656241525863126 585.7585195361494 0.05779214519729882
1.468438734859468 -52.1028449910998 0.1327205586113315
0.5419897111171548 -564.6885446231587 0.11726137737292319
0.678516688365858 506.74020965997124 0.010665863383696995
-0.22284010567791923 839.2092728428479 0.10006833219975984
-0.0678038344078653 -1040.0916287613693 0.453700804480291
-0.6159202982147012 914.2576322419789 0.2317460792911662
0.6017781802437414 -275.4397575102903 0.047733302079449536
0.19090396765537654 -762.1387716769415 0.2982849292534773
-0.312697086797298 -81.1109838721095 0.340655557346458
-1.377589735397955 -129.22549664751944 0.6600593956066557
0.9361233347454212 -986.4449512478016 0.06903605987061466
-0.9630314670418701 814.3544019432259 0.38984240267185116
0.8519019915199622 607.57186320957 0.057505226155987715
-0.9285062475487207 961.2991259663966 0.3447451965956925
-0.25089933002046894 898.0167389758835 0.09804700973212646
0.11796939247523053 -294.65573374760527 0.21894677903133986
1.9265733991806802 -703.7669540086848 0.1624795573878062
1.410319749273749 -753.5485760428777 0.010680637581749565
1.1044779064949786 -652.4755348776325 0.0023643173649576764
0.21450816648509075 -414.6909970889253 0.20826254161997476
1.1623589765511746 -540.7220658666158 0.0007341476408562487
-0.2685473001887482 -936.5089545313423 0.4990593458695932
0.3841422197826285 146.27955735838145 0.04112476776528803
1.536430695524164 384.92548236395214 0.25808786938329215
-0.5154463528078679 212.2295170499017 0.35310815012312763
2.5786002933490986 131.81064729761533 0.5662039657794403
-0.09748293161948052 674.0646175992415 0.09040419884868191
2.1672682801491936 -527.387892941349 0.29846689591494024
-0.31094293510213467 740.3304605788535 0.15194888077537097
0.786923374379674 -741.2096435675485 0.07103563227903288
2.62133261379247 -48.674419282039935 0.5493806276761979
-0.06285257584680592 161.27172054928246 0.1857822663769318
0.40112356730940335 529.1273453235965 0.0035152294395505448
2.1308609772871963 173.15393543373443 0.4369171706931071
-0.6808169287385407 -202.50298466173047 0.4947510490046397
0.8433892006417574 319.7936485423402 0.018850701843336853
-0.7631208885303712 233.14603599919246 0.43878619466845137
0.4226357038675561 665.9789681927916 8.621635931332835e-06
-1.3955496946019608 336.3654576986021 0.6050238698983429
1.0507466419277869 -759.7972829564756 0.014269960820856542
-0.8878762791843811 -724.8573566638805 0.6299026597214097
1.681721950672286 93.3749812649969 0.24847565865712837
-1.3931768538078209 119.39316776125474 0.6332280669845093
0.029737567560293998 50.3199537370881 0.17482089943148874
-0.07154318831853623 -881.205959993797 0.4232648797145511
-0.9791909573553381 -388.26213718047404 0.6060564598250177
-0.020956732679378254 -910.6973710975161 0.4113935786233299
-0.6577357093827318 -798.192248662936 0.5856248176028632
0.404034790602106 -1070.2109532455916 0.28466035242155496
-0.5216879261221723 144.2946039753367 0.3704044635204348
1.718908628283186 435.16995669216 0.3417023272337763
-0.8671044174949262 622.9084226114217 0.39541634119410035
0.26162185265086757 -711.1158919263013 0.25823893386157676
-0.8602913933174221 861.9081907483683 0.3406964691590372
1.5397649031014125 -323.5446199942063 0.10249574907798885
1.9595470068450351 -149.60334863667492 0.30306309963878336
-0.6964161844585037 169.30245279316796 0.4285154006229129
0.49784608091999893 -85.09089214622327 0.04609634728593742
0.008730409751746881 196.25667944774273 0.15052187597630073
-1.1214217378448765 1.6771482823667156 0.5854499057875404
-0.5667628853260596 -247.6474863839186 0.4666195589554819
2.8807650148662987 11.404833769481002 0.6231276502896872
2.123348535252301 47.07003974003578 0.4085066215859106
-0.2053712961158778 -77.99769054308467 0.29792170974434157
2.2628729233337452 -161.7068666458556 0.41505298932915585
0.19732061538525314 797.9185958342189 0.007836492956122184
-0.8886424399179875 -98.69729659264249 0.5387047882320443
1.0460285643140927 -357.5696637981288 0.0004380000170678736
1.8328170058409843 115.46265582700903 0.3137732761891357
1.829168661355739 274.1428752076206 0.348150755029653
-0.8314511689312474 -417.23218108798665 0.5734643209631848
-0.6157356422570974 581.9611970903863 0.30868171260919275
2.411182979081821 -339.10791060092413 0.43100044390875264
0.694689806182059 -883.8589172362595 0.12885444697871354
-0.7093061284026603 180.2231835301293 0.43079861637851147
-0.30782560320980656 263.4085808577436 0.2597091755078502
-1.046962084363214 436.90947399362494 0.4931646862265114
-0.05939830556979775 -777.2589705875803 0.39730787713053334
1.3250826917936933 -108.30253642905927 0.07393120933480762
-0.1346779110576204 -336.73321171095836 0.3291792754546819
1.4755165593082566 653.4234728332949 0.2960047454663783
-0.7617884063146989 990.4256965743036 0.27247391925699477
2.85818835263594 -378.54569160281847 0.5617431642482001
1.2010995101530673 -180.1434513993363 0.0314704484132366
0.0712846594052039 -76.57493807559649 0.18732743870632754
-0.7294857774320458 568.5243138861404 0.35584769372732983
0.5256549807799995 -279.9661439700774 0.06912590385338241
1.178368141222102 -764.1578905399278 0.0018536750789314778
-0.4839547006798306 -918.7923561951409 0.5585120988317758
-0.3838242255345121 625.2574365184175 0.20610826483739497
-1.3007474592299018 400.2261112722224 0.57208260933816
-1.164049594092605 -202.70140009901468 0.6238931224789406
1.8169293364821753 212.32563175009136 0.32955714395758856
2.19684076161008 -538.871666046477 0.3075254021947506
2.6165283010131404 -100.23355218966617 0.5396519080893382
0.29178048780004695 289.72260186538415 0.043284248912438344
-0.6350639947866283 -203.15695602045196 0.4804033223329617
0.6367863174347541 374.0278584430712 0.0009295435548167169
-1.087000232727184 -362.73443168469635 0.6274408019681196
2.4549022355053642 161.7461521942439 0.536943941869085
0.23165735835787493 633.0844295261675 0.01581253836108656
-0.3494295645360217 562.3107581511265 0.2069610545689129
-1.1606288765220893 430.5814305050442 0.5285661330368826
3.3451889437000375 -133.66820089568978 0.6980794661853608
-0.09610034920892918 -241.79362783679846 0.292294612704423
0.008424784939190966 -782.1632039629086 0.3733133469423934
0.5379976580339101 -1009.1903509950713 0.2168773476075911
1.2040920094111136 280.0631451935217 0.10749663465544344
1.1849023637241587 -446.4039001105215 0.005567944914987883
0.33373027749572404 -851.5637456539192 0.262018657573345
-0.9300851919206813 651.3411567844867 0.41220007912699713
0.5868492902878846 -927.481386368582 0.17891973848734663
-1.1467836732695442 642.3010631730629 0.48705214131817565
3.168385549052311 -196.1453182204774 0.6586325888063671
-1.0533134168619305 -520.7764822884549 0.6400890832747256
-0.5419953885163458 -607.6107014738794 0.5239250090336061
1.4970295782390133 -834.810158406726 0.01619642919207918
0.08591512367455634 -250.62133586157267 0.2215358447512427
0.630392762405952 19.609420092508344 0.009993974578101843
-1.184592569978653 821.266877521784 0.4657155062672377
2.156106689123397 -645.2981677085043 0.26672557825438853
2.3562931853980835 146.95540235682074 0.5052985457801875
0.4275378440114521 -928.5055205426978 0.24231932739950954
-1.0768244081152671 -227.89639740899213 0.6071313586124687
0.5505545098651361 493.95650352894586 0.0004099581699497015
3.034418391591702 -213.3766877348936 0.6283052685689142
0.3500288374657321 -744.9817795402222 0.2306874830658172
2.3482033916936027 -268.36801151414636 0.4233350023575374
-0.5150206791644378 -223.9926349427276 0.4447079413723879
0.3593572076944529 -512.9279436043835 0.17380948966480195
0.044213021781394524 -513.5785974199565 0.2992298901212671
2.702767178996245 -282.40182069429204 0.5340854525844061
1.0650454150584385 -794.0101501683125 0.015083929272413884
1.2092210298007078 -422.53884827539036 0.009588544658097732
2.4280693891514087 -204.51095649744775 0.4632400600602352
-1.4108403510245275 608.5860240741392 0.5692291925938722
0.0745703541224787 -310.1834285076827 0.2399098625953036
-1.5109612078374708 347.81451828517584 0.6299741908177563
2.447406968929328 -476.833306765198 0.41561547598218623
-0.7943411003860213 -742.8007587981615 0.6110068265747131
0.3975889666397381 465.10985582008993 0.007093084125923632
1.758631042689646 -137.48491426463602 0.22559794736990624
-0.5016614574231135 -768.3196460930874 0.5392102764264546
-0.06198960698208644 844.1128751550805 0.05124272815410415
0.24547596177754416 -919.3641309483893 0.3127826031730647
-0.8712589087142807 646.9971030858449 0.3918205134961198
0.5217046352003745 -702.5639057508722 0.153850913112742
1.8069901791162695 -655.9362768275046 0.1283748723095768
-1.2942610753633048 -269.12264167388025 0.6596398389477014
0.1420357845147593 652.895337949316 0.029708853054216132
1.5369750334558538 -163.63780885896006 0.1340966628649261
-0.31307450861055286 -791.8698444437 0.4867123190207973
0.8373902342327486 -741.4959975429938 0.05683313890893009
0.3494790406223771 -848.0891587430023 0.2548976687251743
0.7208237523579906 244.59054966518852 0.0012936676296205244
0.7937460202066162 -918.7531154788064 0.10141624741022252
1.9963561213295435 -610.0621493245567 0.210991674121506
1.3236514876048064 -119.65187856929015 0.07154655788449721
-0.13245298025630614 425.93335101122716 0.15346895098835264
0.7901870563154467 218.33869829012883 0.00479372190188983
-0.4253482591601201 492.4899288160216 0.25350552856933634
0.5466611740816238 -1057.6556520561517 0.22464820864879154
1.5131276688151385 10.167972451430387 0.16287759710308544
1.0064327337007402 -86.16698086186375 0.008714925240647667
0.5819411769448795 198.02478070232087 0.00439462430459368
0.3508403948060479 879.8876018823107 0.001243231055319636
-0.49290504738511465 -214.27505499840686 0.43518065465482914
1.4365393163682147 -486.62417801996867 0.04448156216497812
-0.27562347076414295 -341.91701166879557 0.383902018806339
-1.2668777604368222 241.45966656559904 0.5870213507021729
0.3946650956482227 670.9532165655194 0.00015744088972049006
0.25599273645149156 -319.3075659184119 0.17031940247157792
-0.2684798893736646 -724.1437721097709 0.45946464380422847
-0.4495239427198292 203.6712991265524 0.3296087445931112
-0.4813458006601097 2.303835270869513 0.38607397828354484
1.9555168978914128 -550.0387353416828 0.20861154372191515
2.295468283951572 202.86334882959477 0.49655915082126834
0.417709576544649 -140.88756793016307 0.07722951519950098
0.9922799888450256 -829.8909225387416 0.03190373078508745
1.15329936750979 -390.2058843375696 0.005661874611974499
-0.35800708545595317 985.3643829911332 0.1172905482883598
1.406304755620358 632.1200394903049 0.26345275433343435
2.186247106925987 188.27863809261362 0.4586682049011763
2.6080620719861667 -223.69903489655508 0.5163416895838234
0.915040268487245 -831.7614237579564 0.05019647166249761
1.382366181450428 -42.87688626752447 0.10436612464964959
1.0041134069540723 743.6344413162428 0.13186955486941454
0.37219891848949804 -578.2016724616872 0.18354177616036035
0.8943305889279152 -53.51165858341142 0.0013131427740291984
1.4320790686572595 -565.2002012221556 0.033038278953502205
-0.7226745044465771 339.7329580011269 0.402673613958889
-1.1940992254101954 -63.68244915572154 0.6122881043895022
1.892715225224041 -513.2081216599031 0.19224517364699864
-0.056719376337287075 -184.6125330770858 0.26331596633021326
0.9167270238418943 -280.0339353215668 0.0009663572713375867
-0.17450994589878888 1025.9285471317037 0.053054558783063796
1.9027097920221718 -520.0252942568006 0.19461975348608365
1.8653138857489517 -374.69892554350247 0.2132196982785268
1.4519434356663166 523.8673762479211 0.25655582825994633
1.3435878592905797 95.6455579704816 0.11874124558874169
2.9793144470858817 -198.15691830307946 0.6178717451139912
-0.06390988091185745 1005.3830099377931 0.02997422720811689
-1.113885146120301 172.6177926160783 0.5575068558963707
-0.1523166269283518 300.2461200403111 0.18922002511118188
0.5533536811446902 -178.35495964768438 0.04576066169441999
3.3810848027315883 -166.04917705912135 0.7009872383457774
0.5344957159551302 -547.926313492242 0.11647751427582889
1.9323994820816803 -265.8103979615646 0.2653688140675448
2.2704745291437147 -111.40125960543219 0.4280336528055239
1.698361648822927 -246.3020709690303 0.17686036374035863
-0.9309676877304733 -1.831854542792371 0.5347366961051009
-0.12092294011423954 882.6782178137257 0.0610375546329629
1.5794649005105204 234.2223011306412 0.2402630787504334
1.0565872087650996 156.33656321181365 0.0428723430841653
0.7108747434874874 -700.3777184518005 0.08707737922683446
1.988138764968524 397.2200596870491 0.4325452878271147
1.0167164956545591 661.2664724700012 0.11927342154069426
1.5750235120088736 -700.8242476381158 0.047974032628495436
1.790398853418653 -213.14576950762364 0.22074231503954275
0.4254189488251685 -775.6971627312107 0.2077380083194101
-0.1295085199728645 -674.0455128304303 0.4010090928907678
-0.49855934100168886 -503.3033857974641 0.49236822243382233
0.42054171933629303 -424.66011884401973 0.13158358739085674
0.88899670816866 49.49426469302921 0.004860464443452755
-0.16711763506124022 825.7404993734019 0.08454024739877623
1.159551261647125 -42.86621990464846 0.03988208941074549
-0.5831375244253902 830.4919287802629 0.23809319271172363
-1.455630518416414 -30.5619791216061 0.6641558372954377
0.3620599214252327 341.92587864533084 0.022178959401281752
0.8625354158308769 578.1794032133284 0.05577381179346651
-0.5254328516497526 -642.9482661414293 0.5250841163303009
0.8299714082467922 -384.8898471222674 0.014723043401677075
0.06208512863015625 -105.78712261914666 0.19760935705890284
0.24908021636089872 753.2857703418956 0.0052886466286825055
-1.2937350266511176 510.348271910206 0.5530795067512246
1.193973271047838 622.9783763693986 0.17697260388345748
1.513967323756243 -128.99764068369905 0.13304248073277788
1.7766263483732294 -787.8576499722544 0.09170386304591747
1.3290202754506566 456.8858615385832 0.1920534466143414
-0.18103206717073772 448.6478209270242 0.166926953953039
-0.2981525429724232 609.2143081251029 0.17614255468895582
2.2163068624916713 59.942647380393964 0.4436817777027858
1.5246941095022917 -72.08316879029371 0.14919658875938738
-1.2449451830571907 19.229680408860304 0.6129195043843735
0.8417883543675659 739.8178538341751 0.07667229052744555
0.3791163288174595 -86.2462766502988 0.0793296333572231
0.026971431263648205 -670.5041690453368 0.3416256160012347
2.2534604079178697 -251.5001948509472 0.3928322857130141
0.569412034987024 -1074.9410753833222 0.21957188662248625
3.1457252705335597 -296.83191469803046 0.6419346818242753
-0.07884635329788914 946.2333803258005 0.040786758362818754
-0.7606954136921892 -554.6307485697675 0.5758047788080635
1.1626462518402387 571.0528544389549 0.15345387210553096
0.43860620803058414 -307.0667464139905 0.10142070211765176
0.754234776254014 -2.5784948772188727 0.00102115311124268
-1.0907183865412855 742.896632425209 0.4495785950256486
1.443169586240143 447.79733067556595 0.23533502071162463
-0.8554032615612857 76.15040531612908 0.4987304133581721
0.637445691424771 -868.0946090453913 0.1464897980357245
-0.9062236859264131 794.4778524392475 0.37305080455972406
2.63515785042297 -535.5737401235241 0.46813785089025167
0.808420628626126 348.0614265820727 0.015910955953861192
0.7257998006056832 -1043.2669950608085 0.15148285999826086
-1.435535961427358 -124.75477351898121 0.6708456193788792
1.6091278525626913 244.80751875872124 0.2546197142358722
0.5812468605492478 -393.4546044579673 0.07215289314026796
2.5519157998121695 -251.2783723561496 0.4943123404796595
0.07072629041007827 -291.2510348353836 0.23704593406561933
-0.5254242851273261 1041.2612728066476 0.16705694273199595
2.0891077360370964 190.6682490545952 0.42593585744035206
0.929910546581106 434.3937942661703 0.051534910930527554
-1.0916549099975836 361.9327513691924 0.5200251359003369
1.1933633409269515 -57.35915002978186 0.04596160250374293
0.05543614939607333 -613.4189342020155 0.3176603472547119
-0.8875927694757053 47.244097315252475 0.5136566311466543
-0.8356576146346139 -719.2391662813075 0.6174148827655382
1.9705272708143997 414.64676330877523 0.4299389529488273
-0.9517828634107286 818.5684933023003 0.3847956618213486
1.408182263057977 -642.7768385535034 0.01984361170943264
-0.15384030620622968 -878.2867956317197 0.4510412963362447
0.26527782601556504 -210.82928976652386 0.14298981724974386
0.037978481469781444 -648.0032257875466 0.33231180311123104
-0.582941279556475 487.39599892894694 0.31737702879840124
-0.8736502957494569 -361.00381713495267 0.5759447829665527
-0.8256494351204161 -9.71173992169588 0.5049105305157804
0.03183060551379402 -489.39283861353476 0.2985724343545393
0.13930585495044467 286.46633801932376 0.08664466395389837
1.0778006429454143 -503.9826321561716 0.00014228119357420489
0.017594475026836864 -413.77672308110346 0.2867857073033584
0.892894030346109 807.0753187442406 0.1057159936018308
1.0472808553415998 636.0237847561887 0.1249189944783634
0.4263399008147364 920.3346115529368 0.009205092143773888
1.926910122279322 71.27082355722132 0.34044216206987726
-1.2079685933325397 235.50867075694237 0.5728271922284323
0.46638235679576723 -874.0166248980452 0.2141442569925431
2.3071703466692863 -231.46969757106842 0.416402350576178
-1.3034947768625278 273.7768560144841 0.5914761032322885
-0.7847575861527832 620.6709420488194 0.3653234617432883
-0.18927254713982888 341.871289232811 0.1942445114783784
-1.3508841381013217 231.38508823479083 0.608883360265014
0.010142478189970383 570.4263213430947 0.07559361468381894
0.6063127013361591 466.85196062844625 0.0020172542856454483
0.0022284091580304644 170.51672642972449 0.15861380755696247
1.0202781002044825 -86.04168631090079 0.0103680402843859
-0.18415341262925455 868.5196076609682 0.08210033597679087
2.1269822139637835 224.5497809799499 0.44580808673677214
0.2054435268983026 -765.5945310596126 0.29331140166518826
0.5378260250230527 -868.6404065990491 0.18471027935906742
2.1148527516382485 322.79162601126336 0.4608953666006545
-0.5588369655226941 351.9711854031468 0.3386111587987035
-0.44752724844032854 -14.853931578758875 0.37722579268715467
-0.4701396299499454 -757.8970119316831 0.5284223415617255
0.5322965555896795 -725.5565904743223 0.15489092844929664
0.8768843185191939 816.0208790088695 0.1020646641908998
-0.6557392228135841 -556.4036624213637 0.547924641096905
0.9458896098974703 390.63362481285026 0.04911858142246534
0.7247763865183232 242.23941976306696 0.0014108912284806951
1.7767445622964664 367.09131303720574 0.3487406518215817
-0.8388022123272991 -750.7186219078214 0.6222952537849163
0.47423095539894544 -322.120614305457 0.09255177425907876
2.5167920475170655 254.74926666440024 0.5687349788396561
1.4622070598518502 -142.519484203694 0.11188546973500604
0.1665191372102499 -768.9814279318105 0.3094943703281885
0.37086825529930034 -688.1482354519287 0.20921580181414087
-0.14390465772881633 46.81797965874034 0.2444036554244099
-1.2998517587101408 57.477823649626544 0.6204438516088973
0.29083622692970446 -116.02649626334596 0.11400495532997243
-1.0104228638874724 79.12800522925318 0.5439367634982222
2.509614496558455 -271.67020036274846 0.4771328326119569
-0.2789814723099544 -763.3240947194695 0.4704196073876087
2.317127656016747 17.074910498512963 0.4690614195378261
-1.4082049750789172 130.972559845884 0.6350352476605199
0.8445937455565347 290.87445959104684 0.016365887635342923
2.6375771797036878 -347.03074208190947 0.5036131737276557
1.575667138277672 154.4333028941462 0.22021303327461314
0.6256311792113307 -566.6326778082664 0.08950307561669901
0.22418158333293037 -49.415905253551955 0.1238571900373939
0.2934855121083211 -75.82570039503571 0.10508253014172234
-0.1734675430321646 756.2093792388137 0.09967334462426808
0.15890153863724232 -265.8498655875268 0.1960760041975937
-0.15533321956944746 217.61606486841788 0.2093517303333079
2.294891821892234 155.87859909579834 0.4878283537975575
1.931193204607932 -188.92301418925092 0.28273066416631587
-0.6557296376387678 -524.7192683668441 0.5427802829876146
-1.212482743188037 212.361158717875 0.5774822776283205
-0.25177037666398894 497.7352110576876 0.18327373276144476
-0.28083579112088786 -897.8395632681411 0.4959069247014303
-0.22809920040339637 770.0367608770557 0.11557765992553123
3.033404079351401 -259.6997718750779 0.6220533496700998
0.24050146820789853 -513.9425894965945 0.22085335609698148
-0.8698189633946904 -36.90280375405541 0.5228928058502168
-0.18423677967204344 -175.19211687132838 0.3118654012971139
1.747111540788992 -236.07432885880053 0.19826796310456468
0.5160249498625931 711.8677330434625 0.005899734313832074
0.36264184409224987 198.74119485338133 0.03904250229162124
-0.15099432403017587 -579.606839882109 0.38883299533383603
0.8988601241478411 -1008.368212597331 0.08417891120842809
2.067379896919771 117.98986256236708 0.40317700764576875
0.6596413831155294 525.9547441552143 0.009718493495602065
0.3954448298808455 558.3962897866222 0.002739201006435656
-1.3808951274173733 544.3255297218127 0.571163390756167
0.6046675381234718 -946.0484975225844 0.17618836869124851
1.3927462650766282 91.03488031551979 0.13541956023612006
1.0074161952568172 -778.4244996036554 0.023091637803392424
-1.3233978340592973 -299.1057479329255 0.6687527975572429
-0.2768885510212169 -950.3133469649106 0.5040919298957126
-1.0549166601478792 385.1515499790796 0.5049171326534726
0.42266059274228485 -75.24051793405897 0.06456180103551995
-0.8610646363400775 -315.09890491088356 0.5656538686579846
0.6151321985038709 882.9826935032411 0.03829573936045069
2.6019441406879134 135.22294022829146 0.5728683785681964
-0.7332232352045538 -525.5850142490115 0.5641518598545912
-0.6278210776226819 926.4390188644873 0.23367908047309835
1.3970931981232584 -613.492759579938 0.02085324711590767
-1.332347442631443 610.350211893219 0.5477096731014968
2.0196602366870193 -52.21105325561189 0.3485419243422717
-1.0353866431867942 -60.12890771040338 0.57258088299769
-0.049798555908624476 160.60761236719827 0.18083965438714344
0.09641854460920696 665.989879749694 0.037890170115376966
-0.5667660655785798 -43.983422962599434 0.42647916876743913
2.716134980071553 36.33364967366265 0.5873933296334806
0.821918646900156 -963.5171505897282 0.10068564022836582
-0.427497299986078 464.30176794022486 0.2609271627908808
1.96199683842984 369.0761470807836 0.4176392701980331
1.0109545458409122 -923.6538412763304 0.0398077820508672
0.260237429043795 -892.0491548044602 0.300696985001548
1.391434220596863 491.5108488262463 0.22479034815215995
-0.30158492023255756 906.7345258938287 0.11353144586321996
0.31235810741218195 -900.5395442457153 0.28193720658504057
1.1678427253738277 -349.7989791792231 0.009690367300402594
-0.4191703288935704 -952.8818648875076 0.5461468821776928
0.2437405795443739 -1001.994441343468 0.33221644318367516
-0.12958650269628813 45.15429339619595 0.23905171048688456
1.1951639359949195 114.58296173749363 0.07377623015570298
0.7165908011923696 830.6864708205908 0.055948712551530236
0.09593459890944 685.6243430256106 0.03545035117360624
0.6486221366721703 247.69647214285396 5.579136638022173e-05
0.888745515308148 -402.6784919089648 0.008453368476232383
1.4232611718221222 -634.1708232147513 0.023366726022706896
-0.6654728400603732 37.365439221362976 0.444270189078924
2.544133008882106 -219.60123470986275 0.49761307601625454
2.5275707577197553 -417.3223938910014 0.4552380229327425
-0.08528861042354552 -928.6835418956109 0.43764725552612055
2.814487600463223 -344.318756069423 0.5552932361535056
-0.6484709775224246 -190.86139779738596 0.482408832743213
-0.0558734776084675 333.98028802920794 0.1447896756169346
0.8239753276655735 216.34163066966175 0.007954818726630165
-0.2150131943209994 -818.5197846192075 0.45990522581813853
2.61585987052107 -70.4454784128261 0.5443361298411161
0.45474102426075125 -18.563561744534127 0.047208780464057964
-0.5253613687770522 -645.9218403820071 0.5255684405408168
-0.03784975812221947 -617.6275584149292 0.35470768246447903
2.04141950741161 268.58325425463477 0.4250755261167598
0.31031182753817554 742.1783954953587 0.0015261543281228013
0.3282500336670542 737.3710640955078 0.000883967372093157
2.087404199839428 177.92009516504118 0.42273744341914715
2.6654762690044924 52.40292791669481 0.5768773292603393
-1.271847651267267 502.2065067350145 0.5483443415296251
0.9021989832177348 -12.517689895342755 0.0031052525883013883
0.8469893820143246 -294.6086688339652 0.006261357874523822
-0.3682325474072934 1081.1893378044567 0.10170870391084987
0.1041991998866405 328.89624590149015 0.0899897706499563
2.4765247736982747 -505.7737665514576 0.419981800665064
1.140277465869213 229.28882341760732 0.07730768007632431
-0.7384611032062748 791.117233626954 0.3091925924135696
0.79750776483714 67.22825319370304 0.00039040446840308326
0.8878634583946428 -161.48869199030003 4.136756628407585e-05
-0.17625168874007424 -121.6300420292896 0.2964194408893185
-0.3287131345842573 -427.9218245820032 0.4211532005824339
-0.25756544033661855 582.0128140308163 0.16658399877725513
1.456959326701942 228.8974170373242 0.19031609824040868
-0.6606643392054464 -486.8973230115946 0.5379656726373865
0.7778666562125969 -774.0057543728041 0.07949618097293303
-0.9192104015924207 925.7686243836608 0.3490946281689858
1.615184872059927 -645.3027061850225 0.06755958070329897
0.7636318016523231 543.0555795422447 0.02789349256769109
1.7184431204039268 475.64137030340703 0.35054778148812454
1.177310607719216 34.80833269255413 0.05558945858432478
1.9933016344174523 -360.55529277482947 0.2677296933664595
1.228558555887988 -48.619648340002186 0.05634289959584555
-0.7576546556125444 769.1079967974879 0.32174903628629437
0.43128954388031127 -701.7687458575672 0.18848826216030273
-1.0505699815185459 -25.56785670709496 0.571304249264747
-0.9317171836769913 136.9878068218827 0.5112561087524924
0.8781159369035649 26.56334942502508 0.0030105287229679027
1.746693879274494 151.89381401265564 0.2880574325746587
2.920914197455194 -289.28629725825965 0.5913178609988219
-0.7621624213436677 -531.8442160450268 0.5727477620173805
0.9341314304229085 -672.2174114997183 0.02524190809508695
1.5356916456986098 -605.5940568010567 0.052052711984440614
0.3221962966973613 881.2668290507743 0.0003272251241033638
2.377373239589552 0.5613477418598904 0.4853916216573708
0.5869810646836007 -116.47017696300236 0.030060653242816805
-0.14436629951740088 265.5511603852783 0.1940095201347123
-0.7293140153227293 -522.6655353524806 0.5626535423614398
-0.9656736843983956 331.701599404126 0.486803460558344
0.2497531101244035 849.8563434430912 0.0014334761513875654
0.10371228216550965 -1045.4031739987036 0.39459628942949626
1.7585941477486806 -320.8126838805082 0.18346352734632657
-0.5768457733386612 663.0317694230193 0.27452606026917736
-0.29150307876316495 343.13761468703547 0.23461170130367406
-0.6304642321916009 26.439420145821714 0.43442222957086746
-1.0328530541559973 393.7434468095985 0.4965797192271567
1.0067625770895672 -390.4402483157444 0.00022762950123690655
-0.976022430272538 179.66745495721943 0.5171100860995688
0.5592553927469301 -935.0281996271963 0.19141402927521267
1.5503088871929214 -381.6129267649733 0.09480824189120472
-1.2263763700161636 674.0346648850807 0.506059737164687
-0.2932476537741149 333.8911268302736 0.23746074438550044
0.5784406914481746 789.8985387683099 0.02018697206806743
-0.6218682539828817 -715.843031022682 0.5639124356202848
2.2903130340621596 -432.29432690991916 0.36753522483867906
-1.0260645572027953 470.5482581636754 0.48036094527006235
1.545619898164863 -654.2017678617208 0.04738872561307064
1.5084020614401752 -79.99085579930056 0.1414307807128698
0.5995578647849518 693.5154833402078 0.014672499399267437
0.5093170756629581 -206.91191054393403 0.06168920254723972
3.0195187064724376 -63.29540269979543 0.6439156251462196
0.12649554118015827 1011.6604088245242 0.0031249220319985436
2.999363637241779 -249.37154126581675 0.6156438110284683
-0.16728342588070455 377.6037394513796 0.17753734946654512
0.446915238100311 -150.06144663102737 0.07009678864859535
0.21417795911573467 301.1449021298074 0.06173848320720252
-0.6511458156169375 -225.63941059254944 0.48966108432299316
1.8754008304564793 -191.31441031672307 0.25986056162902743
-0.24206350468394255 606.4855389103518 0.1552749353055807
0.43871374428118215 -715.9023688175341 0.18879449058969955
0.3108035232005153 559.1679143334002 0.010778972770013205
-0.00475955176954157 -199.896098971088 0.24604329737156302
0.03468428618443298 -526.8078610541942 0.3060370490924682
0.052952762104809814 -417.62078692551495 0.2735647504206757
1.8041424424925585 216.31024541161878 0.32547590830625145
0.3892172391131139 -257.7134843454994 0.10844289289721117
-0.4901976028535806 -705.1272782372923 0.5253370409465983
-1.187899178738587 490.16071158939303 0.5264342548937112
1.4051009839998285 524.7180765375608 0.2379745996209532
-0.31381068048017347 1008.9071754798977 0.09756116708850424
1.2298524435488682 529.2837103790664 0.16981806972946037
2.5622350683235995 -391.8344749991875 0.47157716154212714
-1.102137661665696 146.27116524605526 0.5584686405204541
2.4267159476942144 -598.7966617835368 0.38238003374849466
0.39617713961566614 321.4507309106598 0.01839203660056235
0.7332575422760359 283.5314226695143 0.0033095191869297906
-0.7533190020719204 -79.50231457767222 0.49509141080820357
2.367996108159118 270.6474854729504 0.5301400271040784
1.3273860183708972 203.90223830934656 0.13548060375697174
-0.06859042658408177 603.0759724344764 0.09440255166236772
-0.4358041654810356 915.9174982197003 0.16061865806980297
-0.18818679311449138 -25.061628670043547 0.27885174692053843
0.14166564166943996 309.9996999813634 0.08161571014294683
1.996342601979664 -42.115269452916664 0.34183210880418646
-1.344630066267714 364.426877907767 0.5886148795298858
1.777640752419028 -313.5390153527019 0.19257823188901774
-0.2727420834194316 274.19076992360806 0.24313349405442664
-0.07506669485802941 -630.3627529661818 0.37157547621232934
-0.3125611040534566 -839.1601965519208 0.4951775472803116
1.8032491579107288 179.19710772673284 0.3166936475619207
0.45504710748598476 -784.4863070016986 0.19803158157495773
-0.8979114868949152 163.35952684133508 0.4962104828316128
-0.28634572214822107 967.3762827960561 0.09645461293239399
-0.030746979235722893 -462.162342643883 0.31702015460266736
-0.255578962644573 -144.57374109173145 0.33280938331189003
-1.4569095088785884 475.9238422551266 0.6003033459957431
-0.603203785537175 936.3952793288411 0.2215251256233491
1.2834378497930043 522.7207670611454 0.18916419068895132
-0.2618404137381829 435.37535923897144 0.20145771174755053
0.7865867365510943 -76.6820917626394 0.0014846003242952911
1.9805637969918355 -559.6278711177661 0.21635940922734
2.824801502061052 -130.9804964103712 0.5902732066456812
1.0384907621919897 218.38598265025553 0.047256052724607714
0.8013219127368141 -736.4556696562745 0.0660501830924602
-0.12236254209707997 -974.7466228570211 0.45925674838264
-0.6793676642337181 -845.7446067573658 0.5978235494261108
-1.0933812145493649 -514.1816307939292 0.6477181860635916
0.9370936097041207 106.46720296266335 0.014195496329148686
0.5927259155533189 512.8974219889683 0.0028090202544925136
-0.8694766921708169 6.531432012161758 0.5153106005926112
-0.39275770172649627 -538.2750623304693 0.4648836435253035
0.6933194140579737 -563.6686093721827 0.0682663366608571
-0.5921165923926652 1031.1870134539147 0.19528722786055747
-0.9116018183955453 785.1469740639191 0.37708354593528876
-0.25468992925370904 1071.811852669948 0.06783141393721084
0.9737873612818879 147.62619257134293 0.024177155845119907
2.447934550661209 -595.5097384455163 0.390908904370345
-0.6531648074016312 -70.29697211457596 0.4611522926703342
-1.0330250641505054 -352.6549358022804 0.6138458085817244
1.227419144378551 -142.50842582217547 0.042235623953125835
-0.6936813201765835 -798.2364269365155 0.5945778171351378
-0.4741878843448619 -501.67961501351294 0.48437505534707764
2.3762717537237323 -77.34119625416679 0.4704758652400119
1.2367416202285881 -321.98723150233593 0.022414966250644534
2.111134855604849 -347.371092105318 0.3175475136926625
-0.22263023362868606 -586.6905525828226 0.41622900031707605
1.2397710667650725 -433.9920466220284 0.012640869298351705
2.098265669796821 398.74211036698375 0.4699513421201471
0.6644987020025865 -551.4936058901613 0.07468942971843644
0.8910207930043763 -166.71649427179648 4.040264269978636e-05
0.1735662889789631 -594.1830333460339 0.2663192833768444
0.6156583239426074 -753.2142953313822 0.1300029822437997
-0.24882685434783736 427.0780757756454 0.19821962731363818
1.7226920551082812 423.3319101114246 0.340510808937427
-1.1844224752891375 532.3183517627024 0.5181997569948741
1.3306935294447755 -906.3938099211513 1.2712759157996918e-09
0.42645327273797373 -409.7351559056834 0.1263297237674574
-0.8901695738781531 -382.1026342989254 0.5833151020450511
0.9671637156970834 -804.125868355546 0.03406957275177201
1.9029074716561032 205.32475776909746 0.3610296334832283
1.9247536945351993 -709.526600064873 0.16051235420228369
1.7289349877840958 327.55556724993744 0.32132517570260466
0.49000024666274977 461.4739746716007 0.0008272467574485731
0.9452295145560334 -354.2288047784016 0.001605255112889799
2.512269608184713 184.14069856008973 0.5565435707725528
0.6379018706448047 -343.36083423036087 0.048565895439108345
2.1038479979178213 151.49221972888995 0.4231248420003336
-0.3521228276380448 -324.98045516875675 0.40820996884166705
-0.21565707672733736 -121.39264375867049 0.31193859295517473
2.4266842872076833 -155.69261340123091 0.47208046117856706
-0.593563766995546 543.2075140037359 0.3088107783633592
1.5459420797253098 108.726522192728 0.19787785694185006
-0.28793175295949935 103.24954686650108 0.2889181683134856
3.0313651098115866 -258.96534201577754 0.6216882651081546
1.552525845535593 -504.74084115222377 0.0731200632516514
1.8920168863803821 438.0575511048364 0.4069483752574286
-0.7672323208724569 -511.3970914571621 0.570968811914541
-1.5130260508657245 217.2984173667396 0.6466711296154775
-0.989724200892664 -110.5569461661903 0.5682789210979932
0.6579690916910745 -81.71404556143625 0.01414076703783893
1.8028989825182158 -540.3722238844359 0.15157031114723937
0.14869944558047776 445.1430707083257 0.056769582733735294
0.5987495111758772 -805.0031658294873 0.14726059131968175
-0.353842865272356 -128.66491029507984 0.36687948084390565
1.4476397011820132 -500.6944738862461 0.045197057531097644
1.2807478024418681 -269.59360911125407 0.03749389757332472
-0.7013505790784949 758.0346937027089 0.30212165377759453
-0.1159483787412845 859.7511378760587 0.06336876849928991
-0.7308661576976719 -586.0845231844572 0.5727983869452282
1.4833714178550201 372.32803227176464 0.23388802129976458
-0.39327561511614784 -147.1375783366277 0.38559075804689413
-0.1154373337070782 10.376549623306346 0.24147307367087167
-0.14766827300510355 -691.680693578623 0.4112351752691825
-1.2770138610723754 -35.83079753752145 0.6274904640429936
1.2721070750254395 504.23659903376324 0.18054527371948223
-0.445534550133311 401.441451209806 0.2827357621375509
1.5951270948209502 -111.23316478172092 0.16728549532267417
-1.4525254357470017 16.782558408149953 0.6580975826953208
-0.9584393248436945 25.745003590433953 0.5380084559912727
0.03842668209856348 5.376234626227642 0.18157851967350433
-0.6355367273828042 -142.56633786713235 0.46916569163193556
1.387057192651209 249.50071455622447 0.16780800961108386
-1.0838760926125866 474.04701046037826 0.4979456845060624
-0.17267521234309857 466.4026151466653 0.15979932071203373
1.4067683446164276 -81.09588317468092 0.10511532309139025
2.179235170749368 -528.7082003648715 0.3029015067208538
-1.1618221350842866 -365.70978876687946 0.6440048709119945
0.8624962139296757 -352.4177477564549 0.00812800924995426
2.4571815519227904 171.28260267179462 0.5391664177971268
0.9315964300166566 27.772338461602658 0.00775406320508703
2.3973616521921146 38.67679896010645 0.4985974506458653
0.8501688700695416 154.14743020620563 0.00691178190690546
-1.4129588775134458 72.98087736120192 0.6432559880825145
1.6190535248401587 -253.59305701982555 0.14508598287947025
1.0902718573447479 -587.0572073646532 0.0011550079539718561
0.842360078330241 319.360799712151 0.01864030771786277
2.024621791429295 353.6755492922639 0.4364225430900047
1.9444474301099237 101.19162040268816 0.35383728454805946
1.4145436725158869 76.3981619760998 0.1403002093663004
1.1862610183895776 89.62890032724977 0.06691211598397766
1.254509144618568 207.73898004971556 0.11038551443784916
-0.13604311272443836 1007.8952623946718 0.045932150055934706
1.332842415515436 -486.2802607048644 0.02254329215876715
0.33250464686745396 860.9610794208825 0.00029500719323046523
0.03856512122306888 -983.1471257555127 0.4051237161971617
1.4600151913765196 271.28829301277233 0.2012161170311725
0.7850446071036565 293.08176815424326 0.008578049345401451
1.4807945792960637 316.8151801934912 0.21997422527212393
-0.6761503983683811 399.532713709742 0.37275870143760587
0.3916986431560294 539.347972462198 0.003773995668303526
0.7895602109924 -466.67572519107546 0.03021205803512135
0.47772109790330464 -355.22323578158455 0.09770696392647277
0.588863918728306 -738.9391059929958 0.1367349215356899
1.9468555704388295 -141.70036877244763 0.2998559554751379
-0.5116080898891544 -297.90550060104465 0.4580218051795736
1.5498682486902366 283.0455235713698 0.23976157443764873
2.2200906074852504 -220.21347032192728 0.3872466947898919
0.434892724568938 -842.6964020279968 0.21944628527003301
-0.4187363386804319 79.46632617955447 0.34558908892896417
-0.4432975218972348 973.2178122451639 0.1508774903042736
2.2181516164682815 -110.2056609033607 0.4097597622168391
0.7687706116056814 384.7324360215414 0.013236657034842506
0.06007969129261381 1036.3275188710847 0.007710389583137641
0.1452660942409707 1009.7137743986461 0.0020297243830541
0.9479175928652588 -96.43634124179084 0.002903037950995813
2.7096344890781268 9.374063520813479 0.5817943521736887
-0.12184184400795584 -980.9187303983426 0.4602748673542749
0.28399744090121515 406.8261878340968 0.029891888686761688
-0.210733178350764 852.447867946744 0.0935424458686928
-0.9619191920603409 -232.0673606530239 0.5793992151913614
2.8810998433381307 45.113301274808464 0.6275842755213985
2.031121319425975 255.15753431938128 0.4186976424457222
0.2651683634899651 881.093918015345 0.0002949222997010323
-0.39197098179363254 -587.4551714041327 0.47396101739785607
0.0019029531816316947 -277.84412662852856 0.26151505122366175
-0.022993811239609308 282.67921774004526 0.1436404924431018
1.9655307915647866 227.83556653767596 0.3892947476369936
1.540119014234606 -137.0369309482951 0.1409130253646186
0.9544542629003911 769.1706650972608 0.11940866491661821
1.7195360275028533 266.86788294830217 0.30376674380158364
-0.21968077419207876 156.43336722180038 0.24926994397389485
-0.3521702012278607 643.5162426685522 0.1894401610482603
2.0866429252756697 -78.31998648886474 0.36822647572777867
0.7121677362916528 112.68809255906376 0.00027643630897305615
0.8256292370554121 -347.0168950634328 0.012246581671144981
0.6381767830219973 -431.8170340165175 0.06216751396356901
1.852051334249232 401.7218219633794 0.3846769276881629
0.7522543836672833 -1047.1575663615547 0.14246044437465502
-0.3669092525931539 -981.3301882371495 0.5360552098281552
-0.7887512847265307 624.8252405652515 0.36592016996130994
-1.2479760165938116 25.755943556885086 0.6127429745260742
3.4197779503250327 -175.35050913104192 0.7065470349153802
-0.1304051920277567 -436.23155608370723 0.34983403355392695
0.4460268071172122 699.2729763136185 0.0008583285639813012
-0.23455122360547365 726.9312439620207 0.12672071385333578
1.330912716285929 562.5396409381469 0.21709467820605996
-0.4499262011283658 -873.8410593795197 0.5419036470969998
-0.31685811486886806 -30.27890586988019 0.3308371672793696
0.0821990983504326 -250.76512348045503 0.22305280716255174
-0.0031937203441001483 -931.9959372200207 0.40946074391639387
0.22985853694272973 745.3262061327309 0.007621444147793039
-1.0603098406473492 892.5911459210597 0.40867739919875934
-0.6285110263701706 -29.614079834890845 0.44492597908474285
0.7161834418429496 646.6430591377105 0.03045312093404352
-0.7842227495325329 677.9744947788611 0.35248919178948734
0.014122438403583848 -372.88795969525586 0.2787032742045505
2.2591966239878767 170.12909952489917 0.47908900888241845
-0.013098794149167592 -774.328343327763 0.3796448854147036
1.9545652912834244 -440.2910570668007 0.23365255871990936
-1.361485613755293 357.1936668407636 0.593838921121716
1.4819268851342347 347.95231818119237 0.22764709393350696
1.1391568811550472 392.60676391461243 0.10763465405936584
-0.7590959734912179 355.35526349532233 0.41250409740429966
0.9892872280765628 764.6782209790983 0.13092434935271277
-0.47262100020027 46.30597081831206 0.37333646325383785
1.7293189172499928 -5.617139520088585 0.24451632562401662
1.0848810318275957 565.4061904035182 0.12370672998859363
0.8415777928364283 -454.7032451369978 0.019249819719444738
-0.9724309828564707 -451.7064815020469 0.613128255278237
0.22777112914169773 -764.4937367695645 0.2841714940165556
-0.49454452040116115 133.5533479488854 0.3625245145916657
-0.45533855650994637 614.4462672678444 0.2371438945677482
0.7558301153354943 -802.1073984644985 0.09160098775700881
2.2200976215147117 -571.5986590012669 0.3092040824273098
2.1154757769010217 86.89231107205364 0.4139603718871206
-0.5842856593314072 -25.38174485567265 0.42882861550356965
-0.9725979265695173 -413.4433566281266 0.6079586557694427
-1.3565161519810867 367.8471254264887 0.591080914596802
2.3990105136124384 106.73642950530007 0.5111773811422473
-0.47095636593758883 893.3632812318647 0.17918345245565132
1.7643193267866646 -598.123742487139 0.1251083433617152
1.1661011056511168 -604.0056941136647 4.533849789867289e-05
0.09275073950821056 792.8515818700216 0.02353387103866931
-0.016933713884783153 -538.4813358259694 0.32893974528788494
0.33217473229077554 906.8396131313468 0.0011155282442689052
-0.5206712936237086 -246.86080194404178 0.45112366912890584
1.089570678982992 -291.8855698283936 0.005065869154338071
0.7055077591043111 -409.84095755273177 0.04147834477056319
1.2986837742297632 372.3234707972499 0.16128107439076877
0.0068150613882260735 -963.5966709938075 0.41244423343712855
2.162630004365206 -34.26998394589805 0.4056501559261739
2.504788706990986 246.1849952010043 0.5642322078107267
-0.6864210967880399 -52.82099279458771 0.4687668166813108
0.7447046852540227 75.58368491050123 9.683101540830829e-05
0.1293975420671749 -647.3797737552939 0.2962548279621424
1.5272123625078964 354.8394289402777 0.24738851459095865
-1.1398204396186036 -129.25800038776515 0.6084859666481527
0.30902965551710637 61.06171100411666 0.07464079463594486
0.8716509365912211 -88.77509224200799 9.255352603588063e-05
1.0986689055555605 134.5393747172393 0.050163204581944544
1.9570469956792211 97.67633784387112 0.3578578236751778
0.5706738078026816 -959.8614012234675 0.1925924604258327
1.6430956460188832 434.1072077468507 0.3119141739106313
0.9388674679837987 -442.36001383965504 0.005684816111733192
0.7400548726693723 198.80670520031117 0.0009883518959380327
2.2548455812442167 318.2496086576789 0.5046875763266252
0.6810602596919815 -579.1286086311017 0.07453405729782336
-0.6418917009562848 -183.750557280296 0.4789786182296118
1.5562220259133162 508.3234158093451 0.29460156191116293
1.167351314175259 652.9809501957134 0.1734098155207298
2.600238991127993 -210.38439257392736 0.5163139337906872
0.316102088324115 -782.6272228468292 0.2530419853124937
-0.017541512169245932 531.2664905582039 0.09136015233706732
2.2390788211211765 231.352167395808 0.4840230023756396
2.562166112959062 -231.98838354871157 0.5009643144764618
0.9918351715046121 -495.51296043236243 0.0038248681809844778
-1.2206014884402085 -377.0859982182676 0.6574448491787213
1.1474568689764608 -314.33812335231755 0.009714534377364805
1.5479059037906524 -257.8792052714148 0.11841485285389733
-0.45955586640819823 -553.224670150095 0.4892186801903428
0.3452627956510874 824.0518974426282 0.0001398290582101893
-1.4321787472503762 41.79423383931089 0.6510264126498021
0.05504219564103163 1007.652098349806 0.010204535908414195
0.46116582870261014 410.93789627592923 0.0041670475825358495
1.4968926560346907 -140.41668560807398 0.12450268655747652
0.9291685940808072 150.43226712442083 0.016837257519920736
-1.173577432151774 514.3099324084628 0.5180838471530272
2.385136415113881 -520.0057594112163 0.3839218489813235
0.4441763119841202 948.9315531225523 0.013652251129377842
2.85605462970181 -330.6405441844105 0.5685775234587926
0.9402057546820146 -107.44435083390817 0.0020435491349572762
0.9256080959315576 64.76022637345659 0.009505077011065996
3.069188730127032 -214.13611380883503 0.6358256736293082
0.1542093514307752 542.4657650517277 0.04110577330786514
1.574072824716606 481.2975442629745 0.2954591608500007
-0.7095149391057762 -560.2619462321807 0.5631964719038266
2.2886723457966562 65.49145783037261 0.46894817144244877
2.3063324356321484 21.94316344761569 0.46644845858858425
-0.28423412513630186 119.27722506799955 0.2837388339207818
1.823996219943403 -727.3808623391778 0.11965187947304586
-0.32511967305932266 -782.6385089056946 0.48882588186440296
-0.9850438910487889 938.4195322219227 0.37127168334387417
0.9628501689878097 665.7014281976524 0.10162695334822962
2.635164584377871 -170.56938403423123 0.5333168424554517
-0.862840719962347 834.1490001764489 0.3478764553419968
0.5983135347983353 286.1636761537702 0.0006117116038256713
-0.9865092470524901 579.8825276520472 0.4463354758610757
1.2855894649526485 -803.9419659453056 7.813224502314539e-05
-0.6550009711290496 318.24070960010295 0.38246173072813416
1.4325850708934487 120.77417019327049 0.1566714007681986
2.103596519231398 113.56348861643937 0.4152441350673308
-0.8310349281361815 24.437038589035183 0.5004773113113351
2.668950012143072 -74.94991910730232 0.5582428367393596
-0.7157659673318995 286.0588282185886 0.4113967844886177
-0.02151356696449258 -538.2334441511259 0.3306654924835492
0.3087367694124259 -928.9421529113954 0.28994889458213136
1.247378666450704 -2.332735737883013 0.06915107174344605
-0.81126882480541 -393.81137130640616 0.564563073016362
0.8102566457478264 161.66829165141962 0.003765767076170311
-0.576247473321783 887.0928511766042 0.22219065811106
0.07870249144799657 -265.55701677165075 0.2278820621580163
0.8758686437464818 -459.51627197774565 0.014348585087949662
2.27962139322978 -238.05535763819034 0.4051743006619679
-0.8638282249009309 314.8473623297273 0.45684519797398004
-0.12979602648779642 30.851690901247366 0.24246372983503944
0.7547253629081212 551.6261245171904 0.02712157701988651
-1.2378231340805708 -15.776975519888765 0.615978332968317
-0.4726703201932314 -527.8131900425976 0.488701818898358
1.2420095433856442 -469.84418783654826 0.010233232143703907
1.2590657991011687 -479.06886091165813 0.011721166204157613
3.1302294180290913 -256.55229491821297 0.6436021171799875
-0.6316770963885234 -515.7451562671623 0.5344706664631852
-0.03195855844271134 657.3010838807688 0.07309445939059679
-0.21524616715135614 424.0864278585127 0.18570851136612657
2.0155634034820453 -349.8648647326298 0.2791122731905368
-0.6647883843012896 -507.147640533361 0.5424587703188957
1.6972304866201549 96.00281418580448 0.25530576090575735
0.3057930754618896 -246.26584466926874 0.13565200318557086
-0.444688030704125 -52.43087107685392 0.38427104587677297
1.4415375379341338 -854.2263978008381 0.0075278206446069895
-0.004669380367039455 34.82890412894653 0.1917499762102409
1.683135883172089 -462.5588007414261 0.1242234423073368
-1.4154811532291471 274.94679699915537 0.6180179825453486
0.21941385353597997 -667.8462154608643 0.26508545978042214
-0.5018182812978562 -326.43084118540344 0.46027508788165045
-0.20489051277228376 847.8463776408335 0.09251092886226098
-0.9559034141280103 -656.4530891258078 0.6360863911489225
-1.1036803654412 -119.05672664125859 0.5984122351702699
1.6475479283528316 194.4109248992845 0.2582924063597392
-1.3557865244474236 -9.157464332349946 0.6412476781289284
-0.3158288088547141 -306.53957629385 0.39114734228754766
1.4269692391742488 -511.0819364392305 0.038863965655465224
-0.009609524777414613 55.802976273876084 0.18890997172000415
1.610869949763128 -700.883051270769 0.05732080223787955
0.49314523446137914 50.295096787021976 0.029453458968700715
0.4008587162691246 69.21116527990603 0.047940453105687106
1.2305217108473763 -699.0015757877997 0.00015511998926449175
1.506213885695762 -619.8538810875988 0.04263183413937214
0.8970615942671432 128.04281108233727 0.010501438811854722
0.7910378956771853 -802.0118072438286 0.08044774690411939
-0.718787481668608 407.1672383329444 0.38695564033339264
0.7183048885326417 -731.8235408134177 0.0905421096329491
1.0788993228598158 618.1402349016569 0.1325692103530669
2.6075173835776777 -269.43617561586177 0.5081850243948773
-1.0398478481994091 401.8660017412453 0.497287516691412
-0.8262566063122598 438.02549870866915 0.41931614046279886
-1.2667105769725437 192.70154966196196 0.594017209487056
-0.1765170214886127 547.3800059616149 0.14358337845352948
1.7096118497970123 -752.6192301135264 0.07708520164416184
-0.8773571040325137 -669.0080266879545 0.6202802831055495
0.5473844861386687 851.3750433436733 0.02098282616303778
-0.3194920648711066 910.7378170967543 0.11898129446124998
-0.6310997918846298 289.9928626299286 0.37967776633108863
2.2802552120679396 -355.17555743836874 0.38051710727349003
0.09167190304536788 -142.29911720217945 0.1943036176553039
2.1301101139397396 374.1712271957547 0.4756641974874433
0.03378946712985398 582.0649972341994 0.06663530515366192
0.5684182722255795 -460.40232402658694 0.08807543397554447
1.9044132094644024 187.43253103932125 0.3576586222993429
1.3435652786078667 350.4244387820429 0.17362577867071938
1.8499447017607975 -243.20820350597455 0.23757757695649162
0.2015832693116597 -496.41781475426797 0.23234316535778263
-0.2676343494722986 1058.7349480429182 0.0738751717786432
-0.14790853351037492 767.8743107155333 0.0891072150906546
-0.8935705914319322 188.7082138025762 0.49024888368724684
-0.5901279822897711 -681.2270321423722 0.5498252940252891
-1.0338956593761481 230.95194414656635 0.5254069555962133
2.396170090234759 171.11232248082865 0.5214830005285224
-0.05981294039500673 -6.436449989952962 0.22311759738438705
1.569116282514979 541.8019994453487 0.30739985081690124
-1.4102761095953105 362.51925843724393 0.6049147402987651
1.850493352185303 357.2043880529952 0.3744903311181127
-0.7488941431448097 -297.09167821171184 0.5316730727948173
0.5956433037735926 -1000.7823737748694 0.19211607936267983
0.5924548360944304 -303.7143828091056 0.054367753831029556
2.487508232438036 -102.80903421700145 0.5010689649851375
2.154418404542957 -197.50065917602808 0.36769313027783246
-1.4881767532947259 211.74268561560552 0.642126416729249
0.08180607557377506 111.20232879480022 0.1416985160891035
1.9702831221204284 -517.3416289857154 0.2220504430300148
2.9750318572368997 -128.66870578701742 0.6260330751085498
0.1878030780573985 -401.1607945892515 0.21575828842360442
0.2642885337910654 -486.38491764481057 0.20502730635803762
1.6994237595187156 -586.9007499501301 0.10477678499926213
-1.3423435127055452 434.4823651033753 0.5777151437359588
-0.5096103237245588 -202.84830317000637 0.43865362190272467
0.26575129448913537 836.504440790987 0.0010745188887339
-0.9544347336274533 -573.2552965555324 0.625131817433727
3.212220398055143 -191.97554184535602 0.6677233528764861
1.0661579186976857 -537.1619516448474 0.0009606097456843563
1.1478464643613984 -473.4198596394241 0.0017833895265339835
1.456195572573695 156.89600033544707 0.1737315138051934
-0.9712773756577296 -146.64171374318403 0.5689391842888327
1.0380674004634363 221.18750735232084 0.047556763651801434
2.01452309639716 296.49882461011816 0.421314300708445
-0.8985939138978045 733.3331123136782 0.3834257268374183
-0.1921329322276335 -109.88432497658141 0.30001160256212445
1.6675227336511627 476.02821270978757 0.3309926315834064
-1.0220747798094576 -41.80032251184093 0.5662757383197276
-0.4898326980097436 -727.2635701072179 0.5289766374964822
-0.006366652207139056 987.5506572952143 0.021054086854504887
0.10409690814233086 -709.9614371167636 0.32055585711841844
0.4995179194391055 186.92969023371052 0.014500038908677309
-0.5417074093244418 -5.983191675283479 0.409782946979874
-0.20139697946729007 -535.249995052524 0.39785230913436337
1.782124194637985 107.17034944386478 0.29182262249513546
1.0089891361926357 380.6491050651839 0.06453554497286929
-0.42754050615067984 333.4717073038048 0.29128439671661627
1.5651980306173903 142.38455715088844 0.21325435278883684
-1.28763041207879 406.39162578600417 0.5676927561276913
0.03419397207714625 -609.2232154322296 0.3250193081172463
3.0866656575741214 -185.76485350083692 0.6430817849539052
1.4240686027002607 338.49804922513226 0.20243176475604532
0.4658651661560269 -1037.2519341038549 0.2522658323591854
0.4489530355186926 -519.7656708759711 0.14139328522734507
1.4582086991670906 592.2849363846999 0.2749691419318534
-1.326164238724031 629.8411583581039 0.5428173793754512
1.1380799110390438 14.06255372133819 0.04260763107599277
-0.7075693446499826 1034.679818691334 0.24045209662569786
0.03680454327535254 -469.4276329396405 0.29199751923430134
2.688527630460312 -249.53045520232843 0.5354734591402126
-0.2653810328562569 760.064634731882 0.13089815648823713
1.9551949563269748 -563.1557737114871 0.20546281877251774
-0.5837121951393973 -567.7548690786999 0.5293462056038248
1.3474613983795234 380.8437433804072 0.18199248264172604
0.33549574011418937 -14.918117806538248 0.080009527925057
-0.27693431783566225 -950.4732999756716 0.5041343682536457
1.0251741034881328 -56.66979538636224 0.013255986972816295
-1.0034464500779863 879.2380542520812 0.39085057198820333
-0.34274137261719484 919.8241203204636 0.1253606462550315
2.1568756646894807 -213.35808957723043 0.3651492520963033
-0.30485110136695903 -583.1886756710567 0.4441519110291967
1.7590023747205394 0.2967602800210898 0.25779442300617184
-1.2527526557465987 650.722051043902 0.5180774530780332
-0.5545189725989672 -81.91282950772802 0.4298935393607681
0.6301397495092689 454.2503188297551 0.0030325449333385777
2.4461685727533737 -215.3631668852222 0.46712615143668895
-0.1906249960103048 -141.12993370337563 0.30658836394969663
-0.6778589644014682 -164.97262381385735 0.4869742151520597
1.1254006730079944 -343.8220344834391 0.00557289991246785
2.049172389946836 399.92385100706906 0.45392018968270076
-1.1929566775304428 681.5310750124245 0.49440673672223884
-0.638096831486635 32.95437647865401 0.43575362074856466
0.2516941540921882 -178.7331747521664 0.141122149121559
-0.2582755420392644 618.0443422915102 0.15887306796771844
-0.5045580386243553 -338.11222185242536 0.4634291762408004
1.3829150388198113 -595.1839055775459 0.02024444763072736
0.672644880053989 -777.0942324558789 0.11469648388436703
0.45138784429952694 -429.4705032064562 0.12152656475168393
-0.983691653704245 66.92789922929137 0.5383901570297556
-0.4018998353405159 932.589192330902 0.14422970013265027
-0.6895430611332771 -221.50836230370408 0.5008769833899526
0.7076025918893147 -522.6827732973514 0.057576921292815254
0.844278905965979 511.15202728544295 0.041372592685682955
-1.2551231159088596 792.0659403018731 0.49378003141236865
-1.2551701294430038 140.81273948062426 0.598562286769997
-0.8374106056040265 636.9661461263199 0.38148565384747535
2.2873856362554044 281.9281452671935 0.5081770149452851
2.615275908697047 -249.92845966770722 0.513943943756097
1.2196033350466304 -396.0549581627648 0.012895053484152012
1.2977757468243711 -499.30945179979506 0.015517588261012256
2.3573191620614944 -248.89003753119346 0.43048322932231264
0.12405884809578605 590.6803567287841 0.04161451960136014
0.16002052569340108 708.4917339418585 0.02030147992325491
0.5279298845033089 511.2134691775277 0.00015546211071006683
1.1779069540310398 -517.4290856475752 0.0020255889656621783
1.9551621870915044 -638.1940781287332 0.18827544062901358
2.222171779860118 -50.641562095657946 0.4234664718883905
-1.3958811615889255 522.98042437546 0.5782705710686957
0.5984584077908577 -216.49315996567486 0.040258586133987334
-0.722754674547431 522.9236476509111 0.3633390623088794
-1.2355831465082745 66.61179250121177 0.6042229072825687
1.2684419829179265 -751.8193040865417 0.0002867159006126521
-0.8517231607894793 373.6586012980533 0.44119730647245065
0.9273678402589278 -549.716248411346 0.014474495801043378
0.5417849664940373 427.4986702074807 8.066543528397007e-05
1.2589701128901025 663.1863006942838 0.21171653835906346
1.3979511898584704 200.77328736098139 0.1611556235489473
-0.18202070214178212 -707.4754554211745 0.4266395280281508
0.3151180951076822 300.988089025763 0.03636384508076587
-0.4303100395485919 -710.3615575029393 0.5083934237193996
0.05128326901416247 -289.48295638639945 0.2444269780816178
-0.006157704625375571 84.99949125200487 0.18093889625969833
0.805822490869933 -272.5354378251301 0.00929858426282332
1.7839538910345023 8.7100048123948 0.2697455535055036
2.127331545897089 140.90218631941138 0.42919860507729735
-1.0782009873435001 295.6489441777089 0.5273760908516548
2.384825125150022 -98.23950794113557 0.46930653801026406
0.8132591537531935 -266.329966156826 0.008046521014549897
0.06139867864023851 460.1289989576064 0.07948599083474746
1.1339218060792653 178.6328583188772 0.06672043868395885
2.8824098122070527 -456.70783946978963 0.556021793174444
-0.7240205734138101 277.69543587760245 0.4160705600411853
0.1610660502357959 -72.98848470029816 0.1520162676736697
-0.2773082982106607 835.4377800588857 0.1195216185665998
-0.6274224214531324 874.8006896053585 0.24553273068752257
1.9150204706365141 397.27138670267004 0.4067052988625063
1.3622033105723388 -825.9066558960485 0.0023240646890058496
-0.11801022600505795 -23.12652544133107 0.2503030563343091
0.8937379995029897 -163.00156545184927 1.1205524258026553e-05
-0.3116971258565915 -126.28764010018483 0.3503499669752778
0.5142638145195992 534.2169297819041 0.00015071288330890812
0.13874983314497413 -475.1728242768347 0.25258231153593425
0.34107852370510794 103.12986518609728 0.05844593738684248
2.093889951414594 158.0785822126261 0.42096292047238876
2.061511830420046 -14.371028660129014 0.37272927315024407
1.1729619486201754 528.754874390793 0.1481107052449266
-0.3742560006445703 996.0691743569844 0.12082504305229777
-1.2963920385278587 310.27555793262627 0.5843911761432453
-0.013279572955964491 -117.25122992840033 0.23023418476835825
-0.21886236807971393 -301.45908440076596 0.3537370724295657
2.698482204618692 -330.4643430035678 0.5247508818797305
1.864045604134162 -215.4148141198932 0.24969851653780847
-0.46900812513704837 -0.4898569546617182 0.382110536852889
0.09188032810024538 -488.4432046521938 0.2744402199434682
0.27625347151300783 -71.62026132079905 0.11013232939657207
-0.44457491543165517 -596.2670832711148 0.49236429654294517
-0.5841688161286325 -750.3636644179983 0.5591691844490544
0.6713300779058995 -704.7276600288401 0.10080035371917014
-1.222868539617431 -435.6883747242788 0.6646336738380471
2.227376835530065 175.79745617513345 0.46984559317058916
3.017203424714431 23.164095285112126 0.653822943900472
1.4866249766008848 -641.2067461635324 0.035295005055810104
2.430241228967409 -548.7478976252729 0.3943714522208256
0.06092155965570312 392.8551878274395 0.09197319189031301
1.8718524384040964 253.94033448691061 0.3599566054356742
-0.6924130339516297 -487.58463581163926 0.5470123280637418
2.032301359077082 315.70839770841985 0.4314473005492037
1.3475477652224923 688.0416703138635 0.2529149507572032
-0.45497267005556363 -258.86307417998705 0.43100275726575
-0.29510442272095494 -664.485584090796 0.4567941294927069
-0.8662272488446856 -242.64839171290419 0.5557208786601011
-1.125635463329943 -245.24393437782055 0.6207926924334745
-0.18526510445991806 -455.99723848929114 0.37493170091176703
0.9417438657236732 -511.3452427499326 0.009621104569939518
0.8350038679343685 -50.268652963105296 6.370038789552398e-07
2.763959311967869 -190.3616393132212 0.5657565864602626
1.53636626948672 -537.380666520843 0.06295323800603068
0.4732195711483784 313.7870543749873 0.00840499617514271
1.765960880746013 244.3605470625473 0.3169069927914577
0.9559358389252612 -553.3836892104621 0.010877732789543083
1.0223720016859834 199.51068315021666 0.04070635865319265
-1.1249623834206608 602.855693632496 0.48739375696124
1.9702188337498525 -634.7158922838323 0.19498324318503013
-0.15686027320679896 471.53576502699775 0.15269028453092834
1.9868146068853558 -506.3540047872582 0.2312088112241667
1.478568536745567 35.28923506554702 0.15529260417481006
2.2297446673324544 -268.9437329609518 0.38035110675280176
-0.9135805695265484 -45.307992146258584 0.5369813035032441
1.371587421604613 323.6320317672614 0.17845625998756162
0.0608419416271504 -740.275646314034 0.344181501838134
-0.09604498080611501 -754.0935975012709 0.40571072100091654
1.9615403185249252 389.73763575594376 0.4217194965547862
2.982489130383679 -9.95830159746447 0.6426362618348891
2.7435054989233674 -291.22259899416247 0.5441873597215469
0.062369665438233524 977.5111285237156 0.01149077107503504
1.9473629830678425 -328.94417522358685 0.2566773311441381
0.6435258249270961 -201.00768766944134 0.02855178334984106
-0.32222535448365663 592.4809473377334 0.18931651348867923
-0.15238391566344855 793.227221269377 0.08584647280358125
1.1885386927018462 256.852481333573 0.09773856855234692
-0.6756085399902926 -791.9566432684874 0.5891991786666029
0.6815733057321813 -543.5329293738985 0.06828256898351268
0.7408629599646377 -276.82200268399004 0.018826489105686975
-0.48998276342061486 970.4076600048986 0.1692441404031347
-0.6199008440235982 -360.47948505623424 0.5042672188464246
0.4146381328253892 124.96310930810546 0.036961727371502794
-0.6067146291885821 -724.4734988367517 0.5611947671154445
-1.2015462962345957 -231.9362540871274 0.6359093544140615
2.0652836337952936 296.29539315294005 0.43895368864425904
0.43374137537414303 692.8756567757723 0.00037748046023863293
-1.16022683313198 -306.38781386883704 0.6363211063200552
0.10152540730825721 789.8141980942855 0.022268683135127264
-0.011467333404862723 333.5279669125848 0.12863082761914127
-0.06372514203283797 -308.33486776912264 0.2947798348927034
0.7192846823185459 -318.8051962926123 0.02709707139610841
0.9114067827251071 821.1039454113716 0.11488782226330524
2.8014334438353883 -84.51468151789823 0.5911698450670166
-0.08451189459250008 348.1289800390598 0.15242612020334012
0.006171309583544504 981.6563980043632 0.019500113003011608
0.8611517896114667 -298.05773916213604 0.005138849777470784
0.5779741934583595 128.4884175357929 0.00872354066633315
1.5543239045305948 -735.5250999976391 0.038189905357272395
-0.16832534929125464 979.5784648829065 0.05859995515882396
-1.0097070606783287 454.35638302897473 0.4781262847851302
-0.30885590708464217 289.3241480333147 0.2540907245759074
-0.7192619832166991 68.21128602089584 0.45638506957142916
0.35835471901542393 727.1184843363326 0.00022000771828959933
1.6498468011929972 -217.96291546073303 0.16451021710816652
1.4988775159191305 -512.5691846271146 0.05660212142624135
0.49502228454039243 258.72767394967127 0.009578257815523237
2.1577073949632553 -30.989174336604492 0.4045619639351003
-0.4133747552385012 1070.6349571871308 0.11935171402464757
1.0380695448016086 -801.8927958576891 0.020103079792512815
0.8930173648642483 -862.8427920675537 0.06088668261762066
2.0375457622683664 137.27672343630297 0.3964116132838676
1.4436602369626457 -101.35815095629528 0.11373955522506479
0.08008735076158757 -665.9865470882595 0.3199602830235439
0.12941918167611566 -206.1729671948998 0.1940422645222855
0.5101819977540105 -56.83690357471437 0.03923592604362686
-0.9190948827842994 569.1860531216062 0.4251966411480477
-1.1345654780294094 331.4939974592146 0.5376151375686672
2.509645110620074 -182.8457813779496 0.49351857204492067
1.6653991242127362 -406.56791490586295 0.12952274684477202
-1.1478872767906068 146.46139273079484 0.5706336810992674
1.2428086832980216 -530.5875575133347 0.00642313204689078
2.6268468475453197 -327.0512297382393 0.5038794456105579
0.9819322737748932 -860.0596108926059 0.0379955233387819
1.1712795201895687 -455.1808147994391 0.00398731238757867
-0.637978335867894 834.3128181711686 0.25918938224601623
0.7997316006763924 -653.7264410100776 0.05329459550849808
1.9636535734245963 186.31912366487472 0.3796899804365227
-0.4485338701170378 -423.2015217261363 0.4612367638774042
-1.2331643114614808 -293.2207879153707 0.6500976422148476
0.6494218547405566 -15.65401359138059 0.010170267391009617
-0.747775916261916 -532.8486538394361 0.5691285285618379
1.5908596846053265 198.31920491962228 0.23647684571753166
-0.8407366787119711 -187.20670913361857 0.5396917489463946
1.7377980483294768 -9.316814011152246 0.24705476861016545
0.3089923878663072 -1075.888580623011 0.32350917481364
-0.6267465991081659 -865.8531938911858 0.5877088578894405
2.633794332758346 -293.3674452519414 0.5119297307121617
1.6050358946799268 591.7936061120197 0.33282724315097145
0.6146866101167408 474.2971179271583 0.002779806886694271
2.1569625300220885 1.5180965659722006 0.4110754991712021
2.386932750867147 -300.740367869313 0.4303129021032985
0.22758036987249897 806.906404554157 0.0044650435911494256
0.23000667562240418 348.0649861924969 0.0502124110835177
-0.25915305193405014 681.615376695559 0.14532989042641245
2.3400698923154852 -148.11545147473896 0.44469478580486704
-0.18697610295989642 -669.6841897487612 0.42066706583116303
-1.0743005512689296 -452.01747266427844 0.6360232668109288
0.9008554949293874 -979.168801670336 0.07830739754630402
0.4354275159379102 -274.91633533876404 0.0962781708044574
2.6696485329943025 -18.974970925171874 0.5671336884816586
-0.634438357864491 104.73242363640293 0.41991081505371314
1.3875635706530265 -195.03047920838696 0.07759365220903335
1.3690749656078987 -302.0548939360109 0.05457584099645927
2.095438861775362 -351.96574167381743 0.31032853347663886
-0.554130801138021 -526.9706034043527 0.5136295080155657
0.754177302557377 -591.2113798507305 0.05574878102587236
-0.18692981009387366 1030.8364049283352 0.055587172340784224
-0.03558890590513375 262.0095314135715 0.15283073128281455
-0.018752039357121886 -398.19009872115555 0.29763415292287176
1.7096773845516344 417.5830938112929 0.3341852292881565
0.7525480678414735 413.35433025878297 0.013291636801514824
-0.9484790707145226 -609.2293140015843 0.6284591247041926
1.4523545471405772 -512.2240194000442 0.04471355306356257
2.2221353727971636 -352.7174272230775 0.35922650277338364
1.3417246494894426 563.4618514385529 0.2216205805332014
2.018600395835115 -284.67936427323843 0.295389570105815
0.17524095117153182 798.3645319983445 0.010365705997412069
0.2136327081676761 -1072.0088902278246 0.3593927042456212
0.8328703831673339 -862.6273729172524 0.07840669265350737
0.43715086095311695 100.94077485911725 0.03506222537224078
1.1339459604879092 366.3461929776106 0.10072310510961152
1.5912993515455576 107.9955954291022 0.2156971268303305
-0.7965861208488948 -216.42091141760613 0.53192027819477
2.4765463241717516 -19.347063559914886 0.5124836299787299
0.05968752224680873 26.89361468446009 0.1685157084256731
-0.1894761126015767 -773.8065398611368 0.4425444146884767
-1.1557058608984108 466.81988723506674 0.5209588005555578
-0.9905287259387382 -244.9823670439198 0.5885406728527438
2.020450814785395 138.05799020411155 0.3903228036697438
-0.6663246980655999 -247.70307647380878 0.4984025671105932
-0.5217242258312065 -579.1415209822861 0.5129934477591507
1.1930617757427238 -189.31524126125908 0.02873679160047696
-0.814395743953534 943.4227052886497 0.3042628139335374
1.4330355567774775 490.39366381887567 0.24118328484190024
2.3903490068069955 50.701061032189045 0.49858763061134403
0.334946085320871 -809.4316960239554 0.25172595405318504
-0.4705447855840168 -945.7800636742543 0.5591229150662195
1.2440119910803797 262.8390267254947 0.11785931303713391
0.6545993763737556 -343.92748026662787 0.044507720686644846
-0.18376629665847988 1021.4067497875837 0.05620603272985398
0.5377215478792123 -981.4592472110423 0.210580104981727
-0.07955096885497515 -23.617268472905153 0.23500201301462376
-1.1578234877601077 739.3480774015804 0.472516253717174
-0.4489109539239642 498.7133150569605 0.2615023338229469
-0.4604714979761966 620.5671644154816 0.23777663359048357
-0.8926203815783896 946.8957215588005 0.3341159141540204
-0.9050837760410418 -21.81979655098212 0.5306259164012707
2.069437026130861 -364.6388141478866 0.2971410553181747
2.4693312590779497 -376.0181073055936 0.4436540788618363
0.7967884032726344 -378.94538068098836 0.019384258096389793
1.0807551871113288 -723.3963660888089 0.007814326758223298
-1.2671969475396474 447.82366499407794 0.555748846233035
-0.30814199971831013 895.4099011248932 0.11811895778010005
-1.1410179889153937 568.6116735976486 0.498639636522193
3.369371891797077 -273.28518100483905 0.6881416443240491
-0.5914386462700985 527.8395493766232 0.31148870575890475
-0.2595553778714863 662.7666946037662 0.14956406037505351
1.1547681127556324 207.3808449100236 0.07784740774521497
-0.5141681646763006 482.449012363325 0.2913384530543941
-0.9427108609898238 -531.3734772481205 0.6169517394141429
0.794063706120834 744.2592986430332 0.06345383411063875
0.350707931299753 412.2428666565738 0.01723058473481419
-0.4943441608271233 -492.06925863066385 0.48899269307662674
-1.4377039662978608 69.18482344406584 0.6488872068150544
-1.1826988723527778 -124.16218937670146 0.6177722966772998
2.9175315068841385 6.3735784341304225 0.6306677897007577
1.48002294972205 361.86281415067333 0.23011585056819506
1.5482697760749076 -259.26334623198727 0.11826023834162482
-0.6155476495018712 -150.80842251272134 0.4641709397686712
1.4906485513736423 -509.7763107631396 0.05483511146723224
0.6844031638668608 522.756566386158 0.01265330123404123
0.7093853046407548 -685.6165536336118 0.08483759878787957
-0.6374988555684541 125.89518027372719 0.41664209599653845
2.3947531026919497 -8.757635970273213 0.4891790227052588
-1.0832272301103267 186.98237575616918 0.5467842718987442
0.6658732990429346 520.3548377622451 0.010079226267632635
1.8945264522014391 33.31423165790716 0.31927484513443216
-1.0837045177512816 760.1959015216298 0.44378528154858504
1.9038636878246396 82.14846596138182 0.33396927840861357
-1.2699987719770354 49.476249960972154 0.6146592359604249
2.4023392690791416 243.86836984302158 0.5355489699749933
-0.8264952001814858 -258.0230708452299 0.54723658504438
0.5029839569401411 99.99966723509806 0.02209564077766658
2.439641610791413 -172.71648651696194 0.4730797854734553
0.44008033041152506 -847.3031901130116 0.2184440924241593
0.5968290595514685 687.1052616622292 0.013743458883095347
-0.6241098830124228 -587.1992149401352 0.5440871616536542
0.9062253986485118 -165.43337239356947 1.21800560073133e-05
0.4241643500909771 -949.3314542270897 0.24851944108604954
2.4165913165368957 -526.5243187014603 0.39409820747079183
2.176187077054837 256.95640372089474 0.4685139456691786
-0.7349463224197428 672.1695726036983 0.33482291369834766
1.740464529506106 212.76465381183698 0.2996185136291768
-1.155142042318753 123.86994488067444 0.5759418796287618
0.5607548198897911 376.4222684911415 0.00024259172496778164
-1.4206118651662885 6.427166350331845 0.6528618728051393
1.2184257833169478 -418.8468142099233 0.010987063399469199
0.8982985556238903 217.74671181409963 0.01814273023028864
1.189012448888256 188.0825533865443 0.08499238409006961
2.5406069843950627 -448.40115459945014 0.4535585075424348
1.5313078430912397 -376.9453920894971 0.0895265347812869
-1.3448998207321645 -57.26231036236413 0.6448460141110527
2.0583736223302296 -287.53598742136 0.31046275228557174
0.49823748120367717 843.1918769751096 0.01263550056232457
0.19335227747966877 -262.66024989709365 0.1818466539846282
0.024301724769055788 960.843018365538 0.018500267086078392
-0.27582846528926175 74.2091141910787 0.2908104088537135
0.32142151839999933 -1020.3310030662889 0.30595305940118495
0.04749977300806352 -590.540577790654 0.31556207027931843
-0.40738760063830104 1061.2310295107302 0.11916579752613787
-0.10291013414925976 -392.7279524036127 0.32946767863862164
-0.8415464172849385 -580.8546200041197 0.5998607691702703
1.5265240241394482 -116.22850411499894 0.1403544638941484
0.32167030069662816 -666.5954561771551 0.22383053164966765
-0.2156592475795256 192.25001437578612 0.2393215753530588
1.0663351741010902 644.0053262910551 0.13346068429213034
0.757913344584271 797.2938980874665 0.06195005796932692
2.34048397525358 -339.9746843777291 0.4057838681099242
0.06524269725891019 -900.6329733499823 0.37777962071057875
0.33339862298704914 567.0395033797199 0.007618008379198798
2.840757300364152 -411.91214139880265 0.551737975248423
-0.929704103986672 911.3989452155322 0.35628768841898284
0.5188259091950507 -395.88162562323384 0.09197716680806921
-1.061694948986879 677.4217207234296 0.4526101542569034
1.195970244769111 -442.1645618005309 0.006871282458135113
0.4867286838746294 -479.4111796614668 0.1192834125712373
2.530889642893797 -377.9878319522775 0.46393523986955254
-0.4326343531388608 557.4493271935353 0.24130600999409124
2.5576985248487807 -150.07608696563193 0.5140620698157621
-0.26699117359163815 327.24560762678084 0.22849413485154485
0.05497860512806563 748.4257685421258 0.036446466805218014
-0.014464904236840326 876.1103782553735 0.03540832242554852
-1.271593473606958 172.08640399269166 0.5981409242088067
-1.2607403423435233 404.9284057204288 0.5607453277607077
1.9674105949060554 -281.2302775389529 0.2757946497420637
-0.029467796085502096 -615.0625756867237 0.35093857677206153
0.6877965295562498 172.8723558853594 0.00010206659844075082
1.866859731100243 -757.6841623039948 0.12866217370555863
-0.2044998141748522 -242.3452291572096 0.3350139773219734
-1.1026930553831076 -343.3743197020417 0.6284295648282241
-0.1908361799019349 -662.4201951906075 0.4205409279990889
3.0654983480310456 -341.3856804710141 0.6185655616608664
1.596216791151077 604.7490809790543 0.332323471939699
0.9774840995196106 -906.2360334450905 0.045381006069840184
1.7707324563032116 187.12847626241205 0.30570376464920646
-1.2182793473301532 290.67843322819203 0.5671181239622487
-1.3562114387483313 -226.2198379671255 0.6669174094784732
-0.9792330375915994 -670.1114146487882 0.6427683662999016
-0.18217114531006007 455.1816527356093 0.165909468670272
-0.3132234272659826 1077.369826969046 0.08454573576376552
0.7628265150830258 56.83218224029565 2.8879624150451465e-05
-0.7737709840075351 651.4647798380754 0.3543740188889929
0.45999752181170384 571.6164320666542 6.113801262673157e-05
1.4415406950456895 -314.4931884590926 0.07296128856970509
3.3689478237772166 -258.8131689908337 0.6895605909919705
0.8521573332283461 -53.54912680850407 0.00010427499335492037
-0.8618747416961307 546.9635870868949 0.40947583086800027
0.3950406628615586 737.6190896801347 0.0001340169067700568
-1.1649890243658625 724.2050464950205 0.4776806454767868
0.7928444971511641 -578.1366896778745 0.04395684336650172
0.3493929263323823 745.9309273871529 0.00018558429579280903
2.828278276455717 -129.35734722266693 0.5913709326105054
-0.5202850322148311 664.689828489679 0.2514857583189928
-0.6316908483341052 -573.5462336707529 0.5439902742638877
0.637826942427042 -206.10506549488207 0.03030514645501187
-1.133365309267789 438.42167851764157 0.519226007740818
2.3282481750921455 320.60221192453287 0.5270178063708857
0.25916288926447173 -418.43785865227323 0.19148310146027658
1.2331191539844124 -86.21182909055028 0.051783922119590736
1.6404799014908626 -571.8498885842989 0.08825123613258523
0.07634204910305575 -561.4715890161459 0.2975160634064003
1.1114072472940035 -874.5486571477114 0.015142736239469051
-0.29536249453451435 312.418096126695 0.24330458505670002
0.7381507407640939 -129.60693152674764 0.007586040238826758
-0.2978984722638647 -634.5988023722913 0.4519109499081634
-0.9508975907514207 -341.5697290288073 0.592628244007464
1.9578126143389307 -337.5764720278745 0.2588571594223342
2.5294023611352845 -22.18111158906845 0.5276426729683333
1.1015575808243943 -622.1218840767414 0.001566139197152242
-0.12455286060682202 -741.6096102708846 0.4133325758375411
0.9405442617686919 -116.58833727406613 0.0017762895505575968
0.18652542645663606 -793.0731833808825 0.307120420099527
0.6412204151365526 -243.89271774921895 0.03421877795182979
0.1982257828023659 -689.2856764477291 0.27853857836382845
-0.6981967197356764 -427.3188634543113 0.5388018720530687
-0.691717968747931 -783.841404452082 0.5920321061058116
-0.21596768661319632 466.896765893815 0.17631321766873684
1.8450666645149896 -758.6740519211348 0.12067713838952669
1.9527698495112487 351.75710471893717 0.4107696960488754
2.128927762262375 -385.09010564680557 0.31593624427648664
0.9288547580611881 -651.9300715447987 0.024028312009498162
-0.36002125946646624 969.3674997737901 0.12127370206109589
1.3487581760046023 -15.75181421153684 0.0983856185048466
0.2959386550006269 -658.437828008059 0.2322264851423597
-0.3714507719064193 -570.305032680343 0.4639894762277066
0.1722346935951644 -686.142509186347 0.28817413108361456
3.0646695303027096 -320.0386617482841 0.6212001980806747
1.6630733114806688 545.8836378784299 0.34495219958492257
0.8669389701777603 -951.9707067221716 0.0839211261096975
-0.49892930779232536 556.0162962630961 0.2682109226393119
1.2967367539066827 -8.523346523014652 0.08297873009499811
0.6926136617854566 249.04134362044374 0.00040668816710237295
2.1938196569806863 -511.45166145583846 0.31260725296333886
0.20778518126653767 -445.5996949813191 0.21807661859107094
-1.1626649078401923 258.57597919679165 0.5572014733992682
-0.1109917554359956 874.8239868748221 0.05955414745184294
0.8593209839511651 430.1024109579994 0.03413122983185979
-0.4439176039056574 -922.0404592486559 0.5480512976974914
0.27553946147956965 684.3103056250088 0.006566826616668565
1.025304312858929 -709.384534171799 0.01372283512946386
0.3514868650877603 727.3971728521515 0.0003598934162442135
-0.2829741150430434 281.308997872635 0.2455788100169067
-0.2405454342873432 -83.45564500105775 0.31306516758660563
-1.49068536749779 413.60429033967785 0.6168020622261721
1.4673101774025719 -663.3210577998589 0.028547753312608427
0.08828436395893369 -934.075724925517 0.3764281038779025
1.3843739002418667 247.36416284887878 0.16630274891149183
2.760597216976188 -460.8931494794349 0.5207457302163464
-1.2338699392914099 -255.90878285863414 0.6457466058855215
0.486777587811712 -32.1469729723874 0.04134923925806646
-0.7576150220480603 -414.03326530166817 0.5532297709909196
2.0422146388241247 209.09027960995945 0.4131342476196773
0.6834000524129047 342.65585791015747 0.0023020875864097883
0.2964294235565874 486.386539640951 0.01904737571626653
2.392724048173113 144.575766161116 0.5158852119236632
0.17463445702907943 -716.7113287152431 0.2942761225828708
-0.5843958879515743 -740.9810655612358 0.5577560140118498
0.16971423550158837 478.6736831904791 0.04630085508945059
1.8918748842703688 477.14612531725334 0.4150176110857246
1.2696352756883542 137.8006085372392 0.10172816720188411
-0.1365207164211637 841.0408725040479 0.07246647497780752
0.6620315563094816 793.5324058277438 0.03715647339710077
0.5634463247494941 403.34455543346576 1.8201036657372403e-05
-1.1378954966105246 -304.555168996685 0.6312246082691598
-0.8355305808359279 717.6848904754229 0.3632269372056748
-0.057611867033630526 -232.32288184256356 0.2747586216286713
-0.7006116907817578 -623.906796489782 0.5706275844527597
-0.4969287949018273 -113.82655052133714 0.4161466008555934
1.7982479700991079 372.3489833910546 0.3581115139716256
-0.379546689091097 -893.3673892603961 0.5249375561358388
0.2145097233966391 231.87488113491645 0.07324979462135996
0.6034053572241207 192.8089722056211 0.0030220709950461513
1.3886322766408552 -387.2924510897087 0.046883029166798706
0.5067122373352844 -1040.0391003055463 0.23654023551395273
1.9198638347099533 -667.9511325080965 0.16787021137760164
0.537360943899224 20.114297540972302 0.024273449030503776
-0.31374010770852334 733.1812214965298 0.15456551738455593
-0.39710205671835874 45.546863633551084 0.34484276056302887
0.7217092913186807 280.44746958802875 0.002433358247846724
-1.3511482792167593 39.63340898424394 0.6341601581467131
-0.34235271409700774 -725.6276424349535 0.4837963951262304
-0.9194249302649588 -677.0542033944253 0.6307389539026752
1.5316104242068047 368.3571393644745 0.2522988818318412
-0.7244111643956985 -276.0992931108159 0.5209651817120521
1.1560027366101904 -203.98097822873024 0.02027993742501136
0.9377826669915608 -631.4092201001159 0.020325987962764375
0.9967773089961403 66.11750869816251 0.019870211823892724
1.7817192889887055 -121.54442406050146 0.23854273973920503
-0.2217229055075267 1092.705371392986 0.055286632841670014
0.116385093633814 91.76289253194 0.13315814653213454
-0.5670871481554951 -621.229372280173 0.5335094126082689
-0.9397013625707665 -467.43476480120955 0.6075919740797024
2.363629972305602 152.25152473235698 0.5084677729259378
1.1926173847957064 465.6274144603831 0.14179464850255163
0.60292508147663 -624.5404810428842 0.10818995762056097
-0.47756226606960217 690.9431888760148 0.2282619024042785
-0.0569073597484111 -164.60000955428927 0.2587354420032337
0.014413692163354863 504.0956526938496 0.08618294538022388
0.41382651625265354 -158.6468878131235 0.08159121375518533
0.9450490577100579 -23.402970005378165 0.006103367616794935
2.2829326274110198 -286.66765835748504 0.3961409496722584
0.6027174299872005 -596.7176652519944 0.10278060886742071
1.6346210794274605 -332.54719216044145 0.13394454623029078
-0.3461856642221304 955.4633205318439 0.119237536136293
2.12954233140095 279.33830826591566 0.4573884969012201
-1.184655219366328 -476.2956536486206 0.6617567655440805
1.7226596085318235 -782.1313882638028 0.07584702858676426
1.4416816931959262 -667.4617766847352 0.023201741103827646
1.6845391600851636 -493.16984971694626 0.11842563601143348
1.1759352648959396 -785.0597878247345 0.002705794302615402
-0.09286327185157361 -130.9359605245619 0.2653110821048987
2.1021410762953003 -682.2851259797931 0.2364885770242441
-0.21560674645891265 -647.7464126341488 0.42625748943033764
0.5932677254718135 57.819812756080864 0.011890385962872995
-1.181406692449786 413.71611746011786 0.5373604627305862
-0.08587865686267615 971.425034957733 0.03902498063167071
-0.22239888021083054 194.42012046451805 0.24151774297100106
0.21617486286914867 667.4153021865181 0.015144961171172177
0.33931346726496825 768.0179363568745 0.0001423152372914867
-0.6160875748826153 -406.1950192958219 0.5111733978642156
-1.3467342067878239 530.4484852103251 0.5642612579577482
-0.2749991367088429 1053.2645280670474 0.07705327440035552
-1.0922829669594587 -294.2082137864112 0.6196718360986463
1.6449638836477398 -323.99306793406606 0.13955061218589113
0.0741711426546463 -475.9691902096862 0.2786222644206092
1.1500705268888385 574.4925991767311 0.14948059375481737
0.0598570598199486 -1074.3881112596666 0.4164617125235069
1.087843517832736 198.8792064822644 0.05714455792362662
0.2475284985949482 -328.70455759321567 0.17569553642575492
1.328674544650012 330.6273842243138 0.1634869111845511
1.4589520578694117 -270.5956756920219 0.08614354543927191
0.22752793727033582 985.1580290959653 9.703467203136957e-06
0.9193307809704929 345.57835102553713 0.036536082705836255
-0.6843638982802625 378.1852869530708 0.3804439908155749
2.3099595240167226 117.16363193633197 0.48548117369882066
-0.14371991528310923 -484.41394914093064 0.36552758931233564
0.016493404738656015 934.9632414097507 0.022404768352912708
-1.0569267195017606 -57.3808035517236 0.577752228888316
-0.17193976107520004 574.3896466678432 0.1361218736945886
1.7009719727102024 -599.0643621481969 0.10291571387416444
-0.13849652383791988 -854.4850177542432 0.4411274895116475
-1.2458026830542244 -190.78810291409275 0.6402826981025799
0.6358811550024723 -600.7296243275528 0.0925848059054981
0.03433939546905518 -322.04876788520255 0.2588008587005888
0.23170309751108586 138.38939945190555 0.0846139730555776
1.2638577246877112 108.12493221486761 0.0941136127971509
0.5368853003470633 -1014.9500286232636 0.21865370470807396
2.55468689432061 151.36007041369407 0.5628546679512211
-1.3849695814022853 368.0249732611851 0.5980485041609785
0.4135607489652873 249.9235485114839 0.02252028395910802
1.3952746313741209 485.6570387690035 0.2249669036217164
0.28448002151005003 844.5738396684837 0.00033635663616208027
2.5676503126699197 -539.6910244484404 0.44477775984463436
3.1684435407463765 -177.54141540165256 0.6607942510671919
1.8719317807326468 441.24093764578674 0.4003603092989307
-0.28275155193268553 968.0030461765766 0.09515406391170797
2.7032607159541975 -247.75380788029304 0.5399596431963655
1.9320028339329702 254.74935719833138 0.38268747906908557
2.233751997455218 -600.5541110041848 0.3079594735300143
2.160397355167288 3.270162318500752 0.412666636340282
2.8415549337381707 -36.0043338677267 0.6077147241341528
2.0887401384579203 4.767632278523934 0.38697641019202994
2.1940527631373907 228.49818162078145 0.46895378836490775
2.8000063766454044 -23.862393675472276 0.5994554516790271
-0.49581090213919476 23.76431120575171 0.38681387967807335
0.019354048674474544 -499.9578820291489 0.30593515279002376
1.8009177431259775 -562.1310468336684 0.14610414221043322
1.5621609969121966 -156.76226360612293 0.144834910508797
2.646000291809824 -501.12602567696126 0.47815429212917143
-0.373975544358476 -187.4969224015682 0.38711488737854916
-0.5168688050063397 56.4050080585323 0.3875906918930149
-0.15172132980248354 338.20831564387663 0.18037775902033065
1.3679310611563424 -420.35151720137253 0.0374166776774037
-1.0019193818402636 657.429873631386 0.4361925623875507
1.9475429581823807 -691.2592751839918 0.1733196469770774
1.2831735855232436 -731.6790483754223 0.0011042240698999049
0.772840743415611 -658.6792360933532 0.06134360535878138
0.4188914719197532 -268.82961772578017 0.10058966407155633
-0.7168028418361453 -543.0288241264001 0.5624689738916931
2.3725224109144527 -258.0701623469589 0.43391224490557184
-0.06958263456602021 -1013.7955023732546 0.4491546118441146
-0.26998796207659126 237.92917141161797 0.25047015842618225
-0.15836171920513742 42.617750404055414 0.25117813933329874
0.10648853195039454 640.6667137901848 0.03894713012986837
1.72260818636989 33.381118460189555 0.2509038375977151
0.7553605475213814 513.8534414696467 0.02311368065329115
-0.8663000129777697 545.8773530106891 0.41128638097468806
1.729678065999736 -193.8726731047849 0.20105976656017793
0.7912003349034713 311.1254609301891 0.010555177135771815
-0.09323801823567512 945.7997428366396 0.04427951972778379
2.452386558677757 96.25584309057922 0.5252327048512425
1.551837514702975 277.4075367664741 0.2392390181579659
1.9140306823263458 -547.1658311586754 0.19287439597912956
0.03507136595530036 -619.7667586900253 0.32706480285284417
1.2983479456440528 -695.8191888568017 0.003067351708079247
1.085584304630281 -760.3756505565443 0.0097095168324368
-0.0879758929044594 509.1733334003268 0.11955223622934043
2.61602921823968 -189.60409687760648 0.5245533890126903
-0.34479419608346307 903.0700329768397 0.12959284217995465
0.9319342387949618 315.2213096213943 0.035423096503876955
0.11013321469444182 -394.0554590764207 0.2451733628295165
1.1011865873628428 734.8058642347094 0.16622859459015274
-0.23160947989324154 803.7375596000386 0.11001430584450296
-0.12969902109036147 913.6079045163003 0.058511030283181074
1.1237135697332608 -729.9622104837373 0.004153133149649776
2.4153357623140677 -538.6446889724043 0.3910613017336667
-1.1271441347505802 336.3479573811412 0.5346907127045655
0.5293531275075651 -883.7724861466913 0.19147088623629882
1.38964332137196 431.5787934415914 0.2102096822518013
0.12292958109522378 964.6427830368432 0.005599737665835288
1.3593408835596954 -650.4127409203411 0.011826198700608135
2.923011546973309 -240.23315015060314 0.5988216190466924
1.3269806075318777 443.17648387678355 0.18813020553958623
1.0646518277624308 149.107585269609 0.04380254564875527
1.4855851093232457 -200.52146105263068 0.1083442908484168
0.017577124284444245 -386.7902528857311 0.28054619009246357
0.84342303067466 -647.7613666042965 0.04152887804999313
-1.013242496608208 -565.0359421954402 0.6370069992518387
3.2463721667376744 -322.7206914342694 0.6595306299940609
1.0027808172314912 32.037330735332944 0.017606919571913043
-0.8892470907796577 389.58849005906063 0.45081087508863715
-0.6432695746716168 -835.2253390821114 0.5873933312467225
0.849439590720251 662.3676257375721 0.06567685477424155
1.1905826598836982 57.928282603332036 0.06290678649610515
-0.5204701148522508 68.65539541749217 0.3862963376256409
-1.4941795894627221 135.684746775152 0.6525606848819875
0.38953064302204266 -95.01356259611612 0.07770023624162727
0.13574281006673816 -249.14121455382872 0.20138901858547972
1.1444948907400117 -800.2065608441883 0.005882843242784139
-0.5615485380120913 -785.5829754334109 0.5585815276266326
1.0714519609924442 -624.228627244611 0.0034626336262382905
-1.3539394671912657 362.25573932724205 0.5912470614890082
1.083643526934493 -5.614414397418159 0.028184840391408728
0.8370388465198666 -983.5345763498814 0.09951889228530965
-0.3900663434305147 1092.8863293634124 0.10679245617917392
1.1220562009797346 -592.1995338489878 0.0002632162538315287
3.2257292776072424 -161.2103327029414 0.6737168229187397
2.567548147455952 -458.3169902191811 0.46063235149735837
0.3248316784522327 -636.4947234687256 0.21559862152719442
0.3298450759480982 738.4741789841569 0.000803907536876949
3.153331211568627 -85.11641648068576 0.6683313739012194
0.063617464112393 601.4734817676638 0.05524770050208365
-1.090171595534901 -376.48641068982477 0.6299118677130932
0.7812610128435737 -874.0700026529096 0.09694278843157413
2.2514383282745998 288.82595053069963 0.49838248192899376
1.4568417955754185 -354.3646342074197 0.07063972261058765
1.9708456395491065 199.2297242739221 0.3851327628020982
0.16488578972169443 -220.88719618211485 0.1834899558636625
2.7565360134065635 -299.7967624399664 0.5464384288329467
-0.6932729230206911 789.776823069647 0.291608619566653
2.098356950782234 -449.7164608831406 0.2890072509331357
0.8401535115140695 796.7009373970182 0.08641007469445472
2.491176088452038 -215.81040895081014 0.481626092141069
0.07992863861186472 1038.0169077177345 0.005636642514055905
-0.7759643529226328 942.1058107649226 0.28932331065293554
0.07657105115831442 -18.739068106295235 0.1722163299056629
-1.3081066010004119 -251.43992810015504 0.6603516718746951
0.38809468196818586 594.2565465237383 0.0019405062095975774
-0.7347623955423727 -97.43582485867046 0.49254638941260176
-0.8806913926461634 -173.87731513228243 0.5487208962578929
1.775485036137469 -778.0881026091927 0.09317432810052814
-0.49824250397298186 230.21997519559454 0.34250462216177596
1.045882659436627 423.99200448759234 0.08305719177767737
-0.21819656718046887 -540.0559532790041 0.4049493309465542
-0.6681583319703805 -219.6551964484297 0.49390805963254714
1.2271846477016746 45.02408921776055 0.07129234866244208
0.38047997885501483 610.2260823531392 0.001851693310205078
0.498413080495691 -138.34759912108575 0.05384853029467221
0.15693351690076973 630.6852732427083 0.029302657117693632
-0.2432367455408564 1082.182554095327 0.0628488073863193
0.7657947179067055 296.37798574100907 0.00673016855597097
1.8743757227310451 -97.41935098541762 0.2812574016254008
1.1262685287212906 595.9484616648231 0.14524696955152447
2.211821747112287 -210.43878203802922 0.3862901859293372
0.03353788010617942 -909.6689788936875 0.3914378113634073
3.2919026945706475 -238.38130348549646 0.6777220546416538
1.7022381433804494 507.0273473460502 0.35131915236792055
1.4929353838253252 143.9116657207462 0.18508252013495546
0.3794657273007729 -763.7095756185655 0.22326579791084564
-0.4714259144667574 667.5541980816172 0.23123944945032504
1.944596887460255 -533.5816552390066 0.20806947168113957
0.8311933799020761 -99.73384712752545 0.0003717083885687358
-0.3993840093245944 838.9537355263644 0.163769379391337
-0.8648505855185418 727.6877948242652 0.3720781514779382
-1.1494237334024882 -223.25681742597578 0.6232869738305535
1.0493357842235784 105.24651611470199 0.034437871247710375
0.6912231095145345 224.8146508982445 0.0001129619512815981
2.076646511354558 352.4758304258319 0.4538957655651223
0.03400252514589197 875.17543429124 0.02557511239268798
0.18278114833176273 142.99518792144022 0.0995950412728767
0.2608085128108888 -61.574633499626316 0.11345417155918114
-1.1444750734579965 503.46355159996324 0.511254061301816
0.11879836706770663 -23.83434734436537 0.1571974772033992
0.2950441853815604 114.1969309133176 0.06964319689955638
1.5199442493150495 -558.897742687012 0.055041778559739137
-1.0894288603659983 482.62674221509883 0.49812282663965946
1.0392928990068964 -642.3493688074207 0.007222592731208938
0.3733255146554322 956.5489178700484 0.005839260162512675
1.9750164381862312 218.78447961738675 0.39084885149978243
1.197659791996754 -449.51008557013756 0.006612868708824787
-0.9508993955703158 -678.4428875555157 0.6377598236696173
0.043383732075841897 28.95208158472542 0.17434093085453287
-0.5356858641289364 -18.389895819032745 0.41020623409393325
-0.008821022732389938 196.75950468827955 0.15702678891950442
1.075997929958726 96.24041225636574 0.03923666891055128
1.3386348940386357 -268.37241206620956 0.051721374594417766
2.854765279383261 -357.0934230630494 0.5641605572228052
1.7682117491961564 -465.5113474650973 0.1548748025282403
-0.5759809568906509 -50.7104723253135 0.43105884273758505
0.15002714165543463 942.140905652617 0.004386726977809824
1.4879572986816199 96.54903036121186 0.17246691567062322
0.18594466584015112 -48.281228161793024 0.1374474017018233
0.07964758152201523 -32.46173588041188 0.1741054685353081
2.18235885457867 -215.99123587201666 0.3741484517824047
-0.06351097283721097 -387.11706427336173 0.3127749190432103
-0.48307420504311405 -27.413407949440625 0.3930503711302238
0.7256363835275559 -883.7295179740221 0.11781539923903829
-0.3324507156717891 464.2061871526296 0.22287678092409655
1.1662801664447577 533.2168521319982 0.1465840175404175
-0.49889270814492925 513.1827473170845 0.2781399829147636
-0.23651452535792372 203.04829610493266 0.24516833138202634
1.8564908387016474 304.3368652920226 0.3652145887660388
-0.08486191456217429 -534.0831563960777 0.35413912373182516
-0.06984489916351766 -1038.3554965049282 0.4540476359596714
-0.10978400762683349 -654.6237315502092 0.38969416708369375
0.4636651698484384 437.305880806465 0.0028747526973780992
-0.6057867096243323 311.9909794619332 0.36541376430226263
3.184125393406254 -294.3489241320034 0.6502588889808582
0.8346702113321116 362.403190563017 0.021576367023951843
3.4464357245264283 -203.38330597836546 0.7082535754422654
-0.5705808112283126 219.22995883734347 0.37242487434942384
0.4883077207491058 -495.3640296012054 0.12200027356167198
2.619542658149971 -277.20206619004693 0.5104615553000303
-1.3412765545487983 295.5330757847646 0.5976573941654728
3.0529249819629536 -166.20589425148785 0.6383171572425217
-0.8277723788600796 73.09664295288007 0.49066477510936957
1.554787115636694 65.74983805595093 0.1915368674167859
2.1316280488660606 232.17791184583234 0.4488868965683072
0.28705788950761746 -162.30742641543497 0.12480795264310142
2.3898428345250435 -339.122978352887 0.42353242271574365
1.7029654562216991 -175.61727140289133 0.19470183780952757
0.6317865061448462 -842.0670240504385 0.14297824549466268
-0.07873998484213418 -790.5550368542091 0.40710146051911494
2.7279196362800846 80.59744055116198 0.5966718011927803
-0.48177061675060395 -784.9152625596614 0.5362919174173176
-0.03039613563117105 489.3254447666243 0.10365309452125053
0.09114082725952 -1032.9511409822812 0.3965457285016572
-0.5468934495728695 -673.6423512900624 0.5364406918011883
-0.49406286044897585 1040.3445088435726 0.15531800814859748
1.5070548872674283 482.91470588791003 0.2691091675768104
-0.37973399176917755 -159.26955939256948 0.3831880780358777
-1.257729116614035 -263.8215980296169 0.6516381064028713
1.6985404576956757 -751.8963795621597 0.07387339876211012
0.4161082462096679 225.82750874478438 0.02461231601133106
-0.7211872317465499 -745.5075606940089 0.5938134123417734
1.2369145429302557 252.10526580185638 0.1132064444746688
0.3580750547064828 -780.0184209988554 0.23560977822951717
0.6108382156986891 -199.62119296385947 0.0352398855738849
1.1379492443446135 482.5957388568329 0.12548833498684148
2.303197576023295 -461.68811435972304 0.3659599793973633
1.8398538468153076 -590.366130484394 0.15455595478423972
0.968684692563931 177.3713955490689 0.026477014343331738
-1.2087017726320313 293.0178553002554 0.5642112542041977
0.1750623725860474 24.129296957194356 0.1261514284437392
0.3166956483369765 -246.023606091582 0.13163257274761267
0.7644756413253508 -689.5112538519561 0.06881968154749576
-0.43051416024768674 659.5684401281701 0.21675030986581212
-0.16892549437283177 832.8825502704512 0.0838060329505226
-0.6923725045453891 -681.7217464574148 0.5772160187946155
-0.527471926131037 -182.94124461747583 0.440818201391781
1.5803869075701555 -303.5915020274447 0.12051000676859722
0.854565074849907 307.89192134175846 0.019559708937998334
-0.5552775704004997 -816.7803524545143 0.5617733316631193
-0.7734587100934535 -427.02022365251196 0.5595922878952455
0.12459078433009996 952.8792758713228 0.006083088257690091
0.2793561890428291 96.97219493666103 0.07730837904635668
1.9875116657597058 361.46359815437086 0.4250810224593047
0.7437065683903075 577.4073092821268 0.02789711683333549
2.131736402257263 216.0073088525087 0.44573825343345974
-0.06414854909367684 -785.1145572969453 0.4006912688948941
-0.18359480735768408 -1015.8619299480467 0.4868907215436208
1.0073207210273594 191.6814487970471 0.03623356467075449
1.8430611301799107 -297.79974489504 0.222145200720101
0.19373108215016455 -803.6694714704307 0.30670451163829165
0.7193314487673341 -183.0638850233771 0.01378056674980736
0.8516793077198062 -517.2074013684361 0.02383667035926985
2.017113044951147 -461.03563330143083 0.25389565903929556
-0.7160895689082957 770.4988592345642 0.30508794651657545
1.0681702459274438 -500.45496428100887 0.000275815122278174
1.5380047596572683 248.63321129619408 0.22701384339113476
-1.0545770133516563 753.5847801715158 0.43509834985774215
1.542982703640628 301.17048085702345 0.2412193254207173
-0.46479406044190585 998.9611750213483 0.153340325050025
1.813468924259246 81.75327997038085 0.2984072410237372
-0.39843547440968585 258.15513297596726 0.2970906154078013
0.9046174996174126 -729.9058197463498 0.03839417000226307
2.421076249648813 -521.6391592995986 0.39677022623841296
1.5105576287281155 -719.378661220399 0.03072178286648144
-0.5302770746754961 25.733735120616757 0.39901230132413096
1.8037304012405568 -574.2726348968273 0.14452863564823618
-0.9554602109111837 486.47973469657927 0.4541625164126713
0.2643407037337395 -409.8593378865164 0.18749922175014877
2.325760997334549 -165.60743249934762 0.4363049541229254
0.6703898700947979 -683.172606446547 0.0969566176290494
0.9162771766780742 -157.33612702935534 0.0001586755863288154
-0.7543473981051589 415.32240010964574 0.3982441231571022
-1.07427370708746 -363.26284969135907 0.6246662637836312
0.9451580063692473 -392.5326086462492 0.002893646019737643
1.39497761853914 -526.5977853116951 0.029970694860325615
0.3714852665366386 -230.3305716405862 0.10907131423720652
0.628440104971004 -1024.1757485090345 0.18458723939208824
1.6371020708045207 149.60208893998788 0.2436739116516772
0.2062974856896862 300.12954943171076 0.06411810255753339
3.055260409911228 -61.80640350932822 0.6515209412181509
1.9476017997017807 -314.4112469696129 0.2601550024719909
1.5204502862682514 -42.97524640411439 0.15395057461075437
1.6917263978057304 215.35170608441717 0.28083285460922175
0.9692024971451507 -984.67230268197 0.05938188467731684
1.5577116666779245 308.4936782227203 0.2488289560235251
-0.8179340638822484 45.05299742171269 0.49268638609624427
1.3237405438939789 639.1588740320328 0.23199962705479732
-0.7350379318554056 330.2230512799663 0.4091158321647621
-0.9096531130020042 -387.72865816342335 0.5890399600313644
-0.028145285402832787 492.2592699138106 0.10232202246443312
0.48900771349444905 -982.866302596769 0.23033922073117835
0.6188290712425373 876.9945902802465 0.03834596910691847
0.36933818367548166 334.4653591891488 0.021657898589889465
0.5007019424160195 -972.9886666832881 0.22337157954089065
0.7120207826646621 -665.4401103898311 0.08036368730866453
3.1958687137932618 -351.3825855128583 0.6458241430565465
-1.5177149922049593 198.48323530872585 0.6499084821173605
1.7436288015931016 101.7117817190765 0.2752122507372516
0.41741613787563225 -363.0169612745402 0.11989630722667245
-1.2503504988498677 211.77303249133456 0.5871990319892318
0.9934292389012376 -316.90616653065376 9.21258656679293e-06
2.172105365535206 328.18502214719 0.4805878127511011
-1.1575121503892052 -117.18083503210096 0.6109963223306653
-0.3164473595337416 -211.30838844733012 0.3708592342742614
-0.878367433879553 -317.6256542765409 0.5706113726948576
-0.4380591065433723 544.2741357612838 0.2465472677109372
-0.8616563981599382 -312.3808303739564 0.5653916083282634
3.235129052145566 -159.23267260685316 0.6757015145593683
0.5091083145785225 -545.9064461434203 0.12504212198558942
-0.18699783439952244 -522.8970179320203 0.389965074131235
-1.0980633412663647 379.02389843794094 0.5189835080852863
0.13815226419537385 778.7014633010788 0.01719916712823715
-0.560793104744647 245.82655758008264 0.3629278506457488
1.6660208472289042 529.9870625978899 0.3425347704131524
-1.3508941237664926 506.93732569194026 0.5689836269211551
0.4617079729521001 310.34377839734793 0.009981000315756133
2.2852209168414337 -564.7671250267135 0.3362082117093143
-0.2576953354553446 -443.174690458997 0.39888592430564673
-0.645327520084491 375.8496471680455 0.3663439150844474
-0.8749862766338876 880.6537904658935 0.34216620611611986
0.8614361534962327 -777.4907048973528 0.05598686011264295
1.887423893231367 150.35470633558361 0.34291995724016294
0.09570640488845594 -636.5181993041606 0.3070919886632025
-0.9906250896630431 770.0969647089119 0.4091910615222252
0.725381441313991 426.6905713229078 0.0107149008841728
-0.7247614105100735 794.3549571360966 0.30304111140416184
-0.5308683547294053 626.2586982722571 0.26467061539489684
-0.03856039085844021 -212.15277930882655 0.26244660950871634
0.6467249787847809 -765.5368020055529 0.12144603333090559
0.06300361462178783 -1008.3656614650668 0.4015830268118012
1.8175691721268958 -124.5400055095638 0.25221774510692896
1.1662994180519204 106.10259191736532 0.06394545709664594
-0.42871512930380806 -615.3040490491895 0.4908556543132352
0.12364805790865274 -356.91490053972075 0.23112004855748697
-0.6249839898917698 383.10191105320655 0.35704604295693754
0.3056719038626998 924.6300080791541 0.0005488036004918152
1.1163139699196527 -501.64959598081396 0.00016084210874792287
-0.30179389891915664 241.46472948732367 0.262397317214113
2.8749012798114553 -225.30289848546215 0.5891117270175
0.6358158854908573 -135.270994225457 0.022767502999887147
2.2400082574884417 -85.42640938538557 0.4226364146288854
2.774905076234263 -467.9531253534901 0.5237537805675897
-0.653256180500932 778.3179729509952 0.27831331208201043
-0.8993242587006537 33.851499862922765 0.5194751020174693
1.152751461274106 -135.99115844694234 0.026891082321580113
2.5595535024958087 148.3082508255584 0.5636823723391129
-0.6713908383939233 -552.240236767114 0.5515849859361943
1.8897089844871104 -631.0763322263288 0.16451828343912145
2.204491805433662 272.2061345336783 0.4805515401067836
-0.025031640376197872 470.8802275874523 0.10546100626108805
0.835121354344668 11.718818707898436 0.0005327656636208968
2.073125369671865 -516.9757577153434 0.26332877658948967
1.57828258627369 -574.7476294395901 0.06873668447885896
0.5656934499139388 53.82717956907754 0.01615737191538578
1.6860725719853178 -82.92324890978352 0.20930594738065317
0.37022633095765634 555.753974522188 0.004728178123082432
-0.7865307203089639 272.21993108569063 0.43903534716269604
1.4982353291127655 -123.42541232502538 0.12852061062136735
1.717795641834219 -614.4540525349548 0.10558187293084667
0.7025038070722627 -431.2062657333248 0.04518307837816989
0.18301737786978434 202.56522576006637 0.08823570205030845
1.822927095183141 -99.2418605490027 0.2602536301491011
1.0381727993607865 157.83085967120928 0.03876173062751745
3.3136134665416357 -218.00350421541907 0.6838840455125548
1.0849736302292665 -621.5790952154522 0.002458967602766462
1.4747908894023551 -162.15687218910477 0.11229460583408302
-0.28375656308797614 -405.16135378838885 0.4003353705825828
1.055952175126477 -767.5905067692283 0.014171818537036548
1.8376740805808771 -654.6413137885368 0.13982526981610788
-0.008376139667325422 -856.8154504430292 0.3955456892758383
1.4402507225516528 -28.49548638728311 0.127487838861276
0.24070013655114675 -1084.6783271706527 0.3518854586178937
-0.671581763988087 -128.88323678327856 0.47828265827350547
0.6069701106929999 -399.4577158385962 0.06567856325252407
-0.8263900750650071 -391.2335608423065 0.5681780986604854
0.2643220835188589 -399.9655147644412 0.18525946978304741
0.027897511028379007 279.64550605022305 0.1257288888880326
-0.6468964259118364 52.87334674357703 0.4347978480533306
0.44086462521543246 -1054.862619250013 0.26638264163539843
2.870387346507969 -189.57157034265515 0.5931399612432612
-0.5239747556122953 61.784304066117556 0.3890567098188703
1.4059354514319617 -474.7393285677027 0.038879018643715506
-0.6053228674729336 -860.3969698204268 0.5814935770981764
-0.067675964628787 780.3566279103527 0.06275621451729028
-1.2664666481834677 497.7585120559377 0.5475669293154533
-0.1335519155609104 -335.1829937205566 0.32839050567438416
0.7444977560751604 461.7921548749 0.016232645072733785
1.5129794221658914 167.11422934373104 0.19824700724097744
2.748418463810869 -251.87317995494448 0.5518961907270578
1.9954701839606617 259.85818088181645 0.4069469939640107
0.42203631044987877 828.0226681304916 0.0036643465982275926
-0.026617318567687898 226.27128640768933 0.15727776431965454
1.114786732156981 150.82472178711737 0.056886532314813644
1.8163057188855445 -66.72833221576593 0.2651634531279525
-1.4020173580803255 10.628234381765196 0.6485371973541348
-0.9650410531734811 -369.6965180107005 0.6000791877021242
-0.9067595014215906 210.15848831649714 0.4904802564615829
-0.5748547404756146 -70.93147757824158 0.43474098290054214
2.567090467307173 -209.00101441664947 0.5065611555083883
-0.6304699448312183 -874.3182964407436 0.5898668391720763
0.4452791878303979 2.9947314141265906 0.04644936908818685
-0.3371952773857878 -591.8649501175538 0.45677058280936617
1.1271494342091157 -594.5677139560955 0.00019402284456706612
-0.5169235733019006 -46.412591411391986 0.40931268094114803
-0.4626181273487766 899.5975211368545 0.17454655789259557
1.8440396261959282 -41.49064172327394 0.282108919915823
-0.5495679748397202 -302.34210532278155 0.4713829846616101
1.5308937600493449 193.7664260170268 0.21147509524825758
3.257596119993085 -136.27207461823525 0.6823245483629482
-0.5126298099130551 614.8529003938904 0.26001629738998616
0.30311987039400634 -174.8650914694873 0.12168671612853756
0.271542600348605 470.33741695967296 0.025101675192089695
-1.1763088558196688 -360.9080356341062 0.646456657520879
2.222913501950657 -216.60962818828796 0.3890562272574443
1.824552973790359 -268.4717314233096 0.22155391067355162
-0.15187986929299613 -979.5578336862229 0.46990931403042374
2.6456399142739766 -117.83239791995402 0.5449713137863564
-1.0035278051581864 -326.6577267981945 0.6033291857580906
0.18724741715067172 896.2837740663722 0.003567580204175999
-0.4722621470146062 934.8934903175862 0.17035940454355225
1.157594678327644 470.5434541024231 0.13003539622709767
-1.1781102571891413 306.84053165199884 0.5537718200276919
0.7339747345770362 -946.8425706655837 0.12787581170157417
1.4083350427926302 -824.0475512397145 0.005956678528598485
0.6386860224441013 548.9385688880266 0.008826329933324072
1.8693131554144984 -368.04011043611024 0.21635119747367584
0.9214991495203468 -640.0904975938312 0.024117317807178233
0.8640710936267249 -220.56853125508576 0.0017856881136797359
2.5546141683623667 150.35940651242754 0.5626796185000315
0.25320865018378735 669.9812876414514 0.009945151634770997
0.4604490560402852 -128.00819389449612 0.06254417984384811
-0.6716161067392499 -215.61775225844622 0.4942558933340147
3.180491193818731 -80.47772130357339 0.6740250503130545
0.592818333360545 -420.9251804850711 0.07345479865924771
0.5403756876220578 440.6965109821929 2.6228827558223646e-05
-0.9035455444419919 263.1872499921724 0.47967725413600587
-0.9139863938926808 127.71151258733175 0.5075176647563476
-1.1094165346068512 635.7673889137761 0.47631688906029707
0.15781451665491786 -889.5760710790461 0.3402151207707628
1.2926528117925657 -430.5952273776626 0.021155605180008398
0.5893640627381267 873.6963992303477 0.031489644990269246
-1.0348803800696693 429.10671955407224 0.49079660212023424
0.7486927075824459 612.8809253561549 0.03316038419838141
0.3400261505544562 -1000.290190907228 0.29397652685189507
-0.25411835595074606 -409.20524530126715 0.39037442435131564
1.5197735849089062 -47.35902786485303 0.15273704083572526
1.9844394797213532 285.46174048605576 0.4083249206092357
0.4191288485746385 917.651958663633 0.008208438558378946
1.9278617702120682 -224.62583805209033 0.27312189723205477
-0.2473395775917515 698.5980348738838 0.13732598270339963
0.3863815452745938 500.2278968715757 0.006179345816251895
2.3346288804356314 92.533075538096 0.4887633436288517
-0.672701640921587 -276.22812712474627 0.5054553219636864
0.6556809524825244 327.3386875645217 0.0006464253729251008
0.21451831556833167 -332.1389788868553 0.18934104258091358
-0.0708244348655438 -396.0572450244306 0.31768662462364916
1.58121482159799 -149.177257583523 0.15361394727623393
-0.5921827294815143 -584.3469296001382 0.5345663420509528
0.2905429894671756 279.7501723743512 0.04498764148497059
0.16391084297247138 450.71453151887454 0.05188877499966328
-0.789705923716863 -489.3489464450962 0.5734965016174924
-0.8421523221092824 11.033366961332831 0.5062714071178135
0.9988161513763358 -535.3512062928123 0.0051477253317184024
1.6480602903054 -820.8566801911813 0.04881861196012599
-0.12183550346817884 509.9262690793678 0.13150558449430647
1.4975534275423301 642.9227629234208 0.30232065281877885
2.474876299646138 -76.45845764494402 0.501889580284625
-0.03596884920233823 -146.81224159707892 0.24619983692522326
-0.33927516151901727 -612.2766268220579 0.46140670310648585
0.026162858476396655 -737.773690546199 0.3568936808298976
0.962323113987108 -4.5938178104088365 0.009088377691005883
0.36944864697794566 3.3582754805740933 0.06672739990552826
-0.7889067386138718 857.5912305329839 0.31385875002262653
-0.11201306719842496 941.7951773947964 0.049527545818484016
0.763137361711369 620.2025133881875 0.03726351606426043
3.321131931546593 -175.32442992157507 0.6896767459893984
-0.5326215285964777 907.2432718994135 0.20020417375717256
0.22690840270547863 -874.8063345422228 0.3099079447648015
-0.23747976160776085 534.3199490173797 0.1695042828772534
-0.7991145194909692 24.501408460261928 0.490524873521372
0.0622912917175491 748.1608120947039 0.03486596193846882
-0.4258533783584193 423.65275382478853 0.269719939973472
0.5991159554021881 336.7930652592463 3.719261025511597e-05
0.008983578303575657 -211.78446993136947 0.24330057714314518
3.091747198279199 -273.5461558719493 0.6332325679092055
2.503726903220808 -435.60470988113445 0.4435863238507125
-0.014442316433997737 756.1663486352122 0.05215314995474383
0.02292745419829334 939.3012445303718 0.020832181163390823
0.04491153970222306 448.28718212120316 0.08678621216450623
1.2685796032047534 -369.4051580239768 0.02319094331281503
1.763444758779906 90.87805352742475 0.28061446267835843
0.13670017767538822 634.4157145577151 0.03305738290236558
0.9208067108758702 607.4761207410049 0.07733606842512541
0.9610479902700109 -796.1038925796765 0.03438575735500165
0.9195870173210323 -784.7657039278315 0.04232942466408009
1.0274322826797524 612.9792331270046 0.11321692001962949
1.256796671554049 -514.3365967104636 0.008918756096205448
2.9599740140597257 -21.433588276235923 0.6364012052207229
0.3125100394219569 -250.17567880579156 0.13402950288939824
-1.4779112956166656 257.8913516018431 0.6341708383242918
2.3723342424626406 -342.4079578305117 0.41667102441044596
0.5642251093953214 579.2757394559358 0.003500726567091305
-1.0572789167525625 817.840944275071 0.4230258568045938
3.0478148421911913 -179.17195042617618 0.635593039653852
0.6612028230842839 -1001.3703031376428 0.16677413472042663
1.570842249827083 -123.31895448169314 0.15536461309752167
0.916720295893614 -482.4496767226351 0.01062998687922839
0.27705407937924864 -457.3906201026181 0.19333976854659068
0.7390794465625203 615.9649433989666 0.03150725926484517
1.4278985774373545 74.42234872848462 0.1448186863688915
2.6122665733948285 -165.25451094266134 0.5275844788834109
1.5485019702970202 417.42358406836524 0.27047972339242854
0.37822319004403515 -446.4577163123056 0.15189137984924372
-0.08345094347085458 933.0999301956078 0.04369520510423885
0.7180239526245866 -536.5415154181854 0.056934535064080805
-0.8412962061973438 711.1394055402748 0.36683746618838564
2.44736229221738 -405.2531089925475 0.4302267434810152
0.6196100397642852 794.1639086419916 0.02824315146195085
0.829987150126078 160.33038698040878 0.005327193838102985
2.627391989685589 -23.042559164019167 0.5551370187080454
1.231629179816313 -929.5511450697254 0.004806059385163231
0.44393636705646533 302.90132358128676 0.012839510746354069
1.7732329129374398 -8.99589716497735 0.26133556900149835
1.7817927210291769 -655.0673097470212 0.11957411736081344
-0.4012726549626151 -659.0464343610704 0.4902119575115514
1.2121909762831893 -118.71016770957021 0.041900459943867235
0.6711200184651196 -434.58058574646964 0.0536580056937754
-0.8346619574105469 957.3345472749277 0.30907438302372264
0.9024431124167711 530.6650527875229 0.05911029887049102
-0.270921135339808 -235.42014905961946 0.3589583881855413
0.6864580738485777 -505.9089858394681 0.0607022384154644
-0.1480473223847092 -933.8535969128826 0.4599030434343751
-0.28452620898035774 -628.0498196442959 0.44609950922485286
0.31364733426312585 -352.04850662609715 0.15557147780880848
2.3965022413520964 -173.523312791821 0.45873611597323816
-1.3229914062769783 447.86418743651916 0.5706648618426499
-0.2949170266246177 -31.815964298484914 0.3226307445756376
1.95838054420425 465.6259579076104 0.43599232406191385
-0.717936631753656 1016.8334962433685 0.24876218390024768
2.3074950834223094 -312.05910579812405 0.3997144023203279
-0.4966349679900308 43.46881932368592 0.38289080407887854
-0.7887015170746073 -291.56852207109876 0.542108074419408
0.6715783868335927 -561.8464326195425 0.07436857681841301
2.103085492775574 396.5054978808332 0.47110035448455134
0.2370693544405187 -718.9774653358143 0.26990147242353113
0.7152523267105073 -452.1568561963959 0.045039869326509704
0.9981460944588603 -552.6397942096744 0.0061312069213470075
2.197589765705551 -616.0950059031917 0.2900569904466959
1.2452564597934026 186.59733374408665 0.10305567834870157
-1.1274395512835682 522.8821553192038 0.5026382243232146
2.814475030811031 -98.83376925823723 0.5923412930151478
0.7301843953111014 889.6529333750543 0.06934523193409041
2.351253016785056 -256.92089600447207 0.4267375328975957
-0.9531614813159133 394.9855104091573 0.4709743693832559
2.0195166527718484 -131.1802289766291 0.3307854982598683
-0.7667293233711426 -211.16873234011086 0.522328666403723
0.6939111599776508 850.4841453098181 0.052985445225608226
-1.3467023349552811 -161.94628832450428 0.6576850587659854
1.885601116471524 -253.8052609742889 0.2494046726994225
2.2074459856238526 -665.5652196934989 0.28254273915621014
-0.04069349443313053 1052.1799398138703 0.020503093617391728
2.806502950109029 -469.76069403555266 0.5326370298183737
0.8072179049707187 484.52724545568844 0.029821530271969397
3.2116411150564934 -261.41610050924476 0.6597019966357787
-0.565077182994224 -100.14009198291296 0.4372204816013176
-0.5670891877585456 -170.74947048732736 0.4518752128253736
0.5233144036113961 654.1739117881862 0.0036901685578883325
0.7695714739329864 -121.18046848927816 0.004208820611188687
-0.778802450615959 805.6371022689245 0.3217256055132073
-0.6099439717522754 -229.52963450195307 0.4772502080778441
-0.858414277532265 -225.808778072186 0.5508980303102733
0.30292919606584623 -477.1654275243242 0.1876900734598116
0.12066775018675946 976.2080654253634 0.005199101935807484
-0.007927570670357209 70.08634887424068 0.18500617767270464
1.244036094598054 91.92182713511988 0.08473910512463809
-0.9319714345371525 -373.1141779329354 0.5924768624106593
0.45824980308545205 765.7276693570736 0.0036678342703504
1.3575715676632754 -56.35400691165273 0.09353368044448165
-0.7533367808295126 -86.87581795538517 0.4964294855666716
1.5988562151997312 -288.9315693236962 0.13015587148697266
1.2785358621536103 476.39266192932564 0.17676296046712375
0.16847035141792133 583.3111379677734 0.032610415443501316
-0.48816152032729 -337.8299949902778 0.45793257104535107
2.7679900234142716 -290.6429021130093 0.5510873095244314
0.9681997592466909 -319.2287847155354 0.00017879546119748695
1.6958954470672254 310.0744720906737 0.30433746370411346
0.004102693288761561 371.5153270090234 0.11528713269022675
-0.7635283111230395 368.9587921076602 0.4112655770534668
-1.2054954389549777 -324.4571425184504 0.648126368060365
-0.2005013304791361 228.5271998906967 0.224825544608502
-0.8787990431996558 738.8388894018847 0.37487505992354675
-0.8169294603778475 -237.81940592198407 0.541268654310008
2.4517601641809765 -291.3999880221169 0.4543316597096372
2.617628631065611 -470.1078221174665 0.4748086156299738
2.5933496916455576 -548.0227275564748 0.45184491004736715
0.4047426846299127 -638.6667867419048 0.18454139826862012
1.1566634134380125 -466.6534981512158 0.0025073368591107064
0.18852207506216656 300.20630931117444 0.0692140959621215
1.4904734095762373 510.97879369147176 0.26899377281081616
0.933212309682937 -232.03772022198348 1.3850021300915517e-05
-0.795357071645037 767.9347097265302 0.33668683777933683
2.1640468154809325 -621.2608112207571 0.27548486380386705
0.7685164773705273 598.1017757375896 0.035602504986126826
-0.9584355713350453 217.4798760951303 0.5051811175484586
-0.7856394317672745 2.9779571458259397 0.49021684705007856
-0.09259974543145089 677.1523908056711 0.08826324111425198
-0.5270237161410947 -207.65275005812748 0.4455647833593364
2.536584586434185 -496.4450383648074 0.4427446614663525
0.7293402732964582 -707.8053708081072 0.08262134096546522
0.16406268581401307 703.7004480176943 0.020086982902313043
2.29282017941393 80.98655651996091 0.4732327049551529
1.5702672922647227 -201.1470200516186 0.1383092257209237
-0.17128569384661874 -1028.8787055607008 0.4853838208193524
1.8009016499835535 -736.3997292996994 0.10978513585622311
1.5132434244036495 -297.1840620403567 0.09874864643488379
0.8542337039062684 640.6925538177848 0.06346575692295102
-0.45555504676438474 -816.6639115980406 0.5340639884210745
3.0941818185291696 -69.66245096513808 0.6584783325729914
-0.9275185833067026 -644.3870743389131 0.6283374118331512
-0.5568566167298681 -8.765573103934003 0.4157672202269089
1.9241102215701276 -2.8879226874339565 0.32262761338717
2.8336379980134607 -338.87142760487086 0.561335744546688
0.15558319068515392 -913.7890201023916 0.3464857218429909
-0.8039712626573146 459.17405719220733 0.4069851239010298
-0.947823516028712 -399.9770995541437 0.6001668508046812
2.7300479072588955 -198.40938625107287 0.555367132811354
-0.10854090574550357 -926.944965297567 0.4452640652764139
-0.7741439568000124 561.6676538794902 0.37420418944704364
-0.3473184603704411 845.6950688277782 0.14269739465279033
1.6986863669566523 -516.7725345325016 0.11858189394176237
1.124435244447538 433.77410239085043 0.1107833744744847
-0.41615815904078546 158.4583216049782 0.3268370264640935
0.8718062863003173 -517.4354198922202 0.02029299867373072
-0.8288086412006829 185.5467361217568 0.47007408115539384
0.6213872255177886 -878.121394366801 0.154696085283961
2.5937694967677922 -395.2223569925146 0.4811245007256033
2.1127529948415713 -277.15134009820315 0.33408204347642545
3.3299710872837753 -228.00886176616848 0.6857910790224845
1.765099416025209 260.1595356920059 0.32016501392133334
2.202895032503065 184.4613318978718 0.4634552005233054
0.21371889120529008 -151.28415231100837 0.1493165377676729
1.683593404587681 202.5461440859567 0.27461507280606295
-0.02474879258616114 269.65603302744603 0.14710534053233904
0.19645280343051486 -363.913579224439 0.2037329860820003
-0.7356357852847413 -117.91118130273708 0.4965280821692182
0.11678757967161135 -15.268962982064977 0.15607644800072562
0.0962270940305654 -110.89263293725321 0.18536423920598774
0.24638946245877236 -842.6532043775553 0.2948173038490804
-0.7514895248947423 404.8042041550832 0.3994248634302863
-0.7580480765531895 -268.9632495690747 0.5295974837485489
-0.14020983401445153 220.645942198468 0.2026582747741482
-1.0801136713076798 -329.01531207318453 0.621499156619215
0.4412390537120279 -65.07485736887793 0.05776415134743888
3.356687874644571 -267.80373279386424 0.6864408989568909
-0.25026594591467655 -896.3506547747642 0.48603077516566656
1.0791073233422492 -599.1868594013761 0.0020429206316793483
2.1791403660348587 -363.72215055267407 0.3403211977086826
0.09844535895190609 1048.7743752996632 0.003587460651719989
1.3598002404073928 -232.7873882875183 0.06302956846904947
0.708785726369414 -136.90130196211226 0.011566064986028713
0.0846082857798316 262.15008052181565 0.10939987075929583
0.9989942861925492 739.2657973637079 0.1291011996601816
1.7665026817872114 53.733940791948044 0.273221121868064
2.3655295910415592 -60.471050662340986 0.4701664613088461
-0.5643488697808221 983.3300198360573 0.19529376351046612
0.4756953380305611 347.2542202384161 0.006131173071859408
-0.6150216860579019 -394.44012758112683 0.5087869200167567
-0.2475228446658515 -541.5971415362875 0.4157715005261474
1.2424242666139091 179.31624345654996 0.10068781985110281
-0.7816003951463723 -302.6485578567141 0.5419197637637072
-1.1798821571395242 -428.57233620357306 0.6552629202312291
-0.9134681113156045 649.4799559015341 0.4066293016600326
0.7665917671294753 -114.14716626089262 0.004121429370712823
2.9320259089667937 -43.64870936976354 0.6274494302172922
1.8237243039434465 -25.895840754577648 0.2776137297441294
1.440131615841773 -53.08429648562924 0.12234589466921435
0.900291074600206 -163.83098020192915 1.606258207994486e-07
1.7079645494834155 64.22576061017867 0.2522125497623698
1.0569912774865011 685.9057931986374 0.1389413022300917
2.0383402364745713 100.46228670899905 0.3888756543623697
0.6523530961243471 373.7277111425626 0.0015978562522214433
-1.2916196445939858 -272.7276896520443 0.6595306079124189
2.1916526543730406 -528.5871077859513 0.3078342319798227
1.4638016776839475 603.6076329272046 0.2798290328931446
1.0641089557003476 -56.35923342541969 0.019237546907993775
2.747431393810614 -132.57696307878564 0.5702534719328626
-0.1357654768782528 -274.30926060219326 0.315432838101774
0.9725111240911561 251.76704247286216 0.036250082203257976
1.0540073493190285 635.1254978476875 0.1271411776042355
-0.18910893233005144 899.3211035797667 0.07811496301845004
0.15347744311822598 -468.2061902634546 0.2450552620042278
-0.34433713701967483 388.9768619212307 0.24511947337995244
1.0456408642238413 285.5799569798753 0.05935949300217785
-1.1044419695022283 -458.3681299703378 0.6432492725631487
-0.9189199851839225 929.8158509460457 0.3480827614458909
-0.6223704355745503 291.4672163696034 0.3761079310772088
-0.5638038273363861 -751.0037082072213 0.5537295797188996
2.5663149466486574 -101.77317498334673 0.5249278062389569
0.735698389192611 454.05431277710977 0.014253621524329782
-1.287639854506609 115.41492621085422 0.6098445149720448
-0.10271542050935811 -416.2912232260876 0.33470521575091283
2.969931281631288 -311.31165205235027 0.6001915063634222
0.5221794553454198 211.85779609462884 0.009584697221612419
0.454617495064346 726.5963976035944 0.0019680473730087065
-0.7301718430584807 -522.4512460479215 0.5628499522636056
1.2755124196025867 622.6864493945764 0.20894670459147083
-0.17874856700485076 -360.7962097259947 0.35157386362908666
-1.4042762336946226 78.1167245820825 0.6407843679145528
-0.4072783883786273 -42.68263586478906 0.36820355854904385
0.20942542402852427 -599.7511247202738 0.2532442135528741
-0.21428672808898375 -715.6717545331298 0.4394806280932046
-0.1518293926351706 570.4459173528796 0.1296457759906487
-0.4403463425724239 -593.0342756702339 0.490447593393007
0.6997509652284843 27.979925263221503 0.0029782512146339056
-0.2293798945552863 584.5249414706061 0.15529988321103985
1.8723918793298766 -513.2329191138077 0.1842771727178897
-0.8624562642406338 1000.3969731634841 0.31017533039103795
-0.21626874010641717 -904.7996709451886 0.47672318573032463
0.31607766057316056 8.279222456872048 0.08185106445675351
-0.8335234116687475 -217.27098040941223 0.5425829950823506
0.5247146649931149 425.0874974395331 0.0004153472529513048
-1.0259368511618376 -475.22450486677644 0.6283834504774067
3.4031661683985064 -188.8009116768958 0.7024820678186945
0.7457733599302079 868.3474896611226 0.07028756079578555
0.31366376165968424 370.44272815512863 0.028172462725122187
1.0279056157436919 -413.4351791176067 0.00010562980555589685
0.055318549885308155 -528.4931367279179 0.2982602994700266
1.1779224282537026 -427.1184010232404 0.005959737388201373
-0.9046956907173015 404.2516772589022 0.4531464806173673
-0.8733181864986042 274.4673537297715 0.4677457969882358
0.4565313456278035 -91.11854238471051 0.05771744350263216
1.2285600680051527 -386.2750872265251 0.014982495733475707
-0.5296975967858515 -460.7004318188509 0.4943710959933534
0.7715375911146223 756.0192556378686 0.059090650761622274
0.20903495067153832 257.62400237971906 0.07044610368133415
2.8911930712132756 -132.2798562907169 0.6062318298168324
0.6163159859702085 887.9630044155308 0.039229328036663735
1.2890722180645244 -191.26016876008168 0.05048465153648745
-0.6588149231935859 1066.9108519707831 0.21348908741042733
0.8434995823354929 -46.01772683248805 5.7249361421061604e-05
1.6559318671597276 499.1810744862553 0.331711922081903
0.21251853378809193 84.46140872761339 0.10101179624532138
-0.1844375953190962 -392.3155458647353 0.36070540183756716
-0.5978151382602364 -448.8969523228734 0.513136150907166
2.816316302852071 -94.79097525457837 0.5933757256871238
-0.46930409019059915 1074.6423669462426 0.1386638313649036
1.0420398299577875 -597.1618848103249 0.004522584070439184
0.5984019402261416 484.27052914042883 0.002140818415245419
0.33707557413334865 -131.38102358510287 0.1012642755172753
-0.4768061689463734 -189.4751248344745 0.4245531828117452
-0.3133299803594882 -458.1357161955242 0.4219143476717909
-0.9945454098072245 -479.1338630569053 0.6218584424917716
0.6081526210548891 -859.8872970474054 0.1556963747243161
1.4273843011536578 99.29022562897967 0.15001466307377448
1.4548794966603376 147.58669459173984 0.17113737076532567
0.7236284879956083 -170.85106395284333 0.012209617211080506
-0.34690981479229976 -496.94328340148127 0.4414136603955998
-1.2389078989830742 625.051126896137 0.5183922092649835
0.822601277311769 220.54235298992967 0.00807108831076477
1.6608533290706948 -753.7278032884753 0.06263952588939077
-0.32086120695918097 489.77227361070845 0.2123415086844624
2.2451223657403263 -193.37722676129943 0.4020817744245012
-1.0497502612108756 225.8379065585998 0.5308815025637321
-0.49893556524954774 520.4637818350354 0.27646852986956644
-0.14876254634972308 365.9139499247244 0.17299453411607102
0.37503052903821343 -921.8655385778729 0.26182425923648694
2.323002640019567 88.09867399774316 0.48426338399175084
0.6246773430370973 -332.343553295167 0.050303065215587354
1.4412408018454845 297.28524775726714 0.19976116234837227
1.0190641043328121 702.849475025853 0.1287146986911319
0.08487945015093334 -66.45492614711725 0.17972985329923505
-0.78989386044656 955.544129680108 0.2917602644909226
0.882855228075955 50.46946299634624 0.0043955535421187665
1.5578314547889647 387.047011455812 0.2671551891371324
1.7647616806181043 -133.7435691388364 0.22891759633302167
-0.9229610444012015 598.5546386813537 0.4205554814886844
1.4617701794141558 209.84024651408117 0.18786448194858446
-0.18085098515807596 -674.4476909256962 0.41947974679500016
1.4171173758089617 516.1724996985558 0.24080181050349472
-0.31794171591493714 -301.3290624715761 0.39081264173787217
1.4156551889098379 192.55233089520652 0.16609549548623717
-0.011416624238800077 -399.7331717205417 0.2950793802051294
0.6220451638422049 -113.16189616247084 0.02293604333085256
1.3151055505937095 695.0094847965588 0.24152947935841068
1.5659924874945002 -104.39732315739866 0.15768635401032605
1.0298116924596228 -675.1832570871429 0.010480651356484506
1.360234067420978 -554.5128737864881 0.02040341987689056
1.4030942304551248 -49.96551292576237 0.11003105347321321
0.46890963135047437 687.5019684798165 0.0015356609412070978
0.959827609279919 280.62544552690315 0.03716049020614494
0.03803761505942349 -679.2111446480972 0.33930601723037224
1.7747646154825552 322.74737994309453 0.3380682905469506
2.205514435496073 328.6086077508362 0.4912638737473846
-0.9254152502737232 321.15358154719866 0.4758820269934176
1.3813444132042048 -884.8676940335683 0.0015147216157014756
-0.014460959606142687 -309.42941015906297 0.27540404433416693
-0.5099818506725184 -165.32448882564177 0.4312474749865794
-0.12337240166708319 -350.03272345368885 0.32778355700729067
0.38043694159885066 -16.135495718209313 0.06682208948710966
1.0063244776421094 -847.2763767591139 0.031078620679026947
1.4817861860229276 -799.3204605237972 0.017028317104092083
0.3489326984445371 -122.9673819817674 0.09571192308053833
2.86126395282409 -59.37366364628315 0.6091639697909961
-0.6225427422055038 -857.3110832340383 0.5854053871882836
-1.3191831162292695 241.0237066458733 0.5999767215241477
-0.9223584458308185 -125.28054904918133 0.5524343334653796
-1.2300715903244028 355.01363274171194 0.5602902444096873
-0.8666797300543213 385.42921975274476 0.4439740595632003
0.4920766117257702 -156.2957239959121 0.05834139617741465
1.1203450961363515 572.5506016675458 0.1380386442096233
-0.003442127163626907 -719.8697194355348 0.36417634768324547
1.9205797450275017 73.61091822751246 0.33852212849389246
0.2263574814834921 866.6012041000074 0.0021418831597297817
-0.09640459206256646 827.9057776322843 0.06307171326626723
2.209992870131426 146.62157873898468 0.4585219594455881
0.9788281184721146 702.2859472928533 0.11434429219595377
0.2630378631443613 469.8846436334934 0.026777578958402427
-0.6787722498275714 -604.476552108847 0.5618370998080237
1.0559870886606866 90.46268099057056 0.03401906453220593
1.8927569386961849 -68.67532301037636 0.295215690236308
2.111333142905629 -198.7611487206501 0.3510651120292726
0.4209904055720768 -161.9208402289787 0.0799635047932762
1.82071718132611 -425.08992706140134 0.18408133632445228
2.4188619341724316 -22.985054963975017 0.4941519540375392
-0.5645645777563206 -423.1487028423584 0.49843299864915996
-0.8486230696730245 -575.3623204284564 0.600800563251474
-0.5610585598006141 829.0345870035235 0.22959173032939847
1.999709918470239 -422.1035371824022 0.25598035059481444
0.3634031912436406 -679.821073383452 0.21026077630944104
1.0859983386158631 -737.6355581743633 0.008143809946360075
0.8607851033397089 134.3618902670935 0.006823612308529934
1.092783284758722 -268.6643003277061 0.0066245106012009225
0.014917174359768914 834.1986060003765 0.03430471070308176
1.045848131507453 293.9042744277001 0.060749194287729034
2.329491641776725 -532.2538701496136 0.36041120991046444
0.5130991974631336 -883.5769876397408 0.19782519532464318
1.5944165313987784 -584.8506804969145 0.07174898583764132
0.6468451075933592 -498.96752421622034 0.0708706629335937
0.3076203241155415 584.9932474444461 0.00933937623597355
-0.37715568007942935 453.3189237423783 0.24330075587330646
0.8949434477084941 286.51917134596647 0.024510051370430535
-0.83502295281337 416.2459054593503 0.42685090188973784
0.9044754946303455 223.08257300573337 0.01967263061338656
-1.1798302456189473 -201.8438850048865 0.6273121934679946
2.2563269484653654 -183.85269402436768 0.4081158273334154
1.5210091698164507 -186.15263425614387 0.12363404010385699
2.1143868097516227 -392.6993657166033 0.30847573574531434
-0.7480401678627692 882.4569796636338 0.29199020566670175
-1.1189553627088942 441.18916185739863 0.5144513325045004
-0.10172099687179803 -295.3531197788624 0.306838342491083
1.3969387011002439 231.0270774704477 0.1674841026522664
2.523467795421154 225.1061613421366 0.5659469400839302
-1.0629466094853968 -435.29752398432584 0.6314345857811876
0.09184507175096313 369.0962877127308 0.08648239982640062
-0.5926831400719308 -179.19046285597142 0.46205984803194905
2.560499799318092 -532.4495013207419 0.44377324956177816
0.96938948225829 -116.47756020602014 0.0035907603839685056
2.538552885786138 -22.996176048109646 0.5301620877861715
-0.5243461309818291 218.88412833198686 0.35502901502382284
0.7980687330018157 -603.2506393215374 0.046245906229472236
0.8167342262927628 -502.67041158039547 0.028938063981638923
0.9105605142425512 341.12008362139727 0.03404014662330648
-0.8646307841390086 680.2071597202632 0.38227016914638445
0.18407407323557612 -363.32640869523686 0.20850603727755251
0.03277826680020923 -513.4069904719778 0.3037161400333882
3.2728695139440616 -311.6131870752698 0.6660156126998121
-0.11649537405191768 -1040.0189391317563 0.4698169878808882
-1.051051741133733 221.43517546609473 0.5319951600164206
1.6034331722501978 -483.7697721238477 0.09279069542650409
1.9717674625824058 394.8447910363552 0.4263557632713874
-0.8338753408474847 -518.206596849636 0.5890334073283943
1.1427891085694817 -918.3311646154518 0.014269597923503106
-0.364730966335697 539.2983827430601 0.21836138791330081
0.15163369784453162 -523.8371209675984 0.25874389496782324
1.2878515882239958 -716.5903490457572 0.0017229471151612766
2.476478887575401 -356.2175363173061 0.44998463602697825
-0.30689768347285895 -929.9891824401703 0.5096349919021144
1.7142975739870294 532.8350711090945 0.36161022531894704
-0.49792905246666863 -436.90446110528194 0.4799453381559872
-0.10454908095287996 50.39313842081242 0.2278102889503864
-0.3592408128098745 -0.43726623513475715 0.3405425130784585
1.5340511324531831 -379.2177148978824 0.089983994488739
-0.25704037889943554 -495.0158901246473 0.4095142819364578
1.1923906941369766 -353.16133627752356 0.012579310483120911
2.0318961792240993 -275.68829394010504 0.3027261611832255
0.547344725855744 -449.42423660150916 0.09280998702559634
0.24331329281724656 -1041.8764841098105 0.34134246412315083
-1.0428106650961215 48.245046200385104 0.5578140685754304
-1.2549329427507743 -67.8833477256785 0.6267174007451864
1.7749886653801614 -252.1463289858175 0.20560406565742786
-0.6716451547980333 517.6579060502256 0.3450156852406372
0.4357763182809886 -1073.9816708007925 0.27286082137641726
-0.6714233240416441 679.4987062499429 0.3083111723420405
-0.5696575631380807 116.26118130247187 0.3942099664258428
0.5006774404239847 -232.7553337040273 0.06841837172055795
0.42368898092225993 460.0281350816124 0.004907942536342429
0.5800371328775717 752.4096184462946 0.01689326061510695
-0.24006956933280965 -390.57487644828745 0.38119553471898177
-0.7988332732342935 821.4889581086891 0.32595555107987656
1.275659854922737 -396.974036191451 0.021597138021796428
0.07211974670458443 -350.6011607933284 0.25029978673931513
1.1821253966700829 698.1070355556888 0.18936475140402884
-1.39858203171688 329.1183168833088 0.6067454104922465
0.7180979870497761 -241.0915531754829 0.0191606271971296
-1.3787456410797465 321.721490456129 0.6030388051156939
-0.8952990410563626 -725.5458709732668 0.6316237193633436
-0.593841332254053 318.2634503279796 0.3595157299848115
1.9288899785609088 -434.16824089522197 0.22480417976292044
0.3195308332025919 137.18129972114275 0.05893176577393387
-0.3573051169152046 174.20617280755187 0.30010581542081327
-0.8144402919598346 -544.7073997989684 0.5880209980411417
-0.002027514209266501 124.59347090597885 0.17043678593181377
0.40408290989267903 175.7766483331891 0.032820657298241844
0.38567376515106644 -79.49669523422267 0.07613570202344545
2.3498591553326484 -13.644787903956285 0.47391386980475
0.0159513493753074 -325.6038001478247 0.2669943650988158
0.4532944846221103 371.4669192871911 0.006955951042726434
-1.1427320542682384 207.9863076584902 0.55975634312337
-0.37793223963946687 -71.36781106936337 0.36341661069701925
2.9438735026475733 -296.45879214847275 0.5959495165521133
-0.04335105240956438 -367.77093967911367 0.30038357350878175
2.771998289142555 -182.19771115438277 0.569137751008489
0.8079811796569165 234.42598086412 0.007367887591665499
-1.1377226311145339 623.8160945764068 0.4875807779130794
0.5084643352279545 870.566245423842 0.016430978971557597
-0.06268513121044372 31.591684223083575 0.2154576930488003
1.5556118994982342 -760.1471865639618 0.035280438377652004
0.7203716045085 -714.1761232859725 0.08660559735011111
1.2832089399049103 -17.761895366499857 0.07715600789615648
0.10099629914673658 211.52230904482258 0.11389199578494327
1.0998298926998802 220.8242191686561 0.06398345437763397
2.2294280382495266 -660.108498310192 0.2925559222935609
-0.6074146772620432 691.9818757411967 0.2800231434864462
-0.7404605002508489 -584.6659250650007 0.5750799722633729
-1.1124196535772206 -290.7561469885519 0.6237788207514239
2.575249997405219 -169.83283816438325 0.5158821861939131
-0.6757694724383679 992.5013559295182 0.23752193790917245
1.181984837455113 544.5630878676966 0.15494713848754163
1.5478762624005042 -610.0139288004191 0.05457839778738926
0.710336898111023 -199.27408004315248 0.01651137046267949
-0.7584520333156138 989.1079620026687 0.27144541649091763
-1.0436553784581644 149.2404497909613 0.5418357683247638
-1.0667380319524953 160.74325272676265 0.5464343698296649
-0.4551874928008288 741.1357149097628 0.2077298259888365
2.220349699079815 -596.7002989717098 0.30355018240640036
0.46708688312000857 -755.769681020995 0.18674721251988985
-0.3992730512112461 455.95466559037686 0.2515552511693829
2.995378096354174 -141.48334105081494 0.6289032330362342
1.8042254321130902 446.3510410907886 0.3765394395103722
2.1618616526056256 -497.1888944315831 0.3032675665579507
0.986217029895833 -43.782992158728575 0.009221426707783836
-0.7923241220357394 -684.74522892205 0.6025354346592783
1.3988152052637244 294.4228686958206 0.18245260303403787
1.8010210637996658 276.43242624715504 0.3378236894690734
-0.050936975079476365 -872.5109242595395 0.4141815406663455
2.9966798111824158 -96.40201317541187 0.6349250797822825
0.7794368096101991 -315.82170671048243 0.01628988692787767
0.7106465047171058 7.090297867656545 0.0030614863236082886
-0.6857576456697707 -707.9817391599481 0.5794350722125369
1.185926454866576 -233.4431216458969 0.022520652298722747
-1.490485393016857 345.09132447816046 0.6257779045148585
0.36634178146878194 -364.7977118588724 0.138681944655791
0.19391838519521887 861.6326931484771 0.004621221166083583
0.8059124098141914 -589.756355335241 0.04243854778341885
-0.28861551942510855 -526.9156214971678 0.42725803036666754
1.430688467578639 383.1341334649135 0.2153491128412694
1.4074817122390584 -403.7905650093011 0.0492134055530126
2.635919448110273 15.218247426748576 0.5634412963919015
0.45908236244226 252.87028780760215 0.014814739566771254
1.408370328048939 -109.76538800705339 0.10005832454463734
-0.9267875898885779 573.1781621632999 0.42707996999740394
1.94654840721524 181.59178071732822 0.3722822617302157
1.7561618635339007 -32.75342908577318 0.24896228100270332
-0.007977711373337248 -590.2342065065311 0.3371249766850221
1.2150088168211732 566.9698500505476 0.17253004738982933
-0.708145123789522 722.785081197942 0.312876688213721
0.0051784219195607495 -194.45227751197956 0.24079235275666708
-0.7411642943238989 -713.6237391085253 0.5941743810212581
2.7974252346852895 -445.27153322274376 0.5341143922954111
-0.6190090733810611 525.8453484425268 0.3227600903581113
-0.10176775600485732 -722.0088089247894 0.4010472480917594
-0.4132528267433939 81.94895005906324 0.3429252231752717
-0.32418640259446074 475.1866349736563 0.21703670899329106
-0.33951445584352524 -358.1848876677641 0.41060129770479203
0.5526432904459766 596.7421582092243 0.0033967590764523766
-1.1595979969862922 -78.14857531756093 0.606143085961939
2.2770615699071097 -311.73212608708116 0.38865999363573717
-0.2370590823685388 -900.0934891350433 0.48251953478210424
1.2988033664287288 -65.34937304939672 0.07353011049843182
2.2261926248060853 -465.780686326214 0.33560415693417334
2.0108959153211607 -633.8973328749996 0.21127064883927538
1.9626605823692602 -104.35654984493908 0.31464713618718276
1.1739236914310947 178.37029465059186 0.07855418718732557
1.4512608145596595 -527.6953148725129 0.042286504855203494
2.0765327373656204 -83.67537185286801 0.3632404089799942
-0.7737140708976579 981.4116194588512 0.2793306601429792
-1.0171278480215682 -195.07247399234961 0.5879459178754116
1.6079076925016638 407.7552781099955 0.29193947203830406
2.3073282784309352 -410.5911473208249 0.3786213735757567
2.6170074211295553 -503.65203485215727 0.46826312221632016
0.9382190679352911 -88.53300413556644 0.002574352616955765
0.8790654916402929 -571.9850961590556 0.024654970574527812
-0.777914567214059 335.74471545347865 0.42321098078113506
2.998922508334764 -50.706731210195585 0.6411047612528169
0.7043948125860517 753.5751336399558 0.041575382718502675
1.2747726545713502 639.6355955686704 0.21256350863975454
-1.0016553590323565 907.8997464195352 0.38405970464498324
-0.09170926178677097 797.8689733598014 0.06669552678422054
-0.4896545188760557 -613.5396010038563 0.5093430769050428
1.4961290295412406 -805.9306915255058 0.01871558746793915
1.559066499474752 -226.80730119968382 0.12881267477077837
-0.09562147224702211 -972.9873759152639 0.4499480571356143
1.9045191898491332 322.15148079971254 0.38699206532753366
-0.7174625825938067 -710.9246418624659 0.5879015470841233
-1.4303361263805654 221.7655429400088 0.6283275795083904
-1.1127771285839356 -353.82870539361704 0.6319899778251428
-0.1861275231070647 -313.7364922067071 0.34392518149661716
0.9525256688254207 -141.16429129808057 0.0016595867510996983
-0.02527390958235154 137.40625625267216 0.176545163932261
1.245311248780064 -409.49866157389727 0.015469084411794287
2.908266458147451 -395.96605949126206 0.5723280181057904
-1.049129228512495 234.69398768042493 0.5292126490902137
-0.6501725472101278 -163.96981276477516 0.47794822292774836
1.7242356664129843 -522.9858458843613 0.1263749874069436
-0.8730513356204165 952.6232799073384 0.325208501700565
0.4167467805725338 215.676456353209 0.025601861624967522
3.2994849447084498 -275.35237510749687 0.6751273773591214
2.190674766057132 -456.0847692132961 0.3239767548265864
0.43090520911361874 -805.4229104645617 0.21241490513093272
-0.06761112205065478 756.9877699777307 0.06659097756461566
1.8728222821878073 280.3923789586602 0.3661311980338682
1.7327884158962161 84.88039013593448 0.26696629402341016
1.3382118287956917 -686.1783994303603 0.0069296040104742575
2.8900192598978887 -217.02831135360975 0.5940497317085286
2.3545316261318954 304.1546229327748 0.531870630752472
-0.6140640807650457 953.5587643422975 0.22188266728861908
-0.18363690491834483 -519.5937090819164 0.38802360848964157
0.17835250310027706 -435.99938145693477 0.2276036053603881
-0.049754085651381175 384.60653909141797 0.131750412068646
-1.2911206813573222 -157.19800527877646 0.6457345274670956
-1.256266730252559 489.9014929256389 0.5459962677306588
0.3708777998509125 -828.4281072488054 0.24174136848711109
1.5577859913536123 367.57431965380215 0.2626090501651644
1.927291763461272 -251.30965069968022 0.2666946796840334
0.8619716429940574 -278.5938150883828 0.004128746910809267
1.0763431154516045 306.1469120328891 0.07151626473498492
2.4289259150423144 -178.05884415833998 0.46857360889306604
1.6276168519481156 -412.7804087042696 0.11483705732278025
0.6285997010750661 -346.6797105413484 0.051436255931296415
-0.35293282951490323 761.3879666963605 0.16322743424723268
-1.1560198392797043 -131.28831674115247 0.6125610039780613
1.7417092524588929 -74.17352227850324 0.23353271180561658
1.82662188842795 -443.8763494427981 0.18213008220035315
2.127627575066131 340.55240672164837 0.46850536486575955
-0.3154806449196468 484.89671859697296 0.21132755187965918
-0.9279504573936649 955.6312474039016 0.3457963364422706
-0.19219060094141915 786.8798074285683 0.09997877966902341
2.7488636869326557 -259.545644377886 0.5507916090286763
2.039329204973617 -282.209884365264 0.3041680914285551
-0.1971801990110682 -901.6101419980934 0.46992442810330814
-0.5902833936274576 665.8031509095943 0.2792516136857111
0.9918180790261568 570.3539424130145 0.09291327600457973
1.5311092880218464 -600.1248673807781 0.05168741192054368
0.06080407189003201 -786.4258592657052 0.35445810703290104
0.7788967524674353 -315.354345263822 0.0163312282883246
-0.9638690071580307 -160.35522404044002 0.5690849863581652
-0.092507986101382 -675.1944881821623 0.38773199912537387
2.7718587996539465 -229.05419582125535 0.5618668275112803
0.9464464369814849 -222.67586047338898 6.08975521175708e-05
-0.010132736199620851 -648.4750161042646 0.35096274423603707
-0.3705113063215988 -270.0096634892202 0.40333700391676663
1.8843309799615173 493.5999923869233 0.41573213207915405
0.949743534514311 670.0539858928578 0.09810173101970891
-0.5078671479619661 -555.7041113876309 0.5046672773836708
1.3167629441887565 146.4975835612429 0.11969209326142348
1.3766987674208944 -153.21145263385745 0.08172057767540701
0.7768149548590488 -627.6336025953951 0.05535026716744551
0.5110778411054258 193.30418362461637 0.012361849103468424
-1.1100374625468374 -544.4495336076037 0.654742534681421
-0.6781500265195118 -152.18160585778287 0.4847103668892125
2.581578958100229 -542.3817351079425 0.44897662032865554
-0.16843038853446024 64.83624300725205 0.2500430819080564
0.673293883506384 -371.4927509776833 0.043855120614566534
1.450579240521918 -412.62152026731883 0.059245323249310734
-1.3134515729856646 717.0853231430408 0.5246225616133079
0.27417235683631325 -1061.8247419163731 0.3338868214318655
0.6727190801057905 -297.5157364924279 0.03413931213327837
-0.649477760145812 122.73973461574383 0.42152971668347683
1.3259568519512228 455.54479348684345 0.19054455820932734
1.7501607108116934 450.4291077850178 0.3570636576314323
0.01654024121891573 -914.618720704352 0.3986934636723773
3.0285073258557285 -44.65727151656483 0.6480562521188115
1.26375923760933 -203.1455040540436 0.04250619900088716
-0.12191386465886955 709.1211987702022 0.09172091691925015
0.6817859560201105 -452.20460020487997 0.053543791780923465
1.0500796618351382 732.9297904828554 0.14648964401258477
1.387121648306792 -665.2726192730215 0.014481865608197564
0.015600670518329585 926.0497304615667 0.023500851139771697
-0.02209691457236751 414.06372447304375 0.11580984606002365
0.612473790520365 880.7047845430975 0.03739332893057918
0.33528009585900986 436.27388281644266 0.01746442011233304
-1.1773771647076767 665.7036369166005 0.4924082926301418
-0.3971358293966607 -436.3499092892222 0.446546218189103
0.4547005831537667 -380.1618446281867 0.11036724706129246
-1.0298391271548981 635.2726715748495 0.45012060269152104
0.10248591978369204 -3.494606292080107 0.1589053986376308
1.3629610857873236 -44.146317645128875 0.09762996064051363
0.5349907021718459 -63.36289095375059 0.03452712781094983
-0.6601510178299997 1063.750619493537 0.21475119637818907
-0.6450974737321702 672.8396126329869 0.2994327992314207
2.359837696459156 -24.817131483887124 0.4750453724510936
-0.8868837496400905 936.1220126248638 0.33431687857378595
-0.5301731909325018 7.215524228127151 0.4028718763609537
2.6778793308496933 -197.08160480913944 0.5411010837349518
-0.19602981757829951 836.1367022217428 0.09184220187607309
0.5337204949869301 228.09454878700194 0.007245354836792069
-0.4767527601117887 1.1147791528346715 0.38463254258072593
-1.1068670945173031 450.9165878522458 0.5091072987410606
2.057579449092609 408.84670363581995 0.4584641638401452
-0.9247100138546891 853.6025624274971 0.3671026846779359
-0.07439426296173868 -737.3776951558079 0.3943318512103202
1.1761584633970157 600.6198160046984 0.16510548850283252
0.30007152623625544 -424.67185425873527 0.17692515299040973
-0.44868854587065665 -641.0832871221735 0.5017199164409131
2.301416824567691 -456.3461299933898 0.36645786566601396
-1.1713913653370858 -417.9812169100686 0.6522854904390776
-1.3116119368127053 569.5707819877221 0.5485259781583367
1.772660370634804 -687.2067624150379 0.10989465086920627
-0.3587496586402006 -778.7401930558301 0.49862824835949815
-0.22293587103770607 876.6633751259233 0.09293821739512437
0.34664017435371175 356.5288776031339 0.023429120357540197
2.673953843536615 46.340948954753 0.5781548850505097
0.283925484113257 -476.9609211275381 0.19510714704968282
-0.5401130522359738 -586.4903335599885 0.5197537793949227
1.3180633928709098 -24.321209749149602 0.08680637182093173
2.72088891826247 -210.19039296360347 0.5509789992741451
0.9274530338247449 793.5897934624909 0.11491304394660982
0.14001054358724407 993.2672198530624 0.002933073016853522
-1.3186958999146083 20.073134739528314 0.6295352218417757
0.33104839918561146 946.549283638609 0.0021999545907484264
2.823179435151559 -7.269127108647581 0.6073141730323646
-1.1036762957594175 577.8096561666962 0.4852555670097389
-0.4775198098325648 298.34919903502987 0.3190761077553992
1.4907340140444572 -542.2455113110109 0.04994437260935348
2.563837346731665 -331.1459972432923 0.4834461731355443
1.7364192419088031 -103.50895711294129 0.22460440301644924
0.47134305877233085 -356.4354702157008 0.10005893858558453
0.5002784464682046 -198.06441060161387 0.06278066173888626
2.561003950094035 -39.3636672582104 0.5338952508949036
0.5878037921227957 -480.6438024809106 0.08565148880867138
0.3924597096655378 422.04581970438494 0.010522264436473293
0.8475508998259811 -274.60502010507594 0.005137528387242694
2.7020232982647743 95.5879004522626 0.5924460449854648
1.5055394306579089 344.0569702868004 0.23619270557369837
1.1861606215619538 -311.4148667403059 0.015139813341130303
1.3940086961187597 -728.7943186383743 0.010438452377895348
-0.1631880157699772 1058.6338093561192 0.045363445305195926
-1.2566685918483365 192.51880446133646 0.5915628163943001
0.5148217293235902 -263.96660607079775 0.06957675002329552
0.12367254425845098 -43.68817946870331 0.15972157189897795
0.7862090784312696 -740.2307676423645 0.0710786525199499
-0.5958956242946185 121.02229494524386 0.40274518593751424
1.5050516932297329 -792.3672545561435 0.02156879619829453
-1.0836502849952412 -33.81346718851 0.5810952329969629
1.7846652408568515 299.1344599521901 0.33659507219335544
3.065995754889517 -207.61483403429656 0.6359539704607794
0.6096807166013345 -154.48176518549155 0.029931687097745147
0.586994063401453 499.0414899315708 0.0019825520771675578
-0.8404527779761672 741.7319181753858 0.35980353205563687
-0.012785917257467583 -601.7443918195853 0.34156297217786796
2.5888668033798625 -99.92161546459579 0.5317958670070639
-0.40678664343769055 76.34332082933224 0.34168773110994394
0.27515125378305805 -301.382781080089 0.15901151636758373
-0.5188857753854343 -497.2209869920757 0.49760412519498437
-0.5624654562062597 -226.08568314546744 0.4610683252545313
0.016954654243779066 188.29194071491543 0.14917306166337244
1.7720882372964957 -612.2901829664473 0.12494551552875587
1.1901682291265254 -602.3377678041389 0.0004921175767331284
1.4182542574917758 20.03588728810655 0.1297134538298214
1.3631565431888555 134.84187900262805 0.1339035208338509
1.8925443986232244 371.9769827035468 0.39321878170770413
-1.0299934408450895 750.1665361461417 0.4272380348603058
-0.6088108488360453 14.005059412266974 0.4294071918645086
1.1136771018906997 690.7556119445856 0.16122979151772635
1.238979680615959 -787.7797630993308 0.00019996140158698433
-0.8902964723264 194.64277641884996 0.48813038350824495
0.3192594440551455 -1017.1472919813789 0.3060769345158397
1.7199513445383692 -148.25502119205896 0.20769775262891635
2.2256883084627335 -311.08030843301333 0.3696971401170152
-0.8918483697737991 -690.7457046190896 0.6263896160217096
0.14378232925577317 -400.6106619053795 0.23321516328686523
-0.09748335362903937 125.2602723285213 0.20767205472981304
2.4977771081937483 151.66198397133758 0.5473697718557551
-0.26427368259781625 -998.7998953741882 0.5088247905827918
1.6178891593629705 -615.0326748589961 0.07351708663178415
-0.29119111262315633 -171.5210818988444 0.35255017656888327
-0.4840493595121693 588.5646701705796 0.2546775003890112
0.8245776528473991 428.28812299977085 0.026780321940573934
0.26368081791131504 762.1403817210662 0.003674441951587743
1.0813684770121161 48.50180963680191 0.03423995747338868
1.2377167975304688 -308.4815387588126 0.02401587354684347
-0.45216915094126064 -128.30812037836847 0.4031166038696447
1.503560323046153 -536.0274890201949 0.05421783211773812
0.04583155517971815 275.69247062411955 0.12016795562760328
0.8915759952613918 373.6079821311714 0.03401354303433896
-0.20838387636577882 11.993779092657633 0.27832618227495864
1.5720854176754353 265.7718537497558 0.24464730533246057
-0.3820634478405376 -24.12675725825943 0.3545724180043739
1.016790888905333 633.1498161370728 0.11358798809049743
0.8241839079638191 -966.9486262563337 0.10059442020375962
1.8005037369632635 -138.106756020508 0.24221740481930099
0.019880217336587513 -729.0721895627497 0.3573617959044236
0.9404924393072467 422.7652554116182 0.05253069561311148
2.1619389362915804 -495.6336517683819 0.30365513651720394
3.3181384935627563 -238.47437672457886 0.6825448335444791
1.8358983709630705 -600.4027852340423 0.15087476565154032
2.75815166525404 -194.76444745991842 0.5635275406714483
1.525264432458936 -170.94726988707703 0.12831876268066486
0.17321967279166373 107.07609403292304 0.10988755971226868
0.8013323151964837 -273.1674584718131 0.009877316005665214
-0.7476525361191096 -672.5708737455489 0.5898803312679519
-0.7597873767350921 189.97558579930114 0.4462152486385137
-0.6171009576664301 728.9090030009193 0.2753290190226718
-0.4257930944968271 -20.350130732533444 0.3702891706204968
0.07013348454762047 -520.652096167571 0.2905703655846064
-1.3367889100715622 -235.34454931108826 0.6641654190099643
3.450615756369288 -182.4578041324122 0.7109115123673284
-0.7617060504538711 -205.4467017778204 0.519863570437004
-0.43961648502608175 887.778186230327 0.16832381165637583
3.236174516164734 -202.91946949735245 0.6711028614918544
0.7161383870616336 178.34786008676065 8.752754139777759e-05
1.2062766465208943 193.48945627570856 0.09150669432712671
1.0183251484712346 0.02573090005216727 0.017125024870056103
-0.07503458250260753 -983.5396189545128 0.4450430380597094
2.5306011896168252 127.13631694672904 0.5525076836848279
-0.12077611292225998 -490.28551636068266 0.35813115511231863
0.9620463936721018 575.6067278928856 0.08436899102761392
0.5361578991297791 251.59985455023457 0.00566798939648277
0.5987725779061346 -70.9415971875867 0.02271275152167508
0.889455552690394 500.416701563551 0.050986195519494716
-0.7082474327946674 67.50058624786061 0.45283017847604423
1.1635980185970063 -936.8414460993696 0.012852593040245767
1.9847406626424047 161.08267721381253 0.3820789028555903
-0.11953290492725 782.1750041947801 0.07763760920851948
-1.17483263144503 424.6121700621543 0.533670774956969
1.5326380605746344 -214.04765932118664 0.12201082464452853
0.18818025142461137 246.35048056552614 0.07866724690996311
0.36784398051553713 -629.9093902109385 0.1970297961546493
0.9467814008795636 65.38543456129605 0.012226575461721224
0.7419012090862889 214.31412979374386 0.001453424045371387
-0.18039052840477754 92.97961052245319 0.24828717971282932
-1.0510856625176652 366.5564956879434 0.5070411038027616
-1.2138712090997616 -156.60886103296298 0.6290381322119296
1.0906332062223265 -430.1694760123254 0.0005036981166744861
-0.12297289983823512 -422.12607011938337 0.343837858329705
0.9045632948942866 -457.7173258909909 0.010355881947013286
1.2768786816679498 -712.9101448145778 0.0013007304273974728
-0.7723983277009363 617.3226025716974 0.3613857574992428
1.9927368766947822 -351.20729145387406 0.2696759002712514
-0.07484829986608044 591.5968319755282 0.09865934491440492
1.6340168232158334 237.9471387093904 0.26299896315220395
0.7483152769449715 -566.0688638467925 0.05343251224896111
1.7608819268235052 -241.92217702820017 0.20236805406872074
-0.6846704779510311 -600.9190618659734 0.5628645872639523
2.0135540007131647 -478.22397570030785 0.24846726668215796
2.0493020979513155 -422.5915472994907 0.2757232957636956
1.2015647768226565 -362.12379619865203 0.013124398440655986
0.5108140525134315 830.5520180393082 0.013358446402238528
-1.0895755396362559 67.34667872931504 0.5673711623311652
2.320499699699292 -83.08736833155103 0.4508596815308351
-0.49660174222668285 41.76951964716591 0.3832438258807786
1.2596647266312464 -123.13935199865796 0.05311578224397307
2.6449300420483706 189.22511530244788 0.5917702806282485
-0.41495402408308824 821.9863269529433 0.17353916173461964
0.777825191976975 -787.385284392577 0.08191045939520744
-0.9403791806776032 -484.12275644617523 0.6100354218655099
0.7894784167860605 -923.562694801635 0.10378986517715535
0.8545017826245067 -621.6421515838388 0.035536725556338175
1.0972683078473933 -912.6041115010255 0.020973839332669223
1.276467882371721 -30.03505637447688 0.07298359582895464
-0.7494904325644965 867.4892472205238 0.29601718985376946
0.8841796491600753 119.77736340782599 0.008411744040315177
3.017756822934502 5.006057410569383 0.6517844085123844
2.4893497224986314 -513.3603563981861 0.422951872531222
-0.46826319646207093 1003.4859227070576 0.1536576272759693
1.3895732993185963 -412.51812077483146 0.04352714976255567
-0.5607939185699915 -356.74704014118856 0.48515798945010585
1.0626282632977067 528.7324133561067 0.10849001912833157
2.169282576205843 29.58863117935948 0.42124357315801964
-0.25787997035854304 291.05439294922985 0.23325623792077615
1.3236780136493145 59.661150526634174 0.10465102689377563
0.47863371494982165 260.32489198655276 0.011505406639806426
0.1437131438878203 -209.46877404033205 0.1891789343839929
1.3451338542744475 -741.702731543459 0.004590161042673759
-0.44122624214115236 340.7563209245327 0.295041243599257
-0.8667236985845611 84.62173216939436 0.5007077311710595
3.021760557583269 -240.9884120539857 0.6218767499657345
2.5988443880019236 -366.7608825056949 0.487993952281978
0.7566533461652691 -347.1349733636175 0.023158579144044834
0.6601369364631713 648.5395617020595 0.020123644208760966
0.4262495378480484 156.8773633232454 0.030477947144808986
-0.6672994550105888 531.3324234551144 0.3402837009971633
2.009661178333115 -81.34521504604027 0.3381814434423257
0.4974500198573437 -372.5914179294739 0.09453413428199513
0.3120384580869062 309.3999459774386 0.03596303019725616
2.1098746463308844 -195.68413040055418 0.3511905154874484
0.7931023363502099 -900.6395814745073 0.0981276672896706
-0.18513799531976627 744.5711091136836 0.10587165837219364
-0.5479461412056088 297.36484463146144 0.3466278610822515
1.58394861595624 -146.4980377387244 0.155232135708129
0.07528073641167765 -742.1654564790799 0.3390380299200653
-0.9732908608063651 634.050455833039 0.4309748327662249
-0.3612000751439193 -788.4377536626423 0.5011231162818844
0.3919951607306762 -365.1141163570171 0.12940512223350725
2.236295673672964 158.2696265993884 0.46943469493492057
1.1018597266369847 -32.09511137613981 0.02875185541685023
-0.5288954200919513 -551.647430688079 0.5103439337421478
-0.2967739863263479 731.6854957580372 0.1485187776568131
-0.4368574166434731 958.3155754841362 0.15170797054542723
0.36759708955986636 827.2651403084376 0.0007158795006084878
0.9989825908302448 747.162404971697 0.13075288904349028
1.9250841972923818 300.40422954478913 0.38991387252091897
-0.15051245014324266 65.97667782984513 0.24259357783901236
-0.12738173435349043 227.7039005786919 0.19597392230802302
0.37687065986326473 92.08240963833669 0.050661865286436444
-1.3130626572381092 -39.92429134491749 0.635918017917263
-1.0803204055142037 666.4018442579368 0.4609700746063887
2.3132165353903202 105.48707135575842 0.48436173103860275
0.5225342085184399 -25.121253683351824 0.032435284786665984
-0.9182713740121965 616.7819634585626 0.4151415467113146
1.625622401745385 266.68390680485913 0.2663190717485083
3.434211433527877 -174.9591455512898 0.7089529687756537
-1.003772008846398 -504.7231034088293 0.6272641820335324
0.6146625294863657 679.8411640962404 0.01573855195132742
-1.380977723678782 54.84164884787174 0.6386946954557364
0.022358599510720945 964.6530710442632 0.018456384352888665
2.846237106945365 -453.08085174118264 0.5466360513933064
-0.5014923616220486 657.9332697281923 0.24552333745030072
1.2077004316709916 0.35108322268865777 0.05839240466035298
1.8400124043779946 48.21630490633697 0.30120884587503727
0.7369688016913212 -429.6789285043053 0.03688944069913691
0.6911162863323013 425.99100210394136 0.006787537092872922
-0.9164182125041358 757.0066476547518 0.38493471739153984
-0.5231220441113824 -568.8756178732409 0.511620274501636
0.9612272970397464 409.64260781655 0.05599994943694446
3.171674100345543 -134.5851510887535 0.6663230541013276
0.6263432836343028 -124.55259273236823 0.02335588452032146
1.2139545605306437 361.68072841497656 0.12756986923909222
1.9156992678275346 -737.6047017863879 0.15092941824025247
-0.12484833525430239 851.2700459851997 0.06731075514895613
0.5711494434189903 -1046.0366264269753 0.2121956713164473
0.31198816590898293 610.3924310550826 0.007222688740346442
-0.36625669753537826 -786.985566718078 0.5024191100809785
0.35670401743971136 -1040.0186767520618 0.29651180281002326
-1.1710357831193128 54.403437011580536 0.5902099530469804
2.613515731725548 193.3843501437782 0.58451258185034
1.890662725476785 278.1336777992585 0.3723435584798022
0.2013001578904834 -606.822541636927 0.25814760105181334
1.441212450418867 -98.71380635716855 0.11342264631410479
0.5589823470898236 -423.10912096089044 0.08420846933682653
-0.4575697894072397 -258.94238088331156 0.4319217147565726
0.9876419561236205 252.2818828614918 0.03975336852074691
0.09264795075915377 -980.932488193766 0.38490828497275364
-0.30018700547273314 -520.8494789233561 0.4300682121724899
-0.09189014064553636 909.5260230025699 0.049174553566479186
-1.2551451266438565 -174.46719315757662 0.6402543516957714
0.362815895533942 -609.0301253464753 0.1942350705856014
1.2114580209542851 -888.3760788405721 0.004493922277191208
0.4209477829470989 -72.69812402704042 0.06462902032400857
1.5240706432077646 -582.2187075341645 0.052560729315230086
0.579817164551063 -307.8637643137148 0.058410970806375355
1.3883538938037703 358.10280873284455 0.19283297935818863
2.6806584375049356 144.5272795325625 0.5941844337070288
0.5112900561077292 -622.5184945129267 0.1404035571619576
0.6123990216890809 -483.70548015391887 0.07855381855727776
1.9662406200629834 47.589640490772354 0.3502736764360584
-0.12760148507445268 -325.12335826378217 0.32379142745022305
1.4340411850567134 -115.9532170770733 0.10750827890451993
0.09880558898778347 -226.4362369376065 0.21080765096234863
1.0882314037707828 43.81725863478346 0.03514361306897363
0.32688014665894816 860.5447336320071 0.00018375301956483333
2.362676231744996 -365.13084734543156 0.4085125060081753
1.7141203070349602 -254.5480376696172 0.18112371582468492
-0.3442806373220917 -179.04743715318898 0.37426900269765057
-0.32205455375691305 487.5958277796112 0.21331890858430713
0.4687118717629437 -594.1491006786573 0.15011099274733286
-0.6584365562586886 1053.081710567881 0.21653536759169037
0.7886196280645315 752.0797483575291 0.06319927373930537
0.7857059200115744 96.51213417036001 0.0005274535297239642
-0.6982444310015155 129.9996008520136 0.4370671276895125
0.572625580757993 409.68820998008323 1.3499301899844604e-05
0.05879372732179866 -534.222061302793 0.29820118180039284
2.309718737411049 -399.7469033519377 0.38184809272843595
1.3448931195504115 203.44861875515062 0.1418178237664361
2.2070205330616233 237.4272357964992 0.4748621231483567
1.4466771203986795 417.9614643858897 0.22980511753027472
1.8092206482892832 36.66177894886414 0.2863159038478657
-1.126320293811367 817.921973708477 0.44688324084983394
-1.4215358946700292 538.9282009317524 0.5824628316666652
0.5075363928839443 -1077.9495833277078 0.2450310176215254
2.5132112676628555 67.78825305863029 0.5380145209510119
1.5361477052222055 -571.67463524149 0.05739989134915309
-0.6671332165926619 1059.7943289490652 0.21844835853559091
-0.46940659222274883 686.6809753355576 0.22599050101058954
-0.430265286110169 370.44012526783376 0.283823997797409
2.018660622999856 400.93785773549666 0.4437927497410475
1.3775931007085573 442.7077228725359 0.20799014963868545
-0.07974255926075013 353.60446342262026 0.1494432528230899
-0.5804419137085883 670.2978582502876 0.2742772777789537
1.8362954165065777 -305.0145886734307 0.2177750747282001
0.7911721189699106 -125.92988128668765 0.0028412735120490894
0.5234441365264366 684.5027812660214 0.0051301573374487345
-0.5359383126764632 1064.0585931267767 0.1660135739750457
-0.6993671842674708 31.400487641534937 0.45687846947909416
-1.057267471374145 -349.3516143285692 0.6189869797563833
0.926130314468858 -402.6311419385827 0.0047708672968170005
-1.1092618391468858 501.4522755729015 0.5008738429597491
-1.1526602768603946 373.9275443761212 0.5357493152666861
1.7588663428511497 -492.19847319212613 0.1455641669022929
-0.9970537912887748 609.1962946454528 0.4441315261808291
-1.2427582543881086 -368.4604490835312 0.6608656203631718
-1.3037340508784947 -175.18900521085357 0.6505185102300892
2.8188346067947503 -264.5186654666237 0.5688856307481859
0.019542120839957544 -652.0738918567149 0.3403640343710023
1.6671010916549973 565.3121784437653 0.3508225063861412
0.04554572838360449 -894.6766480072756 0.38380813569332156
0.3596653801057501 -1.0835302044840773 0.07031906458448584
1.3247494022419846 -675.530278327904 0.006208470903987786
-1.0107417301685266 260.6501989428609 0.513432038746769
-0.12499225257674307 -814.6510350330187 0.4284558810533007
-0.7119934328959421 828.235129634648 0.29017422884671784
-0.5386819350301781 17.007969373495825 0.4038922497477404
1.66471302685858 442.3935128189428 0.32228338400757567
2.3165665844411434 -420.42345228426234 0.3799340467120707
2.078272285450873 40.79557616618035 0.3908198223079843
1.98842879125885 92.04646715480908 0.3684880946914351
2.0398261072270767 380.74515580929256 0.44700625225179036
0.19801142321232157 261.99910906881155 0.07295459980535463
0.9892192445601637 200.51710670967736 0.033400306777424366
0.049175602754844006 -53.74495402143748 0.19079891058246112
2.362040449967787 158.25921207682654 0.5090433990476876
-0.714411149172328 594.1477191507811 0.34438439807244514
-0.6815958452969981 -492.2244202940208 0.5447445122364577
-1.02429668011544 364.64814875933894 0.4991635906090296
-0.5993033725632011 -462.50452724463685 0.515948619462893
-0.2270499731537967 -21.798251706619794 0.29357674849799925
1.7550012002256212 -438.2872051516998 0.1558551315277724
0.4170973518578116 -291.4753792544228 0.10562099645250324
0.16332217731621435 676.8461506058932 0.022948384776695637
0.2445386050846612 -881.5194259969282 0.3044887074445211
-0.27944627355037976 -240.51596746585722 0.3633093573458409
1.059706017882127 125.1866265080796 0.0393549888473712
0.8392540137197038 343.46099653940405 0.02046438444012849
0.5067593605480327 381.366421587536 0.0022171847480741977
0.03773133140542484 -472.78212938542106 0.29240319429310924
2.3482915058234024 130.08416214513568 0.4998335256201009
0.20056423548940394 290.0886959604227 0.06742397655838316
-0.10801378916677473 -760.7555648918968 0.4113955104162061
1.7554862802007667 473.9111351487843 0.36424996921748787
-1.2261971373124174 -19.22120192470834 0.6137507565609829
2.4307132726015395 187.14616057712738 0.5342436492291893
1.7010277452243552 -15.885440321652595 0.23079433432832291
-0.38167292777590545 715.4310927048543 0.18464590120443702
1.9728452851824867 0.9195056963121715 0.34240528575298634
0.3342274862304975 62.68265499070708 0.06695162161405092
1.6141433223220678 -462.3149715205029 0.10042312969408955
2.4960240066945856 -353.5324430867911 0.45707339400126407
0.2524367809671768 -183.03918842407256 0.14177131809855872
1.5077556239218797 335.93702824313436 0.23519217969183137
-1.3695613658418806 -205.56241161846447 0.6671802811659402
2.012956305457485 236.5095371488685 0.4083596299579601
-0.03502722257157087 -18.65297870484983 0.21606018121113035
0.13170342590650463 -1003.0405410499557 0.37516637212241516
0.030724076690226143 933.5760720778528 0.02006658589673418
-0.4468911298016467 1074.2693158352802 0.130569778435793
2.811161087956685 -355.9954665818566 0.5525264394866883
-1.3271648164842347 -234.26022939638722 0.6621499098831132
1.5913768669441233 -606.8021754703005 0.0671394364294757
2.2876667816520344 -132.95919082132207 0.42966575819288927
0.6590352546657854 -994.5483901887184 0.1660867860122363
1.986844751608355 -554.81290399995 0.2199779762929899
0.8511522948446373 100.9620652100366 0.004203441327062635
-0.2271352220721996 971.5383171999345 0.07692684458388246
-0.16768019056878858 561.2277965566291 0.13736029789953894
0.5686189238229382 -131.36642115487882 0.03581137507174699
-0.8067591062019107 647.7496318162789 0.3676905014066285
-1.2348192656195736 354.4829952217567 0.5616503010495301
-0.9460601442072916 -252.94005376155644 0.5784389179539882
-0.15128657720362848 -730.0892046559838 0.42044802327831293
2.8893618093652282 -361.35808148508806 0.5726381712168308
0.7384622906913048 760.9772096102477 0.05105845064348446
2.618579844184005 -426.32166900581956 0.4832824522857106
0.7569796440487682 135.69684206576198 0.00037168136016922377
-1.1905954514227408 837.0790142345447 0.4646690680756631
-0.4112830494858175 -806.2571363305419 0.519386262466749
-0.027390860722592336 -464.26221570307166 0.31618140434733627
-0.6780055144440956 -766.252480842918 0.5860597068326862
1.041476577236858 -746.673113664818 0.014509167697495539
1.654304485321019 -175.29091251488217 0.17576345692898454
3.0290588265351914 -86.48253148471667 0.6430888507457189
-0.7417976953670646 444.84350941299 0.38737453054705484
0.48409633181719136 486.97519728957695 0.0005415984792479417
0.9063833372821908 -69.82023283270337 0.0014310757737555334
0.49760532818902425 -714.0690051208668 0.1655474828060437
-0.65240493423811 -263.7575554689313 0.496976421189966
1.3745671498361134 124.85648927169314 0.13595191456797853
0.5598977780353012 -312.5669426176514 0.0647172265268479
0.3850221920908974 -564.3636544825112 0.175433282345249
2.4848976710173556 -518.1198099711179 0.42040764855229507
1.0554609926603498 -874.6469149086672 0.024528274381909812
-0.8262896603749316 747.1360243664185 0.35321993558556913
-0.7625345305126489 961.596516069573 0.2794602108082313
-1.192590395246623 360.28799385519255 0.5492138301723438
-0.5220637359449416 976.8066331087377 0.1802188716882524
-0.8458719645959004 -696.2808772759138 0.6166990390300499
0.18436425883652996 371.6208439105876 0.05867426069509348
-0.887273303222567 666.9857869618022 0.3934353561694437
1.4415661789803942 -407.8164994492771 0.05754873370708403
0.2023262079129442 635.7509703724213 0.0202887544432295
-0.4726381882795969 -561.794795042301 0.49488052113682546
-0.45550495886875675 708.5408183176799 0.2153795310812474
0.8336529304380218 -358.2125132343234 0.012043000769299017
1.1115306986157256 365.82798874415744 0.09322919693220416
0.3284944024249119 -349.9774404683353 0.1495336074478145
0.7537606557390883 -1037.6435378402994 0.13986489892126971
1.1198851232381692 -89.99235313587201 0.025705917814805173
2.577280690443618 -281.09859950903285 0.4968197792804544
0.6928895687047223 -751.8490979439019 0.10274443221506781
0.5722314086194242 -146.3511086999656 0.0369445699183993
2.3307011285596593 269.6163558870155 0.51903259241168
-0.6333700805505659 1050.2837056248075 0.20721425893749634
-0.7094233842222711 808.0637096482112 0.2938074296247076
-0.6887910798886019 762.1184841186239 0.29620593962325653
1.0809634359801066 421.883271825458 0.0938734375574407
2.6758536568620164 108.20802072444008 0.5877559939859567
0.03730644606741906 307.67671962075315 0.11663578028394794
1.0888117374690258 16.479363547683988 0.031860998962554
0.05942762894748954 42.70223450380445 0.16509548503987845
0.4671631370060385 -82.04997781929319 0.05347075798347037
1.1677565496325595 -106.84675811256852 0.0334198638191307
-0.39941303842601994 -242.76155189468545 0.40805064640903305
1.366677379849097 -742.396699905391 0.0065115075154596495
-1.1255199537275717 671.0439533792355 0.4749015733901329
-1.2915835244195042 -242.55405826929928 0.6560114053639117
-0.24658108329242445 1048.6411893730826 0.06938470936241566
3.438317613207488 -240.4438148481969 0.703348533754128
-0.7093509288133671 976.3723151323995 0.254738538189958
-1.1945970158029573 677.5031968396809 0.49564704633310414
1.802829746054002 -714.3544276921523 0.11488172602879897
-0.1748983728407838 -62.4161143601782 0.2822034692998256
0.9230406996059808 273.7607573090163 0.028502175469988112
2.593499977517003 126.23420606735499 0.5692873238098831
-1.0521849629367153 873.5162443664997 0.40973524952926943
0.8722904853548077 -746.992789308014 0.0485527219435467
2.32788979309968 -114.26034113831224 0.44723655290441844
2.249296141916555 190.99258523857702 0.4797993390220591
1.350585662063972 -488.0683658291573 0.02562786229879445
-1.2249888577411547 369.18978663537564 0.5566865069649702
-0.943270260923849 667.4997211415496 0.4135577445135177
3.0920425608685536 -294.8279454957958 0.6305891228789275
0.3718870792129312 117.23342598698832 0.048214868076827816
-0.12863925606766635 -695.7255541076845 0.40524491384240774
-0.9863907145400823 -568.4537536734305 0.6315993140119859
-0.5629259862040397 785.0058091687858 0.2405762524831772
0.9762859732431595 161.38852534642297 0.026154123245207463
2.189236572050744 -316.92372235056064 0.354616792579703
2.357858476063746 145.42148308391347 0.5055045602030137
0.29160898097837906 -222.51984202290225 0.135797424775502
0.749841419665086 -502.22761114896116 0.04369886817453578
0.06097812952323389 -1019.2193993115874 0.40459329490249696
0.8812520429324489 -872.6919671761539 0.06581106740313009
1.815961991428191 287.17437956501135 0.3459859246599723
-0.851193007965438 -520.9958879950484 0.5937299352120511
0.892526615761229 464.4594030851172 0.04648462966375567
1.4498930152901328 -74.23719802935238 0.121452253762356
-1.0723259051950107 5.113401291788932 0.5723358034088981
0.7854183090826472 -735.0089610450214 0.07041942784832544
2.1811099689274824 -10.299558349049676 0.4172345936603432
-1.3060746329158803 368.39042790037547 0.5782560997188725
-1.0237560614960173 -214.01466927034198 0.5923325138112077
2.8399579155057246 35.3960758916071 0.6170079418897063
1.411491232272762 644.6006730977015 0.2684312631701119
-0.3229104899521462 -201.1344715250798 0.3710680087223198
-0.09681074719342986 1057.9347765449536 0.03046431419732358
0.6995149087357004 -322.89205941933653 0.03157196452069469
0.48767541414346005 554.2759559555573 9.317942120324999e-06
2.330570276327455 262.89042365632827 0.517833607342668
-1.2973610240147992 709.2084081265646 0.5212340298837568
2.9709195818081024 -311.86699650742696 0.6003524896773675
0.5747245589172227 -157.84948378932245 0.03788791953025187
0.39522028140400933 893.687072964985 0.004552358142199407
-0.826989247712983 61.19877617938596 0.49258661589045044
-1.1560728504552096 380.00021637229383 0.5357170005241941
0.4070942302459357 -957.1041567347422 0.25717303286246496
-1.178841827907138 129.4536880646292 0.5811982107730758
-0.09526123771035722 -770.3784167492885 0.40882847702626596
-0.05963674951097131 737.3601206044125 0.06757672338785023
1.3299028619926407 575.7550063591902 0.21975117489105536
0.5859906389865366 -658.1078024099629 0.12086687424850626
-1.3177050391096627 224.42756508846128 0.6019448084077945
1.4974906385765625 -92.90375333553379 0.13467320807621463
0.8412431092985269 -234.45805260479347 0.0037516875522620357
0.6455946036739209 628.9070678597641 0.015945094005451733
-1.1173648954712774 -188.79470144004404 0.6113309012394317
1.6669577050545141 346.7778485744834 0.30132009570046164
0.40045199805389076 703.5520683452216 7.332741601916994e-06
0.18032827813999797 240.58739634515086 0.08212418863574703
0.5102794627442255 872.7512091795668 0.016910315418986535
-0.895165070037506 960.0893290195761 0.3321307917601734
2.395902659952031 220.5210316859309 0.5297937920141567
0.9603796900619439 -189.69361162232462 0.0007961255954017189
-0.5066767363010081 1038.673958264517 0.16046794257955124
1.9353283402313635 297.62465372374254 0.3930786971658905
0.3498406861373886 -809.3937093123783 0.24574481334493553
2.6024628182884957 -434.3622214823829 0.4766148173107272
0.8338776473393967 -2.044967296322966 0.00030221378152475356
0.7325787763282687 -195.56296558906467 0.012942734687363667
1.7271186201626023 -620.1507982223994 0.10762969741630485
2.0786678738541777 -488.69947345899266 0.2721192685872027
1.3102285469684645 409.2740909358856 0.1739464571211234
-0.28868926137186435 -817.8788986153747 0.48376289385697163
0.3756440210680767 884.740805732398 0.002731303688744063
-0.03978635242683648 317.90112046540526 0.14228622412297623
1.8461454039274676 377.4655940019354 0.3772579494452126
0.7687383746415029 755.2428554597893 0.058203107909334056
0.5506643070395587 -717.5103924078275 0.1462501570708494
0.8684990512546584 -375.45203949815186 0.008958109212161405
-1.3367083237851833 -91.33560836113998 0.6472681210327796
-0.5860874890202246 66.11729781499935 0.41068581083900363
0.18034836020490297 158.6498539934919 0.09738748425269474
0.6713931929922621 -520.1165706159042 0.06729455540995105
0.38174146056564395 -635.8657303475052 0.19291890724443506
0.5485109662345427 793.0149341210338 0.015671113905896622
0.12829434134178652 -199.70215109399362 0.1930069118921451
2.3437017916298366 -314.17420434580504 0.4123116372404459
-1.3702247537675527 468.8392099096784 0.5797529584367961
-1.0884500682945841 409.1245570030651 0.5108754445750402
2.4805330485242676 -137.7376088858232 0.49260368578088004
-0.6138743185399036 -255.97931163135115 0.48343255100730803
-0.498208150542643 -795.0825827334222 0.5426236752650737
1.7346185645714052 281.25263826143146 0.3130080834090422
2.7850182682466125 48.79342360694159 0.6059825166284887
2.1719167102779604 -267.1079626577807 0.35903046617622103
-0.7476166204916995 -89.82877172153871 0.4951826797294978
-0.9274935309412379 329.2426629998831 0.475035275748132
0.38562282188962604 103.4943575042214 0.04677428068966887
-1.3104558331601868 427.07821842113685 0.5705420775526537
1.3032733080142862 382.0451770456882 0.16518856505448645
1.8579510000761943 -690.6009097010672 0.13960427064612838
-1.0254847584987323 -486.90131511163486 0.6297831489128475
2.191123811798265 294.5039547054446 0.48041611951989477
-0.9717974084558446 -3.2447108284980004 0.5465084688259181
0.7975712423334624 142.88561780282112 0.0021965012551483257
2.3436865603125456 307.31509656373396 0.5292643347974478
0.04012076792442265 -849.6327428951854 0.3761067167290417
0.23450730411272236 985.6617948252317 1.88846083034191e-06
0.08842132821021642 986.8896017788368 0.007749071805708546
-0.33666763669479294 630.1342673154065 0.18641104796590732
1.1036692834623982 -711.5473413023926 0.004925199211633888
-0.8379049518289974 698.2358029433206 0.36838107024393474
1.9487235911735665 -403.160431846273 0.23994793577263934
-0.615104710819395 1025.6674877398466 0.20563829736626105
-0.768467139246327 -325.311124994138 0.5419265104792803
1.9938299379871227 -242.26734628766656 0.295331094110692
-0.9405477324241239 400.0725362553251 0.4658759992796182
2.591064140612116 -96.31755644002419 0.5330315573238171
-0.9259678743304206 329.9154980056387 0.47441466062372617
1.4581441291245907 -373.2846099220136 0.06781541054867908
0.7317672837620786 -47.19215391041803 0.0038086722372017152
-1.024023500894093 -42.7985054497417 0.5669461447589774
1.40451791846427 -676.1083137984429 0.016139101635507996
-0.3230939235743502 -104.4374901107401 0.3498566914384907
2.135013826564652 -148.55396668079493 0.3710798921685154
0.07591074791790264 -182.52116559765057 0.20977418043227392
1.3862230738821772 -30.957767556671342 0.10803013628977486
0.2355690951525724 738.2466067382045 0.007451841583914779
1.0335112411549086 -453.66796240667327 0.0004508307140462617
1.1394112880354867 -678.7812314027326 0.001333687002512913
2.1963638502629523 -573.5377218362443 0.2993792572781746
0.4530229198503657 -291.8903144153552 0.0937419271314216
-0.4561103422888082 875.634843873597 0.17741519934057723
-0.5420737742611046 -582.9425654834736 0.519724448600753
0.6545271547131291 -1063.2047783509645 0.18324906688091144
0.07754535362067116 -793.9269116607422 0.34972549214096305
0.34201748602319926 -816.4899752926817 0.2505336160000932
0.9143519585388671 -538.157766224263 0.015404714886265262
1.9957216806275853 -6.477340761090545 0.3495430222818562
0.931417811838801 353.46513824953104 0.04033893589789221
1.8445702643223079 -686.2279816174239 0.13562736941901532
1.7476286767361928 350.53830726291767 0.33380791511962754
0.7025746282949326 -368.21293297005013 0.03660054800884981
1.8295381644968065 398.43597775003764 0.37560455573546087
-0.8401023163962843 -68.38674805913706 0.5195149627785403
-0.3224831722120971 -371.16620736311256 0.4071945263495937
0.061543120816221375 1013.3220936125879 0.00903619966133608
0.4792072821651525 789.9207141769009 0.006725002531510004
-0.3377171738364295 -760.5292119441187 0.4887506357715805
-0.35342254258698924 434.83503278091985 0.23808974085141107
1.1221031725601012 -1.7086667980743186 0.03679272687379086
1.7467495626808212 35.879047116371794 0.26116313256932655
2.2417237268184653 190.87947026746997 0.4773428740688339
1.3394581897322018 414.9077585020257 0.18658984387318348
1.839812421351107 -732.1303151021293 0.12428461769793955
-0.42155826057304147 -72.16009494095988 0.37994292478145253
2.4490319082415803 -272.4254234453538 0.4571055085238898
0.8610465410088273 494.07275614201853 0.04300138586994237
-1.1241221773957484 371.8740382221797 0.5278615498770818
-0.8959052277024682 -550.4876040240854 0.6086364387634687
0.02303664105901504 -342.3548439524193 0.26805121379103425
0.09164443681614887 -833.8900597563 0.35320527342989994
0.04773753257806024 -492.4835210194393 0.29297214046638864
1.9957020131062089 -710.4228758125566 0.18772937662299483
2.4494432361352922 152.0626343839026 0.5337733875392594
0.4863627100346315 -1092.2452923990659 0.2568484653046349
-0.11033236943083402 -100.02703716363567 0.26512057153834717
-0.4648795997051487 619.0158313740944 0.23990389504093
0.5780788782426607 481.6906517774007 0.0010777940729495455
0.8640541349821016 195.63985164483597 0.011292120079344076
0.01775705599743782 -863.5537566296612 0.38739698151777696
-0.9315041658846542 478.0351482647345 0.4477355139569832
-0.18937443041454527 876.8698949072764 0.08221644290673619
1.765183167036321 -548.6177793753324 0.13581201148733346
0.7644356074350054 -659.0946717017 0.06376700684543295
-1.2481178254478082 738.6060149180366 0.5012347644648554
0.5537208947397019 930.2140321835693 0.03090099502170729
0.7258611372932726 -297.53852976942983 0.023522349968264175
-0.5147581032284219 -500.0032715923784 0.49682431351850986
-0.5629268412236803 304.2911054534761 0.3508277464071039
0.03615564762336532 1000.2060911427764 0.013246922880352438
1.675578570999886 389.5006555588934 0.31450427848524165
1.490729808730589 -408.2731910994081 0.07140289092671682
0.8167643795833885 -859.7864404794948 0.08287453426797078
-0.20722940845861104 -871.1841290169334 0.4674314642266677
-0.6397579893524935 -230.94809516905332 0.4870382859644382
1.1212326032111861 20.01672621689977 0.03946301795925416
2.5092787175500346 -405.71586004059066 0.45135566018411766
1.5401158014422698 -357.0979344237545 0.09613400011069771
0.38536377174075054 -979.2864092172913 0.27103501718831985
0.7186816684810837 -428.50230149804577 0.04092782343446017
2.505900513226438 -137.82279836487533 0.5004724012531263
0.7088944507111787 389.0550339732695 0.006423357524898716
-1.1650957612779018 -392.73468319187396 0.6479686804554337
1.0259699693409046 -346.60947722195374 0.00015568009981416648
-1.3928134018305864 623.9664348337242 0.5620637169994465
-1.3802792360221159 462.1864385341146 0.583300159867787
-1.047476412949826 796.8701124606134 0.42386036877048205
0.432542633746382 -348.46648010868955 0.11166259170063084
-0.20248730408235316 308.5809514362802 0.20710606979956872
0.0828585244938691 -1047.7595446125224 0.40267467775494525
-0.13242320309576128 -521.5578271690281 0.36939372580474383
0.4646591261135111 964.8668911161537 0.018161477294375207
1.4576144421923474 488.965887601692 0.25070532243123156
1.6679385049017152 376.8993853503448 0.30861664601893873
1.0602953064422482 -328.7214688526758 0.0016038475040938915
-0.3421419622073061 234.2567016996095 0.28021018276494086
-0.17964148509561606 439.7664669915505 0.16837260182643743
0.813386585530947 763.4797236510342 0.07227315835926519
0.38682566986370603 -751.5692473725921 0.2175169995580465
0.7274147873458119 347.22536716558466 0.005870589132010329
2.643199356244578 -186.2700410599159 0.5330061100549232
0.17912430090507914 -402.07088181168547 0.2194281929633501
0.11649396249550059 -385.5272958969666 0.24063877158652788
0.22545566539273332 600.362842521419 0.019850284019114116
1.2560843834719313 -503.96295834785315 0.009539863789814947
0.5485760637026968 -247.22940390691667 0.0573349908322929
1.8993168153834301 231.47354942053448 0.3654122208687996
-0.11375243045881889 104.36842481071699 0.21897091671430466
1.6220408939597475 308.81133861320995 0.27467176779009955
-0.22947421252209432 834.6548343080037 0.103177914657782
-0.09594150929658118 771.3486101354117 0.07243144344342763
-0.26906959665436214 342.9054714706383 0.22569018933552046
-0.1268253775103012 -686.1617187177151 0.4025846789373987
2.842002958481123 -304.34496177043263 0.5688978659503195
-0.2978935750844385 751.2081158791364 0.14471176405415456
-0.8297816611669787 -17.673325493172342 0.5075788513997054
1.4345415286156291 -94.20493722805622 0.1120183757574176
0.4457686521716149 -370.8213090638029 0.11157710905805586
-0.4895096379978665 -132.51869812839936 0.4173654308187749
-0.7905912589492704 -710.6475833264083 0.6057158269934139
1.3836930371366492 -420.47242469186233 0.041029372014675713
0.29853040476721926 989.5510898305231 0.0017854911475899868
0.5410838966826448 -880.1575847666124 0.18605041371311118
0.16074695869438593 -1027.2799455432344 0.3695578290694922
-0.5072898839931577 509.5938540714001 0.28232309633289365
-0.48036820813287706 -421.6523211563174 0.47140517746328997
0.21089607036862978 45.04717462231838 0.10931598116583399
3.314071578566992 -269.289031279126 0.6785065146853404
1.5063637893318764 576.4980023619034 0.2905172836683521
-0.11897826873594153 875.4975034775753 0.061656132309689936
0.8179759410075691 -115.20945664919986 0.0010871432343754312
1.2935948592947695 -796.1354051320444 0.0002748110442803061
0.5276610388499738 65.19562584840014 0.02130877782605608
2.8299168002589408 -377.42292626887763 0.5542577695777775
-0.24539837305073853 -978.1597784293865 0.49937848067795065
1.7572622017728723 58.80764716589624 0.2707032702899149
0.7079747565609134 -159.91002964793984 0.01348600817221584
0.6718030412487954 -734.2184165618089 0.1064153027047243
0.13558818519173532 859.3912218333433 0.010894649043829715
-0.6180356141778589 -670.6329812884549 0.5557980645305705
-0.33429118885437914 362.6260814414361 0.2472254590982905
1.5713831444324564 -697.1136732311109 0.04760132062314654
-1.0665329458511836 856.0734413640732 0.41845607056190287
2.181450580728983 -271.7396940799265 0.36162588709850785
1.5614381318589798 -485.7894359884381 0.07914377012535122
-0.41467705115444065 154.22344548679735 0.3272180752736216
1.0203428907136145 -466.5403677785339 0.0011533561454765348
-0.5303179602693215 875.815137907437 0.2065157399935704
-0.8371932881612448 -106.32074686909277 0.5251458418860032
2.0528355515958303 125.23071646947915 0.3994303140882187
0.4945639261995429 755.8278224067737 0.006287511176067042
-1.2308749360147218 -376.73833626334374 0.6594590271373401
-0.28109902859223457 692.2284763347011 0.15122859122720705
-1.3916506641417463 498.0566805816634 0.5808942796318998
-0.9539447090637154 193.18563991116412 0.5081088955201264
1.6215779138084685 -457.6656165895089 0.10382495802928444
-0.4667858586390672 9.53176590785597 0.37912497180919147
-0.07657731150883373 -203.09969654397844 0.27555773141611506
-1.4197877179256224 157.59072279806105 0.634194316307435
1.2061395651094216 481.96456841030385 0.1503611619673819
-1.0122811343076283 -517.683279446324 0.6308116197690887
1.283705059380085 66.23238919813502 0.09265631930679441
0.39124386546567735 29.022426100261555 0.05651180530849518
0.12512206732016584 997.5615066520324 0.0038157214672378424
-0.8064470343045232 160.86570162894918 0.4674448716498635
-1.0250124545671042 -526.1563510323405 0.6346698208160774
1.329559232640219 -595.4222063293945 0.01211063832906394
0.5568716606622119 -866.7609279446879 0.17687215796978062
-1.283365855486411 560.5932144168917 0.54208698718601
2.083000345066446 -556.4643070103981 0.25809883411243184
0.3668784479472935 399.59820345653225 0.01586319617451521
2.929328650635595 -403.86461344942916 0.5766081067044959
-0.7532773573233393 -313.6894905668569 0.5356997505323285
1.2459496576820095 -204.16299738455552 0.03821686577615377
-0.325516043434783 -70.11680382795566 0.34313623312545327
-0.13863529221477178 -558.3869263536016 0.37970713654375726
0.4381844744540697 701.7587693351873 0.0006426811918778776
1.1370732359763431 688.2215872764525 0.169623844758976
-0.14959081798661655 521.9348342289279 0.1390947289139543
2.666494359672252 -485.09922077212127 0.48766089138938473
-0.4729787293776173 530.5039199865971 0.26375040621943124
0.6030609598570853 663.6924818582993 0.012718910734514869
0.40225038983761086 -886.0067594942886 0.24256543951820628
0.9671521036610831 -729.5658010759554 0.025293670700352044
1.5715562958655067 -739.0495513398696 0.04171460892804079
-1.2503999392116636 754.1207716366384 0.49915966184442223
0.4264293025153749 220.0972035535774 0.023323256185352467
1.3879314048768736 -848.5280672488308 0.0031306569756565338
0.9288884471861294 -298.83753775584444 0.0009192421075491059
3.03120172817788 -46.96243829978653 0.6483375416807425
0.7304486912143402 51.47357126524639 0.0007438140538294541
1.6546582788050863 -293.5473247835107 0.1497165932133258
-1.3306213798547557 490.17863566475785 0.5661949930026657
0.9708079840528552 -477.27621759965893 0.004657986276191305
-0.30340292151916093 -5.126351190294599 0.31988779709609955
0.8678451933855442 -781.7273704565857 0.054932707481984235
0.29698104362171307 156.35396406402265 0.06208967638712638
-0.4793732285542587 -560.4629055861773 0.49673613405333594
0.6195415670799831 498.9444827474956 0.004159468229920616
1.920587035742521 -553.0794840989367 0.1941029254602313
0.3030074836071346 -650.8517975240065 0.22763631476348073
-0.8697424483928144 571.2668109656456 0.40723455476913545
0.9728401223980312 -544.534547551539 0.008259737765128979
-0.5294199154446906 -214.6200295850889 0.4477525658504597
1.0933419320378153 339.65469421942225 0.08258764361770216
-0.2404583771909543 477.72803056256316 0.1833921720047072
1.0186418047163424 -293.9081767035093 0.0007200292608201886
-0.8331189905642794 77.165455456048 0.4916021672183308
1.9672374061224518 -5.967335272978971 0.33869871703982835
2.2602159555418044 -53.89406888238045 0.436067557912684
1.5606370548986825 474.84773695160766 0.28863076548032884
2.250852549570764 -5.510542749729211 0.4425018328450956
-1.5135392396273193 242.99746971361492 0.6436511178138574
-0.735521512309993 513.4219546467093 0.37022781033377355
-0.7835801722402651 -373.6238722039701 0.5539160923610135
-0.5502537114090049 -53.32406578662426 0.4225846279237332
0.060283190127534914 -933.535055984098 0.3866976577269401
0.09934425018653958 364.4378092232432 0.0849671669336903
1.177008166366621 101.28974242357481 0.06619885632164361
0.30995327437489495 77.98998409306819 0.07143905674121216
-1.0227570295464916 -183.70857490218248 0.5877033451855298
-1.1218301275712583 299.69496736749466 0.5392419953784613
0.5051825480938745 -211.84865252652537 0.06365283094853497
1.7069472089306401 495.8580302619134 0.35064008867885915
-0.2823457986888256 -690.6021006035172 0.45759669678548204
0.7373033188491578 310.1984597977271 0.0048317550239372516
1.332866450627937 -50.3918425894185 0.08670075891011252
0.7692493635633755 833.0814424042851 0.07117049014149945
-0.20150261987559648 -569.8821688203318 0.40517371530474816
-0.5945366107429029 24.532548682615015 0.42226116300504707
-0.2945879218000853 275.5591697323582 0.2515741017461416
1.6225278944162878 -182.04804819632045 0.1620404762597513
2.797574698617674 31.07884074573917 0.6065221523895997
0.8063481540759427 507.32518885488844 0.03238918981595389
1.1604190092252977 580.7602748458628 0.15473919745567036
-0.34154560441590687 -426.17082657595165 0.4253105456018346
0.5834141413513032 658.9880042138582 0.00983974648902689
1.080009355093478 489.8182474605353 0.10671071799049903
-0.7725367986286789 -213.53611747513457 0.5244395442917414
0.6047276017813388 -159.64133275939105 0.03157382484897901
1.6388378982842562 307.0983102296252 0.28098321012561556
2.075188860554956 119.53000282469748 0.4063166425139489
-0.7428999969220971 773.8706576146947 0.3148801656181537
-0.34746311209623637 -19.85802012109798 0.34034856529624147
-0.00998497259279607 -472.4178768668486 0.3111994736270881
0.03915792458265943 77.13355321435142 0.16520262664807275
2.417588086120187 52.23243930450121 0.5072191972056854
1.2346461701145934 651.4560180298758 0.19937649520316073
1.180536962647061 609.4354835496222 0.1687480966690359
1.3959245674310214 -119.88849491099768 0.09401212142406916
2.4814573108212237 -139.6391412636458 0.4925473964431988
2.5706139075249004 -5.693361535342547 0.542186371617365
0.15026643970860665 -1001.2755239881261 0.36782161937616153
-0.3021290022142433 748.796173382538 0.14680924722565816
1.3165273142196516 681.5090181330825 0.2389580466994653
0.2606048039582969 -603.4406119617144 0.2335892836098347
2.1520913334765437 142.49847721837432 0.4380998522088301
0.929214889123595 277.86335004218995 0.03023321169698838
-0.9646861403921749 209.2928577888174 0.5085307771527431
2.77721247597992 -207.7860407884342 0.5665893794431759
1.10845490202775 149.73190496714187 0.05502035620009712
0.9504660541755634 -791.4130914878872 0.03611187890695908
0.057657754566375674 15.22197221895135 0.1719063313745292
0.6266994620754305 -92.36651189881559 0.020008208739500582
0.5469571655813816 -1024.4373906854576 0.21683449486243478
-1.3087897496682932 -165.84039181279422 0.6504419997330569
1.3717776470472238 276.3955322758659 0.16793656188988942
2.348494266745826 148.74636600824238 0.5032300424337018
-0.30726053863309466 -817.3087103452842 0.4895413531233656
2.1174608209451673 -282.9923098349474 0.3345925884063832
2.149058232555631 -412.89759421421377 0.3175007091808395
-0.6172358557384334 -470.19504655700416 0.5225905865865053
-0.025841169051123325 -765.7320751985524 0.38252170140138186
-0.25641572013216596 -645.5593464764879 0.4399695288895446
-0.46853725922943434 -804.6577269146884 0.5357858378953925
1.090976159007228 -30.941867333742948 0.026738344097707013
-1.2790453192272748 -92.69643069917083 0.6351861471629898
0.11520629503514712 434.51594255063196 0.06785989702940076
1.3187034074778758 219.8359996167112 0.13568815913987914
0.7786815411615053 574.2285066882575 0.034791388652958624
0.22487002121166522 563.0342508064139 0.023773064007143577
0.9959756948913505 -146.63610759511323 0.0042894172186058
0.8008379171030373 682.7739721603552 0.0555137252631949
2.8049904453041394 -273.3529594846532 0.5638515224415176
1.1896073284457886 47.169346535591785 0.060891203261369625
2.0153139636896498 -53.77507138095939 0.34652629548636266
-0.30913395417258926 1027.5454044227115 0.09248354541124663
3.2084451535500174 -203.91581920426336 0.6656461138912856
0.273041896811139 380.7967299097527 0.035420923674209175
-0.35312458527586066 206.6606533640022 0.2909689830118507
-0.848371379011581 735.0914299783469 0.36426059964059915
-1.0841132338985457 102.82423880938109 0.5604128738078606
0.09162119020320625 -623.5851576912809 0.3057405002452697
-0.3017211292709576 986.4571993289894 0.09787351263252234
0.27698525638891214 -244.38783583219833 0.14587722316835877
-0.4415536195176495 644.4666632098376 0.22465392947707263
-0.21501736551212391 -1021.9313306312449 0.49784054882969503
-0.5751821272600748 -841.502619585158 0.5708636738160773
1.1251685028355525 414.86225701778153 0.1072703276251947
-0.3819695916991197 375.6389951115343 0.2633100407570395
1.9749527102986824 -499.2274805795097 0.22811856036989608
-1.0757386801344118 794.8744499228992 0.4341260134731004
-0.34007618623848557 324.55535242406927 0.2584068020593771
0.2589561052882128 396.00175577830964 0.03658685807185524
0.10674591969058222 -510.9119234282556 0.27371222516683336
-0.6441849117482867 -369.2041095927582 0.5131669566849942
2.384908754018954 -72.62720246543176 0.47417528935342673
-1.4426247059118826 57.241426027244415 0.6513297522460122
-0.14931413344156375 -657.5644008805684 0.4047110450116003
2.032992590760405 -9.920579712481867 0.36296799656281553
0.8069206225508172 332.50628454890284 0.01434828792958639
2.4086707182569462 -529.8789116961381 0.390482910820658
1.5645134343358584 -555.7544776064346 0.06794071580456675
-1.3820963139601372 282.67578711522833 0.6092212098051217
2.4929652551047 -288.4516314318655 0.46855679312061416
-0.5880103106342973 -697.2388289892309 0.5518055513840742
-0.8352563635180009 389.10591884738847 0.43242511260860733
-0.02633812369917199 334.2251980190488 0.13387026427693563
-0.8474196768373722 -548.9125583269829 0.5967799450306135
-0.4040950113584667 -461.97894741764856 0.45392123223385195
-0.5315870677259893 1051.4555969314354 0.16715065732532547
-0.8860173366793153 520.7962945111165 0.42344578735115007
0.39034427986346 821.3912944793015 0.001495697965462436
1.1097410445911546 -506.4331873771156 4.776062065470703e-05
-0.8937837727263855 -598.478926049966 0.614651844638279
-0.8485563774463707 673.0041526395171 0.377851578101967
0.6569927011033496 497.4552220610278 0.007549063878034208
0.7360745379854834 34.5455690495146 0.0008918527649833649
2.5485061337511636 12.91149874451321 0.5389902905771732
0.8076318871009296 205.12023672189798 0.005658261289726981
0.4081903129421527 -121.62453548448138 0.0767239436012952
0.28908850475553094 -514.7780549283314 0.2017350580068829
-0.11090475384998211 -644.8823059743138 0.3880260385670619
-0.19183875656145233 953.3342334542197 0.06955705717241079
1.8215125875547302 -674.3110557617083 0.1297645795431216
0.7853197469995978 804.5528695011881 0.07102534687561673
-0.6095530133986322 -321.5804104036562 0.4940859047211438
-0.7990039878385921 -247.48834094012068 0.537779646472896
0.887998202949573 -811.0274952266265 0.054099902730845785
0.3081461696334884 445.1347880940027 0.021123089558054326
1.1430978691451472 126.84768851665899 0.060821723852263414
-1.3313265779180492 407.28968608965215 0.5789416114440322
0.4040780268218642 349.9688648600038 0.014614334841289557
-0.09844881081966839 791.733753884894 0.0696828834188745
-0.9560309710415648 197.97738736594442 0.5078976205602366
0.09537876360798392 791.1963129381418 0.023230112016499584
0.5694272870929378 254.07528249925895 0.0029154985249129984
0.7825817618607329 299.7037142420761 0.008734710449317217
2.831259785326538 -253.71183455116034 0.5737834458533644
1.360276201343715 -669.3618869446963 0.01053455166896858
1.217856416239176 -601.6762065758104 0.0015593629999607716
-0.0999355090527776 -273.9709249060802 0.30122569113693687
1.9386268504106579 -738.8841844149738 0.15930682288105352
-0.6674654955659529 407.34347529137926 0.36779548375109783
-0.45661302886592225 -817.128610826169 0.5344448630988158
1.1295132093598854 634.3414183219656 0.1548153627040809
-0.06825080455987442 -688.6821574491432 0.38166047203780573
0.34901568920265613 -865.4054870830219 0.2591135320023482
0.33929479625460424 59.47636771816315 0.06603104370028039
-0.1818813198999394 539.941129749619 0.14718487719322204
2.9786116378157343 -252.3444709157843 0.6104130181849525
0.3103786609279924 32.290584978408106 0.07930467993507058
-1.2660932889956562 222.08169517639067 0.589639322860226
0.9454732167115532 555.5346064112964 0.0756724386633658
0.09723812548565602 971.7726019761892 0.007744740168810847
-1.2167157657783494 -171.65084560622995 0.6315890770798075
2.655289161282848 -115.27120363907375 0.5480753909141727
1.7811591433296006 -652.5660431606273 0.11986294337961392
-0.0036988622405520477 -121.25999382769282 0.2273330051467326
0.7804795496426007 -139.3904111621939 0.0041821231723644355
1.9452091754849758 49.29482653638797 0.34257831172211967
0.35082230313661955 -392.15598598902375 0.15034285704269693
1.4341197172312177 587.852319055148 0.2642997650212797
0.2598301698535348 708.8538644585271 0.006712255686346864
0.21740624619604643 -863.7601746508719 0.3111247473767008
0.5157551427233831 294.27950308348295 0.005271748980703198
0.19504272559688585 714.197317071375 0.014262377480429706
-0.5475306148888524 -671.37510344308 0.5362468131661681
-1.1354179400050137 316.50129729366745 0.5403268620753419
-0.462299035991129 -491.05670729980534 0.4785992540336295
-0.8819929673674584 -29.537726112977225 0.5252107733625715
-1.21851099718621 477.46263598434325 0.5373875229707346
1.213183555985599 165.62574695519038 0.08852587728500814
-0.2370217358358757 -639.5790721113389 0.4320738884817518
-0.4737025758393405 48.736544425102466 0.37321312393361783
-0.05773580190160765 78.27733730815316 0.20272984675942662
1.958039416283601 95.4660171188068 0.3577472843537926
2.8099769164575896 -207.45429882426765 0.575230964396314
-0.8509465182087635 428.72730682249835 0.429881483613688
-0.08060584643288493 833.1235578068922 0.057866837810069106
0.8855143008876387 665.8640378867744 0.07691224613325456
-0.3363978867134112 364.02605536324177 0.24774427635138066
0.19677433177765646 -267.13021929312197 0.18152449632221113
2.2362381205237067 -640.459843203918 0.2997838494123339
2.6416408526735538 -98.78227373912114 0.546942115796514
0.8130266652494107 -295.8673121428842 0.01005757705380946
-0.06255589280158258 -372.1100233206456 0.30896756197308245
2.4679025157626144 -20.510596339251606 0.5096714236904217
2.844870063740127 -321.2849257968917 0.5670567695089717
0.805006095865793 -794.4705598203775 0.07485698579359308
1.422027812625531 635.1218093702416 0.27044563921938597
0.15348431171948906 557.8448692996062 0.03919727174782155
-0.7833240363315581 -48.99906461994942 0.49890948093525606
-0.8801227341196948 22.621797446838173 0.5157005816852765
-0.40558130171236173 367.830798469746 0.27457412506973033
-1.1089110203555719 494.2092588531136 0.5020600588775495
0.5552774377540566 -971.1169816628527 0.2012397683606838
1.1120491841240872 211.991731545804 0.06600152827499989
0.11303906146951581 881.783213996383 0.012137655031206484
2.797649283808287 -381.7063043502113 0.5446388678302877
0.4575461701754435 34.095707516806215 0.039199800491792045
0.8734639835607239 -289.9850527253559 0.003752922016153399
-0.5137429444557455 79.78876905588663 0.3814161287018947
-0.6679310356178824 -587.4861776017574 0.5562400910254761
-0.8434630683854025 -299.13640883303754 0.5584457662138803
1.2196891353822747 290.9739009075729 0.11506384042204307
-0.11140298100228252 -786.1884107429764 0.41785981256765864
1.8958953024073384 -166.37425981745957 0.27386266539966336
0.7646152790237963 -177.48468694198766 0.007728283738292302
1.7546946885391452 -323.4268593420941 0.18135169668457563
1.2282390964793317 -154.5431090875287 0.04077993402314335
1.8337780237197225 415.9534402200479 0.3809688870072658
0.5545214996344623 340.73407050224023 0.0010368302876740483
0.9419372487790445 475.9588850150326 0.06124433509597789
2.2305331806995827 -355.3524150823083 0.3618302159280007
0.3190407734531231 499.98463957862805 0.01431543304427155
-1.2808048334457738 -64.43921325019528 0.6319936948497252
1.8738907178694 276.75519031388353 0.3657377983120452
0.48663031913411703 -338.26308214926996 0.0915705400202631
-1.426864703285117 -85.74454031660161 0.6647957691691591
-0.7686900755482008 -280.5400263487005 0.5346025422286359
-0.005041358439029642 -950.3770434177632 0.41393604776418363
0.07918631586932179 1005.2710549713086 0.007595480345616238
0.20317785359918417 39.58143981986791 0.11307337254053892
2.3584047384313154 -24.358459322841554 0.47466762078502217
2.832596580801689 -309.8949209596261 0.5655545306006302
-0.27995946884557554 -851.6553824711235 0.48721720088107584
0.2025025082158578 666.0282516956254 0.017367481078866022
3.004837155755488 -277.3896472000944 0.6131426652435776
-0.002932210000848867 -705.0783320401088 0.3607338983154262
-0.6608799449811957 475.24331886379446 0.35033168626508326
1.0341705113952993 -329.37391069299247 0.0005622384276490415
0.8659320849681957 -644.4953611991764 0.035942862524030755
1.6477374481734472 357.6183022132509 0.2961973406383389
-0.4403200743527058 -697.7450244935039 0.5092075805245294
2.275941381290453 -104.1489980323779 0.43140682265724495
2.296175506933791 -126.06583500071179 0.43401297130786615
0.40933494608263943 -931.7777049476101 0.250379275276231
-0.2789557780903462 -962.5666752706423 0.5068946006029874
-0.8162813903175661 386.93104221987664 0.42624780834207343
-0.9383476639823164 515.2349685718639 0.44271301279498504
-0.5013941799155994 -662.8768309519143 0.5214183002884016
0.014578124501523515 -593.3414656428921 0.3290714267144938
-1.2242359011808257 259.992760119565 0.5733623401878379
-1.3071456384102111 -287.44710696216 0.6642840464996549
0.14897879687298032 -847.9663450354132 0.3342877671156566
-1.000853979216945 201.95668305001368 0.5206394703588654
-0.48778702917850647 861.3597039171011 0.19303094337268023
1.086861406147838 -429.14523502369866 0.0004195597870045385
-0.14361746259970243 61.10380060809189 0.24096381240528258
-0.9939456746146568 38.11294576445516 0.5459889112176473
0.1642415079820958 524.2834493632847 0.04122900895074202
1.1801964610391933 49.716940836575304 0.05870798402703044
-0.3812640420683786 1095.5862590845857 0.10327930953961162
-0.35024399320081057 -99.78838807001034 0.3591782659543498
0.46736031018585344 -684.6713942720683 0.1706088657432279
0.4919762897802873 -163.77449735710093 0.059557077790489805
0.7548041826963712 -789.1979976480993 0.08951644414510818
1.1196322107997732 -555.6992764542897 2.1531945166798923e-05
0.8922500244438416 430.0321356081861 0.04157915812184027
0.5587751752617531 -414.4297158977065 0.08269622926317236
0.614113340014047 -1075.8934231961734 0.20202844008921594
3.1111591502468245 -92.23521451472084 0.6592515729967334
0.43426922214688735 684.0657076077505 0.00027550985366089876
1.5293999908076665 -773.6832502865491 0.028152885653714984
0.5281601887440901 142.84100478326786 0.01406025913317244
1.7240209588879283 394.521177865578 0.3345553236125684
1.6437310173794357 19.32988549365359 0.2160775514940352
0.2324129535156425 255.4065965298562 0.06407545600302451
2.265557722869394 -139.540361422998 0.4205672184917507
-0.6144972946404268 -63.82237308587037 0.446914125925339
-0.004797007673402964 244.04561449370271 0.1452122518410904
-0.030733042752616235 409.0808990369146 0.11985840935460072
2.4464691871112647 236.95987519735036 0.5468725006588314
-0.49087086600366936 -680.7110913806341 0.5213683279996183
-0.08841162349301501 -400.02278140962426 0.32546821168469
2.264485165924036 -558.8145429057703 0.32950083322103024
3.144313904321117 -165.06126389148073 0.6574257831050185
-1.023404104596541 351.7329951005354 0.5012018150604819
-0.9578159934706137 -673.7873131671688 0.6386642841133475
1.1417300613934482 -270.371233031389 0.012229061243528594
-0.4910122199937266 -425.8783856457252 0.4756560796802982
-1.0527247385083136 51.94919580368082 0.5599136504144907
2.86130761307228 -381.8997068579023 0.5620577113414312
2.41258737385634 -95.83410722048484 0.4787613731340012
1.8919379230826732 292.67798739492673 0.3759777880055319
-0.04830516002734542 -702.3746064722598 0.37720026849285965
1.1908676147101114 41.1987332654362 0.060280751874096684
1.3198479950084285 218.74987236250558 0.1358760446638679
0.13783764063212756 -871.407628823827 0.3438488930184155
-1.1562302328345344 229.96448822258435 0.5599555174994818
-0.1334440615785697 194.72957392877697 0.20593826061355305
-0.6005193289142452 -129.08932299528465 0.4549806484135648
1.8622568752324187 -723.962037118169 0.13408741945788147
-0.6799551304331448 -807.1707749809646 0.5924728475639423
-0.9181694497309999 -645.7362648571218 0.6264320058409176
-1.415681367919293 -8.223549621370012 0.6535904412888045
1.148330470177963 667.1139427641008 0.16924021356209207
1.6744820605691226 -214.0857896839609 0.17485533297878306
-0.9854934457337736 -232.91688879010383 0.5855179502736821
-0.23230911384635444 572.3832736414547 0.15907924478210667
0.37073810391447704 -1014.1872954760474 0.2849676472817325
0.26821798816729636 847.2309397393053 0.0007518465537786626
-0.3008849486909144 -473.7264335389609 0.42071711156402136
0.6194298224757355 125.76214944392268 0.004765061247950869
-0.057687408748728686 660.7495145646415 0.0802904822337437
-0.0701661058119245 -378.60424537797485 0.31344860762989657
-1.152100803559026 750.4426607935188 0.4685472260199749
0.567065468308763 -956.5055286300409 0.19324519732687315
2.7185004789884806 117.06316141602724 0.5995308570120466
-0.15897549844157455 732.8707540399846 0.0993597028644192
0.07559053661204884 -636.879021091528 0.3150954012200332
0.32253285350725047 -698.4052470969015 0.23086958293163534
0.8042711637410072 -185.96161936555143 0.004443613981497711
-0.25583461859893064 -130.0207581170389 0.3296251411548468
-0.5680675643331454 920.0248373902903 0.2113135427682619
2.731920676889228 134.49884888516067 0.6051876823149783
1.0018972014205365 24.57679617774852 0.016784311296084965
-0.3542702925769756 593.6992649597134 0.20166013202537195
-1.427556332382254 477.8572866528357 0.5928566055275424
-0.6196588769182663 417.8071924462488 0.3473139329459121
-0.44677406131603403 950.7577027825762 0.15710427226600843
0.15430508556395428 -871.6042576926222 0.3375397109846359
0.23801093655308359 -140.98633848733834 0.13809153107467478
0.5444719611593187 -238.50144534742947 0.05707463459838941
0.34580958715853183 61.4463472884604 0.06385227384735744
-0.5766659624369477 738.1952949140752 0.2569809596779275
0.4147148697270986 416.35395304999224 0.008288865463052646
1.4815449733037058 -140.82701024709525 0.11897655309599808
0.19767379092524218 659.9394649348774 0.018716971565005174
-0.07932673873237439 -407.26670747254695 0.3235629376667581
0.15225995614943 208.32544587892176 0.09713920410165107
2.2073984110061167 -543.8876851328687 0.3105394796104487
0.9044611562490215 150.9650649278076 0.013232802398642931
-0.9279037697098909 -535.1260953327156 0.6140351520220977
0.44990402948189456 451.95652663060514 0.0032315035048294527
1.8836650689233256 113.53578999928891 0.3332026433864582
2.191301930217379 -510.8083827640278 0.31176342908056576
0.795329218353477 166.00156362043344 0.0028881601283709687
1.3615411951895837 -60.40955940847243 0.09406053712791966
0.6539288353597275 0.9386073751063577 0.00850824880869043
2.3822137041643714 -614.8523656828851 0.3622173862199014
-1.1131571053365494 558.6641686570315 0.4917573563845368
0.287886064684578 263.6246939856294 0.047966088589839
-0.5740241972254472 401.353118733884 0.333390245378775
-0.7421806959445675 -345.95955961402547 0.5378781143676219
0.27334642021532285 -297.99461267326967 0.15894991584180074
-1.089890738314445 505.79415185466155 0.49408253326664986
-1.0819287026745674 705.0001350375721 0.45402901509381405
1.250148385895031 495.64189036056064 0.17011236078690214
2.110541229623731 -337.6836099315349 0.3195196075230934
-0.48187485944641817 371.6353591025438 0.3040420507663194
1.3147616819155659 -320.636806236541 0.03848841400425608
-0.02160682235836764 -485.56689416775 0.31876447777078304
1.7868728953140811 263.94273197064877 0.3295224655682356
-0.6669550012641926 -560.9988013452668 0.5517636830756908
2.8589564970483528 -332.03394431850575 0.5691292802526792
1.113863135240148 -132.08265586992843 0.02021219256882512
0.8340749609224141 549.6727972725503 0.044281864327584845
-0.6183325596683322 23.2475771481636 0.4308548868095518
2.029595852802812 373.9093484039254 0.442167706851726
1.122683474223005 -547.0542522356561 1.1689349704490749e-07
-0.6655182645021104 -630.6252071605941 0.5623540469366705
0.4556390066584315 -877.9187493551527 0.2193277209829218
0.413881180474706 882.7566480862538 0.005627397345209898
-0.25729138089083614 -978.3826266029401 0.5030803286901989
0.8474005818496082 121.46073973960915 0.004876321946100914
2.253494378753052 -335.86892691127605 0.3747234481831954
1.1615718103662906 -547.3223543974792 0.0005878871244404458
3.0249582758113807 -28.54065244831895 0.6492589971760461
0.06404596780705685 -676.9100461062314 0.32870141554436044
0.11834592295319801 -1028.9947024935361 0.3857229003700641
-1.205107834399203 554.8627351722935 0.5204523636561099
-0.1717786484207855 549.3161819086617 0.14141369657509292
0.6426434350414423 -144.003095306898 0.022452135020635023
-1.024116287041871 666.5743165993604 0.4419967975661742
0.018555412178316022 99.26445549171467 0.16817598363242012
0.8125040313545184 -170.29339028633433 0.0031385358419053697
0.8673485279181954 431.0839408337813 0.036015405114894726
1.3067809900795126 511.7520725330685 0.19583669003016596
0.2611010292920666 -139.70215798638185 0.12941479183099389
2.149779078647077 -422.125274999916 0.31568093215597604
-1.0666541907052647 35.60927910933083 0.5661795861902464
1.3527381444757116 -640.8301509221477 0.011689491225242942
-0.4848014266370595 146.4454316770375 0.35598545864245
2.1526391565043514 14.290697397955455 0.41218093210312173
0.7013730237359861 -980.9252732791642 0.1470783632664477
0.5982028791654594 -368.81834112150045 0.06312070118473408
-0.7191381767494395 91.90786642464059 0.4517263646870153
1.4413453868052184 -35.73688293826558 0.12637199716217948
-0.3240199354295843 790.3701365022032 0.14597258936490998
2.467490162154088 -142.5737808805352 0.4876152499054561
-0.2787458318859779 546.3623300247423 0.1827838287278749
-0.5123972884345298 -690.4311992571866 0.5293192995187931
1.3393853435149985 -245.10666719851451 0.05547317877190001
2.8130581444222766 -165.6139271695149 0.5822604000897357
1.2977439795501853 -401.4992446928909 0.025139112520633652
1.9153694764149367 369.2567774806523 0.40095714962920925
0.18545012452077403 -684.9915662926851 0.28264216300662065
2.2798659396321757 177.98081776830531 0.48713438083629634
-0.14320315887383028 551.9363250588874 0.1304116331636702
-1.4006157454682144 467.00722356532356 0.5877216133227441
0.7562674804888248 94.45531981781869 1.6494755431887114e-05
1.0869944889296284 -272.0831893309785 0.0058732130675748515
-0.31444308911361873 537.6924877238462 0.19877100777438328
0.10632490638384673 -356.56743900278684 0.23797625941181416
1.742453804161111 -87.8596887325375 0.23065027694034826
0.17965096063780206 248.7813662014587 0.08085833519291191
1.5069720319393902 -129.17613091587066 0.130468550660388
2.562430813906598 -434.2886553186305 0.4635570542221486
1.6488108885680257 -165.61267607313312 0.17581199041430853
1.3470130854236155 -123.01002463423197 0.0779786490203424
2.4748617009997966 -254.80126257398308 0.469025760532307
1.7113771828347308 -54.98208495413223 0.22585564022148397
0.391064384260811 -241.47168895425648 0.10460516289294274
0.5182642178644208 195.53509456383176 0.011244513314836606
-0.7390683245840362 260.865177252512 0.4248369755181052
1.980170620038803 -278.0284497525822 0.2816319394371784
-0.5017165577551923 855.3938792552451 0.19988697944223216
0.6372851786272473 897.0064387114699 0.0454687892265649
-0.7972348560143173 -691.4702403032779 0.6046458729938126
0.8536576111172385 263.378031297583 0.015319133738524686
2.876673145645184 -320.9981092218559 0.575432122692686
2.0853587772037976 -700.8889344303698 0.22545107411831022
0.2522597344657307 -132.41196854030238 0.13108061491429385
1.5403226975886801 447.0852472698223 0.27409588404976964
0.4033613194450816 498.11958461503923 0.004755680792422947
-0.5138513501938196 475.22392479456516 0.29287970699708127
-0.493896270684387 496.62925163312 0.2799821859169191
1.5158007953127133 -724.4459029259353 0.03119869937578997
-0.4486853221677982 608.330180504737 0.23590112030355082
0.5607541364211535 689.4696355974011 0.009249662008327065
-0.17611555052360206 695.6786244760051 0.11251314659796706
-1.07601195707347 -225.8286240434303 0.6066541436107654
1.119166376455787 283.75191704208873 0.08052964234702507
1.4591571696216057 571.5635660955872 0.2705374145537415
0.08465027832135252 907.4766581487982 0.01400093708726386
0.697583229399563 174.57323976772136 1.1915318642102347e-05
0.4305032155393824 -116.9566260654451 0.06927564868622382
-0.23681346156389038 -727.5451467886596 0.4495072153056125
0.367322709253328 -891.9019742351061 0.2579415276747043
2.6393009496852162 -263.0485242070264 0.5188399234753326
-0.5372260554249151 -364.96020571863914 0.47915186204339844
0.47279742816862735 -519.586988894708 0.13261984608237193
1.212651830061423 -265.0281539709547 0.02404590753033772
-0.6304391308741216 -13.42386345829027 0.4423761778849321
0.9993393283624072 -713.7752797016224 0.018044868595149925
2.910618574128491 60.37708733291538 0.6359995541948309
-1.2152457934868668 -21.423952766958564 0.6114970670330299
0.07781208688560914 804.5170782983171 0.02504821667663469
1.6150773629148938 143.9203282329786 0.23352741491797302
-1.0727541227912432 502.04218632970264 0.4893896470666553
1.4517163305983865 -212.5525430427665 0.09466381316159099
0.5240879225791562 -799.1321361543168 0.17436271995210653
1.573173071936205 183.1903134229417 0.22588423471686495
0.9007403726681373 -428.409174637497 0.008786434947237458
0.06929343375290054 -978.2659113873663 0.39292899494614436
1.4015858319057808 -450.91814177707363 0.041080336506789994
-1.0231005007546 -268.3149152305857 0.5998857069260715
0.8847813472582431 -750.2176928113884 0.045903173501691014
0.5675336623288672 -436.4606800704014 0.08395746336584255
3.18097688106387 -276.4977199064997 0.651740884119616
0.02092807647205075 -294.64954615578165 0.25780043989102824
0.42959549106555905 -373.8316913314445 0.11781881046395133
-0.17437167584266167 836.0532621529712 0.08493892061013016
1.27232843687248 447.46403426231745 0.16788585641568424
-0.5833811019085187 -159.49711227520424 0.4551534055221065
0.16364361701675167 -997.1666883964094 0.3618710550298228
0.0035251825209785537 -240.33179160576788 0.2521344639802378
1.5359441110095442 487.4885026404206 0.2817154646840971
0.21183577554789168 381.2592262431863 0.04993086534969397
2.1631665371209925 170.4591811155044 0.4474320667041837
1.1420982111463058 -923.740669534378 0.014827778192407196
1.162682471474138 -4.998157348620225 0.04589214711268707
0.005264244191553358 -426.989224155451 0.2947392312168683
2.431355810227182 -310.73634243025924 0.4436285373315044
-0.4369900621988081 -369.0746862409867 0.4468166705443738
2.7526491885457514 -12.772927763887992 0.5893952479029593
-0.8288959269402354 483.2417762801306 0.41091438674484015
-0.21654406288475014 718.1846392357668 0.1221075489430996
-0.983493766300548 -557.8399243694294 0.6296051548423909
-0.7867164504850005 805.6127987186537 0.3248239804820802
-0.7694597725865577 -710.7833277740597 0.6006697128217637
-0.24870320763450016 178.08383546644268 0.2558668508133521
1.8588906035958888 -98.84952382030497 0.2747414027087472
-0.6564543579818977 -822.0269399007534 0.5887756381110459
2.5177846102271886 -54.968818066417725 0.5186286527250347
-0.11912498609975475 981.6464568648182 0.04551894436206857
1.929908322169837 -367.14291592136726 0.24078772936447043
-0.03443654084269965 -1045.9294624996119 0.44355100566374583
0.9800782420682912 719.6481741163736 0.11830760869200509
-0.6245454474482777 774.7816772300321 0.26765352932688447
2.297431738572298 -616.2127824141294 0.32935408700761454
0.6633316729117509 408.1320172393889 0.0034822721956915678
1.2286200840559063 -609.6805796324707 0.0018710069635217332
0.08965533839650819 527.4999182359259 0.059828847661213214
2.2443129069726373 -501.5184857480825 0.334585777612044
0.05770803132722668 515.1618933040397 0.07097795582717385
1.4527939598805435 111.17853781921895 0.1622328428331971
0.13819551433378052 -721.6399280169195 0.30982485149924277
1.333548310565048 -274.3083293463162 0.04952872608930682
-1.1047628372899165 -90.42318347838591 0.5946138607506388
1.864374792052527 -653.667622351825 0.1499569734732474
1.4739207329639077 507.8512635298855 0.26163752763501985
-1.4796978923045327 58.436116667917304 0.6586955962744931
0.9957550871504883 302.044224144026 0.048721706764797215
0.7437245004729147 158.49886860628294 0.00037127750374884536
-1.2409060951119861 336.18396004203305 0.5661125196327432
2.402252468511528 -447.6902140397391 0.4055071802668025
-0.29392286482636587 -39.49748957323186 0.32398506543658306
2.3395204495053816 -607.4997133366383 0.34757430546453033
-0.7629578217581988 -86.35839086295755 0.4993187275024505
0.43394511784937895 -499.79885671591603 0.14265640976369678
3.3515820704402213 -239.80420742748947 0.6884354697171905
1.2653007510478493 358.7202326136835 0.14573233835181976
-0.09683394840931459 -336.60429558502824 0.31434650135911546
1.004535162068733 -682.1118274789261 0.014430568313077966
-1.1717925890446366 -167.44245624119628 0.6210170456203724
-0.5735037932219949 448.0784475140897 0.32262083674241226
-0.4819946732709035 276.7834967870883 0.3257217985312608
0.3356470439104666 377.7602291303706 0.023186556834052418
2.037283023807789 313.92427580799836 0.4328178080074889
1.8474061062997398 312.20806303423865 0.36350930916584306
-0.04878015379660727 -153.30198096596962 0.2528475736251566
0.6266164411855135 -677.3554046851584 0.11058266849178215
0.9664050174797756 551.9052164857746 0.08143363776920247
0.013547528304675538 -1026.6444975779718 0.4230349137166177
1.2080889878992511 -147.89912739526937 0.03704207540423638
1.636636264574616 527.6945613445391 0.3306464262079257
0.721010748753059 741.4163964261963 0.04385944169457281
-0.46209803950746364 613.0483654625457 0.24017760483631886
0.1524972592597138 -801.8099190878522 0.3224824775834933
2.3651451646718247 248.71235274782566 0.5256043765505332
2.3867724177418284 -194.8707199536318 0.45132329085760453
0.033337435497662105 -834.8208353492648 0.37542882746142664
-1.4772130750350032 400.7905217409552 0.6154113468254071
1.2585505421939056 392.1892875348385 0.15046997528099576
1.3265736510396235 -877.0264043090497 6.314517087872169e-05
0.5539146349037354 289.1290527688086 0.0026031074020627675
-0.3710252163245067 135.83847637294525 0.3143093032083929
2.1789063867413248 28.149045663883726 0.4243375289019322
-1.5103720268996166 222.00591870437847 0.6455455650141774
2.6440833519931237 -258.5660050418554 0.5210268090768104
-0.740611957866863 -100.04988531059121 0.4948489363552538
1.8997569672404337 -531.5247628588821 0.19083407952198633
0.49846648143696837 -272.43637740932024 0.0759005309431582
1.2387165780931142 665.967079318023 0.20431885809366154
1.2261552789110965 -237.85827098983498 0.029728339220830936
-0.7646643468429006 403.7919817325451 0.40440756754943924
0.19825543400455992 34.051981894824166 0.11590450106916937
0.8323375468000107 -1014.688377618931 0.10719800327519549
1.3761627683253097 -522.4453637297598 0.02670629347871134
-0.2769767261589182 252.147240783303 0.24996259156947132
-1.152507743582682 651.2273977236346 0.487223598840563
1.0225524144610902 590.0391233731327 0.10695880145575441
1.9101868781444733 -540.5191695314571 0.1928803118445042
-1.1297296650351913 233.89534618915445 0.5521167315835495
0.7269320669046289 -459.6530586249386 0.0432633739344003
-0.6514838060136066 -177.71300474396435 0.4809312368428785
1.9417192245025203 -393.7823658777902 0.23932287297893712
-0.012935812839699246 -83.32393099328601 0.2222237251346733
-0.491149349633359 -516.409147850882 0.4924305175464972
0.14976078822899774 93.99400882908594 0.1207191411523995
1.424186412264025 206.08482515855826 0.1723983122593701
-0.6218146515277025 640.0490884788617 0.29775012753497365
-1.2543162603618057 -80.71694886281625 0.6282371464763811
-0.11020646148939073 -891.8842148224287 0.4388700695052397
1.393127782805253 19.369393264257496 0.1205956229236863
0.2140123170561845 -112.58770230749428 0.14085631330466508
0.11702834963002462 -208.80442530854236 0.19952998094012414
1.685036257977335 241.46101170222892 0.28421028178662056
0.39207692587342025 -1049.703544041196 0.2846810321437851
0.2722375106402133 967.874867229558 0.00033448014929400225
-0.9449789849928568 545.596829151078 0.4389438912686766
-0.8945744584866292 -518.2504883676544 0.6038749307882426
-0.695732258584198 610.9794732116904 0.33339232984597994
2.6050708303185406 27.6569513839072 0.557074055587847
1.3599474445323871 608.1679769817802 0.23929487459969434
-0.7295128352415097 -760.1547938356335 0.5979341537808004
0.9700653072989855 234.21612444738435 0.033488426902107744
-0.5960622895341159 431.1405840032196 0.33522984973590214
1.5293057274300732 -350.3022406316527 0.09388481122287445
-0.08991720504983536 -740.654435398664 0.40067548085836113
1.0047805785838084 -663.4499109254364 0.012865587021239239
-0.4487147984840687 542.1371300564431 0.25131740345617676
-0.8748307467089711 177.27448731703907 0.4864273106671912
2.533538856913383 -368.57445457872643 0.4666074232290939
0.705308355764888 157.5952980121176 2.2732484450393696e-05
0.29756986580318756 991.5471643827029 0.0017958251586613937
0.21448779867256929 -775.9687272825547 0.29211086906856004
1.1032080851730834 -328.92020185575655 0.00440293643642169
0.13467348692175052 -958.5392948680679 0.3643458317049385
2.8979126160468702 -64.12111533717484 0.6170488672192238
0.9924077261485096 283.6800539477824 0.045234296694663244
0.7371956952532128 -323.2433698363451 0.02418236005920502
2.533326198670922 21.915907377579515 0.5361571814783093
-0.12107823586613153 366.35630858148215 0.1622691635371647
3.164670543905812 -98.62390542917865 0.6690048055973996
1.6495665329572369 33.07890062457159 0.22158771531487162
1.965900084045163 401.07756234590147 0.4255676063103323
-0.14368444754475118 -675.273076622548 0.40638731247572296
0.8881515122964105 -177.36972163706798 0.00014268792856582044
1.475811592746884 -164.36580012580362 0.1122040433509286
0.8643211810572067 -742.0776378934816 0.049851645782858
-0.3266805903493344 72.0167367007839 0.3114409955800497
-0.9524731509635492 976.7678003809922 0.35049367848538465
-0.7297118563320136 338.8180188927961 0.40540642722979253
-1.4113964152372511 327.4854296368626 0.6099936625939052
-0.33228948382553347 -17.480185175034876 0.33394388982409634
1.9093994668896335 -311.90346515105034 0.24542242559052238
0.5631968630172601 36.60336923563136 0.01812490983503438
0.9870148475223977 -497.00374999395785 0.004268582635134806
1.8303464509272376 65.65231015535596 0.3013896804346381
2.928826918863262 -153.375447202518 0.6122081622030995
-0.1447512442275547 -115.52187146385018 0.282476476126294
-0.02408186354716979 -920.4747036148923 0.4145346092656354
2.9590680464885244 -156.13388771960047 0.6188219602481502
-1.0844756380384704 756.8388661556378 0.44471271284264613
0.8557889188805967 95.47178658583334 0.004319494721388466
0.339842730267655 -965.9517383431104 0.28611964176329086
0.2644251566952851 -82.12523631414547 0.11635176661147531
0.16271588493651956 226.7649390267759 0.09023993296299047
-0.5127282839727838 418.7815647045311 0.30541783101175934
-1.4411904983630839 417.21144422240195 0.6047147827936745
-0.6897334363866898 -707.1274752905146 0.5803260107094346
1.112024084383359 556.3038763445522 0.13156219791289755
-0.033010393572944 996.7099636866462 0.02490564993997837
2.374444384535547 -153.8887288834792 0.45517612108837574
-0.20296327341166154 -999.7083038044257 0.4900447042666632
0.37686825062404683 -821.2661420234856 0.2376744035583711
0.4567899761540366 -495.9407892850945 0.1334484089689913
2.6866951991959107 -28.949019659224632 0.5701029415498458
0.9710184265138027 -616.2626082268076 0.013754321407545173
0.3956451221334125 280.39818895793337 0.022560227727290397
-1.2980689727170254 412.8194107925094 0.5694621471527928
2.65759495932987 -497.41770498626727 0.48256109511194734
-0.6152830892333172 605.215880179938 0.3031716456131864
0.7975676561711269 245.81468708017064 0.006974703147891204
-1.1025454835064301 -370.66321888755124 0.6318895904079822
-0.10404446216538288 656.4674582806231 0.0958633869762511
2.4609718287941718 -282.1075047453444 0.4592117647212324
0.8567309087442683 -751.0739052998752 0.053168018602801334
-0.8869919828969554 -107.69000144533015 0.5397173337708491
0.506140774389986 711.9814790075482 0.005012354790078935
0.4287399430822474 293.0689930538788 0.01586108985989408
0.6943947026938628 870.0189491679434 0.056120037523740826
-0.9790482667127152 583.8056513131535 0.4430173081058979
1.9737088937396627 246.14517244562876 0.3961814987912586
1.2436866839984957 240.35900396232955 0.1131900072032773
-0.32989666185496747 400.213896413107 0.23671721168871152
0.5571044361622401 -427.3837433975923 0.0855814200949007
1.4175011296443067 313.75895323786335 0.19417145961290266
0.31858390722917895 900.2655640993062 0.0005137392180155137
0.6404474307545243 870.097085016695 0.042453794137359564
3.022538447889307 -190.83938046852143 0.6285722964722227
-0.08051857561939757 883.1977918008561 0.05017231572362595
-0.7494115419356095 -376.255424612454 0.5448809876017194
1.4898056554619081 -81.62310231601737 0.13425912444683313
-0.9732424164759389 -422.77682188273013 0.6093884208390458
-0.4896791279144821 404.9538368936287 0.29947558254977374
0.18890412910830112 880.9880965057116 0.004116889522129193
0.35369324813391523 -374.77647647144363 0.145501996750731
0.5208283322911822 -1049.1763679010794 0.23301159675831912
0.19858294709200797 -83.71511352845528 0.1403645647941725
-0.3483646948206287 -568.0312753837995 0.45587862777791427
0.7010566974338481 -245.31806821564805 0.022524989978802472
0.5445351799593314 -313.78527312848166 0.06934591737823616
2.203319322218076 -167.51710980976281 0.3923257613058581
2.2816060492746466 -335.21826574385625 0.3853086529106242
0.31038898510776725 -451.98801784417606 0.17907646418572595
-0.33662208831161955 -320.1710165275108 0.40161229675164917
0.04281657375745085 -679.3526482334951 0.3374906166568419
-0.484320100089046 46.88179842608906 0.37758014753410474
2.39544461410829 19.30221718441817 0.4945057467704515
-0.7668385984654427 378.2047978924677 0.4105292198836907
-0.46718113766782454 -861.2789526649564 0.544701719530748
-0.35560039627927176 349.29068208310696 0.2588732118061503
0.19858818568096903 -104.0921657989777 0.14474133158905236
0.41437602889847436 -861.7093127528208 0.23205671652613066
2.5031161401835504 88.61192619368967 0.53858133628022
0.3148087128947581 755.4512260013887 0.0009952026775112575
-0.9472146225721196 112.11496083865904 0.5202016597327485
1.9193930430729391 -393.46699797616157 0.2304553774975063
-0.45184172151399626 -626.5090999126187 0.5000843834472655
-0.10588477960729348 -640.8050138242941 0.3853017676058632
1.517745690768501 -617.7196127231142 0.04572853520027911
0.0072345903794395205 -684.1989283566243 0.35225203085618506
1.9443201181626757 380.3000503652445 0.4136709070224939
-0.38535523859574594 -892.9595483226625 0.5265666738332858
2.8974094521868556 -301.62391483431554 0.5836284322812646
-0.635381801541601 637.0703867585303 0.3038062270465163
1.564010802998333 -406.5085699035154 0.09456222314353788
3.0054397942807984 -327.77054354126756 0.6064101228803187
1.525216751279044 -614.3636016773573 0.048071962178879823
2.8541122623289805 -0.022259070327891095 0.6155314234123263
0.8950145973106871 -200.33462698139033 0.00025402190881037494
-0.25857971481156694 -221.98233910606814 0.35128332048439403
1.0055717984704595 -360.5999244978003 2.6306291237903658e-05
3.0396669416545574 -119.90256740242262 0.6412261990810193
0.9980302306495068 -890.7836430242036 0.03839144220263543
-0.8641568327026646 825.9049070575297 0.35021436086001134
1.6511469735084832 494.5755711878967 0.3288111702616719
1.287401916166082 -91.79632596950046 0.06571048165040902
-0.5815574387133455 489.15856490513806 0.3164324295702855
-0.5020503456330028 113.41467028745569 0.3697624595890774
-0.5491673109080373 704.6374803810188 0.2537672029962144
1.8218344919089773 -687.8205840971425 0.1270567660222409
1.3707107685480737 435.87541956613404 0.20368913008325057
1.4340167515157403 -745.7569591964989 0.014506347128755943
1.8277594541668993 233.6272000253275 0.33855316181083644
2.7191053822586575 -322.2350597748623 0.5321332806763546
-1.3624023744392264 -142.28470439437103 0.6585430770886951
-0.9859878891594188 296.7240905928843 0.4995115731198923
1.0882024825158265 507.3526824605826 0.11302499091200116
1.3153104675813492 -739.1773072262995 0.0025337683977579364
-0.4698261772110486 -447.21830693500726 0.4728046076807257
0.37730290166232217 -426.31654535517714 0.14785510961989767
3.010942421996373 -130.6531032130199 0.6337024145095316
-0.9018931007785601 -343.08133240951474 0.5805319462378713
2.480863466185192 -129.85793986696171 0.4941377095368837
0.3070071837257611 668.3996917111438 0.004546206550680831
0.21036374254745227 -825.6711737331445 0.30518058281090027
0.2280010014597209 -704.3687876854941 0.2701363616317585
1.1585907434726257 -736.8197585162447 0.0020664692158265025
0.6399280392603253 901.6191627698952 0.04678323663338391
-0.5567652176928939 981.5520330229358 0.19271566870075438
-1.1690912578567052 332.52869386504176 0.547164134207652
2.009543763942208 121.64467911233373 0.38278542326545684
-0.8143249225684316 -196.23636505250738 0.5336529884583084
0.7426520033646702 -740.6570999588698 0.08442493308611732
0.6285103534543872 -118.57405545726238 0.022339571039448607
0.46331753515551566 -822.0088771018595 0.20337325891263344
-1.088389538155011 732.7590591328551 0.45077984951693034
-1.1189517823906345 -479.0755331554276 0.6487943051522219
0.7483571578555253 -224.2334181692005 0.013062401466423873
-0.3901771764521267 678.67002222355 0.19635945359398432
2.6714615659447265 -265.5901488487709 0.5278590477275844
-0.053817889807551644 118.51066508358258 0.1919721317308501
-0.6488883758088245 372.5576971675887 0.36840448032174955
1.804098369972636 -294.7834754311456 0.2073315289187496
1.4470800279856244 -315.8619913469279 0.07437889297967915
0.20715326342511742 96.32624615715031 0.10050276872663909
-1.127738771082115 512.2718905489346 0.5046175001776623
0.9822612296983115 203.07329746409368 0.0322357354938826
0.2516509752147713 465.2581925729262 0.029570935329242754
-1.1530520238837876 678.9659551833406 0.4822765235113164
-0.05542336384671698 -391.9082895906703 0.31068633096505394
1.5422126466324595 -217.215359410333 0.124764370175757
-1.3224907896994105 195.9728739188438 0.6070320256660839
2.7782970067591126 -264.64352281426716 0.5580306018440343
0.7692893129791016 221.58788145043604 0.0033144142724386484
-0.23452508535087513 -924.4661131014936 0.48621537681146704
2.0391392086092477 -685.677925604763 0.21054768102025995
0.5676411575127418 219.04275756799575 0.004566817887811886
0.41491351876631666 553.5658713738997 0.0017710789532594683
0.07557858255779037 1037.7357062909857 0.006058983122716599
-0.7358266476425397 532.6261013386666 0.36614768614330007
-0.3263022463868932 469.89033279846603 0.21910607632137985
0.494120235336059 -139.63401086602664 0.0551842117468302
1.479486954751552 -142.73272960981558 0.11786364349557207
0.8814826819040442 566.1394913909965 0.05901032097639935
2.4188761914029477 -413.8690559022193 0.4184633275422054
2.6275988447550738 -249.9328801347716 0.5176250142942235
-0.8605278174123195 -565.3711453059512 0.6022708511937879
0.03632525248776641 -526.6955133840318 0.30536320783078436
-1.0288095832420856 -171.7088596478187 0.5874742081967388
2.38352156581265 -574.7866379629029 0.3714737065977162
0.25366095448275994 -44.34563761579648 0.11246435669758986
2.393164053895295 -355.01055388068414 0.4214534373967182
0.6721277561130925 96.63648874249907 0.002213544284300637
0.27319983620989063 738.988826388596 0.003972099727523015
1.251060173112746 -272.8474534779841 0.03066913920601511
-0.5042611893561273 -546.5905223604404 0.5019391999969407
-0.7730807724186648 544.3831926951245 0.3775527590284623
3.1197103722452697 -182.88862215817528 0.6503197235231368
-0.8986080704421725 -196.04699372986602 0.5571698186058428
2.368727446399123 -85.98427793648534 0.46636156441181265
-0.03671959216853593 -350.1344968352349 0.29369259666562786
-0.573786493057197 221.77637682402542 0.3730717218638844
1.6470732609504755 477.5346035843179 0.32336315927091713
-0.8069149475296106 -415.06090898161347 0.5666852732181061
2.2483328978554917 -629.7502273315934 0.3070245677428
1.0956477734460626 112.75471405183771 0.04622026273700621
0.12361665594523186 319.36283397251805 0.0855654444441054
-0.0823869434032829 952.0242043740125 0.040828609339015574
-0.2331922314823065 -104.73272252533229 0.3150305023304886
0.454619434199641 -452.1816263801144 0.1250689580063752
0.9181901975025226 93.32860549806128 0.010623153701124766
-1.0741948000295243 63.405052338402584 0.5638907528482786
0.3302329387456022 -723.5573019391894 0.23363251122367432
-0.6367765296650107 370.88622697607184 0.36420455006324903
1.6674034307007946 -582.1755070179714 0.09502245454565457
1.1415232548523508 -133.34441371914818 0.025037797358102843
0.5487454631456952 252.56908153607105 0.004519813286048709
0.8637514837390239 730.093864275522 0.08168111513010962
0.06736574011881058 -374.7228064520922 0.2578206577393845
1.1699424580822353 747.4391717987453 0.19583441784844405
-1.2425860803915665 467.98318342118205 0.5457294989267455
0.9247123255668497 -119.44166303095471 0.000984175151378618
-1.2879816905562522 67.31747730241659 0.616419981338825
0.5272982880864092 -853.8593002028176 0.18547081875808255
2.296956576786103 -69.9737377906647 0.4454620817720094
1.9517160551811459 -125.37769304688663 0.30552683073775566
1.701431551670811 -502.3847201496717 0.12250563397502945
0.5169639813212676 -357.1265926813669 0.0853766186843817
2.038436993378455 -222.44382281313153 0.3174812645778416
0.6634561875079041 -696.7569384023475 0.1018873848614975
2.6580290067288255 -332.95268324133133 0.512306921593717
1.8736282839416474 -62.39968455680105 0.28906124229958474
-1.0895232610924261 895.4734778391412 0.4184971051730792
1.9364017533467106 -364.4085472137841 0.24402699600574
-0.461108046661606 -856.5931842837697 0.5422327461277925
-0.7489927684607635 379.9721371147807 0.40374231375170966
1.92804976883691 174.8798356074933 0.36385515847163175
0.3725601782716632 -628.345501576466 0.19481361552479662
1.2615812966093471 -306.6512146101205 0.028816544859282752
-0.2461900518456126 1016.7336156446815 0.07475662862908823
1.0286691752540145 147.64488522323086 0.03530104432952361
1.7557775419922697 -614.995377062425 0.11860510838240419
0.32880375617494484 133.49413559671325 0.05699333023917697
2.9327167578089206 -365.7175475466631 0.5831457139756088
0.9057485953724689 -494.38461076185706 0.01298642879317273
0.09733162150472041 862.9372322281974 0.01594623625536778
-1.254124963767589 16.21960464227209 0.6154534055557499
2.504475847861964 -119.42740050205771 0.5033183703391804
-0.5428174616201344 -904.6584624796376 0.5719901408093107
2.0362989056602805 -511.42501293908117 0.2498584187798047
-1.3688369260894078 -189.16859193787116 0.665189568518666
1.6034661441709048 382.9441023483323 0.2844377528499286
-0.2577122173582671 -132.21356752272436 0.33085048893946944
1.3654281898277805 -567.4807551044846 0.02000604090140499
1.3343626536375581 -655.362778597131 0.008429666237249755
0.2757787305967758 490.38347778565503 0.022195180960382865
-0.1914444098893684 -585.8236868064724 0.4048841208054494
1.6138723378618802 343.1494616879163 0.2793725731826733
-1.1903640307882604 -451.5428288253844 0.6600398988699753
-0.4714628393483673 -17.68332087092176 0.3867088507052224
-0.6881344399297243 430.5178980717683 0.37050730579200575
0.8229813132689558 -196.89437042699387 0.0034896719011514336
-1.1283479133670653 517.2667565422003 0.503916470763432
0.38960856539222743 -162.01456725330365 0.0898607168052621
0.7038606559654237 -745.9757320836216 0.09794504916871151
-0.717875523276621 -397.20158261031975 0.5394241084206076
-1.4592597799332658 515.0045526384035 0.595351296496336
-0.18207427192385173 -1032.5679450116002 0.48947414640397824
-0.7302138701360872 657.9806722232129 0.3361807924615769
-0.9387450154636945 -539.5290422223488 0.6171285018068174
0.5082760621574225 -899.5409312271859 0.20339472768800393
-0.16158262208389296 -775.6120244582569 0.4333015426512394
0.5405845875858135 859.9698573282478 0.020670334817819158
1.6618163347943906 216.25445741870362 0.26908780079644107
-0.03910128385828848 -5.156682563039112 0.21456222602478947
0.4391445441411881 -1023.7415541469383 0.2598334550023552
2.288637290942665 -512.6208954438301 0.3491845454516388
0.8483305943233217 -87.42329257666415 1.841565226843679e-05
-0.9752192363459818 59.35218721987371 0.5372309877018135
-0.15389809472021931 634.9097353941293 0.11706418413911109
0.41082151386596943 -798.8645261948016 0.21889739909213743
-0.5671644684565997 -766.0029929421781 0.5570219185450268
-1.2632846580476675 -71.84803632952685 0.6290832408070927
0.2319664366231846 -914.1827127868781 0.31690866152896596
0.2661666753418035 743.4877505407212 0.004321363992199599
-0.00759430452081844 -878.9472162776137 0.3999374577210644
0.7418454261420548 2.5725877377853976 0.0014248536911934454
-0.6508170918055753 -362.3170460611482 0.5139575895924776
-1.0719331331946913 -187.84373299150252 0.6003968614459583
0.7249346765820428 -375.28979589694757 0.03262531780418847
1.368587345694787 -335.3515961820391 0.049426709735445135
2.874675787335521 -52.708751355208506 0.613208151366422
3.0554495983069563 -202.00243719206003 0.6343736518520589
0.16471887733385993 -85.71848054690281 0.15342285625892726
0.9670719767371614 -0.6219865465959629 0.009925402606015458
0.6119101828885041 -928.63338533197 0.16948746663361206
2.2126118997259967 -174.54577648878058 0.3942329537568369
1.6973246096485528 425.51764578770576 0.33117802066812896
0.591427230204683 -107.51337054439227 0.02811755262320655
1.9923853536148168 -603.0683312230942 0.21102730083130625
0.08378446017517382 867.0461148198142 0.01768794876892208
0.07336539301295764 283.60240201361444 0.10898422988939141
2.70609052030687 93.7738416920306 0.593190524242119
0.499301032516805 81.0271630409427 0.024775630898722905
0.7814935443632762 -757.6795467151095 0.07550517985210188
0.714361063774964 749.9733745051417 0.04345368022188124
-0.6352755540208461 -662.7515292051164 0.5592345205725195
-0.6589321300032649 1020.0063739828422 0.22439486470544368
0.8042110756936112 -378.47633751257695 0.018119807263887122
0.14636290920224293 -647.4109920569142 0.2895214019451653
-0.5135800557799288 325.7382703476301 0.3269556335354395
-0.15050435501249138 717.4876734871536 0.09951269865939079
1.3566258171436834 289.78013077305945 0.16510674438975334
1.2734656057176508 -361.55411799901947 0.0249345900873505
2.9590964070126127 -28.23730546632055 0.6353568423751099
-0.3503825189723375 -835.8264704387486 0.5062382690447569
3.15740222663597 -309.8527089411974 0.6428061174770351
-0.7775128949370367 -744.0362945623342 0.6072127542438176
1.5638772749051777 460.74808012789504 0.2866617293212105
0.7032771616914666 -393.3355531180216 0.03975928424209708
-1.3560462995789273 109.62581199830925 0.6262839455711036
1.037343132569364 99.52678106753388 0.03118119761889612
2.030054456242139 126.67941376225758 0.39142285382723524
2.221896676229915 -52.48015927086885 0.42299410472886867
-0.3914426661467907 687.5742653133689 0.19482142317147236
0.8591448480150075 -407.63713429114625 0.012472744106527807
-0.8153657425493388 111.07847249789393 0.4797189544783963
0.12976771188499603 852.3860966855993 0.012182894921226706
0.46330415629384647 337.1309603522525 0.008003239141696667
-0.8664307368664911 -704.7112995659157 0.6225027556858488
-0.25950672425142285 1025.0286879059843 0.07732709998636392
2.8410661443119674 -151.73836983634556 0.5913198683477884
0.0011715067862110295 959.6523150580394 0.022581615658756913
-0.6365776404095865 122.17113269566039 0.41708258477281074
0.03244533745518963 697.4808424253317 0.04886311488786103
0.34982790294076893 -474.650447977108 0.1689157951474369
1.1566682984514414 592.1936221803473 0.15582978081979262
-0.3947972478614592 -94.31257948902703 0.3747631930315278
-0.7447590658275932 -268.5560042153626 0.5256592735069475
0.24475689706755777 545.6786196164508 0.02200333406612806
-0.20336176299298536 1043.7654841000497 0.05799281643809132
-0.6678131345365678 965.7145312828541 0.24056549433919297
1.8851277982319965 491.0102212832717 0.4154808216638371
-0.39717454141723185 434.5802640210575 0.2556893697811974
0.03221145781981738 -1044.9398515815537 0.4201988404498867
1.2787015288103702 -519.6503780714128 0.011211208025206847
1.0456832557878422 -667.8155708890342 0.008119582552096903
0.4936692961869482 -40.3420828919011 0.04084770264221093
1.9313059726201403 54.09410797984651 0.338288425527047
-1.0605543659930425 -341.5181200109539 0.6186987620734664
0.21845287483052522 410.80382609650064 0.044015619581871765
0.9509363614948565 -260.5330602195693 8.956719931442834e-06
-0.6523139943088903 -300.360158646595 0.5035045220609935
0.22169681784895579 313.85346560650964 0.05764151795367731
2.744441107588102 71.43372707668505 0.5993974710204901
1.8619255202608829 244.6680020913334 0.35413332029938144
1.4615678311975533 -223.6982294527769 0.09577231407779924
-0.47399455431012383 122.11876907772557 0.3572474023570997
0.004262997540213531 759.5050389050768 0.04689860132328391
0.1368492719888883 -1079.207970284969 0.3896454450276714
-1.203753843037368 707.7297083580843 0.49302755871385295
-0.8975820313142787 -457.9347631868841 0.596130545644174
-0.02648357701993498 -431.1974774595925 0.30827042949854516
2.589917650973611 -178.70129393798015 0.5187170596114451
0.11713902237506413 528.6456343419609 0.05228599367649894
0.6695519398725749 -373.4833438511065 0.04504596744901754
-1.0960176713903775 742.0669505086994 0.45152988750472667
1.826072491683396 122.66614302777748 0.3127655449006813
1.3629956214966004 -155.21912284251812 0.07715089809286148
0.268240769123298 -607.2449069716617 0.23141671227480895
0.9497528576020027 -414.1459716041858 0.0034432539153774555
-0.6644609700045739 456.4775821514397 0.35585763933087566
1.6129076238508697 -13.10573142331259 0.19639243039618742
0.3976510392918342 -193.13769491705023 0.09310315360706502
0.7189973572982249 -442.909655993496 0.04283506331112575
1.099064403282372 198.3820720622034 0.06012967867372834
0.4191932528477207 -137.97547023590687 0.07626628909250373
0.08727327258444695 76.24512435449583 0.1472047289307599
-0.29692721389246546 -456.17449973527664 0.41570415504974145
2.250995264522304 35.015331624919554 0.4505432826180406
1.4179912398822132 -66.88694934454634 0.11177975787598754
-0.26803706522190374 841.6425440725411 0.11500751307592992
-1.065848865408149 655.5633869372739 0.4582503874951725
-0.8170608404543531 -88.2032851086874 0.516082868931219
-0.46909982752794566 408.13741016507765 0.29057289415656357
0.04539314801051697 -937.6922656150159 0.3930550859373362
-0.2940743317004628 324.5828223790236 0.2399574312619943
1.8601605495018492 -348.74438463769843 0.21716801850747935
-0.39982354195881786 -784.6578654801069 0.5122161440907856
-0.31422842511959215 0.9742991893724593 0.32273801273879715
1.2961289123783126 98.02308770029163 0.10287018943440453
-0.8246294900807057 834.3447010244863 0.33308893634135256
0.7182954623360891 -130.2537775155373 0.00988523796910322
-1.0710463213899983 -41.47918107759051 0.5790086774432275
2.7516316597061934 -482.2041000506583 0.5143947260457358
1.7573960550960803 -780.7214370480306 0.08686659510474512
1.012151865342396 772.0483005541241 0.1408466368958811
1.3468901964033309 592.481439803269 0.2304189035980747
-0.5053100423310075 -6.11070165095839 0.3966545276427294
1.13397735630292 -82.2280186429291 0.029358329099446995
-1.2963094262097965 719.6671820465219 0.51912561040377
1.1510585122968122 -924.8100755890663 0.01362600014095271
-0.3020597562510552 282.76053818786954 0.25289366803435853
-1.095398564650475 649.3961183005315 0.4691894079697494
-1.003178730840303 -239.36340531270446 0.5908799352821035
-0.5432302453178475 -142.83665993352224 0.43823354481569216
2.1259663026881572 -498.0958871247103 0.28881692218150806
2.52763011009411 231.6068289798577 0.5680493109577731
-0.07783815627701074 -217.96595574382775 0.27950881127255534
-0.09163177424868363 -276.2602079484524 0.2984630647090211
2.272910192920633 -26.84085913999843 0.44580067731857986
1.5734210466026324 -451.0101499152804 0.08924215765427806
1.3503515356601536 101.99291383601917 0.12243575469567897
-1.0099814429425726 180.46297356897435 0.5269837598162934
0.3236970233092751 -468.68636837128076 0.17767312025532503
-0.9860836596140273 -287.72880320107606 0.5935975812724564
0.1446263319695662 -258.7573045342094 0.20008430030024993
0.6305701404243569 -831.1540611680383 0.14108513780248888
-0.40270668816766464 -795.1783596490327 0.5149151462821682
-0.608996440193432 66.95656880885053 0.4186688350934039
2.526736532332685 -496.18338940505816 0.439422356795616
-0.5807714213066459 -342.84454865515045 0.488927064963891
0.22512930740621662 619.9917908287912 0.018023152319891135
2.7219982789200436 -303.8266120625557 0.536030319380047
1.3701945720962871 -96.35187515112648 0.09010194094124219
-0.3020365463561232 538.207036483703 0.1937634077114762
-0.543127461234449 71.54023992163275 0.39400288110210174
0.8276751848628978 -234.35755085656 0.0048354835363589544
-0.47703558272993307 -115.07273759201894 0.40930335809513085
1.4741051711819286 -696.0768194305447 0.026154292883404023
0.16120996800307208 -730.8462655637196 0.30284893451276845
-1.0655581857194285 -230.64389828019955 0.6048323543949349
-0.878251873049269 -114.28045379885907 0.5383231760773972
0.407721400228253 -738.3602698932582 0.2061595590119972
0.22459116197253737 750.8499711788725 0.007842550259302439
-0.8951309772151066 -681.9208379181932 0.6259785463175858
1.0643873195270535 -371.2122802351149 0.0007489441190970607
1.5171441434316095 -668.9427959873096 0.03852646849028267
2.4674369954618767 -264.3651199464606 0.46476421343315555
-0.4410247335705255 1056.7171983269743 0.13213621689381147
0.894723359383921 712.1618431242707 0.08815597956001557
0.7708989698318993 -599.1509804231845 0.05254791207114697
2.452733252122992 228.95653487691993 0.5473227606822271
2.9788142754187765 -300.99252635444236 0.6037694323315164
-0.7073677223985846 132.03465475443886 0.4397994556567326
0.29641868856867193 785.3063712088783 0.0010367369022317163
-0.1021017428087363 639.5066605683764 0.09847304514826866
1.067399579725494 494.18169616981163 0.10329727068720947
0.16268436130733344 180.91093180196322 0.0989578739630004
1.9388560354598512 483.2223653727874 0.4327700404297046
1.9399544296221058 -598.3712714501664 0.19137927753653636
1.8495651839343672 -451.24395583563967 0.18942810031543436
1.623831986284708 -514.3587461101037 0.09364998000029232
1.607694261171137 -205.4358994891652 0.15128830102708013
-0.7478789431288593 406.3314429426857 0.397789863321008
2.146244581945438 278.814215975774 0.46283644593243345
1.2272330453022418 143.14818591055428 0.08884566396439549
0.9269922906943273 -348.4300557234408 0.002422460701181621
-1.1476859982329644 -504.1815807161571 0.6576198885511781
-0.7663786769566635 -526.8698590314632 0.5730942319845335
0.3931825913859013 -342.0967209786594 0.12418536818394552
-0.39768015109178934 -222.36810769244664 0.403159755038093
0.04384670657090339 47.55422277881098 0.16999492041014014
1.4317415524455044 -694.1668302175601 0.018797641202275804
0.36445977309047795 383.15095457677876 0.017729459970812975
2.407075392543824 6.22377421479041 0.4957641910531929
1.0926721823584626 -445.3163012707365 0.0003340026852148626
1.3856179036417837 -309.51504508519406 0.05785327465564171
0.5830775417888299 840.3001286838648 0.026336140752222487
-0.5226321187906917 -649.2744183327247 0.5253393948634577
3.08073027735652 -117.23513498991088 0.6501418471327415
-0.16840449112806466 626.1211557237918 0.12399611719328936
-0.5394690674732945 173.2999646319413 0.3707578401697972
-0.8161505229293838 760.3916074714291 0.3463917756067977
-0.950677680240384 -584.5533404027833 0.6257590592727491
-0.5746554945219176 429.5134384834794 0.3272778786580414
2.6202608066942963 -149.78916359711218 0.5324998477780278
-0.06459595737862722 -500.83911690643174 0.33894915589494334
1.6457895959434399 -19.24146693994726 0.20799127602261305
0.0055211629863176626 -409.80044434166723 0.2906718643432292
1.8041413383517442 204.45099691524956 0.3227862606718289
-1.1419616887721733 31.78498492077074 0.5862207494330801
0.7255673119251662 -1024.5834888068057 0.1475083298224712
0.1549035984129441 6.360632261305682 0.1371972503593585
-0.7406675219121585 -382.9358297211386 0.5435172301590366
3.26271059925652 -323.46499857741276 0.6626809706538296
0.8423757804833067 -254.92580241836902 0.004603111547202014
1.4259053855670774 -229.66826113801199 0.08322204522502376
0.4786936044398751 -744.5582689876286 0.17968009190075565
0.3135757493832616 477.49421397487686 0.017112230059712925
2.4972852036828357 -435.28448065130044 0.4414475998622248
1.4696694724953783 81.72913071373932 0.1621482206130504
0.22710589955314053 -505.12084594463863 0.22415695362703744
1.5404606411240784 -734.2872324709309 0.03525017239666646
-0.2188008871726459 809.6168293552803 0.1044817679983939
0.030743400489052997 592.0646086297786 0.06584410349784016
3.2503924449332606 -142.42313972010538 0.6803491855842422
0.13614083770210783 194.94439719812954 0.10513125517633315
-1.2161373198535537 592.3184130140751 0.51727162579777
2.6007779748041155 -411.89624680403733 0.4802685579043842
-0.04922673989944659 193.39733452721066 0.17323483413688207
0.8334319365252931 -745.8841948315253 0.05859828540413435
1.659861959443557 -356.3150884690656 0.13812884259728203
-0.10661026317648492 333.8794523176384 0.1639440254030953
-0.2061654892388891 1072.075066173931 0.05433566958647551
0.8738024901757553 -222.47056959916517 0.001364858206759795
-0.8121340760520689 -454.5108192931974 0.5740696101715546
0.785606193212325 847.0480121516002 0.0785224963068936
-0.6069406158244299 291.85357436720096 0.3702484494517581
-1.150914447127216 41.462753843833525 0.5870587103687264
0.38383853635798393 54.00657110723296 0.05461535404532526
0.34296511038264255 -876.0346394260931 0.2640106587044713
2.419088408371615 3.2462227769544825 0.4989554111040888
-0.609170183017874 -545.1168994607683 0.5329039850395415
0.8495843982868403 -416.62761693075333 0.014549613818768485
0.8923579681729745 -78.27723114744776 0.0006842427939474204
2.0446100626978403 218.04426986035037 0.41583871698980013
-0.132374654751938 -993.9532769940954 0.4662561443247506
-0.4195447326471742 906.6823718501544 0.15648324479682318
-0.2263898788502401 -109.36127997599033 0.3134130160975512
1.1523332653287224 -249.51713961911082 0.015454449907808499
0.8972770677135438 -957.7249690792949 0.07561280381124859
-0.5524545038385102 366.4221360742408 0.3328896831542863
1.0240952255436888 -54.17438245155222 0.013307574336377534
-0.06546131605951344 62.82778613942264 0.20934913518278292
-0.8140843904864464 47.84031108565159 0.4909712303119133
1.7347130892089384 236.60889040070128 0.3028215168542267
-1.041381012470859 374.35338096110945 0.5026912637743297
2.593409054595858 166.18870632431504 0.5753237393265384
2.737009620082815 -451.60520859269263 0.51533555565486
-1.2522683198973712 385.5271970685501 0.5614960518141685
2.026531736213542 -575.0412981508239 0.2311445295807747
0.7960537007885693 -547.9004388899172 0.039057574985306286
0.34455148803570257 553.9840489043415 0.00724197345510131
-0.21873816123412948 837.9306701822866 0.0989501784155639
-0.08020941621543654 251.8202973659877 0.172101309957633
-0.08060889586616038 978.709730097846 0.03686928243884515
1.225211452928083 -40.68905435414899 0.05668106245945302
-0.12840182126563282 186.3999917127694 0.20585645538143496
0.2023239794072469 1000.8029544384774 0.00017072634559607864
-1.0557257243027498 -349.4288814451595 0.6186448163607299
-0.25425200261494907 491.1381251050502 0.18573887407198755
-0.17995999060847567 -523.5411927280993 0.38751344411886224
-0.23656502501469445 -155.41038424109172 0.32786179010460975
2.9275064512714337 -21.11719093795068 0.6293476713598838
-0.25290466353499075 -998.1572214267101 0.5052516853428828
0.4585773694936244 -881.63953730763 0.21901735745560916
-0.6680495498870268 -855.2508816031889 0.596408676239858
-0.7125846574873981 873.9492964289816 0.27983363260291727
-0.696763647591761 -659.040672498576 0.574945829326798
-1.0019936727722725 -383.65736072018615 0.6108065267740539
-0.21601340960667126 903.285976488547 0.08576197783946389
0.9977739556217677 351.6935326880973 0.05678018204306155
1.5958692500733276 -295.45731094137693 0.12771375138740695
1.2013616342460656 -144.09294887747433 0.036033789689732955
0.6818389085513881 -992.9953735602318 0.15705541173129117
2.617353884658426 -410.2031728311314 0.48586877590729577
0.5056285064858879 890.6127979696948 0.017816566151367615
0.52510370387938 -1084.492165247172 0.23951182397292484
0.33399990160743065 -735.3673744068499 0.23486969593550105
-1.0722751683470482 633.5993181595372 0.46460769626930143
-0.8336296460888425 218.7588531122292 0.46533199282276094
1.0997153938564 761.3870987228004 0.1715960668852962
0.1643832141513324 320.0654145929609 0.07292979847477579
0.4951413913408904 258.14525816891046 0.009604362457678962
-0.04459844922512901 847.0884055379436 0.046405399101721846
1.708479416829354 -195.53515169270474 0.19232199495283758
0.38632728516307213 138.99606099533662 0.041606422493343516
0.4285472711734666 -176.4495798996138 0.08023422440572948
-0.7720770398251613 612.1346503701068 0.36240447230506984
0.1284287069349137 -1032.225863259028 0.38268780006942354
0.8664308140356007 -1019.1607461045014 0.09663464775884226
-0.9596438289629649 381.32290072044407 0.4756544887586586
2.117652277492213 252.48755585240792 0.44814708228915906
-0.010295243983713176 -844.2296595606313 0.39357718431673194
-0.7046534637604223 499.8248487742171 0.36156406397845375
0.6707827318664037 -536.784855453141 0.07028811931072215
2.800451816467503 -134.37358811900253 0.5836646247567693
-1.424031159221538 74.53192932938214 0.6453943874190927
-1.2411310609473247 300.0214389136145 0.5717058251352853
1.8201401237900467 -181.35496421360244 0.24002409848462392
2.7462579464721895 -270.29155744588536 0.5483443091487565
0.4851772482628769 -324.86205689988833 0.08953172192830684
-0.06792045668499935 -306.1775249678135 0.29594785927677425
-0.6228209421569197 884.0694703304243 0.24153081521590022
1.4398705153724396 -671.5055244560754 0.022452359240874853
3.012888078143475 -290.1298516753918 0.6132948514317523
-1.5103569061838862 245.17759696518988 0.6427123287850861
1.6858186370874388 382.5598685296168 0.3169431266283061
-0.22956030617837908 554.3738320175132 0.1620117159463999
-1.3056735222011142 658.4338313359062 0.5322585133184233
0.38494609823780856 516.8671750325325 0.005413321831064194
-0.3093289984618961 -599.947429315735 0.4489782481476128
-0.5436684186805285 1029.3210071357378 0.17676844808337894
0.04769394562608342 -534.7765759005962 0.3027239159887941
1.5190305133395994 -438.5573702876636 0.07459410260814055
2.0688515005000667 -610.7068541844546 0.2398007639106464
-0.7225677790330599 837.262053570754 0.292294812349785
0.7706110921947229 752.2383822330269 0.05823807247364873
2.5456060053903258 -466.16147478345795 0.451771634522621
1.9693423776298775 -255.98755109623892 0.2824169971016735
3.1570073266781726 -196.4419679808559 0.6563144581516464
1.213026904593537 -383.5026444547335 0.012993005880309423
-0.23197727280409408 940.667679199362 0.0839549765622961
2.269505624429785 -599.2082047700563 0.32231087701216793
-1.0215148658920394 -325.57133966333515 0.6074622831250932
1.2544072384641451 603.3411645766905 0.19615198074416687
-0.37203749506711925 -682.081571023696 0.4851970380040454
1.8509422959665442 -415.95366044083835 0.19803050337773104
0.2648125234782437 496.595792162155 0.023522051510029153
0.04815909233880089 940.3573632390242 0.016595408563982658
-1.058577238187826 200.8903300470015 0.5375685329091959
2.1023033246923637 26.95078878647587 0.39666882118992264
0.3371559754754261 -219.02824794752098 0.11872068563728543
-0.34957523331253393 238.75632855183903 0.2821337818947449
-0.6627726650307002 -237.23528649340494 0.49541192446185517
-1.0200673438126364 -38.02507091041002 0.5651596746889648
-0.23150710970920652 -571.1532001539706 0.4161779642597809
-0.7913445301740085 475.3001062491405 0.3990351522115309
-1.471711282536103 47.4512032756993 0.658373893905092
2.8887591354633724 84.22690513302587 0.6342617910515431
-0.5994302867985739 1045.8908985863816 0.19480562432567627
-0.7264747799760979 661.639320931979 0.33390865499877476
2.6497203986561786 -485.0055446570956 0.48234765631946963
2.356597612414169 100.14196363510587 0.4970227688611671
1.5899552336740943 456.6913107258663 0.29609281670814425
0.10647642135152502 998.5561742915772 0.005307124647156186
-0.017890667833321938 -375.1513800843418 0.2919821309857848
1.093581408389906 -506.5705308923667 9.698795616189939e-06
2.88997328227937 -247.04471343485466 0.5897225669726087
-0.2451525211974701 -952.1634551145324 0.49461556536485446
3.181777141131997 -144.8427711708864 0.6671276049426491
1.8810423053659988 -623.1319414559864 0.16296918442918087
1.5615127441179897 -324.04718688131436 0.10978872515371316
1.8153100524552863 373.22577365326947 0.36476692727648574
-0.45968384650105265 -108.24375524878337 0.40162071131771887
-0.8425792561655198 395.3844121544407 0.43370074581263623
2.64623930309311 -375.556704574382 0.5011866323242304
1.9378153756251966 -458.7390080560348 0.22267135631663043
-1.3230031732854963 -135.05672215575407 0.6496880539924823
-0.3839390204422002 -42.37411053675078 0.3593156872501362
0.41426187845899354 237.78615992513528 0.02366984224439291
0.6547854428556346 -953.4310346072123 0.1586035117019523
1.1898027987304676 277.2717017276186 0.10211067799749336
-0.7792059972909089 202.15111171123203 0.4503988939086813
0.5193991082442626 204.81209906637923 0.010420271244188855
0.5973902730022125 -200.9344497706636 0.038422127460391524
-0.44436554105062265 553.6185933127788 0.2469006420819054
1.89623323688594 25.019151383521148 0.31805613041188635
2.2708857937605824 39.86900387998435 0.4581606124751798
1.2798256217695572 -253.78239115702422 0.039378449234776035
-0.7460306465195994 244.11201098752895 0.43067074620788476
1.1462229502793868 -267.7018671062657 0.01305192329976094
0.056629693186229124 -883.202579665636 0.3772182967060697
-0.17960684617192202 -373.92779181806475 0.35481151567309294
0.7933979624781602 -777.2618562766675 0.07534374016804771
-1.5032668426800149 280.53772235976 0.6368151235745064
-1.2886375944892674 740.3576513935182 0.5132495268461787
0.3192809387651334 432.93164539689815 0.020424720968219054
0.22453416120884984 368.73540058814797 0.048552331345683784
-0.4138145981938537 648.551297745395 0.212648224075458
-0.44861001007402956 623.6982220932036 0.23229831591332858
1.2150882126822953 187.93586957161392 0.0933199544956138
-0.399142407241482 633.446295694431 0.21030149833813783
0.7182845212340505 480.3823982743945 0.013948117330899146
-0.4088623712454973 -236.41028704439793 0.41011758377248964
1.2203309488395917 -786.6593084551315 0.0006373272383463649
-0.42524071986008094 -181.152340929562 0.4044715412405865
-0.35702748375485593 -774.5672804281828 0.4973436977735567
2.6758933344781966 -171.64892527469067 0.5446940174431013
1.6424594806437225 -798.4166377596782 0.05071348795569072
1.4864990828695104 591.4430173425892 0.28606397165270275
2.3783332500487235 -274.47071635410987 0.4326255495196956
0.04438229022502882 1017.1891766005781 0.010843136106599687
-0.4425441089506459 180.08025346682666 0.3322195707397673
0.7496931902214092 -266.7246855545851 0.0164809738106212
3.0289824168162163 1.9233652486668689 0.6537105250761396
-0.21020337190213723 1061.7249301964923 0.05702155259322692
-0.5703315942802241 -861.8050609831298 0.5726784478446076
1.0795403715474607 -861.2736647824265 0.01893158500370484
2.1071100465516057 216.84039418517568 0.43747285428138777
2.620010358247762 -126.60254509217793 0.5362882139928149
0.22191327994599508 529.6321405752149 0.028039571097309327
-0.9277477403782461 -522.2066975585037 0.6122539925212617
-0.6396046771221361 -60.04400334341676 0.45464536559298396
2.3445626679248077 181.027294616684 0.5077509157797324
1.1437629747385276 -527.2426768744328 0.0004182762063822312
-0.022262032878653804 -30.374715440185128 0.21368716733232768
0.24259009487719263 389.43287847962756 0.04121525434381095
0.34397645782572517 577.4428309870057 0.005948453918999238
2.2701459818947756 -624.5968480496751 0.3167872433691031
-0.6475252404204602 200.67522534371506 0.40469057804548647
0.08634494216393818 872.3039374486311 0.01680136819310297
-0.40398777382776063 -840.8024681000907 0.5231541627335496
1.0579084655557247 -339.8278130813919 0.0011975260088434722
-0.21832858491715323 1056.3691159429861 0.060087466725908686
2.9791616356174355 -383.59946392113136 0.5921830345238978
2.611156524839201 -302.7477798677809 0.5033951533418789
-0.7216653771676352 -670.8311023573108 0.5830925313022376
1.0913646432048323 160.3877383960098 0.05215122099285402
0.646218902527371 -352.3425790803434 0.04778513299387149
1.1403031904797143 496.414608712304 0.12921547036081094
1.821426671744531 307.41975311778447 0.35258111795948177
0.76031573774889 362.48553234863516 0.010422433247150217
1.8308159218144155 -723.6558404604351 0.12283295460961244
-0.5250097453008711 -435.6066001160275 0.4883252352365924
1.8648869810511999 330.94928707172585 0.37417281980790307
-0.37222588352663966 -980.5922933229895 0.5374493918854015
-0.594288698253836 44.31275575830273 0.41811571228846556
-0.38757741245747535 632.0048452703256 0.20604317794938992
0.49876538683300864 -924.7289044639474 0.21297390238479402
1.976893501189492 -270.61894945915776 0.28204068617899436
1.0645403401939066 -201.26840062589974 0.007750820273068994
-0.5309450492799475 328.6313524993186 0.33305686210285046
1.396971707746512 57.80389966857433 0.12994616498918998
-0.493420406843996 440.90168121663305 0.292679251361333
0.9538065125323938 531.8592667777268 0.07404562268169085
-0.866277684911754 -553.1574972591459 0.6019483920177443
-0.9781503068417758 377.3133377028307 0.4823495443235328
0.5285847232952621 -156.37361360573175 0.048757477877131014
-0.3813967454141811 -935.8794394158764 0.532642474126519
-0.18863303892664685 -475.5959108538766 0.38042488302478233
2.473824061527881 -494.0271519325572 0.42143622272802117
-0.751302487525039 -365.3370070733007 0.5436344577816459
0.6416864869435479 874.9498262436982 0.043425500496258235
-1.2329122604607077 -235.86591726329027 0.6430998978382481
-0.33850627202259087 -36.79431479136156 0.3406865285931207
2.2045290821461796 -466.83569582759117 0.32694743488836076
-1.2472582492624622 632.4075423534018 0.5196027101926339
-1.2105531791092257 -58.156780902066885 0.615363051286844
-0.6747597806211251 -383.63708232194585 0.5247263652891845
1.3554214940601252 672.3297748994551 0.25241449788990405
0.07370051817346557 -632.823048168183 0.3149128114067631
2.9940600698442594 -1.4888506752577086 0.6461019674253858
1.0318468419147455 -868.1831049310856 0.02835647438731219
1.213522547824523 107.50525005220584 0.07808234604763008
-0.21654735211601928 859.0095535766841 0.0941965540417911
1.1660384754048658 -468.3983964366256 0.0030486022239692243
1.5300836099104982 -122.69704441148815 0.14028226121813236
-0.142413883694807 539.4979471892955 0.1327429204332711
0.7404093708901762 256.7222823234281 0.0027413949427038697
1.7091488831128572 387.56836926321785 0.32720502174888444
-0.7436744166813655 314.53859995572384 0.4154533078658128
2.0822864548355833 -153.8317486556466 0.3499317568725709
1.9798461283151239 112.79553031540831 0.36979001929046196
-1.0235530040695435 765.7774816347599 0.42179315609890716
-0.06281135691323714 650.4426611843919 0.08374489040082612
2.850690834744828 -68.03940443500323 0.6054693584920493
1.6541980860777035 -722.4520110839613 0.0658982745696338
0.19923509451850507 398.5561677110229 0.050586369430180744
1.5768719184409494 -494.7892255142177 0.0823001082451164
-0.18316034359785216 869.5369158265523 0.0816081622841296
2.2236846770992695 257.9653948870525 0.48404104979017215
2.2413547294731773 366.4729832584667 0.5091030540347465
2.577353303755995 134.21337901085462 0.5662432400848653
1.483064081734126 518.376383695957 0.26774709198371516
-0.33286717324039317 325.5906378927775 0.25527590255464333
-1.141065153785008 -238.2761140473956 0.6233683643316634
0.08621642787782213 988.092513633889 0.007911740245994585
-0.6078089993178164 325.4536226395851 0.3632254132127604
0.03505917628739619 -755.1078927148947 0.3573376799685279
0.864522325143964 46.10338071525962 0.002860732093585234
0.4204380958743317 641.9569876698254 4.942191160870885e-05
0.9066031243992014 -435.3584906421287 0.00857883847938088
-0.03154141918141873 -923.8905450154568 0.4178896295911172
1.090453028299528 739.5927398971494 0.1631857352220876
-0.7900014135126834 -477.5716235817671 0.5717888315314404
-0.01679876595820251 870.6481751616275 0.03662920929594201
-1.413407848952045 29.622634135653243 0.6486123771899981
-0.9023104007305592 671.4068706155545 0.3979851656372322
2.324828664075701 308.8218323718386 0.5240166984772536
1.5965553789545959 557.2641165270988 0.32170947371424613
-0.41643274099026817 710.1006988836466 0.1995192011472997
-1.0583701399863217 51.492735330724145 0.5615046687194768
-0.7483549129154876 124.10975363918283 0.45526069340158004
1.1540799040443177 745.3846112065035 0.18913043796649098
-0.034340481055624705 331.8870592845849 0.13729011034033553
-0.6395428475594009 89.21400335876478 0.42488260128830957
0.8704067852250932 809.1882049902847 0.0985792149915894
1.1385651462368884 -826.0363963246541 0.008007454364206974
2.0031501274546937 270.32791429073063 0.4118802095954599
0.07570388292733643 1009.56266985866 0.007701247335963854
-1.2767564743858202 494.8263119983201 0.5508879270084317
-0.24684931568874613 -631.4363990268911 0.4338431525924781
1.2245728541599685 561.1171270506493 0.1749133991391323
1.1227888881002641 -738.7468414706202 0.004643018853109575
-0.5104832978700646 256.16515103678125 0.34141691321249884
-0.6356373314098547 217.98806142731155 0.3967355585226307
1.4520261446370475 480.6427756356545 0.24652700334969746
2.6444679491350236 61.299346445202445 0.5727655845816669
0.4424216285051401 613.6521790505099 1.2985551724770486e-05
-0.9611518822695951 -410.85477522128417 0.6048845067620275
1.8118658697977612 -249.40102002122012 0.2209092497846125
0.1466324598709723 783.8908934055235 0.015431410867791956
1.4765672978467548 410.38578386397194 0.24001362438594295
-0.7193720986913062 900.9745675056604 0.27627815506443376
-1.2640766092835367 -38.53876551861049 0.6249529015325581
-0.021410313786325075 372.00927768095016 0.1241870335511312
1.2576060418247577 -165.5751879720292 0.046311387807696315
-0.25006828190995534 218.2066612292806 0.24707414301567024
-0.9845244617759672 -2.8101764098901185 0.5499713532586762
-0.25972033997661703 255.7787579065432 0.24219856388219732
1.0018885892389695 236.92248915308392 0.04099627504247349
0.7333671636346379 -937.9795960387113 0.12624686608104416
1.1833250011007903 -90.65649543964014 0.03896539793421671
-0.25614206418630836 65.62381871677803 0.28495754855273103
-0.7012930004651968 -166.5528646895799 0.4946276861388395
0.22528968114769565 -342.5491510990166 0.1874885613139149
-0.6931946426069395 466.358704376318 0.36457834315717963
1.4540166944956117 122.00208300290069 0.16510063719852264
0.7297741357481045 -243.14382814239866 0.01745730626231423
-0.4930490833906418 1044.1846520952006 0.15409393886690315
2.0109821492881492 -195.18368466146637 0.31291334059563936
0.9722877638958141 27.551141529354254 0.01270559285447749
1.8819098118033957 370.5662139111114 0.3890167854049387
1.3059584887012339 -458.05242952882475 0.02069963025788276
1.3853164474851705 -272.3106897005837 0.06375379832172454
0.5857220732974266 -417.88077176125864 0.07505170259077897
0.6553989890302823 -25.954805455691258 0.01017065884604033
-0.2883849487799415 -316.26909699146324 0.38311406768239525
2.6380391200965443 -148.30011947100672 0.5378363227796098
0.6081229174348326 247.874266131882 0.0010491787000448528
2.817080552275062 -218.35647763258999 0.5754316090978722
2.4334694581315413 -81.6893675704739 0.4880346907945721
-0.9387609212019089 711.7239765915333 0.4027169231147087
-1.2902072707494006 234.87364623783537 0.5937741272918213
-0.316195330340014 460.2560493296294 0.21730658336690298
-1.4694157552323859 72.72100344159094 0.6549588807427006
-0.49434286920653747 -168.69678373003796 0.42647272123719826
-0.7178857332130678 441.76953437810107 0.3791829034652918
-0.6230966046182559 319.3660577453552 0.3703171849156931
-1.2005884453271058 -199.97780683621386 0.6316589440365021
-0.5777208242565928 -386.9385675131217 0.49599138913872215
1.0894527842976738 -787.616659634879 0.011193010154362313
-0.6331738189259387 826.4585112033408 0.25909136743808026
-1.2629996545103346 178.3253732465514 0.5951564281978231
-0.011316917530486137 -305.48357954778214 0.2732313606005405
2.7963210952111126 -60.892397237737896 0.5932981021198058
-0.5934997132131157 -428.56609108146245 0.5082683227906772
2.790746937417138 -422.5542649514615 0.5359786047682366
1.8185989257058355 407.58304216853753 0.3735007106551944
-1.4355909041081363 207.76506302279404 0.6312812491903197
-0.9016764979173013 825.6722192245447 0.36453127267147356
0.8308373810573844 353.4388994783194 0.020017419050087356
1.0162867063566028 -756.4779773916416 0.019331816468330387
-0.5669666595301404 -342.1421555208299 0.48442474279282877
1.1776944953408945 77.0888603498222 0.06241198973480414
0.6550027916952088 302.3254433357065 0.0002575151421129319
1.8100776164506625 -269.66194118640703 0.2155066593211278
-0.4208738059288455 -568.376092599079 0.47971212816792624
1.9727620600614906 16.813558043295643 0.3459232317206621
0.5945383182316577 -798.9959355712064 0.14753062011631402
-0.5207923104344636 610.0655681453015 0.2644003289301591
-0.9823935766095029 -157.01490384844374 0.5734299815585178
2.841640119910898 -413.29477358517147 0.5517600235648025
0.2853936076229613 -133.90694425601703 0.11954636758817398
-0.4168804904169281 -84.01514005638023 0.38076188363853736
-0.5462088608786231 633.2075783369819 0.26919741045153583
0.21434988221114248 92.51056181513741 0.09884396568545009
-0.1859072680938887 331.1393569753841 0.19537272711234638
0.146384631993544 -104.75469779065179 0.1645797428745832
-1.4505054450133996 242.72966596528454 0.6300962165293685
-0.40808599861192785 -427.21633357944336 0.44846183447827986
0.6820466855714107 -643.7884840579308 0.08580127259920783
-1.3186839232569607 -100.72142188757152 0.6446392653374162
0.1869263868722466 -299.9737925641132 0.19284279377827465
0.9297110268806901 -183.99282236623912 0.00012850849181440194
0.08330914421321567 -665.1214756708683 0.31850104482348696
0.5360708503067981 702.558360542359 0.007354592685374393
1.2081708680803638 -812.6181171162434 0.0017662908543271127
-0.25015491826852254 -466.38334225405356 0.4010395593407336
-0.2721699441147081 154.8082105818362 0.2706800848620944
0.9537364391377519 -950.2587088147067 0.058148299021622066
-0.2642552659529793 -456.28796882560164 0.40402028867873147
-0.29992176343782173 -709.9750775663695 0.4671358771895653
1.6161368742930848 406.49644053925385 0.2949180587361633
1.691077142767494 41.53280489522331 0.24015991128252343
0.9525000424713232 -200.4817369694697 0.00037994241061060344
0.22086289134281012 -186.71524750541732 0.15436213191227238
1.423338800375382 -789.9886517418075 0.009682622805179043
-0.48820105829322835 366.92307351084423 0.3076207259368482
-0.8620726828348424 868.0253989578962 0.34001333005506224
1.2232881614854525 605.8355602650574 0.18450892283079073
0.9542953686535716 321.3291122215653 0.041328063866054546
-1.15338332240598 -452.1340783594047 0.6526573816739133
-0.9273191256358074 -372.19449631221573 0.5911922604267229
-1.0091320142211548 454.3227085969461 0.4779474579067357
1.9090323733237595 163.9571620600898 0.35422812477519694
-0.04049543549211987 421.39416362289126 0.12078198024500858
-1.272459064629155 140.9941959121329 0.6027120822693022
2.8628945991839805 -454.1629021111206 0.5510789932281579
1.5457015898385313 82.8897731796983 0.19187684487699375
2.7143095604563356 -225.1943478502593 0.5467409358377546
-0.22603519282458429 837.016319361861 0.10156192628457467
-0.9290343245231908 322.97985649421594 0.47670837799447907
1.909970914555707 352.76418634362926 0.39551092985232583
1.3258030805433487 522.0972750610333 0.20572961597078201
-1.099393363384948 -318.36917412266064 0.6244543083921638
0.31377613695928597 990.3732748888303 0.002696654286597358
1.1296160555124357 -93.90506867028034 0.027144001724669457
2.028557525936484 -323.6588546224674 0.29035423107321573
0.41937859604905214 735.2445821998049 0.0006626902315410827
0.4672360466330503 -102.2479540339989 0.056570837293614465
0.027761482434842 -856.3216223033367 0.3821477171683723
-1.1081455370651667 446.8960418914269 0.5102006974556376
-0.3970518528083471 -777.4109589609808 0.5101105218277422
0.4825129269590229 950.910426565001 0.019772286711965084
1.197701845980381 306.89845627211844 0.11064778760492207
0.06957217250009484 659.691565506364 0.04508261229128553
-0.2979820526424417 85.09422038043476 0.29709873913983753
0.7257292340543275 109.0390239649928 9.146867342788432e-05
1.565177803881198 -661.8098043473991 0.051236177145547325
2.573428759018965 -244.67122963928114 0.5021641802709694
0.10904486529229396 170.3584656998355 0.11944110232015037
0.1784918292729274 831.9392681423308 0.007737146648263176
-1.2177707371673425 -433.0930055310132 0.6633394144575793
-0.06369008046056757 95.64941749010768 0.20109559965992707
2.8166070692059275 -149.41884171222034 0.5855401198701595
0.7242755030125083 -828.1884210275421 0.10712497651169323
0.5208412703302445 628.8622528477465 0.002519732269815858
-0.31067534501761096 -880.7848245801642 0.5020736127226881
-0.009279004329972196 770.1145539723275 0.04875061350497569
0.951689083440675 107.90941935705496 0.016500425022685054
-0.41490838946782493 -684.3230103058685 0.4990437579382978
-0.37291809841294365 954.4704472558594 0.12897329638533522
-0.9176121275080555 -246.2376707167365 0.5700333358221057
-0.349617392210688 -632.7091506601739 0.4687215576587135
0.6677184753566408 883.9892968520248 0.051232210168845514
-0.6364847309106169 971.248238937558 0.22673681657015884
-0.11566101146288355 644.3915301845275 0.10205084424157485
2.8974561798922567 -18.203821533815017 0.6230151701539786
-0.4311793726584403 24.995859124064054 0.36239586967525794
0.04051442032678798 -883.2589695581303 0.38321689481276594
2.377251227588994 -54.13798506156036 0.47517182981084055
-0.3572322869145612 883.8271899535425 0.13818980302933756
0.31277462928499045 695.852349198826 0.002926814803853754
1.0212355789368546 -78.9733554064153 0.011003616812070315
0.1919960891880288 -112.07701195748177 0.1489274663181933
0.2043960215365177 53.10437296751729 0.10994186866654593
-1.0269847395403209 440.18310672688676 0.48627428400973305
0.32073277374056364 -292.02040141122666 0.1399171172765299
-0.4133577795014878 -474.79598848290493 0.45950260787307573
-0.5274679230593855 859.8832654782427 0.2090554208769915
0.0875579632505894 948.1462724892297 0.010455526834213445
0.4092275917285362 77.11868813729143 0.044733049667229026
2.713239051603143 165.1505996915639 0.6049764617279023
-1.4203018328530868 -36.98450012873491 0.6578956460639924
1.6671731120739162 -517.2100169294431 0.10756782308056316
0.9659449727233402 -759.023783370146 0.028861780968363712
-0.9943685910146753 708.2693967955743 0.4232734387714293
1.9237316039175025 383.3995898379028 0.40694188822104593
-0.007438214964216927 153.36442852525443 0.1660983511817963
0.6238568194089706 -904.5921689822105 0.15958111098999117
0.5492369829376831 -961.2286828810575 0.2013582397650362
-1.2824636354956462 -268.275571940889 0.6571818075574141
-0.14300283182914852 -591.7798564493587 0.3884929482361348
0.3912535091767808 -507.18071337384754 0.16029522728264384
2.082507273003994 -124.31028642627098 0.35655779945527777
1.8992977323390943 -754.3032767540897 0.1412130167502155
0.7095740963312378 280.0709048969952 0.0017410765725106923
-1.03562767910143 -503.5159461304718 0.6341199932541488
-1.4216266151690502 -128.98772493089723 0.6686494892798922
0.9300016783158236 -172.618672299928 0.0002430819746467174
1.2360291688771488 214.5586631536164 0.10542346507249463
2.0018034586740594 -176.76993272495315 0.3135079089141693
-0.8833775144845529 -657.7113358003521 0.620157821320742
-0.73065853319689 939.134457273449 0.2719332697122196
0.49922506395054644 469.55856019628527 0.00040711618679733195
-1.1051591340141607 -163.7017202272026 0.6050079544696336
-0.5785282815439232 213.20702186481276 0.3767022919644827
0.13447938297487427 -680.7070512535464 0.3019078913470535
-1.014077674978033 362.60009773863726 0.4963638379534225
2.3831530702764967 1.3123889027565383 0.487361844570804
1.2737481935764803 -291.203412170732 0.03319707294169036
2.3872569171584592 -241.00500399265263 0.4423935962606408
0.5896959938346995 504.7315767743419 0.0023252981665310576
-1.1754574466053256 823.9286328573332 0.4621902537295665
0.21385330370785316 730.3900447516448 0.010471353711618716
2.6825114713160767 -145.3195846872752 0.5507816667031803
2.1580024935207405 -458.0681927141819 0.31070816670919854
0.6213539058350224 -1041.6404784319202 0.19133443115732182
-1.4404554327183878 412.1421467932196 0.6052412421383242
0.44058483456517705 55.74435179741954 0.0402168430836962
-0.9513035742408182 -513.5026423318112 0.6165416435864727
2.051886544891066 -31.589394433707866 0.3653531262495484
0.07283798017685128 -227.63118829881137 0.2214279801687833
0.06511348214123558 409.02720324713937 0.08761012449272233
1.1734579082536694 662.5746020828012 0.1779321547954792
0.027467211110480783 151.06425693126516 0.15334104248217065
0.22968535507635512 -105.61591787296607 0.13362812932229928
2.459305692347246 28.869297891963242 0.5157077361134991
-0.8551681401161068 951.0947211722967 0.3185603533680873
-0.8707423236246612 -640.6997892905009 0.6149922155690863
-1.1258386375093172 -63.36709515631719 0.5959304919559528
1.1486936434019748 175.47345881075876 0.070480949356523
-0.8342585847556424 1001.6987928133028 0.29873362309296825
-0.11657958437062654 -363.7424944901786 0.3282380139828002
3.0515420946494825 -258.921945380749 0.6262316635780389
-0.8176728556530181 577.405092823353 0.38697423939882986
0.8198026498216409 -969.9279396958742 0.10264248397902567
-1.0543998141881632 93.89240836760678 0.5537501182444543
0.18141316917073946 604.4449585565892 0.02746106588927718
-0.8382640061047976 149.86557591132805 0.47984078242043654
-0.9810082417089663 602.1964145478566 0.4400324941543117
0.644059523556489 -582.1405237912626 0.08649657949296051
2.935945008059317 -399.69939315724446 0.5789344093928168
-0.6011243398540989 619.8678068975908 0.2941893881982239
2.2273088451933063 55.29343392842816 0.4465088577388494
2.271427464785857 -460.41678547739195 0.3541909645418919
2.0253904802864273 -415.591159205125 0.26778441595070934
0.6666228789682596 -478.3958840605079 0.061775505057953074
0.39428032398616586 580.161343401242 0.002050342615828938
1.5274278276008617 245.92372025210534 0.2221595784385074
-0.26202101108639075 796.542124443462 0.12210221646167978
2.941421781812484 47.51442688973043 0.6410034582703077
1.0067108024008464 -735.4011743788777 0.018890636691028733
1.0713358835312763 226.71920679701407 0.057051477750436584
-0.06420879607696062 1037.0683943672377 0.02638261965086507
0.8543462503272108 154.84934898349093 0.007385222848857267
-0.9634979698920161 296.9045921357415 0.492481705788973
0.8002781306116076 721.5608833376261 0.061503004136605754
2.4421925576838657 -447.2860485825015 0.41984887897382756
-0.8816254533329461 -365.72011657354983 0.5787066410218745
-1.0321861822295118 277.74476315538914 0.5168785457558501
0.5409377028629228 -75.67028480892554 0.034788372600891904
0.2041127256161046 -81.93358443790021 0.1379498238993681
0.5468150774697811 331.84861593990377 0.0016101317073888282
0.6542833452092156 -1067.3160760601502 0.18427586777107308
0.7881883507248564 -507.10324041406125 0.03549608799788587
2.7269931686765663 -478.2679131944426 0.5076487326007021
0.27572688958130587 558.6744503275154 0.015681011102158922
-0.62668457263855 -413.96963069031517 0.5157106075379383
1.306364728185107 116.3821973477609 0.10997841996909802
2.521642177268733 -310.98199033032085 0.4736407373528749
0.444656719713197 -801.9273678186305 0.20614758629097887
-0.9213664675975154 271.83253350549126 0.4837704983449703
0.6286487445283273 -594.329192379711 0.09372920605840451
1.701622269662839 -272.4378027149105 0.17225171720536644
0.8026271419946045 -343.53712251680383 0.015215725502838123
1.9249514642536407 -673.3633412194924 0.16861760324410893
0.06822816813694299 -463.9180860709266 0.27820155110978967
1.6709293073926317 -228.7615653064779 0.17019486795485064
-0.3784748597267975 -594.9213026140949 0.47098192794068455
0.7924721592321242 177.21357154491807 0.0031344515619225384
-0.5377592933715165 135.0080985984348 0.3784275972871591
-0.6065569613941444 689.3422891430771 0.28029245825691446
1.5596244054472013 -66.98051111356358 0.16352923415093323
1.1464041231074755 -166.01629609340932 0.022453304787115755
-1.3312473735606432 -171.99562589377626 0.6557489479128785
0.35842249287817096 -942.501974456561 0.27326899061157706
0.8543283439376845 504.3825571508628 0.04282592664577939
2.114675990090716 16.10872057061988 0.3988808191092838
0.3351191697322564 -754.4793953801745 0.23886631588875767
2.9397830954014887 -433.28272410794125 0.5748930307496924
1.8712764416365413 137.6553754158956 0.3338290184657925
0.8447615969670081 99.20569043683622 0.003634400345188025
1.8340160982245297 -721.273937085636 0.1244653500593558
-0.30369355279903987 1041.9724185426078 0.08803673610578941
0.03672422824551225 -620.347522651664 0.32655185997128894
1.7145508827001035 54.03491307428544 0.25248113343568096
1.8355095074123706 -544.0655529479211 0.16311071142536213
-1.4804783159401316 98.02989296340434 0.65422254715711
2.1324475532729865 -116.33562097858999 0.37711489205575255
1.7227707516047344 -231.10389827143706 0.1898251109514467
0.6399189479915106 -773.7415259621704 0.12556538291863426
1.3854693562609446 -785.1667705409961 0.005929067666511749
-0.47976680817062967 875.7622695106445 0.18660471812344684
0.036635293137089464 -269.8254611467653 0.24572415280860876
-0.9546907187636954 635.0350921973613 0.4242718210272539
1.2183583299475915 709.5332966769668 0.20627474474838126
0.6640758363648469 -60.72059907871562 0.011629002825428805
2.566910597064367 -519.7368169888239 0.4484615645670454
2.0580712756897555 -639.1301708139849 0.22887659603260935
0.11427380330573489 -81.87460708373874 0.1718119286147766
0.45290668523485045 418.4236042645948 0.0044826795230923835
0.16602531955507493 931.3544368770129 0.0036310240526182917
0.2067023029941022 -349.3387605911623 0.19634020672445868
-0.4655580891897333 -890.556115185698 0.5489838385387272
-1.0707052322707797 -42.00428958349494 0.5789993802380549
-0.23023399688226243 -885.7803009739729 0.4776656741367883
2.8212035424872743 -450.2140050550505 0.540073034300835
0.5753395981340994 582.9976395568331 0.0045310756086863885
-0.8948582586214924 644.6576759258182 0.40091874395892957
1.0900644080388002 -467.5005110430325 7.599322029268878e-05
-0.36276462760425643 -216.38941407159314 0.389163015235432
2.708249465007543 -73.19431820735485 0.5690152942306642
2.1638796687337623 -272.7964512334704 0.35471668441953397
-0.30177683913084796 -849.2182037457112 0.4936342042545187
-0.8782250295047422 534.6257847044319 0.41785891807453435
0.760016738309804 -242.86889788365136 0.012946374849720504
0.28946721094087424 782.5804319606766 0.0014030499076923826
1.249172002210759 345.6267424835746 0.13696843926769242
-0.8453918609296475 882.3683687647019 0.33032333554042304
-0.9963789624423682 -106.34006078775064 0.5693879653138774
-0.8008355122036156 -152.04693846232715 0.5222644023756955
1.6461849230003514 311.0674269859717 0.2848320775741085
-0.6262213503738543 227.0969867742483 0.3913598645809319
0.33774327979933716 968.3313906065971 0.0034566850524937968
2.1667932042203404 -62.734560278885056 0.40118283664538745
-0.29858691077882926 -695.0189264530945 0.46383804247951427
1.0682211859602784 310.5908917848044 0.06988636963535358
2.879760592602538 -286.1329043513066 0.5814283527490187
2.19134946529745 -622.0481087893482 0.286197151043861
-0.243439699192177 806.8452425984503 0.11347848368659774
1.5715204119805686 125.92684420452065 0.21196855718111762
1.0445916972440468 -487.67210689967294 0.0007062431472945755
2.0323002076007013 -566.6986698902526 0.23539312755905098
2.2082582792693026 -118.26223445436631 0.40451967238771086
0.8527900496569811 -381.1311899885694 0.011279177022763185
0.624520145085895 -89.12302490777802 0.02005843244091966
-1.172291745842251 415.29916208379314 0.5344932071101307
0.17905134419687063 -535.4504232918217 0.25045467145628103
-0.47825995424157375 -587.6416264665402 0.5012720801422392
0.06230922451158705 -437.1562266854721 0.2743584463100411
-1.4219633253491388 32.706301945986525 0.65001019241467
2.8463915318057333 -259.6467210132165 0.5768124666900808
0.7615441720046692 -429.21892031721734 0.031509452366551435
0.8799341185964129 -522.4945004363341 0.019416745439696553
0.8704096519988711 -482.991882722936 0.017237590186521268
2.3500045771477973 269.0128907976534 0.5246221131598037
1.9764671020581572 349.3550536513369 0.4187096810590324
0.8106652249138662 208.91266786282017 0.0061504391220631
2.0013771393241324 -611.7743815504672 0.2125929008166567
1.0453477446540893 594.0457457417087 0.11562661135468773
1.7332677734496043 -428.0171538644048 0.14991904704302964
-1.3575482953950815 666.3635831592476 0.5456704533101607
-0.7101933137005183 -739.3495413130813 0.5902065642535043
0.28116774850932225 396.76288882113477 0.031684408880670256
-0.1733590094757267 432.73404800968456 0.16752784394282147
0.7177837072466648 139.92766549892417 1.155030785522094e-05
1.1090130268699612 251.47992524215715 0.07179176699879523
-1.2275927824219206 242.381111760242 0.5768843091021171
2.489551212785771 -100.9648349249153 0.5020270950455836
-0.1457378306297339 -757.8857057054292 0.42417856780121116
1.5889361916771494 -263.61380192232264 0.13188590176761905
0.2791811813595715 465.22311124133535 0.02422954810705556
0.13213281049105263 538.3956106090568 0.04702297182278153
0.9559683755254003 583.8622969590604 0.08396554167357394
-0.053497368033091686 -45.828762231813016 0.22973490263180668
-1.3423947066388924 458.8019457788937 0.5740745515708445
-0.38227080680093595 417.4617503940815 0.2536986384496682
2.024290474888099 288.32333823895556 0.42308348030023474
2.9692444378570624 -378.50255359790583 0.5904570516125095
1.2602503081095249 378.5880295966424 0.14815033040068368
-0.9550316769444287 -142.04709492318352 0.563921766103684
-0.6592925025362242 234.9606198299557 0.40174914318063204
0.7790457546951324 755.3585012812587 0.06105530710625937
0.30016129133764946 -69.4237937557491 0.10158038735667188
0.25885353165062264 387.56578890710284 0.037711081501813015
0.2882478390916807 -635.4890885166174 0.22997241169702748
-0.5358811974578301 913.8352278078457 0.19997997087647004
1.1090508207541225 -459.5564647728287 0.000541956089924179
1.187487952889185 -338.3940984946961 0.013082816469635513
-0.9428119894320247 753.7958907642851 0.3953135140316838
2.742541913097064 -476.55671437193325 0.5126501540183306
-0.9122478921329887 226.19381811604194 0.489277108068125
-0.14053007924197058 323.7304941338091 0.17929430423656273
1.6961878907496242 311.0904161371311 0.30468612160492187
1.271796193288541 690.2244728657308 0.22308429577979866
-1.1394457474816562 867.5112696721851 0.441542105834475
-0.3308521391703354 -831.5184804398646 0.4994768400169707
-0.6666650008341702 57.64984839029171 0.4406513124087082
-0.7582740133011485 -501.09212054254624 0.5670314069265927
0.6948848958475626 84.45327162091962 0.0013981493486105762
0.2466252097658428 521.7313095788934 0.024183076733045802
-1.4383850037880501 305.6627079386976 0.6191779452172341
0.015963084858993337 -473.3257623244622 0.3011626594759046
-1.0642629806964967 -127.92489044091997 0.5899813226462542
0.2693668613859632 188.7122045714832 0.06457622190994049
-0.39165640336038376 750.866877460873 0.1805170918830961
-0.010608658914968983 -555.1449126450533 0.3302429537894642
0.4636117498972967 766.1751356049951 0.0040976692600843785
-0.9937843277253534 -139.75400503936828 0.5737865765683569
1.8425407038421169 129.1261994083104 0.32070037562367976
-0.899769562272551 -629.6169814904106 0.620176331060623
0.8559443416554358 806.1589198715246 0.09324755598523345
2.401087251856458 -451.6717793203593 0.40425314501324594
1.7425980260210652 195.74200675139764 0.29654651085197764
-1.4679067850914396 217.40729106069216 0.6370935235456373
2.2946442523921036 308.120322600407 0.514949057135117
1.4867597133867199 255.75752066812288 0.2082398174171848
1.988327359070212 -704.1974108182193 0.18625760011366982
1.6797704850716129 550.7020826801347 0.352423046048115
1.6870674501722267 70.47320283247132 0.24528781330257082
0.0820958446119493 872.2869388368499 0.01747210038444568
-0.09660742047980198 804.2999611921057 0.06703066215808523
3.038991694339324 -52.66627665785677 0.6492645385231368
-0.29639677805838205 935.8449725189687 0.1059433328180998
0.6176578080469695 787.2781144248665 0.027071808070762943
0.11975215607740664 -763.0048438895057 0.3264717556119864
0.4349100355081308 -213.8148656401812 0.08501446918907561
-0.3822514642259027 70.46562753692297 0.33351847180436767
2.3014430148123797 43.0601476265731 0.4688656204106747
-0.7371569989164767 392.06738994177704 0.3969011600247858
1.2071842286921586 -881.827426125629 0.0045327964799299625
1.371782530383247 -4.095726833111485 0.10842513511588851
1.5436178200415822 189.95510732153662 0.21565796227713607
-0.8205434886511476 724.9672853871089 0.3559359087352953
-0.16867048033661058 857.2039509348588 0.07934446782315836
2.533277079605874 -91.16713568588034 0.5169855503772286
-0.28585862492879044 -768.7735628724212 0.47368709976443607
0.4529730038351605 441.2852224871576 0.00345353294546852
2.871110756528317 -229.3275119791133 0.5875791208897339
-0.33770310266328796 -294.55224985724635 0.39660112025243854
-1.4091180630875921 272.0920513933229 0.6169378384405028
-0.4962771750231634 -513.3686283280616 0.49348298149831
2.8669259254116755 -289.8211258953836 0.5775902595225548
1.444846482885753 -54.545182042531906 0.12372116811602105
1.9305606713374146 108.09016912225775 0.3500611876863209
1.700248156990842 -784.7899311531997 0.06874290875176095
-0.8743378956454421 -515.4139099085918 0.5985994610084026
-0.507937931357155 -258.92910427498737 0.44918939248698625
-0.4856366016126843 648.5949097060379 0.2413404377309456
1.2630332820899042 -320.83688139152787 0.027470387481074263
0.03038417384063874 -247.15037875960968 0.24295252511203064
1.3403397423081744 -349.4878623473072 0.040527681770219384
1.7200836542416276 -488.21089749728947 0.1321591564698295
1.4631318958839918 34.28864409772109 0.14926921153534084
0.027989632566078892 -852.5964540853031 0.38126102077949864
-0.003400857883715469 373.93803890001436 0.11742008604159042
0.5383433413827914 604.6670128257742 0.00273754012563065
-1.4352008414392141 121.01711613492171 0.6420621427571714
0.9560846092712414 769.9660632334387 0.12014695377841782
1.405111740157442 48.18151722188941 0.13086944566786338
2.188451845772974 -501.19264358119096 0.31283867797754844
0.41363586945613195 -80.21322682608707 0.06797761270735685
0.3161838938141537 -671.9102285656063 0.22725625014814083
2.559689190899573 52.087988056666745 0.5485094050446191
-0.36915200505297774 -659.9174164323774 0.4801690466498807
0.4066224515929242 -349.4758320851723 0.12093263817476892
1.2019400781632676 -414.1345534161933 0.009304415898572095
0.2580676960374071 770.3254529213164 0.0037388129814457946
-0.5442544244259517 -290.9502323174604 0.46748357897012943
-1.216053641661014 439.66278895038863 0.5429020650764272
1.4739715922699965 -180.69956754291184 0.10830818265161317
2.443196378890806 -412.2908912447923 0.42734650351297515
2.013597900890031 -284.9029764180989 0.29335165357499104
-0.11083488735142466 -370.3329571652366 0.3274906195664734
2.6096024519060412 7.1062191320231705 0.5550589242040105
1.58321688811371 70.07593948446743 0.20374221587565508
0.22167089206813073 760.8236332395991 0.007535401804177747
1.4462842321994154 512.042280221485 0.25153424040005823
-0.18263262277429315 50.06048017418266 0.2591762978824633
1.5008780261978927 315.29768169721046 0.22764423558477997
0.02031478072852022 470.3342269716645 0.09055946242021193
2.7955235104221536 -161.45480773482677 0.5783939673466888
1.117310564953233 277.800510451744 0.07889515177392287
1.5864270504619988 -733.620520443485 0.04607189734091802
-0.7434814869934777 102.25176851794527 0.4578731698834113
1.8762397630162233 216.17490736402033 0.35328328220253546
-0.6600296545172796 353.77846767319033 0.37666122049782996
2.0362426832966536 -30.528875687084337 0.359666794451768
0.2650467984999121 883.2691312815891 0.00027122865378638683
-1.0822995267411617 212.23557822503062 0.5424191169687611
1.2070474681736194 -481.52089384034423 0.0057296300489893745
1.4050118155126874 -775.86058096854 0.008507273702836127
2.4021160926815517 187.44856213320713 0.5260145550203786
0.1419694932279867 -746.6339236073036 0.3140506421697355
-0.5683753640132403 504.0929780519025 0.30783282699710635
0.6470779022845201 198.58477503417475 0.0006768552166743906
0.5739709081089741 -793.8533799765075 0.15412750660095298
2.2986646657562027 335.5989404493205 0.520889536516659
-1.364333480305437 267.5718714098814 0.6070970664483889
1.296461533293065 588.5823376750291 0.2094031316022467
-0.6833462598945657 -627.8145850981177 0.5666719188960554
-0.7546433682859254 -809.239294326366 0.6107431744055631
0.430595166617614 300.40451955771005 0.01494584456882686
-0.2835786710069075 487.99590717597516 0.19797684503151744
-0.5962762760449238 -146.53129717143725 0.4569489082028224
1.3954162746532093 -618.2225681926566 0.020095749059244564
-0.800136381317441 -206.52108737947935 0.5312861740502197
0.9784658126488723 -537.6208048984372 0.007225173946681439
1.1160914136363715 -511.44800956951326 8.160803298088172e-05
-0.39142894275768003 420.16731085135007 0.2567405755546057
-0.40534847931372453 780.4938108352194 0.1791526302809164
1.23622111280559 516.0747969245824 0.1693178730606321
1.5665955878312812 -748.556079357907 0.039267651186655865
-0.46525834590985005 -228.5120973448486 0.42844597857999756
-0.15880466334581222 -716.30308530366 0.4202764339284694
2.9480218805413054 -109.724408639805 0.6224352693344888
-0.2621662964539202 -5.501628736484008 0.3037438730163442
2.032026751203804 -453.9266461402917 0.26152813672248315
0.031160564969331395 562.0922959728866 0.07077220882498919
2.1226064012960855 -446.93781254702617 0.29927728108159823
0.9590597491688844 -75.25001165819413 0.004660883580831615
2.0876771167118378 374.1961725766025 0.46178002846759236
1.2845130378768703 29.207334525675606 0.08602248059044891
0.6816858500141201 -763.8940743564316 0.10892395139957681
0.024732953138160818 -152.81601306663129 0.22329237312357703
-0.8687990131067214 988.9890178395992 0.31527609854061894
-0.3089717196952748 789.5348965902556 0.14057559036072645
3.1609392528265614 -101.75758264241699 0.6679351928267042
0.004154197923131875 852.4695375470715 0.03433844920225287
2.174290213017251 -443.5628720021273 0.3204120838902362
1.6591163944887726 -37.484426537998615 0.20907728443390622
-1.1833432934303603 511.78100792453074 0.5214119478084015
2.210832961003045 202.2296878968939 0.46945403674935643
-0.21570226113401803 343.08783957104356 0.20440293687284328
0.10306364837243609 -55.78469987277822 0.1702946503815512
0.7493933162739019 790.1601219432614 0.058455665558608
-0.38549553989245666 -34.33165174807027 0.35813361477215316
0.6186396574019806 419.63164380802505 0.0012689408999546153
0.2902106006158831 389.0941038586773 0.030729657088262655
2.1722624138845887 -187.78131346006762 0.376494313283329
1.709448289999113 489.11890032994324 0.3500999686877851
-0.8063832387691394 -190.92624404586888 0.53047477858031
0.5407817761136677 -184.38680873092483 0.0497906554428431
-0.010029484472891204 782.0432139889574 0.047199437507949075
1.4591193820943562 -193.21887533026836 0.10082569646777234
0.3024218274163344 358.5135727958673 0.031884120834053536
-1.1387370651918716 -303.9796072572806 0.631336058293723
2.534742398070608 -560.1835272509767 0.4293317761596128
0.9068834739128138 -663.8914289298534 0.029635400707334378
-1.4577400308469326 5.629949807251705 0.6604284171321503
1.498602806132279 -505.3470781836903 0.05766079234116593
-1.2033298202924838 51.00846389604635 0.5986345183028099
0.11066413019485677 -748.5066180060269 0.32673331433864616
1.8650150043303932 -269.85546141704776 0.23741720720361326
1.8387547532269617 334.07791722881325 0.3650374568696527
-1.3216510853886643 -99.54117398207654 0.6451180836570454
1.465678947245549 -853.2585515851642 0.01036532453306118
0.33242545752544217 -738.7250780218218 0.236281070147556
2.854110384924721 -438.9190227853511 0.5510971660410002
0.23475309744430595 634.9360122748483 0.015186311362843194
2.324173407379388 -417.73397419834157 0.38333450847740924
-1.4784390520395807 448.9932843334859 0.609170320791086
0.5189354465134113 928.4493299109474 0.02389482523634314
1.9992687471482251 445.1937079450647 0.44593925200889545
0.24701251052673445 -847.4754091081602 0.2956812428139365
-0.583964217216985 553.415187171915 0.30267926048696675
-0.025555410560966996 -261.00148384305885 0.26859590708325554
0.573750030216787 -286.01374761091483 0.05661789832122186
-0.0368356286562288 -358.149315241251 0.2955861092270897
1.3857352400997989 352.3186180827545 0.1904850586569089
0.27099695020772385 212.979255530488 0.06017601748127062
-1.3271054284851493 431.94572265223974 0.57415323994535
0.6937701151524724 -805.5060022682247 0.11308718160949514
-1.3371741955884329 598.6297571943953 0.5509300139104178
0.8690510744144355 -881.7044005847488 0.07087049488843435
2.7015367504934513 -39.550723696587056 0.572378749255741
-1.489425186300685 10.320436990812823 0.6661187231895356
0.6996732406921196 335.6188907493149 0.003077358290049113
2.291391924461168 53.19673651558696 0.46750059348936335
-0.644764097665398 -526.542165934495 0.5399849141973148
1.2610468293418002 586.8069133699316 0.19498600157872323
0.5577201327295425 650.2757040908959 0.006470726169801449
2.4596719839386925 -27.845454537438854 0.5058768306444259
1.5449237722151163 -158.18111735336436 0.13816276045342724
1.6692146589648609 -165.52009441311134 0.18376741319072043
-0.41501509183647234 566.0785651577039 0.232241196291217
-0.4566831483660332 769.4680674721749 0.20180522263178133
-0.6325937370872435 -518.6423492667656 0.5352150962955882
-0.043051293315180095 -53.59226809820325 0.22735963686058286
-1.2799988322664577 41.066368414154795 0.6180870754746487
-0.4902976303185409 -184.91616650091396 0.4283512686662866
-0.42963939957397224 675.8059248927484 0.21264885787997398
-1.2135003286922328 -203.4289613899615 0.6349134579796907
0.42959780215619126 -291.11429607388663 0.10133594140897088
2.2339502913354687 315.08363748781335 0.49768721565267016
-1.026175137819027 948.4535901328366 0.3844204367119692
-0.6251137400861267 -657.8744995103864 0.5557083805468381
0.5254232966921719 -404.78949318554794 0.09151562637677213
2.6407769659445037 -48.866497613335014 0.5546979636422326
1.0675423354795954 373.23341086485266 0.08063043347215695
-0.4146555131124299 -193.21255942857 0.4031773000994019
2.472382092216672 -487.4627870142083 0.4222714071195726
1.8480862746429707 -687.7434523403256 0.13659156941134637
-0.6611363215497645 507.55915458789264 0.3432283226500113
-0.213321834987092 -462.72981892768087 0.3867971528703941
0.7170760594574606 -481.4728217532661 0.04882108010360542
2.7322883532329625 -337.3579751160156 0.5334005972855772
1.7917749347886145 402.54244691322083 0.36230433394317463
1.173596882007878 -884.1922601360977 0.007869598262739714
0.2481245613755838 410.77298955436027 0.03709217905087969
-0.4139614001722063 847.5025833842815 0.16745122641692173
1.1482614447806665 581.8423487188152 0.15040161459674087
2.5610587665942264 -442.14451150500713 0.46159416209219495
2.1974264397011725 -213.8534042265004 0.3802268720701793
0.5577800860300173 -1039.1286549239846 0.21592069973180794
-0.6437583187462376 428.4332302821558 0.3541729319514391
1.3614056305382916 5.243364633713327 0.10673347581352474
-1.2614400850021288 356.0104398555384 0.5685009143811072
0.2204257941349972 -294.4915038849598 0.17850359135055416
-0.05589624823100814 171.08974477401216 0.18084435879500962
3.1209716641307033 -62.74294218215505 0.6645703014556127
2.099074524518702 -24.3728139121215 0.3845459208905457
-0.16853599237961592 -635.8174407004433 0.40708709691116857
0.8885684997019203 -475.64530562329276 0.013869686636440372
1.4218905400811848 -368.13733833092965 0.058462464465295655
0.05239917793909843 -361.7126336221146 0.26079186506016244
-0.5107238179643858 -126.1755540008262 0.4235578670342606
-0.20330428447594917 -664.3596309203139 0.4253259314735577
1.77621604754577 129.6240352799523 0.29465423736341784
-0.9024619233009157 673.110247839224 0.39768042976484275
1.2601497035155151 -127.48489788229347 0.05258257751637899
2.107280883884899 -368.36592516917506 0.3112424754851676
0.35084016373066373 -668.4415649599597 0.21262883632596274
0.033638359206225266 -56.13542906467592 0.19745965495319887
-0.5402593929832906 -121.47948520048021 0.43292257070262724
0.5262323916976104 -539.0048903846705 0.11755820886463153
0.9156790375271584 -957.3587090823927 0.07007581635317137
0.16993675377031114 17.851482021525044 0.1293041904481098
0.07427434823431756 -158.73052861823362 0.20494330113590936
2.333307588672631 -418.25900319910625 0.3865969983412397
0.1172022949937197 246.53735199878543 0.1014200998953582
2.9334992856358886 -133.54459149884997 0.6159625143987675
-0.38411731016863415 -884.9551821051406 0.5248457911134027
-1.0097647741926452 818.9984030768369 0.4058657781850519
2.3229246506982726 322.5617117978052 0.5257956728636377
-0.2966743017090159 485.7428724569395 0.20367057863724927
1.307991155578928 -260.9859214709934 0.04507931553987014
-0.5956447540942562 656.0865476762795 0.28364133605868097
0.6942934832937822 -387.0025028669015 0.04099698008946981
-0.6237828032220809 913.3108465604507 0.23511409074364528
1.6247255362959991 -481.6232939470608 0.10021368205329965
0.3600328419723524 -553.683794243335 0.18273495306235182
-0.11098277809136725 268.379398246748 0.1803007159318682
1.4922815635646483 323.1021725997946 0.2260189551993028
2.087943363421565 -241.88518908023457 0.33239975588383447
2.30265924115034 -228.46536964174254 0.4154188579098285
-0.6487441298912409 146.90200646320113 0.4163044459138992
-0.775557304755537 19.768699027674984 0.48393974824003994
2.260705869030045 -39.58336895720504 0.4390984811184479
2.1532360964006303 203.66501917583378 0.45059516556003426
-0.5585878427571271 -686.5086849294257 0.5418760737090461
-0.7863484991297583 27.95191268693702 0.48585965683235377
-0.3486419135799912 -717.5270909579654 0.48430139889488194
0.9048124344601447 84.07540634626321 0.008401159972035116
0.2682861158304748 -1064.271993931576 0.3367179277726347
-1.0045506902486223 -70.27509134199272 0.5660122413497229
-0.6628536230461886 -214.40193577273487 0.49129133319110646
-0.9790503708136605 533.3635980453394 0.4529435089036836
0.9641817383100897 581.2918652029398 0.08608330410739176
0.3195247598894797 522.9839636108345 0.01238220609867609
0.14422800441393346 948.7742680683825 0.004546390366508248
-0.42041441951256986 178.46378208662122 0.3239654817733762
0.7316075288853849 261.8038395020649 0.002377505310098087
0.8436267890070115 572.879220246751 0.05002112977635459
0.14409715783542953 -841.7169764632749 0.334773700595261
0.09037535219964776 805.1100507187109 0.022674702424002824
-1.455592164817691 155.2522306551905 0.6421713301504564
1.7547641204545446 248.41535891372064 0.313433319680149
0.7913422087962123 119.8951177372985 0.0012118521647656423
0.8984517439603279 405.53943007709086 0.03970391681128078
0.23307554021490584 -781.7698112878195 0.28605461387225856
-0.9280817656721904 -165.51762780278875 0.5603481237927711
2.8886289984843962 -410.16000502550287 0.5649748742574858
0.1942180809020566 -309.89917483100123 0.1922416172930318
0.934784231159292 239.35776518074385 0.026881160109165487
-1.385969084035857 11.198182433334068 0.6451235544816659
1.8343572088957802 -234.03001478182682 0.23346870543685025
0.17245085291576867 -452.4190180473579 0.23377963273141364
0.4197458900990274 -696.0753424400851 0.19172071450185177
-1.2076860670190463 335.5777571602039 0.5572873520035998
1.678593653169821 -78.89457323813508 0.2072655948326684
-0.4854691428271165 271.857995245055 0.32819097836484307
0.12812276556764424 866.1108473827028 0.01135102579132575
0.9978189378789921 631.8410371466925 0.10680052656055312
-0.44112490949044925 383.7221767866931 0.28507893820301466
2.6350742667785827 -525.3680363856117 0.47004878071118517
-1.2881818471928685 751.0081815027715 0.5112510105405386
-0.12627191619294953 349.2666608569257 0.16805446835312352
1.8089875685030916 367.038756578052 0.3610168745169132
-0.14083837243494735 -1018.0957524591292 0.47359904227838917
0.18245240192001932 741.1347590205567 0.013825660145233032
0.8560705544267193 -386.5796458589414 0.01126406033810667
-0.14234000013309012 1078.2485822311244 0.03775728861168599
0.8516782427774234 411.25079459779636 0.030213542402546145
-0.013574966545088385 1048.954064671674 0.016392199665030308
0.8493120290152711 -207.67670311116137 0.0021841554101713883
-0.09298745772038175 1072.899159570128 0.02793988497706026
0.818027132589209 414.45042014944465 0.024020053299025127
0.922368545408941 396.78487302478584 0.04416819704356613
2.3316519920399843 37.57261879870043 0.47764029431304655
2.742329048338089 -163.3732071956549 0.5641690527003335
-0.18515648262849504 898.7951941950746 0.07700391144387925
-0.38165647305562356 905.7600691263517 0.14249976338442574
0.3240693512238202 -797.4032626713497 0.2532870742861003
-0.7640944798037032 637.0328367976206 0.3538790760910208
0.8311815128755369 577.6714029616217 0.04757624358842875
1.30795577618397 -637.6749896257372 0.006717970411786108
0.7298675344218288 579.5527408965274 0.025458966005605037
-0.021729342887465197 574.3312533904023 0.08472026822218462
-0.08053173637771516 -813.0146779591738 0.4124169023283395
-0.05415288651194938 1063.2849974687003 0.0217213379948768
0.22807332727190555 -228.3793177110539 0.1607961826122601
-0.7595106298241073 542.0362965011609 0.37299346435231734
2.6504765049144323 178.02217038773279 0.5915329593247187
0.07416544700160865 896.3228730596895 0.016527028277135418
-1.1598705121954829 306.2235585986523 0.5488448585769166
-0.8508532878180157 214.08403360557713 0.47185976189848045
0.5541049438033265 -275.48553358487936 0.0603084849446228
0.22187283823634818 -454.43933977520703 0.21450877262960025
-0.4502995423965208 1071.7223287412687 0.13234065880253906
2.0765587426603656 69.52160271111848 0.39629364561683317
2.852166436009644 92.90766378900162 0.6273206370774266
-1.0951407483122946 -340.4107273337181 0.6263669736570746
0.08355081351599347 -880.1123850613756 0.3664551261937654
0.3068397954696691 -54.43564869998772 0.09647023366691028
-0.24555440860274036 -104.96899424072217 0.3199336584362793
1.046048090400703 -522.1976636891579 0.0014464670099934573
0.9046760437683263 611.7298195637659 0.07322112564452309
0.11955306112481323 1033.9194307072555 0.0027274678292925616
0.5164959835961407 1.0604498420498203 0.030522433262932563
0.5654416299689762 123.40396580428614 0.010572243094665411
2.7713008884122106 -220.49316650829803 0.5630493425484064
0.7821740722299639 -37.42164547491984 0.0007399334326554019
-0.8058937940518798 896.8151243352029 0.31158285110091494
1.3865640268266792 -328.72714268139816 0.05510827237498773
2.2925775527892966 287.68940885014445 0.5107617121897723
-0.7389551312262822 287.4771711323806 0.4193523346188846
0.7028316822089542 -922.0228947522517 0.13393204553893318
-0.8077092606285585 422.2645855330634 0.4159839267004503
-0.22984123068751972 5.687138395289821 0.28834157460312976
0.534381562960945 -413.3311634602095 0.09022534124089002
-0.21014792014591888 -227.28362074973768 0.33381353982815465
2.4239200945161077 130.55349951097742 0.522721735106979
2.3295125421929637 8.188887325657788 0.4714204410763859
1.3942436407882324 -445.06023268141746 0.0401587321019107
-0.6281983042869382 892.7970601121242 0.24165522744325227
1.7933498635806318 -142.21003326956497 0.2383955863025987
1.3317235149999085 -87.32471635621096 0.07964217684811781
3.1355795301282168 -314.30791069697693 0.6376019950222908
-0.5171080714923568 -572.4056396384703 0.5104237858202643
-0.6580799346224291 -248.72650000053773 0.49602791105923416
2.20865331912625 142.36569112897564 0.4572512547099164
0.7858049835016165 -1029.869574943834 0.12657329828222094
-0.9969860862523515 -235.53401090880845 0.5887835732848703
-0.43002705031597643 162.40741949492713 0.33134287620938574
-0.2994124159679439 261.24739991028264 0.2568398112117284
0.3959229388850465 174.0406272002956 0.03479715177924861
3.3356320210749573 -250.69032097148408 0.6844354124962634
0.7188122833216906 80.27841146304013 0.0005825335052179899
0.2675032725358839 424.5506446706677 0.031169421479913226
0.5071476541027387 -301.1395488346882 0.07832716940761668
1.5186992375004376 -157.7783364236136 0.1287077771473729
-1.063894849909317 -448.6909026287648 0.633343786332628
2.0705515547107183 20.192062629824704 0.3835657331686727
1.1958535510322503 72.61371202317537 0.06682981390356559
0.3129000843196368 506.0887190253684 0.014693204709723642
0.3831015539553986 -222.23835832336658 0.103523118884734
-0.3157534330861622 -982.8548104323374 0.5214563007399377
-1.288027310450485 491.78320252285357 0.5544682398429178
-0.6028068801763689 -792.1867220008902 0.570599609648797
0.2614503906610184 -906.5750641826344 0.30355376894681846
1.931046336550884 -543.9982150233998 0.20030717967328737
0.7380026407225999 -645.8261259137354 0.06914325917252646
-0.5542335785624188 -177.03831840394594 0.44876718966879015
0.8068487746722448 614.173172900159 0.04679276390285401
2.2960059421933368 -39.90092528192463 0.45105498082921797
1.927903319171839 261.2635137077691 0.38256981566344456
2.079098900669873 403.9759316803677 0.46465886287099595
0.8799123187563243 -929.6195779405593 0.07592916483370993
0.32618977198846677 -609.1855875381239 0.20875325224052235
1.088064579503629 579.5602000451827 0.12778705334507517
0.19203968515511205 102.57508455761104 0.10436218786497903
3.0524975071652376 -315.3323542375664 0.6190512957637658
-0.8950485001456097 -359.30409195453865 0.581189175005831
-0.43517826401365656 -610.7613526752515 0.49205658082891895
-0.5002646061504197 509.3738349786629 0.27957071912636666
-0.3900816640600835 -44.04497474339564 0.36201181062765664
0.23137899958379093 385.134513635594 0.04449534908177813
-0.4158349116839213 -250.6681258638033 0.4155608338442239
1.4606009981765882 307.73245794272157 0.20983473599351016
-0.2692226671833742 -303.95815125427396 0.373319385615394
-1.323779745364043 -323.04509742092034 0.6714874798154848
-0.26447426609831504 -942.1369055502394 0.4988101429304961
1.724088315453544 315.01720971179566 0.3165728336144693
0.5595044698573302 239.03047137685462 0.004283927992908433
1.3379463354342593 -64.81410281667308 0.0856580182741391
2.6476538851895217 -280.2390780530335 0.5183566125603223
1.5677849171911846 -319.08707513590184 0.11294754693612034
-0.6774737990974163 385.55892538877765 0.37628574828040395
-0.9372370646663601 170.77396404463798 0.5069853497632734
0.284330246427809 -189.47126021357963 0.13146325674420348
3.32040014891641 -268.5260834523302 0.6797588246861753
-0.8821942727272116 286.18834008128806 0.4684245578857811
0.5418806920316201 521.156372532133 0.000607038076102011
-0.08528424821612712 800.2486807815296 0.0644660124280902
-0.6599544751098918 932.5971141942834 0.24512265860104254
-1.2704738339487582 120.84917738468152 0.605034917214998
1.3973723070321562 137.59344960847443 0.14710795264214532
1.9779077654309745 -269.4604068607829 0.28271351461247407
1.4513101139102755 307.98935013382516 0.2062063720641146
3.211367079329184 -269.72062186565506 0.6586857343404475
2.0019332748198577 361.73018408385724 0.4301773404288593
0.1732259969055283 396.9775654839377 0.05769888233331791
-1.3385897551143402 603.4103710067075 0.55055478877359
0.32990592047674805 -714.5766896412083 0.2316762273290176
0.6630791924204786 -509.2614345714022 0.0678759798708838
-0.5631619413322195 -291.205951110211 0.4737007526417462
-0.2688670695540962 -496.86333806937193 0.4141247193953551
2.816704346267305 -267.75379336455455 0.5678275017673373
0.5957969054876273 -25.135954694548445 0.018653124795995995
2.674619444489208 136.6639401783675 0.5915655842614106
1.7033540710888115 -386.63572628172426 0.14771635105658637
-1.005328136095443 752.6825222569332 0.41803827143649586
1.3831730936507707 -823.4921088626143 0.003838609916405154
0.5209849641256634 673.0129878372893 0.004359810700195613
2.7739126125255336 57.21897937457675 0.604502063160627
-0.6626221272455851 88.10387210652857 0.43316017193249645
-0.5165485071169635 -83.60863247046677 0.41688394597700357
1.639748340467179 238.34781339433607 0.26538795359204165
2.0393175187224974 387.92451729394065 0.448247314015938
3.2521898658663693 -279.72062738379987 0.6655944486948546
2.0852979872657667 -386.06572189280985 0.29849744010035145
2.162267259842288 59.5191464714685 0.42489003449510526
-0.4980365731973553 448.4793433820273 0.29276539943742524
-0.5222841729959029 -224.0020131503495 0.4471796770982996
0.4036073919491485 384.49460688211366 0.011890766598407026
-0.38968501288958457 357.7436464433463 0.27055882297893274
2.319641050596079 149.37213896535945 0.4944155816744558
-0.021565280183856173 960.3583014022358 0.02674830389791157
-0.48413363205498405 -277.75699169752613 0.44481931008462805
-0.49879974831578155 314.9481599146616 0.3236321005605843
-0.5976760857811365 -30.8164728852189 0.43457897407590934
1.0062801947276394 -216.86368890992253 0.0021878261266403145
0.15428817680143725 -338.3037136802325 0.2145724092023105
-0.4322685254481773 926.2620937576396 0.15699667524660224
1.7842200482549024 -421.4125538017196 0.1707508124320579
1.5335921296583164 624.9226192780968 0.3124171510885868
0.2494175156525411 -365.7261419165046 0.1833172432613936
-0.4409604464156651 1006.9564681291711 0.1427042512033539
0.2610258827868839 -650.2516809084271 0.2443102088700167
0.8166324070236206 -366.2369342692633 0.01509295476139799
1.5442936219829095 401.3525234276956 0.26505989024145077
-0.6988296360114469 161.1911821650715 0.4309979677625487
0.9410941546532967 357.1415437954465 0.043133192122488326
0.9072232449012547 392.9712354679225 0.040046000359972814
-0.681697304245394 -490.07584921733223 0.5444236145960629
1.353454117951545 69.01826134177145 0.11677760824405063
-0.9284075817320492 -219.0706105005254 0.5687230515947291
2.1202367369869632 -426.7753967639736 0.30297295499951593
1.4143879841303584 -737.409875508733 0.012432201638281293
0.530353564800224 300.3582031039625 0.003781184790973952
-0.04379918469535937 -530.6110186736963 0.3375915233940526
0.5451177212642027 -1078.3005652247339 0.23005763211850866
-0.3564206211552621 693.0767224637027 0.17986172204461776
2.0183400220292533 -215.12542447575584 0.3112526791037921
-0.20945775019112323 275.93020257640956 0.21741674687952248
1.1950246200741017 -940.5135010766467 0.009135579619184703
-0.6025023007330723 -300.03362932892026 0.4879407734354366
-0.9878040076923678 327.7779834477112 0.49447715031109846
2.7960650761269488 -254.72419726703424 0.5643559047223912
-1.073820319096626 269.55445963437046 0.5305025473046278
-0.7940057541365463 -695.3533824663381 0.6044131722845605
1.32567114301293 33.378988181280874 0.10019375864849661
0.9876379134549771 458.6681421418591 0.07147018289741541
1.465278861446693 234.7454159076724 0.19492135348293596
-0.6899842740772435 892.5265657125462 0.26648432221901125
-0.49927371943283494 883.444881966509 0.19250595107298307
0.3994702213982142 66.35992754617769 0.048707451633972776
-0.15350541422151354 -358.47752048178916 0.34136484565912384
1.405549202363898 -508.2188012310437 0.034449633877900634
-1.2072955466190403 574.2017994287969 0.5177705837526623
0.24442316877661519 -798.2022604793549 0.2853344952973848
0.5054688764399355 -432.1233815639308 0.10334969070457711
0.9736077851977682 -978.300115338774 0.0571742758868069
-0.7591298881599573 -252.86299735255693 0.5271949188138906
1.5297438114889197 -88.04909171158624 0.14761930362261952
-0.39878719393505246 -54.22265464827865 0.36752931824613944
1.5022905937692752 -859.1174784113421 0.014866376160771891
0.24824067372394154 -649.7588796832849 0.24932177617550663
-0.8270185379088542 -734.0660494104287 0.6174077566020832
-0.764386092202184 -181.8496955408798 0.5165882646442491
-0.22803536101920918 -939.8732899677268 0.48699326451399005
-0.19987010332049016 -221.35003630191056 0.32848016295695587
2.4511540001181906 -176.60414267393617 0.47607803073892757
0.40626135080426695 947.8692866848958 0.008732981441496418
1.5354593106506786 -653.8217024286896 0.044932555653374326
-0.2174263714707414 713.46444321539 0.12339517874653828
-1.1860251112841098 543.94270727506 0.5166676014871084
1.1835937486234205 675.7172813632128 0.18485142167434906
0.6998361836983811 -246.27525549601955 0.022844125161043706
-0.08783115047340861 -157.1767775925299 0.2693956829465017
0.37853043441356804 54.7286591718439 0.055918401019560096
-0.7787524956450164 572.976333207908 0.3734721917416553
-0.7701735348401115 231.1018711442655 0.44161323147320863
1.2602764850142847 -370.8000039614884 0.02156421993151966
1.1083082246757654 -143.17071362498268 0.01821917415562452
-0.029179903677553742 -132.62734077867947 0.24017700855011004
0.7574991651161593 -213.90078522832255 0.01104853407646777
1.170297964335903 -154.88930587423613 0.028182849234029306
1.8633499004563514 486.5307881519284 0.4067595335246919
-0.11685256634423902 141.4226809907325 0.2116386545559471
0.3899738925959808 630.7909183603615 0.00088959764550041
-0.5882719775985625 -841.1605183359213 0.5742294955701799
-1.503932957432022 252.0429039514388 0.6405034521482529
-0.5911366350809106 289.7502749185826 0.36475787509158336
1.2255130653071824 695.6492657416393 0.20591554717642951
-0.038616851515945294 -627.2866237740793 0.35713494092463344
1.9691731642914083 -641.931034237308 0.1929234229310071
2.1398126027709674 -293.8986353303949 0.34078794486514236
-0.9136989072415864 -711.8684879041878 0.6339098031586713
0.0972979388805093 -476.92961087657034 0.2695996564654719
-0.7267250203737192 761.1368244580863 0.3114261354451781
0.3222198375836467 16.239611746777655 0.07853124897780159
-1.0303220683587262 849.9799504209409 0.4067911395521073
0.06213265908949728 51.27964125411404 0.16215973611076762
-0.3147726772234276 -397.5103535129916 0.40991698602741017
-0.6203651261946517 470.85696051147306 0.3357120527438215
0.6858836790094871 -391.7596996607058 0.04365625775486825
-0.923277458364604 772.4346166942792 0.3841592117724613
0.6874766007511457 810.2716981162152 0.04542849774653897
1.6321199991590516 -166.50410995235245 0.16916953491241152
-0.2105185613796412 -397.5949995123078 0.37169319511393667
0.6951250217251712 -525.9295377990068 0.06152316585605342
-1.0252876218106077 -319.82814673302505 0.607566030821465
0.7527848600840257 705.2786376631741 0.046502122964213334
-0.3087858210327352 504.74697748864514 0.20409761269966714
0.01247875046133995 720.6059717567573 0.050530896670096664
1.9415315214420226 27.77248248152091 0.3363325249716197
0.4210154212076891 -1029.7875268185992 0.2685010336134684
-0.30735425909658987 -393.8122309781186 0.4064816953044043
1.366755801034359 376.6112199484676 0.18857274815086622
0.42546137409864815 802.8277986352084 0.002878529484180911
2.6703543128647382 87.84245503725356 0.5833894228525277
0.616360879748737 589.2866639225929 0.008952648777937831
1.526818035659469 153.03248627386688 0.20048365116327116
1.9013719242218896 -380.73293573404715 0.22620485508641502
1.691475705509572 -18.59501047671006 0.2263447792222171
-0.2494345091548722 -514.8191206513392 0.4109080884701884
0.5346122533786917 721.4099540036909 0.008380709447250069
2.96515005839201 -295.3245846818179 0.6012780419098199
2.6822621109052562 -202.12412238476395 0.541511763951933
2.319457781524836 -616.3414449544254 0.33786983920947233
1.7404542640784848 336.4454795869285 0.32783823236048537
1.0827346006480216 -223.45742223319758 0.008331788523835053
2.0926435799539114 -368.59207661315554 0.305418070151135
1.3302879579906446 -230.41065524742464 0.055322351071791676
1.8106544805386273 388.12586469887924 0.36627407758249914
-0.8291426896488475 735.0567011350608 0.3569792679185961
2.3565871742430478 -105.81144267791205 0.458535073045169
0.20409597869587448 -807.0986263450773 0.3033961720406739
1.1126687964683437 730.9685442731766 0.16978283052174012
1.6397168288354125 -138.10795180848345 0.17847847980164358
1.5820768776061331 -321.9873056311859 0.11734426888144153
0.9511908285404431 -202.0749499888309 0.0003281013978816801
0.1878859777118782 -765.5863921535629 0.30027369346990246
0.8599944224830158 -869.26584966933 0.07141153630999576
2.076603670227253 133.7684674542454 0.409794173792348
1.3189565382055946 61.71880487821363 0.10345977773070512
-1.172672275163627 757.6513711607508 0.4738874991657393
2.981708634788011 -323.9317121447717 0.6012660249031146
-0.07519032783889079 464.5553846176508 0.12420506422230947
-0.3131161340418944 -969.2956602686813 0.5183439292452472
-0.1332802568420821 -14.76467114020079 0.2544792667463296
0.7765815507375426 -122.36149739627365 0.0037202964520798355
1.216688521907655 -191.64559648048737 0.03335561641156974
0.45968113507562314 -504.8344572729985 0.13427582407519115
2.4818551966950304 -333.3313496876033 0.4562578073586915
-0.8546324239429788 -314.5232253970072 0.5638510425483189
1.4483540099149035 -850.8553641151038 0.008485082790617281
0.48828716621115187 -294.5008097788117 0.08296494906540351
-1.3641098776565754 -230.16351924879655 0.6688848712179335
2.995580788810284 -11.885413368687296 0.6451569999137102
3.0312268162681058 -185.72575175158875 0.6311446198148114
2.4752572951562692 91.21219442594793 0.5310327991732092
2.1572873533513865 120.4833303067403 0.43548363413904984
0.9874162318349684 -760.2593825828033 0.024833720867348495
1.2115077903211253 -484.3315728201677 0.005994658487919518
0.34649454298575555 -205.2363848545691 0.11266337776267141
2.2522487687631427 -158.8383273340488 0.4118579677341546
3.101977789740795 -375.87878096650013 0.6223075055469606
0.7449058858121631 -511.42515324718477 0.046209250599628895
0.5123703593333622 254.8145297153967 0.007864598752593441
-0.5669227913481283 -295.1935496400316 0.47566866576988853
0.8568605909918403 -98.02227927028684 7.976181306472844e-06
1.4724308386282978 203.29890940665882 0.19055542844552795
0.5871339592689713 -939.1532925175476 0.18144524632222683
1.9139143359689836 -356.683377259934 0.23681214857023206
1.7422680007415219 226.13303025167147 0.3034040140927632
1.4418112439668775 -394.38925355554466 0.05974446245671456
-0.9994754765788625 12.258560753411757 0.5516823926967138
-1.347673667798393 289.8406203388379 0.6000127571116185
-0.17213242943960383 -229.56278786725352 0.3195080098097406
-0.7718971992577136 -176.37628580713488 0.5178790077081744
-0.09214748049913335 623.4789745058338 0.09825785455735492
0.0940156311018967 -486.6850376507691 0.2731783811550184
0.33540129970859 -152.741472018629 0.1060120084472242
1.107898763190734 179.80318297565373 0.05959215795280086
-0.4712321385122564 393.19640877148186 0.29486688182896803
0.387431149305151 307.83376510178687 0.021197502952302424
2.2780497913425837 -576.2151316185631 0.33084746623237793
1.347603717833761 -81.23615720347561 0.08569695723081254
2.4211198328890147 -19.993375832652873 0.49539785845387163
2.30379034066181 290.43768141293185 0.5146137334445168
0.32346140986775107 -299.7688906995975 0.14056951819872984
-0.07257810682763521 -1032.9743017324088 0.45391641210426303
0.5015311630634336 -717.2915220842225 0.16476095449622222
2.483701219857818 206.7350200906319 0.5523187942768055
-0.4833351139013302 428.72275372101194 0.2914810914901148
0.7355444215467155 502.7117704958937 0.018580101475902045
1.1818899059490595 593.6017460163587 0.16573990107473258
0.7726453513449878 -15.663123294918705 0.0006394668046565621
-0.26176036393002255 423.39370202530245 0.2041791181530837
-0.8413169487769894 526.1699488596914 0.4064273426969234
0.4497850182899772 -390.60943314624956 0.11416690684314544
1.9522770971280374 330.2706780160115 0.4061142369811065
-0.04710758748005883 -1047.2006027865477 0.448111410267927
1.7674010628131793 275.038747366111 0.32444323885855814
0.8534902417097332 -89.59381815614483 3.549541818603747e-06
-0.2010952272743598 361.2892622953898 0.19446068415078915
2.5827926553620584 -49.90914441764858 0.5383698102241677
-0.7912954919100441 -431.3849117793226 0.5650534398601466
2.8474203983446653 -50.19245250859376 0.6071533605638068
0.30829429775109696 -291.1829086287066 0.1443376400580163
0.1929543145944841 -362.2659647041007 0.2047398436011453
1.8782663756220395 -141.71998635913997 0.27253691922043316
1.604699913483236 -771.8820807681863 0.045103286160496796
1.389541747477341 -722.7500609195049 0.010319838643092827
-0.8635760994527942 -283.34862915128724 0.561398451301312
0.8770637913780177 -802.3471409581978 0.05566655655792316
-1.2529573662900424 764.7301755548854 0.4980446896951367
0.9491098056166807 308.81808266625035 0.0384405810192872
-1.3264317000545587 92.0521015803613 0.6219202639863262
-0.5315615519482726 718.4104528690532 0.24350191591494136
0.29752749541803714 -113.44165112723726 0.11116786172642895
-0.9269881408182079 -412.36631950972094 0.5968517062320727
0.1353753341682271 810.0481862218987 0.014848039489404939
-0.848190150326123 720.8994081414398 0.3672998693959012
-0.3009343490992582 240.15208577925637 0.26235826538227525
-1.099308362944209 645.754492279247 0.47115628305615853
0.8422987717150374 318.4315100865615 0.018541966374226577
0.16301054695096995 -1027.0724167326143 0.3686616613639901
-1.2104159324819082 -293.142429856764 0.6453619890033969
-1.4005357075931326 -1.1323616835416033 0.6496426793435899
0.2011656025806472 -344.98355059140124 0.19752639698877456
-0.8975816874433684 743.0395054519508 0.38096175017929934
0.1846469796315895 380.9582244678845 0.057124751633206995
0.8537100918987759 -950.4180445871076 0.08781914157449504
0.403949269721678 981.7890818636527 0.01082093522243948
0.7108150844639287 529.9428800714377 0.017147660402977067
0.46716735203031834 -182.2428255066544 0.06963756678268157
-0.4293619011689749 406.48160952882813 0.2751101899020916
0.7627790920355804 392.1169345298629 0.013000367779947718
-0.3194747797601225 -418.597178268393 0.4159641292935449
0.05655680871337121 824.6209879509254 0.02688085318717129
-1.2385748906412735 -95.47481780922067 0.6266417576612565
1.2623330824426706 -875.9737683156532 0.0009809179062059722
-0.7505261380701106 -626.7548303777198 0.5839218690248587
1.9197936934164443 50.382399444990824 0.3329945014484459
2.348360832261136 -2.03167951445198 0.47561205935598083
1.1325231391327517 -766.9676229094797 0.005214963364318638
0.14734887742456482 938.5414398258943 0.004782508778060672
-0.10902623037460568 -574.5793604593227 0.3721652267845723
2.0537500569217233 79.80781450370182 0.3901321820396408
2.095204533259735 -519.9122771220857 0.27148544772519756
1.765410383536821 -367.4419032588735 0.1755887289834897
1.5909469160659662 610.8167310125275 0.3316448338549231
-0.8538557059846861 949.0267429726425 0.31851651461621416
0.0723342458541556 472.2544905197742 0.07403200189061837
1.168710710795932 181.59396678036387 0.07753389434703292
0.13221273884041218 534.9308919958326 0.04750513885703832
-1.272394267162191 73.97137927734252 0.611909433711433
0.11555084373182578 -68.94118157293065 0.16842941898116606
1.0770525027152014 -5.4831778140164715 0.02690469064287573
-0.47910953880754525 -689.9971653043913 0.5194839388739977
0.8109548652487122 407.67640825551916 0.02202947441435139
0.9558561030825732 -45.47793427354259 0.005912833671850992
1.8254543382907766 508.6470029761001 0.3976919203225593
-0.7550987622814646 -92.3358051442865 0.49796034928270955
-0.42724894060122987 19.17613350261081 0.36218708047287523
1.2613365246068187 -751.5825791865681 0.00015957751047985987
1.3866690909382096 -150.10320202432888 0.08540744879197819
2.5046297112773566 40.76596848385293 0.5310573226489782
-0.39000760085123765 366.5549943191029 0.26864072673239686
1.7399718974011849 65.51081570290876 0.2653397547229116
0.11415342115488647 -277.1042955503856 0.21640611247301067
1.466701179212058 265.42724407352443 0.20251481696618462
-1.0924718225314827 213.81148653831247 0.5450167881099218
0.9838046628000245 86.47140933390801 0.019675467990944374
0.8401759495675363 -543.79639522688 0.02902550739738783
0.25325875445307267 -363.38439338003445 0.18128995827730351
-1.029180504193339 762.9048721112238 0.42436051744266223
1.672365589685753 -703.8934013901012 0.07438078830495762
1.5630243509982054 453.1287717454677 0.2845594367563693
-1.0483303580207712 214.67801807107048 0.532341487017076
2.820997164435867 -254.27430794818838 0.5710176064764165
2.2616326001713007 -323.3164706912702 0.3804702427287445
-1.166849788719206 499.671584268031 0.5186100776468916
1.698540268143448 238.93415427323407 0.2890044378836039
0.44049862620816893 356.3212684674959 0.009325462509600266
0.4446843016738289 -575.4229449301984 0.1550605414024884
-0.9039175769910581 -356.8136656162176 0.5830781207163818
1.7740023660844544 -399.19351737016734 0.17178471904193884
1.7679693714198808 -81.01598344587933 0.24246224661880933
-0.32307981653300133 -770.9789039079456 0.4860392890621971
0.5202225041879507 126.80936307514276 0.01663542422881101
0.16013934260112328 541.4725814785475 0.03985585254891476
-1.220959214339433 217.96475687167913 0.5788258139978137
-0.9869162601661543 -300.4385235299926 0.5956155350673829
-1.364417847256983 -31.25641673852192 0.645772037979616
-0.12581579968285594 -600.1968072944279 0.3839544495629767
-0.15801985159002463 903.9899125949471 0.06805215624884767
0.4849313552029415 -47.08967122334661 0.04386091332434909
1.8122028575228797 -471.5564389890584 0.17031586419049416
-0.5206958482537436 163.53602888867158 0.3658277949451508
-0.8117349020253866 -15.429562295533287 0.5016617197843616
3.1518414822336753 -55.39056474198014 0.6713541515131017
1.3554722123275706 -203.78227221059512 0.06658586443369108
0.4473590862149399 634.0622910111574 4.569347885456583e-05
0.624375910635562 -292.15725823381376 0.04454841816489785
-0.811247822458502 65.70143218923181 0.4868052814139294
-0.5794701639184201 614.6332286855279 0.2867861384525086
1.173120019296052 278.30108990456597 0.09675893411464224
-0.7612775823043413 -696.0178730624216 0.5965998541445608
1.1224778626137752 -462.3148311757308 0.0009346781988321269
1.7083682367808584 168.64055462085275 0.27664932964313127
0.4987728025882461 -832.347484835968 0.19175550311424
0.8888200019493737 483.21687579987974 0.04827960807232971
0.5948990358968256 689.0518742565203 0.013630281580948523
-1.01902839282686 -332.794344651859 0.6078660303450236
2.4802135958143197 -482.03529774567016 0.4261302215963743
2.4033437513414038 -187.9731073697709 0.45822052700964067
2.4407251210811367 204.40805369928034 0.5399528026974625
-0.9172242023560342 823.8975389835159 0.37077208500008535
0.3559106901914211 844.4412748142356 0.0006604178547604392
0.7876628126277556 -377.3104735387976 0.020771681600591212
-1.096209270025322 -115.11722338921936 0.5960321215805732
-0.13122374288213257 138.374692296813 0.2180651156503816
-0.1364919831568443 -876.581686283932 0.4448253618881605
1.097699780939238 502.2249875547311 0.11529283985930378
0.7399479317283812 863.7298445120871 0.06780869461197218
2.061410630645484 -119.1377885304189 0.3496509007283878
-0.9772555713735475 95.66995425143887 0.5317700014009837
1.4994175809261427 77.40724540747419 0.17260092445402667
-1.2164212487803339 -438.5091635031429 0.6636917780602696
1.6447492359171763 -6.841014502342887 0.21043724810744738
-0.7536665538369212 -269.08927902971834 0.5283467679551785
0.5458005005962658 50.049525928407775 0.019707102566248642
0.2581221599767798 -798.4542482578806 0.2799293698931857
0.45540421062708014 -142.59627174286413 0.06637728820650983
-0.02014004260151836 823.877339209665 0.04371944465797913
2.9305088609432612 -312.4846196530615 0.5903556907672487
3.136239194343009 -225.26588945215963 0.6486524815109104
2.630790410574999 -11.00404387308663 0.5579625126526924
-0.6706719555379542 101.85923754374699 0.43318232543543334
-0.5852683797301785 322.33352659409934 0.35535770320927146
0.3146887064523842 -356.71555255300075 0.15620215616331412
1.778285424429593 -634.8438559197277 0.12248862783794252
-0.13575394391683293 208.55176585993513 0.20367389397177346
-1.1687514097238527 -468.72491717793025 0.6577162257598921
1.4164704416439016 316.21554941552654 0.19432713834812523
0.19820834991825365 963.5296256525614 0.0008384085834860593
-0.738749923103752 -617.4656286611203 0.5795481962261085
-0.5285326755967767 1047.8772410252957 0.16677592476653508
0.5449780280400216 -1029.8505339430785 0.21887623956250174
1.252258664316636 -74.64736463331019 0.05866975826017628
0.3829047222099853 -35.842570079572624 0.06942340022031548
-1.0478837695770524 -22.639567132379625 0.5701535270346313
0.9810270192369879 -937.4791340546572 0.049021806106679625
1.0743426290221965 487.1831855009816 0.10426917828410051
-0.2887399408733473 -799.5015130030257 0.48036981608128865
0.46275578526570427 471.07764986228085 0.0017735615053910802
-1.1398508598469992 523.7142537505395 0.5062871332781539
-0.040829335496739505 -110.56796614886662 0.23971310024208572
0.21391668185051693 -251.44157727342235 0.17135015575278392
0.6525342306516262 500.5147154480003 0.007267195087179604
1.948621572631229 216.90098672602608 0.38070150916176637
1.956868242232212 -230.9126110153718 0.2832479449431582
0.40489249055522625 -960.3991077338566 0.25882238563785276
-0.4057554303667448 -839.0035415687338 0.5233667969583311
2.1612163093594026 -26.975527419457876 0.4066660671235712
-0.6303726893874392 823.6247981469121 0.25862804035788706
0.3545620686908457 -825.9048776715031 0.24769526698259997
2.8077236242818477 -425.81230317625216 0.5402674175730152
2.253637278602585 76.58824986340369 0.45951558136567866
-0.4054928794438484 -143.63567464769892 0.38934304663307295
0.25726665882113187 890.8850257065021 0.00034378676254084796
1.6027611868945277 -677.7571209928464 0.058766845250360564
1.7252021477272568 156.76463509778114 0.28061810841732765
1.6565941225847645 503.0307316453775 0.33283702560822104
-0.8950400238599341 861.2075965673969 0.3541828716837336
1.340297967068534 -655.2621663047532 0.00911354201681797
0.44294507774373026 -905.9017778279933 0.23089117377105559
1.8074212086970995 -9.934995616317792 0.2748020316793773
0.20845233138289276 497.5749122824898 0.034717788345913055
-0.6165938682158765 -734.4824816408075 0.5653907724800216
-0.29053753617997424 -309.26893020788816 0.38240599284566584
2.241768705260335 218.4002268210229 0.4824831542670602
0.27596098256035484 -687.6878107038712 0.2470362635633302
-0.44644257145710986 -423.9547410537409 0.4606880337924013
-0.701576239629108 -513.4248807402812 0.5536861262833849
0.40577335963726235 74.56496691137954 0.045943673139735124
0.20609957978361892 302.1335271292719 0.06384502462289904
0.14622422049751016 158.20754132514276 0.1089642153329777
-0.41177161244611815 -737.2502758597309 0.5075042094903385
2.6440189906765497 50.06240359862409 0.570941699364332
-0.4297833988868942 -465.6052482879919 0.46317934581133496
-0.21002518801873138 1000.5037281384987 0.06688893967352907
0.18124326314708483 -749.141186020911 0.2991230041869513
1.5835491284220244 -387.88620222410145 0.10466413188214278
-1.3579955585725059 -197.43282332658987 0.6640079721564824
-0.08106578290864608 402.6706456910747 0.13935820782129782
1.0433824659337663 544.1417611206402 0.10498254065092731
-0.6613260907987755 807.4208492093469 0.2747868499467178
2.1936900688608283 -385.4470652196777 0.34106846499265303
-0.8542887552242607 584.894579006309 0.3987869391575112
-0.48777294162552964 76.69601322091376 0.37240352377015645
-1.1574146270683752 383.3607829517464 0.5355427808468843
2.025407259976066 -593.4173658401397 0.22642759177048383
1.2137034731610383 -319.25068973647535 0.01873629083226489
2.63630641119921 -444.23886936775375 0.4856124963588663
1.5320893977015062 351.65465448656573 0.24860267744654108
2.2410438406566042 -586.8719041367648 0.3139591285823466
1.7527470234906544 -220.2185959090757 0.2041358535089334
0.5420805953112848 711.716915954004 0.00858740217195646
0.7461008514485445 101.98545834968309 2.3420890083801267e-07
-1.1343993620410968 566.9066455100503 0.496894446519896
0.1369028411616262 728.1682098693559 0.022342192138143844
-0.46493130970162544 -186.7221766845663 0.4198056899504199
2.447147368740085 186.47743759948594 0.5388223824556675
-0.5289134602924781 -104.64871256172 0.4255567278149085
1.231422967494942 -353.1467548924918 0.018415685670658776
0.434091574614363 663.7098280558155 8.454569822698019e-05
1.3757026427996986 554.9960612818372 0.23324049017694312
-1.1323424135364188 -314.0612691163128 0.6312171103321232
-0.07854939288077278 667.9727579033574 0.08549399272758094
2.621637491183203 -504.7445525752696 0.469570662472694
0.5442016623796386 97.29161721605192 0.01558904645518543
1.3667192717966083 120.26583202661823 0.13212240122792462
0.8141234830811219 -74.41377662586456 0.00043022549119209124
0.1537043568359775 88.17143977805881 0.12051999645407038
0.25384468997592124 -304.61273706596967 0.1678647108041369
2.078606751304517 118.29299299579748 0.40728798161237706
-0.2509424943553611 272.1729602956759 0.2348677355445995
0.3665275972552584 -103.90672427865707 0.08645977916749317
1.850503909408977 -264.5988417015865 0.23282788591824738
0.6032277882752359 -429.5853647233822 0.07185537618077747
2.7301544576597445 -463.5274648432917 0.5111973115409351
-0.9930967140775594 -63.03805011308623 0.5618321953239409
1.0882793644008741 -698.860747640073 0.005639183643830414
-0.2770140444402771 386.66048576040475 0.21872025211439977
-0.674520622374208 274.49912724010414 0.3989461367098593
-0.28254998983371404 383.13661488507614 0.22174521352836246
0.37313327893364745 791.8511984330605 0.00030582053893823887
0.36711606574218414 818.3740036219842 0.0005417501379220277
0.2785570836583411 304.3335990241774 0.044430290819146054
1.543800846066499 252.29032311990363 0.23018124354881475
0.3130825064015539 851.9531814696504 3.839586599122002e-06
-0.9247507382555714 917.933274934742 0.352953244559555
0.7253600321388107 -821.9234247020456 0.10551896343793368
0.6789788028294994 -956.679656401082 0.15018869155722686
-0.3240660970621212 -209.78831464597738 0.3733834883381653
0.1077322810162542 -123.57507619316175 0.1837463791870663
1.791246298761407 58.25102927247781 0.284148054195546
-0.1396560925408863 794.9354637358331 0.0815482826257637
0.80569186287842 657.6395241392447 0.0529385637587482
0.8464134612898044 -875.3281715756793 0.07652811969115167
1.727696286542869 48.50784118683055 0.2564650484466909
-0.3091837088470395 40.75998486876097 0.31169681559777757
1.4296061304080954 10.185837250753593 0.13175161433923874
1.3400851972269445 118.97960988108525 0.12229215668168725
1.0219822352847945 -524.3136084077745 0.002872774170665495
2.1110369027041056 -432.44033773749584 0.29802780646644245
1.5226613154524624 55.991135490023 0.17678355234103874
2.37466573802869 -311.8344328896344 0.42376654393157404
-0.09006616110584287 -100.37668700259678 0.25708101852440474
-0.6851113449643299 283.95105545929914 0.40079852179464376
1.639298830089125 373.784659664326 0.2965730721379932
1.6193278814024301 -751.7170811101827 0.05174154066193466
2.331339997337982 85.97578921036961 0.4865195874935117
-0.3843598478125947 1037.8661660513756 0.11584554993795027
-0.5024205014997323 -409.57897014871685 0.47628468735982865
-0.17095095510945546 55.50409720976222 0.25322621684117086
-1.1561816774211366 -194.49927373934258 0.6210391677931965
1.067239560723283 -800.4339671524892 0.015312319552385585
2.447190654099713 -22.198202351785767 0.5030617007760313
-0.2467749584631751 -50.02501715461176 0.3078737186719318
-1.1667351519141889 308.3296821244203 0.5504057744680302
-0.8763795132438604 129.90090395354673 0.49555479812604597
-0.08217425704839654 442.28943078630437 0.13136305542797688
0.5391503076237345 879.3438360565074 0.02239084895952776
1.3352678148530248 665.9551340257058 0.2428499489822087
-0.17574771534530242 921.4538271353242 0.0702650548226473
0.29222889594578305 -1043.3896837855095 0.3226866647943255
1.6001860339102436 -68.43876941412213 0.17883471286649122
1.0893619128854655 -199.16052516997695 0.010794314584437874
0.7198371693427863 22.292139067252037 0.001958043893018144
-0.1633474736067142 275.9109246097046 0.19912115322623222
1.3691533634647632 -806.3061465333947 0.003537266670911823
-0.19037188230552737 231.76561284900595 0.22003053741577186
0.7083418135606643 -113.21066390700253 0.00989236704289468
-0.856926723782466 -543.7632138135639 0.5983680018994472
0.5603087630465586 82.3887752262674 0.014485850665962884
0.03677680373684966 -30.59087911043389 0.19038921308502219
-1.0455792308436416 648.6599952258018 0.4528060698996245
0.2524779578056202 -406.45694835119707 0.1913767300605276
1.5790295580002518 -102.47740919497187 0.16306974962393758
2.0852604087717364 327.5897216210317 0.4519340586015411
1.10507229780949 -890.7528658139595 0.01756613573009285
2.427597130282674 -170.07335130359058 0.4696554959249305
1.826660791285293 509.61662638872326 0.3983356639676042
-1.1746376604154267 -66.71471080916126 0.608133395620601
1.4326990537990596 -694.6855628858467 0.01890577656671409
2.7181479720926642 -76.97936233424639 0.5710393283396714
-0.3705792879610561 -220.37171733832747 0.3928786173828104
-0.13704674001910133 600.9352221418758 0.11807249735080003
0.18591213371434367 798.922056343149 0.009048375969617035
-0.02862996317963873 -639.2029352824666 0.3559672199292366
1.7197932735933825 -92.37639616898423 0.22054656716218868
-0.5409686925765924 234.7743704395284 0.3578441802955819
-0.6807945254498383 254.64412110976332 0.40538893668318043
2.5333837818998246 -36.10695393501328 0.5264462919468837
-0.9350548066116402 -210.29907023318503 0.5691328508551265
2.5842733644049094 -162.1957173510367 0.5198849301110996
1.0044759317496263 -238.34136985208056 0.001442954709900463
0.36039414546050286 -1063.29942072716 0.30040634131648886
2.935459688654433 -312.2217542320077 0.591622804658659
3.003943677997337 -250.77962798643364 0.6165112244826942
0.15087250018443976 -998.2488573395054 0.36693171223087334
-0.3662399838605759 733.818429239303 0.17449555458565952
1.1185012896696678 61.94119210531949 0.044589209600702076
0.8554211366591871 492.74496689027933 0.04148005842026058
0.43544869891737625 6.4077579728664205 0.04841149777664758
1.1939602850061488 652.1509647077928 0.18355689134808703
2.0467234467450783 302.46146933692194 0.43378359810220923
1.4951854324383367 -547.2180560675049 0.05034481239905258
-0.19571487770421148 -301.515421104114 0.34488375985952463
0.10105262851227903 688.0518757116447 0.03402589235266576
-0.45086087352076465 -575.8651057574706 0.49061948900199176
1.7156708156935403 -433.7771424948395 0.14212242361067484
-0.5553848756200237 -276.4936543358525 0.46838088708226505
-0.315933354564621 -215.77442020737362 0.37163894300345657
0.7721573241370672 148.88554957767747 0.0011129567527761578
-1.3879966215229482 -47.860097024710285 0.6526378018716065
2.8651031614925797 -463.1075537352316 0.5502553873561985
1.585993582107182 46.612785689508655 0.1994530449882729
-0.7210819954314991 -437.504119343571 0.5468992035479796
0.18558497061412438 667.9301094834937 0.01995899721642112
1.1408009678701958 469.85689065626684 0.12386596542305767
0.7923270196112651 -517.4887377617781 0.035913814871648186
-1.1591918365465599 -70.45024899121813 0.6049826184019892
0.38005958888010816 10.487138457546052 0.06253949576453219
0.9774595603792513 500.3184448371542 0.07565116610013979
2.051001171674881 -229.50745730443248 0.3207977198478199
0.29063365348588355 -398.7665225331788 0.1747550663539605
-0.7895892234900438 -755.4545378163909 0.6116137781773102
2.1742389152110535 -416.79371489926973 0.3264650131857763
-1.200626464053464 -54.83320179714792 0.6126120624244041
2.465909570935442 -241.9322110734629 0.46854110120408593
0.6113781766863033 -836.2017667408834 0.14931019695839695
0.6036226038236336 -210.95956390419326 0.038328144480486555
0.20909862718389838 928.2496461027429 0.0012157749040532628
0.640305541963573 -855.9460208224482 0.1428073958171428
1.8737063441950788 -47.885134960068626 0.29244329490755117
0.07780672242929931 463.76618396652566 0.07386910215381133
-0.08723684854239067 355.9521987760511 0.1517430268782216
-0.8971425749692933 10.260215953778243 0.5228757976781273
1.3299542082143276 -630.1561962513481 0.009612017766699763
0.6314924041635843 -383.67763172874334 0.056337763314224576
1.3503538022466521 582.1792651449953 0.229411678928483
0.8212302181540105 738.2612913685291 0.07026783248735181
2.2419906148433713 -205.65310547156287 0.3983596518378302
0.4092970993274163 -827.5332216659866 0.22615159743046367
0.8082927330993483 -658.7620583590793 0.051822969317970896
-0.6061734094717914 422.2041340673004 0.3411442458754198
-0.42703833570182304 -731.2680893034726 0.5110763317030492
1.675406762635603 526.1542086322702 0.3452901466707342
0.8822070480858362 666.7681384132727 0.0760690293241751
1.0595220327518933 -903.4547243095649 0.026939764527430476
0.6132813861676591 -178.02071705846652 0.03201780054869663
0.8636912380787465 498.5151612893178 0.044261404211336064
2.342349107623609 -568.2316770569413 0.35736215857635517
0.9322477208493225 -752.8674947700802 0.03519344138543703
-0.37196069133149967 -211.40518340957487 0.3914773580641541
0.33270834100573476 -245.41108159479734 0.12573642756792744
2.696186757398748 -103.46922777216014 0.5611250099393229
-0.37303877362446136 -308.6917404064395 0.41231420801762503
1.0353616747224346 323.56836412186067 0.06262655668991454
-1.0406522737900086 37.6188804609169 0.5589001414786203
0.4783814554272283 374.7135638522973 0.004474632114092228
-0.8907329530186772 204.23240452209257 0.4865069380022008
-0.609746374808753 47.87303240496385 0.42284543265733704
-0.8017504835315553 1016.4151088283627 0.2824090850294476
-1.4005010950741255 412.41896214344615 0.5955472721907001
0.584838034204705 555.1904759419863 0.003998896951427996
2.1820684147775573 -406.6869706958597 0.33179626102043586
-0.17880467047653803 -779.6115170139699 0.440043514096197
1.1736017649624386 -100.42142664403127 0.03550194500973107
0.6670352092123781 145.19765463965518 0.0010772599301946738
0.8177721294384808 462.89702739288396 0.029414555859045392
-0.03944717958861976 624.957044544484 0.08107562252157073
0.7582907852101914 -498.63098954309703 0.04118753594050072
0.3145621718017546 935.0719082143776 0.0010657947491453784
-0.789986957800536 -389.2579718466999 0.5581331544495599
1.0455822352295605 344.8742284205118 0.06908733408080227
0.8326761357840169 368.59310003717064 0.02185799012906731
2.04038317948104 -257.67260941282905 0.3102056357053947
2.7749243505689494 -196.25163571555788 0.5677566490330797
-0.45139540676041046 -847.3924572369875 0.5379723802322607
0.7949431241993132 -304.52511124765863 0.01306640724720875
-0.8674519487587251 685.5309379553537 0.3821702188814472
1.9707640452193826 -604.4614011968944 0.2021318006539392
1.1023037140818628 473.7291706960509 0.11115061700216895
2.155106533670506 -272.5770131145566 0.3514161869801765
0.1895001836186505 -312.9937017411455 0.19480429392067689
-0.7778994520282463 -215.1207467235747 0.5262781089306848
-0.7941817714202566 138.27443613813261 0.46772384442804954
-0.9133634791712624 415.90438427245067 0.4537856302237732
-0.44345270416724625 603.5806254787008 0.23490978321387443
1.1358681638405936 -664.3222782316768 0.0011242770130969893
0.42009760234859894 77.09566795833803 0.04211988602448412
2.4580102591291038 -187.0884687781603 0.47632653979663364
2.5069317843515737 -178.79628536921769 0.4934052827151278
1.6034070942098781 -620.5918644993282 0.06830338944990276
-0.4949545675873679 -54.76424985844051 0.4031484447028505
2.672438076252906 -256.84815512307193 0.5296168192594283
-0.24162717040102666 -357.498755324106 0.37462410281087416
1.6126731937370062 -315.10606783019045 0.1296577514150537
1.172696517134918 192.4007960999968 0.08068244323770578
1.197937823597275 173.78966037579062 0.08519011935158857
0.12137837935507334 -404.47516085702523 0.24309033817471695
2.3930788997380166 -132.97772290111823 0.4653971833888957
1.2386429157517227 337.88411857890196 0.13149368713417425
-0.0176691262709896 252.61215202998324 0.14815644384244522
0.9699076289432116 -310.20784170662705 8.253126887604743e-05
-0.36107829932314117 749.5110718476012 0.1689908610316157
0.5242803576434956 -210.46506678954063 0.05813588453791082
1.0838323495703757 707.8311584250171 0.1536782211986007
1.4312874931279593 17.319767775484706 0.1338675363115778
-1.1774038035117935 -56.350324061146694 0.6073646187534453
2.366127689836362 -489.5196359333469 0.3834373077780428
-0.39591774890143383 725.9288544340304 0.18783379717364476
0.16048797346122967 -1079.2680146555867 0.3809271154826073
0.9653687187402034 -389.95496919277423 0.0016351165542125127
-0.5452694407541903 -346.21011067205836 0.4782379464752517
-0.05801280343883097 -8.483387325492913 0.22287330114447307
0.3203453466142727 -139.44601036809672 0.10851457186025351
-0.4069701541190507 -101.68067770271978 0.38089023208664263
1.0254588772162634 52.96869426782587 0.023572993522081757
0.3215997909680193 411.37532877983926 0.02220383787367317
1.8801036171061087 325.122447581261 0.37858724372833
1.2754091120083662 -829.2790641776207 4.259253212436594e-05
0.9210240622891377 -713.643035974655 0.032699245250146385
1.2468223634729874 -896.9708613975863 0.0023405729110899435
0.2466653265862444 -751.7602183019505 0.2736761573841987
0.3278516845732897 952.9137173327351 0.0022288092855535934
0.4162727793674128 721.1377630523402 0.0003524829714802704
1.764344001623251 493.51031422396863 0.37186479783901877
2.9304451376303975 31.31036055778236 0.6366370754940103
-1.0158679922421368 929.5957090771242 0.3846574667982304
0.981828962537987 606.4803584530116 0.096508426834652
1.615233531500803 -327.6088853726493 0.12796475365788856
2.4798953323649586 -116.64768113367063 0.49622607685801495
0.07509531765333954 -849.9099333785388 0.36302727306491617
1.366049665114909 177.3937884132415 0.14405118290622818
-1.23736707336032 763.9378915521581 0.49333430351515006
-0.3145794374468629 594.7435261361204 0.18580819292856604
-0.12110829415008695 -301.1890435531319 0.31580530040803917
0.9870928651788018 364.5912608496442 0.05592228910154092
1.593327202910481 -825.5613253934321 0.03522285014498266
1.4008926962240416 -210.78619280138605 0.07887171267290144
0.7329292379543724 -676.8093366737346 0.07599238098056679
0.9874201144350085 -763.1301836026009 0.02514618501430829
-0.6149513584778348 -706.7040720313942 0.5606352350580387
0.44767801913259375 -600.1419847298666 0.159362362778771
-0.7279392432443418 -483.2930267354526 0.5561085430809313
2.1807725338872137 200.39995236177788 0.45918842814921196
1.7940482548846701 -79.12113707201297 0.2533596485222011
1.7781894277324402 -537.699238142806 0.1429309839122765
-0.644768401941392 153.87686408435934 0.41344789240116886
-0.8204587237094799 688.1253908804717 0.3640167049509835
0.9782518559636644 -28.47408074764394 0.009329626289807876
0.5448742578396544 548.823051010005 0.0013239215092184034
0.2566774420858098 -193.994953892441 0.14255543695776457
-1.0533405988072895 -480.12288429006753 0.6350176886886578
1.3862853797346772 204.4594514722403 0.15753693733267754
-0.7424250016924545 1026.9441831837323 0.2562273748913553
-0.8938367169344129 131.13199724513242 0.5007418125475291
-0.2788369999033624 830.0907484888539 0.12115881766574078
1.6336034024180541 -592.8656163568514 0.08223513332701624
0.5282406267066062 6.539492589367228 0.027519628128320574
1.0184438924378256 -737.4593762170068 0.017190533134239565
2.784477690324704 -141.27905065766709 0.5785655433960991
1.3039900916012284 -706.6518117146995 0.0030234721357854702
1.8025934008790425 -517.9939472250493 0.15635315630255014
-0.44932189527040234 -301.2220262972596 0.4375605160386325
0.3159109092883514 -828.3203179766389 0.2637513709629501
0.2910603508187213 -803.1218055183882 0.2678444849295157
1.6297338098143268 -517.7254968673506 0.09493992644200794
-1.2831852745031103 -27.700177575802627 0.6278129560060897
-0.6418779924518817 243.42981953462163 0.393621341224222
-0.5369972617116245 -98.90060433059784 0.42721928113117574
0.8523048482608979 70.45059451146835 0.002988214231656185
2.5500111803860435 -45.28298040117511 0.5297331662265636
-1.1156359063735537 192.35543623345438 0.5548637438886433
-0.15717716335012177 -538.9578128074444 0.3824022908939598
1.7355799243550976 -585.2735452239116 0.11757128128940705
0.6993028213516601 741.7197754120966 0.03878880825468475
3.318208932235012 -232.4461342402476 0.6831953898802253
-0.1552396070232862 -496.6779038698128 0.37253468069688117
1.5512705754452296 -53.59387567333488 0.16330697249450718
-0.9085536631685086 866.5563211381668 0.358144995394998
1.3686257234544794 406.44037037118983 0.1961140950506393
1.922721842430014 484.6878569821208 0.42744585300204835
0.2210027188938053 -151.44100235605276 0.1466298015007184
-0.09579805439368827 605.8695333730536 0.10289161358313062
-1.0519395989681564 393.6602845211323 0.5024915402482281
2.5634051435828074 -254.03384505634483 0.49739022113098086
0.17569426739335214 953.9825701404286 0.002138025867578362
2.7974582038550526 -93.9419389854188 0.5888173524298407
0.9827776734541251 -626.5071650169457 0.01294193647403551
0.362731916966472 -823.7708843700466 0.24392291023591361
2.0379517910858294 -118.15008875598915 0.34085485761176215
0.16722869380698513 -529.870551441704 0.2538962412985295
0.4749519244099287 920.3127102024748 0.0157234094712398
-0.4532349692737949 614.5202122743672 0.23628401321178003
-0.7633462627983664 546.6531601322031 0.3734258654199168
0.5266812202558897 -981.6423289015951 0.21501427716573188
-1.0662654263647524 59.67690261599205 0.5623483478944372
0.49827712640553057 -1086.035675421925 0.2506260015226715
-1.0788588243402453 356.4780464893952 0.5171653619359218
-1.0056307472005697 182.21854292470152 0.5254152127745075
0.5341925454384937 -577.113288156729 0.12255992097506328
0.3375375540272856 656.7548020097638 0.0027911406330479826
-0.6991828389896643 769.4639235682969 0.2986356387154569
0.2022024693119766 474.5841124696726 0.03910994806123922
-0.18276092225782414 -555.5013644280873 0.39534531444770155
2.9435175364556336 -201.66711677477167 0.6090797415349056
0.5057977830209681 654.0026084576575 0.0024921609590063303
0.5942014144585308 -927.867257082158 0.17615374384944738
2.1773612614582216 -101.9978435542132 0.39673961897158083
0.24450655088494244 454.1124818172532 0.032392783504951644
1.894992106678033 -247.51159081322157 0.2546352483140931
0.07226886023437262 458.57945199980577 0.07644277523988931
-0.2616986086525306 -283.2549137269631 0.36597713401059373
-0.16495124686752294 -326.88627610060234 0.3387032425154915
0.16590283308319953 -797.8994060302095 0.3163407561199315
2.78943829653685 -94.50475282399043 0.5867262101610015
1.9005332169250029 455.62970220068814 0.4136520834780744
2.807686523806784 -140.16659749572045 0.5846443356979824
1.0585674249280455 -893.4778642033181 0.02600628694372571
0.3879599010357595 -308.2428363865996 0.11906975594544067
-1.121042194389044 -59.87740994062278 0.5942562217401591
-1.141731546598497 -172.14576772797636 0.6147517923658306
0.0019416619814804914 660.3003147502006 0.06277962808887752
0.24035139735497402 -999.522744798571 0.33297514286289714
2.198201418416689 -263.2356309464059 0.36980618218726136
1.466276943898072 315.263775130416 0.21383030236468742
-1.2706539229537945 410.6125325218309 0.5625214698094397
-1.3450998524487239 395.46699470118665 0.5842010138919731
0.8164130403981071 -744.4585728532118 0.06308558132813365
-0.48804912232388586 -368.16711195568894 0.4637396492338957
-0.32552190518469204 72.36846563962513 0.31090434964863634
-0.3500001286368948 872.5401186870085 0.13794044093323163
2.1653793793887885 386.0360776146272 0.48912589693571085
1.7899279027929664 -369.3348018374535 0.18469854937251054
-0.013940161323632738 -90.35091969601626 0.22425412921151422
0.4263960210176132 136.02937142121095 0.032983164735868487
2.0149985009336726 -139.88863469586977 0.32705850989215024
1.2858134417505236 525.1351903914995 0.19064608796482918
2.648968526955951 -365.94683615953 0.5037385631788245
0.07171564102764849 190.0499478242948 0.12867261280127118
1.007645627223959 393.515782206782 0.06628344721520767
-1.3778257568309955 -55.83252995120347 0.6515037433050945
-0.3012226593796381 1070.8656233018771 0.08197383984119126
-0.6815896553055383 143.6388934367028 0.42854087409636343
2.4073698205538383 95.32158354006492 0.5116996972746953
1.583781538813316 -320.9229120702653 0.11815973956763953
-0.9844760218019468 740.4481834986786 0.4131490176157065
0.7134095751112699 379.1636350952522 0.006303607856235925
0.2090415356372175 -153.51603193883625 0.1515564465354952
1.0983969196387953 -692.9196119435321 0.004459869290689213
0.024576004108728178 -227.06568235135467 0.2406066934095197
-1.2266223072325237 663.4587268861942 0.5080030204408926
2.2687183160246933 -295.39486238355687 0.38907994845730054
-0.4882493877280967 742.3715845153815 0.2206031681853399
0.12052543005682748 -782.3205566768298 0.3305374021907448
-0.04560506020525712 -863.5193750602866 0.4104124089363952
1.1854833910760407 -862.31904801922 0.005429219448708676
-0.48502031088994624 70.88345197480089 0.37263649503211377
-0.4662344895425954 360.35242883290834 0.3004458003371814
1.3951471760348817 373.29658716155086 0.19898558233578464
2.1911408217696 126.09923934718381 0.4481848051341022
0.5473864870746501 549.1439979280678 0.0014476676511454175
0.1349971738264688 873.6264354397169 0.009942882742396112
-0.1282713638223978 -766.073730715397 0.4196974809482479
3.45596518646051 -235.4964396380775 0.7067561928189713
-0.8589506379897676 573.5432171697589 0.40286638116283985
0.16360099251782034 1044.627898420397 0.00045201610475774714
0.8137613880895931 644.8903661475763 0.05311351935107624
-0.2497498559490836 -449.1941802609457 0.39726676675388406
1.4499347010514623 75.88924143686631 0.15338286572521345
0.4822162975399371 93.24904620317557 0.026677713397874194
-0.783515760350322 283.2638315739332 0.4357870829902466
-0.34377953692443763 -11.183475093002698 0.33697893995335965
0.5907627938436673 716.3684793641075 0.015333720788061615
-0.20766092557602778 368.19053130142584 0.19546839743283706
0.7217083637153088 780.7854645384816 0.04971103442258623
1.0621869499651815 579.7047707345166 0.11861073720702199
-0.9948618951477021 119.31943509089297 0.5328867705272321
2.307099402084006 124.45262870448641 0.4859164988716836
0.3055068943181898 720.35625159845 0.0024821938131512687
0.3635523459229275 -51.74046220331843 0.07796111932993793
1.0354679990027769 -569.8697919830338 0.0037897570422557895
1.5610343811594911 -522.8207146492607 0.07252866800266539
1.7534109171536605 -569.7847413295401 0.1270942594671515
1.5743639388284107 384.0643489832951 0.2730775853595245
-0.011521079035431647 -551.1648333475083 0.3296990303757172
2.0785302340011693 -371.96048630665223 0.29906070133877954
1.0159741967831566 -841.710095448672 0.02845676404615509
1.5129556917372453 -8.75163303039426 0.15863157464053393
1.2105158781663137 -81.60978987068279 0.046722360863836174
0.6065771494650314 -218.94562245376903 0.03871239952214133
2.899190287408306 -203.38710217750167 0.598231259360077
-0.13170062852870545 -241.25579651013913 0.3062747713187626
0.01642079157751053 -424.418234120487 0.28971208868676795
1.527746479835696 -92.60294399503277 0.14588911730127657
-0.8309236830889587 -20.828719995984102 0.5084819741500748
2.1409118299728247 -309.5630594685274 0.3376997869550402
2.050664643345038 -88.77930607797066 0.3522819762892378
-1.152867042409248 -332.80843292042334 0.6380397571327748
1.4737753050133635 -486.27223385949924 0.05398041869354198
1.9444267168749014 -124.12312349001195 0.3029336781902555
1.7476141125302929 282.1778500753903 0.31832252459050375
2.9200982275467355 -71.71325360954052 0.6211091799819182
-1.3556577725499284 -81.97681292841753 0.6500670691756704
1.0311765314807142 -142.29536543931795 0.007845016031129743
0.5958559252143771 -260.65870436620787 0.04706869528369617
-0.13145375136931925 876.8887135273053 0.06494175102830606
0.7987379476578191 867.9417342700708 0.08639254159758274
1.2672564647610607 -469.8790756869304 0.013562206807836005
0.02247973085200261 885.2220497607068 0.026666311398218838
-0.3437839851952422 -394.74527991781827 0.4196729444565565
1.0704794882022834 -96.34036931864716 0.016532799700284605
-0.6385404109988136 932.0142721084046 0.23667579707943157
-0.2009780314511409 -243.54561708099288 0.33391878226018845
1.25074933279491 126.60949959345612 0.09333848171832798
0.8688031065927928 289.3254092676839 0.020143586052584747
-0.7853577813670055 519.685297937704 0.38741477500068106
-1.0071506857158976 870.3282016284427 0.39410203399519733
1.265600876217668 -66.89717529151176 0.06362429527339371
0.049278037757176874 -388.9695350864349 0.26838012498287894
1.2834216268331404 -477.28392855016 0.015283047612144317
1.864961035176566 -426.9913508433326 0.20103657920414922
0.08223497953100245 923.5566976361031 0.013027851345139164
-0.005046212267414862 -567.5262937221976 0.3308751082047424
0.4465150413918282 118.53117172628845 0.030890158258486893
0.2523353176039469 604.2513542777676 0.015220882574879259
1.458338597587608 -508.46783837089674 0.04672283583203136
2.2779036511944817 -134.33312522863855 0.42597440895761046
-0.16588419368784746 -625.6087986220743 0.40399553749407124
0.4702938605112805 500.932388901771 0.0007175674796188412
-0.046572362832280945 535.0444276478368 0.10017542717267602
3.0975495751602757 -128.1793287695457 0.6522897468153609
2.602943023062518 213.7851834457956 0.5848338615737771
-1.120061902007951 590.0156160843405 0.4882011362775226
0.9548282922818154 -906.718509500239 0.05115534860469333
-1.3133056202796987 482.89285856707625 0.5627057646343698
-0.12959331723264111 -622.1873053226808 0.39005338781856674
0.1753332962142029 -28.6113041302101 0.1371510504695348
0.6659163032135844 -429.67544197129484 0.05427980965825197
1.5236681323968055 -388.0919258816091 0.08503847991313664
0.3013457718936874 640.3837834099127 0.006536752046514935
1.6059912791658209 538.8350390016142 0.32121510669292924
1.2058034383032854 -375.3104955372843 0.012654641757090147
1.8758879415814367 -19.005725794457476 0.29996097777241193
0.09156420690768075 868.4436719709911 0.01633975776457942
-0.19444722261523628 231.2083741576937 0.2217859906742448
0.8989259933650013 -49.20712064658642 0.001648959931512171
-0.7218196149247698 1019.6833637130524 0.24965574026406817
0.6630403798693745 -192.63253777220723 0.023873569488711992
-1.1702278357813107 -235.45023076281734 0.629508941473093
-0.6372300184421377 654.4995157678088 0.30053397266848386
-1.454963921512078 353.9290251445011 0.6165545094862902
2.399696211599573 -263.06970532398645 0.44226679003909664
-0.424476171282556 -871.6583819746669 0.5343076338074132
1.4684801098161013 -233.18465625698866 0.09623421908810384
0.18010317287514965 202.17905397997174 0.08923982778441651
-0.8683125513234689 -262.11187039174877 0.5593527896279082
1.6845292166185144 532.5476663031445 0.350212627915461
1.891594559970818 416.78397298508685 0.4023399085517468
-1.1006640264963419 -378.4997845052351 0.6324739132631512
0.06445426557371792 -245.8787157347091 0.2290113534134781
1.534776475770747 -398.34797810837574 0.08666816320555386
0.16274343644835843 -120.48814205661267 0.1618213531904254
0.4398030950969718 -894.3889011032164 0.2294739688813497
0.24438194740459673 -781.6646172196819 0.28152270251545697
0.11760800747890543 979.740622528727 0.005288593669174089
0.8622238879999615 -138.86842884184603 0.00020026867385370594
1.932397105936441 -166.54579414709747 0.28838657132810563
2.6599600780115873 -32.99708860342207 0.5623834532031503
-0.02507358218874134 -654.8997016327521 0.35808079289204714
2.5233821569351056 -323.61179653756767 0.4718230401073468
-0.40284757378012004 521.9860412235248 0.23762009148071037
2.474056552378549 -49.375159056981374 0.5064514891601847
1.6102876630931446 -155.74837495862926 0.16319596780686962
-0.22596522339233727 -200.777344651416 0.3339797649206243
1.6115968058598134 -46.73269096336321 0.18820457312156216
-1.197168067667727 564.0838188266075 0.5165034444988545
-0.5065566650008713 649.5885983586973 0.24949647926406612
-1.0893754312864057 -511.1725944415888 0.6465204273667757
1.8750656765043672 -167.94934746382785 0.2651610954079988
0.21566829115474184 487.07744815533056 0.034473492733670716
-1.0007705104419893 200.0985794296032 0.5209336646221515
-0.10943557682335237 -202.3409112660769 0.2884884888953386
-0.8838715504990772 -726.5101906026578 0.6292300621194401
-1.0872072704564828 138.67700476135997 0.555610225200737
-1.4226634836202066 323.0937281168856 0.613222938685229
-0.40588344753773464 -404.2018472183363 0.4431683859681475
-1.022347065470598 923.0388976293191 0.3884511831210406
0.5607327498420116 -837.90803309556 0.16891251357812992
0.8004414276562104 -229.71005677308028 0.0071486293150163985
-0.9814483669678977 -23.256266486131608 0.5523952368477569
-0.38902811498564227 -701.0383286285007 0.4940162043547131
1.8189833296145872 -225.25171779317088 0.22935553095925093
0.9867285416832423 -110.49726421154128 0.005283218009313905
-0.4489479530174012 1008.9552930117486 0.14523740246033384
0.35603996643848923 336.4452460481243 0.023843025320577204
1.6824906358277392 -588.5936729634914 0.09876977680324053
1.1597927381935003 -842.6757534342232 0.006793444487306529
1.4999827178140144 539.3217446275505 0.27937338927283556
-0.6253970008226878 -266.59347275792777 0.48903951205697394
2.546006439292225 148.11094858766842 0.5600154218992732
0.3294861406811178 -793.0632877058732 0.25010477671336084
0.11755377560761704 309.3128260726305 0.08935231039216807
-1.2826020962961866 285.71990406029613 0.5845090880139857
2.074185133026801 257.5688594557462 0.434267933237419
2.8334931435778525 65.65777132702692 0.6195504309873371
1.4923743847638564 -418.4728308480942 0.07014449436675713
0.8334837026841646 -414.88452232212967 0.016826923654074486
-1.1592384822302446 283.4194512313238 0.552324747050621
-1.23605489832326 252.40067924353775 0.5775663851111946
0.27339842474383946 -762.9891257050731 0.2655870786042622
-0.4626085977088439 448.5818509507044 0.27862765928759076
-0.25978199487627207 570.5055953142348 0.17000224645029188
-0.9075736553437218 -5.513907531848645 0.528603461910651
0.18878363310193902 -408.75678922842417 0.21712464040214033
1.7060750964397597 -486.1296377569031 0.1275366687189123
2.402513398914504 260.2273235531054 0.5383063127176075
2.2168745128173413 -70.99889817953886 0.4174206137120188
-0.36500378797424204 -465.1224203404754 0.44128342296709666
2.391124404884615 -572.6393472283864 0.3747863465817621
0.11500397754852876 1027.70235706468 0.0032763259704216446
0.42957932778922747 -824.1410401555556 0.21726961746635434
-0.5000144798610859 -340.8817609882907 0.46245853458817315
0.5767770077426027 -201.58176197605155 0.04334192312893375
-0.8541371764118675 192.33148444195353 0.47701593318534374
-1.4204087620311907 -48.600469346907175 0.6592650745080383
1.4517677461315117 -122.95123635298364 0.11220410915066613
0.6855362599111625 -124.55393575966741 0.013755889820034183
1.2239724671253402 -865.5736073756773 0.002623693752730545
2.3288969687772862 -319.9154199266279 0.4058050489348605
-0.7823445618953099 486.676119974137 0.3933451927630306
-0.9186635374311071 -503.6299633628487 0.6075862977899837
2.787701537858209 -223.84917807977422 0.566897741647644
0.07047183782682409 450.34152379095326 0.078446067470077
-0.42760338182155233 825.2258955141037 0.17770970945929795
0.05848585191852851 838.8489365897808 0.024934376309469323
0.5998596427956724 519.5588843146911 0.003571181792317292
-0.7290348747769587 337.4633811861802 0.40544588753101624
-0.11324963109695396 -271.8749623989519 0.3060084705571694
-1.1537019317608836 336.23369508047017 0.5422538252110869
-0.05703677687017117 537.9646362237327 0.10311455424322576
0.6290826515421066 -306.50511571334664 0.04543398710238076
-0.08504708473247069 -414.2347076913434 0.32737379613955475
2.0807275374882446 -191.32657997041485 0.34096737881575256
0.5491440706791504 658.4092999030124 0.006097107986821737
2.3782528479054914 29.775333144778642 0.4910267018880607
1.698297392939012 -542.4249593964379 0.1132420935294475
3.376912396496036 -180.28128289753533 0.6988758544099982
-0.6492909433707647 61.89699323013406 0.4338131277412755
-0.4051736968834496 -567.0406696539933 0.4743988819401606
1.4844038931439962 50.1189395577353 0.16077010318911866
-1.026447452941364 765.4999858147053 0.42286961146318436
1.2562201888078348 164.46998305802344 0.10242239692521696
0.04845877026848733 -736.9331382382367 0.3481920511717028
-0.4571439078834869 -690.6714529886569 0.5130447102144416
2.979818267432008 -183.05699688271375 0.6199900264857524
1.4914486478142976 63.196419202490006 0.1663612228552237
1.7159733092311413 248.3162514278929 0.29809241951673016
-0.7612089249505456 -264.24797857791987 0.5297201804100549
1.3361344227306116 -228.62690940088817 0.05716992013763354
-1.0765984235654926 371.4723879218777 0.5138872457754153
-0.7181777239531693 157.07023460562345 0.43851935134655523
0.24426566647957437 -770.2525818457209 0.2789247179968178
0.4196499596558463 -467.31573295203873 0.14096949138945614
-0.135444870466088 342.98566611500905 0.17299213516980033
-1.0348633274616015 266.20933756529075 0.5196645308411593
0.3371385563465088 -355.7120560469822 0.1475465276497846
0.12448677721669421 -465.32291766051026 0.2560081371529098
0.8868717070216026 160.74702617571825 0.01162464190591836
-0.3325872183891079 728.6866734080381 0.16270822893789527
1.9905614738154964 -126.89212196786184 0.3204593320082786
-0.7896279986554918 -220.45097418686396 0.5305864200609642
-0.10735119235273594 -388.60133120013654 0.3302633298950578
2.6230232654482686 -509.43366680778956 0.4691336274515145
0.042147848540346367 -489.5073319868545 0.2945059777174026
-0.476193297658412 -504.40872464287895 0.485515997896665
-0.8039534861928521 -175.3920412307897 0.527150124714677
2.8795944054139486 -4.28448960834794 0.6208011299811568
2.426672044289921 -211.48728583194816 0.46143700690886763
0.8946487556183234 -451.51554572546786 0.011151168521635328
1.7676322042259083 -621.9526738514409 0.12136447095615177
2.862485332942332 -314.7327928746463 0.5726884816464457
1.9975747278303355 425.0699378177055 0.4413740191190588
0.5476695723564731 729.3075392163803 0.010462120151429319
-0.012657901824634443 817.5905061257881 0.042798500774370515
0.8332356357566983 -715.1188685132568 0.053857314292450185
1.0430087633689984 84.9955762486561 0.03060754384942168
1.0347605782259481 516.6089931398212 0.09675724722197018
-1.238360011815105 -166.45203673525327 0.6356487129240544
0.6851044568221563 -459.4774349340322 0.05378179358900724
-0.6335425442004429 530.7300963737 0.3273261020852318
2.028266027304019 -60.65462018001358 0.3499606135976318
0.196286798321335 260.56124948050365 0.0737179808084512
-0.8493732619965703 85.20971977304498 0.49522462841310755
1.6911168248151525 203.569293252865 0.2778585703970327
-0.7715161940074151 -709.4189519772249 0.6009748787574097
0.014608446299517741 -447.0550531471615 0.2956543272669857
2.3885067699226736 306.8343557999874 0.5419996015515408
2.6047979864148623 -204.68139508091542 0.5186568059246456
2.6086514904500877 -542.64272561751 0.45801962792663115
0.05876058862876188 689.1023273752392 0.04356159191157927
0.5627837242554039 -1011.8940884257372 0.2076443467463824
0.5076976545689502 -898.2100330891205 0.20331781548623726
-1.0456586663973433 658.2179777740594 0.4509638525091939
1.2340661371750385 -824.2191348572055 0.000913378355196391
0.7289587683604217 798.1527665026586 0.05421332231706608
-0.9851828508520365 19.85867943284711 0.5465007519487103
0.8141919514195004 -140.62846572336923 0.0019707006066054834
-0.033638256147283 -275.33378848725147 0.2751572127787114
1.333185867602375 -376.8913921020443 0.03529815931765545
-1.1046064878831499 886.499281250208 0.4256488212312524
0.6360880727304818 479.01945339689155 0.00456265459048264
1.6927583034163212 -121.24208752990955 0.20313566105869746
2.374892142702956 256.98411677119475 0.5298398165027473
0.19185180059376794 913.5134169637461 0.0025758357626886096
-0.6820371626212254 541.6163393884556 0.3436626441411038
0.7524088331326626 -485.29444422164283 0.04075077228862012
2.1302029696762226 101.75913837524445 0.4222380116534997
-0.16391898822387185 -658.6457585227056 0.410186968799658
2.4799898651617047 35.19129880724154 0.5229293105888821
-0.4237564079654641 79.70172696762666 0.34746405548517467
-0.16423769728239113 944.4961508380118 0.06311229176690204
-1.1082826748150605 -40.36405371000569 0.5882802721781205
2.617705937964888 -451.0621630248621 0.478402450346436
-0.6330871506224385 382.4072113238078 0.36027664281421956
-0.5765870068367938 919.7159535830249 0.21477434364738607
-0.5635690271681044 -208.61695089561658 0.45806271955106365
2.235477013225859 320.97682937298737 0.4992192950777053
0.1271861792226976 -213.23890443120627 0.19653757054367868
0.0011887088743431917 475.9877922591693 0.09571482106676639
2.1295736486230084 -50.480440706545096 0.39019909822293947
1.4461974625697287 305.13036760013074 0.20352286405273437
0.009926401380367267 -833.8909437499309 0.38392985279250624
0.6964405291062612 383.085317635504 0.004956346301565957
0.29630387091176225 -28.126963890785646 0.09491399958797044
0.328363881523986 399.77077620538694 0.022199063570213978
2.9880695672754856 -292.2765481974325 0.6071776412540175
-0.44018201860963235 1069.220720885127 0.12920527480486432
0.9424986354218545 -278.5157692125738 0.0002144910852393061
-0.3639719572781255 591.4127395336809 0.20602774946665794
1.9988803442333862 141.2602094678159 0.38305384799637854
2.672294813648789 129.7984635690209 0.5899978530789795
-1.0692633553983226 286.632031631219 0.5262960673464182
-0.6628492251862711 861.7966003498743 0.26276170744125527
-0.42208298597294225 589.3752422049215 0.22965708261948178
0.85753034984214 331.3400119250489 0.022431168896020696
-0.21407934361077086 -770.7531151832637 0.45030163952126734
-0.1523094569361223 98.99959668671295 0.23563115472971177
0.3691380924753844 -246.45415897209034 0.11310921032823741
-1.0000909495682109 634.4141131667834 0.44016224233799395
1.8760625218352815 146.03768816076013 0.3375677642761856
0.9661796203430442 193.50951268462427 0.027816854446809886
-0.962374018697513 -211.14713426844628 0.5763899584658438
0.7094398980774088 644.2185786905034 0.028797430202952674
-1.1081591451605992 -147.0561673706104 0.6034154623223222
-0.3764147403103735 518.96576859945 0.2277409632492582
0.41728826250032003 645.769368848805 5.788412485998884e-05
0.8135547198042812 -214.83050311064005 0.0050756181924285935
-0.9598226064820035 -641.5809519166928 0.6350653390495143
-0.26230001560097915 -967.6288793497761 0.5027014286977205
-0.5763080235092817 1048.867629857208 0.18505689430609498
1.8416601138158135 -146.99614461004046 0.2566495202192335
1.8451608566672755 -497.29486950836235 0.17727941790932736
-0.10875637446103847 848.9933288573154 0.06310236617070765
2.186293296162141 -47.56164458301737 0.41137474102680727
-0.4135406224339411 135.42548723722325 0.33102358717849323
-0.1443725715660631 -782.4805685883322 0.4287013764136119
1.4809815630188627 336.56069545891955 0.22462573195010815
-0.723963909034209 -167.78574336168936 0.5018716061105438
0.5441176125159839 51.626646073068514 0.019836378195932057
0.5494074586333542 515.6011587255973 0.0007448005453876908
1.5370863321205863 -102.36310878161021 0.1472581231371916
-0.9659469414252079 -275.53696114294553 0.5868258984908534
-0.6394601157610899 -626.8038055328384 0.5547006881362877
2.939181214497431 -381.77722969596164 0.5824194092726815
-0.46687443616581037 31.3415985636027 0.3744366066932304
0.22626564370857016 -973.8308833770477 0.33265289179209745
1.7702697339522546 -407.3444972163476 0.1685256451766617
-0.5516314202297208 -179.05988276043865 0.4482834371309976
0.1592657255493335 -975.6330756110866 0.35879065819184813
0.028268544890118985 -303.2449626491301 0.25685831004137644
-0.6926040754347124 -684.4682546248315 0.5776866286659483
2.493329505093196 -191.25562830461797 0.4868482101612308
-0.6032978185459614 -63.36224915630214 0.4430089597923642
-0.9358185103900931 782.5080987749745 0.3866309843998944
0.6997288938435233 224.23944577197517 0.00024560889655040816
2.582426349728288 -531.2453988835136 0.45144633231294945
-1.0526401890129664 442.41455693274656 0.49394063818124206
-0.490545475677556 729.4437363746345 0.22451678989346158
-1.270786032770864 703.3501565599688 0.5143398473953211
-0.15465259518435115 -1015.0798953989308 0.47750007255263927
-0.2688890173311489 -220.1755467620062 0.3548184873410891
0.14331942528438923 -564.7512503770813 0.27158621227494767
-0.4422645833967094 719.151074056366 0.20766661153227972
-0.09712058118218914 832.951779612282 0.06245045329225245
-0.6697056752679396 570.1113031257321 0.33249969615477415
1.9894382931159014 -558.9488193577596 0.22005471598328366
-0.6631350390115259 830.6668815840521 0.2701127502978543
1.8544411969190617 2.149888650283401 0.2963281064294897
1.8707720902578495 311.90325487399923 0.37223676262165223
-0.17350711870822688 753.6545091786666 0.10018089361422719
0.9090883580692795 296.66932190925286 0.028372106223155454
-1.3438440065620079 289.0166557518578 0.599200980241545
0.7747230366836606 -894.2442833913911 0.10302604765932052
1.0027137866590776 -645.4393974912232 0.011738101658386057
-1.066074085650845 833.6188000109964 0.4228973928090343
1.8687854189004451 -325.58880835204707 0.22597642413442232
0.168006975125083 379.40206284853116 0.06194418259726032
-0.8087967215709299 921.0522373338383 0.3071808129357392
0.4728256787222127 605.6064265714758 0.00015084075189050376
0.9429883981556333 85.82350694431693 0.013331552723378118
0.1365135225257854 -1031.4111962246961 0.3795118658002247
0.08023512758003237 -780.4751472326568 0.3456983702796033
1.6434037246634323 586.3868340769982 0.34642965336419
0.7827461176628867 -993.6879484560973 0.12018530733786052
-0.5064643735061478 877.8405659553664 0.19661758990858402
2.7043803136537354 -392.79915487737946 0.5157874379779201
0.26641027162697717 614.7597319087522 0.012359597620020837
3.0524755384743774 6.493030090602815 0.6589792502821175
2.180512209069007 -648.433691147703 0.27576047191005393
1.030768961703649 -20.93618865356916 0.017168183783647397
1.3127812682924132 -774.8175059482567 0.0012990001361909036
-0.8995426681874744 47.761801617557694 0.5171400727098873
2.79781832460428 -480.7447540169609 0.5282792441776633
-0.6460851164842513 -711.0116697047338 0.5695880240878471
0.6044613197953683 -326.90085834214926 0.054753478868791804
-0.8897114584258934 -589.9369995009035 0.6125538033346677
-1.1979252089179453 385.2733993688289 0.5466662099185455
1.0148772592984285 -1.227098510921678 0.016473647364347397
2.5467869386474424 -57.49596116262114 0.5267338621773803
-0.9537704462760174 247.31560058223045 0.49841896390298523
2.177305991408507 164.78400434466766 0.45110013786089104
0.2782780311476132 780.2239016358449 0.0020421048509385253
0.1813046203359936 -767.6565429977386 0.3033536588172384
-0.17378616755172627 481.4352188579053 0.15690981717626593
-0.7672313479888729 130.7879250350834 0.46026371163448393
0.6510216779543343 -563.9904334916889 0.08101304523483815
1.8815960016624909 -295.45353109496637 0.23810614446054917
-0.1605843926671342 13.538978961249768 0.25883763103726004
0.0935748418075999 -424.80458856601376 0.25896978571378215
0.6630045066381534 -730.8220949636325 0.10874601981964097
0.5330140931908336 -395.4959986406117 0.08734944458515834
2.8660335717308554 -7.410751329952063 0.6172890280762112
-0.14173826442421955 -1033.5884299740646 0.4768007440724936
0.0062402572294286696 951.3070252156238 0.02254151956804438
0.3995861994157133 464.08920645064745 0.006949288149216761
0.04660557678060928 -208.21125429684162 0.22740370453366665
0.9206230760926812 365.32020542902137 0.039431430658400005
1.0742813548542183 680.2104170256882 0.14410749629162742
0.6263084718455574 724.0673950810174 0.02185973948407409
0.08853735318432943 551.4446395608818 0.05635159573391885
0.49941552483987484 536.6879988507653 1.5971920246945476e-05
0.003972999838401492 364.0622040874075 0.11684510600536441
-0.3490043614425107 -190.58026931277357 0.37852875044023987
0.9300401945176249 -565.9263138765954 0.01546965870056114
-0.042889041611157364 -298.0828130418838 0.28412213037728806
-0.898584629996436 -10.575463098029786 0.5268421106931157
0.7684977197412566 -673.6195920771252 0.0650062081279717
2.359497887601452 314.1045919375076 0.5349581545322541
-1.1895653672387223 8.708733696328864 0.6012464489000855
2.4983208611776924 254.64078944211906 0.5638161462580115
0.11475910966961433 -512.7107413900416 0.2709250020657698
0.1076414962707497 -590.8705197611132 0.2918659914807327
-0.3651469727343988 -889.1014512248698 0.5199672472501234
2.608645732059818 104.26250849838743 0.5699160880829975
2.357796293050762 72.8678388722883 0.49245782526184667
-0.9280738020311827 866.8996785873869 0.36546053734534606
2.828693162899107 -139.85378395706607 0.5899596203378594
-0.9257855560241153 -58.94149330037203 0.5426788878966068
-1.4918953826559032 57.96979343560042 0.6611756174513846
0.655177543107446 884.362766897732 0.0480910127394218
-0.8450644449409902 -61.04120355435134 0.519721665075904
-0.29059975025914153 1010.7668664994428 0.08964454609319941
-0.4363085494688481 740.9698333857075 0.20029123842043123
1.999721346619476 -377.5735409149016 0.2663441603989192
-0.24085927714325805 369.28062411021983 0.20834882177643282
-0.04954275007387943 800.9088113348296 0.054549737868126266
0.9345668853809566 171.11952151147216 0.019659726874658248
-0.4752238439546217 -33.84939606734224 0.39154323961130383
0.02372677157983083 -523.6419369194447 0.3096345624975272
1.7089105452090003 378.95792424205797 0.32516228871069397
0.9386989081420662 258.6603805746479 0.02989279422251344
0.9956037591593494 499.422287811625 0.08103965794189495
0.02429260730236482 -1064.0978558696281 0.426895363689613
2.138437023708847 190.30635117698057 0.44293581884003164
0.3311519375378189 957.2112390744635 0.0025781100216850203
0.9038939018874796 433.8497095765599 0.04490899722389244
1.1146667675929034 309.75231386340147 0.08382708572867503
2.413062772529514 -242.91131055334085 0.4507834818078888
1.0887993826668148 332.1317265418563 0.07982670529159139
1.6915538022830583 548.6911407444807 0.3564705400378747
1.103094745354413 -941.7217277984191 0.022933708324904545
-0.6383181644337014 841.0601852635864 0.2577554217748862
-0.70190099480471 804.3141769314432 0.29168340444525126
0.9272146272391761 -143.21997931459703 0.000595459910622293
-0.5621956471923204 -310.42600143266384 0.47699793103561955
-1.1800514064046137 822.9572761638917 0.4638953691267451
1.713336298996529 485.0621378055571 0.3506865033048988
-0.6716766082691135 346.0980713228005 0.38264791441309143
1.9242269523458726 -333.23078913481424 0.24640293072322195
1.6283462053202007 -139.62487217201783 0.17373136994495755
2.807877967931499 -416.10369396891576 0.5419024840867666
0.781147182609353 464.9135355852916 0.02263994488739368
2.064416929418405 96.08852806091 0.397489413140226
0.26902621437617813 599.6064845505239 0.013205915696140432
-0.014181545014880115 178.6059054462571 0.16307252799797203
1.0525904772563976 -287.2896866886646 0.002511048619078342
-0.4366652977030572 -6.154287381349832 0.37127627900818166
1.0617008111048556 -682.863964789122 0.0073386368004175265
0.6345702461394509 313.3983927157749 5.4816539200085783e-05
0.5624205042840191 -10.187034417334644 0.022907262230517096
2.0792359067303083 -192.83887283007732 0.34005301825568346
-1.1725137009422766 79.53018314870474 0.5869327845302963
0.891159647147225 -614.2741765256703 0.027031835538880406
-1.3936689687137886 484.0657659807048 0.5834744447880739
0.2841423402196006 71.28492737560259 0.08041255159372497
-0.9758120037644653 847.8761011046895 0.38738405105314677
-1.3553062348875928 -127.64421325446426 0.6554073989765611
2.479561499073328 47.567788166879154 0.5249129771506712
-0.6708789893034681 -853.9139579743012 0.5969102984031418
1.882278374124309 481.8588584144809 0.4125720452117671
-1.3688554338267185 -184.50371887316567 0.6646643095034463
2.0474933667950923 -637.7076005785696 0.22497784162330986
-0.23541982115693028 45.607796023106175 0.28132822102009586
1.7170462278937555 -597.6345356552911 0.10865559423464302
-0.9163084378674689 -279.41117771504446 0.574723536978201
2.1125201281047987 397.29909809251626 0.47431671287152055
0.8052771414378321 -708.7016395283466 0.06040239712733892
-1.1434457168350947 558.8516331757953 0.5011386316873884
1.5445883596901553 150.233839832767 0.2068766999047422
-0.3945530774520467 -887.1345330142789 0.5282609462194664
-0.372648388954957 660.4549511610164 0.19362115065866886
0.5980329795403467 -702.1957079279939 0.12569012919142789
-0.23339690770511723 315.0127755403423 0.21791460839878377
1.7402331907221182 -576.9540549899004 0.12091332687522437
0.46496128346077614 452.679753312236 0.002240173909785669
1.5642517075445672 -467.5937880938902 0.08328896290074987
1.1174647469663774 274.54046460223253 0.07836282410515676
1.8358148414419324 -79.4353949550557 0.2700202302390226
3.012383926588867 -177.83119689283808 0.627995098515327
2.4552870175127444 -401.880564462571 0.4336602405140593
-0.02329672902661173 -184.7417786319986 0.249948351541331
-0.18366119424655514 214.26253348322712 0.2214076688757631
0.04560437140726714 -490.93280785972274 0.29346191959840917
1.988676706798245 -18.930221185875098 0.3440636287660806
2.178709682193424 -75.80845239552127 0.4027490409227002
-0.801582736410156 -4.700383870206451 0.4965965191869989
0.6610732108933999 -217.426599295855 0.026971236113167967
0.45643117595320626 852.83487837032 0.008172181880831096
-1.0868841134807081 -62.242108550293324 0.5860978617344998
0.27215909831507634 -1011.1606916831466 0.3232177434770891
1.7568489950623165 -673.7913027616362 0.10714800720805993
-0.0917496151340722 -122.84777209562913 0.2629840518463484
0.5960235469445012 -474.49157507068946 0.08195555936187213
1.6866429242931351 -671.0646896646472 0.08462585039285533
1.1046428848692604 514.397029164204 0.12021147735559252
-0.6024974115519803 95.33560596730831 0.41048771063413453
-0.3051807855090589 -785.9569804031231 0.483112258491099
-1.047123014783579 694.54726178654 0.44430782303768374
1.7012108812043174 -560.6635404976579 0.11058885894944417
0.10878887105806867 124.12716770075713 0.12910491862234086
-1.132902045142349 -168.43181097620163 0.6121987881451513
1.0152303666155411 785.4164220815044 0.1448608018628277
1.9989777334426722 -59.62700777218379 0.3389255881114347
2.5533469893395484 -55.317676404750046 0.52901095713076
-0.4957376507712734 424.9300974702521 0.29728006468397883
1.8478045864138466 -611.5714684433757 0.1529125846159491
-0.47430322130054314 -513.2720461110373 0.48654862050025577
-1.0036817462150405 508.98599306692677 0.4658438154967155
2.425130369050935 288.34770756366174 0.5492318207623563
-0.04774708208491307 -1011.1339887779916 0.44119470425778606
1.0320012957367812 616.5994484753976 0.11553847057711207
3.01421117627973 -9.349289519160038 0.6493405783232269
1.2378928041716268 657.0188791124651 0.20193632288960986
0.34776258910143376 -970.5521082481348 0.28402789239645543
0.6493576713824221 -45.717619363195126 0.012427816921022372
1.0232221551766816 -152.74506333550755 0.006401328830760532
0.2692706672115244 916.8129527239573 3.3894762925634284e-06
1.7457999394697497 441.66582467715943 0.35346393288454453
0.624816862621502 261.70241983740834 0.00029389264748057103
1.8701693089009808 24.148429643922555 0.30760466666863795
-1.183624651031628 53.6623256659484 0.5934348027105886
0.7961646128445474 550.6456175068122 0.03562380683971399
-0.5726515446672547 -28.396272045371916 0.42537022369762595
-0.1396001939775522 -632.8952327615393 0.39599179327186707
-0.6916192738409507 413.53326245151675 0.3755036084969997
0.3589548049078106 -746.536867081423 0.22747817937595283
-0.2106337892735355 -397.09134075354086 0.3716267682651145
-0.8740993085930276 -719.9279416003668 0.6262095332510935
0.20600366314140084 -636.6654403401837 0.26320585260882384
-1.2993530498767734 -246.29648524920924 0.6580101241835913
2.849338839654166 -364.5805751791146 0.5615439527891662
0.8116144546801627 -326.36448189321493 0.012519602361287423
1.1595131742138831 -250.9652260931864 0.016418901969603862
1.380237746724801 -569.3817680243715 0.022391097507075502
1.534399363654796 294.1280602198485 0.23614172440161604
1.2386908098375746 219.8162368671451 0.10736739017293122
0.9811857864956759 -251.4009823475052 0.0003591537561198081
0.7124293087614928 874.8072693695963 0.06181550451354418
-0.5789294943289012 823.1736215145102 0.2381095227219102
0.9148334718286397 -228.03758981393594 0.0001858529183290152
0.6211416718746416 446.1982092511505 0.0021771933196940516
-1.2044334931297784 -24.804653156308177 0.6094214869352351
-0.8357333769539834 -757.1452045769399 0.6224449472168635
0.4429293897409392 405.74087911273136 0.006017736713994067
1.9718716153184983 -313.4279201477127 0.2701033919311812
1.9251494109696943 -179.64947502077075 0.2824674916427443
1.1839187181682382 123.67142311809653 0.07200014723082565
2.659401288144542 -136.87129092520433 0.5457282493955975
1.8409091260785189 450.9043365837804 0.3910889828028347
0.09888774132254707 557.4445251044633 0.05268555446697856
1.1909135331731802 -262.80065673125716 0.020410039858109658
-0.17266184283565944 510.78009045872136 0.150068046193979
2.863142634311954 -192.08132008619293 0.5909859777546295
2.5212364886127236 -233.11447220788875 0.48798862578168584
-0.673300507588552 -126.61319870685043 0.47841162091365325
2.470609509722621 -548.5247374414903 0.4090365803524725
-0.35057952015347893 -480.318531882162 0.43936172256345585
2.3195072743176315 -26.523732493826174 0.4615097470663856
-0.8670878539846482 -186.94131952381326 0.547048645332613
0.09512563876450786 213.9259322808109 0.11545066858880133
-0.7258378848557984 1025.8989677251277 0.24982001356336023
-1.1277164247866613 -234.1883617582888 0.6198057994235463
0.3017413072084516 -621.839169668442 0.22141275052706386
-1.2205760793657012 -110.43768807113611 0.624558484097894
-0.9904124212240232 290.67208310691876 0.5019582674922006
-1.2878355274285787 -328.0399669735966 0.6651160294896435
0.9583534957206357 227.56865723795931 0.030220713959007744
0.4356662457700413 -615.1871467196831 0.1672844946172343
-1.0372235639589256 -579.1645119942408 0.6438631439551981
0.22344059971795205 -813.0218743913231 0.2970972524090976
2.2377137515569547 -172.07862625847827 0.40387394863174314
0.9929980076166587 75.57918015776318 0.020160643910646075
-0.054559018104539 518.3747679944854 0.10612437888170316
0.47065837380351394 447.0506976854788 0.002100919819334025
0.9235383214180815 -533.1272268942231 0.013643094410544822
2.272623309485131 -110.75975521115902 0.42891406890910444
-0.6253531280927409 982.4418699352966 0.21969600895185615
0.9026815171462823 720.8947115440712 0.092349044995402
0.6240843323927703 600.2996816522209 0.010651491779991548
-0.5716601865818685 83.38461436915281 0.4018824336882475
-1.0331429513121315 215.35752486564525 0.5278293919230328
0.1887259303495301 -1021.6042043344042 0.35773797687610576
-0.8926816071548676 -209.76302798971108 0.5577225677826748
0.8828402731044653 -689.5040236095715 0.03801201402094016
0.3705846200419387 -516.0914385744019 0.17018649976780678
2.7325034099384746 -316.5012653567569 0.5369283364195724
0.22988494860448516 -31.290011252825252 0.11811433686959608
-0.9035654130310794 480.67433400964865 0.4376632593958289
0.6133409738300271 638.8599741285459 0.012159844156484075
-1.3955167085136315 -49.14298345287352 0.6543205034104735
0.08532645042417686 -95.00462147365806 0.1860197149338513
1.7779153227870277 -144.42536448674093 0.2316992734614654
2.16311839691556 229.0226206557154 0.4588433645822617
2.2112248576146234 38.55781671335171 0.43768277769718084
1.271797165646704 -466.4965387385696 0.01449333260414063
0.38205598100019134 -32.29505486603807 0.06907013672148565
0.9569545195540317 -312.0564558482499 0.00031475815260412156
0.9743678926343595 -263.52211301469094 0.000108176190811757
2.5300437339730486 -364.6401661542858 0.46620940753510093
-0.06044127282960199 949.8967227239866 0.036102061276420315
-1.2083534674791376 66.51181901501968 0.5976670632955008
0.24324678191028393 -989.8649975104141 0.32967106343622193
1.2439274014082733 -443.1710749320089 0.012481634117621918
2.4064395770983475 214.10011800230131 0.5317624754156876
-1.2694529080317634 -51.73950402164428 0.6278627405421222
1.0911025235194332 531.6583569510608 0.1189702532922545
-0.08943490598895942 -964.2000483264187 0.44612238846405594
-0.025864184657366618 859.5424610106888 0.04016756098125981
-0.10880294960880565 1063.2494770363448 0.03232155578799036
-1.4780554953568381 392.74109643977613 0.6166830416980382
1.0838176083958715 -349.9623837794579 0.0022030695281693106
2.8687145992936864 -67.61499280293083 0.6097911122069948
-0.2364068379339841 685.432673703056 0.13612146068943692
1.5112021529701505 -387.18206682303446 0.08130699358735903
0.18467022612569917 784.9641530306453 0.010162550772631092
0.2586678484875131 -827.9115314692842 0.28653108897096785
1.7552414880776752 -430.0926609618424 0.1577470719901494
0.4530848508735692 16.989829379260755 0.04257429556938566
0.26901319631697196 -442.6216087702086 0.19312992059378314
-1.2783750406151513 138.44275567269506 0.6044830457208035
2.932532560322886 -14.655465074024278 0.6312816965898546
-0.06502751520983896 -332.3035065378558 0.30081324254575137
-0.6826530321047508 -331.23974317118405 0.5180767229739727
2.7954139611596682 120.89780933956513 0.6181771981532274
1.7455355077170023 249.86055173417685 0.31013103690807237
-1.410888850522499 63.87172012162364 0.6439343052029434
0.4407234976787342 691.0913561650307 0.0005334831352089406
1.4789660195631427 -568.2668890764564 0.04327919615700191
-0.5149870629297735 661.6145428542632 0.25007729932983963
0.6701313753134037 -918.5224237168725 0.14522090831315668
2.0798669790578206 -312.2981711909009 0.3132640714756579
0.4486933819573429 -639.6775979387489 0.1677417553702498
-0.3471312629098018 -964.138189115596 0.527470587639388
0.0438915724959521 326.38398671799837 0.11057725791437656
0.6195585115573239 -551.9520110874329 0.08871788559556382
0.2401891111896064 522.0201473324587 0.025356108848346947
1.539116362826743 197.93958005391255 0.21571136790767947
-0.13804784402597736 495.6062282404778 0.14047312905539697
-0.18983668496051265 -683.0483855194486 0.42440712668095915
1.5687567274313674 -594.4350148603842 0.06274723895414203
-0.09882616816819478 87.53997657411787 0.21691541783018967
-0.7661496559116575 -13.425591875594137 0.4870714340863523
0.047720982856318095 1.1756009107989485 0.17891130265445412
1.0240013852133345 -903.6231501463236 0.034270488836147764
2.9403277320063355 58.78785373079381 0.6421602221519204
2.006581039553999 -363.4354945987151 0.2723742940852177
0.30854881930475675 352.0874613807398 0.03138268945316193
2.8155284591293075 -291.1856117692146 0.5639009019828071
0.10732156531185066 -460.57827402252826 0.2617840301566143
1.7656970744741642 -308.01863055176955 0.18914740299990723
-0.06790008795934566 -348.72177854483107 0.3057183664517297
-0.4041113149465463 -396.33211298451886 0.4409990427719049
0.39967273344709997 7.104444697723466 0.05767222977981096
0.789161840720835 -1037.901399148063 0.12704189622355117
0.05966119848403273 -414.75741573634093 0.27021648726751984
-0.7122447322608391 -572.5394687529259 0.5658245583763379
1.1759473861575398 -387.75855660748914 0.008091383900498357
-1.2027637121989787 394.76128304315057 0.5464795119996848
2.522880519966791 142.7606759178409 0.5528785016164843
0.48002090473822334 -424.1880744708467 0.11044985161906214
0.1115471983840104 885.3784413186906 0.01205825721623374
2.9662498931404997 -24.235676603963384 0.6374035075490707
1.1532386145008882 -602.0633732659758 2.6108162749549096e-07
0.944607030689492 250.1181612282046 0.03008660243235713
0.8858625295345457 87.45326095868927 0.006607634140087822
0.2879138373777814 -776.3708535058083 0.2628847686389531
0.0917260709151344 -280.71146888936937 0.22619274422706584
1.6335928116254015 -306.88635245318756 0.13902095543558307
-0.4414404363122477 -438.69414191519604 0.46186684251670423
-0.1490955923917887 1079.1733752949742 0.039177111672522115
-1.0231605810792583 -605.4134203587936 0.6441107321394788
-0.43993865475020577 -842.3833722872524 0.5338675213999886
-1.1825045962131653 -109.05592363913229 0.6157098803274401
0.8868588824946817 -660.5895535246588 0.03341727779648367
0.1621977011372433 -907.0904903874138 0.34244594038791465
-1.170321429792834 335.172880231441 0.5470792510101254
0.9828955277900582 785.2678659088497 0.13294177758707706
0.29802465658253974 -9.4990047966362 0.09083890937283144
-1.3681428354740497 523.2320932260227 0.5710307498869087
1.7488303817189153 -307.15699718580026 0.18274744982844454
0.7147518952040863 742.1153114403119 0.04245430356894108
0.11464229523361236 -272.54366399760534 0.21515675101547052
1.3143245467403337 337.19737392727166 0.15947320118412453
-0.6782185111310575 702.715185456402 0.30567337629618757
-1.2375679004241644 670.7546103561476 0.5100364772988664
0.7577550261642576 -94.14321841675155 0.0039055404464165633
-1.0826599827524146 485.8192311984999 0.4954442702988577
-0.5204077493064996 -710.3909208015489 0.5349681321675749
0.09034552358834458 -394.14476336474615 0.2531283753483875
0.6042919434585661 -932.0188695954771 0.17318220058773118
3.0036023979724806 -188.83213472944954 0.6246092498410856
1.957023183324653 -578.6554003795285 0.2026229588745969
1.4425942167674177 -493.933888530495 0.04492300721764263
-0.28358132832488425 -64.72718906008345 0.32566615197864723
-1.038465177138172 -488.16409987287705 0.6327951187755364
-0.1412440028514126 641.7426189719324 0.1112832613647857
1.0818306321647635 315.2096803023826 0.07471853176764032
1.610908034222586 580.7710647570218 0.33262257635073567
1.7467641850063822 -441.10120113496237 0.15213364174652916
-1.0070293516582822 -261.1804780203745 0.5949584712910175
1.9014997667480944 195.93921214771012 0.3584282349097825
0.27801632703373236 -877.3493405289914 0.2902540722800029
2.4739068555059296 83.66827478534424 0.5293739102223739
3.296390701982717 -144.64335160161045 0.6884454700524324
-0.023514284292448284 -786.3545405197633 0.3860885783847812
1.788908078618381 -164.4862826639577 0.23143752216399718
0.2570136191379362 -790.7468773574892 0.27858547954497986
1.2685150802191807 -475.8532951202661 0.013252612256379607
-0.2216927847604202 622.3147652709317 0.14420328886043923
1.4653202159696612 -133.52893134758335 0.11477722777351855
2.6245800295751733 -456.5573685036376 0.47958625258638304
-0.41230046021170996 -851.5251461141368 0.5274092664229928
2.1402639048166154 -468.7087611939927 0.3012644683479625
-0.619058337445376 53.57247452510319 0.4249555666310161
0.7599740464783082 591.8647950426657 0.03296400003296688
0.5584685053500473 -1055.8436843136335 0.21951451336478864
1.1976802247642506 524.9975570585539 0.15658623286162213
0.22788423948002734 -186.08203317665289 0.15158053608958738
-0.5575793635713766 235.5061961537408 0.36397800950169956
-1.5032676576692015 93.04388767615819 0.6593895665799127
-0.01718598837849905 -266.2262506813629 0.26645964682443307
0.6798882599778955 2.2694161970052846 0.005762690072773358
-0.4343223742458957 -885.0002811432419 0.5393243070320592
1.3303945033536533 -672.9884327184449 0.0069133763601576335
1.8505098790345988 -239.0203775237186 0.23877819997172522
2.917533899329415 -269.99466540659887 0.5932523135622798
-0.38449868279038046 190.5863743978059 0.30709724319585835
-0.5028481631943194 17.810913734090263 0.3906744451083466
-0.8500422911158279 549.3279263682789 0.4047266153754681
-0.4416748213299271 -792.7323157337385 0.5260207670314366
1.1793986183681426 -309.4818972359184 0.014313454188596008
-0.534218193318019 -187.2551346236229 0.4439814242091237
-0.8489570157848848 474.86886185842536 0.41977954835321496
0.6372713727768013 98.16506477481244 0.0046123157394240355
-0.6654042690770766 262.8453285469343 0.3980915006923539
-0.6618488202277515 514.9809699731579 0.34184288158243575
1.1128658909750297 -510.5002690648698 5.4498234641021604e-05
0.7625214710366344 -463.78098520084086 0.03560971262427001
0.390662442113501 -16.249764340185493 0.0639243931909061
-1.2486803080011124 262.52025311170087 0.5793014207552695
2.161656410641294 -433.6976645987314 0.3177055754976634
-0.07214873330153604 376.7757557700859 0.1416138711124079
0.7146199748578395 -401.6696244178977 0.03826504333797197
0.16338143301475005 413.9548169198149 0.05769565073570104
1.6845466074674935 104.35332705058659 0.252163993567438
2.3100689438376554 329.0227405893704 0.5231260009230319
-0.35069972801880045 750.8798702068154 0.16470556496512342
2.136422699689895 -122.90907899571255 0.37717408053173224
0.4001927711464146 -753.3573805918506 0.21260772784041318
0.6915154984989662 -157.1091812697864 0.015646845778843007
0.4782446099901214 368.55934402084335 0.0047840811312225085
1.1241401646736298 623.6364934157159 0.150455287671855
-0.4525223167115455 -437.08316968740235 0.46521825153757934
2.3462908061233927 -471.0393151689367 0.38005970852987603
1.4171087935588182 -274.3612797253263 0.07262444957078766
0.00042144740537697345 1024.7678271799675 0.016399198480300185
0.44383073141794704 -166.5105669218085 0.07383785381650175
2.748424372554325 -285.14798086627627 0.5465479802594285
2.1135204770607503 -125.2322726419419 0.36809166262566584
0.9586732795661408 -402.55488493917426 0.0024068785500427486
-0.9232782489865554 761.4645828828629 0.3865118402212457
0.19960615708638452 -315.04781896171994 0.1912991385809836
2.3173995720430653 -150.3671160846235 0.43647290199945465
-0.044553033025884314 289.7298150789172 0.15015285080116658
2.969507007748865 -428.24714259247276 0.5832693937355192
-0.7495490873956325 -722.4262030091165 0.5974792131065391
0.6682711976231646 -674.3001945249312 0.09595791936522266
1.5084901884581379 -497.93571178532875 0.06156131219029056
-0.32462484321959284 616.5355257631843 0.1847895302168582
2.5445033192755053 -215.01227983080184 0.49855333919258
-0.4542963834643381 70.52113139299445 0.3611411662708961
1.5470782344277325 -285.10730659032174 0.1126082874361192
1.6035752366468945 495.49446145942443 0.3103860515469194
0.6446009154426473 -1010.1249849999372 0.1751300428760022
-1.4556570230494537 313.7385097571814 0.6220381615595888
-0.824446935787724 377.5761889111302 0.4309947469696106
-1.1725795956737863 472.2907057823104 0.5249883241755036
2.239039017670093 202.67662472847906 0.4786835335693331
2.0993688606269343 237.30037958817002 0.4388967973779104
-0.6453623770018305 66.23105649049194 0.43157654312508026
-1.4116196075845784 482.1130979498064 0.588280917843554
-0.8238535740574081 671.6554076716936 0.368900205108842
2.925947306843666 -46.50366838865148 0.6257241581176904
0.21405711805143457 -162.9668930231361 0.15173351428491652
-0.7543099548843023 -131.22578782323012 0.5046683768338645
-0.6193727039951822 -756.2866359260813 0.5694756139210004
-0.7823133327066891 -558.8532651237845 0.5819835327385853
2.397185969073142 -224.22735210218946 0.4490841453918411
1.0477075659660853 727.3301808518677 0.14439798786141084
-1.2240217979773722 644.1682525924753 0.5106074441423496
0.9077499679649519 609.6469391935441 0.07377776325426436
-0.7185144815508977 986.7328656244651 0.2560008449499349
1.2857269659286696 405.4711758381927 0.1636796123446953
1.6752273822925703 382.52762878963995 0.3127744237771305
1.7660848341831177 219.12327415233472 0.3111961398271433
-0.44791594954390646 974.5266514540915 0.1523270536232799
1.1548705787907798 -813.8124403905181 0.005652636616313412
2.3860849909498203 9.115386859944692 0.4897173786699998
0.7816430350082324 723.4243261628665 0.05669522489822303
1.6584699459865695 -273.3271091678372 0.15556770877896756
1.8953560740489064 112.18561425525422 0.33742854506097436
1.7231226361273986 392.2584146093873 0.3336975113409746
-0.16125150638359398 -52.23085101479569 0.27439232966998495
0.4389947711741866 -953.0997415398664 0.24345047598106834
2.3491775556134114 -551.037391260237 0.36373510159676364
0.1961695974231612 1004.7780412039881 0.0002383992136277507
3.361753916779274 -217.95754525441794 0.6924737221718861
-0.8935794110314585 479.6729287166131 0.4344158539846068
0.3622242830702178 504.90846784639325 0.008409020996706333
1.5495974241820665 -189.71872669319873 0.13317965783933777
-0.7505558646343968 849.1899307577764 0.3006505851739468
-1.1464960816599576 250.1004321925302 0.5541352079062033
3.0218764877814106 -160.93984813271868 0.6322500209878348
1.3231134878125632 43.02217099026416 0.10120985337394604
0.2812123333775085 -1010.8398864356548 0.3196024135112287
0.5512569498525541 -780.9543995880305 0.15989260985353737
0.7696114371096139 -870.4599032713699 0.10011181999046835
0.08922531959328728 -864.2829230809489 0.3608369207005555
2.0847378303670476 394.2964013213159 0.4646652216380805
1.7414397778983626 -370.80333730428504 0.16560416694822577
1.779810846682892 -100.88373703099705 0.24258525490736552
2.0544506480311586 -30.628788458549252 0.36653036940781586
-0.13307872870239623 -41.956034598056476 0.26072652288197484
0.7352777052043395 -551.9521675694772 0.05471141871755544
2.521702810788975 -150.81386053487427 0.5030131706145156
-0.9230418321301708 290.1606523630362 0.48090715725607774
-0.6153421669940442 981.7099513010055 0.21587480707927792
0.7829313602823083 -141.607233226821 0.0040902049583354935
3.0726494773182713 -214.60522421081862 0.6365147501271875
-0.5613607588047449 400.99489471588095 0.3285487384902608
0.09376223436275 -366.9472028924596 0.2454270534208015
-0.8319846691275845 338.5763980132497 0.4414128129407611
-1.4027722275391672 -39.713179435208986 0.6546817606542429
-0.2022679406222554 -938.5794596335029 0.4785307541875191
0.31604865322787146 -840.8908855765474 0.266619081628572
-1.408281666884363 206.23301942925946 0.6254228956223131
3.4951026388774693 -237.21609385642716 0.7129564460439909
-0.3028566540430959 -385.0954061299925 0.40303359691368945
2.7083956129315148 11.46113781668123 0.581787428247208
2.577048541642589 -299.8370051247914 0.4933565571610693
2.027397157295966 98.65640424582261 0.384453368585485
0.08423690180107712 264.83976555871436 0.10899160328736006
1.2707395765798688 -537.6651353546342 0.00896472498886381
0.21041847225138288 -756.2152414957773 0.28916842891648226
0.33040582001339236 -161.98067340902332 0.10955088966616569
1.704707516136099 2.0750137316117616 0.23644256401606903
0.5559409452256092 -987.2756573935321 0.20469031709013105
0.9381388935696184 -202.41693450088815 9.872148934333229e-05
0.8064119523421731 -886.8500250535085 0.09115396555448226
-1.391630283278385 271.0724667484069 0.6130295570506191
1.1149461821542055 -260.75590169451436 0.00954704781573823
-0.34996192249501434 76.40221405902253 0.31958460530543964
2.6055316526850696 -25.771305794791033 0.5486868342866271
2.6798545163961673 52.40091567889317 0.5805697749102212
0.46134630699526524 -991.5568479746591 0.24344065069066748
-1.184103575460854 598.2602410291704 0.5065837609128552
0.9279273031891295 180.32917485573194 0.019443058183007275
-0.8265526292440174 808.2919237168637 0.33968879248811706
0.5876873653808998 -869.9359088767117 0.16570432851686812
3.3709822886158607 -198.30200629864544 0.6960632094699555
2.267764740304309 340.5571195049479 0.5125341273864789
-1.3639081227322163 531.9231852848204 0.5685902109279026
0.4121441825974863 -1056.5959704197398 0.2782713382458719
1.3241771112435246 -265.01670760384184 0.048520524845757036
-0.10992571300434051 735.0208104142323 0.0831223838952382
-1.0200045706452001 293.7795413708898 0.510428533970904
-0.3574390270256953 -243.18514372876825 0.39291688198522007
-0.5709192243680696 1079.6906004590426 0.17599626407763594
-0.4237945116161588 -555.807099816889 0.4783057501527623
-0.6503899722728639 -770.7687642135834 0.5797129831063357
1.1386918042530205 -102.19985155737572 0.027981371664559468
-0.14704947806525004 321.729731633176 0.1822841914706913
0.3565789201197034 902.5892038866252 0.002200453035134858
0.47373511329513485 853.3716678267217 0.01022640397204935
3.4856374984264136 -216.73967724559077 0.7133445593506154
-1.220770601944158 599.2422143652645 0.5174543214635506
-0.23515554023977936 287.54236697702504 0.22498209531377494
2.2599462374820414 224.96295168987854 0.48945772118264264
1.1255699291320622 265.9795944762577 0.07932372795886214
-0.4976233701328947 50.88591532419014 0.3816611485055413
-0.2603665223312568 -622.2153911014287 0.4366654426410959
0.45913061907881336 -46.51361607368608 0.0502012453664402
1.9594464696718796 42.35518953513474 0.3465043386019947
1.1538518403483657 729.2957458410947 0.18538448656031142
1.9694455653440952 -171.08478208070198 0.30204532211788393
0.3605073814832682 -7.8733224692048225 0.07123114885478922
-0.8434545128613737 -77.89221476577086 0.5221368131468695
0.8193992342124894 -888.5308507565164 0.08730360391510922
2.0881214332198272 -184.20158545381503 0.3454068641219963
-0.32393115767340075 541.4360657811344 0.2016614331781348
1.0356339930963647 703.0280108901268 0.13475970844579102
0.6562963121622787 -799.2155813173879 0.12499766738386767
-0.15109427744739667 -485.6683547160908 0.36857970614142244
-0.8132176628227098 -420.38138567697297 0.5691671657891563
0.2726365869519678 347.0916645346724 0.03993807881448392
0.30327457672935454 802.9212291673527 0.00046933383103429113
1.712941497351211 -180.08586725457815 0.19761104406675403
-0.9857557711377362 619.2508869904589 0.43826130406844127
2.7140817996727575 -100.82887690048688 0.5663149250241211
-0.5616612547168061 305.92680987417225 0.34998007212998905
-0.6410748044322749 226.54618527772504 0.3969064009340216
-0.30060502818648516 841.2394542262402 0.12660951062779646
-1.1175424379615433 -411.4020751685946 0.6402446525047172
1.014424616626609 -116.25535439034229 0.00766940439046137
0.07490315527581992 272.0335053364947 0.11076419481454297
2.0520753631741995 107.63597482639261 0.3954344566029952
0.5558695978332076 180.1307460064827 0.007849445636149937
1.9851844298756418 -596.9468034886339 0.20957818154427826
-0.37634598599133473 968.0343281610506 0.127373149290285
-0.1012165773171636 -361.4901742051011 0.321730591529372
-0.2697308302499264 237.3017389700451 0.2505131179678856
-1.0339585841918093 -231.1275868555067 0.5972784339497972
1.3384952379774717 -741.6203252545176 0.004058742667745312
-1.2223465457817828 392.0589641434394 0.5523344396278338
1.9546024552802759 159.14192037253179 0.3704147379731158
0.40743914767988865 -571.3358102900278 0.1683474789562677
-0.5101331557874298 139.60610978878162 0.3670830143921981
1.6526794384014936 174.12095897062363 0.2556272852644461
-1.1554637487888653 -244.61304823427884 0.627415409505976
0.03302161503141399 -425.44313090689343 0.2833370702309991
-0.857781761343563 345.9625129044157 0.44873665453658396
2.3826032545656783 71.89554715298982 0.4999969064627564
-0.585937038930064 -871.3394497891604 0.5781562813531362
-0.40474901956362874 -306.2678955711988 0.4230587718760047
0.12058264232841842 518.5407187305677 0.05291871384050908
0.3242943070927462 490.66493052469673 0.01433816856165938
-0.9743503570584222 -339.56514396166585 0.5980937814906145
2.8585805019127317 -297.7445777969094 0.5742403254841467
2.1286170854934037 -59.02378819174328 0.38802333925545524
-1.1163603107596318 819.1941206609531 0.4432402242632996
1.6910064697044878 -86.34437986512376 0.21047698482450278
0.8201680294730538 704.6622739913573 0.06433448558248885
-0.551432845518832 441.11564995015124 0.31555593292589706
1.9858116298532422 -600.7320379176177 0.20895449787854242
1.511028647247054 356.7314670216713 0.24134075772284572
0.39268716581308527 -133.6879971666716 0.08366464934722803
1.3177703464792188 -9.349326632422617 0.0894872550085177
-0.2644323953102248 -884.8601508390384 0.488402790674296
-0.7755032138234546 -332.1488781811937 0.545016615490293
1.592862249286253 346.1263236015334 0.27166681819758737
-1.1774256889029944 389.7585115223792 0.5401788574470398
-1.1466692131261327 -36.89269251822702 0.597264716918358
1.8376820040382078 376.1286898719559 0.37380810629182887
1.1606053656116824 379.5719788577878 0.11240736078845436
1.749829197105637 -139.2728162114198 0.22166774686570587
0.5055315631041817 519.6456661280552 2.769006670965406e-06
2.7042421247841286 160.98336624780472 0.6022434202052216
2.8481954820960036 34.33162805065763 0.6187547336995235
-1.3996669139270295 -110.81262479300494 0.6623140469473919
-0.04951281835658361 -1000.429934971742 0.43966884626966213
1.3947203862667077 -174.29126598029654 0.08352402690050409
1.7268149369348744 -268.7380139482167 0.18286032945998346
2.2367353752976182 225.2149479498023 0.4821391945421192
-0.49766274262389487 255.55369827279492 0.3366011104647022
-0.6744633874364648 -112.06783548632461 0.4760640558780223
-1.2933649515168513 -12.923471068113713 0.628168339878387
-1.2165763716950488 -85.97647218627799 0.6204460840411428
0.0937818510770918 -1030.496103872305 0.3950622818241964
0.6582035163023761 -56.50442533944533 0.012081199745805819
-0.44568622531824675 -636.0227040658616 0.499889238082504
2.381395613740433 -330.530125469218 0.4223150427190636
-0.1012591303144772 -836.3702131566646 0.42456041201701455
1.812943453218938 -635.1469992501461 0.13490773648651577
1.380577795572046 641.1779435399685 0.25524939808560015
-0.4487865188117681 966.8153823829341 0.15434123037558334
0.08589839490631124 -281.2437876119843 0.2286464703434455
-1.5040799448983542 80.14865451625042 0.6610385993425698
-1.2220080419808912 516.6941429284743 0.5318619080089955
-1.0509232548154612 552.2744120280165 0.4730716752405787
-1.1033494234626227 456.8319387528463 0.5069962430142241
-0.2236584714475216 -609.5386721255879 0.421289595958168
-0.9646205335029091 766.5747721821037 0.40054923126234027
0.8779334026523145 -41.112914138257565 0.0009343981223851219
1.9499735492908858 145.94361310050067 0.3657896993410194
1.164562345612506 -49.487454674791934 0.04015320276225735
2.8446706245311635 -421.753644122162 0.551242130241139
0.32480045694082227 -819.131009683117 0.25805121603825165
0.21848921601174287 -291.6261292416807 0.17860964462551074
-0.9708567430723021 693.6951178024156 0.41795848874403513
-0.6635505478720923 -454.95832557202436 0.5334897248392377
0.9919116548798297 -571.9259080116736 0.007912179460510892
0.5440494663556865 -989.5687285849247 0.20993648896371914
0.320583597439426 -216.51337905775108 0.12407451515343482
1.2797882881322884 -886.3366746412382 0.0005888427086274723
-0.5428899166989307 507.8906917946349 0.2968786486470741
1.5284907070230245 328.29875015976177 0.2417235007549061
0.6022116631083241 -540.3059469879666 0.09212709768021474
1.4800582214380282 530.0758415380608 0.26926271402639057
1.4430829511360737 433.5226852701551 0.23198213031287718
-0.19391405957328978 1080.1446105616144 0.04993041203379191
0.46876697670354317 -494.5612820355294 0.12882145868415557
0.8896538252561388 572.7321354318447 0.06233212968481677
-0.4605499351665143 853.499935744001 0.1841454095570165
2.2097137820739343 -284.10343043980197 0.3695797089768287
0.893518384088426 206.03229461301567 0.016314744846224166
2.627013500683815 -387.45938587189426 0.4930731501015318
0.07358928846027246 -927.3320152417011 0.3804404528856172
1.975332270006599 -27.046920707310846 0.33709662343853974
-1.3410837850465132 -86.48303514451823 0.647592199388506
0.7197088610064377 773.6218638175303 0.048151008228448984
-0.9661457427708114 -607.6593380126374 0.6321509893005385
0.6461099840505062 -304.1272306070706 0.04101309592014929
0.27341210587116094 -917.6846006736808 0.30137332292745006
0.8192276391282729 415.54987793994246 0.02436043441817653
-0.7020155197174637 -731.1368815820517 0.5869705700110364
0.5142244209614006 897.1180853235549 0.019853459501937322
2.0028855710007436 -229.07218088310128 0.30195601029105984
-1.1322427340927523 879.6861238191998 0.43663710145833406
0.914148746969057 -726.421634549615 0.03579835656180037
-0.9227524069981217 -330.3028263235934 0.583951050886159
0.5742111406125197 798.6251102360161 0.02032958775467976
-1.3784236226808095 347.5791089496456 0.5993416185654535
-0.006305025396798003 -929.5281524208684 0.4100623486889286
-0.7307673305300985 720.983345404142 0.3221606797454233
0.23936523207395255 -796.736196918643 0.2870102677731245
-1.0706784661525124 855.305708932148 0.42008049851207235
1.5179637856218082 -504.95819026444576 0.06307159069405646
-0.2883794315218673 687.8988584185117 0.15491611714616266
-1.0226945787506798 343.0519732711234 0.5025335010949876
0.8186946046715577 -302.7628898198724 0.009855556369066914
-0.23346359751236778 -1017.923049800429 0.5028128116101712
0.28325213665374105 362.91859203228273 0.035458193992306306
0.2000181626155435 778.3151887509259 0.008801829152033652
1.4920206113010452 -536.7739682979974 0.05109028911284584
1.6566295927562324 535.9509116822105 0.3402486639331403
-0.594564806350649 -321.0357759998475 0.48928397415062247
1.224609036161502 397.81403414958777 0.1390738625382304
0.009473640944525519 -542.1357596306934 0.31945484324201656
1.8128372029241604 -152.82894043914314 0.24373519634221352
-0.3729514379269119 -205.05386008587402 0.390487877640588
1.9280985758367664 -596.6164172079068 0.18712998691401114
0.5715942869673698 -997.767151101333 0.20090585412656492
1.505164137118325 -245.61266097988278 0.10609355759908203
0.9976774230522485 -602.5948768166693 0.009271312505818499
1.50313616964049 -300.46159545623925 0.09478901642703569
3.0840781222422127 -120.56470806339132 0.6504331699799466
0.9892202479801158 448.6136256177422 0.07021778340565285
2.507284233112128 91.46067792977419 0.5402316519422586
0.8629722405143323 714.5576047800573 0.07865908075050282
1.9633630186607103 -200.1567448144965 0.2929409459215269
-0.11588638952787389 544.3655259850216 0.12219855989855281
0.5414553034309513 -248.80841386175234 0.059526603118190205
-0.08989644762397986 1087.256157598811 0.025721808132449234
2.970239668640991 -69.19040592810643 0.6326067176017328
-0.31667267411768907 740.17273597234 0.15414057355790392
1.53305073118394 -705.4578578303135 0.03732551151049094
1.1333529721658968 484.6418294221314 0.1242708740701163
1.4491915602762433 440.8688865409449 0.23613590017214614
1.5229324697736868 -734.7025215666911 0.03144390144559749
-0.39520389619597807 -469.9679967316531 0.4524919078408401
1.5823699166952114 207.50636764101887 0.2352127474509547
-0.758077027940673 -443.72848379107484 0.5580556573922517
-0.6794503328663349 47.863972390354775 0.446951927040483
-0.29232074352586146 675.1755604090015 0.15920592316038143
1.0167169014870365 -702.7840306842995 0.014404445055674191
1.4827019424520167 -846.266606570395 0.013132521347564395
-0.7479999253633671 -54.592663516139055 0.48888865064815284
-0.9558321170445466 -534.8253990872225 0.6204105567807557
-0.2357607206150132 935.3733112025259 0.08611573736971814
-0.2312115552156886 -595.2752442465085 0.42103276270006784
-0.02860739213484953 583.504195379274 0.08520934137909804
-1.354724970523117 645.3344156905578 0.5482837277474047
1.015814838083619 26.78222204454096 0.0192334360105492
-1.3825716397759449 341.92245804447157 0.6011385558911695
0.43629888163656116 -862.1808221963972 0.22340009382974274
1.3348133836406555 -327.7762091960532 0.042196006566785516
0.6284264546489859 -1055.9208406345087 0.19181295857006533
3.1530661240688715 -314.7542064479105 0.6412844619655691
-0.3562798408417511 -384.153342702185 0.42191362269769284
1.7951221028141149 62.94737237171444 0.28677875348033327
-1.2827932597521667 279.6337203005876 0.5854494986847943
2.391418647067529 281.3134412568645 0.538632212863913
-1.1902575397231114 75.93768109769553 0.5918780853147598
1.7879547924007737 3.4432124621789626 0.2701229687992517
1.720243685759659 463.00229292099084 0.3484271855786246
0.45123937824138216 -394.56430509949234 0.11445979159446606
-1.1084160469118562 349.62031115067225 0.5270499448741346
2.634030806053257 -525.9845464074775 0.4695909335982816
0.5038457203622222 -108.42805537438994 0.047976855459372005
0.07425312860016198 -564.3007683346714 0.29899517879266724
0.6111471418179029 289.56706911286096 0.0002432297347838149
1.8755687645009667 54.59837018175085 0.3166863347394489
-0.434058127235331 198.09736654509106 0.3248422001505607
0.43755978790543737 -1001.0094143964678 0.255178359370005
0.7013938105923672 73.09038936412844 0.001402207865428358
-0.2919714419190431 306.0164274241188 0.24343509794965534
-0.8637082769519747 59.381411659302785 0.5042822015839632
-0.03233178414321625 25.84484708472246 0.20472429604245881
-1.0581890589908904 -258.8723523925653 0.6069769436578922
-0.03945935187655514 -590.6672775701538 0.34934190582107827
1.3535031451921504 -296.06605961348157 0.05140806313946388
-0.7142059780334135 272.70922119051284 0.41360733737046945
0.0959519004795828 139.80517379753087 0.13045348980710508
1.1519519506975826 374.77220933547005 0.1084691626068302
1.9657893324606868 -683.0347856497947 0.18225454435429472
2.631631234117787 -344.48163518494675 0.5022427253397862
2.2833899973330603 226.6339411149222 0.4970941128269978
3.204914297926326 -347.4879205519061 0.6481792283709288
0.6647624165868009 132.36895309149486 0.0015063068355705802
0.7856173955436614 740.3670666126602 0.06046468870350161
1.6344825961892304 -727.4950933948082 0.05954654558993325
-1.098168271953471 -89.27225808419826 0.592824525064241
0.29347729833153036 934.2706568510819 0.00037466914885407544
2.2837163938159284 -568.0298329287401 0.33489161527385286
2.924209702824416 38.198146253801724 0.6361540655464237
0.11724747660921286 544.7462597735566 0.04984727126813655
-0.09520348877756524 979.7505819351229 0.04006293531423402
-0.4606091731945474 -900.6378382403029 0.549234319570144
2.1550295796904306 297.51231608259695 0.4692953979622585
1.1553501406512245 286.66506234600274 0.0925334287319023
1.7099820117224784 191.7249268780131 0.2826434943045324
-0.9122540996278884 -93.62610985049787 0.5445328899947954
1.4019564483482274 -631.2124099509987 0.019926079275524214
0.7774743603399317 -741.719446847376 0.07392913122302504
0.7328268415942378 -718.200187921492 0.08341740632418997
-0.7838953613779056 665.3349832309013 0.3551636898977391
-0.3661902387321949 -65.78173631244954 0.35773596199497315
-1.0071656410100838 112.2357927036353 0.5375851952655036
0.46686387060247614 719.0914954237312 0.0024223241114534073
0.9379076583009163 -964.9788400007683 0.06493347309730915
0.9661167366248453 -860.33610900402 0.04169919697448407
-0.5098192446947567 -884.1780259191496 0.5600704712440617
-0.02863174520520051 -308.1195131188181 0.2807597066239186
-0.7778757636330625 573.9744139011998 0.3729271333869626
-0.3472859218021236 -253.32027067675278 0.3913526126002898
-0.6957051005398317 675.4917089366015 0.3187734721002122
0.4672073541893089 -1092.3855915230733 0.26455723280668597
0.48822201103539187 915.76554346529 0.017369499039860955
0.8927739765361402 612.6568533280256 0.0698638568627753
-1.2490221893506523 747.5206151989009 0.4999178793295276
0.16880817178242125 -706.713601462742 0.29428482234095754
0.9359376329399074 -881.8908783726135 0.05231621561147256
-1.095479720193199 -458.48297496282385 0.6413661887887326
-0.9019725256297231 994.8750097191589 0.32692133595986844
-0.05445956363805182 -200.27463800221642 0.26605283831002524
0.8860969569456392 -333.42518796603144 0.004758553901747229
0.48203670224430106 754.1426506228861 0.0050448036769138675
0.9431010581469799 -302.6783918240301 0.0005257567079854254
-0.9082062698975765 -136.54754368871613 0.5503376476616384
-0.31662484963967086 22.50962073702658 0.31878182084569134
0.6690923632907546 -449.8766085376593 0.056561772234751215
0.8752257332727373 581.6363321409913 0.05976242439123924
0.9426005837613645 -862.5446501683659 0.0477415371190849
0.18401675663535455 588.6676420747042 0.028761396159920457
1.3534862311497975 -713.1889249764672 0.006888257591932917
0.8203071047945321 614.3442064409437 0.05021397857971578
0.9592973312029323 507.1368027060405 0.07141078501662258
1.1004442368840859 -465.75070011981677 0.00024809178473080766
0.5238092145521602 483.07626234247005 2.536557151974388e-08
-1.0497590840201831 -337.0061993894218 0.6156165051166346
-0.12335230908202321 -982.1110337969662 0.46100602544357866
0.17581191862188028 763.7045601865934 0.012921432280083953
0.30405872637179376 700.8102475789265 0.0033277833245206724
3.1900080926332537 -99.29799913214902 0.6737589844997093
1.390912003175209 415.75170261969674 0.20706522352827325
0.9611282208319183 -806.6877056276089 0.03571447752713432
-0.6569839969832184 346.75990496114173 0.37704492192702976
0.6950993356078945 -525.8529448754007 0.0615179366385657
1.0842422933986728 -955.4810567145798 0.02801630961499031
1.1212235551236047 -501.4950666432211 0.0002486213441046229
-1.023317610383352 798.4935438421544 0.4149814142028525
0.7479299060454319 722.9215060663398 0.04784596274494362
-0.3106514589133622 -962.7300841124785 0.5164751420073111
-1.1117409244830556 -285.5100544770173 0.6229395858198895
3.051798068561827 -59.53971040116494 0.6510805559328229
1.3587691071881747 99.35806935074129 0.12488914930514008
-0.46061219115452845 -82.8125376162177 0.39659362993056885
-0.6480520332641165 -680.4009552539842 0.5654067521402333
0.0006298287596206986 138.47944027838662 0.16631822831050216
1.511530565533499 -775.461735783629 0.02451625070392145
0.13664383331098318 -752.9123770291785 0.3175732569449696
-1.2991962994173967 720.9287571493619 0.5197642860427468
0.2554550502510704 457.62200349369596 0.029698784632403063
0.39795894029471657 787.7727059869605 0.0009821533598013486
1.1018279672743903 37.311405349306824 0.03732697415083964
2.5206462515689445 -172.82161169495873 0.4987506652587897
2.0402685549225197 -31.095557369355447 0.36106852377760923
1.3367542101658494 -27.122230883240036 0.09228312191517446
-0.4556949664110199 686.2766484973577 0.22060819331381845
-0.20693033403008143 1084.5895355941163 0.05262643656212407
-1.0407553294336571 -221.04303572522815 0.5975080732248998
0.2653648797527939 -108.23708202140483 0.12135812044142494
3.1859831490435635 -257.83863245359623 0.6549670917058282
-0.38585102404003613 621.1565596860855 0.2078567338112235
0.592033168547174 -973.1733840847601 0.18724494933238434
0.8254979914273972 -956.7980823456127 0.0981966656998431
1.2974509482840604 590.5984884658365 0.2102611884455121
1.9617484076439935 310.3986243614877 0.4053699559248225
-0.6315229309235696 726.6405806172038 0.2816139570576865
-0.4025157228134264 166.74912974945323 0.31962422206572133
1.4161158829310778 -713.6156872274096 0.01461702682841153
-0.28156786096773456 720.0845627715603 0.14535992989259836
-0.9193861243894571 -519.5920026325359 0.6099413094051799
1.5581156977895365 506.076859346982 0.2948355593736866
0.05304455660090324 438.0226608156586 0.08609718582459919
1.4108794872382766 148.72940008186833 0.15460200617408987
-0.7743439502419351 384.6755770670145 0.411870162579362
0.27470553158655253 -1086.8650982083311 0.33930739882599126
-0.664048551385 62.5241496932515 0.43878122364447064
1.2248898749353303 -398.88930396743183 0.01340037340083534
1.1953400631529065 299.02699496231 0.10826819826263687
1.0137057585561606 -25.376457016351424 0.014205249823253578
-0.7849456155291377 516.2101019615118 0.38800612004779317
0.2928692763837215 618.7821982424184 0.008775430119260602
0.38285856640843474 -875.3178794280358 0.24785212199444634
0.0406202504511084 -459.4573960759608 0.28817729855175406
-0.4455919303714606 -729.6272177974452 0.5163581872729427
-0.980685970796325 -73.16872036985046 0.5600756955310913
1.1718146366042481 272.87275121158405 0.095293314821517
0.6288356996322284 -738.8475719000794 0.1222952742944243
2.9501020669827733 -417.7521151332104 0.5798768335948945
1.7141223953103835 -81.64810569249676 0.22076908662702407
-0.5533650959902705 939.618839143279 0.20097383951186873
-0.025342292008731393 925.9979662909807 0.03152799110421439
1.6642205371933356 -194.82358733310502 0.17521201722404225
1.7386979494528683 -260.87889936340014 0.18929199851569964
0.7360466814538091 477.0878763621988 0.016298581990434418
1.2414448154548021 -907.221597008718 0.003063076592390265
0.3141595132386994 738.1060945817783 0.001455596165577947
2.2074415720544263 -309.6863973823631 0.36312458773064304
-0.04516493162947466 369.8131380182017 0.13320269452097713
0.21476879878428146 -17.99246324233718 0.12072194638082431
2.841258867647566 -308.99742204376855 0.5679886398125568
-0.018168492032944794 -77.9356110002434 0.22306400057588022
1.8131774989721563 -373.2442896708751 0.19292172859717344
-0.422731190589517 -341.3943045966902 0.4364337461592601
-0.45409259227840404 814.398244671683 0.19050475760033544
1.7967540439853062 -722.8887989520553 0.11105759940641288
0.5107717025266993 -151.97956260926128 0.05268192212245734
1.4760194956654062 131.72882840169154 0.17574848175974467
2.479157815612231 -137.7906893188299 0.49216311323135525
2.0484636691274707 169.68777022458175 0.4071783650508817
2.8815422341432217 -184.16429467021385 0.5966498095798023
2.904774404810585 -213.40517359551154 0.5981748156888755
-0.007928785954259832 37.22654078294704 0.19248382500301975
-0.3955894483464837 89.37614033607952 0.33443343334168124
0.4888184509490483 254.0873689961304 0.01066645036762813
-1.1110296232302663 246.29264731326566 0.5449329200747024
1.1816693538085878 -627.7194290620808 6.154411777100254e-05
-0.23334913417004088 -947.1010528111076 0.4899955020490429
-0.21570969225606662 1076.124319823122 0.056253287901084366
1.9857480053837941 223.18752553572813 0.3957111927934338
1.1100789804078468 -166.51421313002174 0.016356531666529586
-1.1982846335938966 -451.8982270722828 0.6616510389252185
1.014752703783601 39.90782458938543 0.02033869933155559
-0.03351902941089557 -1028.8154724672409 0.4398357107879628
1.2886528145977263 616.0087018106992 0.21262838689697566
-0.37817291723283053 223.27584974904175 0.29708557633799565
-1.2455028233054728 -298.99084656226376 0.6533119151628085
1.290872908474688 608.2152722379071 0.2117118812919251
2.2983523724446915 -284.56847233520887 0.4021857062895811
-0.6084531630340031 -452.7861030252807 0.5169950809790193
-0.5783681600475903 -501.05585164512286 0.5163804613187584
2.8933998914697296 -317.2814430325509 0.5802934293142408
0.4320382299439973 358.09294165045503 0.010219066678324415
1.0799369764180133 80.06758307195764 0.03799016591338664
1.3719603603106745 -58.25528386898441 0.09789729944158378
-0.2785814543029428 133.07977901503114 0.27828573909628107
-1.2344945356313124 -168.32844096512486 0.6350470973604448
-0.562409360176578 470.8229022085318 0.31309138266226616
1.590487007403394 538.9390862451426 0.3151595970166362
2.548685314209963 -534.9524389494469 0.43923017877453246
1.1115154274323975 -119.13648853830796 0.021101043811231755
-0.10292698129974265 -53.37574061409464 0.2512968947398838
-0.3289342359865146 -832.7309398555971 0.49910158064482174
-0.9310060803391883 973.3702662548615 0.34301038112531484
-0.3493502794632495 472.13209173843416 0.2277912474166105
2.3000285569498837 64.81939434294304 0.4725250575642557
-1.2872583257862429 -367.178335618068 0.6694028980613482
1.7890212210787315 64.65648198632903 0.284743439303868
1.1818348292008178 395.8347493301683 0.1231747701827035
-0.020842719380303132 859.4036609151728 0.03902504199490463
1.4283187752488267 -55.370479476887795 0.11770622746321252
0.34902755671881214 -315.03370109678724 0.13444387089929852
0.1759866948247517 137.8199847924286 0.10287498657664608
0.7361721588150296 -929.8545403786783 0.12355985404248633
0.554195245945045 420.29399334796676 1.5229531528031447e-05
1.8294275297218892 186.2072230690285 0.3285196466079389
-0.13434458489038503 -453.5495030246245 0.3551787570584528
0.40724021499321794 -684.7115856452081 0.19404381579099958
1.5670413834141452 -662.2707223736709 0.05164907840968684
0.17590248225282035 -541.3982417679888 0.2531018858082653
-1.4352523075579176 -67.51818006958001 0.6643667605178142
0.286672535542847 751.5819989322938 0.0025256264379909755
0.8866780266898446 716.7257008524075 0.08643965414547823
0.3080590799544063 640.6763826788467 0.005873739176829682
-0.3541564361593892 487.35027894847326 0.22618043457449413
1.4479774622157022 380.61276056275005 0.2216589760677795
1.8206202515085723 -582.9001226472011 0.14895760551453588
-1.1998908318012067 -391.49051784085566 0.6549552706867787
-0.4882277987100121 -877.4108581456934 0.5531298567360289
1.8537886586549621 359.65736713564206 0.37625276924083967
-0.38360739050415815 -200.1898315128658 0.3933584823420862
-0.7173668649617146 -787.3000968334774 0.598812652483077
-1.2333054482184196 -278.2504786100237 0.6483304169749231
2.865956004866425 -396.8465725496362 0.5609752753929573
-0.4215160920347618 344.3628250298673 0.2863706031003523
-0.7712347584630505 -264.2839382478543 0.5326223432379897
-0.3467636839227273 -354.2250679277553 0.4123714183468719
2.6206726595712695 -299.2689501456265 0.5069190403376727
-0.16313294105549558 -1005.6302148024428 0.47846405349131993
-0.9935603599607744 646.4787214324576 0.43550137486381296
1.244503359309207 491.03474369914034 0.16691515644469648
-0.2308356991968088 658.3779673118738 0.1398419968769838
1.3425907137413844 -232.9073186241029 0.058247324537404846
0.3889083845960466 901.8777118797664 0.004424461203576608
0.009239540839221183 -775.1091210546583 0.3714739010499087
1.7090022936443015 -710.372947119432 0.08448062604352888
-0.6565326655365158 952.0684654528811 0.2392197588968253
0.19872458411341398 679.2383966341242 0.016755891382387138
0.6869940950821325 -601.6872157421516 0.07669543060359078
1.672373501910761 71.40624299734577 0.23961486843842544
-0.0268342983297567 658.4861243804282 0.07137090499945004
0.8880768277334401 -393.4174657138615 0.007933709256319943
-0.7477620488766704 334.08914130847984 0.412865581642849
2.0277252932242007 -657.4311282300715 0.2125297492250013
-0.16420434627503266 -2.6790807520976614 0.2640610373460695
1.882726331234285 -512.2688473927419 0.18853896028729494
2.1161802823504114 278.947585798863 0.45283587693588656
0.6089288402735453 815.0909842744768 0.028535720473302065
-0.9878927003297687 -44.24533151932087 0.5574828918629218
1.1649547330670396 -925.4324348463178 0.01177946896980441
1.1786873693192124 -639.6324197221899 3.0085863870428164e-06
-0.4095644384321109 -262.02777781361317 0.4156762577451965
2.378129510346395 -487.00393190695866 0.3884062497672349
-0.08363003806876979 -241.26105164585204 0.2872106845993403
-0.08110859325172637 851.8743889071059 0.055074828408496194
2.2171778668054705 336.27359068054784 0.4962991111510796
-0.16344783047461764 -388.70859493029104 0.3519195068148559
2.0956994468121986 -594.5431057938463 0.2543270841000449
0.31592391726039404 -531.9473529879002 0.19507761733539436
-1.2209159776666099 783.4128986416965 0.4845794197171187
-0.1470944318766776 -769.5248477027874 0.42702376999052655
0.5344906205374007 -429.0308849942862 0.09313986922700608
3.273022264336891 -98.40839786352694 0.6890636274528994
-0.31098079912571186 -433.7230536142374 0.4160663577336391
1.5861211495864425 -476.0623324289496 0.08865154262329085
-0.31607520173579906 -351.1976466912447 0.4006940554032584
0.25662659443391833 -503.9000472776787 0.2121061231017684
-0.22106032429825184 1095.7716684983213 0.054637028927379226
2.4738888990984336 51.01124754088141 0.5238356397171221
1.1930792478470729 -553.4337278688052 0.001720465419760118
-0.40493016209762955 -7.246265646442453 0.35954224586847133
-0.9620110865345716 685.9134361910592 0.4164228464391155
1.6290800006228368 -607.7993660764686 0.07816584099238706
0.13660810366346676 -713.0677914281221 0.3084887755383781
1.8558214694716775 250.22276428363375 0.35303472919060414
1.075464197654682 -179.66222295566934 0.01047137261263746
1.0751802715578733 594.6375676334608 0.1263043094534406
0.12786792387087353 800.0943634585662 0.01686378678051434
1.7372780286912197 -383.5787024288079 0.16118221839577404
-1.0418666198031197 327.64028344849316 0.5110939155852616
-0.6277167101737157 1022.8993677138653 0.2112830598486882
2.099420550054065 -602.6707811389978 0.2539271108825406
1.738907862276095 507.0643262708368 0.36525776920514563
1.7090461954979406 -92.77827703684807 0.2161686130193136
-0.8634228049686928 992.0265878821276 0.31246920669827216
-0.34464070381567713 914.1181437159714 0.12722834631995375
1.2186471462641835 479.88002126220795 0.15461092839076584
-0.8357731434574821 857.8160077172681 0.3321249097301899
2.4313096025937213 100.05117262608655 0.5196742531394479
3.515648173810435 -227.2830343424364 0.717135116299565
2.1515453422304827 -630.7992572070115 0.2682694207559112
-0.19028648189522013 -380.29253605189024 0.36027649873306233
2.0618523270045115 246.9576673984718 0.42783448484439923
2.1257544801467256 7.737797390903552 0.4011376762180522
-0.24975792159533805 -419.8245477958303 0.3910368822843467
1.7237009554977913 212.553420067778 0.29291905893169823
-0.45004578568078557 900.6776835734408 0.16945421532603877
-1.2136850915842934 724.8891287238839 0.49301786055248936
2.5050953970902263 -22.518385186424666 0.5204515733920934
2.635096157668074 -484.7307877612692 0.4777081634881235
0.5747010852237466 375.07403014807664 5.551058286242589e-05
-1.4247842068020706 358.7063805790633 0.6088789290251041
1.896907293325912 33.922363833324425 0.3203457127002703
0.9958431007984456 -233.53739839167906 0.001182374271284304
0.018788319927679042 178.19834668297085 0.15068174559234643
1.1495069058184526 177.88055580147125 0.07113152097191558
0.5242928084436482 356.4355878899014 0.0020434309015508077
-0.5040084240644036 -348.98323370625064 0.46532954800718646
-0.8597200434730313 883.8351557550673 0.33555414130992894
-0.11387919935762314 203.99188906221025 0.19607793425878264
-0.7321399610088896 133.32259988277565 0.44799499381767793
0.6417459615772632 629.2944737696841 0.015398119040531802
1.361773934539783 -827.0833149594475 0.0022585406724257265
0.97896396022604 -198.40030290157108 0.0013362592296856724
-0.08526863335532608 -306.4740569302355 0.30288888014273624
-0.25634101145133514 846.9121456286327 0.10989937084857157
-0.670316942055085 615.3580770544775 0.3225018491461918
-1.3883296412153918 -96.60523185257534 0.6584245294123575
-0.34218623969927786 -208.88780220401668 0.37994587140551994
1.1096885251585638 469.7862742169134 0.11291270572911373
0.9193288349677269 -407.20069717933086 0.005604445068887047
0.11949836924719204 403.0837024352445 0.07194627482627039
0.13531835946777537 970.9383289583122 0.004224925342473842
1.0913986824520368 229.1455948245598 0.06296848585039887
0.33787241938377943 -304.95085881807574 0.13638023778199135
-0.4109807321191843 -644.6459607025455 0.49063581677449525
2.2256490357368195 89.05283439291452 0.45257406734289785
-0.7565446375319996 -273.4167506860382 0.5299110754868781
2.5509462063927977 -236.69790908653817 0.4966467920841374
2.0520725263825677 -492.27607027619297 0.2606390393244946
2.5317057029906236 119.88408115522634 0.5516534992094191
-0.24200930403099874 697.2037402881026 0.13567123190979125
2.046455074961533 -264.4458443963317 0.3110483627740616
-0.4752715083343222 -657.7740873780879 0.5127526327394728
0.7836442334802325 739.9321181549947 0.05985057232169321
-0.0504961963362911 -277.0201876354572 0.28227942546733115
-0.14464474387189186 93.25302500819794 0.23389775067860027
2.594833610979431 -222.87743071855505 0.5125208594820743
0.301464920187168 -914.5726923688187 0.28952297389392556
0.7953215178773021 -356.67203967564944 0.017515128710573178
-0.9581215986957573 379.2563301952289 0.4755502266822988
0.23803181222009084 507.30943364353266 0.027416985711278784
-0.642036785821173 972.2385354136738 0.22872704335731828
0.2759216886526845 522.90718254428 0.018932469744162884
-0.548554598230989 95.47293503617402 0.39090134386254066
0.8990243937498394 23.697217709914412 0.004446606539597605
1.1623177622768293 -290.36842917478475 0.013460920325286996
-0.04851954027586958 656.8787120466345 0.07816545755167588
-0.3261121201048256 741.3626234642466 0.15744765397970997
0.1118264844217216 -375.81299438783685 0.24024907137609816
0.30518572801088784 -539.6098151798627 0.20107045085253322
2.867786791863078 -146.69070525536347 0.5985989512344676
-0.2577285063135444 558.7113325930738 0.17184957091153152
-1.043486531217725 -423.522749318033 0.625606829513217
0.03084729512544815 -852.888726150545 0.3802630906851034
1.575968806392816 29.150781445758412 0.19151070328583297
0.9436037712697611 -877.8116569393983 0.04972927081210231
-0.7546528360211585 -35.704056941782255 0.48752624089141483
3.0530016773489086 -71.92589778705633 0.6498484439225318
1.3106798320880364 384.66272104701534 0.16861227543981278
-0.911608400913936 812.8603275803946 0.371069266954221
1.858937160772087 -413.9421960823553 0.20165031418739288
0.760165361052527 -970.630104984587 0.1234458611840887
2.3500193357216617 -118.77578301830226 0.45382139071189853
1.1914212391011387 139.69352845318326 0.07704236634934986
2.4494965438920495 264.19051566304165 0.5520857131532506
0.1085269326341578 -54.11619485200981 0.1678213503762238
-1.310045907938045 -135.89684149267907 0.6471033594142295
2.1318947464833657 -290.9605589805186 0.3383891273121028
2.4735776003439733 273.81677670986755 0.5601642854058984
2.3420016561188275 -578.5507172606215 0.3549493134770733
0.45614031599249416 -352.57542312034764 0.10441152507038678
-0.9359762939632259 -370.0159839400467 0.5930218955773106
-1.0933274112385343 364.9719886413943 0.5199978999193645
0.11874073212876302 121.25999466941994 0.12612653573228613
0.16348081182877272 -682.1677635056391 0.29073888732599873
1.6245272940451165 307.7887502023948 0.2754282778075637
1.495878996811321 602.2377579444205 0.2922899911224433
-1.3714748247218624 -219.04713398885747 0.669060111205108
1.429081446815845 -447.8307827910411 0.048209976403064674
0.24455937673707906 -148.05691728572583 0.13719518205734715
0.5129888116186951 946.3300480059195 0.02471745890953662
0.03939927935798093 347.3464863913607 0.10794302429996543
0.21288759329274676 -892.0146871335033 0.3193432255569801
-0.11392919172275917 311.0186707950061 0.17185092698985732
2.8766075382794822 7.77585021087657 0.6217118812190875
0.4059348736611075 -448.8038158267549 0.142065900879912
0.5812551658769032 154.6809480165805 0.006743429994736316
-0.9755293155403529 -602.4157489547886 0.6335362355292478
3.1035431679887138 -270.8011059024857 0.6361406417989574
2.4546859194866215 -88.01697745826232 0.4935484385690869
-0.5002786629144085 477.9030113496701 0.28686177031851195
-1.3930707841358754 549.9703717508557 0.5734880781914717
-0.5238181536169702 -915.048189105521 0.5685843082785171
1.0716196168761007 -639.6096820086373 0.004124558464189643
2.48427018150357 -34.26467766290125 0.5122016705869972
1.2406628943727378 -632.3411109120091 0.001812187729878686
1.4696615169564666 -46.943743110492505 0.1342553501474374
0.3369515582568803 572.9511877846635 0.0068916209542356005
-0.05358493136956399 10.777463951202662 0.2166463481243618
-1.1627546637249049 -31.116255894650976 0.6003558526864512
-1.267464836980724 90.8729116393481 0.6084489406905376
0.04139137906912205 -298.45355830148833 0.2504814527314768
1.7652239073123785 -122.52091407949524 0.23170953665987934
0.946782880386029 -958.5800336141074 0.061391210051558724
-0.5583382421419631 18.757380833069874 0.4105950553813617
2.6315330640168417 -401.96716984349564 0.49185030077315806
1.9048534611269663 175.66357824915826 0.35522583970649074
-0.834997816334143 447.0861678773797 0.42054656789371675
-1.4872005217672541 190.9752342652273 0.6444641519425872
0.7066169721738904 -460.4041877511552 0.04837331218258047
1.001783678461848 -54.6761246614883 0.010332852566578088
-0.7218044040798038 -144.57063048364387 0.49703950703932254
0.42371994099682797 -893.3106905419077 0.23566151099725907
-1.2323586066006391 346.80435301631246 0.5621863194916885
-0.7587915066179377 -564.9711554394056 0.576864410994304
-0.44823291790680964 935.807843977145 0.1609539951570333
-0.8871825769972562 399.8068572908519 0.4481068166669888
3.182645636382558 -278.11350885100455 0.6518905294504709
0.7365667018068709 2.503663766735599 0.001682896025937114
1.662595352882594 -793.6049155837211 0.05675213751018919
1.3651586960534445 -537.2097411882356 0.023038126113060213
1.4302794291691574 -108.8665915330273 0.10762863115667946
-0.009444670607268169 -644.385925356632 0.3497909919323617
1.4184652125833723 -423.05713928729494 0.04916209928980655
2.321090406506139 193.39546716077712 0.5027753571834528
-0.6723927801296832 902.2372436284909 0.25717700695206386
-0.294040003355617 -741.843772510895 0.4712635105614431
0.4783382180234692 -770.5445254731302 0.18570148634631958
-0.372552476036204 -819.1286621859284 0.5100260480455924
-1.232232525074994 143.19169896077915 0.5926028336396054
0.7556114048321667 -32.5029462478783 0.0017481362117691046
2.2565224672641433 -315.86885304800796 0.38017819206715747
1.9515033729587976 -197.59476298810603 0.28881647976619784
0.2546179514225344 573.4559754984687 0.01762661109863461
0.008027691346070176 -1061.3322305878046 0.43200706592938704
0.9026369197158954 233.36170606952282 0.020372460863300003
-0.054791072607838 90.11947062954096 0.19884810226376903
0.933724345385744 -172.85953904749658 0.0003169118453130471
2.45788304461385 14.576309283815363 0.512793910593711
0.711599136888496 -272.7585852582097 0.023499609222104156
1.7908061293815127 347.76081240718213 0.3498280347465747
2.2908917224247016 279.8303159368379 0.5088711674445412
2.091769527382124 -58.98477581226234 0.3743592689511816
0.7988181084702572 -854.3472914130697 0.08753758131066706
1.8134349470190803 -753.4165084046873 0.11069824273996429
-0.4077066702488077 348.3374567363967 0.27994390990435414
0.482998990191297 -1046.0111753612705 0.24743467970546087
-0.10243933706945318 1002.9280224386691 0.03862859088900448
2.1434381415904076 168.20208887342937 0.4402543938926387
-0.7905437711937789 921.2596992543724 0.29991653021133535
0.5780882270781402 377.0343212811679 2.1688117773658684e-05
2.589634283825398 68.93872667051255 0.5593846871767849
0.33541212680868715 177.02050258896315 0.04865991118700193
-0.4999156295435583 -282.93536116024995 0.45118710762854947
0.6025610122736322 442.83684758074105 0.0011570920789391228
3.119960271853471 -163.03890589896196 0.652733542166651
-0.5281638663450479 34.28157526243103 0.3964370405284257
1.2699369318652083 568.8882897684218 0.19439035453415143
0.8881970547107432 6.516153755934738 0.002906387194378634
-0.2221016828143414 -178.8750348546714 0.3275343198533777
-1.1331532902764763 331.40929084912136 0.5372269904493782
1.1701494701193644 -431.80067610482615 0.005009192539770184
-0.2954965024124523 548.2309445425581 0.1889092928025278
1.0142873658642777 339.07948183896406 0.05927902274835701
-1.154024523342477 -343.4723503512022 0.6396138535000186
0.8024476764564528 -275.25878503272247 0.00988926402327483
1.0097114684674808 -959.7188729261202 0.045092686192705345
0.2910927906740577 -117.21738510835507 0.11415616449487351
-0.747859456091532 -263.4789844470264 0.5257039652742667
0.8339500064996412 -643.5693230218957 0.043205291409372674
-0.602384729190901 3.917224287070894 0.4292085877102626
1.5431659570371805 -151.5487961770615 0.13893174210421172
-0.7840084215421255 972.4646487610755 0.2855083045224119
-0.5147549804063312 -885.9623006687242 0.5616773019059019
1.6828749478330358 -677.7827150379017 0.08222618633771935
1.1394599447137834 654.8937791073035 0.1631220805028864
2.5262059673970754 -232.82615521929404 0.4896093600451476
-0.7192941291606395 20.719420620103392 0.46554274726724937
-0.023509001569506305 -40.080594160828696 0.21642749405276787
3.068621007652383 -113.83477706180338 0.6480461504815833
1.4265532859530536 318.8789075785455 0.1989116915086983
1.0040993665433147 679.2543037170906 0.1185079531504822
1.107188063963305 628.6233154118304 0.1452059038694067
0.3696996247460931 -970.8693210379238 0.27534462305644336
-0.875207105736527 917.922432667682 0.33388621379868466
1.2745126468057426 -827.4773808440295 4.1396154943929955e-05
-0.36129468718531754 76.20805453137928 0.3240618993306659
1.631335030215223 -745.8302171458346 0.055805887367613875
2.1297147105900027 262.97528770789404 0.4542672410869197
0.5430292638012115 264.6850559711513 0.004411796266446564
0.3304373473191107 -246.46176544967534 0.1267687162338911
-0.7723328110322689 -624.4717069520801 0.58907129374681
-0.1275689217988869 -525.9768149180413 0.3685332606840255
-1.1711849526307974 75.47653801399065 0.5871900120209833
-1.277381843048195 -356.50277667461853 0.6662981185560297
-0.8734625011785117 87.09468480143596 0.5023396613360666
0.6825888487414307 -760.961534020151 0.10803202777836042
-1.0835898890898616 589.8913732182293 0.4765776197126549
-0.6094744938721817 304.81219608129413 0.36837329420846027
1.4555966802262132 -494.1660972400002 0.04811293881836935
2.3099047539138766 -53.69372686825295 0.4530386359065342
-0.3637486666070704 848.8671391866269 0.14812357117165678
0.5101712095877484 -971.5300774209929 0.21925420904927334
0.9515385994070129 -962.5232237869905 0.06070661972671961
1.9554361409878094 -603.7137628558716 0.19625031622318773
2.8055893567574364 -169.1470406549373 0.5798307037191123
2.0599995774103173 -467.55756078394063 0.26956115568330413
2.3611988029077526 -585.7341595284487 0.36066071077015943
1.9572688630599961 -436.3759852841581 0.23564547311477865
2.285757595892762 16.590806352715163 0.4586128341465358
-0.2276247218662819 921.9040272745603 0.08601568416991208
0.2669409697284142 -1045.6078866213995 0.33303959466190824
0.29837863417563004 -391.00726305252215 0.17002707930481925
-0.2965187774445488 -75.79895778840478 0.33320187988442207
-0.2705170153177987 -746.9040034079621 0.46451541080981584
1.5366552011651462 519.3332247954725 0.289364987430195
-0.36146646996025855 514.1377667626596 0.22288756156632597
-0.7452585085139811 758.9437383285963 0.31920601562662126
0.2061582514914313 803.5814180533328 0.006580309812912987
2.2170763589950973 266.1035021779221 0.48344104696069823
-0.3137565997252494 -846.771191949746 0.4969241429987496
1.308114342737926 -722.7393283768547 0.0026811655438777242
0.02802336906396863 657.3334312690322 0.0560934180343008
0.14549489261456605 463.42881376376204 0.05478668376467663
-0.20067022111871125 1049.8160490384746 0.0563162111497426
1.836542607663952 -560.2981145598743 0.1599138759248383
1.271314299636517 -377.0105099874561 0.022886780583145007
1.672914148881952 -27.47323856618118 0.21687864573572943
-0.963647264883562 502.9363103083829 0.45370359640182556
-0.32788102631297744 -389.8181012376525 0.4130074502876162
0.7957561043795536 638.2439209958086 0.047511467138441926
0.13903031788112563 -298.3039132645947 0.21140368924549216
0.7219888278474802 -730.3723160454375 0.08908769795620983
2.797815214198013 -365.1453744034451 0.5473685099579421
-0.032323792510732696 519.8998684936203 0.0983610057243456
-0.8453723207019339 -335.149908682676 0.5645754505367333
-0.6639366222908205 610.313401177757 0.3211516578273638
2.1378821359508375 -614.0371566155021 0.26669540391114377
-0.22532917881631231 386.45623048955963 0.19825362053162024
-0.4457532382974585 -366.5953492077174 0.4492986670328271
1.0767468676974306 -934.1085323112239 0.027051103883099305
0.7623002425903709 54.0856006968952 4.466534902528934e-05
0.6682499477406447 -68.03497124487853 0.011638475683137561
2.5107414889573842 -541.199661540059 0.4247900405977903
0.9857100999361814 -593.1300179680567 0.010045171923173474
0.27665023003393285 -705.3032917884098 0.2508606738359566
0.2314441452270275 -331.47533119532613 0.1825716580987651
1.9289019606579505 -96.21575976203371 0.30320157602669795
0.7650650207826655 -818.4470593079031 0.09168233960934966
1.5857852123412528 -603.6132980373005 0.06606468628034111
0.4284253042304551 -550.5396098890423 0.15574530488767274
0.6975069834628871 656.460520087503 0.027837119536287744
-0.896544600301367 -136.84191418043883 0.5471517907752346
2.1861864782358067 -160.45618122408553 0.38753747351723594
-0.9351150851392275 150.1138860141648 0.5099806364546541
-0.02161046607584005 -120.31337208168407 0.2342805074016881
0.3563089426618564 -690.4174117859775 0.2155303605329725
3.344790228491064 -269.71493720650255 0.6840935048216455
0.9040043195478351 -662.4826200275459 0.030055535377790998
-0.13892076167052902 297.0394134840535 0.1847057938670285
-0.8075091715860999 824.1824865231308 0.3287272854738908
1.5675258513346033 -124.96827094693401 0.15375188791297403
3.112166332161576 -256.9197192823608 0.6397247610195346
0.35872591633829254 500.52604976727093 0.009097781537010597
-0.5007631275987894 895.6839478321915 0.19030009748861698
-0.7122987372425311 465.6566542148032 0.3719190461801804
2.482335361826694 226.85178619040403 0.5551436878477327
1.592610581406804 13.693687704390186 0.19452598171553015
-1.0179718688411992 -504.6610114039278 0.6304000687893286
0.37447241143942267 -436.4526830865468 0.15111841468818835
-0.7563384757945099 -597.7633241035385 0.5811208361985966
2.3702875057479353 42.87009123422399 0.49091267180487846
-0.3248385611324034 691.1750367633363 0.1680794478521848
-1.2416269666413502 131.27464665430693 0.5966117036577137
-0.24643524162088948 919.9795893405451 0.09240263962859109
-0.45388163459914965 475.2811378796723 0.26894129016322826
0.07527658507275459 890.6325904067214 0.016868100366312623
-0.03214101238288691 1066.981896564336 0.017663789475160153
0.6963025982829938 -692.078384056603 0.09019674103707874
2.937275048209428 -70.05896512053914 0.6251986761708812
-1.2273343641713437 -174.4632042658052 0.6342654585902463
2.618874336606172 -5.024873403806168 0.5556669986535255
1.9762433851392742 -694.9774415786441 0.18362764371314455
2.3406917652671178 142.09596695296113 0.4996401774448313
1.5362127106526315 -734.3575990615428 0.03431368649270976
-0.19337099557897397 148.2301008155339 0.24063141256959467
0.3606779140273835 -1041.8475538111302 0.2953562605862826
0.518442293910143 -323.049095301305 0.07876344587864255
-0.35902899655824805 439.63818315012554 0.2392188677046091
-0.17964186145806882 -980.3807254494609 0.47905876801177216
1.3272572548444461 674.5181459006578 0.24163171249828394
1.600099043517077 587.0161411545055 0.3298309033154075
1.78264667374296 499.5105138306444 0.3799956501583366
2.151546280019228 -295.26991035575554 0.3450001744527054
-0.06768659455322168 -74.405917153352 0.24206285338348166
-0.7863146107656407 -12.637456286857741 0.4932728664674979
-0.7465927057115754 -189.49018942213274 0.5125871568183136
1.5318642115328875 305.09099644270236 0.2376758786047285
0.48112109503149747 898.067322565191 0.014719316775677652
0.5181644116892998 757.3914467587863 0.008883629462615098
-0.0390957403988923 -156.6331310548801 0.24973983571526276
1.0155023674775443 -45.97094292583506 0.012778041450355668
-0.8768785211011572 -343.71645846912554 0.5741789718561761
2.6312150845388755 64.50832253435738 0.5697817945495698
0.028235498009756776 910.9474900868524 0.0227995022026979
1.6853494470021053 -710.2244269495972 0.0771918308445937
-1.1082444713948976 224.3172788111799 0.5477141244249546
1.789368417711912 -438.1845628732459 0.16898457213588042
-1.0439519705243918 194.29475903384605 0.5344842228277265
-0.8727593315178207 -517.1862921435228 0.5984659227060423
1.157763874703987 666.5459434488453 0.17274853231018072
1.6009828842055007 -663.2048256179836 0.06060142462112181
0.888670000135187 -707.1149785859523 0.03901593961799007
-0.34283490898375923 -224.47421615005612 0.38354224839913764
-0.04494700940310148 -918.7308617557962 0.4215704229623113
0.9023450676637441 605.7747036117191 0.07150348571084957
1.4234585073455743 455.57376807639366 0.22925222702469888
2.257132210289587 -506.12312401843815 0.33851304736185606
0.18564957922691772 -252.53190932106725 0.18255700382048456
1.2723549721303649 441.1205836608001 0.1664829745180286
-0.9656860323659765 580.1946688270768 0.43915720132036556
0.5397697858881945 907.6559867900767 0.025532747275268983
0.36523723072776737 127.76961977072096 0.048349090472625374
-0.06949916916071008 -497.6242025914006 0.3401218484471949
-0.10173462287333712 855.4217297827311 0.06010676856686277
1.1365620818489803 -346.1561639343255 0.00650459437466465
1.5985710496135577 187.70217022211932 0.23709674610763287
1.6585313564350501 254.04627566167323 0.27654828118310554
0.5577288175767501 549.5216434643794 0.001984854698645006
0.8073944487328115 628.0463590964082 0.04895110156187602
-1.2943519004770345 647.521412298224 0.5308193549810122
0.7881979576501867 -667.6779991130129 0.058551838538540686
-0.4371532023908671 798.7312563563428 0.18742989665486912
2.266236326357916 88.14719117671734 0.4659026273746031
1.6301567159201305 244.46430883783546 0.2629683405713864
0.6564762074865256 -11.045253993435836 0.009011144757169682
1.7572937339757846 -507.72280628859687 0.14163897761711572
-1.391636427051564 -79.03254332324059 0.6570419477764641
1.720803636417114 72.93396798210756 0.2593865851296697
-1.0376813856641496 -17.597682426193842 0.5666882878221732
-1.3028144764140095 303.98808332922044 0.5869296057255661
-0.04848466590274758 913.0325353627561 0.03822599224289407
-0.49621112137527423 -351.33764604216435 0.46320823998478605
0.3315600107939918 300.26661297706914 0.03287340101440988
1.5375109564874994 -134.47395199432026 0.14049981067390727
2.838902672863151 -49.33104380450095 0.6052486648362322
1.0704249493887381 196.82997697588667 0.05220784281637992
0.9876342611845763 -498.5466241871203 0.00429075968290775
-0.5108902107531597 758.9414330679306 0.22580320732716402
-0.6892121416480943 -118.9138562197279 0.4820800093779985
1.9697754231627471 -685.9754987985896 0.18314314936871365
0.23259848617265377 -60.452955509922276 0.12314182252078021
-0.3413233688849475 348.1379280119852 0.2534179172415156
1.605456838670425 -383.6893108698855 0.11300503975364809
1.802899647418047 -464.78844878345967 0.168248880777391
0.9411306834020887 -549.988263232455 0.012562060950126035
2.132657090792863 67.83029210687596 0.4161363261350727
-0.9702357636653418 933.2268528627394 0.36683834652698705
0.5227283133485601 565.116028217778 0.0008160177483223345
2.0146685302084446 -635.4818706861784 0.21240497847880915
1.002683131229351 -895.6931962451757 0.037981199625794056
1.0460732248740545 596.7035242507716 0.11641954028997514
-0.1836642621708997 -763.852299811223 0.4385696309633544
1.4633972914710032 -88.7563819359475 0.12325432551718844
0.9143208221485948 -985.464183819547 0.07532960267380202
-0.282269850867243 19.054582464008718 0.3060540265888542
0.7671142953886785 754.4739204191055 0.057640524592488224
-0.9171516521681166 873.0078293767383 0.3599871582821747
-1.1718829544362717 -127.16367116855167 0.615684760324102
-0.3692314109673809 358.4396423131916 0.26220717561366413
0.06342792722442869 255.5646361934114 0.1180854975916734
0.4922895595094279 -909.6924723180725 0.21207740309976594
1.5954150859457086 152.46004647854534 0.22764362725935827
1.3708068770791468 445.0864453003069 0.20584603008355798
-0.22726207557084943 629.6812750472623 0.1446832654945703
-0.4901788440095134 260.0549846216006 0.33268700107145716
0.7241259870644565 139.02941276599313 3.7972235902722614e-08
0.24867824070889233 211.37558629373802 0.0667279402072123
2.6678039547184564 21.301651870762726 0.5727954772644723
1.0895605831125972 -839.6667702453585 0.015380520175083153
-0.6483194171052159 -105.40206177396021 0.4662820947060659
1.696804527812714 292.87542033175237 0.30074715674571284
0.7294046924668891 379.5487074755456 0.007974681506276253
0.19909262405142925 261.63538129669587 0.0726957907539346
-0.7040657579386204 -838.621832588619 0.602794159725549
1.711383949114296 388.7843628129608 0.32835085210925113
-0.13120446965128907 -874.362847295109 0.4425814350580197
0.6309957397766126 867.6589035576842 0.03989779222918976
0.5440199793148748 -683.0507933007689 0.1412940928184765
2.486026074467796 -108.35928657843215 0.4996178135276677
-0.10431667044192094 545.2872796243043 0.11792404140840793
1.0231699819934053 275.4037938251979 0.05178233085921411
-0.1922569139717365 -228.86338308062898 0.32721356596075013
0.4219202466690024 772.978542365538 0.0016655185231771088
-1.2276966234857905 -53.04201974888042 0.6186214182183744
2.1057436012968385 276.271286983786 0.44879037263289306
1.5673752701436097 324.25800861093194 0.2563733034184314
1.892491330233905 -14.530938133052132 0.30755178051053184
-0.4064599511259046 501.0569818069971 0.24393777609275488
2.1056024629184336 -13.478651923752295 0.38928444260833667
-0.4658840207105408 575.156218952143 0.25051518280982066
0.6923472858105113 440.030740846521 0.007764334776758473
1.2479242592291635 -39.73597988346273 0.06308687463645705
1.1046558840385494 -569.6312167652943 0.00035630271245701647
0.31704496600495546 -159.3093452430552 0.11362964790113252
2.6399965861417654 -312.90850779761195 0.5103781102572132
-1.0925224301504048 -475.24335717878057 0.6428011080744865
0.728777588834767 337.2813019744224 0.005464182100479773
2.030464631478373 -404.40755486602814 0.272412872842281
-0.5059504311712686 122.91846965744799 0.3691546502733741
-0.32618598478409355 -542.3716076321465 0.4433458555688963
-0.11733577956453556 164.9367853822746 0.20640952795203116
-0.9493149701452093 752.267769848045 0.39800670055589277
2.81700918156674 -147.82776399240868 0.5858742033902428
0.7178293693089117 -392.8652944328762 0.03639033305647357
1.7202263185820323 299.1364145606417 0.311430280658116
-0.791915435811883 813.5011116894336 0.3250657243768657
-0.9877045683397485 948.2033297297346 0.3701385226213662
0.46197286774354596 -408.33023599600835 0.11350673706656439
0.8624912417979897 603.6613898859855 0.059776896637286504
2.562053956952509 90.92931945395844 0.5553636700445741
1.1454156597591434 -688.607254484884 0.0013202350959891725
0.7759399749526541 632.8453799136807 0.041919258440246236
2.1912984666843425 117.63142263072791 0.4465704023626611
1.935206955545665 360.29504114549286 0.4062442598945458
2.305255974331967 165.60766531357535 0.4928654509853604
1.5374548663225618 -798.2699186736817 0.02693084030695964
1.6240822061999711 -696.3593576100152 0.06167087970587239
-1.1893332786846111 -413.12620230350956 0.6553607295966525
-0.8719658516593574 618.2718557731346 0.3981685273901863
0.8920709605404651 -684.5650910289744 0.03530820951967409
0.11670429719775699 218.40558198941744 0.10710811416814082
-0.2987999925756064 -5.875310199450723 0.31825438379154547
0.6424510880447538 898.2057163546046 0.046917854456261704
-1.3026294644778902 -128.81505009764248 0.6446929889638029
2.7873482579066113 -242.51388356463121 0.5639214951102791
0.9248391584847566 -465.5675332752978 0.008500263146415145
-1.2054559812122045 165.04196419852724 0.5827136950140773
-0.8426225736746099 -93.11734520895993 0.5244906514292597
-0.13757253202344644 269.69399574760337 0.19039434079277823
1.2506386839444723 560.4674075910018 0.18490391621571053
0.435528228651912 -364.3557395414688 0.11382435159428038
-1.0805390719902357 -186.40410329019778 0.6022695316463733
1.975498923289418 416.56684892213525 0.43205648146004116
-0.3694064753559123 500.4953803824683 0.2292268114296089
0.08920393105961555 153.51098808580923 0.13001644137014096
2.5331265659542472 -337.9419514200034 0.47228668069200447
0.8007471834608901 -185.0451465824973 0.004691544558295749
2.6922807200623646 -458.5994379356848 0.5005177441218804
0.9810726912886547 -640.029711591478 0.014290254250042673
0.28146388681045686 -18.65934939343356 0.09799106513974352
1.6858494460994502 -562.2965124751439 0.10501728104652673
0.7505609129862234 -167.14570306291807 0.008615681960908369
1.2836055934318316 -79.00594595958432 0.06675107359622531
0.23632008717581754 -496.7809807420449 0.21854684681562786
1.3193576234234847 -483.5011786126736 0.020463444171532445
0.9137834531055422 376.3220472265193 0.03932709371267898
2.1245465913583246 -464.4577056746017 0.2960135547481452
0.020925834382009345 -552.1724047424841 0.31724940808211793
3.3498838108316082 -262.7228057015867 0.685747649290958
-0.5770111793822601 404.25696698065167 0.33389499066929074
0.05378227366440713 1026.0477815225238 0.009079401658070283
-0.7842718693389777 97.3639292946009 0.47224464332973604
2.1099761526153875 44.06789189776282 0.40306111279444323
0.6185527340762909 -476.3521046769217 0.07538779286952775
1.0507747697221121 -148.2935726835284 0.009680782090017742
0.590049568073608 298.14170736953656 0.0006523271370718568
0.557946720155343 -31.724600302577528 0.02606621732932974
-1.1620659601290342 402.07959107407805 0.5337612615496186
1.0106906783285894 -378.73930728289804 7.17410471989318e-05
1.2347342358777842 -296.22399186845735 0.024784119514936278
0.2973854576525836 -911.9744756313543 0.29054567053923813
-1.0395745535519403 -213.70393226464546 0.5961793616705361
1.3889146989440546 86.62891364924462 0.13309105146225025
2.1081025949137455 -301.14274994014045 0.3268576936714438
0.091459648664594 912.7127976432369 0.012626130327776063
1.088226416311118 747.525825725636 0.1640946178075334
2.520346217908875 8.659337691703968 0.5302117564430436
-0.5157336132189261 645.1497750742667 0.25420946952013207
-0.35986498919727006 584.6483646558975 0.2059564708001664
1.153332230520672 -545.5399299172485 0.0003921102543888431
0.8080505910057736 82.22047473022485 0.001000376189459517
-0.8689369268323838 -193.83605122278675 0.5486745809477903
1.5507082080424202 -404.342141329401 0.09065061205086013
0.9449496789386511 -729.6813914910174 0.029661706406677008
-1.2662343705103707 238.44109773710557 0.5872996948128343
-1.2089058818708487 589.0918345416612 0.5156730473757575
0.5939036987638591 58.825356350529546 0.011729610653348817
-0.8733215374462884 653.4881597945823 0.3911949622348689
-1.2293134704071222 -19.11234137632846 0.6144589175459442
0.030021572820025932 -254.827942727522 0.24488484687132211
1.5345575527336546 -211.4298666864148 0.123232891156525
-0.8639942222236178 397.78200062478254 0.44060290834613713
1.0965508419311736 296.26236360031544 0.07583913334538081
-0.8785765944366466 691.4081568325626 0.38502445847273037
2.2237546491599236 202.67785272054994 0.47374708481617483
1.1053638735432705 -85.26031616519685 0.023509644128951
2.955075938125699 -419.57150772272826 0.5808784995933066
0.2914473582352177 -932.6198701610037 0.2976636058908486
1.021089977443861 255.81395058118096 0.048341778291409496
2.5658692336840705 -414.68445223904234 0.4684313840606249
-0.2464564977534296 667.6531163110142 0.14362511899126099
0.5968676224960838 239.66782367386372 0.0017859084248434544
0.7006512031577652 64.26019595317166 0.0016860063292411204
1.738006760596493 -524.630168375718 0.13099177746396348
0.08041090817034391 -45.27143813215412 0.17668949902851752
1.249435947248527 -43.21238734540452 0.06294445938502057
0.4364597237660377 630.7507057555856 1.3358501301801365e-06
-0.6138513528322811 -437.57524522656684 0.515970959053561
2.3449993570327896 -89.84039393006083 0.45776322587667184
2.242510560359409 205.9129187025028 0.48040121071479625
-0.4641741721217427 858.8134090775034 0.1843560339106566
1.1561220891128363 -87.13766137876905 0.03337870082586009
-0.9449666279831854 832.2231405344799 0.3793299425834177
-0.005909222894086241 94.09151332610077 0.17878931997838365
0.5247191779137668 -845.4647539517458 0.1845742545027372
0.8291782551543345 -724.1511144583203 0.05633311666028306
1.3936518336347972 -718.0227764561762 0.011183115681729498
0.9815003034649534 366.55875561464677 0.0547355875159337
0.9252796515370656 -86.52877327058877 0.0018915991915115532
0.9293493255733412 -628.0984575271848 0.021451603752968597
-0.51501068523862 -64.4316607853757 0.41237204632773
2.4800104540405847 153.88766077168566 0.542761742781264
1.3642701582709915 -601.2742430618827 0.016632255513939903
1.1362945483014875 -355.5313161509823 0.0059534480174203335
1.2394155979385622 134.5318907677638 0.09115439474241643
-1.02015954301993 717.7391416936875 0.43037668766371834
0.7288723256567755 -228.4927175668406 0.01626897187548001
-0.7503521848432284 209.15150458001244 0.43918556483152127
1.786740876154101 -653.7717777816761 0.12158965177722388
0.1856773054000478 -352.90902255460685 0.20547086274193826
0.9655269513733808 -823.9462367761602 0.036966012970595985
0.16295090140023993 -902.6041188620017 0.34115160799877375
-1.1290535300389366 -214.92537718063454 0.6175541320543255
-0.5812893763678744 311.57938365321115 0.3562200399531327
-0.7949667274474758 948.7652139543336 0.2953385502040149
-1.1317427028065334 147.05159349892278 0.5662827026138546
-0.5949065512985103 -600.4546263886346 0.5380140573169448
1.2033137362852664 -487.97064337091786 0.005057327966715862
-0.731171648725458 -516.1489357775105 0.5621373697704214
-1.3527207525316634 491.2743395948271 0.5718507836468272
-1.04687811716781 565.2955065550989 0.4692894217810767
-0.16311405499012954 -582.2698070326575 0.3938452273920271
1.6339799179166852 -490.3214042675045 0.10161959106660402
1.0329808567101189 572.9774028135819 0.10713705281610746
2.6017472668583803 -295.74795810373746 0.5017536898267371
3.005510452948858 7.11545427741089 0.6495178268377169
-0.3143868073840008 925.625413559739 0.11416895365515099
0.5333792436410423 -238.8184319966507 0.060153310688137514
-0.3173016181972106 237.67789561655104 0.2694876676046694
0.8109647139767608 -154.98874994753453 0.00265299062262975
-0.54364940211639 -316.1615375689943 0.4720682497343562
2.755264899668455 -262.8914964083564 0.552019858674189
-1.2670761415303307 606.4382907303118 0.5298283361600669
0.12402660773147156 -737.2943750715351 0.3189651069379459
-0.28222552555621516 1013.8696791383757 0.08639832730941026
1.8090817347641932 510.2843582919554 0.39205951071270734
-0.9927496098714556 -335.80710328710416 0.6020169232394765
0.14271779368289028 -218.03879606791156 0.19152218131712762
-0.7970232897661165 145.80663875092068 0.46722143824772927
1.5647968541465513 -490.9048950148614 0.07926315584977188
1.607519794255681 -495.7526813392859 0.09185949866507875
1.331495318806722 -641.8827320514565 0.008993601504475143
-0.3630173162083541 -91.43898768438862 0.3621825961600612
-0.9467637928938097 -213.01157256220938 0.5726164335191757
0.2129379191658467 -1021.2297169262499 0.3484124085370813
1.5463735701086956 -197.43292886879738 0.13038673087937003
0.7152928967260836 -728.3530929505814 0.09086361870156676
-0.3251937226987107 -83.17076573324152 0.34592700477140637
1.0581334017596642 627.7560608491592 0.12708645934066776
1.4665469061014196 -481.9477661663618 0.05274111732304319
0.2679807997214452 -1087.6242884034475 0.3420719247325886
1.041586841216599 55.613622327498206 0.02690571778173045
-1.0378328697263155 -45.6161314330634 0.5710165998311886
0.8135039665551138 502.7851874643775 0.03335151213088593
-0.9865551984118373 -62.58712847362062 0.5600017796967641
0.004846287112872716 220.71760460853716 0.14666426290770052
1.2297897703367087 -733.6112527478629 1.6063410178362457e-07
1.4588059162562612 -450.15184553171696 0.0555740088690279
-0.8189910673906463 -284.10474967572543 0.5493565718399345
1.7504287792422024 157.02767159913947 0.2907293572581846
2.4392279068812055 -533.0843272635753 0.4009522974674831
-1.0070736265215694 697.8809751074607 0.4298343216624319
-0.11856287823432599 70.24336865977443 0.22880586601863612
0.16978848874754293 98.47650692676302 0.11279489080760707
1.1500788557665416 -941.4046994285393 0.015163975333808066
1.221282698396678 -205.82398055778208 0.03258017707557956
-1.272977161400197 18.09600193905885 0.6195304307445281
1.5400199029869894 -657.6952197539856 0.04549879746338907
-0.48228445445248513 -416.6070296342318 0.47107508524195485
-0.6683973528242306 -858.2839508565263 0.5969238347086384
-0.8665384787610311 648.4256154450491 0.389783693910677
-1.1525705881524027 445.71832180376964 0.523644385285181
2.4020745134122183 68.15258189963902 0.5053079534045547
0.6761656966217642 223.97833360688924 1.068154941014888e-06
1.5112623674643364 -311.74794115612656 0.09530470538434628
-1.0378553128268946 -209.03131788849805 0.5950934081571371
0.5985047178281853 -708.8535544963615 0.12690621723376366
-1.0432446968419744 -61.44139877725138 0.5748246700489107
-0.5899911454973406 800.9524567598719 0.24771503438473352
1.3045613978130721 -479.50048923454585 0.018380064275551534
-0.527319334031072 -529.9720722915322 0.5060453073783904
-0.7574283411146117 617.0103561950543 0.35576888477424573
1.6694894928780146 -366.8090903999922 0.13942837637171027
-0.9173340066750745 318.5070448742913 0.4737627971436565
-0.19672146715583105 -432.8291804107946 0.37418629464772407
-1.1328223210593968 -483.88903058894243 0.6522231282749946
0.6849883791065527 864.2939023031922 0.0527485582490205
-0.27129978875574845 491.1243146960587 0.19242555268859646
1.2520683931165613 568.4797175401468 0.1872823512280315
-1.2255579676590551 58.89040854597533 0.6028958670832467
0.6163720348780652 -136.53398246650124 0.026532521910826036
1.4107332188012018 -430.2821613869942 0.04617446616241709
-1.1624943119258146 -306.8990594672732 0.6368745107755279
-0.7732154179897487 463.232022422176 0.3949834534405629
2.414988495811956 263.0095238181668 0.5422920560868366
-1.0571780387094523 -603.2165627628942 0.65091814919473
0.5928309786636194 391.8080237408967 9.484778842905362e-05
-1.201826753458178 -358.1888157159133 0.6514093862015138
0.06508732386149951 -739.6105840099998 0.3423984116721085
0.6714178077791477 -146.40418821709181 0.017807258219133176
-0.6954675838871495 -388.7064582092336 0.5316044516076578
0.7904540894675047 18.55136231646634 4.155784353375586e-06
0.42311960168428064 -638.096805395055 0.17725870816933748
1.8431833273168323 -667.9635057277516 0.13900627986120614
-1.1480208733231705 -106.49252221491429 0.6073002445278434
-1.0683146955225404 327.3553564238707 0.5190572540623101
1.7243818303295206 -741.7016007572633 0.08359925609836155
2.8206901953126025 -178.07876787772568 0.5823609526528027
0.568513950090183 -1053.5319214620995 0.21497612405828412
1.293434390018941 -648.7035890522056 0.004782604694409138
1.8677900026508911 -415.65862586466574 0.20476035382688884
-0.6693261720004691 284.92277042985825 0.39484894301056317
1.5695406378748815 3.335590122501344 0.1831268742345157
-1.4095033407492017 -178.52239968836125 0.6718336112433857
1.1018021311925896 -427.0177436798152 0.0009277808695522115
-0.9709295910272037 825.1097381338247 0.3904498709142801
2.829992523549853 -268.06793988455865 0.5712763093564607
-0.7460400968381351 64.57768295650635 0.46596497220121924
-1.1265293195091455 392.7076683557377 0.525033196212929
0.26341360345968257 -119.10498122557715 0.1242947819140674
-0.36791249757808053 -533.8868501592193 0.45578646688616
1.693886833144514 -637.9367752648462 0.09309928703574244
1.2109291558232222 -903.5286448254634 0.005292847215187771
1.3305025010922147 470.345778948267 0.19571150379611457
-0.6477649073885428 448.40283890887895 0.3512756490128858
0.21264637085402938 441.3235743734972 0.04117233179116698
-1.4260201775589745 531.6857037890773 0.5846652459852135
1.9755327216710892 146.65526144332011 0.37553672559573
0.8604325143482769 389.4827392508 0.02942230762922019
1.133125267624232 -596.3813913862946 0.00011860914086801172
-0.18720021751442117 -166.82353677330673 0.31111932804967135
-0.08335529364062877 -330.40130513580937 0.3076205571985946
0.7450907131327578 -820.612726668416 0.0986417327293817
0.08956904126148357 -723.9895739457793 0.3294059034249088
0.16161330383513461 724.9544451841846 0.018441222552979225
-0.8963626397878752 663.1386010195265 0.39756757270093834
-0.21373370333432962 1052.4660788153199 0.05944656090679958
-0.276403264041698 444.92216411718846 0.20502858079569117
-0.9256224106051558 744.2316417199413 0.39105480566831674
1.3267625328991597 -389.7210189278949 0.03230815000829083
-0.8019406661047404 366.12297164102665 0.4254555410855665
-1.2566295565450993 -162.73442798842552 0.6391165400800957
0.6149703934637125 -559.0308451586782 0.09151586686682703
1.749480135077712 -156.43186762691914 0.21755477659365297
-1.2208326753748584 -86.93988111028307 0.6215393568251648
0.5586796082115411 203.18651063209745 0.006194272577936054
-0.17038576263125327 -290.5247697014587 0.33263140248961065
0.2888683453325249 928.2483738500266 0.0002060576956631968
1.3580800349812059 -455.81024331728986 0.03083385272463965
-1.427027407585003 465.3257068028863 0.5945189068563437
1.7856868014737308 -350.5047348924181 0.18731522521263794
2.8959155418379217 -390.92438268075375 0.5698580749119011
1.343206061918315 445.8727993749212 0.19511878304793537
-0.5393715785185746 -7.9459962830301265 0.40935408857859384
0.07794114384814077 283.088142052756 0.10752104390797629
1.7901033305215928 -561.7807652792197 0.14216588407999456
2.5656620496375 -294.9519246855143 0.4906754817843877
0.683172571887803 780.3671849411428 0.04024598936614367
0.7917683230916179 -278.05189599216544 0.01143140799789165
0.17042186501159806 251.74837512163163 0.08319293441848127
1.086602174187018 547.3119394587168 0.12058918228740219
1.5322098144905876 -95.60904789846632 0.14690179739634882
0.15685894683648471 -964.245892276055 0.35719294305517635
-1.0170818730096185 206.57786368810002 0.5246270792941059
-0.17714876767964038 -560.4759879138782 0.39435039863967397
2.043218752621261 -286.04086505378314 0.3048262324583038
-0.2896581645217853 1097.167319387435 0.073788795821342
-0.730318451494034 -206.85894566882382 0.510721359579921
0.9843933513261585 611.5634963023579 0.09833104115509224
0.9893777186146078 789.2554780451778 0.1361495568049352
-0.12886009475755378 -558.3208699017796 0.37605225198629305
-0.47877665478939746 15.592680943555479 0.38227047827872657
0.3507618208416816 -231.97400995453995 0.11658307152723948
1.2920804701044435 -169.654032436629 0.05454228179453196
1.2824526299003083 -647.2241895870477 0.003962439711917013
2.429998897720761 288.4923575001317 0.5506010435347659
-1.1455827497039783 64.72282944459153 0.5822990866572
0.17768111637726092 872.7316429675277 0.005473033490724423
0.4790955838269604 813.3741208631104 0.00814515806848765
0.39233748434053495 741.0571300882348 0.00012410157180790487
0.03148942799861354 -612.8520133637559 0.32689618519345515
-1.0911484010259254 -563.0160671710779 0.653093973269399
0.1853046174890418 -263.1480995455588 0.18509745886302176
-0.4531890926539055 966.1045565095453 0.15616004273556175
0.06542383231268434 -949.4511523458634 0.38820821795527594
0.4552268773595187 349.62246847784513 0.00809353141620781
-1.1975442105102103 596.9317151005641 0.5108932603118915
-0.41793700927093114 610.3587157029824 0.223130195132208
0.4783145652308536 -455.48002656136305 0.11735676874038893
1.3737765645194873 -519.1924275914299 0.026609955767944456
-0.0063058675631793015 1073.5519028833157 0.013230096656086467
-0.718350623077309 276.10444174858867 0.4143819191622878
2.7823911995772823 122.61589564815381 0.6154110692097399
0.8806035323386061 713.5167117282233 0.0839368637843394
-0.9203722932639243 607.3133970553181 0.4178401453919416
0.41779454009925066 368.0166766841487 0.011287304182100557
0.4961320806937042 292.5807036716128 0.007260926739750979
-0.9412709727812961 687.7711737867178 0.40863195302208954
-0.7846322739157887 222.864457347516 0.44816681961384364
-0.4106025350353373 77.9121729269782 0.3428071193891852
1.4122665641761551 -535.616875265831 0.03247764113233964
0.3776315345894419 -438.5225421266497 0.15038402049333974
-1.2275652650828057 314.2853945033455 0.5659459600603692
-1.2626336081501046 699.676481507367 0.5125323349107659
3.112046032654211 -108.01464439840356 0.6575966860062602
2.0523166679603495 -419.08926082798246 0.2777400326012354
0.7811073837587179 -628.1593310141292 0.05429108885121644
-0.07919399834394958 693.446694287642 0.08107060872919111
0.551493169831536 -961.8500891215635 0.2006088980999387
0.4114664856080743 -22.402906570034474 0.05912729461567531
0.6530659616742562 522.7712425035033 0.008733620127509696
3.1274513323716633 -89.03318023314182 0.662847256229153
-1.095573080093049 672.6344090059863 0.46481712193370045
1.7251437146028399 -121.11838748399293 0.2160268404834735
0.9615516246191047 -808.3361512527805 0.035832469801500684
-0.00994941275963046 -401.3283607903718 0.2948645806584537
1.0571147680811859 651.0541975955239 0.13159838518301714
2.1251400482151004 239.5910540956702 0.44814723606948187
1.6822776858602977 96.67527872905293 0.24946679121950324
0.522714103340151 705.3971925511494 0.006178552062769534
-0.36125176341435217 -607.6773303749761 0.4677720171420836
1.843949716181785 -15.982160768287486 0.2879746903837816
0.24088200543572835 -590.9385281526826 0.2385819402211725
1.1624301914175692 -231.69976240610117 0.018663438481464234
-1.4113178217685391 32.66410588264739 0.647812623326911
0.7769831798541171 123.80218193801238 0.0007484787395291865
0.36086885372126143 -270.1648934237327 0.12082934324522374
-0.05990291986158636 -2.8820417828633254 0.22232952321378713
-0.15705717921975526 -756.2666122572459 0.4278160733258075
-0.5404325025821783 1082.8754664066557 0.16355350865581417
1.5590976019055074 -399.3728524741207 0.09431031800933296
-0.5586441559773472 1056.4979173304957 0.17645738904663189
0.690489519584123 625.3351523507315 0.023086839345268013
0.4593576170642739 779.1883318389873 0.004361011923465725
0.15002068885810327 -645.7541945899234 0.2876827904520851
-1.3292769351742613 -31.975483762633075 0.6384165340180695
0.11952876041973792 974.7711892133641 0.005374840473402819
-0.8476148865490865 -413.55797683200217 0.5771011564645291
0.015669101538847707 430.0064991864094 0.09975555216965723
-0.2420879680355621 387.6988798239861 0.2045954271196252
0.13043411170145536 -137.81257314785262 0.17812637939601592
2.3094328504379344 -133.9743561244701 0.4370076933067756
-0.33289115031499095 123.09586429792421 0.3021876308247674
0.6897886277321776 438.34748611803457 0.007388662756007475
-0.9690194100785124 177.71781704461455 0.5153575860654432
0.7939420028046162 43.15907328669573 7.981796064831414e-05
-0.7250642856224637 -280.1421373944536 0.5218508254035201
-0.05335126951974556 824.6373642842971 0.05193393160770535
0.30727199892512047 899.4701847660976 0.00023720105931034438
-0.9613447602324734 713.0789859148417 0.41056086521054574
-0.8117585824566995 1005.8707677641194 0.2888355473136075
2.673312922570231 104.80925826314774 0.5866232467572274
-0.8436305530728905 -439.9336632711428 0.5800119831709583
0.8001118517464205 -285.5686319248506 0.010920680721646083
-0.19466409043825061 815.064550068942 0.09538493927401188
1.2446749139707658 716.0212196165471 0.2182382559362103
0.4070364056745672 -794.6647775734582 0.2194345656636428
2.7352439541621543 18.386280394527603 0.5895660113943045
0.7148254870699666 -887.4383648069602 0.12239381563329627
-0.4847360340450839 662.5439200071119 0.2377342075872995
2.0207056461889588 -168.08293090147095 0.3228966705569288
0.9704590856256117 403.0905763075082 0.05746228580352547
1.8997663489907797 -250.31450182147387 0.25589693106799505
0.12422462038296511 151.75331021455327 0.11790035675693424
-0.985076367863498 -283.57895250361446 0.5927545321942809
1.9014531538437403 -527.3446136250956 0.19245376688759447
2.4382987814704995 256.03230742586993 0.5476800738710971
-0.22457961832262252 -579.7455405897289 0.41548865709125005
0.44230269759195395 491.79537814974015 0.00223721866290013
0.09890005936640223 340.6234524654092 0.08950493356189074
0.10991256502246238 311.71951328824025 0.0913628106964799
-0.12915575337171403 -337.15421408900056 0.32712360901431675
0.4634144720607394 -822.96319299978 0.20355424025356011
-0.32640968519313174 917.0183814975564 0.12013507549361338
0.6160945023351434 -815.5587004626557 0.14309014910180015
-0.9046051470711589 -230.78268767606278 0.5642128676306256
1.1488574901337916 -465.2040398042428 0.0020966008296250988
-0.3274707135585768 -389.5729960632759 0.4128102224870889
0.7085829971443307 867.5222642144583 0.05957924702535646
-0.7527252774386525 -769.161686539599 0.6047880197993327
0.9864806268101691 802.9525935243068 0.1380019065921862
-0.1721380092380096 93.73447432849207 0.24480259281372943
-0.9382018198562921 -112.02069129740562 0.5546663320172176
0.5802713674687363 -1004.6113741666121 0.19904750116859915
-0.42901374734686715 -571.1041015034841 0.48282385031487907
-0.1854739431366601 -1037.4776638612339 0.4914398569181463
-0.7294499212010991 -450.86326991119256 0.5513653885565462
-1.2283604557618322 222.9430982669196 0.5799822432493696
0.7548734556917303 166.66781432416792 0.0008450953705846637
-0.12628110334107978 -665.1322233837095 0.39795775830350494
-0.35755941170539485 -413.6889223243086 0.4283793103051366
-0.6794844267219595 -400.70916323383096 0.5289952645358577
-0.055023585841694755 202.87509078789844 0.17334855519240056
-0.5530441448538745 546.6771984085715 0.2919693427532458
1.7769677351993594 285.88508767538224 0.3306247468174921
0.08126660404137209 -573.9746590740231 0.29844149588991803
-1.20177128949238 553.1255163282278 0.5197632346232908
1.3979682265122653 634.0341981441964 0.26055777005073477
1.9288702662833044 -654.7841248130184 0.17428746273676085
0.9780879313443764 -820.3931580364283 0.033750059999715816
-0.3049685195647618 -749.0575434507749 0.4761680759819432
1.9411114957659301 -540.1317117484592 0.20517888625095707
0.11812457024764123 811.012132468509 0.017399940056810538
0.967495672072394 -451.99561011552726 0.0037549317134252342
-0.6200344609484989 -667.8388975681246 0.5559007042827225
0.3237826427621524 -892.8476903607698 0.27559240596290946
0.762736281788136 79.07256133846249 6.459261956839182e-06
-0.24938006776888244 -525.8789559270143 0.4131829432611714
-0.12988530764422768 994.1315126004913 0.04638511605583431
0.35799288143126207 690.7134052864485 0.0007893113571511218
0.738938866500767 -869.8800779633673 0.11039383204489245
0.9576435762821138 -64.41919848545399 0.005077471314740059
-0.9524308272454306 -112.77156340770443 0.5586541684775407
0.8455467045193974 -509.3236112282417 0.02412344891150525
-0.5433257307889248 709.2665682448649 0.2503472996501619
-0.09959120437352653 238.85218543313658 0.1825406733335549
-0.6959402853534431 716.5945282757436 0.30948616491645453
1.3504486732632566 -684.9781393347847 0.008306117742198388
2.954080817464493 -321.59732538064145 0.59487381380369
0.4893505377608769 646.0509754019774 0.0013656665058411012
-0.463018612189225 -544.697770112642 0.4887494569366257
-1.0168038320482344 891.089939165774 0.39322403496430786
0.08651051112531949 572.368555551232 0.053659439412156534
1.2978775072648598 -629.6046538087714 0.006188355248476635
1.8260675156440918 -66.03649732469171 0.26923253422185944
1.7646773861903366 159.74394348396254 0.2970145579830364
-0.41015246061949084 -56.92523536486692 0.3723870232282791
-1.0343153845280624 607.5441957721753 0.457031001515737
-0.625001182602462 646.021586953409 0.29763874463832446
0.05674164584432129 887.1699715409502 0.020223712373058096
-0.4339287904122773 -361.5029340772729 0.44427932730869907
-0.0005751260362107935 317.80381923384334 0.12799615401493716
0.9229077289362075 616.6297593092961 0.07960488693315936
2.4917237598760282 -572.5439370975682 0.4116042006077344
-0.15306406685210772 -293.0223351143736 0.3264556365560753
1.6313645160679064 -141.65172219797387 0.17444346395559465
0.12092708343704195 -623.4153250391925 0.2940944657953239
0.1086728553423515 562.8610235284984 0.049352428313349544
2.3013796757930303 -305.68686504395066 0.39883682463280345
0.3466443632304146 -261.6505751512191 0.12412604416232585
2.52606408250704 70.19869122830437 0.5420485773788725
1.0365169879820073 272.20984896418463 0.05479947055424233
-1.3458841029396065 658.48307255083 0.5436857595371887
-1.4433135193488942 380.2091969520136 0.6103005653823074
2.4773208564246216 269.72720118906295 0.5605331337681981
-0.6687549100715545 -806.7317216257595 0.5896292081447074
-0.30146666574768366 -646.8680009612006 0.4555011369103354
0.3470646388007441 919.8203714285112 0.0022288071689858698
1.6103159099018505 -587.6267846794665 0.07602224903052272
-0.5356459500078907 769.8791210154245 0.23316611623294364
-1.101558991313107 -57.17509302353392 0.589039092883931
-0.7980930729601695 976.8777469523864 0.29009557303423356
0.050160145949880386 -882.7280151014363 0.37952392641590593
-1.1113651584865023 -88.01415350440084 0.5958903037065038
-0.34017856569019966 64.95223019171044 0.31835563937001926
-0.3035212797171509 639.7782686028961 0.1713589499175304
0.6539561822439885 -886.5517082124001 0.14433435143539422
-0.7633401165056588 274.2664160827708 0.43060208009920614
2.2839369690390345 313.1637497524007 0.5126148879838196
2.1397234190503287 79.35294152896381 0.42100801281318095
0.8368598373434353 -387.11881787040386 0.013914272822513448
1.793555902073803 -784.9259285425592 0.09780220318166229
-0.6688353510861389 48.39934945702112 0.443231705254677
0.5896900926780047 157.38024193780666 0.0057762211562185604
1.6731095657592407 283.99109635993136 0.28929411524204196
1.101045037473907 272.1664115621918 0.07299137865192264
-0.023846823053769617 -109.05412633115634 0.2325587311993767
1.9339132737519173 82.48134155995035 0.3456450526519861
-0.6105865957626713 530.0178693629737 0.31851443876346625
1.2250648408627856 -694.85996093632 0.00011173991372362593
-0.23326179887873133 113.93336069991051 0.26460411133651424
-0.33488187861626617 900.3010236366279 0.12660502767455983
2.210968323234372 -640.6668233060984 0.2897041023630342
-0.94679807147023 -380.6293855778415 0.5971895778183862
0.7509235974021367 134.5827491112559 0.00022930681716530984
-0.874022846481339 -254.22861431544732 0.5596588461683663
-0.4523860056708 126.31485416984742 0.34806522852714983
1.133203221019006 -722.1493102020115 0.0031173381574787335
0.17816118818108162 -114.96013686936885 0.15475564782393186
0.026852686013294713 -310.8149713764893 0.259187523769464
1.1268896131573352 -601.2426621953318 0.0002716273205912805
-0.735400657093445 -676.7269600090594 0.5874213551120668
-0.4917643462360419 953.1031983678674 0.17380501999913953
1.2580732216768673 -519.9673224719071 0.00869096019573638
-0.87699120097688 358.34421357150427 0.45279278177175986
-1.3152115287134534 38.32114205298558 0.626409500963956
-0.33123365339464805 385.95330624738085 0.24057040899831056
-0.9155073179347878 -335.70623204580136 0.5829094020553167
1.640953472503974 104.48191121308855 0.2347204279652903
2.3553401693539406 66.9069771198258 0.490600779967732
0.7071861244323128 707.1994268477256 0.036046870817472876
0.4954601248677426 489.28095598390973 0.00023823554336473065
-0.4047733128163884 -516.8983537221202 0.4647534427875121
-1.426426201095349 4.531838475498262 0.6542692492202233
1.9844840525356717 291.2389994526443 0.40954433355564845
1.5562886232294646 -547.6169612343339 0.06692997314730281
0.5174478957758548 910.9042490255667 0.02179113238323001
-0.5427322098194791 -645.4986952205477 0.5305499723493516
-0.15790271182072857 572.8369571572512 0.13134006124447856
0.0012076359193609054 1004.6310891745118 0.01812195988277822
-1.4478037349954445 375.1625115106501 0.6120371507005065
-0.2324426332458862 410.6080672246362 0.19552960521713
1.85152138468435 271.13540414110344 0.35602410848755434
-0.4070704759086521 -725.8571089993893 0.5040519637706086
2.845511666326167 -136.74024637059756 0.5945675264866134
-0.29454632163920924 -240.39115014441165 0.368975117676698
-0.19182544355396858 478.88209058411235 0.16433816659732012
0.1134786316934624 809.5238587244642 0.018284394148500648
0.070620591247613 949.9990460923552 0.012516348721064038
0.43786152479727813 868.2930664518365 0.007147767454272532
0.2641760073578614 377.6506329073659 0.03780935935254258
0.5438250594041507 588.0621170020606 0.0024764793278287895
0.270556147061638 880.6999951298101 0.0001957062799415461
0.5830613266818936 -291.4265992741697 0.054967313261846076
-0.6846628205206414 208.1304994117752 0.41643633812322306
0.344644913860223 951.9607224419967 0.003271258508865068
0.7171750718020247 662.0438601524529 0.03252719401746739
2.9243449664062586 -2.9928184210270956 0.6309703899185648
-1.4595027714964837 323.5479029917444 0.6216194319120514
-0.3290590020022126 -552.7141881955367 0.44636979081081624
1.103918181652756 175.7301306554932 0.05785840130613222
0.4310109300539684 -449.05110171460706 0.13292341955010176
0.38543487061219683 -1050.7572984880335 0.28757063762009616
1.0100119778508165 -82.79072295256606 0.009356165769065452
-0.9892465532111456 -192.4636392352361 0.5805087897357439
0.2893198900332923 257.36166627727084 0.048520642146464565
1.9098380375296216 -503.0134419688145 0.2013295200944196
0.933225667404695 -403.6251659366161 0.004234697748595904
0.5613622781188441 -871.0081081320805 0.17608726696859897
0.6805415323063231 530.5354921724961 0.012742644783703426
-1.4064959618987642 250.28835079989085 0.6192372187885254
0.02940101660511818 -293.1278663285823 0.25404943140249453
0.6909944335844027 -263.3951949970092 0.02634533159417866
0.293523996944965 700.9567936062483 0.004109085513281865
-0.7477560901639377 769.8509160494605 0.3177026345423019
2.5658901814188138 -470.24473601933164 0.4577764434162536
2.0913060366345526 84.30017644806071 0.40475395294083205
0.640069572346907 -220.87484746127313 0.03161740075725486
-0.9994429994363405 28.668415883572607 0.5490423265019544
1.2767782244696024 -231.8134895767845 0.04164550219446948
1.1687931502743016 300.81540235634225 0.09965632264694158
-1.0859584527929877 709.6620458167422 0.4544729504466349
-0.08542268552745114 -397.0591562874565 0.3236292644990614
-0.6694505535706837 -858.8652062902572 0.5972631550179045
1.1389364309216365 548.661376112856 0.1397749269491477
0.25419607179568615 -465.65337300049805 0.20425725615431328
0.019995092198735076 -261.8131690602829 0.2505311705044913
-0.022959101592495035 -609.8916575068714 0.3472951078575618
-0.40321141536271776 965.5889133741573 0.13764321665888568
2.7011546517710228 -312.69345540735685 0.5285413670790373
0.7848175387069987 -714.3114031257062 0.06709826733659179
-0.944771385756053 -675.6364534737714 0.6360875260589839
1.111922354935473 36.07016253698907 0.03946530134521626
-1.2334909173884192 -290.87919569991413 0.6498847443358188
1.4236769978782384 -203.90189722353568 0.08723674942305794
1.8010645159487064 -601.305583650033 0.13775024999940613
1.3304334998988876 -865.7741023507809 0.0002062391638567305
0.6271896767709546 -600.2371309759626 0.0953283051598095
-0.3453144794684013 560.9412616419431 0.20564451650571564
-0.7663718530346072 -429.33060989002354 0.5580382750221137
-0.04217527835931478 -1042.6949368675366 0.4455483398240428
0.07606988390957259 262.20530278083675 0.11233175002608749
2.9561838842710806 -354.79625581360824 0.5906317172259447
-0.3227551007675806 -734.9500481899456 0.4792591224532765
-1.43634039670141 397.00315935671847 0.6063530032312402
-1.3253380829526968 -207.44966995496497 0.6586966744376299
-0.18276500787244876 -183.21680551179793 0.3131193948304412
-0.02468437729130768 -965.101890799546 0.42391497672294487
3.2039324216316016 -331.28441277125773 0.6499216614471574
0.9777634800378425 524.724353961826 0.08006625379967554
0.35447489901036633 350.9492544511709 0.022597952110334236
2.13812755455026 297.04745864291954 0.4636522555413369
-0.7994597102537744 -776.7309995646606 0.6167668274557404
2.887285475761103 -76.0739224881172 0.6129858596674593
-0.7609783898509435 -204.32685036512362 0.5194553124761202
-0.26753990355518975 206.02036556606663 0.2569162290394454
-0.69010741235389 29.221153265129715 0.4542019876753765
1.2592693116463616 295.39420587237055 0.13003117070442805
-0.18403459101844644 888.5607409242084 0.0784735031043741
1.599791751293724 -630.6348410478752 0.06558378713712971
-0.13137460452953476 144.30964117353483 0.21675191971337177
0.12886933935201195 -375.8714609331654 0.2334354302764896
0.031730599129603076 -631.9070247851017 0.3311085954566178
1.638888980628302 -388.2302484608057 0.12383343207154739
-0.4446230102166391 -599.3394979632742 0.49293798995558347
-0.22997889153902884 -422.35814372883056 0.3842930080093524
-0.10276156751689669 -782.7532133717394 0.4140796330945878
-0.8920112379997042 -71.42393880505301 0.5351510024952344
0.23329021309471254 949.2549947288692 0.00015437875968736406
0.9228959394803382 -896.8317450954736 0.05809998166815332
1.4594649206633508 -61.518872228275086 0.1275028663754186
0.20589993503089588 -408.8497038020199 0.21033449118404757
2.731895616656166 89.58120961366694 0.5989100437439729
0.5532727739370251 911.5183937794088 0.028601010443287646
1.7704786054178097 -695.8534234797783 0.10742806932271204
1.4032501478659107 -41.58049128884659 0.11176284940552811
2.70494056623639 -511.14748122108074 0.49498388680129024
2.5713139527102458 -410.3174818781581 0.47103892650911094
-1.296701503963941 407.1692598667198 0.5699653045286425
1.612907134531801 -387.04789471358504 0.11491713835471362
0.9322501577272722 329.5750177192599 0.03734986018635904
0.27283251544353737 -912.9252032055989 0.3005088727550518
1.4782128926674798 473.8651102176916 0.2554491973225358
0.25794891426005484 -905.1878398937465 0.304619451806289
0.9392097770009558 403.94863237070103 0.049385420120563225
-1.3567872926132272 -134.9615749074694 0.6565634427673191
1.602984368063246 -566.5526011265354 0.0775102896783132
0.5412937258081525 -303.17749901580567 0.06849641148407837
-0.9207561418277039 258.24783626395833 0.4860832363246574
1.255581917028384 -22.04318179662414 0.06820880855544749
0.6351724814281641 -41.52716894849004 0.0140640238427774
1.5537284831957814 -54.50802959922203 0.16404324190468833
1.9393515915785284 -71.66766462480223 0.3129444507481836
2.3279194117445865 -73.48015508774893 0.45522898091648134
0.8565965267695164 -87.3811726573083 6.834041186127802e-07
1.3223885863684568 503.3540649814797 0.20007133256199564
-1.2298803663652138 423.09289977257185 0.5494428947562258
-0.40305732336218303 -868.5640611644444 0.5275983307118192
-1.1599435990412832 -151.3933217501201 0.6161754886699476
1.0562620017610007 397.9883971176382 0.08158802930977398
0.9372598182621463 -565.7346921791936 0.014388558103786279
-0.2987509805282793 -641.7942720262781 0.4536026760319752
0.5457581219020142 -934.6038329574097 0.1966284818481861
-0.4521202648067453 591.8074452178503 0.2411210881171512
2.4030341850381136 -211.25177207349282 0.4535950923786985
-0.8341446756087931 -599.1971830063908 0.6006458972784937
1.136933062965903 -76.92653075546013 0.030590484705220675
1.0600562946614154 541.4469232170334 0.11014046845497233
-0.5026804888218881 481.86817056747304 0.28690150565381284
0.3289211428107781 185.59076279813462 0.049043517901765074
-0.2488547720237242 676.5812380679304 0.1425932443049333
2.5019006543012345 164.82205448603509 0.5506293442745431
0.26794932010614203 975.4407217533978 0.0003368386529165165
1.3840440252946744 123.39126384088263 0.13911560067780224
0.9583517364819214 709.9418577090585 0.10880790693840915
1.3440240771485137 514.1365691897056 0.21112823641591355
-1.1383350390549363 274.6829196650199 0.547950256604856
0.2102143914884853 -432.9238427992723 0.21417725663771264
1.077860187502407 -451.5129622381103 4.779608877476921e-05
0.5041692050695803 -926.2804172081014 0.21118312848759752
-1.4353882334268708 65.07181474324511 0.6489021371905965
-0.2089393263160333 847.5361699857608 0.09388738131203643
2.5841771625238623 -403.83201743034203 0.47643380176316563
2.4991786413338 -117.7905675525376 0.5019837220915354
3.1126208484706632 -308.34410816614354 0.6333789734854579
0.6969999772267215 -86.67045327583537 0.009406305158326422
-0.8645116978375413 796.5692681168086 0.35684866775016055
1.192467549149226 -845.6592081222834 0.004028825527790794
0.4495426776214979 415.5237447280165 0.0049065859502044
-1.300677720133502 66.40742751232028 0.6194511460626773
0.4124378244202218 -63.00127363916886 0.065448934769466
1.0774635148483716 -735.7952676765392 0.008985784558824244
-0.5484898693356532 580.5946355828594 0.2823147559668748
-0.14123493362471562 -975.1733898799787 0.4655841863977579
3.3407296158680495 -190.92980722244658 0.6915374834858536
-0.9640366761986661 -185.87037993310344 0.5730118534423745
-0.543506573692216 79.37826643187464 0.3924763767584561
-0.27607596748796914 -602.1473565332461 0.43806404632123586
-0.28764458611403265 -383.41083342074796 0.3971585749356081
-0.7601929868736508 476.7167454612861 0.38733423932169714
1.4712632485194812 -588.5639714155321 0.038705918440439684
1.5626878785142482 240.07607583749336 0.23490314644408353
-0.5328511115391725 -368.05130318859403 0.4783222537890838
-0.8709596749352152 -572.7279131588735 0.6057863470554995
-1.278519311343802 393.2628814638206 0.5672988357084499
2.878516123295829 -313.08000566667044 0.5770970629143648
1.610707539622952 -152.18907852878624 0.16414584035177512
0.7909311524357838 -124.97492018607329 0.002820768486221908
0.6963758905654285 335.9254536574226 0.0028683286496229785
2.287080599317001 -239.85071636676798 0.40748445787153514
0.7364943021022057 -202.44526387103622 0.012953774402973852
1.5330694449133906 -639.4012469328945 0.046404077738620805
-0.014911001417311054 -269.53049866077777 0.26631683979145376
1.0710657815307265 -286.18271663765086 0.0038263126165908445
-0.07960871297641225 606.0147504621639 0.09746369333482653
2.188513773795129 -432.2311924814576 0.3285351052918637
-1.0495740328146361 -612.4602805642467 0.6504580957262165
0.4790232664079894 -693.2355528670582 0.16803523072338689
0.015627239005181037 1015.9236733661648 0.014880869671213843
2.0185511175763375 -286.5519568829527 0.2949384679309464
1.327731637226152 -610.6335884818083 0.010728904920478363
1.3060670979967302 42.46590492137557 0.09545251519377561
-1.1423950786408825 201.99644710324355 0.5606028768794046
0.9872026323262568 -561.9478681738343 0.0077949721752965636
3.1664897014847657 -186.09573089384344 0.6594186219006443
0.5012887701500894 159.75818236746272 0.016605101169207218
1.0849365196186358 -297.9460399157316 0.004379453844987646
1.9840980281607286 -198.02080784161035 0.3016552384752038
-0.9223476610911131 888.9264032786891 0.3584514359069139
0.23232758398358788 904.265821490246 0.0008487064858759795
0.17904191794884183 -990.088811529257 0.35445912619074754
1.4738179390098323 -828.0454341934881 0.013368605066683309
0.526474366536511 -258.87442903596514 0.06535805544859691
0.4894517179031459 508.53647479088136 0.00014990654163861766
-0.23642914185125452 409.50201570648824 0.1973541628383823
1.1960413503413834 -683.6911147140373 1.1177327922002493e-05
1.5282398436098374 -122.98439080337289 0.13954158823429746
2.571146066495894 167.40209831600214 0.569694464845383
2.4507077757625844 -513.9223651887966 0.4091037884110118
0.36587730728395695 -893.5660285084457 0.2589081316208296
-0.762980506366076 -364.7537608676007 0.5468050260186118
1.2146230945553025 538.9799650602406 0.16613123235005683
1.7727480529008803 71.89311430842895 0.27992846093908424
-0.8551723789545188 -42.03857374106724 0.5194477084248492
0.025222635846828156 -414.75106422174827 0.28397158822232527
-0.14999407471263426 455.69918424704724 0.15356689281961491
0.9588245039691319 138.1379690761437 0.020527132398181883
-0.9879177456164983 76.09651227220115 0.5380783708040868
1.8528425060231861 -748.4337722242439 0.12555807234097308
-0.533114282067122 770.4630828598943 0.2320169430904529
0.4363843120156925 -168.4731485973599 0.07642224186828014
0.028188487581318533 -991.605339350479 0.4106162319962513
-0.7317713826855203 316.5189720015055 0.410796159958274
-0.8139310282580042 671.0626733444233 0.3652923441045027
3.284760032383412 -233.19115475905596 0.6769529679153712
2.373271207075698 226.27922671105853 0.5241695368022754
-0.6161993408244351 -800.1530148374932 0.5752988244383359
0.9016240721657562 649.5227700625571 0.07893321810967435
3.216946912208635 -228.6854754318307 0.6644987358071671
2.202289078412493 -461.7627540561085 0.3272223125265115
2.0978761897407354 218.48439420352133 0.43461399898688124
1.579364842090609 435.9286325144112 0.2870911028561483
-0.995126445492267 241.79992233008738 0.5120272664176614
0.7621064134538471 288.8934378898091 0.005948283320046877
-1.0576701795062784 806.6994073655071 0.4254359796671937
-0.6454355419928242 -26.053025665562927 0.4499658865256593
2.425424458934038 28.69617692803331 0.5054431439971533
1.2192238489184752 -930.6998865677226 0.0059800579416031665
0.07169964565957909 -648.4932879269609 0.31926753494527105
-0.9322185838088539 154.69624709704385 0.5082970015032476
-0.41147403900096746 731.9834788434327 0.19255870722771143
0.9851531240181985 105.02505342257155 0.021762268319977792
-0.35069155418502684 -831.7510122032782 0.5056108765932986
-0.001629443823344623 115.448190219043 0.17233035159505145
-0.6578056110615238 -28.9619976165161 0.4546975561564313
0.22478657309484174 -1022.9020433510669 0.3442352301731036
-0.8349975832205211 760.3733296987368 0.35361024578671607
-0.8329245370988526 328.34370616539604 0.4437649034547372
-0.6868721950126184 -198.48281568110679 0.4959103898992539
-1.015465344673951 -508.6091456352448 0.6303528473355086
1.7884175534389566 -230.58575902855432 0.21591546794324293
-1.0899245353082132 402.75513330651825 0.5124343810326304
-1.0837878588210157 -427.3875345190148 0.6349809607351348
0.3598758945780436 -595.2907937061026 0.19225414854299594
-0.9950800158269381 211.988071483672 0.5171974385747936
-0.21525907285524792 -238.9317726189198 0.33841111558983816
1.4204946182314295 -302.8463179081265 0.06875695307730695
0.3258483639160581 591.1098836118208 0.006948625233518112
-0.5763102181071629 645.0431372541173 0.27848477030511537
-1.1391015804069395 339.89632901186405 0.537517768027308
2.9995757100110287 -411.8066102535539 0.5931807895852456
2.1931266136030114 327.3791012359168 0.4871333603795695
2.304421173879975 17.965640640718675 0.46505974062039523
1.2979945846345078 -65.96096145576917 0.07318293664741468
2.0101241248049293 -320.8997553139019 0.28365148351549646
0.3953591913445751 -588.7401885897244 0.17691174368133636
0.6490419505891338 180.04040715274414 0.0009887101081513029
0.3832175709346475 162.78701677595154 0.03911105528509247
-0.987655716143588 385.4324241116492 0.48387770520864165
0.03108444492536777 -318.29354091152607 0.2592316405398447
2.90146501997378 -251.5624549645638 0.5919256071724986
1.979798941386931 7.149855750543566 0.346471058910125
1.4321310430491045 -283.4372317260396 0.07554458613250609
-0.9985275125088099 745.7111973681049 0.4170618114846614
1.3546020532019798 259.76165557193326 0.15769742129726158
0.5881429096551385 -501.09821872836335 0.08932372971027848
1.1892927827672832 -779.6234586563496 0.0017519525703825645
1.2717318186837694 460.8066774418303 0.17063579164620016
-0.7833613632881432 -419.19572325214926 0.5610365753537537
1.4550001599829108 -807.0642382497454 0.012455582115483041
0.5277864267474108 827.5160501468868 0.015566487964112983
0.49279395804294457 -388.0586661829036 0.09902992317072909
-0.7382337518327811 -422.59225109654915 0.5492580910227586
1.8517752676967512 353.829961227711 0.3742371732416934
0.9450878200068484 -666.2534212010785 0.022587915103733393
2.8269123987902924 -318.98382262019607 0.5626292109252717
-0.9461097080725073 77.20716545396022 0.5258379406365098
-1.1400463136529657 -78.20237991165027 0.6014727144398484
-1.2022355882126683 -67.62262541540395 0.614710373066093
0.2691178247989541 -494.5536045115998 0.20499291021524224
-1.0756209162397732 794.8556725630597 0.4340890063322779
0.25436294822323524 67.30810470097686 0.09053901594113023
1.3801369160333155 -614.0029035990627 0.017973183988039137
3.2803458296053574 -113.17929787131516 0.6888410453007366
0.35619813326488914 -535.7790615440398 0.18017973585660693
3.174233533650516 -333.238761539955 0.6434929868495176
2.565979350353804 -277.4856756713075 0.4939527197042116
0.4387948910969304 -747.1904344554853 0.19590196447693156
-0.45618231194821446 784.1174278203862 0.1982469625948863
-0.700226968428649 -112.21771123848225 0.48435257381328767
1.0663165581663512 -71.62052911514115 0.0181459953248258
0.35290561510717655 278.23827768144247 0.031074316786616277
-0.3835072280852285 -638.0916035274114 0.4807087198670827
-0.4586179931478187 -847.0668176150782 0.5399681455647166
-0.7460698434532017 -586.0214078863465 0.5767351939673103
0.06869790524517527 -998.5657889164556 0.3974490785196301
-0.5240615374276678 240.64114308041485 0.3500961147294355
0.023713469719000457 -235.86167726681958 0.24299935805328834
-1.117436463794843 -432.2465248426155 0.6427908329022872
1.1090729618374893 390.1384613475552 0.0970499791323837
-0.6831209115052341 -182.71219901514337 0.4918779331336252
-0.6519857639747162 -22.808893179039615 0.45154058952835013
2.754671298992272 -58.47700029338398 0.5832292081543635
1.05678181079385 379.3047045706069 0.07840564138263448
-0.2824419918129708 218.4130864683259 0.26000551142151035
1.5038539480546753 -218.87100025069424 0.11096012598081391
2.531893751391057 52.39509789831254 0.5407771170208621
2.7000257413702995 -446.7892451093703 0.5049999277308853
-0.39711330870598704 -222.4615246824152 0.4029744346939534
2.1713216426514146 197.94358356734483 0.4555580271907404
0.2282641638499543 740.023083452031 0.008127361761613537
-0.9614103427309046 -101.98928703522256 0.5593893843295151
0.3618246610744842 931.6571507570586 0.0036610307762610264
-1.4714604370442252 -40.31299764509913 0.668331935381033
-0.43375018451838576 654.6495875650164 0.21917879452506908
-0.4971325505732098 454.5690127586204 0.2910007567811443
0.017044976452676552 761.894235624226 0.04343026994032737
1.8986833491972461 386.36416920355805 0.3985050940437442
0.2019272136700141 -539.2211775630111 0.2421605805275841
1.1385373550880924 -139.93754647161245 0.023771462800846854
-0.9913565455716775 -515.313893879079 0.6258664961153972
1.352383538164591 8.879933042933544 0.10438836950876994
0.28285397911708654 -523.2796880667792 0.2061588347030285
1.2380069850415565 -769.7225017778533 6.839968397722531e-05
1.060065090486569 -472.2997769162771 0.0001327494797475785
-0.4142524121497839 630.715105770659 0.21694541465430112
0.12987592197976516 298.938346461365 0.08734012257749747
1.4512083544684715 57.92008689926115 0.14994189328072463
0.3529061930059285 638.521239298954 0.0024890393293980507
-0.45807001561016647 682.563492974193 0.2224166642056121
-0.9632740278170678 -159.78393061604402 0.5688407595371475
1.8345760524228576 -50.68760307694765 0.27619885433341385
-1.1635235069686514 64.91444618395758 0.5868060099925633
0.5933279398781137 -129.63759103337395 0.03032655924158088
-0.4468604859931291 -680.5069554954046 0.5081559980136389
0.9733512287669173 320.9201294142674 0.04586429740343237
0.6150836457268103 -348.5174172610765 0.05526626517269818
-0.0583534773661194 -356.54467879643414 0.30374075172643056
0.28423714083221485 -449.10546750720164 0.1886308276138012
-1.0765855554487191 458.9745659405203 0.4983980150321262
-0.398171560505566 58.68736737644235 0.34231802530131844
-0.4442508073216289 710.6454037917945 0.2104163139695685
1.8271925384384116 -104.95137049521713 0.260634614658995
-0.5978343482077508 165.83902470408088 0.3939882123824513
0.7239539271632636 -382.72112071873084 0.03375758444468348
0.017358531372618557 -320.7987332019902 0.26531378588472115
0.23070485252096318 -107.10488298391488 0.13357169897661436
-0.45071962149291367 416.75362592734245 0.2812579233364543
-0.1057851156947125 718.2868370348895 0.08487122319559169
1.642406003151948 -359.90825739889897 0.13100328110302414
0.7879576645953594 -49.180157483536505 0.0007753388943793387
0.9741520443055276 328.09658757995794 0.04709540424920528
0.5897867292190002 -540.8167227447303 0.0962829330704867
0.6597477446981956 797.4482468041899 0.03715413637571204
2.776867520154867 135.01438756231005 0.6157976738380623
-0.08834030203775023 958.3410400944324 0.04136589205564068
1.8096811943607374 -699.5879797959217 0.12029468563602644
3.2621957147838954 -178.01350756216254 0.6787133179333583
1.9314441055699663 -342.879543007345 0.24705062925318363
-0.9708222065100666 813.3540720690612 0.39291271865042904
2.337126839289761 70.87803468245829 0.48557492582414424
-1.0745173087783138 -43.68048307807021 0.5802254262799541
-0.034629416616067665 -840.6610520178674 0.4016803935416075
-1.1279443176368824 -385.34679331124926 0.6392356538167221
-0.23739599670616496 -100.91190084123377 0.31581035873907626
1.7191572592603575 -700.5556702431343 0.08951726775381964
-0.1147712082282224 -957.4745266958639 0.4533657080595146
-0.22643909329151457 360.2747509544331 0.20470348456259463
0.24512903824183474 150.69925287912315 0.07823385417798637
1.7689903672978862 -691.1687180621827 0.10784861328656094
1.8195396948551854 225.3786856353263 0.33351585843910175
-1.2476882985924238 765.576957394703 0.49625640933477516
0.7115304435398164 -19.554698435588307 0.004132766032888743
-0.5012462056492637 972.176673079792 0.17318996561281996
0.17631197765634266 755.4652858396928 0.013517453733138927
-0.19112612791923778 808.1928730219893 0.09553312054283068
-1.2851419299689308 280.3757500542267 0.5859327812895672
0.6729404352125783 -543.587555760329 0.07081465275097505
-1.285827191479866 681.2775759972471 0.5226145328130518
-0.11960581643149104 -446.4174279654319 0.3479619878986676
-0.9681168510682475 808.0947772455945 0.39304011916679876
0.7576634011486629 703.4281562455876 0.047449260608910866
1.196749116013928 484.95432456816593 0.14749748955051825
2.0661944221705992 -56.500998596091904 0.36529462295623333
-0.7255396780879185 164.2564649457047 0.4396157349811603
2.3817610762391705 -216.50041443185535 0.445372087833731
-0.07610954039387274 223.20040478313194 0.17694304152775825
-0.5181192948317226 -48.564689824323295 0.41018904039397397
0.1034918889250831 -818.3930677918605 0.3452207803546422
1.3426952662943925 530.9823717085824 0.21449025310267397
-0.04841976082019861 -944.700140529889 0.4280821455356581
0.0904720859434136 -668.937057414958 0.31656022867732203
0.6537456788504279 -538.3029729113571 0.07562117061244435
0.7445844641583259 -815.7574931849867 0.09787532415991883
-1.0298110433042704 -614.4426954944995 0.6466020138188815
0.9699888183082923 73.9852332235846 0.016285204123874426
-1.0457176798097128 -605.8912099647584 0.6488752746787794
0.5836328928346715 -982.3334696361387 0.19262686428166512
-0.21555492869932635 -50.31847104618123 0.29558693048447954
-0.5412061879600596 -99.98658250775338 0.42891022230678366
0.7663555865280547 243.06331285823126 0.004022681374839105
1.3642041241507823 -529.0169819250933 0.02373091311517577
2.0230643256759233 -540.9763964448368 0.23767551986585161
-0.5579479006218842 -887.7345203588038 0.5733747335574456
1.4309578589016 -702.3634394876034 0.017896182537615286
-0.4424707198112334 399.73337987707555 0.2819092397540988
0.7264561242524363 638.9860225756142 0.031662428748858246
1.48671330649829 284.25961882767365 0.21480011861620793
2.510031973042806 -194.54635716161124 0.49151178605010765
0.4254214132262877 766.9678657105205 0.001666099133856077
-0.3913255278939973 238.88142957885407 0.29870806774340025
-0.32051323275560994 1077.7813702386386 0.08677338276094664
0.4696971373065233 192.0446179696189 0.018654982146472408
-0.3758167254791316 -497.92108408972456 0.4514282435784399
0.00484920947911105 -75.57554414656443 0.21334135663303924
-0.9939770509281286 851.0540934328953 0.39337655480781014
-1.4051545722157004 226.25743960916543 0.622102960681387
-0.4548971601334053 326.022081354663 0.30384597641408434
2.490318881791726 -296.8898266954658 0.4660808181219181
2.338746547113381 55.454303250866815 0.48324138303994824
2.4100417678970425 -51.48206431424933 0.4861702426666229
0.4153608600562746 251.6245136636437 0.022023693780925755
-0.09481974047462471 -388.11555382839117 0.3252711884785518
1.7309454793348464 209.94787251861862 0.2951953269207214
1.4015520878439311 -465.020351596111 0.03916834051615782
-0.09532180984948302 -772.9433850950738 0.40938437504474706
0.145773931927196 -891.7543911831135 0.3453396651189191
0.6316448908720991 -212.531803226536 0.0323705924331386
-0.5913317451813307 1067.0523405444844 0.18680339604048055
0.9451114189151586 -156.33229142530683 0.0009451759814770944
0.5664046952240065 336.4999910684278 0.0006963702799264611
2.869197648261337 -66.4627950094407 0.6100617352511922
0.5270872869097414 184.561218988443 0.010931022618183803
-0.6480261420050363 -751.8284020942988 0.5762749924684456
-0.6944199024821208 966.6761584632234 0.25100891104666734
2.562759934232899 166.66721089298449 0.567369194317629
2.1330328830064484 -120.4055037235023 0.3764520954953737
-0.29841527716987937 -905.3230328341332 0.502683739208895
-1.2140779644361737 -285.9720680029783 0.6452570497642919
-1.18171875313084 -38.22620887012499 0.6058918531512987
0.8211614384484485 -614.2907603173052 0.04219928872668449
-0.3175391082609844 113.40015519043845 0.2983371681742298
1.4061611222062071 -638.8133623358119 0.019890884530229178
-0.10927225031659082 -938.7258759035102 0.44783603018811896
-1.0721207768063417 190.8558716025384 0.5430473569210058
-0.6458122300889961 174.79995842759877 0.40947740059008025
-0.8688532964400185 380.80951787248955 0.4456281597096436
0.6165990224747875 146.97358842832887 0.0039958717602105835
-0.2559467747682165 -929.003096405954 0.49378753878408316
0.8308774214599592 119.93549807937143 0.003498788789540333
0.9464821928048248 470.65143623786776 0.06165164479549088
-0.3645598170810127 -335.9850755150517 0.4149408428416746
1.5619691881554585 -366.4913334481125 0.10157979284466107
0.9117056313225584 729.8372840329043 0.09700096705573408
-0.22004432643196203 1026.527511881092 0.06543034571541738
-1.1247188172996512 -291.5997277484288 0.6266435609941906
1.3595018718275507 617.0848911140163 0.24119105676430994
0.687686416870877 -807.8793923584859 0.11568399752736355
-0.7803397692097581 292.13096539283606 0.4329054747786823
0.7899132059715626 223.12030260395522 0.005008407463905142
1.7816113877248199 -471.18117220564613 0.15870109190337653
0.4668431881652204 144.99007057418362 0.02390739094584559
-0.4457729346760435 204.90065139750595 0.3278704679752099
-0.4880797341341907 -830.2204367310045 0.5455035693172919
1.9570268788392313 -143.74251894775864 0.30341207155134226
1.822648436926061 290.2292162327167 0.3492310932840698
-0.41088407870227717 340.5909263172614 0.2830059443070511
3.2608523158858667 -229.10612204246252 0.6729042654848497
1.0924145329826798 -774.0506668264222 0.00984293150153824
1.7946674724729996 469.1465362032318 0.37790963465713734
0.1953346604443993 447.5626727631063 0.04444681768373045
-0.0402216154024535 -470.0743920494491 0.32253069376079696
2.056550338973066 -362.9345461464244 0.2924178151088102
0.9028124924398295 300.7268730725334 0.027596175560662083
1.837660671703093 -236.03153389969225 0.2343261588637613
0.9505162313934628 -712.2520446272754 0.026551882350496964
0.28393716628148846 -227.46943099795237 0.13966640338740424
0.30112672285262043 -1033.312336019555 0.31690974134527855
1.0915782436469008 -10.03786607303914 0.029259737433683923
-0.8289506495667504 -263.0342222902103 0.5487267319524974
-1.440652972958274 -56.89324582271024 0.6642164603306309
-1.0330851287496372 901.4694251540477 0.39696848137909874
0.26497708530494424 -893.0837930947364 0.2990575774203836
1.3464774072930836 536.5049860086444 0.21727392333775278
1.4678146194387598 220.62016667947682 0.19269241618848076
-0.5765471732584764 -697.4942111630971 0.5486798119113123
0.24275676529856427 -36.2938592073433 0.1146275014846057
1.703378688569723 -293.2869018542326 0.16826717762216772
1.552763532237537 232.85570938803517 0.22925290314809738
1.225198389416651 -91.72122903616446 0.04893305286226008
-0.24545077129095794 1045.6985463601916 0.0695535800209701
-0.9579342188277763 599.8433203150387 0.43253971516596934
0.7531742550312137 -820.9811706064602 0.09604191753483078
-1.0945335136466996 110.4625215352994 0.5620220994054624
1.3370793431717518 335.01644835812704 0.1676813019526335
-0.6901819317754982 -224.2730525392077 0.5015679436332616
0.14404389667867057 -702.2468480956301 0.3030712494843793
-0.7414862636843474 -342.94853126756266 0.5371827220885526
1.221332137302449 -773.8250816953453 0.0004012534691945598
0.9697693608695703 -439.25283376575453 0.0030621934711749753
1.5799733483827152 -539.4435110785853 0.0753072869369529
2.4444621482814677 -305.86825015667796 0.4490428515121045
-0.08563444659613606 867.3768604082973 0.053889270553455375
-0.5645178037054319 -94.99748350688992 0.4359974401458854
1.8092319667733643 -611.2817694511403 0.13862258512825937
-1.1035114412643248 -532.770629029697 0.6520325217229609
1.7173584312840335 498.476937642605 0.3551955854931285
1.1694725318112382 424.305132195198 0.12465981626070148
1.5749436487691402 249.4894389711269 0.2420035459269366
0.07823890476711148 -678.360143765955 0.32349376233088073
-1.3957917793455834 238.74845041612525 0.6183217614651173
-0.28275372911796093 210.5094682405097 0.26196920716038724
0.11345835329416887 -838.5721994861939 0.345892828510618
0.6643087515288875 382.71080459314885 0.0025543913853347824
0.6910950873968951 -204.24884627954498 0.020103172758666705
-0.9514879991353361 869.8446035441532 0.37361542747626064
0.47574261504053283 -759.4678420670057 0.18420300591605013
2.7819966554766946 104.42250830562034 0.6128699145806793
1.588829178330727 -827.2691658084273 0.03402660557871082
-0.5503633237575551 412.09159187916634 0.32174181470240815
0.7020165837810912 -375.48594391834206 0.03767523480432019
1.5370607850544398 129.41358009704572 0.19911294601730561
-0.8294219607548909 -11.610899347465875 0.506398243215501
0.1394412542034309 -587.4289444515973 0.2783986555053824
0.03917392135555442 459.0932837002656 0.08661610630527805
-0.04256548778152225 -754.183348521726 0.3862264329579907
-1.134937197157073 655.4779548134284 0.48084414681772014
2.0494920114764 -635.1447394938414 0.2263712715614898
-0.10708611850180905 1008.3070735637923 0.03897785986243449
0.8740383414658626 512.3565621827554 0.048818898603977846
2.971753920582752 5.445803266672101 0.6422570845265596
0.13921440988408862 -32.122761633856726 0.15131227606886913
0.3513700869513692 900.7369281247859 0.0018525452574852028
-1.340148768202952 585.9984460462947 0.5537630315672625
0.7207645523939397 312.9500535502141 0.003641542882066076
1.4912951190955865 -101.72290581425386 0.1305631558860178
-0.3494793428935896 833.7136973518016 0.14608259978898788
2.697045457467218 8.476888548369743 0.5784400100775833
1.2572913070043297 687.3409413838699 0.21663021838958932
0.9155257291819379 -799.1036605507682 0.0453222842784631
0.05002893601048397 -752.9058607852593 0.3511416114799245
0.049417059841442734 835.0682633784916 0.02709000493388684
-0.5318602718977687 443.36665717993765 0.30733600488675855
-0.3154491327424396 683.0035474852264 0.16629707740115085
0.04184102445730997 305.80582407403654 0.11543040611813785
-0.9781597561345837 -212.6514035544992 0.5806706996092439
2.3209934021550485 -139.35412970357288 0.4399103512574404
0.6472465444726547 -928.9506208458336 0.15607524983088927
-0.6444007874109362 -630.0961887364648 0.5565687480133704
1.3910804959057808 -523.6371273286309 0.0295273622595499
-1.2797138759752373 365.09655699070413 0.5719156769641203
0.790476667049197 617.7085442919533 0.04329167997844824
0.2702828680700695 275.56853511655754 0.050677630466564975
0.987931754474596 -402.82798239152135 0.0009696469633664483
-0.2862573303430316 434.1253648994061 0.21142812871043798
0.8406114060470278 773.5996584801762 0.08233982003284121
2.8434968884376737 -433.3941229196814 0.5490504343818906
-0.27394940196620254 -345.99705415420124 0.38415898009803084
1.0098965968444966 32.59063764305233 0.018812178337139007
-0.5909498160964335 287.50923572247825 0.36517847453343166
1.293384099399012 -145.3968167977356 0.05868353974838058
0.860767030100406 -426.3241288365032 0.013751327460678682
-0.6594274852620138 1038.424080041553 0.220323469017512
-0.9090132143638858 -340.28526442469104 0.581934128746027
-1.057088919538004 238.08211359084612 0.5309479934583141
-0.8650728114674797 -668.7276188103306 0.6174354821959903
0.6174175223546439 556.2229958558337 0.0069811835095023355
1.3282578897333346 -516.8269979537805 0.01871126556098936
1.8133211860089495 19.565228031675815 0.28399461290776196
1.3720681085603939 614.8015021147075 0.24569721872929556
0.867583335944633 408.7502213262883 0.03324134221996026
-0.08862925829505697 392.3771319679197 0.14436339849586013
0.6634991744224397 -659.9860456249473 0.09479705145104524
1.1272046576941588 9.79059232284203 0.03947111651684976
0.128164317917544 295.31180176698604 0.08855752058045481
0.9125539273103167 -707.5980568422526 0.033760530627094616
-1.2237514202375808 253.29915743615084 0.574247541053145
0.504287802327237 878.7211382813252 0.016517224351599042
-0.46052561912483436 -235.6707168808249 0.42824457311991154
1.6434408109515124 -152.58131539169165 0.17666284131915902
1.3206455313207421 219.39547689279357 0.13630482660309648
-0.37252963245063 316.82465099057754 0.2731991600771342
2.180705106072047 -228.91578555669844 0.37071806241368166
-1.1456143689281877 693.7636978160306 0.47713231676220536
-0.3173669351445003 332.9660713619887 0.2473439227147851
0.6435952962364364 861.5519722133433 0.04202253657385406
-0.7297723433818534 51.97304377695582 0.4630136465602767
0.21697417839991617 -955.264696827503 0.3320752822845794
-0.7603497506852415 -144.421029295464 0.5088398492436691
2.2959253282135625 -155.2085661625572 0.4280398056704011
-0.5803591195633699 504.40124856703505 0.3124836717920773
1.5244927805116768 -89.13967327884279 0.1454265686615246
0.13130791765649175 282.1439196513072 0.09000078719067868
2.514398187637754 247.68363234561912 0.5670180905129586
-0.6466943757108605 17.108936472779305 0.44187290613213986
-0.08253002556554456 837.3391802026351 0.05772478046599872
0.9150118392629245 337.7141070083876 0.034577058103508834
0.32310788017511327 -745.8790120026308 0.24167900887477836
-0.7042468429563449 -680.5441929504462 0.5800906628240105
1.8079975392469383 58.13834985862513 0.2907916420246055
2.6701713872795567 -304.1477043275297 0.5209159158724133
2.2827833864530973 -589.033262943712 0.32979425946226465
2.081109483705908 312.6439118547851 0.4475986368250778
0.01249063450150767 146.63789068645065 0.15998173787560008
-0.061621474489168326 399.4026202699788 0.13294012590457135
-0.5757129469607911 -584.5122572751075 0.5298476010936283
-0.8439068752337531 420.2716264984497 0.4291386218966258
-0.908653399728697 -398.06455524965304 0.5902862813157403
-0.1979255176046324 -87.8354077792992 0.2972340354016882
1.2437086829195005 -304.0664828675242 0.025618152484487233
0.3588268770098655 713.1813991850815 0.0003815899912847055
-0.8612981953455179 -728.1442641643515 0.62441114602664
1.8360029592519018 444.2297731102292 0.387861163038392
2.4913589827472817 -260.9505053227763 0.47323937475582534
2.1209642867246847 -474.2238931356659 0.29233942095010607
-1.2254742663278306 538.2019690151203 0.5292525507828456
1.144741975175054 -380.3317472425225 0.0054046039188401914
-0.212838549745205 483.6162863592583 0.17135130474330146
-0.18983257908285567 634.6370732793409 0.1299114440217126
-0.8223601816430339 895.9544932586512 0.31824858835501724
2.202506371110153 -416.6161830617608 0.3374842635466593
2.8882181265680593 -145.8077008519474 0.6036496345212102
3.1175938627809243 -223.5741484152835 0.6449710067126919
-0.40940597119588196 -532.6618391385772 0.46927912501945895
3.4628884862520692 -241.2367463673528 0.7073472730614284
1.8780634366279265 -394.72336786378435 0.2136669496782435
1.97474937585401 -300.0385676667871 0.2743634554862318
1.4378097654728472 555.1582840781273 0.25817247086898754
0.35373031881025807 774.5189510168402 4.902020023858786e-07
0.19468869865541905 191.8840464520929 0.08649521245556234
2.037416173476502 -503.56144255299273 0.2521370203450211
1.454177293122959 55.97612447534675 0.15063185752840474
1.115985600804836 -493.42405005221235 0.0002379915579316205
-0.7236480309822937 -491.56716654341244 0.5562480759549726
1.5492371845738016 603.3477367675132 0.31364408866289717
-0.3448549672320733 882.3912343512686 0.13396797690529857
0.09083140329869743 568.5808730782016 0.053101951126158176
1.4768260271459444 -149.85310627209867 0.11548460099421362
0.22934615474170972 513.3547943971082 0.02844052211432791
0.9582083486712054 -810.7498432336286 0.036889136382329
2.6150681231048694 -439.48675143916955 0.479714248028399
-0.6843252113038883 1046.1062592410233 0.22848829368829554
-1.4714851815352747 383.55256124045945 0.6163985664967503
-0.016042421967645826 8.506465592381346 0.20226033302535137
-0.7723737191350508 82.47846702968286 0.47118440883141877
-0.5896575441344238 -560.9430798642898 0.5299232286947608
0.17693760432513161 981.440918836777 0.0012713907606868337
0.46244300697181573 -131.80568488884614 0.06260326043336976
-1.1623564867913263 -267.92087651453505 0.631925082442814
0.6918872071377338 -778.7203509095946 0.10837813258949575
2.627332401229702 -427.3139362544438 0.48588290303760545
2.029383870461186 -314.49512958420667 0.2927976942374925
-1.3802265337989421 576.7909487319173 0.5660146236235568
1.4436455065445928 596.3107885859235 0.2700795957016164
1.3657700603929197 372.9639448823734 0.18735718777322324
1.0422779431549254 -900.1151879090311 0.029991896360656474
2.4825872352553713 -447.6723822407703 0.43390792830202046
0.3057585373700895 719.1846592628565 0.0025085266816732314
-0.05167331404533493 -648.093649130346 0.36665151561064446
0.20214904511456355 1022.7679512945699 2.8118533253535063e-05
3.046743923184814 -167.58412032890226 0.6368154096608267
1.1353428051007521 339.4874151848585 0.09601667535444865
0.3051611978300841 702.2291874459536 0.0031926538098648394
1.3251332413254036 457.34240798779615 0.1906309246095365
-0.6769029418850935 -64.48056334091939 0.4678663254602867
-0.4062556406209301 -85.14162235756771 0.37705257916704504
2.66418496712023 -376.44011624469783 0.5065259570373634
-0.1758356200468958 777.9488060852952 0.09627871055344324
1.4495640255112103 476.7677887495372 0.2446378572218027
2.654640960014139 -502.307361863824 0.4807085842984561
0.3621148925801616 -32.87222171218946 0.07507665455261345
1.185317224837749 179.65494328769773 0.0823023157514828
2.380239104249716 -89.30528832497839 0.4695030067468374
-0.3515837710268077 -196.83242322320348 0.3808367132363545
-0.10493552574462917 -394.5882658162749 0.3306755757530045
-0.1916950791042642 -502.86745566282036 0.38741490134853035
0.5386053965565452 -1036.3269686780286 0.22291983856485562
-0.4824088152514616 519.2912393209945 0.27013236094638793
-0.7688794348911374 -4.759423678928215 0.486342378441004
0.06226897128116349 -88.86041527680459 0.19366535651900632
-0.3272544332675116 14.32759734686556 0.3247982595454734
1.6550213264199887 -143.60822305949318 0.18319302732574252
1.6203174417797668 -667.4562143644827 0.06534071893179874
-0.5760089352303575 -379.46674786272126 0.49410557005137257
3.0851807928716486 -316.97614542337044 0.6262169707409404
0.5975850180240003 193.1224360434244 0.0034149321799189676
0.9210053079427201 411.4165587755183 0.045912008048386015
-0.20221014247450597 918.856414028872 0.07865312651091882
-0.8950551525013339 762.306038566001 0.3758578914328421
0.9624959281792493 -585.6746807155115 0.012474382533389214
0.6983471818203439 -687.2082034929955 0.08863374816407696
0.7680378850570155 -401.82851625044736 0.02698943124957348
1.851037269278878 -3.317226348696977 0.29371689233628584
-1.4664546295663459 55.911110666728746 0.6563322793703406
1.7084146774659008 -224.714300049627 0.18565562384551065
0.9094458841933923 -677.2559209900612 0.030699741152566785
1.0828407130635689 675.5195598410023 0.1462774373389274
-0.6235461703237923 412.8596622550308 0.3499046394908894
2.044250620748688 252.01669281231898 0.4226897871865524
-0.2756853430386519 952.921027645031 0.09570861722140475
0.7576053644400746 542.8252962533018 0.02668815371935107
0.6736652705707502 187.95806443684478 0.00018007229508221282
-0.19657952263061818 -767.4589519280427 0.44371191041127767
-0.7150042693633933 507.21326340441624 0.3638571095669384
0.21757309903595679 -597.9701707447581 0.24956261449900866
2.3191694019864473 -175.71600772296563 0.43199015055652834
-1.08397631122017 219.44612055612583 0.5417122001438527
1.1339943141204512 300.54516059299476 0.08825138273582127
1.4130768723567384 -192.12354582790135 0.08604331913841229
-1.4310670766149778 -33.26879784648031 0.6596152319361422
0.7466879834048623 300.00177043666645 0.0051314077630595185
0.16266884157616301 -721.0954393340198 0.30003093820986143
1.4177406774887402 675.3940219378239 0.27807861141314855
-0.5548061611774375 842.1023748865762 0.2240591662669814
0.934904601111038 -312.08056142066596 0.0009828196337883436
2.779688200051652 -416.53061581527265 0.5338127297296844
-0.755089509734616 93.55232782796315 0.4634027977786746
1.2520024593842856 -257.8165054962476 0.032693608277947546
-0.2906961003779376 -887.4263428821193 0.49709264321956054
0.9186992125739419 -460.1849829320465 0.00884239804929697
0.804811060663204 828.5183111509459 0.08112341527216278
0.7767459694472258 -237.64089496818224 0.010361775821303057
1.0235348155278057 -586.1542425391325 0.005575976061397676
2.473957575991041 266.18586602054893 0.5590709870834273
1.9060993394208523 -212.73556378100977 0.2671761499129782
-0.8265814257173344 365.7100982222728 0.43412688698433877
0.9527126950698006 305.25819795994835 0.03879191332197649
1.86400260821417 -549.6834918663269 0.17279984719352204
-0.4704479460970916 536.6328443437162 0.2613108220210217
2.167780376700521 369.63975173606104 0.48687660940031147
1.4488887425357204 192.9172916967932 0.17900494252754054
-1.2485556181582327 188.6175181164606 0.5901102119034451
-0.6430928919373958 808.290840636731 0.26729043153130133
-1.466800284255737 -38.60726013315002 0.6672402705821373
0.8494644031408771 331.75341466373015 0.021052769663204934
0.8873893178104002 -310.68421487065507 0.0036107689317905227
1.8085135749523424 -166.45544462430973 0.23883136983575554
-0.1159020862450062 -549.4189371513721 0.3692637682264616
-0.2213804473000025 -322.23693160605126 0.359285806417023
-0.20516502561507477 -472.61594862860534 0.3859053910618523
2.199642321313126 -610.7024289673509 0.29211795044858824
0.9368771114472751 -318.7026974403776 0.0010565053627658015
0.3262201640442539 251.11485315990853 0.04043560552790716
-1.2729768987481016 -310.59137770436064 0.660195091698579
1.0686861991430876 -847.9078808330553 0.01944566323802657
-0.39271109924350767 -768.1824594738139 0.5071690078219904
1.3020858502283572 430.7273225727524 0.1756151637284395
0.041555737404527004 257.22580306815894 0.12549917388781753
2.472828014745102 -540.0603966398443 0.41159104753844666
2.0468914458547047 -220.62311947185822 0.32120800219701345
0.9810418776038954 38.54428322616991 0.014852603607429753
0.2353207332781495 257.1715676594895 0.0629664637031669
-0.5221929730163417 -846.333208252224 0.5574742381259469
2.084720502384135 -461.54187672370426 0.280836951528556
1.407563084975789 278.6269055672194 0.18228779287032526
-1.0855475098073049 807.1085451391084 0.4350624645576275
0.2936216540349268 167.0221729511427 0.061299657752416775
0.21023099271731094 -107.842013181227 0.14123510030848577
-0.5991158456645944 705.2554005187915 0.2736290548976568
-0.6427574618578745 -147.69238245880229 0.4724911193490217
1.5502475338312214 -0.0923280583133419 0.17485671533653016
0.18935961150493807 256.75623109005346 0.07646752351343919
-1.1593074497948852 595.1484689385322 0.49953117359963295
-1.275141520301205 45.70746754389461 0.6163522548539973
0.7906370853907607 52.99590064967879 0.0001085608254584919
0.7446967050954549 -977.381472235892 0.1304027968510717
0.13875627385061096 -790.7791172828563 0.32534854430554405
0.26133688921245435 955.8046138127222 5.235993851834914e-05
0.6962721375712715 -612.7125338477746 0.0758244983262361
2.1888122510499857 -308.45921029071883 0.3563270625264635
0.006298395531580292 -985.3253370617499 0.41711904743589123
0.28706363009662406 127.79527600940969 0.06966827751097854
1.636715796403643 78.48474551262734 0.22698506162057394
-0.6129306563690249 -578.8912619603085 0.5395767588395576
-1.1945656084316076 -450.73325822653817 0.6607808519594033
3.1229660713340888 -231.9489520695056 0.645077976613718
-0.5785077981796936 -903.0400819569672 0.5809686546946525
1.20095048168453 -411.0786359171809 0.009396778231140586
2.1386973107042975 146.47249121610412 0.43427243529910897
0.06370177177142167 204.89932099407883 0.12845392553223933
0.31028035602393356 730.8467819197535 0.0018607597529846506
0.5579931690618254 327.62846919939443 0.001207531861580104
-0.2157794101556767 839.0264051656522 0.09775839538765564
-0.7732189917863928 695.0033813258515 0.34448213589545723
-0.9999620106182087 49.838202739784265 0.5457680907173962
-0.09604087012969265 -559.1539514515906 0.36390887471175715
0.9428673724149503 393.9099124618988 0.04883471859534302
0.20986878008936505 -952.6101172078725 0.3342346482030882
0.023232940226781018 -920.7786149135477 0.39755978533329844
2.0716691582762135 42.454608194970206 0.38874742502087806
3.009056072495498 -345.0810445967227 0.6048791764230598
0.7093593151591626 -865.3589027635178 0.11979087645509116
0.045130571677559406 55.73437418129447 0.16767562663913077
2.3407594468660218 -165.79156609904317 0.44142487358091187
0.38661904122815094 -127.21303710908671 0.0843891020217122
1.0558687513354312 -87.6230967617771 0.015085637068689298
-0.28514817667996994 810.4307767731077 0.12748165020080032
0.9176409412304951 800.6700829842832 0.11293125063412666
1.2275593507283535 455.9340560256194 0.15273042932883477
-0.7869885467201692 558.1245772798025 0.3797594003182837
1.4214731678977885 526.9351159841394 0.24505271946540153
-0.5153562529500118 -305.4818767649291 0.460731824110184
-0.2715086189484621 400.20731557946533 0.213394184147465
2.850608791046998 -25.77219052393184 0.6112419287047536
0.35068538862063336 165.39820541877316 0.046525533414733304
-0.9969185065126197 190.5035085230288 0.5214412183394286
0.21459821585994332 934.0408724837009 0.0008646909127955128
-0.21989252436596485 989.1957861741719 0.0716835406936787
1.709004961692915 548.7002716646905 0.3630930476921623
0.7598086804222655 -807.753548713277 0.09137442018111712
1.0901762453529418 -191.99558333309926 0.011430903100414794
-0.5561217424249554 290.6683655336185 0.3512499063176497
0.9523721000034036 696.6676267824732 0.10415082533282716
-0.6915929358695874 331.32776694756785 0.3931398637484265
0.675682026371893 -474.32173531033004 0.05862258496021697
-0.40201031281363986 582.6495911651982 0.22319424445584546
-0.3201942834734526 -619.7903366383729 0.45650712742764604
-1.1745423975053804 -399.7277519773879 0.6507588651475985
1.2373284354469865 330.6212137179923 0.12949348356337478
1.5342890586041331 216.64536395582354 0.21811534290316648
0.8218086023782212 -133.30520673634487 0.0013752196533317175
3.214174298477679 -329.78665594620554 0.6522033774719944
1.0332984832310308 -567.6506385415742 0.003856640940904376
-0.6543135291895086 -131.97151318735246 0.47328038919044807
-1.2425927949502178 667.396569851554 0.5121410541610197
-0.9225890819289253 -356.721282697948 0.5877729938702982
2.1952451153094925 8.166173448542395 0.42599972122268265
0.36538930624085375 501.503254107065 0.0082767099381919
0.20603843533944466 -594.3178742413576 0.2533374797164409
1.8091358413320464 409.2089927806412 0.37030764219094503
-1.0358107782416697 -259.955531576687 0.6017821009830954
1.953756356379775 -719.9111279081321 0.16930225148817915
2.096910172085604 133.4589082345833 0.4169726985708262
-1.1911469928001694 231.0151591288236 0.5691008571773217
1.4754782326490148 162.50198881029132 0.18248136500502038
1.1139295189015888 -117.84603902802132 0.021653874492713776
2.625469076661374 147.15681277789827 0.5807299589242875
0.0029861105992083914 692.6317451233172 0.05731744161331043
0.5987610579455473 -230.64539069041734 0.04212027760257789
2.6993376463854597 -245.77648493830372 0.5391733000883653
-0.4819783244282476 -23.033359015210863 0.3917174046733191
0.7490487878949177 -882.2528169265171 0.10938786885521766
-0.5506741429492796 1053.689734289166 0.17400307969170292
2.920179898266639 -130.19692893737658 0.6133283361483762
0.8631184866079973 -796.2513874104023 0.058476880852563244
0.9282606469930201 35.79343183871515 0.007896657004599806
1.5814353913629302 129.00414723400058 0.21662651841173394
-0.5496931820507167 47.2304164634254 0.4015286223716432
0.40291604478068144 99.80210407786853 0.04307449863625981
1.828412656502585 524.9948018300679 0.4022103576248117
-0.04826045544477142 382.2941261726969 0.1316956243713816
0.3759557914889218 78.77908841327576 0.052902768265776924
1.0598085579167977 -705.8761234419246 0.00901870022891714
1.6009714608102545 -463.3114448739036 0.09586809556918846
-0.5811269572119548 -290.2873423451905 0.47932792172292216
-1.132238228934799 -71.56679950403486 0.5986519786351484
0.577575252665296 697.9610020005546 0.01196629821236653
0.25070669521769195 -179.98803762704438 0.14175604557330576
1.2174991239357003 -753.87845538757 0.00023258407468090985
1.5873462239251463 -124.64633518442861 0.16133321253001
2.270915461848368 -599.8159016521173 0.3227241825184319
0.3994792077598255 486.046211136623 0.005720297978237762
-0.8106795796219125 -39.46790476952697 0.5056147027979371
-0.2632125611514837 -467.3429961098726 0.40595889233117605
0.39185939447369234 -129.56605696642612 0.08317481504773294
-0.13780318776861034 -917.3458306524799 0.4532764879902768
0.14227932736996496 -646.0338545391672 0.2908276596122524
0.4838587914481003 29.23745704548014 0.03395704629023739
0.7185290135482674 -133.47915668602514 0.01008442898700566
0.4544210337813095 -248.04081705057115 0.08512778516937715
3.1217371659471 -257.76544500389093 0.6416574579921023
0.644610721730605 882.4662915462782 0.04519512667016647
3.265763439807488 -259.72909131815595 0.6704547221492554
-1.330050744836868 579.3937416989763 0.5520439103579925
1.3352207436718382 432.84986472272226 0.18900994602036109
2.3752321981956372 -63.7819123519364 0.47270113851909296
-0.1783401660187942 1021.2810883070836 0.05477685389436571
1.0862879757782837 20.20055059418155 0.03178475723946277
-1.2974829868426767 731.888458676256 0.5173655953602361
0.7328774627160108 313.8126643672106 0.004635444461607999
-0.13670581268003645 27.08997560018952 0.24610947210250883
1.9895319463909675 74.03421818471793 0.3649633718720796
2.3085180194948993 -133.44854720129604 0.43679748638206034
3.010016732807908 -81.92197612875793 0.6396070198718432
1.227597235646498 -883.9519637364408 0.003086106140880999
0.6504589314819198 -135.77463713390318 0.020253226212030004
1.0253826856120603 -954.7991868687011 0.04065863288953134
0.8019146669359862 147.65008419023707 0.0026255447621381807
-0.2509763129737186 -679.7638160058156 0.4448995692594387
0.20238777332729563 -924.5108450905236 0.3308052869313503
0.7944490196157312 -427.477364269105 0.024789536240384165
-0.6395880115753434 902.3074451243474 0.24400762871553255
0.8389944428521707 -1026.429511036431 0.10725245218389777
1.679902001931057 44.5309780563573 0.23637972493367945
0.556407613081922 -358.14701523314284 0.07344394311023002
-0.8971534616223185 956.2615962894163 0.3337651172163436
0.5344356469898572 -324.74937330434796 0.0742161276029486
-0.30912822071151025 698.566942100553 0.16043266673746143
-0.1360617797676149 931.433558180215 0.05742755046247775
1.342588727753366 131.58958632211647 0.12579462040099515
0.8882203933599297 397.8437294914845 0.03636514078695067
2.0837117668282694 -498.63100941115965 0.27183045641152853
-0.23155188371516466 251.3884414321567 0.23193551350242608
1.2214274239833813 6.022776839413382 0.06310636812408986
3.121562532186414 -286.6874423551702 0.6380358556451365
-0.9308699270584067 619.1815036415585 0.41911786901645254
0.34741966829137394 -904.0656475359759 0.26874337316958913
0.468648888272311 153.8092615311773 0.02264810644355997
3.1808055915596443 -60.23688594348528 0.6762913560273144
-0.7570590727013673 -556.8789813927119 0.575200892287415
0.49250636322597274 48.087889719686245 0.029843693448787206
0.6930926466943166 -286.5822936964481 0.028574798512348832
0.5406498890002489 -743.0248793826404 0.15556635447586675
2.897714893804853 -264.73960883656525 0.5890912239178518
0.6634820829105068 -35.70901342487605 0.009875995537410268
-1.0392305941622864 502.9649215029706 0.47854548664860325
0.6092906207336017 -770.6181127821305 0.13599030146617583
0.9573853758621989 -620.347882587475 0.01611353952444028
0.6014810847709209 -455.8131369200039 0.07694523751558648
1.908284405645844 -378.5500274744062 0.22947583787092476
1.1024777395020953 -607.7685304639612 0.0011474168188064938
-0.2782114084068934 -645.3988889748241 0.4473756185327705
-1.109572507516845 482.9319586112324 0.5042710801072159
-0.5030926148439976 633.3124970657168 0.2518964793480533
-1.4215486118752991 464.54487460567816 0.5932814122485593
2.0813394933586187 -592.2553497909823 0.24910175030618653
0.0848048338912255 205.3259243276077 0.12083235232955308
-0.4231847344872248 146.3516953320609 0.3323059376784017
-0.18556371881451583 -678.3573282170194 0.4219452657004821
1.3169713981279936 637.2497699882631 0.22884760360183998
-0.3681047925511891 -759.1629028640023 0.49800546492093
1.3295588095264994 630.1789268861689 0.23224170546391254
-0.7434809082193827 -235.92187310574047 0.5197059222553393
0.646744368455124 -796.712034033576 0.12790067539558828
-1.1453770767957308 688.5850761386218 0.4780245504912047
-0.02045516012327453 -454.8192673385304 0.31129907774705795
-0.6868311568242385 -321.68525515459714 0.5176695365810566
0.6688693634641714 -555.7927452396686 0.07412717246711734
0.06489187855934109 -655.1418868191167 0.3234418741598629
0.7139512942969486 -959.6367307412442 0.13785043622819493
2.6736116097067786 -428.23676292915593 0.5001964999403082
-1.0904331596491914 496.51828498946065 0.49593044634798367
1.9176080160382438 -271.13630546471586 0.2582032270964265
0.3597287150701072 -718.2535659367205 0.22060973599939057
0.278179873749028 420.7095083308234 0.029436039805630382
0.39079653464841146 714.898625101242 6.624094555697648e-07
0.8713806624601095 -735.5858664130952 0.047119424844309914
0.5538825307633803 -941.8771166026252 0.1950910648024898
0.6803051996858895 -856.2594275479305 0.12826424527677527
-0.56733815741284 252.19267702059642 0.36400488496292005
2.023598425245175 420.67339651080374 0.4493622752827872
-1.3630364238930737 666.2506725509629 0.5472187714688534
2.127030822520041 -223.74076297719262 0.35152213339313415
-0.5851984302586688 12.816283356256918 0.4213670657872063
0.12998286807981518 -723.7168352911311 0.3135323276615708
-0.46642496665853517 -413.7553925261129 0.4653365581163918
-0.3708641393370169 -946.1174397219984 0.5313193603438611
-0.46811707187319196 103.86689054342264 0.35904046896692815
1.5941702587097855 -558.889662044974 0.0761850593311221
-0.6094187784552041 -524.322936848121 0.5294886947934037
-0.8288094848472032 0.9095198478319162 0.5039908486883939
2.2909399177743675 -384.39392074563284 0.37818250581352
-0.17380024782522874 -840.6053663513205 0.4503944926348992
2.107396222917722 -446.04882543023916 0.29344776182439836
-1.4110650218274159 264.50231667525986 0.6183953172667803
0.08044604758606821 -945.6684791855439 0.38184648706350066
-0.9886170172579739 -41.42144682059666 0.5572344662289234
1.8277087426344616 -601.048773202462 0.14766892391528738
2.825911231487792 -134.32367010088933 0.5900663500043735
-0.7683247466862724 -517.1297637299144 0.5721260599686651
2.9134949277972426 -286.4987691960371 0.5898759798908977
-0.08041808266780426 -880.6285172361172 0.42626295694862654
0.14662519331607027 83.24514317511421 0.12404874485223397
0.16075670261688613 -684.423012494128 0.2923423479711646
1.8130374427115619 -690.0199041497415 0.12345536945680352
0.006766533857419432 -748.4691660372205 0.3665893832393254
-1.4395301099264708 -126.70376590564126 0.6718226610676952
0.5777402883821752 280.2351100722997 0.0015630331292202562
0.23392716134881875 -861.9360870152833 0.30418911344580446
0.7488288846931945 -709.5317658647299 0.07693112150742985
-0.051718999588961756 866.5754609762196 0.04537183996091728
1.6301403403074592 200.26733108714393 0.2526766263058012
0.973394143571009 343.62762649062824 0.04917296363056491
2.005044133658382 181.4178630455865 0.39390170210489284
0.05306699946632487 459.54708703714255 0.08216773492634868
1.9020600782410482 6.780398473181776 0.316187685520061
1.3903747550890657 32.80006752819304 0.12238317755045008
0.19958970500544937 -52.22588284559265 0.1333003064588542
0.6003710880970072 -598.9640414908191 0.10401106769384948
0.7352532253549275 -327.3132432683112 0.02498526105106893
-0.823696817481492 232.67630286877693 0.4593702700750081
2.0426463385538236 -553.3171727719224 0.242651955271319
0.6219386777843734 -103.40819701387181 0.021942843794694848
-0.529236315898912 -411.5134960838076 0.4852336395648422
-0.7261662560493801 -732.6989241736297 0.5932076473680564
-0.7124023655177688 452.4422265837011 0.37482892113696487
-1.1135872068644135 -81.71360980048166 0.5955385622636686
0.37745666527163446 -813.8505861127821 0.23571404244349398
0.0006345410583621369 102.69568304720951 0.17431613778308322
-0.31659759503535145 -392.0608824246332 0.40943707788930433
0.6544775548276986 -327.559111649182 0.04225070564870708
0.27072667180643295 -500.83591875273646 0.20580086787836252
0.6942781384701584 -337.8246121855319 0.03453946847164741
1.8381657174586417 376.7976848797341 0.37413427623613355
2.3410077036122647 323.8866050686363 0.531273753594342
-1.0523386090380886 -333.76284528860185 0.6157772721054852
0.6488165715054464 -415.6830013821524 0.056675918550091194
-0.5327804819744968 -682.7550005186988 0.5339153067026436
-0.14238235637664554 825.5074720943842 0.07693541048582317
0.10744908690575539 -452.3019905216273 0.2598074113498317
1.174692958216246 -854.5017294886061 0.0060077726544026265
-0.4165087402893912 814.3488955495477 0.1758563469996111
0.682697469597451 302.9721761972394 0.0011128809639195407
0.5350626814471402 289.2469450275096 0.003913804150496525
2.26745937638554 -505.41018771265567 0.3426574066992047
-0.9848551309185578 754.85254092124 0.4102951361472808
-1.2548588623657633 410.36721324732207 0.5583048449970791
-0.7336828504747671 -53.658984705058174 0.48418024107792146
1.3004867175524601 -691.5162252445266 0.003391017498742988
1.6768357211666773 -616.6731942950573 0.09157244372940201
0.8003084738652435 195.9541749576406 0.004552828238689685
0.8575509063094822 85.66050663755777 0.00400806365894792
1.4073140464652447 386.3724365427897 0.2068055300538265
-0.8228396913903638 -153.81298751853114 0.5289995753115713
0.8848923465593808 277.6195071525872 0.02175210374503214
-0.5171660728430003 501.0803582815297 0.28822797178349824
0.92634050213545 -440.31716257391895 0.006778853049465057
-1.12436742786721 695.238612954661 0.4699588502890513
2.543051445137314 -490.02040826547466 0.4462200015658349
0.7402388865212151 -846.1914024186863 0.10525116102822481
1.5545636916467627 567.0906827057875 0.307450849775841
-0.7036132109547885 -392.3853397259584 0.5345615887268909
-0.4931638055149419 628.7619834384557 0.24897458080413176
1.346431800674188 -672.6456324695895 0.008658973420864538
-1.331197961433235 434.95571682642276 0.5747624276115958
-1.144978809987271 807.3412013756363 0.45524745867766836
0.45859824764689905 -982.7211167256576 0.24248589220523256
1.919952039896722 -0.37270662232799623 0.3215724137199878
0.9497392480057714 -572.6760405323248 0.013189030945135908
1.6059054459798483 -622.3425203665602 0.068733982731599
0.991139680042014 -408.2663603087211 0.0009677065204472677
-0.785934802016304 426.8019459972893 0.40725766269358143
0.3909739091188873 -901.3474991849948 0.250657629318196
0.5514175669036894 -398.4736173038349 0.08210244313361581
0.4441941103567777 928.6742267526267 0.012041216423278132
-1.000099471871243 101.80781906896254 0.5372970179299698
2.723912097548907 74.39548248364395 0.5948081610836388
-1.026194928696407 905.6963967037957 0.3935573618320544
-0.764548573853936 -630.6413838474848 0.5880207328588851
-0.6182913488804211 540.3561654756495 0.31918177577536616
-1.2432931254266633 287.2790012766229 0.574199202657322
1.2181295447853964 -582.0381404808481 0.0021786351520195367
0.042779589829167186 1027.2293492966162 0.01031495200746618
2.4055401000067578 197.58848386218847 0.5287271925474794
0.6847883656172578 -671.6046916003259 0.09007700662582649
1.2894765092579445 -132.54817944696083 0.059657052979029575
-1.1115050661352819 243.7480280933985 0.5454789483863614
2.31472053664881 -163.17895208134962 0.4329724998497056
-0.9588955072337122 894.9424446102562 0.37093147740229876
1.7134911073168093 -638.9850649953275 0.0993495917700807
0.15117539939889513 -978.2272045207696 0.3624284298563886
0.8983537653083855 582.6618573830654 0.06643282387195225
-1.2263056516812894 699.5620168673636 0.5014981392468836
-0.6669212185042778 749.0382190489684 0.29053501102026724
0.4394484735917594 -473.2935491010751 0.13497639438957426
1.060153284879269 258.9145397356176 0.059093885030493884
2.822198603699653 -285.7126730534417 0.5665215647128267
0.8705170018020996 -30.76176098527685 0.0008821255924962624
0.05295018651226102 1053.8455860289948 0.007387868193027498
0.020871678787071524 -882.1106703931765 0.3902144883735038
1.622992435536409 -446.33281574642217 0.10653444936447527
-0.367076955895848 33.520719756611925 0.335950608481098
-1.4665680670465857 159.11508471127672 0.644015091581286
-0.7779591898903634 323.30914058170583 0.42576233930148694
1.9675757699880279 111.14760454616271 0.364808871355034
-0.14769490172918753 -18.70927739660624 0.26117526407784636
2.978203019491766 -364.4108092749492 0.5946935242988671
0.6013506093379373 125.39740957752701 0.006436366309319189
-0.11144453165972701 144.99472582059116 0.20866595831704954
0.6962954570327538 -370.3264038953031 0.03829411419422115
1.9203888636555615 -283.3530495374879 0.256474762809869
-0.18028490836507194 585.6284568769154 0.13678808329683645
0.4709981855022194 410.33023381770477 0.0034496609128771413
0.46886545659181844 572.9603533989855 3.470830845077225e-06
-0.5479106023562004 374.4329411197632 0.32931597630344983
-0.7439506219037348 899.5238243557319 0.28642036485175304
-1.2613977460894603 326.60361516132207 0.57296862652324
-0.7254456802648016 -717.2139430611765 0.5908035419609009
-0.9059612210819602 483.5172546742233 0.437919925843338
0.9953697841693885 738.154431731643 0.12756426745162103
-0.48716095954194505 536.3494745140224 0.2680706622537541
0.4161199596145335 -67.45786260774366 0.06513680714765614
-1.2594833556153358 421.1949794546522 0.5578545485568398
-1.1229642668747808 109.99585723122277 0.5696477857714927
-0.17308263814713354 -449.4301431499389 0.36893677062219266
1.3374754174267263 289.6614275055458 0.15778546175036545
0.2848780282323493 -80.1642282488649 0.10887427380201532
1.6585690998859002 -277.89258698960066 0.15460421580244801
-0.4353033837219136 -672.0681428985572 0.5031340484041829
2.0449095370941865 378.3707664805088 0.4482626954759287
-0.7789958346862533 -546.4665527736505 0.5792985165589566
0.2699528674309435 363.0428624727713 0.03842425480238524
1.2999219336419043 448.75920067641346 0.17883677964540504
0.32121783556233807 -481.67927590969134 0.18157013294152213
-0.9829361537944796 861.2730965990568 0.3871431275658097
0.8226339765226156 -974.924906615807 0.10266594238014658
1.5087201594499848 -831.9961475623684 0.018300455644378804
-1.220549916485087 543.4833895151539 0.5269283118815841
0.7594282462469517 -978.6101719929402 0.12536194166769227
-1.2211371110811358 132.43387082466234 0.5914021519409799
0.7807848951302365 -716.6419984496724 0.06865735921034596
1.5063877109786248 -4.716632392326119 0.15702972764550777
0.13953787623546665 -1003.9357379521903 0.37243016917604976
-1.070203742448556 -446.90744955629464 0.6344920504996407
0.7443919531916572 -900.7687040419132 0.1147154904945242
0.3338070003047857 -728.3500805501387 0.233315603506661
1.4624660121495932 -407.99365656006285 0.06329584578861351
-0.9417070707622974 627.4003546426693 0.42126115902924977
0.24218176913967615 -867.8078354492136 0.30227294911667446
1.7628338143341764 -398.54016921623315 0.16763285202689118
-1.2419787940369245 309.88157696344047 0.5704275609838602
-0.6215611088243613 -372.6098064051092 0.5069233055800086
-0.8758255623885314 -245.1897044513148 0.5587279450881298
1.1218197551238893 -87.22221807325582 0.026384468084682318
0.6105746283594826 -102.0260672205518 0.023848257534113942
2.5874787771384247 -168.63662013480132 0.5197267572691423
1.8634109145505826 -119.22348506582944 0.27181910566701206
0.3841113840339927 609.2957606955799 0.0016915096665911264
-0.07426369333301497 542.3960625816719 0.10808766866039828
-1.4550419093565965 120.3896380187357 0.6463118456493029
1.5229627753199886 4.36571767331111 0.16534944007126773
0.5372297001349182 249.03329673688836 0.005706603779106191
1.803902868314384 157.10367724747448 0.31190921186782666
0.3525870850150521 -440.11925062450314 0.16019351341099877
-1.1449208581054493 762.7806758461168 0.46383137787121625
0.23666235245066947 -227.2959722419257 0.15729583069238343
1.5935207186450968 -208.03760193382357 0.145426351065999
0.3257102840710211 749.6328067558879 0.0007240468502164732
2.2144398845886952 -22.001010642916754 0.4265884554110671
0.09035151912031636 -763.3087305124753 0.33795754834868647
-0.36526126155963734 -430.8193789399754 0.43451484703369864
1.5316842799282788 -522.0189368077367 0.06414820929991237
1.4557977957345913 -447.8131844679564 0.05513384085922354
1.6598842426079392 146.94051558707474 0.2521890390763772
0.9120523650074983 -930.4841418069814 0.06660000250636393
-0.8164227071884443 828.0716494196274 0.33131615559451827
0.026903239474077356 -214.40179256614192 0.23672814174274365
0.7527920295096517 796.6254231588387 0.06041949623383179
3.0639405371899517 -115.44901717627113 0.646877912463709
0.19285110963805185 -691.9360163051873 0.281298131626603
-0.6076495699426601 -99.37694364861227 0.4515799793982148
-0.9356223298715707 863.1439265779875 0.36912439134334885
1.8501086794523578 316.6541907426151 0.3655047144017867
0.350710298405257 335.12849067941875 0.02497575300341146
1.396629705316364 -823.7588735947743 0.004916059416614511
-0.18166040683555473 519.907460611535 0.1514560556656238
0.4099058940682683 133.3499089919194 0.03693102514047807
-0.19618604141301232 -290.45714662961143 0.34259432122861205
0.0910673071534891 107.09293822348104 0.13916332268451767
3.0447782687243645 -373.5876070375514 0.6094208182665234
0.016320196558146316 -480.90558568715346 0.3027626350446728
0.34825565520113844 -753.6091375299699 0.23340207775455632
2.28157724427008 -482.0697292692415 0.3532672022887446
0.47017525046810715 -293.88262391751607 0.0885758861050225
-0.8861476815518569 30.303836287130252 0.5161680221509861
0.21283235233410136 976.0738851982485 0.000238437434630598
-0.48865723904723435 496.7477007191144 0.2778628988641326
1.2376217480079525 -140.89072657687143 0.04492145843609343
-0.6252904083270148 275.38913942062095 0.3806693313692954
1.871538665936994 -501.69518560016434 0.1865619352582654
0.8293735071167505 504.7493455986071 0.03708528692914701
0.1373197346727295 381.5995443869915 0.07036940135100635
2.87833215130771 -105.36496061914568 0.6068880037835356
0.3884046246558224 -2.911424258448733 0.06238088006929701
-0.5955292966119239 671.8883100944363 0.2799354621674453
-0.9460519733311966 220.7879862656439 0.5007922695365139
-0.2053235663548203 62.985398362437536 0.26526119992410435
1.3201257066520788 -255.09440147310772 0.04895276822522234
1.0301366151684592 -763.4542252907271 0.01773062368523764
0.2616727434628392 -814.246646068636 0.28217109436510873
2.3199170871236863 235.57880501235604 0.5098808989748266
1.5249961468281439 -791.7880901176253 0.02526405785810776
0.9619777555392479 -185.68004791541262 0.0009386644831332243
-1.3230670721951672 -34.69560394467226 0.6374216016140699
1.5729616913117124 -371.03678379785936 0.10439176965300481
0.8044226286344778 300.2144610290095 0.01143201546332118
0.569989195172879 144.39056986882065 0.008582140642300236
0.4213519252425788 -852.2788345722586 0.22707573167301742
-0.3153426024828845 117.5736622273696 0.2965053350920932
0.2509729130619871 -890.5041144116723 0.3040072815160904
2.5530648042352704 -226.88286794377973 0.4990699825973461
-0.7198275581795058 959.9301498813913 0.2627637015062116
2.8751427091033346 -239.38981782031715 0.5871251390689768
-0.5138392362951976 -858.5912482695835 0.5571383728904692
-1.2374619606464594 550.4828796133161 0.5306596524235311
-1.2100389183734053 -103.93601927658551 0.6213293517235203
1.8280610697146085 -688.9871544446783 0.12905308023141177
0.052825513821576076 120.332960580595 0.15051583738583652
0.7532422849645803 -173.80610852519328 0.00875029819135783
0.2437514238941918 -643.5813839997816 0.24968377429845784
2.203178370653845 -5.211583967967954 0.42605808241592796
0.7789941652173471 30.082130700629477 2.4805418804131468e-05
1.617962419247623 402.4599805625285 0.2947124519543636
2.624879244416938 -86.97258126753945 0.5441747734511915
0.7669315102919321 654.7176620853295 0.04279797307575004
-0.03205832572138778 218.96446745572507 0.16095509220516738
1.981590924726454 -347.1018955491554 0.26616816654655934
-0.14783024437786496 651.3861771024897 0.11162418651401605
1.7358546136839788 -290.1114687888612 0.18154715873690042
1.2899124837739502 -235.35895252258535 0.044299332632600566
1.1245644523947822 149.98334629618034 0.059414477866696666
2.1198420212033575 -508.3003096528623 0.28401779429767343
1.537671724152933 632.5003658447488 0.31575013981639244
-1.1898464663646544 110.62707760037279 0.5867516424922742
-0.4989476538590041 -409.9943953510442 0.4752400279363051
0.38363764288392255 687.3214042040784 0.00018193977847339688
2.130708513984932 -47.05353251622955 0.3913458314060142
-0.5858608407117512 982.7060779888996 0.20393384406614776
1.4539893085606315 -507.18601941511133 0.04583098924442586
-0.7406834146822667 365.7866074945889 0.4037157039375258
0.43229196451098617 -752.9839540385021 0.1997948331042515
0.3308851401115942 697.3434931850989 0.0017999811945594035
-0.9877679401998766 -188.29982417189967 0.5795116509545758
2.3960989096803234 -257.56786516989166 0.4421289093129731
0.42225824314319627 -459.5816494436174 0.13835573709189483
1.529836540907649 12.275250803456629 0.16975060541785517
1.315002027428964 587.0355867700914 0.2164216319855472
-0.2615787143710333 631.6444036890186 0.15713159128153797
1.6095003312873735 551.4835292378455 0.32545612710510685
1.5634309060579203 -640.9138881611773 0.053947522817460195
0.05410221427676354 -56.446033571610315 0.18948110612630237
0.6865574702711201 -770.6129020390877 0.10859133217309773
0.9446805506474145 -985.9835135320602 0.06648311234126685
-1.015946391787495 -239.49355849826406 0.5940554012122221
0.34338601988553297 327.4607122201612 0.027233038751953823
0.013986128642800244 -635.7066606425765 0.3388401657723003
1.8854358763551204 -293.45990070117114 0.24010867374916717
-0.21455500605097355 863.5776018573429 0.09268351286598904
0.2479634377805111 176.8021124588006 0.07280902541585528
1.4051507552067573 322.93657868745345 0.19141056408147525
-0.18199552814165387 -468.01644323047935 0.3763162062030105
-0.905045559327073 -689.8403344002336 0.6292045452245175
-0.12066636229298178 401.70573230294235 0.15432815155795812
0.44557981717661854 364.4963339332155 0.00820492446738076
0.015475061025736592 6.116222797693354 0.1903855691513876
1.3654575523003014 224.8402556490762 0.1541363895255466
-1.0605875554019084 -224.91937294549064 0.6028481033634593
0.07839624018812463 410.68371853163603 0.08311560314671142
2.211865236481561 -478.909372729384 0.3270747256482395
-0.6040533854242376 958.6512723520102 0.21671079200613952
0.7177870866357472 106.93444583880023 0.0002316482454663832
0.35048112947532584 60.3553672897126 0.06271517482249828
1.1493073853666054 693.1417052130168 0.1754491651804649
-0.5228760721800894 1006.611659265933 0.17382293337368043
1.2069654071934017 -274.15199878073395 0.02205814129669315
0.09050464531856339 809.2779763754845 0.022218954372081805
0.7003064909766661 75.07961039947827 0.001399092469278991
3.0225123807248675 3.80333800110202 0.6526142276958452
2.7973785254342145 25.521562649073758 0.6057088665931362
0.842985329947106 -30.31639379245553 0.00016578088779371468
-0.21018241144519068 385.71021242993834 0.19245811714272337
1.0677005214905735 -476.69977968751084 7.031592035348985e-05
2.207669964821397 -357.376010679573 0.3526892261672093
2.0562742509170047 285.7431609133473 0.43372977541633
0.6283381101624881 91.49828966117093 0.005739165771115325
-0.912509019633905 130.2599948847187 0.5066179221054331
1.147662116003423 645.0414596717296 0.16407030423606975
0.016822651127128774 970.252746853582 0.01883087200642847
0.11223896749937712 -666.6734914425258 0.3074766048882606
1.2554060969768497 438.23612879826123 0.15937501961558836
1.0123695178980652 -610.9573295424672 0.00815297996884081
3.1798597192863927 -302.49808138872913 0.64840009806412
1.6374556823473398 192.10658650636674 0.2537100818399355
-1.2276679323234836 -52.30325851694397 0.6185167393265935
3.083814370867227 -63.171051112705754 0.6571556317957389
-1.105568254084731 123.17345747686772 0.5630015498423543
-0.40955483748510724 736.276167255131 0.1908256821496344
1.2257507467797442 -561.8411528514883 0.003430433547619926
-0.6649390058562828 355.08717895578366 0.37820740313201673
1.735719248812462 539.8014436799351 0.3712087984664542
0.4090205469178205 966.9924874862488 0.010380678331540822
-0.6504417150694531 668.0464504716062 0.30265001762439264
1.789178783081354 97.77436358579553 0.2924583625402001
1.3407292083899935 -3.316359134988943 0.09811740569817298
-1.2304175301924054 387.48515420429 0.5552719563445564
2.1358481719599567 17.5434968675238 0.4068381508894374
-0.5014445166092198 -694.1554358066479 0.5267620773000886
0.6341659156333821 -208.76374790019747 0.03138186937639013
0.21692677103761704 -299.195478214712 0.1809262221055076
-1.0835808495633699 612.6119984895722 0.4723004677668572
0.7281229291105016 -900.9017290257999 0.1204518564202362
1.9213009586490337 -147.11459868229792 0.28846021136166944
1.7082203680643124 331.8497665631046 0.314178632155568
-0.7448725729031266 -572.0185752779898 0.5743191538232257
-0.5601329545396194 -727.4570205310641 0.5489518297047372
2.455720796681808 168.0568933694624 0.5382199242451466
-0.9444754246749931 486.07257456405114 0.4505451538029388
0.9570125259319997 -108.48976582588693 0.00304358666347211
2.04774383571542 -120.24132441932898 0.344159419603468
-1.208147718515931 360.56706771487075 0.5534554923696572
-1.420990307143429 47.95646260995454 0.6479775367580622
-0.8844239697154118 446.06773484939026 0.4379904382658798
-0.2305556370750348 950.6746785450935 0.08169795028085683
-0.4799772892150309 -350.42991808364195 0.4576426921298648
2.923211763930034 -389.5120033964331 0.5771799986771217
0.10796525662549317 -551.3459947201458 0.28260001142661073
-0.8477584184153825 856.4162498431754 0.3370860640539737
-1.122739532061995 -228.48773973339019 0.6179119053611027
0.8494080572321778 2.054677645880247 0.0008084067003778018
1.7580082545297675 -524.4334634896422 0.13832784068975998
1.3666400115368111 172.27511980694112 0.1431681188835581
-0.7383893537435944 -236.78455474281498 0.5183437921755194
1.5853845768679296 -569.6496184458226 0.07168786423546213
-0.3840570790973721 624.0076223709577 0.20648833872686131
0.3031921805223403 542.4821584139886 0.013066998168595474
-0.5195369666147551 -51.246600453450355 0.4112538209035792
1.0018323279925652 733.9053302710784 0.12900238688911794
0.9319117078079182 456.5052833481034 0.0554360610112673
-0.5851647462101319 -718.2250887833468 0.5543674661868985
1.6145001823907748 162.638930494257 0.2376488876252852
-0.7740459589000847 -716.8362542324992 0.602620179029456
1.3188865138046568 -45.370775957907426 0.08321536866692816
1.045691251537842 -697.824845361456 0.010143093767793614
0.42954852661928933 -178.26735678855152 0.08025091205585347
-0.839972816238311 -423.4723823815249 0.576614320620133
-0.9189605549237385 284.0305428765373 0.48073986916842454
0.22757056765011363 801.3473684686235 0.004734224608857591
1.6103237988312789 -792.6621032510959 0.04353930922814729
0.6074921486830964 610.1976749809633 0.009333589604874867
1.1645015063948276 -452.762119468445 0.003581599329918511
-0.9525395270239368 -637.4072107182732 0.6329525150858685
2.5177742045631746 -348.88781261912993 0.4651813126333673
1.2195217159147005 558.1384827373947 0.17229292977898203
-0.20709325522134958 1045.6074135020533 0.05871835310644804
-0.6240774288229256 418.0818610961319 0.3489469456751034
0.6602110926435756 -1059.6698549434618 0.18023502353605875
0.39089909032070813 -59.14894564333372 0.07104758819460738
0.8976773348917508 -1007.2975033454036 0.08435516413526006
0.9770055783126941 -147.5461235874683 0.002864431218847165
3.0806325146473563 -232.05236359681533 0.6360510785062179
1.9201297571398215 -277.1982525621247 0.25780332724084054
0.9662673765456995 -400.7828814859911 0.0019143974765282695
-0.6320812609955989 946.6921477082803 0.23067773524975071
1.339707330180665 -133.7666744007978 0.0738836249468162
-0.8553682110105137 -612.2884604711401 0.6075362555354404
2.0509405237500813 -111.3916162745968 0.34736152250687063
0.16818907009819672 45.475912273000404 0.12417846102791812
-0.31966215588949587 -90.70388767700842 0.34548205833436957
1.5996212889405477 548.3025824195497 0.32087326086522683
-1.2298673029186173 -335.47880420524905 0.6544399289149111
1.1825971149515684 -480.65927251854566 0.003722540154177359
-1.0311776116654454 -350.74395938059877 0.6131586967745035
0.3834561711273834 835.4873936143908 0.0015580622817965054
-0.07220408637665643 630.8162085274955 0.0903494125171304
-0.949626961537306 -495.4835712407378 0.6137352635620621
-1.1292534681420965 145.2526431608744 0.5658990696449064
2.338004392957939 -547.2620642072749 0.3603351684606475
-0.9552768398119664 396.6041676184914 0.47135754037015176
1.1827371172550982 489.51480617192055 0.14327070077623744
0.416239643070887 -958.5052497419179 0.2538326215232168
-0.27197935205512436 -240.3547339950229 0.36044683496108376
-0.9307482165809288 -467.7086935954368 0.6055049794418623
-0.45019088327823154 709.7753708865387 0.21297898421038933
2.835470812175827 -113.98081453616373 0.5953464023963632
0.6751300203755559 -937.4230335041538 0.14744658946523528
-0.4940028093562072 36.24687511801744 0.38346865407431735
0.6487537631611977 -713.1857103064671 0.11012307898251295
2.6519565891165007 60.31139238950982 0.5745657460179177
0.7935586589723103 -993.830472834052 0.11641293855105102
0.9518310494379738 -158.2438254460185 0.0011697408400571162
2.3020707759471195 -476.1586713931996 0.36236060261957187
-0.43837989116428466 -541.9048984131078 0.48039776260133205
-0.6480526196870534 369.538064114985 0.3687494982012717
1.1826675130582693 -363.20176087664606 0.010551842874321808
0.22056726016303818 -971.5275804230506 0.33434493334129767
-0.43473335553067094 -212.0993252918562 0.41431744540317905
-0.7723319583962512 -656.6587582494928 0.5937054676627322
-0.9379457041163184 -483.86938559319265 0.6094288369582324
2.4911614578072196 -505.4733184680123 0.4251977184087994
1.045108788692391 650.6650649766884 0.12718542546609393
0.6594905719865307 521.2977445755678 0.00937902361475833
-0.6592441800674552 473.82753545463106 0.35002021496459235
-0.8059246432629888 302.61573097545306 0.43963557794429076
0.5932065378162215 -115.45031334967325 0.028681216394650447
2.0229452961052985 -493.7199672056744 0.2486255694934396
2.0471561190605065 359.0758249053597 0.4452213327073927
-0.45260457442339685 -255.54233966089896 0.42950648524914425
-0.21879567660773747 -658.6814321345298 0.4295906521077531
-0.11345518379409558 826.4248048564446 0.06818761645594934
0.20626904559142623 340.73447075369813 0.057593115092701125
-0.4518265527396701 -552.0808818257807 0.4865659088916873
-0.6287989305648909 982.5000998469275 0.2210573892951498
-0.1967883850701868 224.15606668215855 0.22435601296101682
-0.9001348206763886 -450.19156396884057 0.5956548919652581
1.2711071186414464 -632.5242964698759 0.003748187652562335
0.5839132987779856 -52.046112856283344 0.023416919228953323
0.16749516332860548 -428.29512284762336 0.2301573205817751
1.7320868039507087 68.50166493096935 0.2628768066778367
0.10516335928666565 936.2742323733448 0.009165326105421687
-0.3215252548390839 -945.0415632273495 0.5166554187216356
-1.1379360773579617 338.4469649181758 0.5374254994628312
-0.42850079436416655 -442.87519177888043 0.45837434763891066
0.8499096854686841 -619.4040674145074 0.036265931496178655
-0.2791033731709949 -149.25707851058735 0.3429567009341665
-0.7659354118502403 87.33186326314853 0.46815959226770204
1.7007525045017908 -651.7215478801388 0.09272948554300094
1.5072691282904975 519.3189513409079 0.27764566736131774
-0.4600563206251702 517.6824181894549 0.26155541963592016
-0.5203694817393121 1077.766231333141 0.15705054537829624
1.8556205509975083 -341.97608367230066 0.21692471534832583
-0.5545139073190588 -426.1836506870435 0.4958599422066224
2.0990760524360033 29.94959072383108 0.39612701048941273
0.5001248958887501 -752.6584349959028 0.173196042472297
2.5332731668138564 -481.5473442980863 0.4445662735861737
-1.1302816995740397 258.9638803953203 0.5482481195042458
0.22143332778998248 489.4806950229547 0.03293192069417367
1.9397226855300504 -570.6119613446355 0.19763219290322706
-0.28127885244567685 632.1844573027013 0.1645105220161277
1.8638731187684667 -420.55298628758237 0.20208460763651293
1.7106193087376431 -768.6235262686553 0.07458282095922313
0.9076175492413967 -443.107133658675 0.008976564730506809
0.11959648969909997 260.3570081450796 0.09795099758942571
2.3267023380694107 -337.9341548444203 0.401232342662949
-0.7379973468362798 807.6026398850365 0.30523271296538584
-0.060556078831464966 975.6440395273632 0.03287605951390456
0.13809910289202842 -690.5081633900709 0.3027270283028744
2.524699731269264 -388.9352138286755 0.45977947887811704
1.1347074849966725 -318.1741668786125 0.007999332357068163
1.5840661170705677 -271.19445048038676 0.12853522272161727
0.7854197041267257 719.3897960404001 0.057082100450034555
0.6788291747207935 -919.3838661530057 0.1421806192829256
0.588511128829216 -401.1334689639199 0.07132294415071118
0.003890972478215682 32.48051123947607 0.18892558030284448
1.8184099962264966 -503.8272064305801 0.16550483412256015
-0.8366533546152561 -518.4667264789516 0.5897639089181442
3.254846574924178 -316.02138782740644 0.6619825084609148
-0.9754284740255297 516.620254894744 0.4549906318201824
-0.9051386223883522 703.768318020474 0.3921577132018499
1.2070788617075074 360.74174031323946 0.1249109995255781
0.5771727258292036 -777.984182668589 0.14946223030208255
0.6212157774468847 372.80480406791116 0.00041809983758576324
0.6398892487689742 -957.4010159284792 0.16515975675173478
2.069001816198007 -473.64628487287166 0.2717486242089036
2.5325126826547217 172.0893177596579 0.5601306461674709
-0.45661481335782184 723.1940637013422 0.21243537860999617
1.531001800249294 -10.659956491669845 0.1650874555980553
-0.039347240687034324 -524.4806538395896 0.3344894119806121
1.1824565982227717 -850.9847775622914 0.0051132196128154195
-0.8239421795287571 -235.12559089629576 0.54280369633093
-0.7334207240725261 -761.1714812464965 0.5990273024256989
-0.6692646625096108 514.8357082831244 0.3447303936596918
0.0006118390680460717 445.18896984229764 0.10184219303043603
-0.15642226785137137 693.5401920547013 0.10618133136087911
-0.62790623256666 361.5213582568265 0.3629067617006517
0.3958100418444761 120.70651646749866 0.04187513619769178
2.760830600708098 132.68251299134772 0.61175998158891
-0.8519823558815102 550.3917678764346 0.40520354764530847
1.7335389657851106 -776.5726604364238 0.08015320007955307
-0.09756254841433143 720.7219381470206 0.08185654192955341
-0.881491731067649 -578.0402208601527 0.6090094909554514
0.6979053024690798 -1027.434025000001 0.15854432141788186
0.8909171715733561 402.44121995627665 0.03756896482728702
2.371986924256891 -479.7096042053688 0.3877038386577626
2.038073264308517 -88.6335984159798 0.3474940179348643
-0.9201627464861489 -356.446198687417 0.587124511099188
0.3010336718776463 299.3796091338047 0.039776457370315994
-0.597237792427523 -558.4507018731467 0.5316963729036164
0.18971973729737046 -367.4123324795303 0.207206882274474
0.9264700407227033 421.69035896307787 0.04876669024312483
1.8980924927464036 117.52937382166556 0.33968507954362565
0.4516545921059565 205.43875470604576 0.02037373576903225
-0.7587724114052068 -691.772142070552 0.5953832961420277
0.4433426076061584 60.00420161326292 0.03900705225415718
0.4666623852427503 -24.22444794453918 0.04507542889049555
3.1327007783276786 -337.42085520161277 0.6340759424209518
-0.601001574417777 399.06197163633806 0.3443271927197632
-0.5786565783469277 213.35547777346937 0.3767179942475317
2.006686364307739 -208.9396130281482 0.30807537868411206
1.7266543392260332 -480.3038465877851 0.13622603695020946
0.7058427589430021 314.7407864947113 0.0026848493945823082
2.458897545764634 -162.92535081913968 0.4811221414000001
0.5482952377527452 384.3788394490357 0.0004166971781157703
-1.1267447215369324 160.0009065663603 0.5629468342807628
-0.31882041487393087 1000.943281677193 0.10076351884016192
-0.4665877818780446 -672.4498493049196 0.5127034875507439
-1.3676543111328905 351.414903862526 0.5961766558652057
3.422215809682389 -210.39029246387906 0.7035736798438709
2.530732371673933 -83.7043959462244 0.5175180805772488
2.7147376156668876 -10.898226679351183 0.5800924899995958
0.9125829984689695 554.4235765673209 0.06581247075986901
1.9932301347559094 243.95827536569914 0.40280954416819587
-0.3327973951749963 -220.82004182975254 0.3790307925046046
-0.4597172247894268 -588.4877580239386 0.49568318466552364
-0.6501407227554091 563.589170928771 0.32635972397122753
1.409802812822148 207.2300157057482 0.1671188774596031
-0.12679654279107289 -792.3794779200857 0.4245596144251658
0.04130146059907869 733.4453912074475 0.04158435813647614
-0.7279345314805797 -249.72687733158944 0.5174690812513766
1.0276284765358092 581.865431450364 0.10707150520070391
-1.00307744379329 415.2424131533746 0.4832770516410931
0.3960418817953071 612.227153974819 0.0010712074830715407
2.472809291581986 -283.59301365702856 0.46285237495821724
0.8797861576558492 658.9434208554801 0.0739740411892543
0.010873740654294917 -268.47977295897397 0.25574028703328633
1.4115061048662103 -58.72998549300701 0.1111757271345563
1.7543654039426142 -109.18562612493747 0.23046237335667139
-1.2547713156660543 128.01013821822607 0.600267066042298
0.6788890640003336 781.7974989106006 0.03944529123439881
1.135717451962878 42.95925592926869 0.04610869766713407
0.587552201436677 140.53700800239926 0.00693692500885888
0.36578024697438183 625.9406802476908 0.0021588571346611873
-0.32016214739210613 -968.6169224654615 0.5203163614230677
-0.0636585930726632 672.1778117812926 0.08008576176804377
-0.3970333066775358 719.1596170252758 0.189811546595274
-0.6137952770727662 -553.1634940846586 0.5355708592076182
-1.2451867461564208 784.9534865018566 0.4919621572213191
1.5170567197386673 201.21071030887538 0.20769559218060604
1.0163786329009261 -186.19576783176376 0.004085838934520192
2.5942504178952532 171.82791538171705 0.5763888404944433
2.1957435834226064 -209.27934231155916 0.38058813736974567
-1.0687153675085872 594.8212900890892 0.470822839104733
1.7276203682066493 468.73373212188085 0.35252294630681014
0.14812217916508663 880.8206903786177 0.007952270873250478
0.8793573773016419 -119.57750882699315 1.1145157664588947e-05
0.17419332473139093 -359.44326181392046 0.21153593691173428
-0.068089218234475 -483.93882606282557 0.336505640310191
1.2730851074927976 46.95645539834459 0.0856672947081587
1.5065579541087775 50.731381670887004 0.16938426604393889
2.638348071613845 130.45357103267452 0.5815417707891277
-1.22466205070715 -385.73105463499473 0.6592612976020431
2.564561114876563 21.064636642280675 0.5448483624715411
2.7815241438719154 -485.9036931186097 0.5226357029569493
1.3772786146581206 -56.237739082623875 0.10005326054293581
-1.217437559439874 -54.31755642448206 0.6164369010968834
2.0103341593908013 -583.2829143242571 0.22275616009456536
-0.892862102309709 861.1459150856574 0.35336564461363257
1.076813436440301 341.00111701260107 0.07773187994881457
-0.47442593428895163 -528.6951351775142 0.4894169286241319
2.329642622224937 -568.0317025148144 0.3525641024098987
-0.7933391237590812 1026.2653180614218 0.2767684044005755
0.44966377120532885 -627.6213981718801 0.1646873691611374
-0.7353872192923374 357.36676152980226 0.40356834997273805
0.7650932645961397 426.6327683034922 0.016260751984974144
0.5167362373403173 -953.748305297028 0.21252714530880862
1.0622675384822655 529.8020040739375 0.10857912122965209
0.1595489369407337 -1044.6648531262604 0.3737909047338135
-1.1340633878789554 -297.01197888421507 0.6294153538383839
-0.5981721403553977 -683.3040009982853 0.5523752919155561
-0.6080438005254232 -188.9845386707608 0.46898775132370857
1.7956251613557475 -462.63970480206626 0.16593663733957592
-1.180589293401708 -201.69297651543093 0.6274615486147883
0.2339742192496519 -21.799792513854754 0.11475558693678517
2.4608881769563355 -253.59948218299962 0.4646657792215631
1.8515981766190321 -26.974434329423048 0.2884788964149701
-1.1428617286632228 782.4316815377185 0.4593681576522804
1.3765452340653208 -621.8218699760806 0.016685983841611962
1.7477939686080737 -340.6612548407867 0.17478801538682864
0.6774993926451487 -1050.8747564545765 0.17155986767425727
0.06371670761348547 825.4250964880232 0.025417571838897545
2.425105537919621 -36.38568504994828 0.49367196868108065
-0.3896098874043483 -260.9194644479205 0.4083159758928836
0.7983511740709981 200.52525252660075 0.0046106407331190985
1.1579113958914553 -393.6752887928427 0.00590366165392272
-0.8849695937020188 -720.881274592801 0.6287498775739881
1.862501110367006 -635.5148251926182 0.15321218560369687
-0.5404087352290332 264.38466039707305 0.35107649243505734
2.0037004531239164 -369.76914255155316 0.26975078544730274
0.5929431301292201 -648.5428518672564 0.11646613730787407
0.773543299186237 832.0274332311692 0.07225934595642411
3.1410121466471264 -307.8624492393268 0.6395688278351093
1.1707245856979485 -187.54512191876506 0.02461329384279931
2.5884620646514485 7.595448073549505 0.5493247112987848
1.175342777163866 -430.45272413857913 0.005540676778792021
-0.05287860237365316 341.1964732878639 0.14212630363127415
-0.3419769489318558 -196.1848583894938 0.37712326669352797
0.47403593072988737 -285.7318510468167 0.08584362480583121
0.9677962836003957 -276.68380159337767 2.6471814013753627e-06
-0.191453811577029 -954.586230731983 0.4780413055365204
2.344673414978745 -399.834899535987 0.3946953737340648
1.5238447289021881 145.94046844870195 0.19768371680801805
-0.40209644066410033 -164.13175853008647 0.3924633316937719
2.1810305698879278 -482.8614405240787 0.31410537889227547
0.3372820996629513 -431.1338124718591 0.16403998911532439
0.5306979051658092 -413.0476154374686 0.09136036158091201
0.5427451679042232 256.4209090634786 0.004835395046456098
-0.044231629250503834 859.6190456124266 0.04452924854803481
1.8018861149614616 533.1780506346106 0.3942903934077497
0.8155649425682421 290.29867334710184 0.012141119414637587
0.35620038054927194 -782.2535781348804 0.23688050724349535
0.18620284410755006 38.53806163671288 0.11922006522049333
-1.4506227221817332 -41.37498946282676 0.6644044223845532
1.6894201183319189 -653.9585756417569 0.08865724145787587
0.9026860984732348 -379.7572044229597 0.005669696178030584
-0.33589125827661404 -468.15255586321166 0.4318461557786062
1.7929083938323986 399.4721857618438 0.3620586694240925
-0.9406736366879652 -119.76848821028511 0.5565665990608476
1.1731971949718554 -918.4613794200803 0.010215339132350738
1.5656767021489741 406.8887470453542 0.2749022354364995
-0.6911408830833711 974.9145011131025 0.24777624749799956
1.642899170619118 -281.2710310591058 0.14798398822374842
1.9482952595352325 -546.5403077413089 0.20655185994695094
1.7682484152647457 -435.098978978678 0.16158572164768298
2.644085060733838 -43.88421180969817 0.5563887993891636
0.7044731662816124 -468.3514561702202 0.050089567283367345
-0.8848594717210853 794.4422333538603 0.3650274189023754
-0.8525969479450086 373.1852947831742 0.4415906682129752
1.3820864571334532 401.5425097217603 0.20030414580644215
0.08590560331533137 652.1470877428499 0.042199411823468175
0.9266264625446039 -520.734225235585 0.012227511596773417
0.6566202455963854 -963.6091989494688 0.16015137113630712
1.0844248365754325 -367.32676092874055 0.0016896302314429125
0.5995345776969863 749.0564745127399 0.019743885475871283
1.136243322885054 558.7716178833039 0.14094609412663348
0.30682519541735176 -141.36018673166188 0.11355985522221418
-0.036081222408021585 107.36599322106554 0.18755271825627692
-1.360305021544411 -28.42077441678134 0.6445648184388403
2.4282882934105166 108.97785190072113 0.5203141870214111
-0.7169927810917449 772.5996732342942 0.3049629215213211
1.8788516361927632 -536.1358531388413 0.1816105549311615
0.017206533988354478 -649.1104318350085 0.34060138383759897
-0.7842133402850745 314.6643524863491 0.42970314288982797
0.28593627504731955 -865.4599382501099 0.28435197081960434
1.0641117649880807 -583.9936847428414 0.0024008085362989067
1.064582734111587 519.2128133533452 0.10726930167936549
0.6339924507535672 -444.40721754785636 0.06541414275159194
-0.16403263006517554 -306.5044743534162 0.33376618917457035
0.49061151637355427 -269.7598698123561 0.07781352370711088
0.9513218162513171 -337.1888832258837 0.0009129819662626674
-1.3555734009733722 168.50797112106966 0.6184501938874352
0.44516792105168945 -1009.6109447108529 0.2541301781919302
2.452490194635989 17.050838707669755 0.5116028751639503
0.2486454262957125 -598.1444826108914 0.23714763883912815
3.3369818501919264 -146.21435616743622 0.6954133266897056
-0.5416785085846587 430.3611358905539 0.3141766046937453
-0.14658522954148312 -683.7052925860702 0.4091887437062744
-0.7036306437509683 210.361411005724 0.4226864536900961
-0.5037953952035863 393.075591209212 0.3077828647464669
-1.1881939370091004 -211.8378781880225 0.6304480539895341
0.9879990269372867 807.7501645654665 0.13958406307418925
0.13787915760996916 1038.482462377873 0.0015458294724246
0.4118041937646397 769.7256708559528 0.0011165690254016135
0.7902865366451175 471.1209720191473 0.024980935110806388
-0.88704827653068 -295.410154194858 0.5695031697880882
0.0051905019038209765 983.4479788736078 0.019490182494827885
3.005017862353929 -369.62632309794026 0.600489017120757
2.442674541730814 -295.700429258691 0.4504338276340163
2.2868641944368635 -320.3522602758701 0.3904235338553954
0.6695606330737653 -293.45967999888296 0.034313535988360816
-1.1956415507378888 834.070861412742 0.46690396968737463
-0.6632971275217312 -490.3201757430828 0.5392776607077234
-0.20401568943119397 -405.70528192025824 0.37102028724642594
-0.42944184816377695 -525.6143928288844 0.47446929905728674
0.5762378203439129 -790.6109458715766 0.15256458326053407
0.5423943488924066 920.572308932339 0.027487171924280757
-0.29332303938923343 820.9160330050493 0.12823226838436388
1.344741529709365 -791.9803082212338 0.0024585014596503114
2.238952180053097 -277.57218272826833 0.3819090409991559
-0.7294139290059393 705.326811882393 0.32518329031744264
-0.6876141896712197 345.61352152213476 0.388636185437258
-0.5249227950906763 -104.70245412655186 0.42416684032800483
1.808451682119576 209.66605956673038 0.32565221268226957
-0.47989360155697547 -214.7975742589192 0.4307723467834274
-0.6536888681657418 51.00092985302604 0.4375181515234364
1.2866022416532858 278.04795445567765 0.1363079571775082
1.0881247585178604 444.48651385421067 0.10057099383726625
-1.4286255875119527 542.4092442877411 0.5837492138641537
0.9241012890880815 -722.7050906277793 0.03316460733129029
-0.0665107759227479 -717.9363138666716 0.387296297612549
0.659908802462841 -777.6092657188888 0.11926389595383804
-0.4564926755150829 807.5981752929906 0.19299868043629487
2.3706153940217503 -182.66359904674357 0.44825807394774253
-0.7525662357982511 105.94416106812264 0.4601834655083948
2.568622657507291 -305.7672635443006 0.4896311905439023
2.063024538029734 194.93809558115572 0.4176138940363663
0.32986781094675255 -590.6634666261004 0.20303186887571456
2.356514974957471 38.38793266591097 0.485741677297875
2.240601116040726 -264.2236615774319 0.3853870928126383
1.8074743480600517 -626.0684853213777 0.13483534705192973
0.0967209335131356 -598.6492128224061 0.2979939490345117
0.6989014465090937 114.07420837063205 0.0005912007382841992
-0.3489437742410504 -639.1522923708704 0.46972465516312456
0.17027232718535368 456.40539910971825 0.04940466803029354
-0.7594666883360285 239.18151996020106 0.4363201390019319
0.47066453809156417 718.2105903603433 0.0026255420605660945
3.2845261999711646 -241.83170445383553 0.675971781094545
-0.4855001638877088 -510.4474587311106 0.4895682305938701
-0.24301634770071345 911.8428713518495 0.09282648881031996
-0.36289686437740043 -25.428318326475164 0.34753148385642796
0.47016297729427614 -720.833320695835 0.17764319919830024
1.1313010781484352 99.33607406443434 0.05332539790263499
-0.07960413888356932 -357.2197264432093 0.3122774734574454
-0.922822027074624 660.5548030519558 0.40768092262240935
-0.8385843854415146 -401.80862776180925 0.5729896586637407
0.8606936725218193 592.8516568811447 0.057571772336619816
1.1913509545139178 521.2471595177913 0.1533743988781983
2.197496901547427 -13.950891875630532 0.42227895451552844
0.7707743301238696 -513.4665948675488 0.040281375512819774
-0.10982058276342865 970.1713492022025 0.044871860502369666
1.3172180310270172 496.1315970277085 0.19637592252043942
-1.1093789930417841 196.76967593977656 0.5524475162242459
1.6965531386764796 39.92297280297339 0.24198012478831143
-0.5291998773571407 -552.1944153150148 0.5105318865239894
0.865852251316986 511.3097870086492 0.04661496930205063
-0.189050918150085 603.9238347527894 0.136108891065763
1.9661889657988405 309.125938818627 0.4067031137678152
-0.8507886863268473 528.9253946516556 0.4092557911945682
-0.5159619546768515 -93.14870211618359 0.41863971570696357
0.029281663565780214 818.6571050048938 0.03315425971277166
-1.0551607174011406 1.2351998632314007 0.5684197255601846
0.3952578927294865 -993.448310094233 0.2703659952176272
1.2694654889472934 -602.995730078014 0.0050027222611487236
0.6505693851064922 -240.32447403912113 0.031783305908126065
1.2555517554457667 -94.53196870237548 0.056433710200741616
-1.2602885089528995 766.9935555839672 0.49990581491332325
0.44225023498937177 -871.8380236775283 0.2232624361175297
-0.5282752284498797 880.3991528738895 0.2046510748844033
-0.6037699654855195 382.32169547759486 0.34912080537008106
-0.7671648090970457 -85.43005924765498 0.500451214955284
-0.46120347785692695 -721.2209134893674 0.5195495909561354
1.8815869709245272 467.8058083696835 0.4094053078292734
-1.0223971190092818 827.9479491516131 0.40853997843182327
-0.546774046258703 -507.9649674041301 0.5080773371836834
1.282460336776946 400.88410677510115 0.16141743818625887
0.3546240963627023 460.4148446612014 0.012548113545553012
0.0368006295115193 -587.8398983139567 0.31914429868187205
0.12686344892478885 444.8085191549678 0.06283190175754165
2.6490684181909767 -222.55459704706504 0.5286127417298538
2.2259109892772226 -426.29784508702585 0.3443440841904431
2.035246466958178 341.141026058061 0.43757675843907773
2.7692061820885883 103.7515468560423 0.6097868317176041
-0.24441012150519192 -767.9482791027934 0.4599174059081092
-1.3721601159776413 -179.4812960571113 0.6647403010122842
1.1527286979564277 188.12174349807765 0.07385371558588762
0.028685602239178154 -58.38336062908729 0.19993009405809556
0.7256921786853512 -901.4375472448265 0.12142216706426442
0.754446970448553 -1015.5425454425327 0.1349088056349563
0.9863890595871923 -305.00378882424843 8.73177186254696e-06
-1.0268612476519494 870.2712456241895 0.4012879124917192
1.674705964974472 398.92169301639774 0.316309855742752
0.6908296334200632 862.3626167811922 0.05398852945068376
3.128333401243479 -70.2302522023615 0.6651591738541015
1.1569641310939696 -624.5923959911662 3.950901893189256e-05
2.3499385536102757 -591.5291219621065 0.355102515143726
0.1351642761492886 -740.5084923131899 0.3153273166800381
-0.8411468103027464 -493.8809821860492 0.5873188550807751
3.0344535678218776 -57.512744128107215 0.6477412055656918
0.4296159643963551 -375.18518437411956 0.11808765346164922
-1.4760260613796465 2.850626776882109 0.6643510588191677
3.108994969397357 -73.64073724690934 0.6609672995307329
-0.9212495981273582 328.1256825014734 0.4732211672617947
0.5008665140329207 -1078.8123009909318 0.2479061438763444
-0.38496490402407146 -374.09938662919944 0.42992161379695176
-0.85538908316197 577.1858309660149 0.40081104509825294
3.209834693404259 -85.64047507704095 0.6789480899612664
2.251202025851234 -260.21723790599003 0.390148254779817
0.9966418194839874 435.9751007049365 0.07024243306423968
3.1905875615827846 -212.37908174237907 0.6611743617215984
2.5669186172392724 12.393681442904608 0.5440986374609046
3.1422596109851915 -309.9764473291225 0.6395731313472286
1.577972952736692 -211.91436436273398 0.13884371019940225
-0.39909917565958186 263.8692261006572 0.2960378937719193
-0.7482080947672155 385.8229389406895 0.40223045350291553
-0.09613682563981696 -183.43920778989502 0.2788115147972473
0.8442941497902499 -969.1247888228582 0.09436573968874021
-1.1773401390255054 -140.3486601780662 0.6186971384901043
-0.9692149164871555 -16.744391390823694 0.5479707332542517
0.6326569091787781 812.7040861777714 0.03315513783316552
-0.1690679039130789 104.3562024507089 0.24109985050470628
0.7287499562519024 678.0781966456477 0.03708661500525439
-0.6547063458923594 559.0026074123473 0.32917594645194476
-1.1382552811047777 271.4250741033318 0.5484532035570575
-1.201881547845051 134.38918998288227 0.5863090513184844
1.163519372547791 -722.1587760130776 0.0013825270434598272
1.8529146397412364 376.7356102486933 0.37961976048621626
0.776979909796174 -581.3464278132535 0.048336121769971714
-1.0940427890524291 -251.51651230347318 0.6143792320277351
1.3830886544558234 45.502268902379456 0.12241457568914098
-0.20763539667220887 25.454378225551636 0.27490487354374005
0.5386196936870864 -1007.8807970602536 0.21632657075933537
0.32680368666522264 -158.19241247180275 0.11003292010766645
0.21407793521708252 -683.5988023900916 0.2708824288244212
1.3138778363079402 -888.995030931291 1.7479159199355257e-05
1.3324212946517069 163.44881825409198 0.12878587918316767
2.538918441352277 225.43830313671924 0.5700800239329556
2.3127060720777637 223.0560614605697 0.5054800999495191
-0.6387438525056465 -421.8615052404235 0.5206571371249477
0.12724078478959489 459.0429661008857 0.0604243252765247
-0.3501945007439904 870.0383976354337 0.13854522372426137
0.03668444354728084 288.1666040515604 0.12084141326392306
1.1958305432110155 -529.6227995358563 0.002670592148720575
0.12767435460522636 714.7511715469466 0.025473710767666215
-1.22546232601831 -253.97262741423583 0.6437456760514662
0.38306586427235056 -157.0103454963447 0.0910323428813792
1.865265091686861 -401.6535987779349 0.20698287583895902
1.1585152167517012 458.07572012942364 0.12775845020353604
-0.4177500938044596 -488.53571595861683 0.4636020513256345
1.500850287036984 -818.1627853523885 0.01832667942325371
0.7605872426099547 -367.06647002519935 0.024563305667230258
0.35130376990344714 52.88140850820355 0.06370492823283809
1.3711023801083184 -773.9300285237541 0.005212663595337099
2.567066581462363 -431.2114197299221 0.46567442828107813
0.5494186411616699 203.70230328888215 0.007086460436576189
0.7630555301521105 -382.97135217573236 0.0258395078927435
-0.9487199426465612 -516.9772458547748 0.6164112316286559
1.37741950843268 636.3763330441989 0.25286539934916713
-0.4520198380164373 504.9717808220835 0.2612921259543247
-0.8226630874397454 -522.1991507214104 0.5868059817927564
2.8498057021471093 -372.9993267072406 0.5603546389017154
0.060478765969588455 894.293285595699 0.01890399250527897
0.2904496944538224 127.03677977763869 0.06880890718245644
-0.21305684515483092 -514.26194987341 0.3976611848700063
1.5912479810425821 -623.2542328689702 0.06437190246165563
2.255507453551928 90.46195561629611 0.4628071037145498
1.9654099882087308 291.6554392240414 0.4027630270983914
0.7207089973164755 697.3376557529768 0.0377951633383745
-0.3014913676272979 -402.8022319757264 0.4062500123097509
3.297141545865986 -299.5746072907135 0.6720269202217717
0.3363350360345083 -41.611080202438416 0.08457335828683926
-0.657864228845384 73.92451943897959 0.43436393354026515
-0.5474190744510532 -221.6001872519231 0.4551846037766334
-0.27653384240566625 -328.32700928486713 0.38131614692458005
0.38883910852137604 -46.1903271976164 0.06944478085362189
-0.031199566416467484 -948.4893579443138 0.42281406813226563
-0.7286955034077944 867.5787429577592 0.2877310003961523
3.258090106104337 -213.7997286400415 0.674062063833919
-0.3458620121294249 -486.2956309835903 0.43893303542807155
1.4453174249660943 -155.88096623375486 0.10346957978490806
0.39659236935617304 615.4464553681448 0.0009758070246436574
0.4173887848355602 442.95820959578714 0.006396761601478113
0.6174689848069794 -235.95807406649635 0.038480325862050954
0.7744502534747129 -936.1860708577271 0.11142241664787324
2.6176970097491417 210.29667383328706 0.5880347261983205
1.3422520041300692 412.32946512486046 0.18709739516555807
2.1042941577911565 245.79422998038353 0.4422766668258149
3.179467208665252 -161.31618374741356 0.6648179194135334
2.0058611080504765 -303.6211963193407 0.28595041561206563
-0.22720180592831607 355.56325816481353 0.2060899550926947
3.10928158804109 -293.4830904615271 0.6345303900246598
0.07391625778457711 139.39508356210717 0.13857408435137344
-0.4759169927904303 116.89157482729956 0.35913089115809294
0.8606154385712388 -739.6907435951703 0.05044546931109206
1.4732138353106448 501.750502612864 0.2599348754610817
0.4270687102928987 543.72813201136 0.0014528120153329898
-0.14366290204475152 -77.67774722736567 0.2732668863180688
0.57886211631651 -636.3744650513256 0.11892923719972744
0.810903391154443 641.018741557089 0.05178189861520171
1.0931064784816498 -624.6829400958172 0.002087844263519369
1.6876813326870905 -128.60405622646408 0.19943810674089615
-0.7198507640427704 -686.9580407004353 0.5850032319215525
0.7645103422616242 -499.1956504736827 0.03981164844189716
-0.34995473859354886 -417.26295590584243 0.4264453452410448
0.2813779857721437 -196.54039285349631 0.13402696653768967
-0.5770112365620286 -410.53764242323393 0.5000174238366878
1.5116232594511867 591.3409571949257 0.2960299333236426
-0.6777918055945885 433.33092406111814 0.36600173597026936
0.7151758482860602 -880.4074276565079 0.12082271686122953
0.8322155987274773 -40.22753658933607 7.159159760058587e-06
1.8649700010636232 -212.71185665978533 0.2506984216414422
-1.2629626526390012 67.39179367873248 0.6105964272161654
1.4218541913980898 -518.6462835003513 0.03671054691048236
1.4243494270995345 492.6871836181565 0.2382359496693119
-1.274230767835094 526.9508897119408 0.5450055217647997
-0.10918700942360782 -245.94740445082323 0.2984458402815404
-0.7015160049645035 -581.198077901407 0.5643066068506413
3.128069597593246 -199.19803521002837 0.6500911936866907
0.5757080121384701 -185.13442150964795 0.04132318774653135
0.5931333966158567 221.3815816577769 0.002610225531921102
2.3671669717870554 -311.31270225611536 0.4212320862071719
0.5050664846362658 -689.068112679036 0.157177169788099
1.6281338639112806 127.11273326827086 0.23484824197221255
0.8292226167011678 -298.19074720260505 0.008326117195504933
-0.9286052993337731 -221.53406496722278 0.5691521313871809
3.0435929108748816 -154.46965916313013 0.6377762961758048
2.4223328007311205 -588.9202967427366 0.3828804720001927
0.29764790558813514 -1011.1816336666336 0.3132288492269883
1.6234673740732937 417.6374508116369 0.30038916514469605
0.5113234410799581 -841.8666680986107 0.1889988591372582
1.7641883231753697 -98.75424714650148 0.2368200802930167
-1.3072647362370609 -318.7632878816398 0.6678425506522074
0.3663977975265871 700.8999405302479 0.00037104117069671475
0.412871490483534 402.842069122147 0.009398325317815315
2.1780992598344033 283.98385057043856 0.4742492124336067
0.9456142338769176 138.52362058304152 0.018357091667786853
0.7133044929584329 -66.27978334288696 0.0063706143445154744
2.8986525183085323 -32.56977242828998 0.6213994897814316
0.02116292714546275 989.3801011795315 0.01636891232668148
0.3632140253037621 -396.1023190447488 0.14656704556480046
1.4489765437695954 -706.8093151756786 0.020458821937142616
2.2127410839285346 -507.7732579838204 0.3208710158789356
1.0400806926209796 -815.3863331554053 0.02110323332770643
0.8914701969762426 560.5142591736635 0.06086218082096996
-0.4875354591956287 -179.57827628644486 0.4263011121619001
1.1243821439679123 108.29701783985638 0.05287540602021202
-0.998972415744672 646.0953063861568 0.4374457426959206
1.3369261036071876 -493.9617158688943 0.022475990975061987
0.3979165920950287 -1022.6747417381645 0.2760878046894747
2.33237433896831 -163.1172866381537 0.43908075743167474
0.2519753978269692 -877.8753748188799 0.30071011631012007
2.1171069263884315 302.3150402936419 0.4576902045001855
0.9742826372040316 69.46114294573636 0.016542473235695708
-0.019375236777238625 86.81601918684623 0.18568427774166935
3.2366587423980624 -320.2758192506375 0.6578734511766474
2.8046640855938882 -27.672394341602285 0.6000476285130819
0.42770683076141114 35.30990264399429 0.04615519469485285
3.365109182017237 -184.12537227993516 0.6964697691558909
1.6113762169625472 -58.77885862907715 0.18538144452441613
-1.0719339352504118 184.6269271373892 0.5440101270262775
-0.40566516386681406 -234.58116476548923 0.40859028727193863
2.3263655120851103 235.3480817195698 0.5117873334852404
1.7308753052624752 -268.5447518505239 0.18448881411755075
-0.43968178398930635 1073.7764211692431 0.12807239657249192
-0.045920724578489835 -134.22557088692793 0.24726014320372897
1.3556313802410414 -798.9356648111243 0.0028940390831316974
-0.5803708970669297 714.1815890098419 0.26405264026355074
1.5424315549023213 221.51774471831118 0.22249270265801963
1.03982061421254 -527.5374419783112 0.00191636992292919
0.25766437180955326 684.4500359017891 0.00844522932318172
1.4268599441124865 384.66193406521165 0.21417795591607133
1.637738237663987 387.2679381960827 0.2990579069875038
-1.249428060103507 8.13230302184661 0.6154530216178236
-1.068495037608014 899.7888774908711 0.4101139905719552
-0.7286487272501423 860.3252796426273 0.2893884301227288
-0.35349040410354005 37.69000785602634 0.32973719903919635
0.14813008188875343 588.5226526394579 0.03637591447425346
-0.22221854058867718 -1006.5221856253714 0.49729932882857497
1.2464057132707225 310.7955725265258 0.12861636928243667
1.5262299679549785 -360.47894431317525 0.09096910685711944
1.1765251325123665 -519.1993135939952 0.0018942838298599434
1.355994128457431 -547.4544823399842 0.020379136549663595
-1.1077520948796116 561.2372371986919 0.48958851087784167
-0.1823076956742562 1066.0280708647913 0.04906220755717113
2.1800804175528903 45.31972854787091 0.42824094689855147
0.16860757616903133 -409.4190730434631 0.2253303497100234
2.295228238031604 -482.52209177839256 0.35836535084196924
-0.12383376543734803 -508.0830172422221 0.36320681012736605
0.5120334654251872 -839.6751446156452 0.18822195068963132
2.7408926286654376 -49.040551678830525 0.581117340996516
2.5687202128419697 -216.95285910302766 0.5056505156856996
0.7800439544015647 -406.4555600163437 0.025203074379521764
-0.4786520428139194 142.62317719128077 0.35448803059684814
-0.22992198556269972 -903.115338017889 0.48079824316263364
0.06634396282180588 -464.37582517603255 0.2790600534634265
1.5239594039336863 -774.2866783401432 0.02701423496025635
-1.4965071466382665 341.16309584094756 0.627628765851265
0.1985235480097336 -298.7359908334505 0.1880092620411251
-0.5429238463433017 265.8645729344264 0.35170958808423636
1.169828558143552 -533.0217077170462 0.0011872093609064647
-1.4096180391814228 338.26032491579554 0.6081013150749898
0.536543300149815 -800.2692795080034 0.16981168938980806
0.6865572881927766 -488.52672477846625 0.0579067275851188
1.2050888678170824 37.84579734783756 0.06370857431881907
-1.1697620219837177 -409.599496450645 0.6509542658066773
0.8575839537987331 126.40673169307729 0.006056608782890278
-0.4350615588995612 364.68360757700793 0.2870667193537587
2.0441780037438564 331.86326142732196 0.4387969080052946
-0.9621834158204429 -443.7532492830836 0.6096516841892993
1.30841700711277 -89.87971416056666 0.07215332976032275
0.06919840002281097 1006.2732696339533 0.008628257980366082
-0.2678492821619185 93.68290491792959 0.28313055834073125
0.7162951988631276 111.55079390530136 0.0002098641307691528
0.47149049139467514 761.2390079042152 0.0045007824001253
-1.3771058155451699 -65.54995891014505 0.652511040260684
-0.9540276933110226 88.5620387716433 0.5262253174078174
-1.3775790652118096 644.678361077945 0.5546829409180399
0.6499907897960104 -424.8477770600174 0.0577971276648544
1.189439122099799 -169.91013528288647 0.030286653866498817
1.1602702043689253 -339.185249238914 0.009522129799936902
1.6993754291271579 277.6839217572001 0.29827163272510715
3.163853802207994 -196.65086820881788 0.6576665433705643
-1.2695725588969302 -58.24508952450992 0.6287269639831976
-0.09545458765655446 -503.002017414153 0.35129339778367846
-1.4567076388574145 408.59172301742205 0.6095761193452249
3.2507086038246147 -140.13153968756956 0.6806520628224302
1.0000735117958233 -968.8668053631742 0.04881315358014051
2.071485296664222 -352.69415865057863 0.30070071231518253
0.46439724525613424 -75.54200836726841 0.05320484510727251
-1.2937314009897456 114.58720463417171 0.6113852116274577
-0.589922718225212 529.5220002274575 0.31050708863068516
-0.559331607188049 1049.0435645655323 0.17840330088889247
0.15313559285790257 394.6763528051931 0.0636293991138705
-0.3539941898495287 809.3155091837286 0.15307770613330055
0.9935897248017154 707.8682675998914 0.12066049898461553
-0.2610228452486627 -569.4836365356956 0.4262501710797199
1.0876889813854331 -0.4199188625318584 0.029602961573343783
2.09988026962431 419.280280449193 0.4743561701894774
-0.2721773306966966 -18.65488005228667 0.31070775058503664
-0.917882768142932 376.5415309713121 0.4629064651712051
1.5170620669666197 -636.0479006532713 0.04297785627843062
-0.5291752085944417 592.2981475361648 0.2718849881207864
2.160329132896236 213.84409354900959 0.4549681375247664
-0.1685958966450276 337.03003963391916 0.1872311635462838
0.8884093465355838 -704.0323292524577 0.03866533701587176
-0.4722010837855115 -823.5988438733548 0.5399563400393019
-0.8947859395079426 -44.81383190347674 0.5315076927969735
0.4276016629842736 -234.13025470552725 0.09110908463175993
2.7120455967951367 -430.26333756088104 0.5115601873176762
2.9396945925168145 64.12640423277253 0.6426820987640526
0.8328518912200875 137.96538672386419 0.004460366919963534
-0.5245351335928847 968.1003549733384 0.1831508642633312
0.4598434384006811 496.68213642782007 0.0012076308109287921
0.4934274249515844 -612.1682654736459 0.14479123121633916
3.1052513188199953 -245.43263223196243 0.6396722304356425
1.75922249116457 -176.98022840026965 0.2166830477486464
-0.9535733437483609 320.05776439943133 0.48510942054189987
0.5767667273079804 22.997647489794417 0.017218767020189173
-0.11961535896874853 -919.190439949828 0.4474974046005606
0.6084167468666488 188.59742593954547 0.002851136837298653
2.8969039146569253 -252.87381071500295 0.5906051485653204
1.7593884608401311 245.06417870442579 0.314486382385251
0.773868691731886 -90.7601458927652 0.002640769735299561
0.7972226407654845 -657.6029646516204 0.054550323862883054
-0.3481404943673476 -245.0299298358783 0.3898994865677566
1.1908980328098824 -252.6824661512212 0.021423524774144807
2.6096566847079012 -328.10814834395853 0.49839647029490225
2.684194695127646 -429.983720595719 0.5031402805783162
1.5986789427434245 -312.1160611816648 0.12525381648549505
-0.7214874785217008 -150.20527154433069 0.49795600071232865
2.657496853807932 146.37397301297074 0.5887071116183792
2.334266657805663 -595.2916475456207 0.34827755840033864
0.461994132029224 -36.78828663711852 0.04804211935824999
-1.204681839730974 622.8689602795441 0.508496188177383
1.8991448435425482 12.316996801105233 0.3163051230105595
-0.36185149174001285 635.7151631014754 0.19502486505961691
-0.3306212964650421 898.594610650079 0.12543400547949035
0.2395303161444413 249.16181234393912 0.0630903435431196
-0.9146894279335351 728.1729963959158 0.39046395605317247
2.9857429232862795 -194.3571458928718 0.6198451788691418
1.7884473380618309 -37.95712318795222 0.2606945748939389
-1.0875438510482556 -332.71227815503914 0.6236623800116855
2.0252662865312807 12.408169031955367 0.3649468118022492
-0.4967887598785037 1062.8467211198852 0.15142387675133448
2.282885860942831 -185.70013654394472 0.4172145993543612
0.2812688505385532 -611.3680645979131 0.22716273295584502
0.09265223885624341 -283.6862219853857 0.22651288274166126
-0.4169368878808455 -967.6752379285587 0.547916151319894
1.9656001658808042 -639.8837503396301 0.19198617126741607
1.412672801806045 -293.89301410591133 0.0679952184144101
-0.019324988536519205 -256.0366038347189 0.26494716331513896
3.4304173756344785 -236.89215886071463 0.7023696717246904
0.0181080169980794 -519.7245037444733 0.31095210217189584
1.9912546006295881 138.88697808671213 0.37971353283538195
0.9826250557912315 21.649719735163444 0.01366597660287762
-0.7947677959919703 -438.8719761161227 0.5671295744994016
1.2935909273775625 385.46431515524387 0.16224769707499168
0.8719996303875412 -338.5867105936288 0.006311985529021635
3.03707555974595 -23.538177731105634 0.6523464696967829
0.1811931396364812 -806.2313484422855 0.31223230628609705
1.5849883559613798 -754.1451766388341 0.04282522473701509
1.000307297475069 -243.44761316900144 0.0011283589384307154
2.1149779710912835 362.8260246524817 0.4685976314200707
-0.5948302315538785 -818.2528930962235 0.5724731307098335
-0.3990984075597048 385.67689495407626 0.26783582599597006
-0.49813185892392053 61.221979211954476 0.37962181890424274
-0.3056127870977283 592.0497066681223 0.18291730656539426
1.6279908538341707 419.31902180347834 0.3025658797410418
-1.326724219294611 281.53699630280016 0.5960883027114681
1.474617796780539 -462.9134734031629 0.05783736854866218
2.4405394045356097 -204.78458942672296 0.46729433664777165
1.1896031505103555 -684.0124415135658 5.5247324529335596e-05
-0.9628170405110944 693.6352150036987 0.41511557280014916
2.0041706938092547 -726.5789867723885 0.18737262570373628
0.34395258241862736 -175.1648442072053 0.10753344050050467
-0.05809204667410395 -123.15115084827289 0.24956247668823703
1.2990382928123398 490.5064089544253 0.18794844266804495
1.0055547382449321 96.2156319199255 0.024533679099597052
0.31687392768153955 -203.63134286974469 0.1227327444125046
0.10680313768178262 -757.2873817952313 0.33022194301750346
-0.585907760955088 -233.75636202881788 0.47024835825596345
2.351639029069692 -84.5349270475408 0.4609965103478048
2.6236494854033303 -254.33893001875697 0.5156843385916282
-0.1323774249062788 -612.6088552081242 0.3890327450108055
1.574801891040716 389.1638464715363 0.27443640626570537
-0.38305297843294017 943.641891725674 0.1349296126768676
-0.5241944171225223 395.3051533379405 0.3153036769270386
-0.2607712238623532 307.26430289135965 0.2306466563230003
-1.2797387855514213 -386.7675576598308 0.6701417971824458
-1.0559916426691895 233.76894286236598 0.5313543973101132
1.386795464517485 -88.43523991292614 0.09700944081096098
0.46005722303157737 -996.6216400891434 0.24513631672720246
0.7896861937742983 72.90397100020073 0.0002878344859151791
1.7893602695340152 -659.622504360663 0.12131420713434969
-0.5590103625071123 -119.5967360889606 0.43902039096204315
1.6255349158895178 -388.6723061856429 0.11901124422738031
0.1551158580992653 209.41182360589278 0.09599047052561249
0.04757114914200411 1048.4350392732479 0.00830848845729017
2.1182614216522344 -310.1400579131413 0.32878042009043923
0.007668686414619819 74.83169276573335 0.17785875283001784
1.856609913254813 232.52923524519588 0.3494082876984969
-0.7814413946539334 926.2091844439931 0.2951678773831264
1.2161734038930783 -804.8423665755294 0.001177649460980803
1.052553396155077 -280.92163872218725 0.002741672304709672
-0.8501487018316494 782.583814901853 0.3544708610180747
0.42322081335568673 286.470082676796 0.01731072508829534
-1.1079896332142838 585.2211276833782 0.4852588902633934
0.04665078796200217 815.851282400859 0.029867236601850162
0.04006417868263856 -529.8436999280257 0.30460812552562755
3.163460559485583 -284.6919002859172 0.6471409261384006
2.3795616333221794 1.8608181102283652 0.4863253161092849
-0.1842237165174696 -74.76767896900856 0.28877623714819517
-0.37085147811907393 309.03378376374735 0.2743366452240403
0.8668975720244816 -632.095449872923 0.03415410814694514
-0.026131272739084777 -913.5155835312421 0.4138252937479753
2.1142273986597004 -266.0118630737961 0.33715827553190303
0.044200965709611406 -599.8467829408102 0.31897598169970776
1.9349045595943737 103.87779708997505 0.3507875793352644
0.05637106764812194 636.0326124553096 0.05187572333725076
-0.2448727660173391 602.4505525300599 0.15722367251096556
2.0604184452276852 84.7550389945809 0.393629177516831
1.083985728424891 -466.86832120715053 2.695254833484885e-05
0.7058153943809533 216.00736133681562 0.00027154434734212514
2.9424868113761544 -346.3371611450664 0.5884413492331023
0.44294096668461624 -170.1929802500914 0.07474535697022278
0.44243661067285767 -697.0435923639567 0.18305732727122828
2.785131706568361 61.11501705524529 0.6077055755373098
-1.2508372204950113 640.1534659821857 0.5193305626727616
2.0045052702126567 -670.527453610013 0.20030714172674186
0.9562501916083639 228.39492037398986 0.0298887306374801
2.466170108688103 45.23977760016578 0.5205737353786455
-1.0626438197934658 723.6919655205857 0.4438304474553972
0.09225210035947673 -695.8595191468166 0.32198720409943377
1.7145461599037397 151.2592237927263 0.2750855892044555
0.03784419287506857 -953.2637306389988 0.39910492035515316
-1.1041954589212732 -205.11627871197607 0.6104657481142715
1.367876261822641 -344.89276263648026 0.047847430870858104
2.1987031501561933 328.98706980993893 0.4891898546751055
2.011792436546741 -516.365289827448 0.2388842002066834
0.6561911072982942 -493.36769937862664 0.06720009401300452
0.6705089904325232 -779.2826426918555 0.11588486459895551
1.5401092450941902 350.52736402133814 0.2515560383380583
1.1236471990844363 140.60939324940955 0.05767898777866779
2.8955973933978996 -445.5445430849039 0.5613433309253696
-0.6791822075032613 525.1175603880358 0.346247633494361
-0.3024377763636783 543.295190266113 0.19275937187348205
1.7031114158825826 -310.9223267280714 0.16424071720679018
1.8224335470860364 -236.62462610056912 0.22809459413949576
2.900666138413185 6.832320794675525 0.626992731309589
2.7885938560843586 -72.63917713007845 0.5896914504847122
-0.6274358816264156 815.1896448051987 0.2594137808515942
0.5049791048087042 -972.1004540848957 0.22145795604516988
-0.5618269722745297 193.41936101551096 0.37475620741132304
-0.18485184414609002 1083.638266254333 0.04713096196343387
0.2501484111728818 -531.3665101418535 0.22104046527702234
-0.8152704578550828 588.0363967964918 0.3838074193748057
-0.39742859725388313 141.71733971701337 0.32332004067458425
2.9473688839098555 -299.21731538876736 0.5964128350190319
1.1352340996080834 85.80177435559449 0.05229886916173423
2.07263679271518 69.26744336278784 0.39480858736913765
-0.5616289839368349 1041.0589543388412 0.1810993908839049
1.7876781184374029 216.7436713677082 0.3191358255332235
1.270623272777993 -260.6467460589473 0.03638815752509749
0.26364474888799094 46.728410671055144 0.09139953232557392
-1.1610910404230181 360.08001266603424 0.5404322472310942
2.822709014832368 -301.39485251284873 0.5642354342746192
2.150377953852714 -570.7983978351627 0.2817252939406971
-0.04979554508651507 -655.4299361752089 0.36754852846151254
-0.649113976697062 -472.56016362583307 0.5322761448092326
1.9425113447896358 -186.69981906538976 0.28775499357894524
-0.8050559862820706 -5.802831806715858 0.4978731921378731
-0.2622767272440576 898.3378331211825 0.10177650023408194
2.702168256146253 -354.72386246366113 0.521693581976113
1.9915232850847333 21.39953851407654 0.35412374064919927
-0.11548518879894853 537.2196637588438 0.12353088938275979
-0.9732662581039362 347.6142662682671 0.4862819476302411
-0.16550997788934962 696.5212084492728 0.10869201564181909
-1.004795619698398 -39.72797487256253 0.5613395361909665
-0.2828694518506052 -138.7832246200095 0.3420649774245689
1.6321294424502357 96.11753164458719 0.2292448549760924
0.08890748915077218 -799.2735771833986 0.34655925429348877
2.585664100537591 -93.42717009211174 0.5319596173579393
0.9469307689544826 647.7454344711966 0.09292752986309148
-1.061709808455916 644.3653978332636 0.4590371290918639
0.1222347558902388 986.5210321979364 0.004552893734500449
-1.1183929230073093 -208.17054390627743 0.6141902502155503
0.3859986246740317 -416.85710416232973 0.14257979518211694
2.365140514155283 -183.97479371374936 0.4461417702952777
0.9333061411172447 -1001.7976717408782 0.0724870170783446
-0.9216503564148308 305.8211289736389 0.47753963532680826
0.013469307602405722 910.1645635891325 0.025616835206700366
-0.10273938853848819 1066.136935675234 0.030704773746356294
0.41068586762709214 -182.1899635241034 0.08686924573892973
0.006310663865273902 -6.978644602758095 0.19698194772222744
0.8036186797849527 -260.583143731232 0.008750721532940828
0.9178265680920721 -1007.2205199486339 0.07809804503027928
2.39614299652298 36.753967772361875 0.4978741584361249
2.424730484055458 103.07885232623471 0.5182434878763994
-1.394433618006516 259.9258419343655 0.6151807804892887
3.3684705824829306 -231.84674806982264 0.6922375865348616
1.5389786764173585 -656.9125004565974 0.04535477712644311
-0.13302278721719962 722.161401871394 0.09286866072952682
1.9875433287263184 -171.9686737119663 0.3089907046194091
-0.6134222770979838 -60.39545866249409 0.4458727852517842
1.5344039677401062 -348.9746358827434 0.09580663726338115
-0.2223066476520814 -721.9943538840168 0.44348383903925515
-0.3568705147179747 -784.3723763999678 0.4990585238430761
-0.47083166118958797 -231.13608189304728 0.43091979040994566
0.6812598624155137 325.4577574851244 0.0016416114528286726
2.5901278510939925 -46.21939687076201 0.5410543626182026
-0.034540504093549584 -745.4164290949357 0.38137406263690365
0.7626426381922087 642.4679270051508 0.040108671266093084
1.1728459388204937 -549.4250798292915 0.0009269484091886962
-1.1017595026538332 -481.6096412743616 0.6455215480869845
-0.2032735591892616 -606.8482336137299 0.4135046049153293
1.574770672791333 159.56267963574055 0.2210436182347218
-0.9435353987875923 54.91252111165727 0.5288590628117587
2.2704516138442834 222.79643893820366 0.49236361136473084
2.976482528080691 -404.0053816470164 0.5885701870081614
0.4964220683533147 -72.6611548013716 0.044675317110332166
2.5299474100366677 45.03496079742695 0.5390161615240425
1.100096838915727 440.0576441307071 0.10372701128750815
-0.5834905035816607 -763.156601228529 0.5609887958998102
0.48428726452039395 -921.4389372265456 0.21797923205994205
2.3397690219780998 -455.9255410227621 0.38089634420299573
2.350842732138667 -357.83369741735396 0.40578039396554727
0.04612596541379954 -1061.2398439139795 0.4186242648862791
0.7029878856345884 -325.3754422030049 0.031148570150082395
0.2054975515263886 -914.7809925062817 0.3273961346910015
-0.3476619256140825 -597.7504859398506 0.4613912308243031
2.6551312517100722 -72.89880208447562 0.5548077600053309
-1.1798982768748894 -186.81865258325809 0.6253804645373199
2.918032738395903 17.064161482168174 0.6321405217622083
1.915863384456635 -564.8774110679008 0.1895559808546639
-1.1971447822239965 191.01349095120872 0.5767228248334593
0.9154162590887556 -479.80137355701766 0.010600756110504629
0.8649101036919824 141.41809340432224 0.007678263378683574
0.955016797237439 -314.57191012767566 0.0003935518289823742
0.7743605254226453 -604.4706987052507 0.05245056577150575
1.0201257821075778 493.3304937514806 0.08763163422028984
-0.9902077325093408 477.1963188198795 0.46748055123800814
-0.5166335222128033 -117.06654289099379 0.4237763299360981
0.310677124708848 -381.8623204010602 0.1632757027194576
-0.5431471783726836 -423.53520697821 0.4918279932236095
-0.47441850365564453 -902.6583263672709 0.5533625773808576
3.051321087438909 -186.87367606207954 0.6353839784374511
0.6367196283640635 -536.1563410537583 0.08043868836481738
2.5741523822004186 -478.3834987712005 0.4589550572627422
0.6669796293973389 -681.7044621909581 0.09780176389351973
-0.47814865954882557 -801.121164619318 0.5379409652256344
-0.5422141497103168 727.9854287624953 0.2455440394566705
0.8720826399823951 -693.2926211590595 0.04100486335889589
-1.514036313155196 213.4836434214369 0.6473428600819899
0.2865699632507912 -991.9287057119931 0.3131896291952949
-0.37666418220935105 -906.6233021923424 0.5263453022877923
-0.4636295961235841 -341.67606530909734 0.45045059071339244
-0.9426410191079094 299.5752710145273 0.48541409281271375
-0.7775804226714023 331.3476362209351 0.4239911996205746
2.1542498195844137 -533.64925496041 0.29185650581475686
-0.7129606994778994 457.78545193295577 0.3738779325360381
2.024027083117768 -719.0664657811267 0.19688922117643473
-0.5070233974508194 1067.8514050739911 0.15418222610441296
-0.283253686343506 -195.55020035685925 0.3548443824062666
-0.09604306503154358 320.66045646889575 0.16283929802855976
-0.7571382511444176 290.20764435365254 0.4252000627721278
0.4469055395467525 -816.187567417162 0.2085401623688278
1.6878839942253052 427.73913918177027 0.32800654386806166
2.132758512458871 -36.37977609650102 0.39436510800303776
-0.1776303808727877 -546.3267963087087 0.39151952825429065
-0.1889196894570293 296.19565761825106 0.20457788072261712
1.0318543599232466 46.773430154689095 0.024087468101711335
-1.2724784872106758 -94.63504796423899 0.6340039885421093
0.12599842906147352 801.376144676499 0.017040111165952644
-0.05474564897364664 1001.1178636719703 0.028622522338872716
-0.6169375801075712 491.06475146718117 0.32982729448590886
1.1510855335503816 -635.1309328093007 0.00018743738349220586
0.7425831994758754 269.91225353469304 0.0034105476981574844
0.8848096247116668 72.60927800586956 0.005680928451407058
-0.9229431145507943 -617.9047001971029 0.6238814103407869
-0.9304268917148465 -474.0214163829635 0.6063000191777318
1.074475864809213 368.6015700801522 0.08194614247543708
2.2751674726150375 -628.4823361354208 0.3178722620674217
2.331570010022382 -378.0386614644111 0.3945312736197817
0.697280817791684 557.6861792178938 0.017555228211202045
1.0249496163762781 165.28822901964327 0.036747909699820565
1.9758454471637747 10.248089922135705 0.3456434170630207
-0.8434350932537503 365.43183754474944 0.43999308247638746
2.188455905382134 232.19110008899702 0.4678228600915126
1.0035495536681223 -531.9289408129607 0.004573693823525677
2.682640723099338 -329.33938660516014 0.520278313465601
-0.9305168915886829 947.0758013235466 0.3486870127736627
0.04408985934912102 -565.2699515349606 0.311133424730193
-0.884840912801958 -79.3840050037636 0.5344207176092274
-0.8959978090570957 -298.5755087259614 0.572331741999897
2.5376492197397207 -492.4384901817207 0.4439024170170515
2.8465793100726993 -7.337904246687685 0.6127995835009599
2.020752619983824 -26.091361847996723 0.35475572656390936
3.0005345285151828 -61.16883573236737 0.6401548057219503
0.39334530036710347 -463.4494448448818 0.1499184910911014
0.8675664348700496 -919.5743525169054 0.07790737174834345
1.9116026585879327 288.8296975814392 0.38245992629503067
2.3284283451574765 144.91276401922414 0.4963464355177364
0.5607530574712094 -41.65755404511037 0.026636269600688676
-1.2931951855484523 -199.9983499587621 0.6513125338018119
0.27956537979627627 390.4965778745318 0.0327903802200592
0.0771555033132525 -823.2780159510833 0.35637945579703695
2.7865503360704524 -272.87851203232617 0.5589705220681764
0.322269750435608 432.63325930257065 0.019945700402134232
3.015324873279847 3.5895524468096482 0.6511170492389512
2.565936307283936 -427.0230755710861 0.46610252776910227
0.0010349842280750199 -327.6521394045334 0.2734386852255055
1.0213152994343535 433.0835203800166 0.07711147098331268
1.0677437361011 -301.61073387822114 0.002950129247842471
1.3822528346695664 -392.42322846437503 0.04457980545611597
2.114573536049403 -311.76058193712663 0.32697719840854467
0.9038706489615917 98.86484380531465 0.009276535600389976
0.43616069357530773 -598.1548210882072 0.16330979608143886
2.1168100163170154 416.99414429277954 0.4793895797243167
-1.1661070460555834 614.8358637200645 0.498098531735076
2.0154575469959024 309.93517830789756 0.42438938588815955
-1.0240381385041482 57.466049323648576 0.5512187049964138
-0.024801104265965046 -270.5687161363312 0.2705168712914518
0.5880638527554953 -160.9771136956782 0.035314330673391445
2.2997461905102847 -218.59778729873472 0.4164197144581784
1.7407449876854615 -541.3707415763216 0.12847138825620621
1.0166892535872434 536.6737510780188 0.0946477573234262
0.914691656395296 777.7827218279169 0.10734665505853237
0.7836257684994872 644.3046239148684 0.04537788364528841
0.6658796550620913 -243.01521272692685 0.028959503948140522
-0.8827067063732826 190.73637655969355 0.4864464520541547
0.14884182254387435 774.4458803316272 0.015925723944715888
1.3838137694328803 -475.2397300953198 0.03388881410369049
0.4299388881766013 638.8464174064118 5.197491046674989e-06
-0.4179118464999121 -778.5494219599902 0.5165737914616515
0.32491863950528477 -1018.0893839026492 0.3040572459693238
0.44209282874684885 -903.9643598334237 0.2307821053730264
0.8839084020010917 -307.9742684167081 0.0037528899265799644
2.650531704188042 -355.2033466897309 0.5061225217302917
1.422475915210857 -780.3428693456988 0.010257878281423138
1.0749445728022813 218.3144362488399 0.05670871717602978
0.6238323603844538 590.8754412864273 0.00994550560581624
0.8622180595828535 -472.3434785985262 0.017556331659878018
-0.5025291260970184 324.58441056588777 0.3229031830205761
0.7906832909800221 605.6924447286542 0.04167755144549625
1.6894752253079883 -105.45032913553177 0.20546683667229376
2.903339547407686 -261.72650943163706 0.590927136664274
-0.7323675403107143 -88.21689968634087 0.4901139670325566
-0.8433312440511752 459.0782559320178 0.4210306792556766
-0.7565556871753917 616.6828667251259 0.35550894212168
0.49182079013812463 -877.3327370343434 0.2048054713654877
0.7897003139151468 727.7960579132664 0.05957829297481369
3.4423235617648382 -234.80360986985886 0.7045633975621276
3.0780063603024512 -217.9809312614923 0.6372471794524254
0.7217010711461096 109.4281852852323 0.00014186769972479276
0.8873923797100531 399.2867554817567 0.036367315382337485
-1.1410136953139054 810.6954900779231 0.45326380081844514
1.6584309942434328 543.9233473740726 0.3427278067533465
0.3774179253678174 829.3986701092142 0.0011272233918539197
-0.10548085629850545 -509.2204300532154 0.3564951777069925
-0.6198002048596762 974.638800855904 0.21928808018727156
2.057603149367277 -325.1440374005847 0.3015369999689057
0.6074601990560466 488.87926829048274 0.0028607383225610346
1.8243364533242221 -632.8239353365085 0.1395781336626291
-0.7251208326858842 551.7451785029396 0.3578930279844179
0.5646911325651309 44.76661395734209 0.01713003613970028
-1.4046455114618108 392.30684083742517 0.5994032658440874
1.7945022359400904 -255.9275603367139 0.21248110726500866
1.1019849671532536 -606.6712561994345 0.0011414011085852892
-0.42518932033112145 -22.715522205178786 0.3705780307363564
2.4022861510377433 -502.52029945719914 0.39396324319931325
0.033598265609848355 -157.4861691582695 0.22083557408173124
0.23860484966574957 -430.9495741106033 0.20245324056980193
-0.39715058980106654 -668.4576678577549 0.4906339967139943
0.406105120914136 -345.66945922874356 0.12033410655146072
0.8753736578825346 -505.8493228784944 0.018573011914844607
0.9438185518493445 20.423837445427353 0.00863198303333546
-0.29669392120341653 -69.82712504691631 0.3319237855431566
0.5097709669351949 280.43188469753227 0.006591421623074069
1.0678206430035682 -364.53078201082803 0.0010160283690463458
1.6762924818587261 -406.64514614255415 0.13345398267052744
-1.2366023605109104 697.5749184302961 0.5050094805457621
-1.2303829949013854 -184.16262198911988 0.6361473678356617
0.03620883388753349 648.756045119401 0.05523645771624762
-0.7751676350602662 42.259104404344725 0.47964074617578156
2.8106581255231022 121.44733160552983 0.6217220273956218
-0.737391334803135 72.63978719512511 0.4615639906131703
0.955127679148968 -812.7193295480413 0.037841302573738224
1.7685196817234277 -716.752804652645 0.10265377622600462
-1.1404886688558507 849.774466499664 0.44541330622948466
0.9010959323945904 162.23113523085703 0.013678446086080584
2.6732944571180823 -472.0942627840102 0.49217883339973645
1.3799685737332343 452.0698701190038 0.2110926431177358
-0.4422570942158439 -46.82681728340344 0.38216643648017323
1.0529430377093345 70.54593197982035 0.03092687770639086
1.977504118556222 -475.4330642450856 0.23466822311724558
-0.262993731940929 450.28250442300737 0.1984939733173003
0.7794699738259656 -54.06660535773858 0.001212837686873841
0.9712280205789774 -272.3700377703792 2.8001477860212024e-05
-1.3845075055010294 -185.0968862650692 0.6677730275165457
0.9828355155553512 -728.885435888976 0.022340119269742702
-0.19365743854968254 -122.2323284051804 0.3034518696737086
1.1991471190736338 -806.5153228210626 0.002061254837162196
0.17110826519988853 -498.63706598892463 0.2450698635281228
0.8212426666664763 182.80002540636724 0.005718491451470968
1.832814825509449 -609.7454544248413 0.1476902255489929
3.07865075214628 -19.473778588785308 0.6611858748061045
-0.6415350957511924 469.9574822648301 0.3440862720396408
-0.3932118765754744 696.7303863711184 0.1934256678150758
0.23538507381991902 -280.73022046778897 0.16963068287984748
2.2070354536506214 353.0422996492175 0.4961725349969806
1.3338808280101422 -870.4332161248217 0.00021960857890989576
-0.3740058229213492 -16.22383725039117 0.3497409653119121
-0.012155581580723052 -449.97205481960077 0.30691792758110065
-0.830161047878686 241.56579651951438 0.4598036463777704
0.7943876040281477 320.7472759060638 0.011677962899459484
0.5861658564802157 -509.27579410569126 0.09148943290870952
1.0071999747962115 187.2499883725484 0.03563680845599491
-0.5494908736576891 -291.4346273134904 0.4692908048313495
2.12256705090053 -29.05447704071139 0.3921920067390329
1.0424570226864522 -621.6968226390081 0.005733648505814604
-0.002942480926372726 -1000.8405598677296 0.42356580703567515
2.436750659885549 7.593783232815667 0.5051605998853328
2.276089883609317 325.558449330505 0.5124190025301806
2.2727025221397232 -13.62808428130461 0.4483339613497414
-0.027027186195828223 897.3344873186436 0.035461211202873176
0.7352673310049773 806.7738948591209 0.057238893723514116
1.2302363082150733 710.2789504751622 0.21116263502800145
1.987632558381532 -483.33008094879744 0.23688866194123118
1.0099420009847238 593.1598585192492 0.10329933746563517
1.6610446828466314 -89.42103811196876 0.19790316976687505
-0.13430837300440213 6.400065073256428 0.24996459119330816
-1.427474137025477 203.37646046713394 0.6300556355328557
0.6609112490434501 25.630594140576022 0.006276557320706932
1.1267623181051862 -934.777250338564 0.01818780930741173
-0.04603384022616375 -640.7708871539328 0.3629173589411435
-1.1401360470480428 765.8186806918002 0.46166543539917776
-1.0033103582695662 881.5089754149083 0.3903166115342838
-0.7625332467009739 40.28078969067519 0.4759415553778411
0.3996539199115563 607.3867734692244 0.0010390991627499883
3.183081241749334 -357.9401586273568 0.6423325501245608
0.2813455715297206 135.4193886514131 0.07004642682523798
-0.5846520379833138 57.63292293074824 0.411934173739937
2.1196935847763365 -314.48313011195376 0.3283562681662333
3.296059635218966 -306.11761964989375 0.6710974068873256
-0.9623422356388527 392.4283470615694 0.47444100531168487
0.8342766458182631 -143.70733763956412 0.0010970950975875177
-0.1993911286558423 -550.8731113077328 0.40041894300427266
2.9180283580609663 49.569958147525085 0.6362449964784213
-0.07073442989575884 132.1711361943244 0.19550747168484825
-0.9104786275879669 -378.3953091052422 0.5878914345662912
2.378970207118731 -88.3197241769899 0.46927521225497737
1.7360734803315248 348.91395086551006 0.32895123815107946
-0.5541474536585225 943.4581417517954 0.20040202875121194
0.2751679209468312 -324.0651714070999 0.1640221703229523
-0.41719323622292936 957.8462886683235 0.14446357417939104
2.949487947780127 -7.598933851397533 0.6358707670994737
0.004593045396147133 -669.678177599963 0.3500383708986152
1.0907093485610797 383.52250501663775 0.08981749834581615
2.169217371591678 244.1669830430494 0.46378071072260135
0.7524010230788722 423.2826261458963 0.014086385427982767
1.4845984853748375 -571.6409067449977 0.04416610451289266
-0.982287772632656 -188.71384615469776 0.5781663280486254
1.0831960771783236 -540.9761127305829 0.000477506808925256
-0.34525591855693016 -650.9569161606348 0.4707581011796843
1.4366714057816699 -193.138552526887 0.09343165946248647
1.3669491253076604 -769.8020199603966 0.0050584311252531
1.4824778011807849 -167.32797742890637 0.11391938648378873
-0.8386143690882236 -235.67400941535368 0.5469983189322359
-0.7627845674675164 -382.67063511267145 0.5496382653413167
-0.9098059707601064 386.45686855953977 0.4583144305549875
0.26850660056490305 618.1675025259808 0.011816480206246423
-1.276662598544856 509.59365141073226 0.5484903473106578
2.305671216096888 -537.5781913113858 0.35015883736793674
-1.515108264112508 301.35948483598304 0.6367618388872565
2.252852976861867 227.2674173394298 0.48764098100839104
-0.18760680102928307 -129.4117057092427 0.30270739230453775
3.033641717429708 -230.02966198510137 0.6259800702113177
-0.3210428873477251 -624.1714649892771 0.45763989607100275
0.37804686667117493 -942.5400882425242 0.2654242389714787
-0.0004670549831837789 -829.607131423586 0.386849892759087
-1.153584207888827 -71.7171938853553 0.6038189725917525
0.06740790363290894 -808.9294086969851 0.3569187123781362
-0.80291089822749 354.38122161102774 0.4281813643650623
-0.1392176667320193 -808.8318504469632 0.43223328954241624
1.1721076913968556 460.7653679492589 0.13323841100536332
-0.14834029910569058 505.7574596361969 0.14209767388458988
0.7214080196323203 -931.3585209986927 0.12916396735211327
0.6303668419905708 838.251325722342 0.0358840707588797
-0.4558924425709896 -915.2772285645242 0.5502804604652612
0.0642589351190681 -845.862750000015 0.3662318126189245
0.20116149149991336 768.5048402137752 0.009329681646831905
-1.4586474808138088 307.6442612549333 0.6235119877751988
-0.2527007077572203 1076.8514687093755 0.06641477827930932
-1.1752010884500863 768.006098096449 0.47275669092900874
1.1918692857050808 -742.9893975594618 0.000737787051179368
-1.0071145038008114 -429.9120804997318 0.6182133882055599
2.250059290479424 309.0768094190753 0.5015859934289262
-1.2911748512268835 238.16454890890145 0.5935417536185359
-0.6969719596967014 -115.26733109178736 0.4838800303430395
0.4804829519556948 -910.0218168814379 0.21685362572268657
-0.618345521721881 690.8051199800284 0.2846555344724666
0.17380142605370397 -933.9991071842218 0.34399316049231443
0.04310959487934296 -376.2846235968814 0.2679013553981913
0.8241777194794773 114.3311181326817 0.0028126916977552472
1.6026161377816834 -420.3579332651119 0.10473686691347919
0.3959038864729456 872.7632084865729 0.0036526542349763834
-0.027960476275110002 -526.2278202587439 0.33046206340726597
1.2851576325898486 49.754169476786046 0.09003368691756919
-0.17667884559911817 -960.8569280634188 0.47444518641429606
-0.49649835892521255 -231.5487925436713 0.4398736553082889
-0.7699452439632958 452.56040022284014 0.39605106125941925
-0.42782985620737346 274.7248058251828 0.30491870590814024
-1.0341498102196756 215.37731710827575 0.5281189928999701
1.4544091865993332 481.2393967097337 0.24762139752047965
1.334356414165306 -623.4952401342094 0.010623163959580703
1.4557358310713593 -393.5256579910765 0.06376669360553057
-0.3844494891242165 -681.5593738684624 0.4890297597095768
0.8329769233131727 -207.19652812375898 0.0032044122728663352
0.6167669176579385 898.1188708529662 0.040702986773865954
0.4202635851733312 -461.62701185959816 0.13952589198442822
2.1610291201756002 -317.15166441031704 0.34376122275348514
-0.04588340338255126 613.2704113273776 0.08520765463078293
0.15257415600200885 357.8043539201601 0.06994724523726253
-0.6126119779759029 266.99724307385713 0.3777662358124981
1.9179696705401275 -391.0124519380164 0.2304560426337821
0.9792457035025219 -21.94972150266358 0.009900150856406527
0.8971206050149159 -132.06989045173236 9.65631513286965e-05
-0.7851394852242264 312.58418597855484 0.4304465369650422
2.986327644834189 -327.15896643367887 0.601927172492848
0.8207858661898746 45.93082015845653 0.0007017538050796496
0.49392970588399776 -2.016722303843153 0.03572132777450659
-1.2912077582782462 -170.78656944444174 0.647398413090529
-0.5459594028892947 155.3710065796747 0.3770784642385833
0.8283979172944334 -304.5128132056716 0.008833551678758858
-1.082612432317326 200.94831208117148 0.5443472717637186
3.2785988185417896 -187.88388182215635 0.6806826976802625
2.4348838752394037 220.8350819947932 0.5409978098413545
1.2523910581555973 -15.509007436138745 0.06838369906049747
2.69544240909066 -429.22819100930667 0.5067118283441582
-0.9460402737899061 449.97429361474883 0.4581004542950139
-0.2900734555986664 489.0368777226947 0.20030290480675328
-0.14056900112426285 -1046.8378011909404 0.4789013294612567
-0.8245307320367398 -743.0938857679673 0.6180393052015977
1.5437013168967606 -544.4389767573266 0.06386552354843766
2.7182177427303618 -380.6744766207281 0.5219835825322873
-0.12149602937166537 -17.052393366519482 0.2502867552519866
-0.6362598377910884 210.58603316831955 0.398526374980531
2.1065133548775306 -640.9219354541676 0.24786655443791705
-0.7985184649353112 -556.4928167375537 0.5857405873285659
-1.20136258977556 729.3656916769853 0.48832692307249914
1.1132666477787085 559.7341614916925 0.13273577406944465
0.7902260582531195 -289.39777918889615 0.012509660873359104
-0.7635516200392323 787.3388980906948 0.31991422121207813
0.1278587576182324 -375.4156847085719 0.23373410760264415
0.8283520454677122 -535.2010151431882 0.030415659593390005
0.7929822540098315 -845.1159649476112 0.0876893252386056
1.3848347867158581 -23.735922594036538 0.10899025561224548
-0.9270595815176845 -685.1489431643809 0.633440868660967
-0.03220122803537806 784.2408141143924 0.05253355004916299
0.7706604181255494 412.4956434457695 0.01585753148004045
-0.29284774492288435 -560.3516503073156 0.4354794001983464
1.674736548383301 -282.0621256568137 0.15981096735792283
1.644995774032829 186.55955999694243 0.2554419857861985
1.2515862122314265 -854.0759810008273 0.0009064567036775299
-0.3166174619053215 555.0145201857965 0.19566230360729053
-1.1288520671862547 248.32842193805595 0.5495631815748534
0.5459733232943107 -825.7904800167314 0.17188731162772922
-0.9897814551388137 703.7842604704324 0.4225753531832899
-0.7818009719893129 117.84598602916276 0.4675530858321049
0.8003137633837107 738.8081868448485 0.06432592952925902
-0.9123100075602064 28.45880401203999 0.5242278704156365
2.66866775273453 -7.470645901002399 0.5686397123322704
0.33623868838955095 767.099342568695 0.00020040583944189698
1.4441133558064545 -371.14552300815546 0.06415432292862201
2.077918487085701 408.33039257133055 0.4651029684679655
-0.23624215166134022 -526.3819673865166 0.4085858590774872
-0.9437580032783656 476.61872958967524 0.4521535320060264
-0.15901114324500476 367.2259585022846 0.17666569442336647
2.468763273727391 39.28101763350878 0.5203174764089316
0.24855945637372212 -1074.4084981167632 0.3465911222474909
2.269767915090246 -197.20436128213112 0.4101565864213676
1.6512576690148462 -98.4056949419944 0.19199528834973295
0.04292423113205146 222.8428466615187 0.13219904651053158
1.2799099215884813 160.35777634423948 0.10966091267308231
-0.7223990328947218 669.3096619398807 0.33059653619893714
-0.7048232510521529 534.9169383729741 0.35388447682468127
1.1388922962726198 277.07232380346227 0.08547952306394024
2.511009991791803 74.16900859908355 0.5384417900972926
2.0504958656640504 239.4924529963846 0.42232844187769913
2.556346026758371 -467.69838559268476 0.4550800692971607
0.13741542115505667 670.6740358883351 0.028559473058763912
-0.7275963757197813 849.2195005508961 0.29153421691168724
-0.6983994163282286 -810.8397380689557 0.597523212890503
-0.9269566445105946 -412.99920358975885 0.5969337221653883
0.959587730424657 780.6360245661006 0.12358655354304066
1.0516996852449838 278.5892463961659 0.05990945583408419
1.4790598560835686 -852.5306103627618 0.012141516294767648
2.8774195488666505 -196.09269722569627 0.5939401503647544
1.3184252504030927 -413.79189063599824 0.027750742353105023
1.3889727945199046 58.23531273949311 0.12715573258703422
1.8911390183931924 -599.912493395518 0.17201822959090904
0.8757519300957994 -970.913402954764 0.08460725874538333
0.5091979598801284 -576.3828151315424 0.13137679487571163
0.48192684852107015 363.3032911244859 0.004730749501611681
1.6403152848844191 -327.91438388580593 0.13700719422318725
0.30905156520592336 620.2379772567037 0.006937010029978626
-0.1986645123639983 268.58735831215336 0.21481534323251678
0.8160671519318059 -70.55765685506617 0.00032983397951238556
1.7232806451453258 525.2723055933195 0.36334794566439466
1.6143642164964185 -381.7631239887081 0.11649757548959445
-0.04106968946083378 377.9745093899137 0.13000087948036773
2.1011639287532047 -514.8062452994942 0.2750537754248724
-0.7082322033048233 4.5661095636480695 0.464988235598796
0.7641400317575797 -837.1370519535432 0.09552077140651859
0.017556952013093152 -800.6824767350552 0.3739192900306466
-1.2269333721468965 285.24826308279467 0.570232153963155
0.8141474243670059 -115.44334668965189 0.0012542170018141438
-0.4494961496259855 -430.8584681161983 0.46302723569975607
0.6149775880624311 -849.5099673345408 0.15085693837367298
0.2217664758984248 558.2571483449274 0.024863546903494793
-0.44415900638033357 720.8437075578377 0.20802844925616867
-0.10725580854761407 53.45384968788426 0.2281821071026508
0.14886242667060734 -451.43772653700614 0.24300254266779084
0.6018288685926907 -685.6602396247641 0.12092274027475611
0.4807663742616428 -191.6605229765421 0.06727586698230212
-0.8786248355011411 -18.422044803955714 0.522326499486038
-1.403941987638682 387.8219190879397 0.5998635327785586
1.0644113441387433 -459.26623607256636 1.7371013532525537e-05
-0.6091880160776577 541.298589221565 0.3153956872686151
2.6553691999338813 25.293118237799945 0.5701463856188561
0.452823244683368 -374.8304683972664 0.10994831011148985
1.8031014123633684 -212.99197438451313 0.22585104030068978
-0.2128386848538273 865.3070478339321 0.09180122410950706
-0.0718435729849809 732.4612195439884 0.07198043742797873
-0.8914161842957258 459.23264489748703 0.43776629837419534
3.022936588309582 -328.6901396935432 0.6104132471193685
1.249845834803913 -560.249450028959 0.005463202197869193
-1.0354587228544598 6.2781489834217155 0.5624006163450971
1.6481268606990127 344.6487564864051 0.29336260120425345
-0.26610258356435246 -935.5016094323189 0.49812156744335223
0.10176186446428526 -130.226754281102 0.187590325764693
1.5562010054561275 214.98589594298574 0.22647880096614972
2.9482215631793736 -58.853350044898434 0.6290837875767721
1.2249058661566645 -573.9269460400769 0.0028879386383088837
0.7302740243909354 -1042.1124351710625 0.14955342334742686
-0.4462722385071771 5.168854229704948 0.37241318554220365
-1.1140586886855646 459.5717381611437 0.5097633599427592
1.5380795464196384 466.09110777643036 0.27760890043026754
1.0649461455018139 527.6356391181503 0.1090660043216093
-1.008965786482647 904.1179863640002 0.3875688072878619
1.126231442000359 740.5047451019118 0.17716281451297727
-0.6955499437857079 455.4996952496376 0.36784306376082027
1.226553594251133 -838.9310402155338 0.0016091711465111064
1.1257549049449598 -300.7765423722151 0.008125061265337411
0.0100677000997218 -893.6693845799409 0.3966224019014116
-0.5912502258724952 -340.60704171612656 0.4918146540823852
0.044932290215721205 1007.1685075664334 0.011519301773979114
1.6827756434136643 -466.9477116382219 0.1231874166027477
2.008879806778258 83.8493480185225 0.3743725141667951
2.3526212821334633 -421.52327374776826 0.3929972605173808
1.5011979686109342 214.36093139992158 0.20443476151306705
0.2580315250082108 -756.6010445138197 0.27025397711737387
-0.926179003395341 -422.8429049147386 0.5981368864950924
1.5265607879228076 332.8610981445245 0.24201163897990116
0.08013140592613222 288.09467073234964 0.10578571494463786
-0.15710215370037472 848.4715834798646 0.07735726336497455
1.738446158229886 116.1134865358049 0.2764824431977313
0.39705412338180923 536.6707890138491 0.0034926877938914703
0.570442756363639 370.16943838916563 0.00014010689348629464
0.4987190604352538 560.1809081087099 0.0001436617485167991
2.6471525741635418 -92.48127464796084 0.5494877557184444
-1.3982778887011404 609.5023876165922 0.5657649259247739
-0.753237835471914 -114.16510623566137 0.5013003454634426
-1.2481760205732466 454.7216572732341 0.5494243382047911
-1.1376921613431759 411.99872560072185 0.5250223723577392
0.47490678438757983 -0.07199566232770849 0.0397716812720543
-0.7521493156265232 785.7528075356227 0.31580358187986535
0.49845852072022745 445.35410901904993 0.000859490882319554
-0.39619462070758593 991.2355705283946 0.12967015968169454
-0.10169585179719243 103.75868711150588 0.21430809073322915
1.0525841428805844 -169.60241461668238 0.008456459863343316
-1.0569283027630731 73.4893469340725 0.5576680437673396
2.6786971357023175 -304.0640449669107 0.5234426916264823
-0.33630860908230154 -544.9215282150292 0.4472952406211896
0.4665436259505651 257.4250435004576 0.013365313246113779
1.1527345283047057 -947.3809136283006 0.015285154762350713
-0.995409957069441 -123.07141316159596 0.5716832537192312
0.12129377179595369 908.2733010825912 0.009180030336064321
2.027096758742273 -633.846658480772 0.21773179985615754
-0.5488106101400625 -333.8562563693473 0.4770681926167648
3.325281430748971 -179.58168864132813 0.6899739790447615
-0.20582892369953032 -904.5696156703467 0.4733006398570282
2.538396778804441 -144.84539017470263 0.5091594535227592
0.22948360933797107 -546.4441509844218 0.23280089189861078
1.9149839186748727 -232.45455530716208 0.2661496481642725
1.0256181776735234 584.9781168080217 0.10700225286471393
1.306398179870728 114.99517134978692 0.10971316519529295
0.2660833370904654 -864.1071565462687 0.29194192865953694
-0.2812925856039181 -503.1476431438688 0.4198298307209055
2.526999797707888 -558.6220366487738 0.4269434459797234
1.1939226924820259 168.54161840148663 0.08297388115499951
3.3217466224144365 -241.63250239321724 0.6828684082154823
-0.5439551160388187 616.2084359658215 0.27224429708976317
2.178203439749761 -179.12851868854023 0.3805749580824945
0.4558560127633713 -172.95178761353645 0.07137600179036363
0.5507506453211624 -466.18755738933476 0.09487400685195714
2.0131099361988793 364.0669905163229 0.4345290663294779
0.2368088463736342 38.23780528184807 0.10186448685795892
1.0668123149922077 641.2902248506857 0.1330609165042217
1.3512062261989344 -804.6947828836253 0.0024028885622238818
1.177404057521643 204.3855925124751 0.08431807948279856
-0.9765319605306672 179.66764541622865 0.5172618366452904
2.1994478628512315 148.87669930725815 0.4554373195052226
-0.016742163275603072 839.3829696851092 0.04077034077244079
0.4013573479423129 46.030406538568286 0.05124155712518578
0.1253547008816489 581.2865098283016 0.042602140236941026
1.257634501759415 83.13498052950627 0.08742839368400375
2.7280983065883566 -219.6617571416465 0.5514504416538486
-0.2056253491963751 -635.4843800736835 0.4202410318550297
-0.652418569407185 177.81193291257682 0.4112170426207399
1.1075287839530115 358.8794726821068 0.09062606365696818
0.5309166977341004 887.9826737255939 0.021819572563193695
0.7608591054963674 870.1689471487473 0.07508563555871703
2.4905980523355664 -441.0017065359185 0.4380118117172818
-0.4084038208468088 215.75082513069015 0.3107619698511695
0.5006833141775149 326.30984032313563 0.004962912025916497
2.1991846958923498 -251.77904151229507 0.37266972355754197
-0.8166636892632115 1014.5621183602377 0.2887795028498822
-0.5871710858191013 -98.31241632870524 0.44442996315542926
0.1907153663160006 197.5683902865062 0.08670873479520752
-0.6768816757322409 -41.85144792648589 0.46353608483119074
1.1335351726150418 -897.9430976387266 0.013899118784822735
0.018094013680023613 537.4405456062639 0.07900077416838275
1.2621855341897812 235.83559329416107 0.11873693312774367
2.138510604623429 -654.2557779006052 0.2575919601860244
-1.023617119866587 821.8304878118267 0.41025094986493077
-1.2110696251075495 275.7451972309668 0.5675045854198555
-0.1794777426039842 1067.0810159880805 0.048192763157107694
0.24534623005032752 937.1810686871593 8.667928687965029e-05
-0.48214249241984586 506.5598290910259 0.2729825756172543
0.35523446688164606 969.7621398710214 0.004904769285455848
0.3844135528786643 74.8079799433101 0.05130263466752217
-0.17362092673274776 -23.929360654744414 0.27276835935520316
2.7857959180125382 -105.81335002225387 0.5841521725377931
2.3420181632592962 35.03821528099388 0.48049830407098026
0.035059028250377544 -250.18715713658196 0.24178532119317395
3.121147014522103 -192.7441989529359 0.6494360784524461
0.2773057762558211 -1078.2259472074768 0.336362425203076
-0.45273264970701765 630.3372140817826 0.23240569152309828
-0.8938512873033025 984.384000988606 0.3261295646746806
2.302945332267197 -280.84482853842235 0.40462667326062374
-0.7953958184599377 83.55545206042711 0.47843664264419145
-0.2615207042634977 26.686442050875257 0.29608655661766725
0.7638752366734483 347.1294201748874 0.009768130790575914
1.247839795415475 354.8180815663493 0.13843740508578228
-0.9779488395621652 867.794558952467 0.3839033520147315
-0.6252839653006848 998.8211460474442 0.21587781795337768
0.3410286066185062 99.63176025202938 0.05901452153887745
0.4673902727000312 566.2950633855246 2.6652362220959134e-05
-0.8058681175341711 -432.2547202265 0.5690469632803109
0.6373460684508643 -640.2089072057025 0.09964151011822654
0.7448534343837487 343.5498292583227 0.007391619563193438
-0.15244436384448368 -165.72180115298238 0.2971298597622058
1.005359157443617 794.5693445734173 0.14316969598737178
-0.0872795615870896 -796.3926467163518 0.41137962417841395
0.6646724524617091 -164.26300806192262 0.020651396127783925
0.3220467138619656 -275.3771284075269 0.13588867102577545
-0.6318511380391925 90.62538207959165 0.4218886657576451
0.05288917700124052 -567.4233354736559 0.30815835395225494
0.6351234382786879 -549.0936268892079 0.08326889860526812
0.8228326678260893 -704.194862575122 0.054932576758077424
1.1029011283805439 79.13027197987867 0.04322974542992315
2.3542405223604943 305.64720415332454 0.5320365643320092
1.6296954414253386 -454.4380335219713 0.1072149427220509
-1.1428303936288127 714.8533299848259 0.4722651206299487
-0.8427914325348265 201.57840859348448 0.47159879850794356
-1.0850059773524308 213.73047601820258 0.5429362987930468
0.4287417165176184 419.0768267984954 0.006644747398924592
-1.225245811671437 -145.52495529521048 0.6301291120265763
-0.1558738612491044 1031.0867668699445 0.04751354001870759
2.982643757041953 -333.6931524937876 0.6001234180176572
1.0127925669452893 410.96983071102704 0.07072226893463206
0.8224844845787633 9.364032869592393 0.00020854256274831004
0.9321888222589261 650.0198837275916 0.08859934291916954
-1.0588369473937842 -517.7518993997592 0.6408915780251062
2.588528169831977 92.71667452832958 0.5627996996574388
3.4303202972911917 -184.91968041700193 0.7073682805974699
0.09794247571063175 -358.19964755525484 0.24171530416897646
1.3939076642538215 -742.534687695008 0.009458696817064289
1.7395274001809555 132.23769225365277 0.2806522913215155
2.7057842391172127 -487.5803867530692 0.4994923557764659
0.6417416150440152 -38.026106715621154 0.012856923386286306
0.773045215250302 399.9739304453665 0.015124271408172078
2.6800429371713106 43.22807876232923 0.5792546537505486
3.184633297295611 -270.91646167099486 0.6531502045486461
2.8909184167776694 -148.67380449515895 0.6038976086235176
1.8623892414698482 94.33279758371395 0.32056278438067803
2.4619585916584947 -120.35278778536576 0.48994041889699796
-0.40366537831620075 369.930381670473 0.2733207894742585
-1.1522774020983422 861.9649700807315 0.44701465517211264
0.4515532809829905 -497.98570719499764 0.13579114040440016
-0.08838253449476441 813.2183293672017 0.06321379851919522
-0.7476112911854154 115.40831817283879 0.4567019713681394
-0.3825886368212288 -252.05975104313552 0.403935311869307
-1.3597423895643315 -129.72290528663962 0.6565460619056313
0.15689429527120846 57.198213140577764 0.1257823435447281
0.5942265831327689 -757.531109060097 0.1387276222197279
0.9507283022895694 -292.3648897711346 0.00021108295695994143
1.839575974967662 -249.0470101998451 0.23206771027712658
-1.149013822301431 705.7444933061252 0.4759843966684715
2.4350341817016625 -541.6864896387677 0.3976148085322861
-0.03200209486341188 187.79052099062437 0.16785412062928884
1.5340803020787523 490.62665897276065 0.2816987525919558
0.10933379557540479 558.9525311000957 0.04976201529961978
-1.3670004384355328 56.7330941061673 0.6354464208644716
2.2900622109081885 -49.69343740528598 0.44712048663348514
2.9698627713258814 -223.71464197978003 0.6122545976212778
0.29154875480758125 -623.3283761855726 0.2258291330992708
-1.2311444178136515 6.236796760439574 0.6114595708457723
-0.5995212706965012 -253.69921379074526 0.47841259898493177
-0.7009024944131426 525.0792126045064 0.3545673687169179
0.45742544327533374 89.62713502371867 0.03211628310937649
0.23622698245358675 -646.7108358512723 0.2534293843826411
2.271293925350002 -136.8896831048088 0.4231319365653866
0.6004627321187528 857.5943183803854 0.03185612202904463
2.08018888994416 -557.417545176333 0.25674997692864127
2.369357810313862 203.31094296341894 0.5190805900540357
-0.4161730346810588 -945.0021998783516 0.5440290354149648
0.25391831689227806 -397.0676578578467 0.1886728629227155
0.0978678351718032 -667.6405362395612 0.3133588463561989
1.1077576510358853 -603.1369073717402 0.000838753697212345
-0.2535608470773407 -825.7930492626194 0.4739485612375037
1.7744076064523335 211.58107562552777 0.3127484013935054
2.0238987525003935 -358.96381400251835 0.28033089676884543
-0.6699360126742347 -184.47804347066995 0.4880499975169931
0.09471184300141378 41.081621331829865 0.15206460106103636
-0.11476934766047586 585.0819719219166 0.11350579449399043
0.6421267664024468 -888.4314344391499 0.14915088710558724
0.5805271105389662 531.4619214527006 0.0027171907941375938
-1.0014808292132538 390.8015590766304 0.48727689137019997
-0.4455377487460541 -295.79007369325075 0.43516607887999303
0.060969586638965456 278.3366328425882 0.11432195735095749
0.6579425863941084 -792.1047855175832 0.12293934018197067
2.7544075744836727 -397.64295063563384 0.5296829999499824
-0.9213699071312765 -336.84360187373534 0.5845619872064691
0.27178107916245353 -714.1308524889914 0.25486793612761877
1.452996184121129 444.42083042221384 0.23848628924555584
-0.7646485772196123 629.7324639224453 0.3557057321703652
-0.9555462145695319 8.635767685315841 0.5400058834514938
0.0598629350665858 -1067.5203116183006 0.41504204879378004
-0.4998359784258817 386.2603984956568 0.30778179050014914
1.3642826022359353 -370.36027255913905 0.04333092451518383
0.8759155027114864 108.64432047056334 0.006843772546246947
-0.4359222328467036 370.09031057540005 0.286159303001017
-0.4671218458683313 -89.11603981790336 0.40029146671610083
-0.6875813226302654 398.8375473906949 0.3771800900776012
-1.4820631606958838 248.2540428556606 0.6362839771822842
2.8935481009543684 -54.63859335259099 0.6173109565592678
0.916738900909204 717.3094454687775 0.09626277648263244
-1.3136507836379123 -137.36287171881054 0.6480296875770405
-0.6840194018085697 -638.8659771404257 0.5685469107574455
0.8598493472513107 -350.8227735638046 0.00831831125953982
0.7307578357636906 23.830146168898636 0.0013671327553996173
-0.0496071195150769 -146.332270970168 0.25155667677376786
0.07251009804618191 226.43497696647887 0.12084631415135297
2.0289310701154664 -278.78016900723856 0.30084244761666357
-0.14379371744481784 -219.7080908696646 0.30611018222605846
0.49487315272777743 -467.98467832001495 0.11410902680249982
1.2067332521400556 16.525684277154824 0.06070696724788014
2.786166913549149 -91.37775848237038 0.5863601929395085
0.9279764365809975 -549.5336035451026 0.014370813830235196
0.039212274710330064 149.52743329740156 0.14926583681491573
0.018583058011903075 828.8894828391703 0.03417816960423581
-1.2331503920708098 485.1249302992437 0.5402801026759784
-0.6631279707177261 243.85955512132045 0.4012670084156657
-1.3570030866487772 34.04044143869555 0.6361339726944689
-1.4672064089875168 86.64201272239006 0.6528668192946052
1.1466854521038796 -208.5001868374111 0.0182920237126258
-0.7685605813745539 -690.0869704880602 0.597536805752011
1.364917649992244 505.94001556773014 0.21755098819822027
2.511672743818451 -464.5653038240855 0.4405524948963846
-0.3118186138265653 -726.3156349381177 0.4741120589506769
1.6600810938801034 -82.89325267974709 0.19901873595137992
2.7818288511711255 -51.43132755216948 0.5910712117841542
0.9820535764102123 704.7414164649063 0.11596629157552339
0.9380568879629958 -133.17094645382872 0.0012029537246245844
-0.563103399486093 -54.95881841750338 0.4274273599443097
0.6027237566505426 -226.49469217416583 0.04061828256870981
-0.5728533500689577 -892.1545553184371 0.5778992074386088
2.6817841669279074 48.61700432300313 0.5805014920697976
1.1615904874585874 -635.8257069363071 5.558654882559126e-05
-0.21133395081877504 -685.9929767341926 0.4325109728702243
-0.655089151917438 -312.5636402895668 0.5065174285657864
2.048047773719972 427.7723591637323 0.45894904439800943
0.9877205716203779 -391.6940441608958 0.0007444117465819683
0.9024181142896828 -684.1359715757774 0.033013231366892014
0.014437452353331937 275.529444563824 0.13143699326283026
1.7583683380299082 480.38995154842564 0.3667563357731802
0.3779519247056746 842.1931780637067 0.001480707964359209
2.7188197530192735 5.264444830906768 0.5835220674586143
2.7091052029393436 8.407452025802968 0.5815165026226081
-0.9749495424016751 693.1695763991022 0.4195156629028011
-0.36766850425520636 15.940876185794878 0.3401253461597365
1.4829672231847242 225.47268083983045 0.19977468397702963
-0.728501106943159 786.7240325613552 0.3062694958189182
-1.2321696535317472 -296.8891113180533 0.6503314240616949
1.4121707530523147 -79.70099485978926 0.1072273040639817
-0.29699620230210777 -521.6554967967018 0.4291189394523677
-0.8523856366365173 38.705067041982375 0.5044906845968413
0.5398835393932935 340.38604476569185 0.0017092153791922458
0.5593914759823166 649.1207757694299 0.006569532321415206
1.3380148537584298 -329.2325490027081 0.04275773691757129
1.3378816804842886 265.3594476903213 0.15261020814322615
-0.5774388566229236 -650.5013325935756 0.5412968703568241
2.630593599499247 -44.04789139508557 0.5526747035402966
-0.22390774290950333 -776.9228802516897 0.45481337119362225
1.7473708959638918 -607.2106753082599 0.11723976385142647
0.7501885976911249 -617.9402480299892 0.061065846701531444
0.7912273907366154 383.6662916183411 0.016443909927118326
1.922998919587852 -571.9344562140313 0.19074822664797708
0.09992457986439551 808.2718295562504 0.02067267497488258
0.04766513284430829 835.7220479861478 0.02735824531239064
0.31233320779209817 -1046.5967034294429 0.3155380692132329
0.9656063343547425 -140.3766818247026 0.002407896774771872
2.4376442080046017 94.08836488095221 0.5205246735513988
0.6038194289887209 836.7492907161522 0.030044187582729143
2.440561624246002 -328.2673779627769 0.44329666228203096
-0.6999206792155068 -602.2414429894219 0.5671296352957613
-0.2542807278149877 748.1034944627174 0.12939631288295134
-0.6315333587748944 -47.76028213540667 0.44952664577317897
-1.2812010340147615 -37.831790674216336 0.6286775999697801
0.6643842573064862 308.95795816321674 0.0005861765002861906
1.6334027063946757 -60.71741329297606 0.1935780804656405
-0.7982540986497609 -528.6404375831861 0.5815760244403498
0.2527653541523003 -731.5949616393893 0.26655077505420277
-0.484830282626044 524.0858872489009 0.2699874430343592
0.7927580209467429 -381.00225078619576 0.020265600762147083
2.207722797206105 294.1542978422999 0.4856458291842826
-0.2725620988829216 -525.6957567691566 0.421369672577332
1.581514849947698 -800.2206409156904 0.0358621515768015
-0.3693130983821413 -856.3293033634029 0.5155459556068079
-0.6052845610090434 1067.5052303040873 0.19217225799223206
1.6723037009963047 458.98299860996826 0.3290029969210513
-1.1674855071159835 482.521432137446 0.5217452191386268
0.13399209189361638 236.30582508053567 0.09780794186733172
3.3098867742843527 -153.90552351895076 0.6898875930612547
1.1599348332260602 355.0248970407454 0.10727939353330743
2.0521776825285407 -327.1876028926072 0.2989185339771332
1.3938089254876675 566.6294654786873 0.2432009740027374
1.0653337079069998 -527.3576121957472 0.0007835765257581665
0.5423611013982022 -787.3150588976574 0.16469347238834423
0.1294268894272057 514.2907191998936 0.051260350432062056
2.719560969700293 76.01546268653169 0.5939694851187896
-1.4869648758778962 50.971313562933574 0.6610038111343379
0.9416215310290126 95.13682815896186 0.013901770952251606
-0.6408440755483379 733.843543062605 0.28366365242350844
-0.9020863667793582 480.29226519392705 0.4372300641143505
1.3295169889464382 -853.8527287482491 0.00032640013024150917
2.529742319187827 -151.08810420557234 0.5054250004121548
-0.7116844610364755 933.5326254197505 0.2656407131643552
1.1808901979583044 -713.3855838955994 0.0005444478892314196
-1.161172355141037 484.41790610091743 0.5195530371398048
2.3153560017100325 -522.35053957098 0.35722681570175835
0.40281101409409703 686.0574540696628 4.435522968904341e-06
3.1471716275716712 -217.3877599262006 0.6518457912686321
0.6634522206208395 342.9490454892407 0.0012818347969749033
-0.39366974470252036 -967.951139399926 0.5414471492644267
-0.019605978370710986 -1044.7069409968879 0.43822466677442085
1.2120949275023254 602.8435518204428 0.17947016825671427
0.06084970207088669 -57.93078532382242 0.18717504738825777
0.441112680182836 -413.240552392964 0.12182881487351162
1.0497774648794886 93.05014963162557 0.033008098393987675
0.031654257907659744 550.131107693091 0.07267989262030974
1.9450844166535355 459.4982971247989 0.43014680358220125
-0.31610559625483914 1003.9847123682346 0.09926975834506217
2.0829594321061347 -552.4046974807884 0.2590271360105537
0.198827547072417 -276.48471037633385 0.18284100030149034
1.580835246042928 -8.83011988869589 0.1847787896121937
-0.10640492056809081 -203.51942350118918 0.28755440712689345
0.8555834924753574 442.2907898925598 0.034857571609006884
0.05386291895000461 404.4700745160226 0.09207539700251753
2.037346861911117 -300.48693807340146 0.29918432453834076
-0.9400927036146013 -548.3808150476598 0.618615637753382
1.509181994654133 354.1407408367395 0.23999780809889779
1.2463329028760353 460.66432705352713 0.1608763713701715
0.610394007771027 -215.9882019713657 0.03745449135394717
-0.37812516241865857 373.3281987889143 0.26230730531760826
-0.6228257110379346 -41.493615042770216 0.4453384969708987
-0.9757822861921988 -139.7310219570121 0.5690690443479437
0.5359977040548591 -369.32982412579963 0.08163620327354315
0.221555180290123 -1062.3830642903868 0.35425268199689036
0.748806075096869 -142.05254009511077 0.007225675123684466
0.0820203236221182 397.0973077227029 0.08445198167248562
1.1925131708956018 -420.3367420952965 0.007835753170964318
-1.1559976743688607 737.3362492771164 0.4723023270900258
-0.15767198497776214 -149.30829296323896 0.2954232319533934
-1.3918403307175866 198.34946504604113 0.6227557046933558
0.986667872254549 359.08659255159955 0.05495597209530502
0.8844425962366309 -881.7303125275143 0.06640035319609858
-0.8173564721517641 -247.805415784792 0.5430218097331566
0.6464296250434203 -464.256487994384 0.06515377137931311
2.684958877563922 -377.517775615377 0.5126248772335575
0.04403246465761246 -1072.7971615204985 0.42173500915457707
-0.45760117470006056 919.343238198205 0.16819279933722375
-0.7548693949896406 559.8204929445187 0.36737396683483686
1.672369525479646 440.94862362501544 0.3249471710658514
1.1497257371193335 582.0209897602836 0.15098985426847794
1.8206006223403228 -5.683467277930049 0.2810514969170062
1.162786636138504 -178.3458254091787 0.024130879087214507
-0.6911917370414554 -694.2961791923057 0.5787907623119177
0.8113927092520516 -866.4004326884209 0.08576830438465598
-0.4427888753864415 -469.4766533209589 0.4681987673561144
-0.7517527360606443 104.67925413175703 0.4601571770796289
-0.29686477293937963 -129.14158576972102 0.34529696177115426
2.668095876242665 -261.70179236740137 0.5275364114836079
-1.2116775308454513 768.652801756637 0.48436654782311406
2.063703872116009 -416.50188215974094 0.2828843215597918
1.5998596705637527 -254.54500470502546 0.13779200794611687
-0.9308204045757659 541.726126777033 0.4348362176693339
2.43711683211673 -7.7589069670575554 0.5025427245762834
0.9648469770363757 -674.4803204256141 0.01997603991527887
-0.010030267666719217 -148.27271731235453 0.23614369007437844
-0.30951136754668807 -273.7529257385861 0.38179593313561744
1.6708448902905035 -179.1221907201268 0.18132408623317334
3.105335912440335 -186.36077097400278 0.6469250376074359
-0.027244535665505554 -563.8842325399055 0.33865961358127505
-0.8430532816098415 233.57810906166924 0.465601950202825
0.16199420274373377 935.7838310384366 0.0037398181778918655
-0.48728251508392595 -928.5948997521926 0.5609458769879101
-0.12386549716748019 975.7738467633333 0.04753972124320101
1.2210537877801972 -531.8844656205413 0.004403817156351189
2.0051280626388372 18.664517277988807 0.35869714465179564
-1.232485974260859 531.9677038819502 0.5323261796638911
-1.034237828744169 -332.9263693469934 0.6114598596917731
-0.6242817241179102 413.54139419319654 0.3500347014967572
-0.695317363029333 1012.726580008931 0.24064984514543664
-0.5614885259745179 -672.9649128136568 0.5404752189865121
0.6184371573160308 -1032.632879832601 0.1904264079516269
0.2139650780527269 139.89212287984378 0.08997825043426978
1.7099716484658851 -194.52147149016673 0.19314005072684634
0.1733048436902398 183.25575007481416 0.09500462741152119
-0.8295802522702864 -352.64485247309335 0.5630704975169584
-1.347697208351728 116.18644358583015 0.6235580009504018
0.22521315843435485 -93.10217488204694 0.13261263641855983
1.177831219293276 -293.8477211604637 0.01541862692884969
0.13929918824193388 -485.8668469610351 0.254851396979679
-0.41574209665572326 16.451111530768685 0.3584237319356596
2.6676305511154013 -30.462222397270807 0.5648264033760019
-1.329920365132487 -153.70368381151343 0.653325814838323
-0.008805524067130088 -1063.2269332539863 0.43820804052666407
-1.1070465207540168 542.9666257954107 0.49269858021051777
-0.7892128869800101 -100.40389598967363 0.5098417331951345
-1.1634133023448185 113.48908960601375 0.5796233468626806
0.5893469310195958 -721.144265927822 0.13279005730731855
2.058843695943888 -114.69907014861019 0.349654749083731
-0.9438386227422065 88.8701975819099 0.5231868496485169
1.5799926596382743 -479.3386382792221 0.08609631031043515
0.14068773930281298 650.1787983054746 0.030306546471964887
1.037025777296776 -746.0669830463105 0.015111405896534211
0.31111982813611094 -516.2365381218555 0.19337847379978274
-0.1549429629247765 -183.271220422189 0.3021556738007026
0.3333737785599613 -318.2901898738709 0.1408796172535386
1.6237042724317432 252.66208275469967 0.26229001944506236
3.3397594245647735 -301.46384362776325 0.6798024718791853
1.3600516616250558 -276.9992184826625 0.05604846172351115
-0.4954662369189313 938.09594745247 0.17861593614809074
-0.31338271622067215 874.214904910199 0.12433223488122226
1.4975779712485793 -590.1560769607975 0.0447082976158972
1.718889768805328 -154.72722450237677 0.20578628910758676
1.8359374081752573 -689.2914400229733 0.1318372031496651
2.0774062519356473 290.94419638085697 0.44204569861331305
0.02499458624164519 1028.2524899836064 0.012542717355212363
2.507541377491437 -358.2384570272393 0.4599999182649208
3.293816809800748 -111.47623132444141 0.6913994526747298
-0.415856348089934 587.6109473814618 0.22757633879050918
2.848497254866193 -161.83760236318756 0.5917085560917932
-0.9316219432439585 505.57528627141824 0.4423309296614658
0.43408131249661897 -580.1123017233041 0.1601104107717473
0.35185557599032413 804.9261129731076 8.173034137724522e-05
-0.1424276925141088 1029.061170571156 0.0444862149311283
2.0022597953242247 -658.9338191325871 0.20208065605247805
-1.4647499624672158 414.762819101672 0.6106232117446014
-0.5098356431454039 972.5308680206642 0.17643421080008181
-0.5434969143201844 678.7435721665013 0.2575208566062565
0.8129859935419461 -583.6595234944683 0.0399418949138365
0.5365749404222815 -179.83785014716113 0.05019091991615455
2.4000439250548347 -88.12541029985755 0.4761613731335978
-0.7402060063917745 412.1978689795742 0.39374804211096215
3.286404066583585 -292.00921285739616 0.6708178163879215
-1.0387461268733547 288.28849725252803 0.5170092595528378
0.9952143525552233 149.0346801520518 0.028454585523290374
-0.27178574469721783 202.7971422559267 0.25936822430257545
-0.5377434108273971 195.9358615066983 0.36516274179673563
-1.1357483380185154 489.08847382453246 0.5111391178573125
0.15288997052698172 761.6368087820233 0.01644509223535291
0.5213008567643385 318.35748482228473 0.003676438554484148
-0.3658828149612716 -155.84961816108705 0.37730531429540864
-0.4522427691611475 657.992578079753 0.22578737834981652
1.35641987224959 677.8228433494878 0.25409350205176195
1.7271309757557411 -602.7285009483655 0.11110531369506524
2.334902373418049 -123.80766373660265 0.44773508521691313
0.44759550016292216 -576.6532533082197 0.15423145019498372
1.3652951712370005 -406.20560673435705 0.03868386125256636
0.12441707723268891 -55.299720190517064 0.16200430027166157
-0.4748206152900365 -343.159513358946 0.454505936407225
0.9342368565756562 -203.15978316189683 5.2722093916348834e-05
1.4788284606762454 -663.6564801181969 0.030850241730872877
0.18093479800485057 -339.5622559103938 0.2042796774120795
-0.5382241223184301 -219.39613567416518 0.45166558108221966
0.37090767703167216 710.8229864049611 0.0001670345952491547
-0.2406060004070092 582.8841429147715 0.1599153255312497
0.48871263015435296 48.354863941621716 0.03058952209988717
0.9849226100814719 -98.95853146267063 0.005727704815515243
-0.5280482693225121 589.0627310762468 0.2721855519715243
0.5060038955819588 133.46340976337365 0.018280315235662422
-1.326284472888779 674.7695963351448 0.5354531790157886
-1.2689541495477494 -283.260036621582 0.6562137522712439
1.1291394126500045 20.713804304360565 0.041402529504456484
-0.5237971444377032 -817.869580112284 0.5534044861435642
2.198698361403273 186.30233929564315 0.4624210032308249
1.8553358464148684 -557.9095659010691 0.1676240243436265
0.7553968979386407 -836.372520829413 0.0982581936460092
0.4035561617117731 655.482100976461 0.00015885341948585906
-0.7674500752781211 -51.47560680139486 0.49442383849667637
-0.34077903779153274 -113.18660480468316 0.358537936187053
1.835412867079915 131.81934419783852 0.3185205767585155
0.30217574210989273 -650.6950074878278 0.22793251248204857
-0.2072952061965414 -649.1605127737274 0.42362839617996706
-0.37228545466467167 651.639105505925 0.1954931768233523
0.7944873292623191 179.1274841871159 0.00335320100185666
-0.38655667045114295 -642.5387543539679 0.4825096814150018
2.9598413153097134 -402.82851882818204 0.5845587207635219
-1.1758715418331336 379.84651710801654 0.5413657371831135
-0.336614616100003 298.44336055460167 0.2630946947893156
0.6956624806952096 673.3776495115419 0.029432580004417536
1.2258695136781206 -4.054217151308421 0.06271074111944426
-0.11768435843029068 832.7278164594725 0.06835295085783573
-0.8710194119088234 485.7194114851209 0.42533091119335903
2.431299192146862 227.77166256984515 0.5411227539911545
2.0668112045847593 -653.7910362149163 0.22896790492154098
0.9203420104301803 -76.2367804784235 0.001947564880297563
1.51953746203141 367.4392013693646 0.24724422508005478
-1.337693676166593 317.85905207103383 0.593603524899807
1.0500216432573455 -268.0220236508285 0.003070056466159411
0.6688516418513288 -684.6355388105685 0.0977454121749074
-0.17778408312364613 -741.4946425074875 0.4320500694799363
-0.21398121119635238 381.454575039337 0.19492471945870476
0.24389416649858653 609.6080952589386 0.01602435328873487
-1.1068888010699842 807.7710173198823 0.4422697817102874
0.6424703461072083 -871.1540720325894 0.14528055607357374
1.8526209917820202 15.032054695335546 0.29857202379093883
1.2561907818630076 70.89595980391073 0.08472264845240092
-0.08106337808119113 717.6632088373688 0.0773282282271196
1.2560110899204775 -296.6951803921784 0.028858678002577444
-0.7831204092912609 -729.4394617476859 0.6065330317642822
0.6770555806132996 118.49857642424877 0.001310357077641679
-0.8956865423793853 750.6843216694501 0.3786078601170427
0.4522382906995419 -708.0441605424696 0.1817260065684584
0.7760560817286264 310.9818264035955 0.008737221693142177
1.649581769582406 9.698465677761305 0.21618074587170252
0.4374909161096838 -574.6783791129592 0.15761831758926031
-1.2967737405492166 482.45846428226423 0.5583213346975777
-0.550558532125307 -658.6889158954114 0.5350065547900769
1.98469030169274 -573.643733890167 0.214762050474745
-0.3810306817143936 -856.0798442566659 0.5189927155075593
-0.7472462892295211 -539.4473951601351 0.569997278659114
-0.25240088054564036 -936.8428098929323 0.4941016800639124
3.1537562209691927 -203.18492186717162 0.6548664944174112
-1.0812078702138868 591.3787464731263 0.4755290269027144
2.5793576878284714 20.26664516765163 0.5488405015960076
-1.2266852122650684 -437.86818589639324 0.6656253763199736
-0.6704788644987322 -498.98238215775893 0.5427260509078908
0.9887101816725956 22.54073543282334 0.014614740319949514
0.8901926564787119 683.4497286530507 0.08148277250730283
1.9574337760413625 394.3865131784678 0.42122302409752416
1.7771852210445378 -555.1242736694815 0.1388271759590609
0.5513106815048439 -586.2314239732306 0.11838023690418635
2.2152571317037557 -100.83785314812349 0.4106710490731253
-0.13879842618010096 507.68758029465016 0.1381682711610644
0.683163651900401 115.10963550308657 0.0011321448684892409
-0.8523292461170945 582.273890095234 0.39862771532379593
1.1629076959514066 536.2620998915381 0.14598633829712948
1.2837878344173277 316.2439902644926 0.14343932942662443
0.6577863967684296 -20.172941006964493 0.009478119384079569
1.5811220708103033 -754.7780975891781 0.04181739375787447
-0.5904689466702759 -26.314984594047246 0.4311717941510601
0.17266417691687974 -792.6812415046721 0.3124928663226511
1.8783508612185285 -27.592311605919576 0.2989617656201646
-0.3651026812282756 -583.3559656015534 0.4643949238537229
0.35631827240322456 15.987004298958027 0.0684029608668577
0.5045563999229767 -138.38832482465784 0.052244913400472666
0.4973788453148489 434.6115543947801 0.0011442751964767768
-1.127882967678198 132.9173499529968 0.5674344316609152
-0.2365466597634167 -753.2566891408161 0.45444422585639177
2.145284733771393 328.76708464821627 0.47203588597278945
1.2368630445087259 -745.7207964666904 1.4013331341916034e-07
2.365292093099405 -21.319702693547015 0.47746276059965226
0.6233327026216926 -340.5583931300332 0.05188024510853505
-0.10844906968987744 635.6767952801351 0.10132929046535553
0.024046093175058125 662.5852028721192 0.05634257586067023
2.1976736001531174 -96.0828338286367 0.40534631445886393
1.4471455350217497 634.0264531043697 0.2802298184806077
-0.44913926701548834 851.6694384107209 0.18011242539292227
1.4824067978999185 -76.62632460075156 0.13262264958562547
-0.18052908452665073 525.6481999594755 0.14978150135743493
2.5520023098697227 -44.07564592661652 0.5305126595961325
-1.4718662505745546 47.80468377331181 0.6583638411420709
2.263404692754877 -73.45968302841015 0.4332404004471723
0.8120857694136052 -584.8922995714275 0.04031776427215853
0.7580313510280148 -463.1030377346666 0.036518744927493206
0.0878520359717323 -715.2073248310193 0.3280892955892253
1.316267493064067 -414.637452894401 0.027230725306000448
-0.37608395439967945 -660.2082266304806 0.48244123760178165
1.9024432070081978 175.52867198542026 0.3542772796681637
-0.22952070665673596 598.40979198429 0.15231455719991036
2.392929654696985 13.161180892685934 0.49260489365949295
0.6073254612218457 -690.5811677953552 0.1199896835610911
-0.10648137798893975 101.6326649440598 0.21670558985948407
-0.2780011272362033 -816.7506485326219 0.48013753376182333
-1.428202638928622 -34.10568335712446 0.6591411508126402
-0.036854301373101084 1062.451704338295 0.018855421913847665
-0.2509569000197729 -687.5457000757781 0.44642992619395605
-0.14692283806550788 -655.5785722241204 0.40343136706774113
1.3463030615498102 -887.0096834924034 0.0002737759126702583
1.3088722277786757 543.4794404994541 0.20393983381577063
-0.2609820725479679 380.51286167146077 0.21375530076560786
-0.7017825721304334 211.57174922436297 0.42178771587949354
-0.7192710388658315 937.2749117710998 0.26780844005838866
-1.4311152608010906 223.2818026190821 0.6283051448786261
0.7778832688956745 -241.00614691830515 0.010463039529703146
0.19062855907200382 9.563542227730295 0.12361185537758375
1.3155981785231614 521.329422407297 0.20151240343673413
1.7723592039988258 -680.5247914852758 0.11112672172625897
1.87360827448074 -502.88372633230654 0.18710182304094608
0.8047182801654429 8.786216774957666 1.0676098530430984e-05
2.417098299549899 -271.1534404841242 0.4465986513366672
-0.9038647541049489 327.7728990955502 0.46761428907835484
1.1227849779296004 -110.85084283169545 0.023980196985043226
2.3777230530214624 -502.1711703113551 0.385009131834162
1.2107044757928398 -447.42279718975453 0.008104318752375966
2.2433397465934872 -361.0872461760406 0.3654122759400749
0.9656682781459083 -510.58873200704943 0.0069275385207222
1.7828421918301773 -224.7299079445097 0.21504899180569215
0.7431761356256683 879.9427930390191 0.07150488188058975
3.0449672813383355 -368.0756058260049 0.6102172467204442
0.3597480184356505 241.76414209366067 0.034113667517892875
0.8467274815638108 -71.01434907000498 3.6016443518885765e-07
2.7102178792214575 -104.66701842417388 0.564694860534059
1.6975440648706293 -443.5516471546871 0.13339023790470425
0.02477546552310761 622.2061221510544 0.06257836667756993
2.3986042447104463 -449.0366408330533 0.4039090117967715
-1.209018893776863 225.89191453246826 0.5745539413066936
1.1224999909433346 640.4702001344037 0.15351239529932675
2.080879745401802 -355.2685680390896 0.3038261244344404
0.33647513384809824 -168.08635372881884 0.10868508165644933
1.0042935948853573 416.3147001403222 0.06914200444492155
1.8519427055240898 -164.96855671788455 0.25658872780203934
1.369722514492824 -859.04970395584 0.0016804435478171527
-0.342681735296811 505.5733762947573 0.21737694572683194
2.102999889639105 256.85420280749463 0.4440276813818675
0.1748113679555059 -995.7287302337081 0.35731674755839615
1.310834749903958 -826.5041501526753 0.0002668638329214993
-0.1598386447822593 571.2412117296374 0.13237813319867175
2.694873543278349 35.3753936863468 0.5818795744749882
-0.2860264881111301 -875.2143871331352 0.49342856163336973
0.50829394858279 727.9313495114886 0.006050602256599228
0.12329886394827638 -287.58628615299244 0.21518730213042728
2.25670206043453 -122.01469009659183 0.42103297158583797
0.10926093000282378 481.10231084820725 0.061860997829779614
0.4375913924067183 -495.9765192671508 0.14048919430302723
3.387578365698036 -153.61439301408814 0.7032935289604599
1.8080791829870695 -695.6784787309437 0.12053068683912217
-1.103450546869269 672.0997768875989 0.4675093508613727
2.0149951914855517 -673.0661786910432 0.20387391846158323
0.5534543127177256 -331.5590134481439 0.06975499330729416
0.38474861193059806 773.3822648584724 0.00032539303641025984
-1.0554022515185095 493.2925553196326 0.4855077175031938
1.2110719692617373 503.811774431623 0.15699958283382112
-0.12426962521807994 -916.4825791249398 0.4485420066956981
0.1144756301507317 -561.500572958973 0.28235474667799804
2.9244876247080294 -268.7773910162814 0.5951370677329365
-0.9494622392634223 -185.91790732337336 0.5691993561890448
0.15732552867865413 -560.0387913974562 0.2648846473530215
0.8046102314265553 -754.7948786507773 0.06817099036242343
-0.6835359370769533 834.6588473764577 0.2773427484340312
2.508836392824665 192.1737524177588 0.5568781504380261
1.367622745680902 -321.53003704113746 0.05123644339585498
-0.23081952403870853 -276.38781036354465 0.3527452657067516
1.4458266420443986 -723.2546791926668 0.018339218648937793
0.5795616540887851 -195.4605774829073 0.04182903309140636
0.59198062095475 -507.1967058059528 0.08922846463036128
-0.1279403131678407 -1000.1041666739485 0.46597225251175156
0.949311483129246 -512.4431829703922 0.008811176914994612
2.101934088405998 3.1198842275962306 0.39147592865708003
-0.3648843527927266 183.52475839788144 0.3009647239953288
2.8838440054278305 -17.129685466155024 0.6200715690098192
2.752049914499729 -179.87018784871725 0.5642072671464373
2.4775477014940437 -236.73205584868003 0.4733202961310756
-1.2953291287226694 93.04002438972816 0.6146681629402801
0.23572385638791427 19.438658560858585 0.10591514059583464
-0.19460857512569008 -202.14087153049263 0.3220742847896263
1.2923512349076847 628.6777911250331 0.21702944858794795
-0.5233072333282289 276.76002455204366 0.34175123820848996
1.593242111215717 164.15692355570695 0.22949058521676294
2.7885808833706625 -266.1681877754919 0.5605696111726247
1.0998329189770388 176.59547470857274 0.05688866381112322
-1.2543482270473505 683.1737974677658 0.5129219408445862
-0.009171678437051023 957.4501398457116 0.024709820571863952
-1.3244317068019302 639.935560779069 0.5406767981783007
2.437869488567502 -547.6210581952009 0.39739269191865567
2.5371775409164075 -25.397674585345385 0.5293594981168945
-0.5320449083146193 776.2953790466722 0.23023391918580563
2.503800352391927 1.5450233411909267 0.5241857616169259
-0.16947214787243992 1093.532045853797 0.04199114014630374
-0.8558928934904111 92.48609843454756 0.4959393271293074
2.7785074166243584 109.65682103092013 0.6127650433221125
-1.0241553646775832 -322.610604913777 0.6076803235661972
-0.293726899178977 -140.68876903555167 0.34666677784354155
-0.1557394226769513 -654.5039398934645 0.40638624896259545
1.0269721482595828 -939.7131364090628 0.038269493259926
0.5402509208763677 414.8197728214802 0.00020942676588037344
-0.41067104008343835 -793.8764035194051 0.5170679499617306
1.7642276001146457 -102.12777664808527 0.23605125588088363
1.4219266917179951 -716.7526825056568 0.01520510336876141
0.3892817304327336 -31.452077518376882 0.06683577191311711
-0.4162785187623317 833.5927643433706 0.17144933722869662
0.8329577768256102 -687.703014478997 0.04979935482641234
-0.38328740721782206 -1.350997358551922 0.3499886111408744
1.8906875803899987 2.8999839766900095 0.31082994326522256
1.832230149307245 -97.68269012006476 0.26434368348463866
2.311311039127202 88.10589891877476 0.48053110636037427
1.1760548818131598 -172.82992732412538 0.027264648603387828
3.082534220016525 -159.6306895877592 0.6454036296621468
0.6650662678510433 730.8001210810974 0.02999023116319508
-1.228038046882466 -439.38663263503076 0.6660602208368547
-0.5340796995115467 589.6200373168265 0.27446791507129126
2.136665196258729 326.3646620215284 0.4687674899550653
1.359765470546512 160.64724422078598 0.13814210744758337
0.5253660256234489 -792.8499522712084 0.1724595841144004
-0.8598829326486201 -622.9092621212558 0.6100539688102042
-0.22802418780780132 294.85650602726764 0.22043895258082774
-1.4695534722799382 220.65902743523452 0.6370415574754844
2.7810412422414217 106.78337085619637 0.6129665769133686
0.3364328683759399 -785.6724820494665 0.2455988688530952
0.461212750186881 232.14715270542865 0.01630372692030976
2.144651389141875 191.42160318856577 0.44527591004024664
-0.6820532670665806 686.2375766869243 0.31095854443978066
0.588393347338098 -878.9731382203247 0.1674453061224648
2.102529716055864 -667.1986783709103 0.24015374669924816
0.9173292916841767 -479.7908310750628 0.010361970060238247
-0.17636152070630162 -935.457193212572 0.46954273723195084
-0.8776773044176666 352.2084328816377 0.45421986981540047
-1.0435583037384206 -210.9509623693085 0.5967624578473761
0.28128820469752314 637.2402391727046 0.008874422955148413
0.996614132591515 -398.68653181005163 0.000590619367726938
1.3843453160522528 -43.54498306149799 0.10490456890847377
2.6962369280558667 172.42001324626153 0.6019150592120911
-0.3994370128952389 -756.8474135535856 0.5072131571237528
-1.0086618223298853 -640.6439412967975 0.6453608796061853
1.922950997377409 305.6521212206135 0.39024944534664135
-0.9742988927446492 849.1603124620203 0.38655136878918034
2.3215697331326703 -566.9161738421111 0.34972464081434357
2.8476506961560792 -436.4840864313446 0.549703721783638
2.3114472098015897 138.194210841938 0.4898123168416007
-0.8547817927654218 -295.061886882742 0.5608622724300137
-1.0060425914908735 -573.1429440063492 0.6364691839820686
1.643677061196848 -734.2155185220458 0.06100810162039715
1.783140563643099 -246.51992069682763 0.21013567686355197
1.270496059344555 495.5158329928406 0.177951140824334
2.397237764983478 162.74677462177988 0.5203633238443965
-1.223954326727328 239.64686197362107 0.5763545541692959
-0.82872932196837 596.4463619644741 0.386974860313219
1.875303901930778 -536.5447999803484 0.18013702655596764
-0.29349719785262396 174.28413698386066 0.2746873324085845
-0.11786845929641321 143.28085157024907 0.21161364388378773
1.9990358091395646 -672.8706147444345 0.1976104393317412
0.43531519552413944 -1080.0683341493188 0.2744580884117012
0.12507026352944095 -677.5185098349125 0.3048963443269515
0.7346179169976332 -175.08554184107288 0.011092777153782851
-0.42149337115396124 -513.8083566564688 0.4696523434119653
2.347680322821674 -403.44573374683875 0.3950279397374209
1.2635253117530707 96.50424519068065 0.09181153518097143
0.5385276662911356 363.08733771270636 0.0011600044419136357
0.4691902544515536 569.2584005296937 8.936072166414773e-06
2.848892590175722 -175.0519118640094 0.5899009653142078
1.2838284769811834 511.4139042643783 0.18674589862573154
-0.23562702057216622 -928.964745070349 0.48739154864618195
-0.34829766504251003 449.55384220481164 0.23261478919534628
-0.9333445912716107 -595.3118875815493 0.6232700069541741
2.563762810441178 -121.2132322944351 0.5208561070193196
1.1183036513478781 415.0121324023869 0.10496643335204707
1.3030532494631728 -160.73678180699176 0.05889217767417868
1.0266694634256106 -886.3591442706152 0.03156721991540299
2.640047965277228 -159.3406240460181 0.536582446672497
0.374091298844643 369.0164840338839 0.017502006115797098
-0.057792224392456015 -349.10746469685125 0.30181092926394687
-0.5410354464813862 -405.5126982041612 0.48786842552632065
0.6235544005302385 856.2172831423993 0.03668912349663146
-0.32514806999937584 869.6028635681128 0.12951484769413554
2.8243669604439834 -116.13364974930937 0.5923037313412306
-0.5801021197252236 717.8505519818966 0.2630916650558397
-0.7122529681384331 418.2928680779594 0.38215217397079193
3.129765369321306 -107.67694577558473 0.6611673689914723
1.0248815252876204 409.7264512993395 0.07409604541715609
-0.6631531300270596 -186.07552581594166 0.4861966428332189
1.5410808782536052 266.73158404380047 0.23244809193590527
-0.4623724905743707 -208.48640160402385 0.423359436650237
-0.6697141395199302 1051.6002171729463 0.2213757937115926
0.7289885002871122 -788.5290669244343 0.09780515469434771
1.6858335995908338 406.5081798065107 0.32239547533522966
2.745113995689983 -100.75367872941524 0.5744742986754797
2.7256205246908713 -363.64517653771816 0.5270525354396592
0.47977387590528386 -861.6453419927697 0.20597046503021252
2.581568314714401 -338.9839263401518 0.4876305525604212
1.3685639986358364 519.1752319395512 0.22207082653185325
0.047833561515491674 -518.6182566253923 0.2989546373212874
-0.5208154242757246 782.9437137871689 0.2242009749631715
2.016626334933842 -618.0605819166628 0.21721145395771937
0.9259437051441213 -443.40332919755383 0.007000826460031655
1.6661028569619851 486.7070287995998 0.33284932624737235
0.2665641056115944 116.40025106276289 0.07776917451503695
3.1719770163285057 -350.61311474673823 0.6408789334306694
2.6489808465315594 -96.27764142130286 0.5493837417250377
-1.3368150718501846 140.52915151751154 0.6178742064343198
3.0697083486657535 -261.4023476410392 0.629943801592947
1.693767284702411 70.56924758843911 0.24799650233299225
-0.3463433018093871 784.9598827035359 0.15552542457495
0.7054098698709843 587.397287957747 0.02181647327110732
-0.6189234213611683 500.44887399678987 0.3284797003320836
1.0575655125832093 -787.1083316118167 0.015602883074651816
0.7044851529258944 -508.23808327042855 0.05615607872831713
-1.0838231824374893 660.3421895770889 0.4632946572164726
0.4657894133022078 850.2646535762192 0.009061824631941313
0.5835022097507039 -654.1520870943816 0.12093476644620421
-0.14812319829051268 -638.8801780198423 0.4003559323261754
-0.6501419285091039 -646.3090326295148 0.5606694394435333
-1.3319718410200814 -306.7326277239109 0.6712438184280707
-0.11756178010393126 -141.78614634555822 0.2777102785888745
2.3098559772551006 -566.1127123618232 0.3454101511743978
-0.04774172330911819 607.3955395084856 0.08687504075924257
0.3907538704948774 -742.9775545862522 0.2139656167829156
1.7201913944664524 388.0657186831145 0.33161453386398076
0.9816301145041944 354.1768369160161 0.05287496616910288
-1.077657707478182 -250.75494564907353 0.6104560548719941
1.8340450593728825 -7.878547171952505 0.28590386172236704
-0.24403009714346058 -577.89467103206 0.42199489883913827
0.588609735662095 -168.02453908192126 0.03609764194527186
-1.1943339208264885 -218.87243175139292 0.6326915481652563
-0.5659630079364524 -894.0220907688301 0.5764016997015597
0.626098936322016 -492.9986199119194 0.07602726720558409
0.12474346471711506 -52.46367766096364 0.16125253625347027
-0.45589999298954265 -715.6149420568249 0.5170061860441613
2.2137986193369006 320.6008310254549 0.4924041145205001
0.9848243391182507 -850.077771596637 0.0360454380311017
-0.1755445870911443 -509.46215852732746 0.3828628539586191
1.901251808701767 -133.087471518979 0.2837175810832718
2.242098483720384 353.4126629117941 0.5070264508349381
2.0990629146852013 -323.7242430228795 0.3181972396599973
-0.9867976054723492 672.7737755330636 0.42784509027590395
-1.1186962000418976 -501.99139964786957 0.6514825671601133
2.2219884157948453 -325.54707652636523 0.3651414155452033
0.952670301188731 -199.30228790351748 0.0004007861219380296
0.8505729632109971 -901.0149516234287 0.07981350922038835
2.15901728749465 -158.76077268026575 0.3778373516041387
0.25824771369615807 -2.603535353706775 0.1026276189220017
-0.567119645684685 137.77792594624566 0.38869817636399107
1.6699700130768556 210.75156028338347 0.2710720760718099
1.7320668642847459 -642.1051460231508 0.10497763017614903
-0.8817300041031522 867.6122072660605 0.34766994491038133
-1.058890645629588 738.8846366915288 0.43952620533772313
-0.24442047608394812 -642.0081105237189 0.43512679814276584
3.259903503724259 -248.96370085103194 0.670529325427158
0.04119425115048747 439.3659592507888 0.08962656382873098
1.6064809268470397 -486.91220212322423 0.09318857292294781
0.28063999260554695 -326.2138706339938 0.16240912218177736
2.132592465442703 -126.24466184979053 0.3750221985683539
0.3978864232868615 -726.1229730014317 0.20724251272833802
-0.43361386400977 -31.560310571677746 0.3756538445455923
-1.2940080923859887 -364.51671232634374 0.670400394022987
-1.1366276450958865 -231.02895092534663 0.6214143891801049
0.7067049446805911 -735.6017071101571 0.09502448575751168
2.0168912948769115 101.64752470138842 0.3812052221274552
0.1137181173191717 -1075.3048515601315 0.3972787292520601
2.629538428979055 -52.41921964000676 0.5510470116817586
1.9696564747567546 -78.70138646680516 0.3232261846721344
-1.4380817624240727 -3.1572816450898245 0.6575228428524211
-0.45930859365437704 1088.269486506342 0.1321237201046431
0.26438623544258344 133.10811785047872 0.07548801119964442
0.0018871257372603534 366.745798362954 0.11703005199519266
-0.34942984144676026 -178.58447674042702 0.3760919341542689
0.9351484866096766 -735.9081404452913 0.03244522853879013
0.63222858917242 110.97636628284226 0.004414995889023459
0.9203909395331487 -503.4858418929665 0.011726135709115676
-0.9060868650601563 -532.9085963147696 0.6086307314369812
0.34467215734659273 686.5383157555605 0.0014287423694260039
0.09451498859956398 515.1395761425263 0.060467952907984096
-0.22768737024536656 168.24689813207578 0.24973027658823418
-0.5607210509584539 122.25420927009259 0.38965937486217217
2.0950491393121107 354.24714361081897 0.46038368159165416
1.2699029487106872 -381.4915728560594 0.022168123835262298
0.09446768563843877 -190.26392135074138 0.20419611533006957
0.9320563000534487 636.5225630254579 0.08606425948313562
1.9558472663985234 5.3591869753581705 0.33683697722739925
2.7066719054088058 155.30864622902413 0.6020354905179344
0.007004723840573046 356.81652612538323 0.1172568732075756
0.23867411252722803 57.12958537320219 0.09759037656907917
2.169207953834036 -446.4297294975353 0.3177682094489722
2.5300249441391065 34.28112764961861 0.5372632318720543
-0.30733522147378833 -487.0468652775053 0.425707680694936
-0.6757898122968511 1056.4402703244943 0.22267951581307252
0.4011288565467874 -130.35012993043858 0.08043622464005015
-0.3142236763634745 369.7680428113258 0.23751962848600153
1.2573796037440605 -481.06417939627374 0.011350454028526852
-1.1765797210371627 587.9129591225158 0.5061216289008217
1.7010652647095237 402.2180918859938 0.3273693208478695
0.8673435693884246 825.251463711073 0.10066431688661234
1.6522488887432905 339.19628987553165 0.29374253264640926
-0.5764880920794542 -777.1556716598316 0.5612913112181649
1.1609282049428489 -643.6901043597234 0.00011412244846866679
-1.3446604909522597 -81.78970484719412 0.6477692247841526
-0.2189950942029446 179.68089237050003 0.24358351663914302
0.2978061102111895 748.6090415132478 0.001977350223490187
3.065905764089904 -340.7191663971504 0.6187472327150625
-0.3267284351206352 318.2268040331178 0.2545287625046731
-0.3198300744306606 453.91796877014053 0.22022335168442506
1.6350341315511774 -126.80834031552695 0.17920797029956415
0.44692165675198425 33.605254999654335 0.04174648959548165
-0.47811259124319094 -386.55071904749786 0.46398275993947896
0.6981141356184308 436.1823298831757 0.008148731862457464
-0.3700063160236742 -189.99327381487706 0.3861855575823061
1.2187680479822014 739.3923172212142 0.21332381530301656
1.9159546401648624 -735.7801398078834 0.15142298045929398
1.8363996587912197 422.48661247062137 0.38334664433252624
0.3727750059210986 -102.61564841153995 0.08425198589868524
1.205456714978493 536.4210125226043 0.16205958357497632
0.5086397408011829 701.2975614056277 0.004696097284487752
-0.5590422794668712 228.84913362144061 0.365989060512594
0.5133205113682904 717.8586011108789 0.005972679245881354
-0.09877329574956195 -66.82187056339876 0.2527615342921323
0.3227390595978008 785.690228166651 0.000250483260272391
0.20203022777888813 549.603226288358 0.02970352754752514
-0.5277172143944027 762.1398280342405 0.2317908624757186
-1.0041066501934366 -605.8322289681638 0.6401261967651722
0.2641182667816786 -548.0097657729955 0.21932198254776827
0.19052578285508814 -1054.471982354049 0.3642866463929988
0.28425573008556837 -952.340396722708 0.30504164516898713
-1.0571863909254735 194.30577269391506 0.5382602929638933
0.06158182997889239 -810.907314875611 0.3595684982398598
2.2220256377327665 -221.42383781551018 0.38770073648277537
-1.0799593746848926 382.79784015236487 0.5129220303086492
0.45270310179803874 297.0773136044131 0.012110748113182593
-0.24020198377952995 -448.0820163680054 0.3935462593968395
1.472166329973698 -682.50415996663 0.027305753310587964
-0.8765939253522123 826.427143404097 0.3548486736959213
1.150313126542143 -222.62887247927665 0.0175560422265132
0.6773060495842749 -593.3771046405528 0.07817613046244447
0.3215877468070263 -38.87613529737587 0.08874812267582663
0.8523591597059814 820.2790809484159 0.09475331966023445
0.48115011813802444 414.34393412474606 0.0026074114470985054
0.6314336883086755 722.372085856246 0.022596723382134826
2.7312364612038547 -471.4349688837274 0.5101375662023938
1.85579689172247 13.130230232401345 0.29939297346791577
1.080030025486317 512.7424550775504 0.11128042511383494
0.36600908449613945 -835.2560218266758 0.24528232206759745
0.3282306195101885 141.9248790957197 0.05583174408633532
-0.43528659517435453 -736.2960781289775 0.5144343641317206
2.468546414899011 -520.0418156414439 0.4142109225155628
0.7446916490644571 291.4001655538377 0.004535982010998619
-0.9297573374963789 -280.92414642792187 0.5784245001445395
-1.3404444067764347 265.25106186333073 0.6017134114647535
-0.45596311081273555 270.0188968730745 0.31707271845530494
0.17738222162139783 -164.86626578669825 0.16607330267495726
2.90658638468679 -327.5068106358317 0.5821428979049765
0.2664160933790489 -548.3242786831565 0.2184784503955837
0.5023702641564307 -435.0226594664623 0.10496533924738105
3.2745430139079676 -230.51919502526096 0.6753314674483136
-1.2362237501302278 583.4582215648854 0.5247257304968501
0.5222331824589828 -914.6107204264154 0.20133405067563104
-0.9514285844207437 -309.24996745085093 0.5880933118109185
0.8693504642311456 10.412591498462234 0.0019104959373361483
-0.758421526337448 621.4778620654438 0.3551592229177328
0.9848067748763591 706.0530530395758 0.11719659493791955
-0.3539754399399915 95.43267918125389 0.3168262011950578
1.0045530301011818 -57.09867838860828 0.01050192638872482
2.6105807659611795 211.77077150708374 0.5864639748039328
2.2071850788390392 300.12555665810146 0.48657469884492005
1.6384873911863507 -600.8784557495487 0.08230736094554512
-1.0522985106529181 -281.15555211999344 0.6086428725019953
-0.7466166834393567 746.2112387049178 0.32263102343516437
1.8735154762985273 475.62490682585894 0.40813780003811756
2.199386057627928 -54.70358594398681 0.4145674215659348
-0.8523891504230041 504.93653159875726 0.41480408890740533
1.7157376869226153 -109.014274332063 0.21507944360324607
0.31343623060287173 -827.773989839649 0.2646155795523151
-0.3755301817341543 -517.2528095522991 0.4551035421560076
2.3001954887582157 -270.3759443180787 0.4058265321180561
0.41243429996800285 455.41531346645866 0.006175891165628062
2.1936367662162573 313.5656614146419 0.4847511395680991
0.18626751408734 1006.0228522654586 0.00044538778727025105
0.22233733917395715 -1085.1829335403997 0.35899178660385184
2.357841420048967 214.37119705595092 0.517566503240317
0.16417060397889793 173.68867667856648 0.09985844142865942
0.9986756096915601 313.67721381917545 0.05119380517358285
0.7540765744421487 724.7742441954911 0.049672736601829484
1.9788334979929851 448.909544963622 0.43969340686044334
-0.9040024359559646 -499.02899327135924 0.6034604957580971
-0.00707381978974797 861.3750440249182 0.035664892881861386
1.9763290600351102 373.3087144091053 0.42356843888154655
3.0790920333310527 -40.88198126145812 0.6588019457492971
0.10117410034075136 -889.4528122416364 0.36184610929872846
1.2709421617478462 23.209646833714032 0.0806881333950215
1.8099601137142136 -164.84531640490763 0.23978564297415467
0.6541714343965681 -802.372486193028 0.1264139984761594
0.6683351206903845 -776.5993565720191 0.1161001754268388
3.2715574452332827 -242.17755908047445 0.6734940454770235
-0.1318929401037512 562.7986656722755 0.1240858010609039
-0.2979296446339672 660.2150936616165 0.1646547386518111
-1.2936828959010047 -354.3422443028462 0.6692054869317824
-0.17192031006246355 167.39475141458433 0.22758781944001202
1.4309269341716113 -477.48873602293213 0.04440652445982373
-0.23560729820746795 1097.8907225517735 0.05821647103223509
1.5556992501306135 -292.80471686870294 0.11404922385066042
-0.5535720226705088 745.182499640199 0.2460948451756856
0.6930323399169798 -430.350740666815 0.047403511340597684
-1.0701031191679604 -510.3575089200957 0.64237113308183
0.25477528342877 530.6236196734881 0.021777510676067445
0.4975693464689177 70.55576434300815 0.02625746830367008
0.6465003064475574 697.5510111967671 0.022714563824677104
1.894211453292957 -599.4883064587929 0.17329952941126114
2.6922009462096668 -321.76562946250783 0.5243899974883839
-0.2477520852277988 -536.4674553594451 0.4147935633545002
1.0730594493772523 650.1556313423325 0.13722043417487143
0.20360798124082158 -814.7893469482465 0.3053536460480882
1.991659400543749 -473.22029157540896 0.24085417298639272
0.7771881455095169 -833.1243552725321 0.09051920571640037
1.0254912774866745 -879.3186331708871 0.030961626350768125
0.18386598571247115 146.89046372252687 0.09848308150562314
1.298524281094237 711.2963887234735 0.2386737882830286
1.7495656258390586 -265.51522109327357 0.1925019816469355
0.7802708892050909 -262.78042134806503 0.01177528671413185
2.02305896578988 120.31854756257803 0.38749391104438036
1.442895723000744 -724.3942488132924 0.017759374186727277
-0.26860403479895645 675.4488212801941 0.1501956852558471
3.3209808999530503 -205.09732190918862 0.6865663210157692
-1.4124859889828016 -163.3696545993107 0.670725021534365
1.2795254426856209 -713.2179351432835 0.001412722631837105
1.304342104045176 275.06586474267533 0.14219787556042332
0.887839186677162 -471.2926535409673 0.01361483359524379
-0.9626611680283881 -277.1484745200562 0.5862350549598536
0.2976343253302447 -338.0128470664663 0.1585496334347101
-0.5092012820770329 -680.3492279596855 0.5266865994956236
-0.35894222426309086 942.532270464156 0.1264408818390896
-0.27396254545483845 -318.2971637343437 0.3781962412501232
1.8517752744266118 -434.9737106475908 0.19400724190712795
-0.8435686603173612 48.36334173824821 0.5000586170869104
-1.03867078422142 177.30747328372036 0.5357956650967535
0.785017467557217 -236.23657546765958 0.00926702942236366
2.025873269255534 -191.37518398094164 0.31962705291811905
0.5946356326997699 -659.0548628698685 0.11801261489971411
-0.43330290279191574 -707.025101877766 0.5087137062406462
1.9823967237258795 440.7017921249151 0.4392805515620589
1.481185535642379 -70.6272512380965 0.13344482455605391
1.3946879536924286 439.2971602457344 0.2139978705986355
1.5044885474570997 -115.12809912575631 0.13252414761770623
-0.05482614569539246 -584.2229159881618 0.3537858533525517
0.832120767260011 -631.9657900223363 0.04203353932803385
0.9268660176297561 6.152397634716408 0.006005872225148431
2.879639797503276 -302.37805778469374 0.5789848698326162
0.1078049505096279 -1003.8449840199933 0.3842226496982764
0.6643350540187931 613.2138923978898 0.01744260267598088
1.7507687361712592 266.1104358834075 0.3159002037317805
0.20735117123804359 -956.817822421548 0.3361567392884623
1.7158741209170885 -391.91607777595175 0.15125643611260325
-0.7539143047118017 814.0580188849108 0.31003379686905486
1.6178602473591244 221.27392286657914 0.25264282318734854
1.9539718569880156 -1.0157249734547804 0.33467712257735294
0.8717813463445674 -592.8301155161831 0.02839709530929757
-0.980393004669503 -130.9251449887397 0.568936829763301
0.786365164355739 671.0962394923238 0.04995982953596387
-1.2023463495398465 41.38378192157256 0.5997511593614063
1.3071693825555444 -836.5553265885742 0.00010966846743571845
0.31106452186604594 114.66262420159319 0.0649437493826796
-0.5895102682400046 -173.38736387118615 0.45988953890885936
0.7079793023454697 -564.7989947805632 0.06425102817623017
3.1752735211946765 -142.40643259556384 0.6661401154044266
0.7411299185268889 -938.7790792403165 0.12363947192643181
1.1090500907240084 108.09918470807952 0.048897936969872664
-0.36740317431442193 846.0203233202817 0.15010966472245646
0.48735700230945667 -7.142022480521291 0.03785875429464542
-0.12329667980720416 952.2007188513237 0.05086995269296436
2.566266028658256 -550.590979227551 0.4421449209331137
2.891001008938641 -34.14301954910388 0.6194515661868327
-1.0941213816503526 50.196268928602876 0.5711902974550096
-0.39552129164083794 -362.00722632366046 0.43115268314717836
-0.197080453030281 -160.1417878270846 0.3134807289442741
-0.46663649395060447 128.3256778468217 0.3530708003514581
1.0726592519490434 33.03570419129369 0.030501278178959645
-1.1466799489475517 746.188691805004 0.46758008145248314
0.2353640566860431 -198.2696212257472 0.1514287578573766
1.0454792367269354 -579.8273122202694 0.0034767181265445797
-1.1165921208699763 382.24937082705947 0.5238997803073969
1.4751640299849658 -107.03637083065883 0.1236651555301288
-1.3289420580721978 131.00696925334023 0.6173362136771391
1.3691669627803866 -229.21517454539207 0.06627847749202599
2.491800988570728 -212.47087342826933 0.4824453550945469
-1.052687046189929 -519.3080957227475 0.6397734836820526
-0.44750930237376263 -641.2006431977627 0.5013780087640984
0.9979199785704262 -10.47269526223431 0.013195650350377938
0.6581330633120455 -843.5737507308149 0.133623826135651
1.4263840593563788 -179.1889422178989 0.0927196152130496
2.217850522525173 1.1304232404268078 0.43245994580403296
1.8808321477462908 -608.383043786648 0.16616379326240638
2.2562466009302513 -470.76761129447266 0.34608061871759527
-0.19262444167213433 -673.6125428554934 0.42346146358661857
-0.7375050972773802 272.91696551749965 0.42182556531837356
-0.7661209617132685 454.58591844348143 0.3942254425143744
0.7679651501475451 -521.0307331442128 0.04197424322726621
0.18902164010815214 -234.8762216877485 0.17725884308655723
-0.3752736004382742 -765.1469005272536 0.5012929584031149
-1.4512717318037223 32.890002571651166 0.655965755358982
-0.39406110067295685 630.3826740000693 0.20898959879983015
0.0358664199521066 -847.4715823823633 0.3772253565318334
-0.6104536367159958 -222.4080336330801 0.47608034350463946
0.09008180665853938 -270.83233885802963 0.22455778165521634
0.16671140634269954 546.8704699097309 0.037632956572088594
0.9385328549041512 21.29967358951876 0.00809931215519099
2.3948705630717315 -164.36331055193705 0.459962434315817
-0.2929595476773279 -228.6603783681486 0.3658130904404404
-1.2319783036642484 -48.10231791434376 0.6189446313109385
-0.40989006018031504 703.2561891905748 0.1985048270288937
-0.47558604777978153 -642.5731991529311 0.5101865593118645
2.0977721021861795 319.3096415868422 0.454523306208046
1.0257026093461186 -220.52768589854315 0.0032956574482727167
-0.23024611300326026 716.2741610270846 0.1273962924373037
1.1299889577036584 665.2050117022359 0.16179287064354161
-0.14729238502359143 -306.39256549899835 0.3272317119622037
1.3665820586077617 321.56305391155297 0.17604854263084702
2.560768920805663 -435.373337291383 0.46279965609562396
-1.3526116575323985 243.71649249571487 0.6076008438738958
-1.1743388753313029 837.826026169593 0.4591408687713318
0.27054125553086816 -30.69215302320731 0.10398015052592653
-0.826860905630109 547.0804507335495 0.39679478409809904
-0.228700481689194 541.2336167084293 0.16459654726205256
-0.337643000514783 277.480723903371 0.26838023572828884
-1.2189820146055428 612.6086040013568 0.5146028405289212
3.089064145848237 -108.76027998911445 0.652859343442833
-0.534503865523335 834.8702911433872 0.21763297581492275
-0.04678831575716491 175.26408359624907 0.1763650365342494
-0.47966172234104953 -532.4413001293382 0.4917470928218189
0.454254235008251 -1010.4698202920872 0.2506868112622722
0.35375294520575506 -494.6419323461779 0.1718740406363803
0.03806374678210367 762.7825742646376 0.03838145156738666
1.7010037522665262 -288.99176918161436 0.1683127762867311
2.603065128944883 -100.4544002334626 0.5357841515691909
1.3179158678134535 647.729736335669 0.23165993667492357
-1.2816880062921052 576.9336668135477 0.5389303840649985
-1.373542802513643 221.53999660976478 0.6155030773370515
0.39225340175168166 -365.04000456212566 0.12929643868665097
1.1134357763581513 -170.95375918007448 0.016476797288370166
-0.26329657969588616 -173.9719286971108 0.34239505768033424
-0.14726943214061605 -618.7741593429491 0.3957988194774456
-1.2975429023388259 233.5980539392242 0.5957579324476178
1.0841440668900806 360.2942924039619 0.08345760365571694
-0.17238644318379914 -882.2784249525433 0.45803764502272276
2.6495930130894596 -214.0177922725362 0.5302022674496667
2.843587158441517 -320.70518990955986 0.5668060411637121
1.4679908867569116 -636.7000518865985 0.031853239132703055
1.1886721465760408 -673.8036383422102 1.8911974912999077e-05
0.8458346216603945 491.29572463552563 0.039051176959821216
1.0399773876257135 -861.6121027254774 0.02602346643190862
-0.5595666097036343 -782.8596008722467 0.5576160889367616
2.3108078526732623 -376.6209890773439 0.3872141869112704
0.11544785601816421 986.3519946390841 0.005140139684061012
0.49187556439429714 844.7166474495828 0.01190035125094957
-0.5458255264255234 -452.5783415170325 0.497920871790317
0.9717760659265713 260.25821948514204 0.03718834828254036
2.025623279419408 -309.85998741072365 0.29237267628848645
-0.2590277302480628 -485.0912739879408 0.4081598240359045
0.10133055198801166 345.8961678328094 0.08774867591959452
0.27647785889440146 298.15441264703645 0.04581704859914586
2.526182517294208 70.70516802735779 0.5421647631385267
-0.8372092538442351 251.20461622153425 0.46028617644844577
-0.6493557542489755 -243.5010644736676 0.4923566543540844
-0.970848952787905 11.56890026781457 0.5438382684153997
2.6593772780295577 4.43320811012768 0.5680115491791962
1.2854437802983447 305.79478962603775 0.14180663681480435
-1.0188702093536153 -363.3049928934536 0.611990057327675
-0.2640671493109028 -698.619708242637 0.453033892028049
-1.2406922053843106 526.3100388365267 0.5356244527692698
0.8732139364447622 -430.9985755273591 0.012404342306227632
-0.8905184600653944 -3.0254562798943425 0.5231961591316099
1.3736092294192834 -613.5386288904349 0.016978470363426246
1.1346582808516354 292.12359259110804 0.08690579379639488
1.1924238394964315 -46.91517233995887 0.047232914534783
-0.4599326427108048 161.40648333140302 0.3431367015670268
0.16367311054850364 -597.8788638539827 0.27113784734969
2.653085680741972 -299.3155482739645 0.516676691156852
2.0238879718016456 -536.6055149489345 0.23902231672616464
1.976479782837979 254.99919773008264 0.39906118572784033
1.21180183218889 -12.553553191394485 0.05747106098064831
-0.8702524212770499 -310.2046247217568 0.567337204316984
-0.45482171017411055 -394.4600251162217 0.4577784478389204
2.373359447312394 208.5817344752329 0.5211709198872135
-0.6775732887862084 -760.6828640691472 0.5851357325771392
-0.43879378500633237 431.85487311628935 0.2729916608807059
1.9447860488289261 -660.4571734657952 0.17918139542556422
-0.8874996226388566 495.8403207587628 0.4290408843841775
-1.0304727603601453 638.0839752940144 0.44978323461141967
-1.1465160917199517 735.2450955817251 0.4696066719921618
0.6690694625893168 -648.8159046020288 0.09087864073632931
2.76361233823328 -486.5335366507999 0.5172231716558044
2.7926994637987343 -97.84742160659039 0.5870578595756402
2.1230081447189812 178.5945379037205 0.4352964330214731
-1.3281835504415027 -10.044110327499538 0.6354360060493008
-0.908347860297948 806.347371652042 0.37126457626768766
0.4260957593635142 -412.2915483102481 0.12699021837282323
-0.6942983827021366 -470.82616070565996 0.5448227041535066
0.998730217448516 -668.9517015903646 0.014165383244044967
0.6577177774572192 372.86203412001873 0.0018461686727959659
1.0969975441155906 -199.28487526962476 0.011769257335990106
1.5767564296533088 601.2933425914507 0.3239624004810729
0.4536293668827682 -362.3156085546533 0.10718449245336868
2.537480058420017 -230.69748726187447 0.49353536168645085
0.3097587455310473 -283.19273286530847 0.1420760219854003
0.5622274622804044 76.53620473714068 0.014701659848651301
1.052844214545788 96.95710535858029 0.03415487688397629
-0.9685679943445928 593.0549950394361 0.4375798233828927
2.557913216250099 -308.38150953993 0.4857653015195996
-0.11321043442368328 359.4463851105588 0.16079999931801
1.9864454965475253 -449.8931479214681 0.2441929639085256
-0.6839122965181192 114.67994900865165 0.4351896348571952
-0.05276261781737812 -949.5905054839216 0.43058698117430927
0.24994960599580462 605.7345864473016 0.015448645780112721
1.5897430184001158 -309.0523665461718 0.12270260151644438
-0.2900787439315726 683.8840900434229 0.15643932344501418
1.1136407386269622 -487.92769397823986 0.0002543755731031965
-0.655866803644578 -754.4413645646081 0.5786863731364935
-0.7570445044399791 680.6276726821047 0.3414674890478698
1.3725581732943664 -702.2552118748813 0.009701159272749322
1.8307181106477965 76.96516849697969 0.304134503825482
1.1125901852625473 411.34157243882305 0.10232030916849504
-0.8833812554130702 -619.0442004399446 0.6150075640371804
1.1659365113272864 -333.07373764642136 0.010646970944034327
0.5484802721574942 263.88910035213144 0.004014602830935925
-1.3987247498666016 451.40762322789647 0.5895126403466703
1.0464406764521417 -184.36397913497365 0.006885634531815503
0.3425999667302706 891.6556959041563 0.0011827884872427884
0.2511409836910281 514.7437852837852 0.02409818660929813
0.9026364239465037 -926.3818125551079 0.06863323504844335
-0.5706139178966048 984.6029258325377 0.1974719718117788
3.017995386498092 -375.4861579135468 0.6027947006484041
-0.42131117722902656 884.6263665629008 0.16201792570539528
-0.8204353782669539 -321.6154060613161 0.5557355908903545
2.129070136365179 -193.5349950509492 0.35898022008947217
2.983892190881935 -137.11212138801966 0.626916168005422
0.9721708610516389 216.89347234401748 0.03180086863520309
-0.6295281878406395 557.3521189446935 0.3197183334604378
0.31712411911288085 170.22888677204742 0.0544137366094204
0.75129745587393 -428.87691244144185 0.03363984336797144
2.134129396473784 -649.0602985647699 0.2570448280228409
2.1454834351234453 138.00607432439324 0.43491982400211165
-1.1582611616101035 332.8061428235858 0.5440939279044317
1.6502077223776725 584.5273947901512 0.3486256581097686
-0.3343314674650284 345.3980118005402 0.2512522128451947
-1.1741364105263827 -500.958866474724 0.6625065337049019
1.5891822893528864 -346.31791098791973 0.11488986587936716
0.4143342571847193 -995.9938176645907 0.2633198426026046
2.4955832235796507 175.29014893384806 0.5505631079923604
-1.095668346436062 685.0887283768409 0.4624607146214794
0.8946481834262612 -590.4061220222579 0.023749979543370096
-0.8499521401425891 -640.3429850616433 0.6100987470322479
2.753087780981362 16.94185818923279 0.5937799790721263
1.1614260351798344 -407.8577364987726 0.005468108859985078
0.09198228118884533 976.2157171644665 0.008034775499643043
1.0058054171463862 -768.7157558048411 0.022367666455391788
2.914117896981259 -341.68990561665737 0.5819640302387011
-1.4062894367840142 -23.15975414974264 0.6534437848387942
-0.8231715072142063 124.15676857811309 0.47978727753879485
1.1278932270378454 -162.1157746132135 0.01963621755568991
0.021657592352650523 -298.37852138504866 0.2583758147654267
2.1458045924154945 -252.48677320506204 0.35231879091579515
0.9787890952834613 -51.00561022462375 0.007911361722466113
1.1267862821009496 -611.2952972817465 0.0004058642014231374
-0.06796053016276127 163.61600415950284 0.18724821270195335
0.05218040430405657 832.1883836943039 0.02687755060022362
1.4907182457867088 445.67802647656777 0.25390190958321757
2.252524354665475 -243.4096487696704 0.39420816613688703
1.9592596136730454 -443.86530416144035 0.23470137240070477
-1.0357150516554752 -529.9113672337365 0.6374550010832293
1.506081847635256 305.622693548833 0.22747902090940467
1.840092287903999 -766.0927450530509 0.11740785957085584
2.585904425102667 -382.1863405226353 0.4810295007136041
0.1608283059781046 334.9277662857571 0.07142568143142033
1.1992366234406135 712.0815575003778 0.1992926887560732
-1.0789271753567693 -323.81688101216275 0.6205447030863682
-1.1004148871399742 -472.33701370235735 0.6441095097213616
1.9177810042233634 -6.4650862351966225 0.31933749382972004
-1.3588031904753919 -112.25481327990292 0.6543057442590844
1.1917416473745772 626.6144609974117 0.17692582418403388
0.5604979779093451 -1071.8868769916241 0.22242167881437086
-0.10253187521605711 -437.21287819370673 0.33933407845297897
0.17005406138320467 955.1040915323276 0.0024313045658952296
0.39873656493755383 945.3147575764044 0.0077365964867038345
2.6071571033485244 -286.01758489079316 0.5051436789479431
0.6468005066339992 370.89472828617795 0.001263051101072273
0.18212579126658945 -490.52266962871226 0.23876538857885618
1.583119199765415 318.5634172305772 0.2613585167392855
-0.15923832311153174 105.09234239047942 0.2369897269696023
1.7626287716494293 -695.5147108692348 0.10482656829904857
1.8112599179786424 -227.49532732024227 0.2257464462432262
-1.1068440257150711 172.90566201785646 0.5555460503882922
-0.6444925561937787 145.20188043287772 0.4151437682210237
-0.17050840741041795 -286.6527737982666 0.3318060325553486
-0.9535464484509399 793.7223481002429 0.39075801896907836
1.7213055825905454 -130.3417193892525 0.21236761876050753
-0.30808792644997385 153.89048708405585 0.2852368642602112
-1.1076403738183056 -552.9066043434048 0.6552513712016688
3.019940840215914 -354.8301546209417 0.6061229774250574
1.3194841107071984 148.01842913262908 0.12096567015779067
0.2589420121571959 -217.0754300572263 0.14669169808817648
-0.9297741162174306 771.3187925049094 0.3867975843088102
-0.19887309510937223 -678.3969881120076 0.426629135562771
0.8648427807147419 -201.63896548819957 0.001225887024906533
1.6390449622742416 -418.65047230212997 0.11764194183988899
-0.3202841592560177 -572.4155243152912 0.4472741108585752
-1.0169012558054926 245.70348307852828 0.5178663282993042
0.5929592010548721 -710.8674650474433 0.12932209023795035
0.2502326978342926 440.40597710074826 0.03286630233052223
0.913593364964026 -733.1342750847332 0.03678917133379212
-0.055976472271714206 411.2168366905805 0.1284166849884238
-0.40588423487013015 384.6013221261844 0.2708014712912743
1.2471918299922928 300.2138262650367 0.12669081091507364
-0.4013080528625448 -807.3762490515444 0.5166132180910851
2.381431775392527 -555.4416468979351 0.37489539124168475
-0.4614686287964762 1010.948516857072 0.14947773525965882
-1.4200999941647252 191.42038208293457 0.6299601764014546
-1.0794978661448653 899.5328330535997 0.4140982187807001
-0.3765579655658864 880.9504852281041 0.1459539120276051
-0.39608074601432564 835.4724007583027 0.16327964962627828
0.7086805006690005 -630.2099417520392 0.07514603644282646
-0.4819412417756288 1009.9020398302835 0.15741859277358414
2.69883134734577 -157.67676303111193 0.5532971422069038
1.495050311419922 -369.2925528625324 0.07952678746473565
0.6748410677283052 -526.4010158306811 0.06735246521531849
1.3112848477641161 -171.2747368214574 0.05947151574099484
-0.8646736399182863 805.788054709916 0.3548723577676883
1.0064743715343492 -576.3139148174866 0.006660794982640401
-1.1286577554640642 144.47697576428686 0.5658604458985123
-1.241637025576013 -341.939826964429 0.6575714208813568
0.9225956668699953 233.17219810922234 0.023895460738593728
-0.004598538680635533 739.8970763276095 0.05204954638672466
0.7438995499965124 -21.29735216007407 0.002026412927299704
0.9377392739966675 537.331605964542 0.07022540679340823
-0.5742964231107925 889.2084868365023 0.2209216085040037
-0.06180255422259773 -887.269711817112 0.4210730357805383
1.0040057389563903 -882.3223045703393 0.035943181563641007
-0.1361259139773483 -599.2705891373248 0.387562115022006
1.790147401394467 -291.85808165184676 0.20247655349801424
-0.12231321672389628 -1040.6660086388215 0.47183686410977854
-0.19720590134023364 687.5892570958713 0.12154882331946174
0.5745372139332094 -646.4715880715498 0.1225324422692427
-0.5760225020693597 -845.6361542185564 0.5717124752587112
0.3887896895202212 -462.24886532204323 0.15136592393540824
-0.5886517355517991 -122.69219415363443 0.44973676120170264
-1.122636214331902 714.8605041574162 0.4656562552875857
0.8022299751423894 -20.640691863295388 7.771123005856225e-05
1.4055360723636634 -333.485736602472 0.05949251368426482
2.493591318559611 -561.6840188310097 0.41452035507523644
1.1328597888561711 -712.3898242355657 0.002762729723266651
0.5177469756835051 170.85953665013358 0.013233285352625442
-0.21417913997278903 -618.4762462201013 0.4197742656060588
-0.3715871080473945 -3.584105804168985 0.3459991407264792
-0.7713901183545936 660.6574522313426 0.3514272971129906
1.383565327469875 -68.18201271422527 0.099837353772459
-0.03552727031773717 -624.9960495010486 0.3554528024828113
2.629430059938257 -47.11181065243045 0.5518658751539195
-1.355593838149146 237.3093659916135 0.6091825724229064
-0.21152030072637618 -829.9231031724009 0.4609437573737734
0.9049260963997388 -789.6729773540205 0.04658619695284101
-0.49209584554536545 275.0545416427019 0.33004794604032883
1.5571608043526302 426.6468216904409 0.27608321838100613
0.5953130737390888 179.707404975808 0.004174825123798814
-1.5123914909986287 255.60328956960575 0.6418616507334934
0.3961708299918263 -704.4539715785893 0.2029369875697021
-1.109071349408692 430.38818321000326 0.5133674469396965
2.7624342053053406 -223.70234043282323 0.5601675549193692
0.535741860834398 352.56411432469326 0.0015633451315093993
1.3577036384399348 -856.9520351249239 0.0011791957364224812
0.2216516105807822 455.0940522507035 0.03725894803409089
2.333234016802037 -253.93121746223437 0.42101364103717615
2.123734972441709 232.30768079378754 0.4462353843988867
2.879970392363095 -454.77291638961094 0.5556631858519225
2.6611250699087146 123.35198496575345 0.5862655370876013
1.0248218510240148 -149.2636019998539 0.0067604007383633416
2.561908350127056 -482.2216993388388 0.4541179007028726
2.0926873809573365 -658.6941557311782 0.23818824825364324
-0.04167051267299571 382.935254556216 0.1291782181705045
0.3679951756274433 -873.3906928709446 0.2533633233551287
0.4011385608262208 121.12526698788474 0.040563958600582414
-1.1834784673057868 237.59644965184384 0.5660618795797194
-1.304748198269408 375.2533060286835 0.5768878861214978
2.637722879796356 27.341559965704846 0.5657978894088975
1.33052972248486 221.7624839153043 0.14044037078361665
-0.05381750143737096 271.1823813434046 0.1577044947258137
1.3228364612877732 595.8416262776868 0.22158486529206642
-1.0653397731411327 631.0894089222118 0.4627987407284621
0.8737646032002602 587.3207618291015 0.06026938513899423
1.1955427541542345 653.1308207893821 0.18439675007157377
1.7031113664099282 -746.9997955569063 0.07610339782897725
1.6015887392519101 587.6017216511182 0.33054251572935733
-1.002015436738618 885.6347679807693 0.3889604036388711
0.21230385625349113 -713.4809741766205 0.27852619172842025
2.7119713012696653 39.80870342453363 0.5868546638461106
-1.1872405394475745 798.8215355009663 0.4708518087690952
1.1351756700719184 358.5034514042761 0.09961451831511929
3.484132154151985 -244.2077384361953 0.7105335617131601
0.874287186635297 349.36968672654893 0.02754019418858644
-0.8774125236263235 -603.3898652760221 0.6115060562435809
1.2879668351241536 531.7396291215828 0.19299859941154038
-1.017887610196119 927.5087745753697 0.385851031158894
2.345359168036585 -209.09415553522615 0.4343522935878307
2.825645596588955 -204.75381011986372 0.5796729428062232
-0.7039064413812435 328.3688660318903 0.3982592617275327
2.2876696729817114 -478.9382743673099 0.35628232417625083
0.7326733802336765 -550.1744707804903 0.05512939458808581
2.214712888694324 -3.595027969153989 0.4304151757909033
-0.5078517022714435 -243.97242855037132 0.4462157080095448
-1.0252739363446841 301.15872242819523 0.5107261519281452
-0.37615354253698485 301.79928088252063 0.27813345299949843
-0.8125510962218224 480.54392843388314 0.40560734293448014
-0.004509715649246404 216.59188259777693 0.15105996933952162
-0.9106804594809738 990.8008870743054 0.3312314762406164
-0.30004026103378 -817.6965924008065 0.4873328082164561
3.3325352979411393 -176.77665826959185 0.691541453602329
0.5542114920647407 262.8458621819641 0.0036258154696199602
-0.3577726142893236 709.0971937126794 0.17677481004260423
-0.6810101918080248 -457.7044084315047 0.5389308384080491
-1.4530500870169614 67.06261696430488 0.6522971478734934
0.9355529477283879 -952.042767471311 0.06347336868812108
-0.10256214804983466 -205.0059096988599 0.28636775257599967
-1.3361612804372753 503.649479484008 0.5655890613322554
1.0384858126753616 -472.91629165603774 0.0006278794355282059
1.2328867181049497 -309.67779999253094 0.023006674946635677
-0.6565327073444439 811.1995518414392 0.2719929843561246
-0.9121624429396967 -663.9150860125965 0.627444925919733
0.9843217107137796 189.48356078372922 0.03101605671266342
-0.7079694883755335 -312.0908512287681 0.5222793128235422
-1.1671580165227324 -421.3681390892191 0.6518215909041205
1.537983202310517 -346.4401191056295 0.09747111265652326
1.2255940855912135 694.7501698303327 0.2057407268167647
-0.4013870005359803 -540.4303187468665 0.46813050430564007
-0.9970030592193586 -424.2535322943737 0.6151306543374253
1.794574764239339 -479.54954391112994 0.16178376553793036
1.3066945898720521 78.94349879071046 0.10269816518917307
-0.6847649022016464 291.4666289449167 0.39908911006827397
-0.7939807100371321 446.0385941998438 0.4061341256002764
-0.6955467659546923 -719.3941326605 0.5836189380350207
-0.5400945716110941 652.1030513316023 0.26235586718810067
-0.48203790399374347 166.94995462593988 0.3503866820613795
-0.5364414174564138 1024.8380981762505 0.17497700676678457
1.5134456358115334 -312.9558651467571 0.09579121755266475
0.05434714154156839 -506.6652913741149 0.2936172434810889
0.3227942975759339 -589.295302129241 0.20551910009629798
0.49308581682307895 -53.70793787187131 0.042823781929504166
0.15661832558119593 928.6835278289707 0.004486536203624243
-0.1140191876759089 -339.6107198608146 0.321769737247353
2.382034913207299 295.77065678154236 0.538350897681594
1.445385689601406 -845.2198312730495 0.00851919578264987
1.9336965083991868 -617.6172733218575 0.1845514263298034
0.44960811612192075 287.98821050788797 0.013252437092986642
-0.09395744429689801 456.2323384743554 0.1327011556854575
1.6163758301308524 68.08952778535217 0.21645728867298028
2.828128746848055 -348.0570942385274 0.5584110096830103
0.8192595896339656 31.55567823210822 0.000416208240872148
-0.4985639234492687 -233.9534521337872 0.44106089295065265
1.8591973561454773 421.61748099692113 0.39156036125017574
0.09369621509745207 59.980423445734004 0.1483323760104553
0.8830158778486499 -983.4764039116949 0.08461661610255918
2.3853676192753523 -484.7341078325227 0.3915493908337769
2.7778542744634818 -287.12732852059594 0.5543563337037072
0.5913351848961728 870.5143720533688 0.03151548964578438
0.450353510131672 924.9234430055592 0.012576591417778053
-0.28189555485288387 -102.93112797164872 0.33363989303337893
1.2457945748073562 254.61205360495842 0.11680932969225148
0.17667673142059437 -904.5424396571544 0.3362825492023181
-0.7601511603177588 -555.5463009913991 0.5758014884337974
-0.5208732302465613 -278.66670838465825 0.45738655108151693
2.364876631077844 252.97376527160327 0.5262489935185584
0.9447493592908127 -321.7172806265896 0.0008254006965507085
1.3565023055365149 351.7154434711283 0.17892992288471105
-0.29268570311140096 -563.9803259720995 0.43615111898348863
0.39936806717246776 -467.64364256286854 0.14857560283833815
-0.06479120217375889 826.4018876627676 0.054668543660978515
1.2737307488598415 9.421395488319149 0.07908146134783366
0.35471625967878984 -103.44802409361932 0.09014701091363407
0.4179127477462685 484.6649897165039 0.004202715331800699
0.3160614158925543 454.250936360846 0.01888627229498967
-0.8838446365261354 105.22713417180012 0.5022951072242308
-1.4168504034007292 467.6780174662131 0.5916700689472644
-0.4172876501438403 594.5657978763904 0.22653425474116826
-0.40652699216108257 469.31415512576314 0.2513538920331046
-0.8710313547551211 -65.57175188589872 0.5281166758583239
0.5353680027599161 -406.30625511486596 0.08860050443186597
2.438900753459322 -13.60203695407904 0.5020485296695824
1.9750638137810455 -517.6392200577574 0.22389055989197312
0.29760097530289054 -375.3560146209993 0.16683433989692117
0.41030130954342225 398.82317070874547 0.009985644705897712
-1.01540475792205 -461.201645945373 0.6242152069249579
1.1168912385143994 -418.0558694092475 0.0018456697423299463
-0.8439922035478907 58.310259009425636 0.49840425942786315
1.1187688190630538 -289.12035344914193 0.008101017273595128
1.1492794413836667 -631.307765441061 0.00018051426300134653
0.3849021281878586 -322.43917200530996 0.12306981956317146
0.579811997891986 -69.49323832880054 0.026078106448831826
-0.38059781673234827 -216.6432439641759 0.3957489841075824
2.253224894393078 -451.28744292856413 0.349259601895473
-0.6566014011734751 -398.13000063011793 0.5218618199598686
0.5785223124978816 -419.4642421867185 0.07750965234002113
-0.0935515656797905 50.99061826510683 0.2232766312538069
-0.30114145288957217 831.0554682030654 0.1289280029569164
-1.1513663457758916 -59.711335330003294 0.6016135444277305
0.48817874801328975 -326.57994125135815 0.08888929220321705
-0.8393850595568727 -14.966089612122687 0.510014023142736
0.334954899230137 -727.9658982982153 0.2327667515304634
-0.44293232932670357 1093.9418428109004 0.12504018364128017
1.2957399223145816 -198.92033962275048 0.05105594735099692
-1.2244927770133422 -302.46939617780015 0.649416437723399
0.34975155658401436 -777.8856328792342 0.23844821111297146
-0.6351004639790531 714.0043012668004 0.285964989056555
-0.03956982811745258 828.813731768772 0.04779648968252111
-1.2578691168109668 77.4383570326911 0.6080248628222918
-0.7070801049000327 -452.0166723591133 0.5453433651240208
1.7153448905974866 -623.7874002876375 0.1029222677778647
2.2967897631192615 -346.9203736551855 0.38840202036104904
-0.9761749914497588 -466.6426686766366 0.6160038773826931
-0.8580332115093318 736.0116212963512 0.3677025012259259
-1.0944592723097406 -284.7373240921686 0.6189135687147433
1.79327789167767 -196.18643253725463 0.22582436837386746
-0.10151671079423763 -99.45780958008413 0.26145654478856484
0.5955707207932137 578.426278709667 0.006096242452708794
1.0754157279081078 -241.131979250394 0.00648759460347875
0.9902447423545186 -422.1011287443919 0.0013402597739461315
-1.0587295988518513 -475.4720239180921 0.6356004732501952
1.8156489422988502 224.53866354542834 0.33181605074225196
-0.8211436899939342 -678.5970971819277 0.608545615107861
-0.27648432611384455 323.4747350782111 0.2331689959011994
1.1108620686249677 115.09263933490979 0.050394584702573665
0.6630197166664218 -197.55426510369102 0.024405804550243212
0.6709480169837907 -152.23885864973306 0.01843096034165219
0.3762447262103208 537.5383289235044 0.0051200175231686075
-0.7995365242881667 -208.65100265541844 0.5314700126443693
0.3063988525184671 550.3153990802352 0.012015126305636732
0.5529435797734983 -213.26866578735132 0.05097192439574697
2.4338651876759316 -127.02931420432105 0.47977854478218573
-0.3214844586225676 889.8826344751153 0.12397760631194549
-0.07614192988471324 93.27110021314707 0.20657334609905462
-0.23499529705444466 112.89857000577581 0.2655390017779087
-0.3803996516392216 503.85484285176676 0.23284556554115116
1.283544414235774 -815.351334673521 1.216456100151402e-05
2.188200226973695 -319.60193010747787 0.35362853700448066
2.158466711489967 59.804997384476565 0.4236130735328032
-0.3119372951533699 -20.154421480669953 0.32663282934099686
1.4717483959141624 -253.67960938006104 0.09340843083121204
-0.29534710221812066 -757.3146512716571 0.4746064630583352
2.0120276475040955 200.34563483647344 0.4004471414710837
-1.1305098180368398 439.2576436374584 0.518234105340843
-0.2026784235356449 889.3923827889219 0.08410245304208823
0.8416862833547774 -253.2149847941239 0.00457787605016476
0.8505206810534751 3.6690307894991747 0.0008818747560538473
-0.6861726501063005 -368.273759727859 0.5254564683413817
-1.1361810992180732 -419.2967672311057 0.6451538049759916
0.5109613877953081 289.97935734057523 0.005939738722023823
1.8671985774985542 -227.35064589173783 0.24818418112246102
-0.9046226777598793 -553.7522142929057 0.6111299062808107
2.483697770865856 -431.73115628385267 0.43748897812336734
-0.8675415146666128 -737.6849891889901 0.6270460472037073
0.20464327764637713 829.6292609028237 0.005298826922383171
-0.8863596510870041 -264.4790966008013 0.5645642563115928
-0.4743830171494301 -391.9368851481714 0.4637838606532793
0.1600614968714542 -868.6441584109846 0.3346453051777256
0.3958279692568991 866.249899531959 0.0033719381285932963
1.1176640558450133 177.55808765215215 0.06193636041435431
2.416269864998015 -497.3410256642827 0.40015203011802764
1.3253747962044289 -835.5716735709314 0.0004866057326812989
-0.9218338370544663 258.355603487744 0.4864050799086437
-1.0395100277606395 315.9715941431223 0.5124251663882885
0.014972114753535104 -753.5562940854636 0.36460810174566294
2.774621885502869 -419.43097592569154 0.5318701855139588
2.366535218995935 103.6978552734679 0.5007357697346901
-1.0476951607974532 95.83976055516132 0.5515984163555528
-1.4308703746736198 -13.438878929875955 0.6572734676052053
-0.6715405238990187 455.8349258394255 0.35869171017987156
3.4408407846606375 -229.69607337304717 0.7048099898796489
0.8456513095938514 -122.48505860452303 0.0003425800462296277
-0.09552682694371817 -468.56922439647474 0.34365213512647746
-0.9274628043019442 62.088905354177314 0.5229434887492382
2.449908306551838 -582.9039919883629 0.39431191429605944
1.0552169147171717 154.99975685753884 0.04235985135379381
0.11682956274051626 -435.7856029457341 0.25220269361183567
-1.3040735692939844 741.7834287006428 0.5176174040735844
0.9348064820480164 317.05365281658055 0.03629430549508346
0.9604921569274303 94.93756449019361 0.016697752545723466
-1.1926612721648642 141.59988411070594 0.5829207098095558
1.8098572662934178 -593.6719286065162 0.14262431553378463
-0.24963304969941036 -740.6717342095409 0.4563797068951655
1.1895970242757674 -747.5665615595332 0.0009121475209961222
1.5963644012370073 322.8115063468988 0.26765153159101535
1.51208172384347 -394.6775310972863 0.08023322912677561
1.7538802410674654 272.18137528353896 0.31850383836124857
-0.6043437333966002 407.26320047267404 0.3437811482832959
0.8315366749907225 -1023.1476018734999 0.10915158499217459
1.8652792486568874 -643.3145883394361 0.15255341346522194
0.137388725900629 548.8621130910674 0.04423660505195016
-0.618137479848357 309.6261637936541 0.3705782856439313
1.9630612160229204 -238.80302075246868 0.2838906747621078
1.2567018456347754 91.76496492492038 0.08872958396224827
1.966682632411507 73.55713731680248 0.3561966795615747
-0.12129422235399634 -476.9542200932153 0.355383612179147
1.7088718291769351 96.5003217758906 0.2600879926714065
-0.7013396400829072 261.1824700657312 0.41140255296605976
-1.3040663197517393 420.45669484910036 0.5698734296810319
1.503982720487136 -110.20873914736808 0.13337838374676372
-0.7000485405673991 -188.04031917767327 0.4981192911686549
2.1153782895127646 -694.2790717795648 0.23900221818816295
-0.9635359942874042 -107.99413533993061 0.5609021896735849
1.9382433001855943 -740.9197914459859 0.15871242922014192
1.0669697855977434 -203.82615094682308 0.007852620996367072
0.36102170010915624 -456.84943513555993 0.16067988402891623
0.2703899135888841 -979.052866806217 0.3166096768211408
-0.9612798129302137 -623.6116933430604 0.6331121580990545
-0.5427920987697297 412.03745750793587 0.31878935735041997
-0.7506648509811183 1040.3027212534796 0.25642152402741253
1.0031320801376113 -703.9400941034273 0.016542110274065082
2.513951825269647 -385.09689443587285 0.45694062473820823
2.198706179434116 -649.2595173012016 0.28283259731636684
1.0489678094535144 -711.8049374705338 0.010744179828237202
1.5938309278610772 -722.7084908535921 0.04951729761708835
-1.4196526362318744 521.082296260035 0.5846117887389793
0.9648849416168301 801.82971623921 0.1298999343020743
1.7059286721381588 -0.1824281405754391 0.2364067339907176
2.2259315321783264 321.5426049545549 0.4963617026450032
-1.0683972084763598 214.43423709739318 0.5381252230811921
3.0950064904145576 -349.9451153959219 0.6241301168937119
-0.22255311210029327 -706.4193661082058 0.44047418449881653
0.7620361616091647 560.8787828374043 0.02964768231704393
0.9737276176913785 30.259572657710805 0.013120057897608287
0.3303951748521379 -440.34812806579066 0.16873043977959887
-0.3582534123005423 -352.0487459815449 0.4160148238994336
0.4104110294148875 413.0827273251641 0.00899142543936906
-0.26222209348640146 182.68253656076422 0.26021558192006705
1.4707359493378662 -480.0506192697145 0.05413167983361586
1.0510640175763568 254.3281187247544 0.05591043097051222
-0.9697208742125782 373.5008384452699 0.4803606564046757
-0.5298509178418993 -798.171068882039 0.5519262922486917
-0.05097160492158026 508.68610775193383 0.10681771408715024
1.971619191835835 223.91791312427813 0.3906958284841554
1.2735581808593743 2.0262783557436705 0.07771549483558914
3.0519966710571618 -283.61704603557337 0.6231165828826052
-0.22007973072021114 886.1696353010802 0.09022876301330102
2.4327809014701876 198.93411879290693 0.5367924972765308
0.17906905202294054 84.09906378284063 0.11247156266999805
1.1292393188447944 255.23522073854838 0.07853614907807915
0.27743430365732125 -590.9557937511161 0.22395911846961603
-0.8658641687272639 -437.01854363254733 0.585231929270364
-0.8813063841903238 782.468394340827 0.3663093780912212
0.1294758162463565 48.555592969003555 0.1375384733660128
0.08113839765578712 -405.85049744499554 0.25954384175244277
0.5380822670253875 129.91428560803388 0.013715846502070122
-0.2268295978832653 -361.4569406708607 0.36994097829695016
1.0439089359516782 -666.8271195962334 0.008252041137430414
-0.276915468241516 -260.4605131903502 0.36672467135870035
-0.5350084557395955 222.09390157794087 0.3583767816700075
0.6742207612495907 900.4661089037531 0.055451864349067084
-0.7641793165714917 -242.51971048928874 0.5269163279024099
0.2503108004270589 -907.2653729023675 0.3081111543395638
2.0363507450446816 -172.54113697104833 0.32799184643962426
0.8782798735343282 -117.87498420757402 1.0781044765215227e-05
-1.3544251112874788 8.150318703671473 0.6388135976701251
-0.5277081106723174 74.52930950057112 0.3877074228330395
-1.0860759314612434 701.6395847023009 0.45607230851285585
2.6155687651308552 -329.1043669195384 0.5000454126924583
0.0003336076932864973 831.9803964835878 0.037825755080220104
2.019044451552994 -293.32909185919243 0.29357195825990395
-0.7791421171020384 636.8796149483971 0.35963788531463964
-0.8669357529135632 -254.5954139252351 0.5577991693459835
3.05595867474156 -388.6737035605249 0.6099901455952887
1.3553394862375263 -81.31305626899757 0.08813961143342974
0.9683936717899415 -922.4500075998441 0.05001675601171553
1.1321985589523538 -780.171982840601 0.005945414435839666
1.911586130252079 82.27033679635633 0.33698833606476636
-0.11528212089379619 906.8954284767344 0.0556696667146427
0.11026604788931404 -933.6605334722426 0.3681020600588865
-0.7389001405610822 -308.62739004585603 0.5307208107273296
0.06457796637936553 -596.872978395959 0.31029042739304286
1.600708796010147 -231.97094218253653 0.14293688165300888
1.5412224252498998 152.0793612073885 0.20596677002986052
-1.1740600198864795 822.1794368190226 0.46206380703459293
1.735003357367262 145.9720544648983 0.2820286909586116
0.7596505542246639 -679.7024958361228 0.06856677117202022
1.2730388203580028 -590.5908593726816 0.005979520929191926
-0.23840363551821375 830.4548238345358 0.10702996339505806
0.6531052142117566 660.7962231911213 0.020137938341437962
1.7530757709125353 382.4132909665234 0.3430655347485889
-0.7636456449545166 -540.375119449262 0.5744235683534793
0.7436420436889206 -568.4024445872509 0.05502664155658262
-0.6934618318558168 549.4138943247947 0.3463144202664715
-0.65006987295586 486.81682128664784 0.3436040051892528
1.041216394640678 567.3234344944942 0.10883008966234002
1.2051420141090297 699.3944282837979 0.19871605382192628
-0.18961026476382048 -305.7192316872605 0.3434741865530491
0.8530972730196991 321.99569526362325 0.020701526340900778
0.9097950590812627 -214.44744526025886 0.00014096281420169119
1.550584634767495 191.00674217344954 0.21867776067246994
-0.8508829559531065 -600.2961560440293 0.6048165235467005
0.7852075416472297 -39.43960410601994 0.0006787845373118014
-1.0873331002451296 -171.9108532412058 0.6018798701439806
0.8922208851319045 568.3022071608525 0.06233078010133421
0.9972767930566173 193.82968995276497 0.03430097032272449
-0.39999125047080675 -914.4313057914549 0.5344073599572724
0.6239433365585427 243.08202084010372 0.0005930046557883501
2.237196855233158 -547.3219089031171 0.3214561037827191
0.11814778393585579 1033.9094650131613 0.0028188308955358655
1.6535828670045583 -170.13210191487588 0.17664446543642276
-0.8954207973753541 -532.7975795356542 0.6060903789543958
1.0595300205533895 -161.3797571118023 0.009819880658585176
-0.33415990103486215 256.01700932077097 0.2719727056500527
3.0461742363634148 -169.90890289495792 0.6364011983083309
0.7526678666500419 -324.11066292681255 0.021485819011874997
1.2106431170598932 -745.3339692068364 0.00026962801419353686
-0.14732086296731572 -570.0692871867634 0.38543807848983264
2.112395067674197 278.8902151640275 0.45155041399883405
-0.5630209096400829 800.4080552604289 0.23703115811176062
-1.3330985984502413 -230.36492129294027 0.66287348273725
0.89433367720907 787.7973061939576 0.10242185401568563
0.16178725385533155 -707.1492980883351 0.2971713942414937
-1.2782965559055484 573.6486794335983 0.5385089711198483
1.2052562490328282 266.3233940254063 0.10517936941749371
2.2420553116155153 324.13558468632914 0.5018132315952036
-0.27105831743780406 -616.6006258695471 0.43922429912879923
3.113432969679894 -216.18186805684354 0.6449984507307595
-1.0082109400244799 -36.24321963525131 0.5617135227535669
-0.6784397400044704 -115.4314816483377 0.4779763348780993
-0.11949029682134404 374.23123881636775 0.15992362490131992
-0.8716440774285905 -465.9480683601487 0.5908832917025387
0.5175069394605305 -833.302072444005 0.18463321796889537
0.3559065139834774 -85.78982324058506 0.08649242013755905
-0.3672157882953295 488.90887700773465 0.23104172064041506
0.17966846972171102 447.3291474201301 0.04835973045296944
-1.0437189617257583 886.2078129264751 0.40403886779091797
-0.9757122736156822 482.9062463755006 0.4616079696664839
2.30681970123897 -534.5939063897441 0.3512610038181504
1.1906703532849978 469.6765063063692 0.14194390945737245
-0.2917686222746265 740.4007824100247 0.14476729272455102
-1.0521530516755946 301.3945141241859 0.5187338729352822
-1.0000215236128818 926.7864805424813 0.37938731447257834
1.5449169093318795 70.19415040125182 0.18867647748247526
-1.0884151745127204 316.2456553513555 0.5268678182504006
-0.12212022200278194 610.6296588923292 0.11091747632733065
-1.1649487507036635 560.5277019871849 0.5074211152384366
0.008521021450352828 263.24507361747897 0.1361878250379376
2.1027418018232833 -382.4178503608665 0.3062360907597583
0.2803179861549101 626.5490217612644 0.009716713493051874
-0.6309718136435555 -838.9481374886643 0.584842090671726
0.8463325848036491 -272.9048802639959 0.005157857397781936
0.359559859286646 907.5197573128346 0.002550615224197312
1.206386117283431 -37.937694260911485 0.05211993794168214
0.5775121542196613 832.5527824965986 0.024431744709327925
-0.9558373047752539 -666.0992308531415 0.6372803822605467
-0.10046856443548546 376.86992352873335 0.15215179747940796
0.670093720771922 48.93507446627518 0.004265829095564345
-0.7536194458353188 -254.37190932787678 0.5258421704481803
-0.490169911181094 364.810943103799 0.30888086802128295
-0.8669233953269408 -315.73299992104285 0.5673055961874454
-0.4188878104458005 -921.6857165438128 0.540983601757044
0.6548406578598305 -346.4664038520243 0.04480806533406741
0.4761056808835613 -1041.7576545298673 0.24920852578964267
-0.8269274295369454 -601.4604777342795 0.599217319975216
-0.26578473339547215 -148.11164791075703 0.33755982431738124
0.9814214554443181 503.0467217651046 0.0773318720093029
-0.09118370210499682 2.962728948938775 0.23348084374382697
-0.08509849412507098 578.6517405824284 0.10461333244644988
0.8105547540427438 -971.3247407198214 0.10604296938675233
0.7069657704183403 -553.0906937556133 0.06262078689611193
2.212112575438792 247.98353078352966 0.47848329518281263
-1.1377763338116282 662.5114024416298 0.4804455034813595
0.33046894351933354 -441.3583303046112 0.1689275477158552
0.17176624107705307 754.906119835352 0.01421078644754422
-0.6012041068169853 196.59013259115181 0.38867605747921363
-1.4341227792559614 456.9674114694151 0.5974435320696277
-0.7464522129622856 504.4951758656391 0.3762587528652964
1.674365328112682 -156.38736754113575 0.18785450545381488
0.7260480651206127 -903.5664800364603 0.12173411298565089
-0.6549074154979346 802.9034222174939 0.2732692273062328
-0.7920213040490094 462.51571355968076 0.4019726292542839
1.4468111595639905 308.41283193784056 0.20452067338032642
1.638129610738112 -379.02884554589696 0.12546949364191687
1.2755221317986425 21.296688276947634 0.08176328381444697
0.199066445338828 -615.6669322348141 0.2611007785838713
-0.7334635830106908 373.60868066626745 0.39945581751474296
2.951412323975646 49.611595746169314 0.6433770212294935
0.8004759501267957 -290.3703909607916 0.011230386369598609
-0.9403189225131074 305.6009742251822 0.4835626273935975
0.46534318597168123 -150.10641966614355 0.06478399194251529
0.5450112165825318 -336.2025075496839 0.07304329149067101
-0.8870756228603199 -606.1923709050458 0.6141350739651432
-0.045016980160302866 -627.121645861591 0.3595299590269649
2.2123666209632695 260.6318369018543 0.4809215620206204
-0.06457360774201071 813.6315074597785 0.05659179676162477
0.4786119301287839 79.1655069076246 0.02900362905460689
0.03146148834416751 -131.82176736183817 0.21574695173326475
-0.013064458880330587 455.67806744421523 0.10439710960049692
-0.8504322390999348 -312.2130922809946 0.5623684098907757
0.3866124746506425 -238.9316307478298 0.10561406384629163
0.8592960599395052 -2.143788938470834 0.001090685878383098
0.9234544767349584 627.0271812389665 0.08163938601087593
-1.047706722181257 325.3510583058983 0.5132523325570926
-1.2055748457950402 -456.2970348650895 0.6635898823748366
1.0154519866611345 -560.5717646118485 0.004973954132671926
0.9890252546282967 664.1999608724709 0.11022153100117202
0.6549087897767063 -589.6383515217118 0.08444577772873255
-0.4471885896319947 769.044940888888 0.19815102535175874
0.5345106395383039 503.63542226816276 0.0001908443145204719
1.3871661476886927 197.5264781169194 0.15634640540685774
-1.0578723496979225 72.94041973756293 0.5580104165154399
-0.8733356414667809 -736.5336701782113 0.6281853743280963
1.8892624761286714 -220.8145771674433 0.2585518415574114
0.5847900579340795 -747.0313564445423 0.13995699500221898
1.916161024217047 241.060713362677 0.3738315444601424
-0.5444103051280649 -395.5605494930543 0.48710833924715785
-0.81178963311619 416.07010422294 0.41870724972675044
1.829289945732264 -5.006643858394682 0.2846734659017088
-0.370805843893514 -10.632484464345907 0.34727019916594676
-0.7651878900833304 -144.47029023885557 0.5103130453003032
-0.10722681110119803 -572.6981019770392 0.37108108984503685
-1.0434783194023662 -372.0873837618989 0.6188522838938549
0.05623890420090438 -419.01745372116955 0.27257491867805195
-0.37038794661501817 -846.0884540339491 0.514087694802273
1.25834555091227 340.17598015100293 0.13917451157971092
2.1616992489076576 351.2981312900124 0.48155225759767
0.068088169577462 -117.67803645639447 0.197964628415937
0.9216139305824627 156.28408958648743 0.016193906268495276
2.4741598630398958 -360.7379922769195 0.4483122403821197
-0.23183366687828455 -417.38213068030973 0.3839105092626349
2.387075250762087 110.41144721867886 0.508211086258511
0.13798333201120117 147.10804139631705 0.11403450209130206
1.2637791908652483 509.2461385867143 0.17843826868583124
-0.7193540332372486 757.8820792652814 0.3092667982853639
0.8958714108383024 280.73242174983534 0.02405912289134814
-0.39529157134626725 -287.6302516825883 0.41588642032293666
2.101078449852726 -643.3476968115687 0.24512274367051157
0.4824339711820349 947.309617785181 0.01940833503401228
2.7290492996909377 -352.13799991182645 0.5299902718580132
0.6797500364403393 237.3679597937603 6.472338719379131e-05
-0.5289712372820758 902.3712945475995 0.19987948100833847
1.217866972553349 -402.12515128860923 0.012181466074680932
1.3560131657214238 -407.97286450358274 0.0363562662926794
-0.23821175056028476 741.5045310153398 0.12500224089644782
-0.7574062229585834 -704.7805188365132 0.5968968447718959
2.9846417594415806 -415.681468770014 0.5889151045532611
-0.07731763418858284 419.91124244794264 0.13431938653574907
0.14053586990538847 111.05095009007937 0.12047946193022238
-1.0162887772213878 523.8539401232449 0.4671501205559619
0.2882867216185485 -530.2461919969069 0.2056084693352353
1.9342031758563942 -31.56028567788462 0.3200632309022035
-1.2738176787876614 502.4571558564596 0.5488503760126825
-1.050671429358836 -455.04679686979614 0.6312568554069743
1.700067074674718 -771.8951240063702 0.07088090139429029
-1.1850534218613418 575.1861685899839 0.5109337147137221
1.5816981324093027 76.54474260332518 0.20462819846664984
-0.5265974526791934 232.76599802535816 0.35281350390802946
2.1292435198685906 306.4181279673105 0.4625139007739941
-0.9167680848099188 359.49293866291964 0.46580350009595783
1.5933641161980268 550.0361621011009 0.3188166113241977
0.7346129570587221 821.661232193346 0.059415649479774
1.3996206757189744 -517.9304889643582 0.03197589277683004
3.3661246027239224 -253.77158142945882 0.6895789933818871
0.37255060779077964 -701.9862289319769 0.21173980685137928
-0.7044019990754945 863.0637552982207 0.2790899553234593
0.6327119317760379 -898.920070459674 0.15497934639804214
1.4624083766973206 97.70714392195168 0.16291701958219754
-1.0450397374815452 624.1480900574566 0.45739311919115055
-0.1273605454429847 705.2636590686548 0.09422052926579137
1.4490477092095737 -732.2448584446461 0.018015590803876234
3.112736368770703 -279.65147743614557 0.6370158032923247
0.6615052227664522 -2.192185471316634 0.007872762119352632
0.7555898890012036 512.4119346157349 0.02300368751037039
2.6183682281133693 132.78732703734113 0.5767639243300248
0.2377987959435668 340.2308530346029 0.04938456082671922
0.6399366937398756 -1021.5676895399284 0.1795168481991015
-0.718000744588347 951.5627856617677 0.2639779501346825
2.230881336465136 132.3610995508434 0.46270763279488336
2.320216972492874 -462.77667582915376 0.37212032752009677
-1.2120860938270295 19.15451836491934 0.6051905713262223
0.40451265975768513 -936.0238586027142 0.2533013466351912
0.12367127692046331 -278.6905996332772 0.2129834141228329
-0.5889532850620751 919.2166352581369 0.21981839779510448
0.5844867090957784 240.03483686268441 0.0024748570230417356
1.2239285450979482 -329.05939257271734 0.019487502573928353
-1.3523226128655013 90.8488096821743 0.6278821213300491
0.4102361631810487 426.06717627858916 0.008160519749767036
0.7911367450604054 189.84436875668166 0.0035605390892104387
-0.3072841416326715 -833.4652906753022 0.4924956668693078
-1.4458322946450917 289.89165721624727 0.6229464962715558
-0.1469110212345106 -682.3256477706766 0.40901828834810783
-1.025854264189346 941.2283449962804 0.3858515805950356
2.392209228641989 7.236557310272929 0.491300283029735
-1.0291375736210804 -378.5286377803825 0.6164201159790715
0.7356086052005055 23.655149493032695 0.001159293904233538
-0.6652307163452879 592.524193562836 0.3256931575002404
0.02974254464892212 -238.18443554421776 0.24112319092544532
0.2952162951723367 969.9004891624938 0.0011012794812490455
0.2645013427975951 284.5315806663116 0.05082628389897275
1.5650351393745143 -350.34639208525766 0.10577617520797226
-0.600627396238363 849.2197084975619 0.24074489405192656
2.304589779699655 -582.2624420827748 0.3397698041115165
-0.5867669930015751 -107.50167137076892 0.44610846798592335
0.6257422032204525 -977.1939573042741 0.17502938685403524
0.36831201491566157 79.19417226902306 0.05485517580368064
-0.0036618980031275505 354.24042095254026 0.12154464044771802
0.5104577916691919 -444.4082346336594 0.10407284010592047
0.535645934571084 -927.8326392091699 0.1990672577485644
-1.4989253000485872 350.2375098726377 0.6269946141858925
-0.13743887037441627 638.5423217362761 0.11061197549908493
2.776160270884086 -483.6454335276866 0.5214410093502427
0.3730442224848005 18.69416707092364 0.06317153330249624
0.0013318612456119094 -599.133542514963 0.33552107537317244
-0.4267464326660735 -836.4193737314582 0.5290597350000072
2.502733238823015 197.48799072897168 0.5560571007295301
0.5280002526434193 -423.41857215393884 0.094193673268358
2.866434474933455 -327.39057651960786 0.5718001582362235
0.23172178824757728 936.8673617944407 0.00031795253404250123
1.7053714454782318 51.069300505938145 0.24811001129627117
0.2512461839031719 187.92210584612894 0.06993448766220607
0.30719404393760175 377.2421104356706 0.028675261466783744
0.4030472910833638 358.4614170087191 0.01405026232354616
-0.7715982751366296 -171.09336927064942 0.5168767181349166
1.933653971582075 -158.23934441390986 0.2908052103800809
-0.25591971026362303 -619.216320727061 0.43452730156933944
0.9773079355929608 -408.3866057346073 0.0015740188781278527
0.8010111536468478 71.62471889378253 0.0005519962453327663
-1.0516879105662444 -80.95539329222561 0.5799212383719976
-0.537608706362684 736.3051073201882 0.24176139674933958
0.5024538708044328 -789.4008064845927 0.18056469603344005
0.32119467119183653 -78.09939652324374 0.0962672808120284
2.113514937025812 -167.04806032343652 0.35891275469393796
-1.2443288480227905 -380.5898585573161 0.6625675797789261
1.3577799566841258 -177.40305365215238 0.07172388529963147
-1.4529505176205662 69.80496499708443 0.6519510614579755
1.1851307925962453 -131.16808675397328 0.03412110113702944
0.6089882805433293 -319.1588595705799 0.05237986822647346
2.206405860121202 -304.1539765576281 0.36394721525289314
2.3486740964338813 -464.37380443880386 0.3823800239374132
2.895701170345718 -49.41299791291908 0.6184999657401239
0.30547114022590316 -1083.8557739135667 0.32668906769692035
0.02344591582797828 1039.6215612597177 0.011866271568774296
0.13835908665007612 -902.012777828583 0.35046714480784136
0.11623257971571177 120.41687727557314 0.1272016109422836
0.3297374450668531 -573.9903661382086 0.19925618409493473
1.5471671555304434 36.340065009993396 0.1818745650660275
1.3295670325993652 146.47197648493807 0.12422911513195845
-0.1823985806910704 -287.3585013160041 0.3365756251173943
0.3684212856440383 357.0389766522251 0.019564428972082562
1.5691706268355696 -317.23940215233483 0.11380081028628716
-0.6835065824046838 -820.652563675789 0.5952749551246127
-0.8549389111508293 564.0404465402621 0.4034105326620438
1.6088413023656403 106.20823526818663 0.22227891684608797
-1.4068597122526274 -56.3150540276481 0.6574505423747832
2.8780985081052437 16.05981586570624 0.6231357758301682
-0.2823568368244831 510.7514304695262 0.19229275811717722
1.1083591415372 -134.44004352883871 0.019058108724315438
-0.8770800942647813 525.9040992169687 0.41924673962830156
-0.4620310914328163 560.4578275616138 0.2523919519971165
1.6123152795225792 -608.7670160071293 0.0729398998991356
1.2078006008388293 -613.0214218103064 0.0008545595267315659
1.784074404865949 -171.289645419713 0.22792357981504277
0.28649495731377206 -396.75980085627714 0.17590639718538412
-1.0818182476020848 620.2506434107506 0.47028099685358243
1.2929071263488183 261.2135777791286 0.1350403497900183
0.2322727243563827 130.32401495417866 0.08591124111559414
0.27338500688303413 -623.2952334970157 0.23308753644116476
0.22700897250453345 295.6877481382612 0.05906805355002752
0.7971755872614124 657.7301416093578 0.05074195036396099
0.08196119867254636 -155.21893010765007 0.20109372464614148
-0.315372117031546 268.17573403294864 0.26162425680972434
1.9290340173584333 339.3264089945935 0.3996104030172055
1.0367013030640753 537.9106940572124 0.10151292606335463
-0.41837464170991745 121.06680237801334 0.33613302927324273
-0.5568997991747404 979.3959654139164 0.19326081456576016
-0.054032554888174156 823.5209701859799 0.05227972177255549
-1.2629776775899348 509.69809123784216 0.5446594286439718
2.8355125845380442 -107.6751953874741 0.5962532107972783
2.279205471752854 -1.4313053757964553 0.4529185061666144
2.136303359638273 -544.384166118886 0.28222820300101276
0.25532549566048757 824.8117899904639 0.0018821521039454191
1.33540948168948 -38.09166731316782 0.08979300255807962
1.0930834067857413 -786.6061546438302 0.010657676947993949
0.9593373312350815 -653.2349318827271 0.018836292519826246
-0.4890593983627922 -106.22300544831955 0.4117687416297627
2.962383893271854 -102.00053254273735 0.6266657569260217
1.282834764836932 6.861244266005087 0.08143171004735833
2.085392619058207 415.605404115556 0.46894352099083797
-0.24861942728915598 -623.0496768811772 0.4327686732867171
-0.11421017200947037 654.781914872051 0.09954960277996037
-0.7941267652467471 773.3957558723448 0.33498243607080436
-0.8857497746430631 645.513442783534 0.3974291467988952
-0.47531436918623693 867.7328388101416 0.18668657605918546
-0.4040523968125509 -616.441255843252 0.48325764472544325
-0.6420917588338168 -689.6473483046285 0.565249227340365
-0.49712628343052456 706.4997423901136 0.23247613827214436
-0.0672409012171169 -30.081615260535273 0.2315760842946401
0.46000703625502637 704.4294934341133 0.0015806374572274232
0.4359265601715452 794.6635443111786 0.0032684261729437505
2.163387040858865 267.2450580852144 0.46627406220820183
0.3705448124511448 98.93908978952004 0.051266190646627845
-0.7861893889777912 -770.8609300990707 0.612907119048901
1.0293692979877502 393.184758083406 0.07257020887241128
-0.37192455911260947 -497.8732334112151 0.4501055712032722
1.9999019021428885 -232.88355411963164 0.2998987911039527
1.3848773452910155 163.49599987353872 0.14805735368751774
0.1684381940471562 814.3632200430166 0.010060305881753195
0.3394561402858851 -645.2066825306704 0.21179149348426737
0.09872316301315909 -2.222857048710921 0.16005455135353677
1.2351128089146808 -316.9538568243372 0.022646620393781552
1.1114363320637708 -337.27891986766235 0.004681880331207315
0.12213812665590051 73.39832812720579 0.13494634587594792
1.907667680138626 298.139802689067 0.3830045435207819
-1.440428861957854 395.958099087969 0.6074660549105386
-0.298713057501105 -503.75261576610967 0.42608506877055685
-0.608663618420769 -283.44909141952724 0.48684391121472864
0.8535404065148897 -302.61404535882934 0.006078474090295217
1.1088026635569956 -313.94022376074577 0.005641701992987736
0.5259167241553413 -948.7277054468815 0.20772153845943664
-1.0221207815489417 -112.69254751251651 0.5770579653781664
-0.11283311608834068 812.463061432836 0.07037133606703327
0.34844624547733205 982.2647340003066 0.004945228633590645
-1.4465035509693411 368.9955368846147 0.6125689539805822
2.366094836287308 -127.5896444809108 0.45748945329770474
0.26571208346949415 -630.687222535865 0.23787947411824903
-0.45441653996848674 829.9956038439977 0.18708234352282643
-0.6050270906871951 764.7379829715885 0.2621716016933455
1.4297200288173102 417.74322566683236 0.2229762751851765
0.29531297511366095 256.6783587719249 0.04711674269541531
-0.26964740785899965 179.21874773493846 0.26399643011898805
-1.0679105656884595 -536.2329671793698 0.6450739395558716
0.9498119358714174 316.8839244533531 0.03967833769245417
2.4276485766860194 95.28352364965394 0.5177654295343318
0.3233508111351351 -1086.067402229533 0.3202041571273251
1.2221365896844942 -636.2606238395908 0.0008852542603475163
3.1213294883715372 -178.342790210065 0.6511951030233903
-0.04713798599062491 -941.9458664849743 0.4270748439185528
2.541167173438031 130.64017312227406 0.5559547215341429
-1.066606334880655 470.17930946891624 0.49326754465190054
-1.3388599265077636 -219.6669387563959 0.6627849999300862
-0.5472499775373578 -83.77039540350802 0.427732856554284
-0.17926630216820372 -958.7226245614818 0.4748819149090251
1.0672000194077664 -761.3878330181547 0.01211285234824252
2.246029079373054 204.61377868576528 0.4812865136509383
0.6625497602560795 501.0953531494108 0.00838400759816704
0.11907085160187969 -892.1872848113951 0.35565276248863315
-1.3459374003751425 -79.16971623983977 0.6477184960062433
1.1696141551571932 -187.93164828013812 0.024364796312459216
1.2719764568103538 185.03527751216848 0.11186394759374542
-0.5974615105904251 931.1829237321715 0.22044116616375317
0.48495863037466447 -752.2735121134872 0.1789859117236724
0.8292857595424545 71.57319357743813 0.0016731112634898557
-1.081831331635758 422.9314906870545 0.5064370203739225
0.6243483543705508 -166.65703347478257 0.028399059170341967
-1.1776757010472503 713.210029960554 0.4837892515717719
-0.3169554582727174 -99.54022191652984 0.34641297759653034
1.5954086018603022 -219.6998554674334 0.14361287022082989
-1.0057461263618341 -211.00117417602826 0.5874111318777998
1.1063494364895095 -879.4325552861541 0.016336459148700345
0.8378999128293969 433.92883310101433 0.030088192133376775
2.654317971869312 -289.124241370866 0.5188037836551888
-0.5765380982636197 1009.3068980802393 0.1941550620044796
0.4544673491078315 555.115846240157 0.0002939476030576073
1.781677057483278 230.61828818053777 0.3199405626555001
1.4780301965279297 -694.7464130591527 0.027062840375729903
-0.7077641572452373 176.08176726159172 0.431098680922372
1.1109576520687876 -552.7663970379243 7.999506095684578e-05
2.1664780759443056 100.75748331796603 0.4347016185110461
-1.4537112704308806 397.64279611248116 0.6103654017307161
2.0939021240767612 -421.1450674458837 0.2938307673813392
-0.19091953506223192 1073.9453518822709 0.05008497702556717
-1.0527193729279658 -174.14861006254705 0.5937687056286939
-0.9184921226020472 596.6570084464508 0.41936527406228413
0.8807913738875144 -201.5750549403955 0.0006328956332448068
-1.3888280632140169 66.30317154620343 0.6389509134422079
0.577603087290772 -494.2814779397261 0.09144336036152367
0.6976976178210526 -326.2131683442906 0.032359432725117196
-1.1935128054064343 77.49212895956498 0.5924603082137666
1.8448926330780184 129.69285291668598 0.32174952426096104
0.17903344437463953 -139.57812660736715 0.15983936437870694
-0.4795354995920036 433.619049391408 0.2888390770380433
-0.46147118225876693 687.3743571286877 0.22265947901077784
0.0085073462115417 154.53766464522505 0.1597524727324706
1.491656041463716 -634.764739476579 0.03724614586441351
1.3140008145505935 -591.3056276382636 0.010415351949756017
1.6198923460563448 -123.45317203231934 0.17409282018443717
-1.1599581688951113 -318.9546958360527 0.6378352390530075
2.522661799556908 13.371388031459674 0.5316716585908323
-0.03221953758537355 874.9707175296287 0.03956412014200837
1.4949867221249333 571.5499825473628 0.2848440546521299
-0.3089641612380596 -938.3581626487701 0.5117264983920404
0.9691249708632437 -739.4628256098345 0.026011264324431023
2.501627340107329 232.85962380960905 0.5613139770361052
0.17971903885121532 639.1326637790053 0.023951591331144762
0.5142899815979398 -23.126870213807024 0.03395055400403395
-0.04090366240916743 790.0111051438316 0.053938188402371155
-0.6513732433053568 -58.267059944675566 0.45823460186901815
2.918201651513953 -318.44849497411997 0.5864115931722339
-0.7895660305242863 463.3518262264761 0.40090730198637303
1.6214963612906967 -206.54939436306518 0.15624655487409111
1.4460430365169399 -436.4104788872867 0.054301769910374824
2.1647294790014158 -555.4250648113755 0.2909966964959523
-0.6474210036572942 -274.01677077520355 0.4972782520922332
-0.7979033529287283 886.3387362260717 0.3108315124414685
-0.13674723061330352 -889.3841256245681 0.4474387985127546
2.0312497857255467 -166.90452453424552 0.3272793838920118
2.396836427561589 -52.843852343790104 0.48171363656315114
-0.6690522789422789 650.9588381858691 0.31390200528480483
0.14686314366462838 -187.19891700974063 0.18289083715585414
-0.26189187754104637 -471.96445808934754 0.4064494530884308
1.7037763045577445 -168.40155895196744 0.19667178699966179
-0.559292515463673 935.548168499721 0.20425470762904085
0.5031256493514655 -285.9924780567359 0.07687318110795703
-0.6812422233397317 946.8361409878537 0.2503436187559524
0.4032825503799493 -900.731787503781 0.24557892343023752
1.448615816992665 375.36942831067927 0.22069881815971717
0.24037901697086417 -201.64724829758427 0.1502827576303763
0.2496080717487561 -962.4094457582677 0.32096785795798366
1.8767474004250657 198.80934907358392 0.3496230293690847
0.5850385141979959 -316.2484082936751 0.05831462786306611
2.716500499189654 95.64795884478303 0.5960161599050923
1.101544963898405 -171.69768375514525 0.014624357756288864
2.142398164526261 -127.82443731380158 0.37833688654122843
-0.5188218358453072 -348.3374965012225 0.47006433351365645
-0.2721927023696278 -493.48058316343145 0.41460975776512377
-0.23172182155586807 -758.5719043863477 0.45386069316157596
0.1410734754434526 955.6380033975704 0.004477988881596738
3.0826815364748574 -67.84327451276113 0.6563819054979465
0.09624729076444472 211.62963529490594 0.11552449506737211
-0.24539866341787242 -502.94588048617993 0.4069869188508534
-0.9766972553139924 -227.6892115347125 0.5825228587958893
-0.2887391887593893 -1010.418709440855 0.5181946904907148
1.3976630753251225 -625.7627212501154 0.0197355118885271
-1.1599969486655153 155.3751504427862 0.5724490708948816
-1.0815813621862302 173.6894516421844 0.5484721841989237
0.4508435621860578 4.686012201660105 0.04483946626660384
-0.5645565812563877 -575.6056076916502 0.525091913825509
-1.0295245378145017 896.7733645197932 0.39666453217250736
0.47753319715913034 -43.62403152301931 0.04517136130060822
3.1550685100756066 -63.9421806409473 0.6710227159984079
0.7143802842301878 28.52864740083851 0.00205933788722704
-0.8300695988276019 79.61764878286226 0.49019654886806047
-0.4251664312145742 1060.3228112808304 0.12566677444965044
1.2839611375926288 6.5413953393028805 0.08172368905672676
2.7409734582555823 49.67876579807944 0.5954735115566475
0.9619370894643875 529.2575838539287 0.07603745614034838
-0.45670684753926283 -562.7427128324952 0.49006190077648687
1.7245135335698059 -326.72833906854396 0.16892813345762378
-1.2001659540523368 757.0216262800488 0.48285026444194695
2.9521408869634627 -203.41013273150145 0.6108675527628017
3.266449237733677 -251.82319897380307 0.6714618084058164
-0.9927416946129124 -552.7166629066538 0.6309875262799142
-0.12683362140425158 336.3409378658439 0.1711580435253281
1.923187640475694 71.89958227226407 0.33914588791287265
0.751627104990207 -844.0478806608824 0.1009969779828014
1.5570273997712276 346.4553197035052 0.2573912240241975
1.9047782760611713 262.65098340336203 0.37426232312814034
0.71334500049717 796.4481587955011 0.04989732443574099
-0.8954086743664913 856.1378717264588 0.3554452118217218
3.2522311601158496 -179.59063416057165 0.6766898239077269
1.7327651653659777 34.61727674191866 0.2552641058642131
1.0353641380940075 589.0103724200897 0.11114688650077383
1.5867067799541628 -471.37593210721104 0.08971128836524082
2.395899282512877 72.02122420093019 0.5041065758555702
2.3312849028198386 -585.5343642540546 0.34930569124776617
-1.0080934642543462 547.2561976794152 0.4599558249973191
1.2596976386821852 -91.98891423468785 0.057953468387130155
1.4693103313231786 -43.35098156002391 0.13488790696951716
2.925536046761324 -361.5278862318063 0.5819387801213115
1.455757816113849 282.60626201147875 0.20213112456552867
2.5803270618432004 -261.5035269211189 0.5012801043286647
0.21494695890326665 -754.201958339388 0.2869004284111418
-0.6629928264209342 499.68139437045556 0.34570143639475187
2.5886429490925833 -428.4918963817695 0.47324409228348724
-1.072655920004821 -83.68428869715945 0.5856496696379192
0.6213959878937099 -273.3406321710157 0.04263300218687169
0.8953898754696985 -943.8911426962005 0.07376740867285288
2.788361450261278 -224.58283218401016 0.5669597334597494
1.8511405758127186 2.471160124213384 0.29509228990778086
-0.8562781673540046 18.725255733287895 0.509206740648337
-0.5217845529761707 516.1343589797066 0.28658693550513775
-0.19991423778451956 -431.6621147118211 0.37512629878480724
1.8696723593945304 289.8844418643546 0.36702092953810006
0.051280641036742125 442.8519240891353 0.08576828812083676
-0.04960504297339208 -99.24421302904125 0.24059538617322063
-0.8159949522741842 48.08719184786514 0.49152619254949687
1.923893084809231 -652.7037674605856 0.1728307531811756
0.931451176997135 440.4238643088711 0.05284708939007063
-0.5903623312839861 -253.38209233934708 0.47539865948364385
2.044463944312125 -246.77336668518376 0.31430149010090835
-0.05750682712108168 927.8129140458634 0.03832649102030671
0.27419357983579773 178.80204429914102 0.06483952485947196
-0.8064794759618947 -234.119223877345 0.537698200384217
0.4618013970495183 302.12573903167686 0.010557230314254549
1.7759536824558408 -599.8087948357205 0.12893299019666382
-0.6554276432128494 -156.08174639753554 0.4781656816872335
2.7306290203960506 -429.0942788029681 0.5173316324525014
2.5975238357714447 -126.15822374793117 0.5298951227734918
-0.10777461427775958 -828.4605962290045 0.42523554719586076
-0.4650484689229957 393.75594132231345 0.2922816405824827
2.8559053966868904 8.509068293800283 0.6170855616857024
0.054685876718342685 966.9947320720219 0.013351769287506542
-0.01037956147174568 246.0521161102729 0.14685714860837454
2.6558677839670457 -59.30792702796953 0.5571576586370853
1.305532485253705 -201.456860224333 0.05322043788421134
3.120850623141793 -303.1390645753213 0.6358233985718981
0.34106137943045645 929.1710944053191 0.0021955545076362795
0.4204571119846896 892.0449839641644 0.006779242868733313
-0.33158295687216643 1072.49324093883 0.09130250712183163
2.2154894972609345 -472.3296505693694 0.32997347138932154
-0.4139035681369425 -864.6347191563866 0.5300854666552154
-0.8101250290754433 -451.06006057937816 0.5730247408082478
2.4362257780364693 -586.4385229372984 0.38854151961219213
2.941138554682696 -13.709812112891996 0.6332859089552053
-0.8955032458598128 44.91090970747018 0.5164292118758871
-0.885520350109048 11.55925189209097 0.5192195984582467
-0.6226801151984883 -381.74602510922944 0.508874422412746
2.4837251598601178 -268.1467131713588 0.4693905971555907
-0.5626934342126595 224.42815222726722 0.36833096272922083
-0.17943017562971963 -434.32096358772435 0.36802486166228626
0.19072450748064584 -117.13852458051633 0.1505044855579983
-0.6836749876819322 1047.1215013214617 0.22799252738345502
2.429364407939408 -437.8695428246559 0.41724179737899053
-0.67770205422749 279.25024359785357 0.3990998699037283
3.068312127153625 -283.1445475483606 0.6268354998289838
2.702542214748928 -161.61955452590325 0.5536868150560738
-0.25394993265283294 -800.3643584067233 0.46926732155453643
0.7961179876190065 -931.8839089221588 0.10318010236039736
-0.11966974728333502 935.2899503035339 0.05247457529539819
-0.24186757898382294 830.5575516084621 0.10819234321479626
1.6711025293440949 -233.51930078874818 0.16919858975186328
0.5478631259479794 -333.45832857191533 0.07172408888646441
2.487318227469207 -567.3133989844429 0.41111464692244376
-1.1109539717144115 707.3402583545594 0.4632434826169653
0.36326201318864504 284.23875368775316 0.028261704460380982
2.677635911806952 142.98592379197453 0.5932192514721117
-1.1936550297603061 59.48263233373632 0.5950709968425589
0.512912083418047 -112.25390229986397 0.04627036099770139
1.2588404928397259 -680.1964877486806 0.0013434900782632812
-0.5600374833453132 41.62489936235693 0.4064390995502269
2.021728593191755 -391.59798829313775 0.271893233790883
-1.3801728967968896 -167.3473615148347 0.6649294333718403
2.2133466024127912 -118.95609693102529 0.40620861538162
-1.2321584989566476 793.2369122159791 0.48633814630014544
-1.259830820261202 532.8664970166158 0.5399866853757858
0.5935737385259017 -633.40135258863 0.1131834851124895
3.3731810390294337 -233.8239309337988 0.6928616256885306
2.232249882386598 95.01430501260165 0.4559498041934477
1.023402696302781 450.3861147536843 0.08083230562161382
0.1299655799431303 790.4420787251788 0.017416019412380832
1.6967267724435502 -469.3889434402172 0.12766993482700748
-0.5753256744047346 -279.1111013434172 0.4753665779453541
0.8167790264835209 -467.98107020955 0.025011885693183706
0.14550975290531465 -90.32829251126896 0.1617160864580367
1.6517431639478544 167.90206721617778 0.25380433466609376
1.513230617489491 355.0810796966848 0.2418393084277961
0.10531495281328995 -786.7295106079092 0.33742925534595114
0.3368967224462003 321.03401690370947 0.029264445028739757
3.339957058460998 -172.21852889505578 0.6933059508713294
-1.0371662258290062 644.8038185832959 0.4507261398449611
-0.13871487490901346 839.144672458292 0.07344732421043751
0.08678272953680999 -663.5677255823387 0.31678475685534113
-0.7264828147102045 93.94635101487575 0.453798517555966
-1.175498142557915 -406.662568356773 0.651781143972991
1.5515972506569542 536.1212591874869 0.29916834763482975
1.6242476141693796 -813.4326605808839 0.04398977475166769
1.4822006730722046 257.98804910736544 0.20694458377461833
0.9719738119626478 813.486432328735 0.13493068683271428
2.11650983083333 -465.0232656004323 0.2926919602893382
1.9874573167573166 -153.96176894465566 0.3130735718551932
-0.8732215308974232 592.9887041266736 0.40394377976827567
0.08221391479854478 56.893661158774194 0.15331312538769415
2.2651861098737447 116.33804760578892 0.47091905718082316
-1.0559850870362821 -102.22661098187973 0.5841582530642324
0.02193364339079107 322.67726528417484 0.11897579054290795
0.2682812296849575 36.52081009398353 0.0918168250698567
0.41098886155945435 -171.64571722343953 0.0848377874318817
-0.797010618379196 581.0994067411466 0.3785259571271777
2.147523932132877 293.29446040467496 0.4660308650907514
-0.7656662685956369 955.9834039847126 0.2820104414367803
2.733542304100008 154.84810148841643 0.6083739968501416
2.6301569793074133 120.91228815018394 0.5780254754447963
-0.7937548857932211 472.1634669988282 0.400571211542665
1.262363235072404 376.79815615974735 0.14855167102717848
-0.2027484228777927 1002.4378957321208 0.06448849854824319
2.5515594332398797 9.996134982767217 0.5393762069319871
-0.6657348414199492 923.5800348293908 0.2495394150796385
-0.04573625239498158 8.675367268493574 0.21400672585364353
1.3348437510111697 -457.335321782969 0.02602866958820162
2.0063862394127963 -420.0850081848672 0.259126374506654
2.198086102299566 6.101547303956295 0.4265750471926517
1.0816344897367591 -174.6541128515695 0.011629754018932039
0.14101988956799238 466.7326781274937 0.05546747254948409
-0.43768050983276274 -722.7387311044884 0.5127903692775972
3.0114370103350003 -408.7799508011592 0.5965251280865672
-0.9932208649085633 349.66247221439085 0.49219756741788306
-0.20452215192867573 -46.77108637513129 0.29038532183391735
0.42948482797014687 722.2775436482159 0.000747070718994175
2.0912835144351716 -636.836413187913 0.24271146107885042
-0.28041375530938617 218.47721865691915 0.25917769817168473
2.874336533075093 -139.152660048112 0.601243123493652
1.4283776448382695 -229.97578864809384 0.08394032857254534
0.7826750100962501 710.9104685390803 0.05502656143165256
0.06756774231334584 -803.3979356657472 0.35563551447351793
2.9184661390198103 62.62233063430722 0.6379718981727843
1.5100953367131547 -121.69364743003291 0.13317645988221424
-0.7211782547540312 -831.8367745279052 0.6059407549951187
0.022629054694461637 -928.4979025738478 0.3994089171379201
1.9372632686102003 -224.72391492548059 0.2768569110588814
0.014436832913080622 -220.88903081293438 0.24323346008502242
-0.6295635885816361 -581.0243721194107 0.5446107700294887
1.3309773595205956 -396.5173388743699 0.03236502118254748
-0.8557039997220921 -52.346370423736744 0.521375317938329
-1.0276022342690845 69.16612005001775 0.5503279435206456
-0.4449444765834263 109.11641100654083 0.3490400451836288
-0.052067267802016426 590.5758903341177 0.09139006069783279
0.0956444935680103 -446.39913978080904 0.26316432430368797
-0.5822354575880768 782.5503581780049 0.2488890909053521
0.821232865092633 -504.81078529907586 0.028287025793514747
0.6329195030222776 182.46501190756862 0.001641077344029545
2.670083366679627 126.62045356838576 0.588986427266354
-0.9289614896810098 654.6813531776409 0.41110508239111293
0.2717707503055764 -748.2940086345261 0.26282167840006204
1.8344525185049678 298.3621334564084 0.35554358876656356
-0.217706323189246 35.24151444868858 0.27665873313246786
-0.8651677602017392 98.32532755837542 0.4977672063569816
0.5836678630798653 682.054745372986 0.011553009859376509
-0.9102422393349643 -547.1275730970392 0.6115447564430602
0.009998250444513523 892.0036342213127 0.028344064908324522
1.979880714498128 -294.56672168797127 0.27768333466138156
-1.0214173554304344 893.6511189390487 0.3943674258068291
0.6269113032734881 -833.1910135757112 0.14287530304082854
-0.6798751495339435 100.02415983710785 0.43673384678381083
-0.33459762890022104 -755.5317436981088 0.4868473466307152
0.4500156377242661 -32.20958852646845 0.050408973426355724
-0.06916802084617757 875.2981284424247 0.048453211605778215
-0.8426650962927079 693.9448138780363 0.3711050650633002
0.4678017635655196 697.2589513143737 0.001763467522463871
2.602493523856343 -237.68673147314746 0.5122386027448658
1.9294184882698497 -186.73794107002846 0.28252880577478867
1.6560061374630297 -507.43670882807567 0.10569779074132268
-0.8996348642793935 373.5128019847832 0.45742861558101644
-0.7761016856343378 176.44954016559586 0.4543757506245654
-0.7998638706503997 -724.6419483573013 0.6098293588755809
-1.0325490602994667 316.66585539070434 0.5102040866252179
2.188301312134433 -341.8804175039245 0.3487212281346895
-0.41002092196091877 11.613479101698886 0.3573167568302147
-0.290868942707881 859.9420886130602 0.11928687818851448
-0.4397887024124425 385.78126866697517 0.28406989439264074
-0.18409740579034328 -977.3783402127095 0.4799296375304219
-0.8041446109879948 71.40132699067749 0.4834972632869603
0.4020261251656343 806.9653346796456 0.0016573645759646266
2.311763111659624 -74.03810158173269 0.44968354836328905
1.704288773711496 -36.853652389080935 0.2272293504863287
-1.1475297794720465 -48.80304459818217 0.5991557778887289
-0.0009329179153705347 -1006.6839259430989 0.42405198190117427
-1.412479262963409 188.6657413891171 0.6286290062601472
0.3578974265159782 -513.282513240129 0.17445357838325246
1.8767971091325053 307.2063209136454 0.37347171463096585
0.026500200566835996 -532.5137933794632 0.3105712070539908
-1.405466742402056 246.7134350742847 0.6194759735676962
0.6453585178439967 -946.6219768422648 0.16068377797109695
-0.09954051737579861 149.17389895296697 0.2029848625282929
0.8014647453901482 -789.465902083786 0.07504819991657667
1.823862380306818 529.0638757677768 0.4014181215748089
-0.5366776970313003 984.0189938881674 0.1842829970375215
-0.747086443194492 883.554365546106 0.29135781615816225
1.2549803922876597 -99.43864203186422 0.05551735930728231
-0.14952071049399107 -201.1185797315204 0.30410900076596914
2.966678164336628 -332.4542289416662 0.5964159982532079
1.315393836604341 -238.10882879787994 0.050259679037229825
-0.17512215638553785 -345.2689073274752 0.3467313738535009
-1.4737409507486938 104.45843495236977 0.6520885248848215
1.2663649696904271 -460.01892408253866 0.014251233281412208
-0.2522891050924059 -600.1641327679562 0.42942330973034865
0.6239636943015292 15.985659266847733 0.01105752010299989
-0.964721557820487 -429.1460410099123 0.6082515920107512
0.7127919370274098 -993.8224527177373 0.14561383068470743
-1.4468900528071003 -51.21718543929978 0.664791825849479
0.5218353952333465 445.04032134567706 0.0002252624906548369
0.043433253110321646 86.6070290820137 0.16146965034322497
1.6795464306475283 -454.6780980499435 0.1245751950962561
1.8046888128537086 289.05786304153344 0.3420692421706224
2.279285771825946 -97.36172050534083 0.4339350371345029
1.4998715180712272 -565.6929334463581 0.048806349273582135
-0.5837552553267935 17.668835626796408 0.41986251557865145
0.4419001182676283 -685.6318911858338 0.18068483260994653
-0.45747141960163207 463.11534996830983 0.27320310055139246
-0.46149515996315604 -792.6014940828408 0.53175355492882
-0.6701904943112549 -607.1715386538651 0.5599490422984261
3.401577830951215 -223.6430002878044 0.698789012450938
1.4734072209387066 -262.4023204511932 0.0923014636558314
2.763188741430459 -297.0540358240148 0.5487308058473899
1.0431217370025647 -632.218752501372 0.006249149270525591
2.568095415780082 -223.7591598825478 0.5042519760549521
0.39250574069772104 -329.2259129206848 0.12176873853477839
-1.4475764375537319 268.5780439598982 0.6261158730991048
-0.837262470366093 -510.69764137090056 0.5887905743396408
1.6851348676486746 -601.333606015735 0.09719633975193297
0.44330188577959384 -733.0956939986279 0.1909104510530689
0.6649031095713365 -307.30097013274485 0.037117654605701586
0.4209144957656694 -900.1998105646167 0.23838768896799203
1.5060478189954598 476.97356391794756 0.26732533849191087
-1.0862174383053667 500.3461122154795 0.49392312805061517
-0.32081677406175624 970.0337544320134 0.10749994108815077
-0.24937712264476652 -505.3809193157052 0.4089240638927703
1.391500468675501 42.233505994767484 0.12473435543275217
2.2350294639749695 -475.67824403371037 0.336800788238383
0.5385802397902866 -872.0668882995258 0.18519285594237048
-0.04033094506859025 -819.136510113563 0.3992157109435973
-1.3426214599207946 212.09470273265924 0.6095747125432727
-1.0339006103245176 470.9681112587077 0.4827892002068916
-0.7890765682484883 -268.6848875116498 0.5384559279459991
-1.2132804992309507 250.92201590131458 0.5718772016516708
2.6158546674422 -47.58610777642866 0.5480369037592345
-1.0362491322277434 -546.4576936655278 0.639629176898629
1.1137519972074459 -329.27573877362204 0.005283870086627107
1.7102829216846411 461.90044578688116 0.34435672413339535
0.5093158176906705 -336.4177826014716 0.08400011913749243
1.308763633019557 -792.0499597687482 0.0007506579835093327
0.3197382557430706 260.05722194624536 0.04073720496462589
-0.2970821012510123 1070.2435767938402 0.08080174792671037
2.6135848459927056 -326.549751546347 0.4998908224132534
1.4513223669916908 -777.6948827812807 0.01432697657983204
2.0859745179572933 -34.64793598006713 0.3774698066655601
1.0020389926889435 -757.3757463685581 0.021867428021936017
0.3869439585171992 581.1115030060087 0.0024458132461869543
-0.6464650341087206 -534.2094592336128 0.5417229821152147
2.04033481876212 -161.27954082875692 0.3320846704087783
-0.8172471841266208 635.7172373942553 0.3742461746674803
1.0138688328393386 172.0709100006011 0.035165026637712204
1.6804268174842008 -482.5130699715145 0.11915596367237928
-0.06161475938782601 45.437946180332574 0.21183269709938482
1.3475307554211857 -724.9383607777725 0.005652287991571316
0.154454835674523 -602.4537927968 0.27588570604764684
-1.0759229822082808 603.2645793177549 0.4715742967473444
0.711023461576495 -57.038578312293794 0.00607306626526347
-0.6957928885228903 -114.73352768540576 0.48340563741222786
-1.2210463226269306 434.9654186448022 0.545066928996505
1.5664897954089214 -97.74712719837885 0.15934011205228257
-0.4288557657016028 713.5820726345034 0.203632941980348
2.4590273477524365 128.47198916336447 0.532590992844864
1.3637561569565329 -689.5470508732794 0.00953122243089466
1.4225186936463727 -513.3966542803691 0.037544992094128336
2.2902013796524887 -539.6005652969992 0.3437709167447325
0.742762844454181 -441.73291116152825 0.03715977627864385
2.033479362157374 -639.4196382590126 0.2189865816234586
2.126904546331425 33.92331466235669 0.40704175658234903
0.7057882148461643 -951.4214427734371 0.1390972428632086
-0.06120275508298367 21.529830487128038 0.21719440567215104
-0.5186332876293065 706.2561605438545 0.2411481739233242
0.9311865186198822 783.3220122213165 0.11413746157448891
3.0643243830512104 -147.20130544266465 0.6430918237929106
2.758782303723825 119.2959151693226 0.6094578080534837
-0.4486059743461501 74.71966027738017 0.35805706969175355
1.781351061244105 -410.1344899829322 0.17216924362587663
-0.442707188090552 -0.305624935716196 0.3722682983013661
1.3759812973911572 -523.810321500031 0.02651790505226132
0.48662942728920355 358.2360738206414 0.004583433030396542
-0.7862009789691 -527.3734623811409 0.5783022899030094
-0.9871964057302234 900.6189105116416 0.3802669799462724
2.4518898965222995 -130.74936648831908 0.48484566496625725
2.506245152733129 -7.716606752714597 0.5233246343334959
-0.06315420591997145 -438.6689240363918 0.32436710119839895
-0.5729091093061938 -398.12309335416603 0.49651435728363014
0.2450828835781551 827.246985621995 0.0023830854406661217
-0.31830580888584903 -860.2126750529419 0.5007460270144952
2.3249049262077843 -182.39711030824867 0.43263485554169295
-0.3218484871536551 22.294768004644993 0.32087674587053777
1.972906099041362 244.67668287149013 0.39557766239642217
2.1755845039303594 209.6360233137823 0.4592463754541358
1.192538565271376 13.262936265418148 0.056317958677141663
1.7140622765181444 -454.7802250934775 0.13704110132267378
0.1305788224517288 -218.10576175369442 0.19631403093691993
-0.5137646604483945 525.243077011314 0.28128160852030265
2.4330590043888494 -317.69764881959645 0.44282999929326233
-1.0244556221508105 -20.645777528387725 0.5636391824327801
1.4988109523590498 -455.5892677501944 0.0657682034568757
-0.44137685102705015 1069.9336249854025 0.12948699960907845
-0.5846399216133125 884.7841932357287 0.22607868341903242
2.602468215967127 74.04885177991468 0.5636294600232237
0.788803930258507 195.236516272156 0.0036192334035597615
3.053251738926469 -217.91510699187404 0.6318769616417051
2.7894856559625536 -39.67891433660702 0.594647357399709
1.3646879477143188 -635.7231142269088 0.013724318017296188
0.23108602338359074 385.9999634966489 0.04444440442674222
1.7535868888565787 46.43690991561698 0.2663574228352155
0.4769688145658233 -983.1257383445527 0.23521894710247707
-1.0546631310130103 115.14719779927145 0.5504289303714066
0.3297370381523077 -652.3265887163648 0.21730630073370744
-0.37651113496262933 -842.2117730763524 0.5152474742433182
0.23819415682553058 -441.54225240877577 0.2050511180838018
2.089848318362259 -330.78593287431363 0.31296826297683034
-1.1854240602859014 3.185383269192471 0.6010210655845533
0.045889253120724005 -691.0822539643459 0.338935313617681
2.2397881661295234 -282.9928888492466 0.38105171027894164
0.18308431491131683 -1065.5058312209317 0.36950350933149667
2.4439034160305093 -414.947689284115 0.42705423259308345
0.14895041015660837 -122.74157969490807 0.16759803135565457
1.2383457227784722 -205.80316196058027 0.036290849136827626
1.2012012302837671 528.4369330962111 0.1586774565570045
-0.32613508543002734 -853.4421046274169 0.5019461479889654
2.1201006415079053 -514.37595591085 0.28271445312658794
-0.6864840387312788 -20.279130233769365 0.4625701801321522
-1.0130313346334865 857.3235272134366 0.3989972231402038
0.2513034675645396 342.57373656824393 0.045665878095175506
0.8589200762835187 429.4909055603632 0.03396772534497424
2.15834700962783 136.4246941718095 0.43903870024076147
-0.5542633032478526 684.8131344226001 0.26042375442322574
2.5620218319922365 234.2156375913196 0.5774190917642081
-0.2675678353849156 400.0220947530004 0.21186939839173383
-0.19305375850157458 392.6238695663758 0.18417448161203642
-0.6398291065048055 -131.466258526733 0.468461368456193
-0.8645107846262078 917.6445684520597 0.32979381012508546
1.2118004747723858 523.5109342813837 0.16162071378152018
-0.6590306005503304 -168.53339617265465 0.4816408104227303
0.4314825678734657 35.84686374261446 0.045149877194289485
2.399199109844961 -249.71433540320618 0.4447438446549356
1.5918722760951554 -785.8604371347742 0.04010532449678329
1.4593730055348184 -820.4088090355253 0.012003254186445201
0.7308088605086238 -973.9269602945946 0.13471813225872378
1.8006318596265205 434.44939741557437 0.372613745361513
0.3800474285817341 -235.2407199177121 0.10711838380055876
0.5963411390137738 473.307939758716 0.0016877706178665337
-0.8095946908534692 -516.2470485573925 0.5826309631338366
-0.25844618154956156 -281.8399698470853 0.36443972817066667
0.4812672984278248 311.388338338774 0.007677207809313981
-0.44181312343700463 1003.4083863439216 0.14378360369750307
1.8112369058021154 -559.7546011315876 0.15047623029009882
2.3018264653895395 342.5442777190083 0.5230106219841685
0.08345049343695243 -755.9494133231691 0.3389734309731797
-1.227918823273505 -391.22455630801267 0.6605436425399513
-0.40428514403148164 -898.2433182746993 0.5329412238947858
2.954287124341219 -134.0765321371199 0.6206510314493131
1.5877105158115679 568.0560209409655 0.3207000325962509
-0.2403902303442842 185.01539135285293 0.2509202179325925
1.297615542678446 343.2660335044379 0.15448054765982935
-0.6394160583266291 -531.7305267377669 0.5393231739184352
1.7245916552014473 -398.6786149330486 0.15305797021391612
-0.2495167252409609 1019.604799269636 0.07525592782776888
0.24507959107916588 311.98163373039824 0.05172669243302959
-0.6369281982287452 -719.4580345274978 0.5684672471520126
-0.08654517926967742 173.0509448739051 0.19238983132500237
-0.5493233485662916 971.6517940943324 0.1920497986523315
0.4327269368487736 -568.2222364244154 0.15800337574891818
-0.5123210938046363 -176.3120472271661 0.4342727482629795
3.4596093833727988 -190.46966762254578 0.7116130310974288
1.1234978020379771 656.2502474664111 0.15735068046203474
0.8784524855955225 -528.7933726045982 0.020284110442867705
0.013071629836139964 57.92260868644257 0.17957354008126572
0.9468801765681107 402.6939430908351 0.05116411042219621
1.3760521465645728 545.1708198698836 0.23109711241014894
-0.7145236547283199 -252.41473340679897 0.5139277807917567
0.21866654757666804 110.94497026450426 0.09389932008630518
0.876874852106514 -508.3919764180645 0.018568920944822768
2.0751940224071204 -282.8748761342558 0.31813725040552965
2.1363300643890195 -11.28089253445205 0.4009687435834848
1.8961101404688383 -327.56138205493266 0.23645288019394722
3.518202590060384 -222.30337430726684 0.7179900024930508
1.9662124719737133 446.1584946906971 0.43479286013448176
0.537879926323616 -552.0371979616228 0.11612857566417932
-0.6056712319317659 -113.8038620442062 0.453731992748039
0.9609217338941745 -273.1609788064163 1.8342687844664939e-06
-0.8177986243370683 727.7385416113932 0.3542769411731375
1.455949449136828 -274.0184415193165 0.08456908046903713
0.48887350060514145 -182.61260149512873 0.06346538524185731
1.8538504261501274 -445.5248698370823 0.19241419595456308
0.47528606336333623 -463.71626375263656 0.12010569559862656
2.5223615823667274 -547.7789416214903 0.4275231035029157
1.4313894678626695 -340.70836070623 0.06556100229561085
0.17400067554433352 986.9082940520718 0.001260986423714029
1.3974091042656716 -733.2557554572759 0.010539300041549737
-1.16981572049549 87.801028013723 0.5850444810150931
-1.2244944307416348 -161.3767374619664 0.6319868091010459
-0.9155883285516169 245.12758648945305 0.4868594788885091
1.5085274091328984 -104.04253743097684 0.13634273429670965
1.081620870078743 -341.4288624380996 0.0023652096887099823
0.5399237813205036 -59.53530404991284 0.032985541384776176
0.33321166678116887 992.9666493104021 0.004197884313161506
-1.2755007045022229 -349.72698522650455 0.6651659814104476
-0.17973073032757303 -699.0254398958261 0.42411546504489267
1.4768764038935347 -450.7343426428299 0.06039329824379909
0.19960376855396844 -784.7103385640007 0.30003012618392166
2.491687757124729 56.63914230049454 0.5299792771172706
2.380023942211883 -524.3742056762461 0.381087754820705
1.3793347340750761 -169.53664294488374 0.07960571435710188
0.7867488025743448 -536.9738605010449 0.03974084461446128
0.4616144502995707 704.809370342824 0.0016714173009955877
0.057798735748496366 865.5980276326634 0.022220413512095784
-1.0594165516450753 -179.47015369981727 0.5961712655843263
1.0846910678989679 478.6987409908352 0.10610719210902167
1.928774682603598 349.6527765206679 0.40169039101121673
-0.3112763084428505 -204.09418482481703 0.36734103742699603
-0.22198927813963598 674.2680114859152 0.13322709728764906
3.1824700241096364 -181.42457492033634 0.6631185079280761
-0.24307412266540296 -617.7153806267498 0.4297631346314484
0.4368483651909896 399.82344485703356 0.006954237388093821
2.102640760430492 43.47772269129587 0.4002804062419261
1.0599153404042305 -462.95078573859416 6.829059395033177e-05
0.5602421872629646 -127.0202813483578 0.037116628505119265
-0.4354447003965376 29.184148668286753 0.36308956570242223
-1.0244899957128295 -416.8032688657187 0.6204419008286943
2.276773355273799 -448.4950506484072 0.3588591602185334
-0.030143466105028383 -284.2689484154105 0.2758336977491409
0.7362851197838858 347.2914220316993 0.006735102303575046
0.6709109142506346 -661.9670857475564 0.09275465175237133
1.0182675914818253 -332.1906516689505 0.00016615051955839576
0.5184620750824596 -977.6863145144891 0.2173736288672807
-0.4990648727823521 -737.9380576332039 0.5334333296600151
-1.0872380142916491 697.3303152281644 0.45729662192644105
1.1243875508708723 -422.72281417748025 0.0021075127006756904
-0.35888854855994157 303.6074753332591 0.2708122252787783
-0.2808844605091918 492.6203708654609 0.19585581712205827
-0.6233636789961802 459.9829721272208 0.33931367214294744
-0.6071278698098448 -622.7217247378036 0.5451068000127862
-0.810976595733621 386.1188211719782 0.42455250806363737
1.825442291833378 199.84818490883958 0.330050805560303
0.7636105603824055 103.48090470243346 0.00013991884930391308
0.26494471232459116 155.44467841530764 0.07145108152482453
-0.31464838542397877 288.2462772432873 0.25666392007877387
1.9199180195263985 -89.63219176596249 0.30115935311596903
-1.1825181361174033 -299.80268558618627 0.6402839782763776
0.28112096315794544 -117.87299797328478 0.11777410720879328
1.5077720299816775 581.5832394915881 0.292250903459943
0.046971209300550765 -85.70101290878506 0.19897197911515985
0.6613247015536656 708.1061696686495 0.026625508328834792
1.113225752637334 457.8376589210502 0.11173610579339685
2.978119463844883 -233.79908249425455 0.6128144121470325
2.695547492266104 -291.0838582110539 0.5305530792774171
-0.7732586427671024 651.9611273294345 0.35406874579051534
0.23274050598162965 926.9334530128674 0.00043102474987370833
0.8121556980199742 826.9245109916988 0.08312075154082861
-1.3167277807406004 250.78694035719832 0.5980054417345603
2.850986852883974 -360.2055232574505 0.5626673525126874
2.0880045981228736 -696.2102374417947 0.22759458115478456
-0.9181433994332563 818.8726035948309 0.37221068457230483
-0.8772275434809244 407.84403424147376 0.44313250419401434
-0.6190673735934629 -556.6871820614433 0.5376586544880478
-1.1574034771774533 289.04223688833395 0.5509207430891059
0.4589567630464424 -457.7858435407286 0.12468186984103811
-0.12312134634003136 34.70665535185708 0.23889159460361517
3.004950616623189 -416.6609994348513 0.5938110637586368
0.6364037855807994 -353.5082349193193 0.050446964676808356
2.0803325004523785 -161.6429418897702 0.3474450008414128
0.8275490470777702 -662.1589740782481 0.047419535097531294
1.7873001566549382 -685.1518188022621 0.1153784953254424
1.5935888411303194 -2.546781096334371 0.19120333276218607
0.3750994568661541 957.1487967759847 0.006039395236738823
0.3209173750640524 719.8282890813521 0.0016423421225830004
0.1452762463509003 -716.8920325463487 0.3059443046376582
0.6705269868465653 -727.1530164347995 0.10545525838294445
-0.43534440091394977 103.41484285444608 0.3466277593620997
0.16653081584362495 -338.9014621741078 0.20984154668145436
0.9563582875244296 -580.3025097619135 0.01288612068627896
0.7512741245286405 341.81220648949966 0.007970407844427027
1.7402237485962042 537.0908040447594 0.37230746436813106
1.6723738276457618 -796.2868817224098 0.05898508294622191
0.13685779205877124 1001.5730173751142 0.00282298075824113
0.7675209171817283 -103.91866370932166 0.003597985253060494
-0.03565986793594078 -382.09832517161294 0.30063179199467754
2.760879608038322 -371.9530556077119 0.5358386345805997
-0.14803802686652734 1046.1931717849855 0.04343693435183902
-1.1835130216282743 652.2673729466994 0.4967564703355368
-0.8166323688741318 -484.58793298322837 0.5797371894306454
0.36129592510306763 -275.81197900305597 0.12183942020705786
2.300855910908002 142.26692358185483 0.4872152657538705
3.183615144936497 -153.9374306887953 0.6664601111234361
3.1043666426972685 -27.36233291848339 0.665338821099048
-0.8644169003087095 637.1969208377454 0.39139800545766884
-1.0125083131463197 882.11875198086 0.3935580379359041
-0.204527265781008 544.396830158061 0.1547125603982545
-1.0577308360799347 840.9304699195761 0.4184523297939682
-0.9254177738753777 577.5218247822877 0.42571691263822037
1.2696528284187487 -239.07221487035588 0.03900264369639564
0.6279775105989518 16.887182586231802 0.010485519501637924
2.267260719962368 245.66076287833062 0.4955136012125197
-0.0234613970683466 -363.3000005995282 0.29146145967096093
-0.8577534021842533 -65.56154884248713 0.524236305821179
-0.8081110183261798 -427.47904581585874 0.5689073592853836
1.2649673596847062 -245.3108310954342 0.03711488432615247
3.296379292350969 -273.9781783354787 0.6746934732904529
-1.2408352778277543 507.65128739521697 0.5387517134879746
0.35882071569414875 -43.25167566860773 0.07790108926638421
0.1356031816864116 -711.6456277458415 0.30855946383593125
0.24667370173334136 -104.54963519394414 0.12726179377502767
2.2181747480715694 362.0744891445688 0.5012425801545056
-0.15535727316319026 -976.7709733925815 0.4705163888740355
-0.7203441118029165 555.5264796981173 0.3552399790781426
-0.32215133329806056 -429.0137494813697 0.419058310330746
0.38009912369171794 -918.4942660493108 0.2590086393419565
1.1145530487264594 273.96966160954844 0.0773733881224746
-1.1463504286351538 311.0949187374397 0.5442884910422157
1.2621558867097462 -128.3425306425687 0.05297698879630027
1.0963331778242889 -444.2074844711742 0.00043813762630985083
3.3735056284567984 -232.51121494953986 0.6930516584802229
2.321560792644255 -488.15114841003333 0.3670904727857457
0.24320248741088202 990.0899388538958 6.937235165819303e-05
1.680159755288473 -530.0039567319261 0.10947094217003397
1.1217772495247684 -427.56417307980087 0.001812272671497495
1.0221458705890585 -91.45224987880147 0.010211005433877752
2.1977676566323083 -343.03863802140063 0.35208627886583393
3.0959520503983713 -377.53194742138294 0.6207242297474608
0.4629889368331648 943.6845640180074 0.01596710557801621
2.426359711092373 -51.756771441088176 0.49126911747906693
1.5954385455013564 -459.85206800947094 0.09471212741599254
0.3022661752858449 520.3355319842963 0.015040986995058746
0.2815191734042879 -852.6359883433913 0.28314472541630825
-1.048250363286333 701.7234088936825 0.4432709500699464
1.9076728127955358 -617.1165845726513 0.1745470796416196
0.09696964619473003 -654.980712362712 0.3108197839293871
1.5384629066574298 -805.927800752551 0.02626600862700138
-0.13354474309254827 180.48421079669538 0.20926004579725432
-1.4767716866481957 340.72741054001676 0.6232680082839497
2.973323781569631 -403.94495137465697 0.5877884829980593
1.4378885873866027 428.51442312389486 0.22874032552787144
0.984052876713456 710.0796897811499 0.11775228973896783
0.8024506373209535 45.1014803598639 0.00022146765757545035
-0.11835007362923666 -838.7628470718395 0.4310200077727904
0.20781970488174806 70.82268226960309 0.10526088411745661
1.7766699558213814 2.116388323678848 0.26529697455398177
0.12695786935483389 -7.104643856930352 0.15046109930538334
1.6494498035704195 -365.2694913674874 0.13242856214692156
1.1687293294927124 207.3302855892423 0.08214031195708316
0.5029944615502673 -550.0938484169917 0.1281060245286928
2.0183210906513835 -34.19786605434274 0.3520316384290705
0.02032280692454913 -318.5274099219223 0.26359828012665704
-0.6881128957590463 -400.66144070563666 0.5314849642512635
0.3757347494993113 379.1941206839217 0.01632018913909989
0.47546373698736155 -128.58653996710518 0.05848474641902297
0.8066970057340173 540.8212510521173 0.03669656009383643
2.0756377723954342 342.40830376864824 0.45159064148144856
0.5029765322153124 -600.0298253448027 0.1386576368174253
-0.33862342009691604 1085.5539010484542 0.0911273560769975
-0.02278696440548922 -196.25497372007442 0.2524241588923785
1.302446682626633 133.94858728724853 0.11214431873797355
1.106048380344766 -48.69593618503973 0.027669310608641952
0.9848645325279934 147.27950908770117 0.02622849196800747
0.7457405844907565 37.76140047930835 0.0005176264831910032
0.8465743875020448 -295.32725144030974 0.006342153880421602
0.11849779814037698 -684.6624479764349 0.3091271236823285
-0.2558100782833155 1008.232743812064 0.0791776669251169
2.016463413862434 32.26956948898737 0.36597606387093834
-0.3955982157802649 1094.0753157480578 0.10844562065197175
-0.14448119851932262 605.2665026372417 0.11980503061563491
2.95849538089546 -55.20167258275137 0.6318134085143595
1.3099962983658993 -525.1441905302082 0.01510285140808232
1.3598042910757042 -728.1381441929043 0.006650849053430381
-0.12123029992941392 -646.7912504943995 0.39222568437058214
1.1862724148441564 -362.7059456604886 0.011043181360472927
0.9233213590713258 774.6486558742154 0.10967810464981866
-0.7811911904081577 59.88876515862262 0.4782872083224648
0.9810566713944817 -443.71595320634697 0.002499085624958015
-0.0682699186255411 -562.0486151725347 0.3540033060233937
-1.3521633668263449 458.5507950864742 0.5766439467797119
1.2427073830100668 514.3075104443178 0.17142065428929618
0.5589811363975035 626.2243961746742 0.005280618139096517
-0.3591015712810033 -834.1096611341532 0.5085863551511542
1.3002279894567852 595.1849925854424 0.21242376386103576
1.448375580873715 8.884410286704224 0.13832617754533477
-0.1489652938866899 743.1955398096597 0.09408420960554373
1.6011013064815243 277.46930260473187 0.2590036855738047
1.013351010738316 -624.9598277281225 0.008958648545730495
0.5421316305140442 -1086.7252793104585 0.23321035460560396
1.0421749243492997 225.8994184601811 0.049282516251376564
2.3316171388475997 -258.00808902649544 0.41960618250819975
-0.25265878785693663 780.8866347081253 0.12200530053626649
0.8004199282721827 -644.8921299109647 0.05177635580010233
1.9697821204354777 160.71928576437108 0.37643782571211953
-0.5328143889265058 599.2920155095601 0.271716488612247
0.5369975429897045 211.1498492948283 0.007943044456680613
0.49066772329298947 381.0053379515207 0.00326149572963999
0.525013595660291 -784.325607991944 0.17068703730768195
0.38629217141373995 598.5880237781305 0.001902072729583281
0.9492294295168964 29.963410143438523 0.009915032603755126
0.48997247355369145 949.0938099640618 0.020865261505093127
1.275194447906806 122.41933070640971 0.10060014454830547
-0.18645143527878272 -83.39805143478839 0.2916552502006738
2.3540971468517817 -93.06009251327896 0.4601694558905823
-0.8444926395372188 158.15852340787728 0.48029428770375865
1.0057410074571191 -756.9352915975394 0.021173606348149823
1.5514147385108517 420.19390275706587 0.27228834635997445
0.185676239460556 -243.96004516372648 0.1806080147685912
-0.046996701981116384 1028.4074824000293 0.024083435136834676
-0.8347035176018646 -104.53844816842388 0.5241127574149065
1.5117864099605203 -576.8994713620715 0.05018310626584401
1.6104624959973404 421.8897163964332 0.29621284485926186
-0.9097230907141509 -7.7672604933895855 0.5296069233824434
-0.7869742621441888 514.4463668275469 0.3891294037007145
-0.023148401322242496 862.7689352581699 0.03910593765694493
1.8835673911602042 187.28322666523354 0.34967214727718826
2.4392242031038007 -126.51445861720526 0.48159111395014664
2.2740337265092387 -167.3109323052496 0.4178615247146504
2.576819080545617 92.90401899680819 0.559681219455926
3.1114577763987183 -290.3947328313677 0.6353916729494331
1.4101759659241193 309.5372338107977 0.19032930998917585
-0.0023156108390962604 -958.7544514666774 0.4146976238116911
1.5766655952802806 434.63607010631813 0.2857170399019384
1.1973704882412053 -440.739474511343 0.007098741276715863
1.995288177360217 -409.2234479889578 0.2572054843081129
-0.05004772889431619 243.54330891497762 0.1623725143955769
-0.6329071140853342 1051.2994389111534 0.20679666913637515
-0.6867429153229537 816.6428981477329 0.2827975882311376
1.5495365745751244 80.94300118163346 0.19293997774052388
0.9652915964674864 -766.436089529981 0.029864614822508167
0.8012752705187653 -908.0124713117763 0.09684109867268165
-0.8626837113215358 -669.8238003978653 0.6170328660212735
-0.33717600945991677 367.6639327333123 0.24720941945599917
0.5659158551873753 -1010.4299116168902 0.20606475739504101
-1.1179822332446776 -527.9617190515999 0.654412467026374
-0.35063152540194564 473.3715270766779 0.22801585451471076
-0.5537462326612779 188.28766844613688 0.3728479303595916
0.41395669567155147 185.7839227335612 0.029560492190206972
0.9505348506874094 136.29945157519387 0.01895206885733967
0.48983783414477666 -337.1177692844053 0.09032079726118776
1.2243965703486237 409.25823850533175 0.1414446927879291
-0.08767460877780464 457.4809151758618 0.1301619962986943
2.136657838311442 -356.62006961997724 0.3254327762453765
-0.8941392734337372 678.8763166495994 0.3934217059051981
2.5896083938522727 -247.64279854733297 0.5065866440162778
-0.11638558798218646 -486.014089955058 0.35551741105884394
-0.9815479455257743 -368.75248643762484 0.6039178646338169
-0.7337518392958025 -296.1109051351384 0.5271163276874591
1.4127501717985587 -586.5513621609224 0.026584246988422048
2.390723871567266 199.14217888116195 0.5246673927179194
2.3428779579525276 -190.14464862991292 0.4372953068247367
0.6826892657896748 278.0387032812207 0.0005968039587236286
-0.5357312658106586 289.00480678689223 0.34379837378115297
2.6738273076064916 -424.5092795763708 0.5009302442886253
0.06854646654428542 225.63149262108755 0.12241672104087169
1.1533061438129122 544.0974431009129 0.14410813979137238
1.2072750864897503 72.47235551970357 0.07012354652843274
0.07344437459967978 875.7473111236393 0.01854296560854405
-0.6891353752127404 923.3890705961064 0.2589657619403128
0.8223455091628613 -919.5630688601977 0.09214373220127876
2.196864512664323 -611.8401678656136 0.29075100552697336
-0.5379225078254446 -482.7727303993249 0.5008959630658248
0.2921155226758303 -377.6942194487051 0.1694628938637113
2.3878027696544875 -590.3132274369057 0.3696972590340838
-0.30436014989364835 -541.4358862391409 0.43566270751482294
0.4337118022867592 196.14987423224625 0.024542644791586087
2.6968055112427134 28.504153822269473 0.5813553339899318
0.3180561199569032 -829.2761553644393 0.2631142989852244
0.2776933721724151 -819.4611217429926 0.27698420490398723
1.1572572905958307 90.3359191107736 0.058883757580916685
2.6224778202884744 -266.0283946138011 0.513300047298973
-0.2219144573963081 178.05801310804804 0.2451316586148299
1.4806253058365686 114.86820381245093 0.17374298303593239
0.9411688465650692 -575.7871877706626 0.014669135241365238
-0.9275047099056745 758.409507738538 0.3887221767233258
0.7042160376365854 -95.59030485765902 0.009167250452797754
1.2704124670286985 -84.33209488009993 0.0621327288576248
-0.07171337749101636 -636.6990078396725 0.3716974445773622
2.2450363498978776 -506.90979895537134 0.33365250454809925
1.2728093130721205 399.7262105397881 0.15749520808181267
-0.1460936035174405 912.3689928791557 0.06325523811453905
0.1759297002216571 829.6846551949723 0.008158142772601606
1.8941526288857886 -405.493265427437 0.2175846778889742
0.9954149752071186 800.0210998547966 0.14066336666141777
1.9440174680698148 -203.94405598290007 0.284366762932558
-0.46513013561314653 -635.1439958973556 0.5057007547203719
-1.234631451246016 369.2487878254849 0.5592906848259287
-0.6375018976180971 591.7008039666332 0.3150232464139309
2.0010340882201483 387.69602243189684 0.43509725525393766
1.6240040388995538 -569.3031219639371 0.08350892985319125
-1.265669399403738 698.272774713817 0.5136893953669845
1.2777551989957112 -174.73766521914513 0.05004280696175407
1.9303154597990877 -650.0042575728074 0.1759210577886355
-0.7381360494222606 139.5420420798498 0.44880291421113966
-0.20894201745660546 -11.383230129659296 0.283964233244332
-1.15793785252892 -354.12617496312953 0.641763421076929
0.22522798763865803 138.32237969643984 0.08667186786448511
0.4555753884879137 101.18836324031213 0.03109923679267368
1.6593042037156522 -124.79031985456561 0.18914109706182133
-1.2574217513111074 529.7928344683694 0.5398098391245189
-0.6625662945839904 -357.7594360803972 0.5166801377971119
-0.7076295613382614 765.2274071677928 0.3029535983660504
1.9589777179791181 -299.8685452023867 0.26809356589154426
2.054991487058521 128.8755084455829 0.4009803316588408
1.6897504182040863 345.420176091068 0.3100104421370532
-0.5126076157160155 -675.3580746291614 0.5268349824652221
-0.010019285209903472 -470.922434709134 0.31087109617070346
0.9356529236782565 -407.61288660250284 0.004225752062233821
-0.40470426020324934 99.66245044292987 0.33565138910444997
2.1548003307291523 -319.7244034889462 0.3407856579582405
0.06285117480597835 734.4258889920973 0.036503412798729006
-1.137984304793723 -60.33907526475264 0.598464310522133
1.8158660159032645 197.3840228986105 0.32576292443766297
1.8160428353398406 -615.7108595162031 0.14018288290441014
3.003086636222993 -166.1991541412865 0.6274297840186832
1.535222182166973 -8.286158857717737 0.1672329208826805
2.5703468214157628 89.77747915028681 0.5574382534367024
-0.2368481668189637 196.8974501499281 0.24673387448558068
-0.8792622780433871 -79.00521107392456 0.532754859747477
-1.1134481627021005 -176.32568153955788 0.6087109303323373
1.0119665761049002 772.2449705230845 0.14082039757006973
-1.4901540662175963 383.538092917893 0.6206715589004193
-1.4957014281464007 260.59994244334325 0.6376786193885922
-0.5952427216480514 -173.38154869489915 0.4617906035201686
0.7103667732839682 622.4389894349481 0.02649145048495057
2.5741436547878873 33.53010833647727 0.5495291176538908
1.2543657474773757 -360.01810904786237 0.02162548586316187
-0.1883907060562946 -590.6715158172669 0.40479783937750763
2.3754281226266736 -431.5470157672281 0.3991921550942203
0.24881394958392833 349.8890337649532 0.045234432140272944
0.13128893652467144 26.578209646371533 0.14156819292843095
-1.3105896800646222 404.76382165670543 0.573962161133436
0.9666039122152854 349.91855074646514 0.04837913582653057
-1.4561666250828604 -42.07731836667267 0.6655664058332867
1.7446828018735518 -76.083794659761 0.23427927773516857
-1.131843627280739 -545.0280796425842 0.6591944085297078
2.9590397308132896 -59.15212744163614 0.6314296467840996
-0.020876670884931725 888.0704674540852 0.035291335413824725
1.4197291248993473 -21.17160652372263 0.1216806415556665
-1.3348517259172252 -287.45164707938466 0.6696536587208581
0.3982164284463401 289.81861256492493 0.021140748878430978
-0.9011882103913357 764.0347808551919 0.37777046231242034
1.7195998265549541 314.70616780835576 0.31473921099096547
-0.8461133151592928 804.5377391894908 0.3480543844276666
0.4994034703360921 -840.6130721116413 0.19339401601492814
-0.35488331517619787 517.4020705062699 0.2195038070298528
-0.4217871874352006 758.4082682778376 0.19058352361187375
-1.1954250209021493 51.98504483854413 0.5965704536246373
2.916931663561944 -377.9592751460318 0.5772901215548079
-0.3889253822534 48.31344912783334 0.34107541686610476
1.362388589120963 -642.1582197204956 0.012882018645413187
-1.127209306201404 769.791132011746 0.45659612001322364
2.771347309994609 -259.3445421217442 0.5569795464011322
-0.6393245802259511 331.65967317600166 0.3737240687646488
0.1733276660203693 -390.0191467451399 0.21894950089302803
1.0626191479650828 -101.65537587152062 0.014879336186677479
-1.0983176438355398 -256.90520293204384 0.6160904426112236
1.5819042973514612 -427.3351318395976 0.09646675591348891
0.6184673223138335 -45.49123895255843 0.016914135112953376
0.09191957950509488 -1039.0554884582762 0.39755298459726857
0.20773515079386295 506.8063261896955 0.033711527972053144
1.8211267008698233 -334.1776879225106 0.20501476340370772
-0.8748030977125284 543.9208256531786 0.41472607053783617
1.0644733229813637 726.3475624946389 0.15044181845550583
0.8510348130292018 529.4812548070711 0.045561070889575776
1.4618928859484421 563.3231569768152 0.2697177540484342
0.04809652666258901 -38.02972432224897 0.1876445794340924
2.4892752089037984 261.33856092701876 0.5624363795729381
-0.1726118601443376 -1009.7101686316431 0.4822617858992346
0.7033718572451997 397.1285863720077 0.006341747124386779
-0.21315950813905382 586.3197753186414 0.14881062508348641
0.6084813042292387 -242.04403436973053 0.041386041612301055
0.9482982285618891 547.6488186444983 0.07514394999515903
0.21343686894020175 301.94294620934556 0.06181595076496923
1.7996161870142722 200.55210095183338 0.320129966926114
0.1220788791468208 -1083.5022752253465 0.39596614455363127
1.8504807103964185 323.76978485536483 0.36720216058629024
-0.8597575840533469 849.849585558213 0.34318899040509765
2.08763082985456 -352.04077578539534 0.3072327785849721
1.4261621969204785 -285.6979078719287 0.07336035152874058
-0.5211071318734557 -37.47923329304422 0.40895295130488557
-0.399967251015521 -687.4060412698575 0.4949600705771543
1.7069426174338205 -233.8307290913932 0.1830139180781438
0.567285890384077 619.1543628554762 0.005660990302582861
-0.6366930286403718 897.7334204693939 0.24391163552489242
2.1621344841596493 354.1675822966224 0.4822238829075994
0.8423319034104682 61.64141444263532 0.002059840796417978
0.9245024648140678 -771.8835226942854 0.03942357017937177
-1.3180710930943955 98.99208831010128 0.6191032216004169
-1.1869279777683974 -385.96088915191467 0.6516604883905824
-0.15959916728315715 -808.0293543703592 0.4391138307878092
1.2885295919161261 -376.4957083066116 0.026147288926357294
1.316336816991569 -373.6366588343285 0.03207874304079418
-0.45962133509656455 192.07030533476313 0.336142406492797
-1.4209130060045283 453.2428961108958 0.5947401917334961
-0.07185129305919347 216.84302336802193 0.1767230418133932
0.9921729055973916 -667.0008028313576 0.01495593793840562
-1.2694436219920133 549.1455247915826 0.540032454925045
0.1533126990419802 -545.8792136411367 0.26319913852045695
-0.040994174171556486 -56.085024787123984 0.22711578317453507
2.3587665206796906 -364.1210254652957 0.407318491804665
1.3890642046309722 -21.380363536057985 0.11091438408225554
0.14030724694937202 -1028.6444775396878 0.37750209939169216
1.5835565789922479 -680.684227248337 0.05316777122993924
-0.5415552063714424 -556.7333556437484 0.5150392328810722
0.710307865265958 -355.3116393311474 0.03327069873183329
0.6446153917916886 -432.87322985046 0.060547332669786444
-0.6189865299326229 336.1194231368909 0.3651086988352367
-0.1048648037403519 -598.2932081723078 0.37575793541326863
-1.078381579668608 -532.8471137700477 0.6468519158393307
-0.0666648771720113 -493.98447034180526 0.33821074892080466
1.6013324216702725 124.5898548904313 0.22354197174406698
-0.2589000627376643 660.9008043840586 0.14972434783467647
-0.3288657478548451 93.76111873405739 0.30732646522844537
1.2385830842287222 511.8461164935586 0.16928207374956938
1.380747725907158 511.6870186248336 0.22520078799220467
-0.5252700243173629 731.7347133498945 0.23788001370141426
0.3065142247139012 109.71174850635725 0.06706960136694705
2.1007008330188173 334.329998017545 0.4584172694434843
-0.09479867712207968 -946.0740810519469 0.4443659619805882
0.34903833689598796 327.45012886940594 0.026139542646485766
1.3461077585892325 -129.05439575858225 0.0766354660618785
-0.02372344573762497 539.2514842968619 0.09186038941762177
0.4183287977191752 948.9379619987928 0.01023582028614476
1.060637025035564 -353.6783209161233 0.000981624727215839
-0.9991265671371488 -196.21013464322857 0.5835771384390251
-1.468984777720273 -22.470820224760928 0.6658458611714994
0.0035338146011112403 -198.99033352118283 0.2425076043751031
1.0663484377471517 -790.0961523953767 0.014558420719056272
2.0251760242587125 94.31462582999416 0.3826984676510152
0.14676467222906564 832.543551007413 0.01146071087619826
1.3020857511130381 -107.28262706840019 0.06734558969529675
-0.02656732594793465 676.2333293611111 0.06827717792809959
-0.7663188841958203 351.58944676866395 0.41585648506568523
1.0253317391998775 -838.857919789252 0.026298921232809386
2.194546504073636 309.7328480249523 0.4843327312669514
1.603890429380775 -561.2593414119934 0.07872574574235677
0.15893668061542066 243.080688202092 0.08841414685680814
0.3391066412715402 753.2228575122806 0.0003013100222357564
0.6315879676676392 -466.37551495380706 0.06979499571614202
2.0262225744916176 268.53888536334875 0.4197131883030995
0.13780016023053898 -944.8912297754163 0.3601635657922302
0.7502651158078326 111.29665207602602 4.085633743492874e-05
-0.36430067182006054 846.0426109621262 0.1489430417623747
1.61041024801574 -601.8732087478156 0.07356518085624021
0.5993049857099619 291.21527309471867 0.0004978333061023544
1.2883162665212253 -818.6884082827521 2.743212901310987e-05
-1.010215968544012 361.8155174594608 0.4953037050610597
0.3191864052754134 186.77636041890923 0.05135994179149064
-0.046245333901625774 460.33114855838585 0.114863243891031
0.9383929200161572 -449.1433533616997 0.006099280879536995
0.13193364576058686 141.32076369471952 0.11732047596551047
0.7355140018145738 340.8290517430139 0.006288908232462603
0.3398388050824048 282.49090307763186 0.03330930332610937
0.30215677290209864 121.43607413561472 0.06636531755240288
1.1479228594362054 423.8801451801039 0.1169495238957035
0.1869316180367726 -140.63217356112636 0.1570747732938074
0.6614002578338971 -307.0624408537668 0.03787721691448465
-0.49185959468690643 941.7516350493718 0.17639290689433906
0.5917982454619184 599.077834070172 0.00690593606228707
-0.36405539674714515 88.94806732768438 0.3222500575398253
1.5028375466669297 -224.27578389775272 0.10953077719070314
-1.0644924851749877 180.4904553991696 0.5425944955405692
-0.5426598399411835 178.79824568002755 0.3707573289248906
0.6697134630771109 464.06309623127413 0.0068582669131662935
0.75669064785139 290.5637293761247 0.005535948008375569
0.13615152711656364 -974.5156628635432 0.367286604127153
-0.975959855421173 886.6653569678774 0.3791015017126557
-0.11358848820232192 1003.2100096765578 0.04117719508627833
1.2661617891608674 -91.31000495498938 0.059829549770488294
2.409847335861568 -101.5460770440643 0.4768108431605389
-0.023012788300479592 -830.4632431101202 0.39530383838695504
1.741029400505864 293.3986400865879 0.3182949765696314
-0.39424480030782383 154.49357092349442 0.3191714089269073
-0.5649682587162126 483.9317622197748 0.3111033001374183
-1.1274524970983433 -279.0105079347277 0.6256217180122237
0.7694043181514367 773.3684966620278 0.06128159490347233
1.2155534714111862 330.28568828514494 0.12163447329685756
1.3257313829636048 -44.435907529599945 0.08553672977327705
3.0649471199097214 -200.21570822235412 0.6366554132232937
1.9858300289820894 440.0546594982584 0.4403302883715076
-0.5004815192326029 308.79083039085276 0.3256844834912329
0.8196115695357824 189.51204161786654 0.005930113956114913
1.2345445267437596 -174.62582700130815 0.0395342502503621
0.017972717756736145 -410.0104795802554 0.28576405213964357
3.0247081471737873 -261.01152766945665 0.6199061713706361
1.1646936812965503 491.7382057749296 0.13709651829498093
0.9538309275575096 68.35924814460236 0.013429993127542289
1.900308157646071 -177.130740380401 0.27313013375028783
2.7841763074755663 -290.10716000401055 0.5556102552939192
-0.0035368654443475034 1.8815825014810343 0.198837848313683
-0.9152592864648986 553.0295991137352 0.42713922123040526
1.5051108745049022 35.89545369506891 0.16552300297248507
2.0736152904030645 -487.98283867992416 0.2702644061984173
0.06094563681776588 26.04649272493384 0.16822127460358124
0.9152704429008349 -397.5879230474145 0.005465751949775705
1.0822392544535668 702.7241237964113 0.15196269933747994
-0.5266635011692582 1036.7564002357333 0.16853699389828689
-0.4242880184893456 -296.8497281982736 0.42799339227130034
-1.1612948355367596 184.88701930371144 0.5682907622801324
-1.1488627450094064 -299.3178489519124 0.6329609929782365
2.9011927729403535 -74.24612083452485 0.6164511481009969
2.1040118923491464 -549.9891249143532 0.2680222191591822
-0.33226336007925905 -718.1023937390339 0.4791714345575619
1.509135274044229 -564.7957822790205 0.051308739132726065
2.7160232035879694 -38.05640884450895 0.5763682487699546
0.7377595730566593 170.02330431845962 0.00038873586466251083
-0.1624781963573585 632.7464504171387 0.12052666273109702
1.9016262755364794 133.59171668443923 0.3446402882861104
2.3045364366479637 47.09541427597833 0.4706418769962253
-0.471883409538461 369.0561022852378 0.30068172616797906
0.28029105924532893 -420.0836454096708 0.1835844453034482
0.5891310634175808 -787.7186494971802 0.1471052445108929
-0.3940952601866823 -569.1504498757819 0.47119662488669745
0.2513403460639365 248.69905141900608 0.05987794432088612
2.34248768083076 319.85568643487363 0.5310252419224548
-0.5123535123056675 -328.0643023235601 0.46407697689656285
0.09994510430962267 -859.2145559755977 0.3556462054575661
-0.24483799278797935 755.1540143112493 0.12453863109868402
0.594179358569195 -148.88700778691555 0.03247963295420208
2.410530517160826 -427.66186552975944 0.41264775925899067
3.4132371491831863 -204.47923992289975 0.702644678542463
1.5421477113189848 322.2426978825431 0.24578897587425214
-0.6205051170178788 -768.3404125406313 0.5716096401099768
2.6609767376850586 -403.4755744238329 0.5007333170570106
-1.2368982214010442 776.9631639932784 0.49081639148988443
-0.8024392578644136 585.8232797858827 0.37952510232679576
2.604923559871054 -384.9691632794311 0.48657257980616503
1.5275049595372716 543.1790962766561 0.2912319469257555
-0.8109343611459928 838.2918848873983 0.3268703593342171
0.7420279180184843 -1044.897261962876 0.14576882512735884
1.1314948744774382 78.80622152851743 0.050283324120352274
0.41586161185008863 733.1048737738836 0.0005201710154737737
1.265141095274345 374.8182386841097 0.14916079389084771
2.806674172051607 -397.57110603756837 0.5445868602866787
-0.0519503102617247 -19.414136986235462 0.2229865392835323
0.2612058801227921 -672.7244383354143 0.24946929614779592
-1.1744594106521251 -79.25450580486313 0.6098066133636532
-0.39803955625424603 -361.00511913772107 0.43182591613989796
0.7555735498104481 118.58493534307013 0.00015081039797178498
-0.4950979199205463 707.2895555188077 0.23148072309285053
0.18883318996180543 972.0353617759504 0.001004299216119159
-0.9570290134053383 317.8610840376757 0.4866104566248118
-0.011236312379586444 -443.900387133191 0.3051630194980119
0.15870375846660156 936.5806201798525 0.003955122300190088
-0.5165037472490719 -175.5250686804875 0.4355614343881206
0.9337704136799132 -831.4926062433394 0.04545952083781331
1.13082115469221 -619.1605885148166 0.0004191836727591663
1.50635636478504 -799.170513538699 0.021106924930592703
1.7393171330391863 -116.13772280328726 0.22283333664396884
1.7853690048647006 462.29458346783736 0.37295197117499274
-0.7318955927224796 -134.93886377420256 0.4984345912565143
-0.11376671216510803 -929.6345111898961 0.44757028242675245
0.45288292061740365 -802.8431620853307 0.20309914948359176
-1.3961401239166389 240.62360132306844 0.6181522325364325
1.6881368718717422 -499.71253907863104 0.11835502976549138
1.7308547904502605 -451.24764058684923 0.14398996239154108
0.2341801657511473 24.138614991508803 0.10551284414282196
-0.32722221747016333 844.8553990399723 0.1354851981742286
0.41706830809873563 -1061.7779037712603 0.2775062357355826
-0.682575834610897 -786.3460817738137 0.590123763266417
0.6623156139084625 72.12605537585773 0.0038222568809163342
-0.6837098678782609 909.9627352657506 0.25991540653699297
-0.06548348866716247 -817.1409835547515 0.4078845625967492
2.413771757474734 106.00553587627587 0.5154832670716507
-0.272869571811033 942.4143507103424 0.0967894182609779
-0.6366376524715249 212.12846704130493 0.3983381301557881
2.337268946235536 -261.99181344903377 0.42078602053376357
2.305779018110039 -173.43726463132907 0.42778491048551154
1.614328148079878 393.96295113532096 0.2913086135316524
1.2380648640156127 -822.2853591607993 0.0007324783583332794
0.37975243226290867 -1009.0853655400148 0.28019111024836024
0.20550930430904857 -449.36263329534677 0.2198554705071223
0.6354748503984322 -1041.8078962621632 0.1858385823692052
1.316841575485325 250.28913780982225 0.14150098523401422
0.8826069514447015 -697.1561644637051 0.03908058367213095
1.1973738024034477 287.37200324257174 0.10665293935835209
0.7959199008927211 -415.15062895711515 0.02319873468899786
-0.2784565806010235 841.3818781027428 0.11871036318874342
1.246559585062115 49.51976505185576 0.07789077005623549
2.079122864474466 -217.12083946372104 0.3345557667320388
1.4465845312289909 -543.5251462396773 0.03904298771939554
-0.9068878580688147 403.87975524011085 0.4539553385321364
1.6231523738335374 278.00771710710046 0.26796228420825763
-0.11342975311121184 -117.61139283493799 0.27044736197475217
2.2246684875506153 -130.279544508644 0.40791627186087553
-0.45889174449585335 -614.9197841399331 0.5001836324144601
0.04051007581812005 566.2807836629502 0.06733894556809013
0.9753313860345199 -425.80802375313226 0.002220020376294303
-0.5886227180211601 -685.5195716554742 0.5500981004127572
1.9854296749924154 -310.14644902812586 0.2762866419874077
0.5666445682754058 634.8561236283792 0.00646800153188608
-0.827436546606903 -38.947032505634525 0.5106106815353182
1.5077460865144243 -269.59562217233645 0.10226135067041486
0.06843120866225672 -794.7740088713783 0.3533974964740498
-0.04125172220255324 178.3726946498789 0.17352378441134234
-1.5057822402809151 202.65921780485223 0.6469327727736144
-1.4359073370850552 505.26905001239766 0.5909836460041323
-0.7225138339177234 -723.8203988531187 0.5910279553803971
0.3737195765167769 599.2733287467247 0.002611567777497029
-0.7415294217387419 -375.7618568737382 0.5425889022402213
0.43394482791345346 -877.82157408349 0.22796998076735864
3.0000650121604275 -324.9859222049048 0.6055166955650828
-0.7380626658299883 872.0367345777822 0.29042852351509396
2.4559006963784853 -384.0221353915683 0.43745498229826796
-0.7789828220078788 834.8795749042213 0.315140600560023
2.152785189813236 13.30821540759871 0.41202931251538377
0.2142417473615812 -52.79400159269903 0.12811881144314033
-0.8520172813329023 911.9119495515745 0.3262235888217464
0.09314953458102382 830.3067835034203 0.01964949281545884
-1.300094274790046 644.2360856489993 0.5330253650983693
2.016255131067483 -651.0320211001981 0.20944729151665462
1.762518918940038 -89.34136255864973 0.23834069184255754
0.7350024542814799 -674.8682348352463 0.07502724965015137
1.7661987659164515 472.7990576671998 0.368045415834569
1.0156910101540724 636.5839273599931 0.11389853972906339
-0.8977819610162148 184.79987526854438 0.49228385660643653
0.6372615536372972 -532.2949412632064 0.07958079281360655
-0.7000213764089012 -453.2544850349765 0.5435674033762768
1.4992919744365347 494.4488930094319 0.26868230412341626
0.9265746302282707 -665.7565694431365 0.025965100579584302
0.4287437838878254 651.4191425595088 2.2160551989466755e-06
1.1222101763051808 565.6352028019248 0.13725002769338976
0.4669992368107312 -430.6437893170772 0.1162696325469235
-0.13702909366840244 -599.2139467198429 0.38788267606137944
0.41229868736648245 587.545128928417 0.0009948605081964168
0.33351359129866287 331.14910741706376 0.02876352041754877
-0.5255207561039377 163.33060802621594 0.3676907309364985
-0.7773616210476383 -514.1747833228128 0.5740349258308941
2.149444975608935 174.2065561532229 0.44350302425009014
1.8081928738838398 -266.21046835514403 0.21555408461267636
0.5477863890700021 515.2772726331082 0.0006851504566857361
1.9676140315835917 -202.87718807901774 0.29400217978250914
2.738614241273374 -107.62138882927297 0.5717402649100038
0.43908028069377303 150.92217684722414 0.02857691071602602
1.4756310926526137 56.07446842486365 0.15874979155645752
-1.2873841888870126 362.30819373283293 0.5743373174845972
2.8200661830940783 -433.8083321407355 0.5424402460757397
-1.184645466942505 -397.9777098186146 0.6526207477013921
2.6699114789905583 -329.3585116241477 0.5164928860455439
1.117715204185991 -370.95561246140153 0.0036338263954229094
1.7724977676456886 -114.19453629614236 0.2365578052504574
-0.9008626459356784 -15.949387903038769 0.5284138482353448
1.8572877504060206 -110.76280398063977 0.27133461972104483
-0.07301186523662784 -985.7411665301017 0.44478944272907966
1.818552773963763 -301.67488554278066 0.2114833841531682
-1.0976743992353153 482.7786664146961 0.5006438872983864
0.7713608056275139 -858.3953046550579 0.09720682082833551
-0.6363795520062948 513.5572150201594 0.33230844436352347
-0.05733875984979164 -983.4592596754155 0.43897251332871606
0.5611755942759518 862.7204757019035 0.02465124098166517
0.9626047930050026 512.8439850821815 0.07337578787590912
2.3706787831560376 -134.1195029599902 0.4577539935226699
1.3899678708692316 -491.2078485432746 0.0332191419992323
2.3336476743594403 -182.13887545818727 0.4357141263579931
-0.6563086697558459 -240.22765931465574 0.4939374519297497
-0.9407280159579484 340.94992195252553 0.4771150975683543
1.2664744195414486 -430.77035560471256 0.016818091190275348
2.170991312624202 -565.2470882297074 0.29121914616594646
2.534373822666004 -181.63475382514582 0.5014082113394763
-0.9261383419185771 91.90962747221602 0.5174274123511382
-0.49393555235175923 -877.8278712541496 0.5547587175554328
-0.9424452540353895 760.7297575423445 0.3937086265922126
-1.0052289037281033 433.77556807717633 0.4805255082829191
0.903312728042837 581.34837466515 0.0676417183062781
0.32818834560927557 -662.9364262853455 0.22038027042017969
1.2500826299980299 -587.2465847570421 0.00415405300321266
1.1205894244875874 99.24936425613032 0.05053040349322755
1.2140916417574428 -13.298456870486007 0.05797501922435941
1.0835763441287585 -703.8377960506747 0.006358414157133524
-1.2728282740393144 201.7328136299377 0.594232392952357
-0.871841355111334 618.8025719120628 0.39801114715903474
-0.7488634662265277 -242.78439023405758 0.5224727698166587
0.6157163747434156 -898.8240382535664 0.1614042037199048
0.29249555174465924 -1053.7194552308483 0.3249253970560814
1.4117153869619579 -565.4557533458143 0.028792485740925577
2.0586784884195497 -306.91983742778837 0.30614470101814956
-0.5262614103406023 -751.2041083448814 0.5433485436268997
-0.9558903977127094 369.51844565860983 0.4766558339022781
2.6278235607796256 -21.753850278189248 0.5554589182330187
0.48853088150630275 -1000.3772641452433 0.23459966277069483
1.6474554853176497 142.034212433618 0.24606330439392501
-1.0928701914338457 -454.64897033360967 0.6403374958940885
0.06281990152994932 310.2352064541858 0.10730281263480815
3.174257158328511 -277.5579666401883 0.6502341934153905
1.3184145596512524 5.296254209895551 0.0924393664864201
2.176707253120778 309.5552745210864 0.47859308614549256
1.2743321867508721 325.2946025166211 0.14188404812249297
2.005861360092357 -678.2728805928298 0.1990664958864607
1.7313592907213085 508.6972802873597 0.362763916453684
0.8236060565794936 88.79653561354894 0.0018977594932740726
0.2752158508257958 591.2425138061922 0.013021031778470601
-1.1269222045298861 -54.29054645359133 0.5949041738553275
0.11661341944160619 943.1718364130613 0.007449977962311524
1.4516291916343385 -630.0002034822434 0.02928391338415028
-0.1406546111066771 -1013.8684268722162 0.4727422948781417
-1.068363425455738 -249.74202795210192 0.6081300562290307
0.9134474430915531 55.7180082646903 0.007548591217219122
-0.7684573398404639 -708.8615699100245 0.600157844299716
-0.6769051207848436 303.3268937846899 0.39371377080304415
2.302201524029897 -105.88943282656169 0.44012887399333955
0.4913300379121115 148.90543302664514 0.019218369366469274
2.2682438013031705 -155.0934440392856 0.4183233544651473
0.043595449736881786 -524.3462936590656 0.3019496890362354
0.04153398344375958 -429.97339100261615 0.2809907266019499
1.7679738558471267 453.5795660860749 0.36450818999350837
-0.7460941535683578 -321.5399144782192 0.5349484657900999
-1.1631688187201648 -22.116713939829424 0.5991911312897111
1.65170721406657 469.538593917194 0.32335992080255677
-0.35819128899335984 199.67340560468938 0.294594022947994
-0.32038417925525575 42.777916575293375 0.31564002179836625
1.939905857371177 -137.0966078600345 0.29816122040400067
1.254466534420583 -748.3540194603195 9.118239382160359e-05
-0.950295160441098 604.7983410822328 0.4288796055337188
-0.08885201167584333 -908.433461091296 0.43481898395050567
0.17696295980184562 -142.2693365995217 0.1612216648664796
-0.45453513052780203 -701.7469938615716 0.5141917103258302
-1.091982880165016 28.42059500190885 0.5739326720026665
1.9443182104435552 456.98289780330447 0.4293707387415075
-0.12418994365381097 50.64507778686675 0.23561259051892375
1.6529762609007752 307.42655250622124 0.2866956497955909
-0.38197083125764886 204.2359867888174 0.3029677711328969
0.2627533987297537 -278.7320639861956 0.15872584864538522
-0.8350657208079099 164.18962225362702 0.47613372423358447
1.3073703913719343 -124.22713313295037 0.06603667959496003
0.16827903533459776 612.6415090366925 0.029127068820754495
-0.972263362730558 467.496542025762 0.4634269841705528
3.080324392117599 -165.73328448889367 0.6441961975489672
-0.9280445456384634 597.0835858030391 0.42264939680955443
-0.8294249857712144 458.78599486295775 0.4161660564636328
0.10628477700416128 -477.68599684347487 0.26617788048464586
0.7881275442032016 34.15747177565527 4.488387103355634e-06
1.0103295727371957 212.33033806669664 0.03963599231719328
-0.3730089168852222 -627.1100289801136 0.47527626581893484
2.4765795984984145 -288.32580757152436 0.463190439118512
-1.0672396066418104 553.5556439045802 0.478107123695721
2.7205940293036983 -205.67950515655298 0.5516193611437453
1.87285105702953 -690.5215693146012 0.1451343576134748
2.2536981851728557 -7.420527711700288 0.4430953340705081
0.9020465584678623 -409.02153768674896 0.007408853369946009
-0.6905650889180592 683.2307324311457 0.3149932692175777
-0.8832306715685221 211.97965702908482 0.48269054921299726
-0.9012458604783162 87.55683039846213 0.5107209244337559
1.8374264023719504 -49.06383656664002 0.277714169674621
0.952126817782869 -334.49371736103046 0.0008268238537037273
0.07927738980121246 1037.5040756295496 0.005724200568759787
3.0573377614381307 -187.08156813877952 0.6366588491313196
1.3639673326753836 -692.191840394346 0.009374496364388678
-0.5921031137730783 -131.97034193437355 0.45271664977347925
-0.8317110195965236 591.7756298021525 0.3890712036216058
2.1909540589470105 -26.510241886687936 0.417388088210738
0.7327284007301158 -568.5842312203731 0.057990388497880754
2.672686729492322 -20.18511874895694 0.5677516909051965
-0.15846383436547584 -549.8931623713974 0.3852272996359573
-1.152605677202533 299.7681306114439 0.547868836946045
0.32869975623180836 -931.50668883817 0.2825901376453006
-0.5580805028851048 346.4105628006671 0.33956605805661927
2.3117254461817662 -268.78569554379396 0.41029970914894676
1.9930173253207408 177.4780471254876 0.3886512775771877
-0.3156305262187107 801.9489286428513 0.14037335917836305
-1.1105277940671 -464.89893702609174 0.645326054505881
0.16764163101531704 -839.215683571125 0.3250501362784696
0.9559447897369957 -908.7203088181058 0.051167141141758334
-0.043793723184845756 443.5156411038506 0.11741946318487947
-0.5192309692157893 39.051828536434186 0.39216010758530845
0.6560497763813695 -429.9564237981749 0.056959929978969696
1.978191876863557 -664.6921039210325 0.19127464595911178
-0.12204221042607033 58.85936602063657 0.2328429256190347
3.121928518296098 -87.53398991793233 0.6619301436172563
0.3256744586965983 -174.1449813752132 0.11362396115806159
-0.23991347108961047 409.2024279089612 0.19879777709948002
1.0676840808287096 -657.3584738572886 0.005321951814374099
0.6198030361254514 -233.1037673257124 0.0375736641242182
2.087034672245676 -615.3813597766261 0.2460018511633121
0.2099361733909646 -899.2805308045595 0.3221499048237384
-0.6677045484072942 -485.33122890397146 0.5397058850931383
1.1967018642406175 -354.78917969866563 0.013040676886602428
-0.3665690416783489 378.5050797969807 0.25647114811696553
1.872808729331502 350.72755743958373 0.381400285749083
0.5423887845561677 492.70946667983867 0.00021791372628704223
-0.6869150475166453 -590.4329830752058 0.5618342889795171
-0.11320181419711561 232.4553592545717 0.18931509086901058
0.5358320546213207 904.4209301325416 0.024439995066353033
1.3087112155280616 4.285280955799408 0.08912063689462367
3.065567304679793 -256.99838972236194 0.6295941124799869
2.333201567727892 -252.76765527644034 0.42124057923236574
0.8259131155862318 238.3770573808158 0.009636242075587937
-0.7321576321863651 272.4092861617776 0.42004201470298597
-0.6597684243850886 -574.3655830941264 0.5519215724232025
0.7003643197905018 -728.6920457963777 0.09578870044059679
2.0850115257278334 -419.32468765036265 0.29071746157242767
-0.9113066648173106 599.6216710687609 0.41620754564560763
0.6834148450566231 669.7221938635084 0.02658790347887555
0.06992877152031984 893.5279873482425 0.017445909880775354
-0.4522494799081349 -712.0616230000114 0.5153004531104847
3.1960313911006315 -97.36843654768882 0.6751045539296796
1.854306498548879 148.6443767899725 0.3297150196250331
-0.42187505734780983 68.13763024518903 0.34931647423567574
0.550296473597842 -492.10663392091 0.099996639062479
1.277856537729101 -369.15555811233526 0.02493041663608012
-0.44329390356878307 -831.0412693300191 0.5329392941267423
0.7804871602405228 -331.987529937304 0.017595303435780942
2.1191662004681815 -660.0003781360458 0.24849868157069943
0.9384488785288172 285.54709019733696 0.03309972521357142
0.686909403776742 -893.3133846440884 0.13366058060473415
1.8398387947478783 208.70646235193112 0.33762959131174053
0.18247704304867907 -172.3755930781523 0.16579166191826925
0.37529320329903926 801.0946131774635 0.0004897980484426082
-0.6699534840168128 -438.0499598301675 0.5325077345885559
-0.5840451700707221 -783.8401242637424 0.56435381117121
1.4303788227457328 -621.6157673519222 0.026059091041691632
1.353691203673607 -703.1167998521992 0.007515465382978316
0.6505345384265617 123.2515952636702 0.002583285182527835
1.0205201346537576 32.347801464220765 0.020574671081610114
-0.34286761638745933 -690.663678411837 0.477457802007668
-0.9684337278902835 -29.573445713224828 0.5498185140410428
0.44278993652174115 123.02731989944368 0.031121339134740085
-0.6551976840975158 -354.952284319937 0.5139890330413351
1.0742841224702941 27.304485109340476 0.03015173846277351
-0.7224146241424625 794.8298212212303 0.30200370912923774
-0.08551880052771588 -218.52097401065453 0.28270209759869735
0.7899771137820515 -14.472743243979494 0.00020073044743694772
2.285691967102087 -250.9034362048004 0.40467346721687314
1.0779572655355738 -541.643878012172 0.000641231132378277
2.3785467789350294 113.4894212402969 0.5061602782431303
-0.7020111566586827 434.5929161346737 0.37481829352502
0.8733921970311151 -531.3477348064945 0.02141426304882408
-1.0572529945798839 667.8389422177183 0.4529873265979701
3.1004444660526413 -346.7611477173996 0.6257636929896352
1.9526784154891625 -656.6067818903987 0.1831250397656272
0.2981288474469481 457.97198568322597 0.021570967000548898
-1.0894849180437616 331.1788533899064 0.5246456911530053
-1.0378964319226034 704.8294787094242 0.4391060682683454
0.7999507408204762 10.882579339946915 1.1568592450978693e-06
0.34052973612122317 -1033.8492794161355 0.30150158000279104
-0.3350495628165262 788.5340019937896 0.1504925338979437
-0.3722263645887416 -652.9474996319954 0.47985721857043284
-1.1182749584493341 -50.06618816449077 0.5921680881208654
0.2663105107836159 -951.1830292533195 0.3118533746859936
0.9341630564343657 603.1536656773148 0.08066302088577394
1.2833557763327603 -905.1633427750069 0.0008298221091091741
0.43997598111254477 -1036.1435809494046 0.26238556517821954
3.1467290104672356 -244.03121947055513 0.6485686440059678
0.1844030621568411 -49.080599510084994 0.13818339703494223
0.06733531608940391 -482.1561525005619 0.2827836365568972
-0.2377999238979207 728.366171864436 0.1275879993872264
2.2609764718817305 -624.6077068404722 0.3131822949125294
1.49141091739268 -336.5050439743346 0.08431248713473294
0.39803291233979743 103.1810450950029 0.04377774203191742
-0.6846003402455151 -667.7219664199638 0.5730932191462494
1.0332366574611525 -79.67318053912527 0.012528389357501089
0.8106279581799021 52.20555867589587 0.0005050013106486761
-0.5810703935551502 279.15930678236646 0.3632777687317876
3.240593096857948 -277.8918958295329 0.6635343949837219
0.6682008915427906 -63.40107486228203 0.011295260020153002
0.4782338228511651 225.43943547719186 0.01434429544760427
0.7640886935608819 571.841868993977 0.03138052402443921
1.7196378386704378 -667.0991219633032 0.09598428333698303
2.2732719262556165 -68.49118421225762 0.437647531197222
1.8081910356818216 -503.81622466282454 0.16160381146238195
1.478978591711156 -407.32463069656524 0.06812586990186872
-0.2550718879575673 -255.0042366734441 0.35725633412206836
0.9018028244327982 -396.9766303715958 0.006716153260685793
1.9646837051585486 32.21780868687142 0.34625542536375237
-0.23033719579407008 -901.0514012094092 0.4805473802280953
-1.0730133034293954 218.24237513573507 0.538808500845967
-0.9364983335542543 484.74345544886864 0.4481082228354211
1.627635444544153 33.80090339887511 0.21301445643728356
2.977403411742415 -258.2792580747906 0.609319553955777
0.838845165645661 -51.832104883116926 6.807805967364465e-06
2.120352918372661 81.76562367112933 0.41463747610200846
0.47572380093953615 -923.9111820247671 0.22196813634235688
1.6222140591847325 -784.1623272126133 0.047674734033502815
0.7999280734681944 -755.2477196382829 0.06961081570990713
1.6000156331694961 279.3292173191028 0.25900133547843607
0.43440839578031976 -166.40773026909835 0.07665771435377108
2.73865298533166 76.47760920568771 0.5987036257203916
-0.6990907072153987 -756.6589320411099 0.5899443699700998
0.990701777551134 136.01862214944913 0.02609405491132002
1.3506601774404812 325.1290288838352 0.17069667479603892
0.7694190905222216 -46.619416837782865 0.001471063528597872
2.0448686260111373 -244.75996294091306 0.31491986109998776
0.5976754092115011 -563.033677669211 0.09793665735155811
0.4156681169365999 -9.213246872852551 0.05591439558257784
0.08737295364953002 -1070.9221414035314 0.405899167307849
0.5355220119074147 -720.0918030708472 0.15247976406406383
-0.834127983007376 78.04951963138728 0.4917577118811475
2.2730520157906273 -164.44159954348618 0.4181040109855425
-0.38414621063677745 1066.6287349187703 0.10998339767315884
-0.25169146737266224 964.2057274261394 0.08585995196862466
-0.3901729396061453 419.07985693914 0.25649015668222597
1.8854480501841897 391.17499498657344 0.3946993682525516
0.7979827776778172 -475.73367299404117 0.02956676849517261
-1.4461008030221547 486.59650969280733 0.5961678878805782
0.21787644163638054 537.5375320415658 0.027930151839933113
0.7221249017970195 -704.2725729104404 0.08423748463485156
-0.12079047998868275 -3.534091435351229 0.24685687789531202
1.7789799730686615 307.5604644563382 0.3362879442668352
-1.4235074939040233 -88.50919375749481 0.6644532268881869
1.449452774132159 407.8672824012822 0.22857117303480695
0.45586209118566257 379.60589354925105 0.0062322408366673075
-0.47765950319638684 631.5204961971451 0.2421163628785364
-0.552729375062829 -196.2705599965219 0.45202910259381696
1.42549157642485 -653.981397790602 0.021706327561595185
0.6857121966783388 -865.9840326381818 0.1283502040561233
-0.4943996869128553 -622.3345264085098 0.5123173286605154
-0.04859840274798244 -708.3158238385623 0.37859408870141914
0.5864711872311144 -728.240009124299 0.1353383523280591
-0.44033714363295084 1054.1331355570812 0.132431187276622
-1.2196849595477337 611.1147933574559 0.515072933215628
-0.3834100166222041 -34.03967957406189 0.35727642193911746
-0.6924662425742093 418.7916022035654 0.3746795973527202
0.09683263025399702 576.6801349382733 0.05032695200104053
-0.1419841062464131 -134.98572807408914 0.28587792015338365
0.5098302000247348 8.101399979969074 0.0310553615454216
1.2174848948847317 -473.0242358479977 0.007240519257582399
1.4607029170023507 326.14595795744276 0.2141263599295775
-0.8662656360649293 -738.5180973236963 0.6268695844762734
0.8231417732476303 224.94318866535968 0.008413779803476719
0.012097420826768346 1044.441902799106 0.013021672948413453
-0.16126293699191474 946.2128574288379 0.06199913608440552
0.28237659704679596 422.16201226811086 0.02842323914425961
-1.0022656436744501 -417.9179817236836 0.61549677355655
0.05978066885405875 -594.5646078931971 0.3116518490393307
-0.24100901827031196 712.8945413599877 0.1319900999079142
0.5373326842893718 321.2437273043563 0.0024752616424545864
2.071899225837936 -663.3098382369701 0.22879258732642996
-0.3261730849669371 -841.9079104596344 0.49989465710898395
0.17801354152680426 -220.48798513435509 0.17828923300666333
2.2103965502679497 258.88814656633485 0.47996569404416023
-0.9250455098170556 166.39920930172093 0.5040391470914996
0.9564856726361806 357.970464771018 0.04701505060817456
0.5230266700509392 -80.77755853301232 0.03947913651095894
1.09328271210249 -161.8390511933144 0.014255837243962372
1.598235887715304 604.9903923809038 0.3331616713318227
2.600863435781328 7.708077276956828 0.5527619623572151
0.8852077584625102 -53.80536436885723 0.0009308400551235461
1.5446374691598843 240.54573575373092 0.22778848449623634
-1.12167168103181 232.25564102198064 0.5501579458590146
-0.48261955896825115 587.2212908574504 0.2544169415643809
-0.9292222672596196 747.2697397008146 0.39172817542635574
2.6209081740087363 -22.291391481698156 0.5534828593484971
0.45597339960722905 319.9217250063307 0.010002142887964166
-0.6090788021551394 -608.0281808354775 0.5432625380905747
0.5023721981078342 -653.2041782619353 0.15034538797387348
0.6285229161684878 -914.6247327706272 0.16002148559372004
0.5527329190039192 -547.2530164025371 0.11001487734485707
-1.3316540949285276 519.5017984763724 0.561926791655104
0.010956071770787723 -878.6668458522386 0.3931168365540361
3.0415902444343033 -374.6059911818297 0.6085304404189006
0.8088861555443592 -201.4105503665818 0.004806631234896265
0.48145135663972183 433.54387947672376 0.0019376988005576539
-0.4949096394667052 -581.6126729554331 0.5053041753518042
2.462814245384412 -558.1237570200198 0.40422578644899454
1.8963755374700566 -612.486343659481 0.1712224567895597
-0.5214133760343269 837.3122593569653 0.21185673901724392
-1.2235327283628747 -94.58350091028092 0.6231528826149406
-0.5092218109357127 186.43366556583578 0.3564439285563892
1.5178091566626912 -492.2403706057064 0.06511748324822732
-0.21826586546747473 1048.2635977241073 0.061373500831902426
2.579534448707241 -513.9709561817322 0.4538471780480109
1.5722026147491632 -499.6868137265251 0.07997291681774032
0.49985934681264443 -108.16926617653439 0.04894465340212706
1.6489427539476964 -604.9696922675581 0.08483751497385686
2.1482940135157724 -649.5438605742238 0.2626091002855373
1.2445786266213228 -783.4681471784479 8.353866190844088e-05
0.1892901319025202 40.45122262653922 0.11774342102466892
-1.4171732371126784 23.038509406767844 0.6501797185710305
0.7135219819719201 566.4133194424232 0.02110381170879623
-1.302493512675353 -80.5898707678939 0.6387253841061049
1.9413365789480872 4.758365484072556 0.3310738281283332
0.7942633396328997 362.0899243367478 0.015009286120906507
1.257789707470325 -613.6322052593349 0.0035736602176844896
-0.38575305391978554 -459.90445374242483 0.4473244599845501
0.8784843913761693 401.00169459871563 0.034623983965723505
-0.37820883090401924 219.9945167981541 0.29785523068148706
1.0808096819956565 -293.13155004971964 0.004272014734049109
-0.36519528106078925 -676.1224195369653 0.48191430414681413
0.48562470100908217 -876.649561979134 0.20710480123484074
-0.31604820049442495 -75.73147157283847 0.3407434956782963
-1.4042222168415228 464.09679986779247 0.5890462353787357
-0.06711660790011864 822.04781140873 0.05596256402031348
2.217818008502161 110.47968135391716 0.4541226199424392
1.7681185806704531 243.34599895306792 0.3175224525780482
2.134700659998046 -216.34696061587067 0.3560857196959211
0.24175354950286043 -1066.3289540936353 0.3474029090425499
0.9313804004743409 -640.7826099296476 0.02239461322577735
0.1314081722034972 -1050.4433495507487 0.3854977353655529
-1.3289797632901887 227.93127419057146 0.6041606340780032
-0.2004384970099211 -86.69316415252683 0.2979675108001901
2.85654731505666 -32.36885517403448 0.6117349620648084
-0.11188915804411459 837.2253429110472 0.06592985278102735
1.26362801128151 -211.98066303832672 0.041259573653654937
1.2818386690269923 482.7790874462953 0.17948492754037226
0.8644154395957033 -575.5169859415751 0.027864257401912878
2.2948305445181205 -560.4193746946312 0.3408975413148362
-0.4945371079219252 862.9186391589524 0.19533134999320234
1.3747065083217918 -85.64088788115805 0.09357665844101254
0.8084622639763912 -115.04794528473371 0.0015035771866736111
0.1056635986322938 266.5831317860175 0.1013868515126242
1.7184408456324667 -766.191110538093 0.07737401859406365
1.8020471650171703 -47.81594222581202 0.26385023993201856
-0.196306737108624 -682.605787382844 0.4265861172152704
0.8433966465959533 39.12165118905682 0.0014432968641403584
3.015611431843147 -32.61279690311267 0.6468285396757729
1.9046457593656314 389.526392644947 0.4013355745330256
0.6592931160600817 -611.419633875919 0.08705680763553261
-0.17063922540638043 501.2645550104469 0.1513818139665564
-0.7131865075566834 1005.3814416524026 0.24952347850386028
0.23823799150031655 60.496533279663254 0.0970886775013362
0.44110576012986 -303.2972053618373 0.09985455871916349
-0.9121653441444694 -5.11295641212223 0.5298681065265691
-0.5226807444780437 -447.90995698447773 0.48984325909461984
-0.04693281815291939 503.0695517872541 0.10655280825308414
1.6116473204076815 577.1056161288925 0.3320833026271986
1.028054878326367 511.17863820669436 0.0935257003136912
1.515543592110147 -397.4218369895523 0.08081045774601853
-0.5501159101008442 983.1365289228045 0.18974314676556325
1.0127287664142466 -564.5347838979302 0.0054175068858260825
0.35367474763920503 810.982850319187 0.00015212269426519653
-1.488745693529433 80.24726564281787 0.6579723171646803
3.052919683058416 -164.07336536664593 0.638581559235645
2.215892477537613 365.2388336918914 0.5011054970605897
-0.38604040698675424 -440.2981646956572 0.4435485292022486
-0.7407982016975118 -217.9839329798798 0.515809297356498
0.4938893847522816 -778.0830227523988 0.18134089385016006
1.3028795463822405 -14.764082807381556 0.0837670367803421
1.3111170072279628 299.27542437882516 0.14995396842936598
1.2969205713364163 -799.073932170807 0.00030894759700887187
-0.4602427341270261 -759.7548569518417 0.5258518947146473
2.3403136458975133 -412.3293645848172 0.39044201740839674
-0.7699114249929684 320.90581309857134 0.4234262393792924
1.0233946617816938 -206.67319874450982 0.0037124736703407213
0.4325532491686712 556.4358225327721 0.0009113891170608218
2.803666096051961 42.532005716299636 0.6095323748385381
0.9687519712819179 816.0774998564568 0.1343043148568973
1.0393653676899566 -499.11560072013106 0.0011487442216757608
1.944134958421894 -533.2636291112507 0.20795941346369876
1.4815420069726735 28.670507798532753 0.15496436257561774
0.7491979589787345 -784.3409300775661 0.09041226247381581
-0.8717527096019118 -338.19606407328706 0.5720069793496785
0.9816208278150029 -183.25169402000438 0.0019016144800906444
1.2453007580364999 -526.2874585898904 0.006921138668715887
-0.3680160076851642 1090.268399224334 0.09987453163080616
-0.22650280264834066 -113.90542705016878 0.31449453277492645
1.0762033846058554 351.010845506554 0.07932373257932712
-0.29950684997220023 -603.6747803448386 0.446381350649311
-0.02629045814531672 -394.18827091921037 0.29970096737338797
0.5415393785052529 -265.33151844614247 0.062162194741935316
0.1849325601815417 431.85206941047954 0.04930161958759786
-0.5696639974060229 -47.28191833171013 0.42816267676014164
-0.9451006769145573 248.82567689873326 0.495454221080566
-0.9283088387663353 163.92556325824148 0.5054758812160481
0.8549531989398289 -673.5734602477492 0.04234822974417659
0.5058074452465708 172.64261360882915 0.014793095621517113
2.9992166558288806 -379.514955223378 0.5976889619552562
3.0786869841712416 -339.52398183360344 0.6218132787738063
1.586003952638422 65.47584149394402 0.2037883045600602
2.135539832366943 -491.0763548366107 0.29424288296869383
0.36917317358990953 -282.1803652033093 0.12035958875817399
0.47286274621343716 428.05776447649896 0.002627895316169023
-1.081523754134913 756.2737768252316 0.44381813939000586
1.201999804247387 -365.44252035734473 0.012918318376423125
0.20290487648924738 -237.53173472359822 0.17248284971365282
0.16914506216760494 665.0993748940259 0.023128799481732163
-0.9397706679732051 -120.43906848049164 0.556426864014093
-1.271107746269542 471.72247883317027 0.553023997303249
0.08637646003702848 -1061.6850380117914 0.40432477234791475
-0.6659730219021439 -849.1354953221457 0.5950302683182278
0.08205110107527136 -241.29025610840938 0.22091589420406454
1.6389682732107465 293.67610683843304 0.27792436086286776
-0.753688372575227 1037.8289537129315 0.2582092767867767
2.106953355256163 -45.833235519622576 0.3828509868995258
0.09603925371090982 656.7497676227722 0.03920276966747481
0.9293382402761237 -778.4258690059794 0.03918443616362405
2.9186622656585683 -364.66792572903785 0.579717871495145
-0.9857854150898441 287.7387350124195 0.5010584312626688
-0.0795017833761722 -474.2024935995187 0.3387333270199631
1.2376414712591128 -64.0800548602765 0.05637166887586921
0.40011601674207653 -317.4327350314047 0.11667428455581452
-0.02074979630294882 -32.211386775071105 0.21350971370476937
2.2012819334763014 -446.728107374198 0.3302285920404346
0.6503582499772114 543.2558006684542 0.009810023426696294
-1.0502971718836962 652.4158955356825 0.4536587993182026
0.6533197520856915 711.7081227280137 0.025492639956547474
1.5871183859959321 175.41809697454914 0.22965627563971336
-0.5606780428660822 -752.0788643071237 0.5530437951188776
0.8560312348349342 -32.60629882083208 0.0004042410745954835
0.17590362382833424 329.3847313156127 0.06795795251771032
-0.9892567696652322 694.4202076659869 0.42430303843071654
-0.11365584383508653 735.4184684729887 0.08421860854809217
-0.5466380291634996 272.1564402742313 0.3517330237036756
2.126660668531069 61.91034373754928 0.4127765964350154
-1.4835985135324952 278.36001515071484 0.6328197565041512
-0.3338272274478187 -540.3536157479459 0.4455510102154743
-0.012884563882787026 60.134869175099084 0.18920796029827106
0.11580105344809133 178.5847987545651 0.11539572841297041
1.662680719821666 349.25630755549946 0.3001964390381195
-0.5030415206201455 474.4149369692891 0.28876790813938047
2.426749654159021 -460.37577171322073 0.41165686974558746
1.5913060099021792 101.61549149381722 0.2142248883034197
2.827841288263225 116.56140804297524 0.6249549353232071
2.1363546988916795 287.6385652855938 0.4612579581292452
0.6821883656882626 -157.40860295499579 0.01711107476141432
-1.1307447946866467 781.5497240471575 0.45549518353683
-0.6070129996580378 -821.0244522404711 0.5760577636027175
0.9337082345643 -419.3102428829013 0.0049507835698704
-0.7816331469603136 -48.96507824762375 0.4983800259830385
2.061778876216546 -367.9543631507137 0.29333729892658383
1.044685234068399 355.9401027982051 0.07070582119388497
2.586532721665371 45.07691142029671 0.5547789608252077
1.0725685191161072 540.8006628267808 0.11433975211602283
-0.7345666985332067 -0.9599786850340024 0.47463984824460903
1.1661086295360377 46.40231958420145 0.054400246912472784
2.2012239163287974 -132.7640132641634 0.39892331866396324
2.552331009484516 -61.5689626509527 0.5276605091110435
0.5794567602001368 -1022.6533333868442 0.20351137457420224
-0.37669011393551455 446.9287703622697 0.24460142437457202
-0.2067542090588479 -1018.8622856487265 0.4947169495256498
-0.6722037950662392 -140.24073288190425 0.4805996264081825
-0.9061476793479112 818.7726578870349 0.3677273177847288
2.8891549646425645 -138.54938543889284 0.6048803439561398
1.5961997507904309 142.65674160418757 0.2256820495786397
-0.14538180306672865 -1019.34145462034 0.4753055549163295
1.2839480897788669 -118.39396812174527 0.060398384689274505
1.290384653492915 -876.1959460031358 0.0001986853506721286
0.5109383593183201 -358.0028400335442 0.08744756807849247
-0.6153038211083655 742.228935976402 0.27151832018396665
0.5723180763889937 286.8373989764427 0.0016413762984597738
0.6318062812170917 -422.186446741748 0.06238554918484038
0.8037266645370595 556.6304496142334 0.038096411232361675
2.4346376087602266 -587.441223933058 0.3877425068904298
-0.16669362381616226 304.7251781138086 0.19384585671442878
-0.24282877991618657 802.4811941123594 0.11414661104546425
0.45939401115244594 -395.66006133083897 0.11185187130687337
-0.7988828987347841 309.6587430203151 0.4358019554671703
1.5093410002925125 113.83948972301619 0.1846709723398392
-1.1666328604985647 158.41683610381142 0.5737188051125081
1.5170350926741916 -456.49280092116703 0.0709047547258229
-1.276532635328583 -161.49317386391078 0.6431931582630106
2.3811649732262037 -478.7136797134334 0.3912899697716589
-0.4682531322170784 131.92849385067052 0.3528894369493943
1.6993250884380007 -568.3630275695964 0.10840669293292705
1.1651118109493395 397.11829773815316 0.11752872449647875
1.915691986012918 -317.3511525797056 0.24667729118512502
-0.9204142148250656 752.6514764324568 0.38734231353542936
-0.612145404403776 122.49726549358252 0.40829278552415005
0.9071671773328169 -244.32300165694448 0.0005854794910121754
-1.1916308103315765 782.8341981658393 0.4752928097794201
1.647176125204629 -515.2789209326072 0.10118642324537917
0.38657982151287906 -444.83443124131065 0.14840584254129158
-0.23046728163852714 -711.3769672668898 0.44416500744714876
1.093761155255699 -608.0214897956185 0.0015471929703785962
2.0257388703557337 -326.7114446637204 0.2885276516602629
2.164070638122338 -168.5239054277322 0.3776083297040162
-0.4678854549767866 982.5738434366438 0.15810475207153243
2.139205999885233 60.23134564002862 0.4168953651646797
1.4961769241528684 333.2488442559127 0.22993243609632713
0.1143179954187652 -930.1782395034145 0.3658139964832889
2.7033694273161544 -190.9598558876113 0.5492228639170286
-0.8943136983813376 904.3078347000276 0.3443201666189771
0.5821744600306629 82.30792995384627 0.011480753213955532
-0.08930263096960256 -57.407229001032874 0.24677237866831428
-0.1798222988933149 112.04999127013093 0.24362025839514612
-0.02863487541068288 -106.68828765823628 0.23392577135386128
-0.19847103572407687 618.4148911450418 0.13647735853869739
0.4468535033454668 -962.5477702952498 0.24249900532071425
1.7995272177068717 -66.66147418912874 0.25845618280820637
-0.17970194824115304 871.8902687800121 0.08011547482888012
1.6509811581643599 -808.8761875917221 0.05134498175921151
-0.6929760778473752 985.119367096476 0.24613654518611428
-0.2900250008549019 520.7689669206452 0.19302095517215928
1.4994836133349054 -151.13119306491842 0.12320927759767974
2.2197484912570165 333.5305524943476 0.4966031612932371
-0.9900409028606494 612.2736159019041 0.44112368740573205
0.8280017969279412 -939.7065288325105 0.09410860190750465
-0.1392729707252549 -877.6513459732998 0.44598317195408715
0.014488672457785956 -426.6840952464959 0.2910037561394312
1.7736960265182213 -65.39349970336752 0.24839463039945006
2.8007678716228774 5.351908771468061 0.6037234533377546
1.9416679641648578 -46.034605825328526 0.3196956132921662
-0.5834977724357453 409.0871068683714 0.33532247595161613
0.050769007756054974 182.04285781602698 0.1379817651655982
1.8357382434733347 -683.0178942266152 0.13308741702289606
-0.03286383489888345 -347.93728076637206 0.291653594394464
1.9053391214316486 -628.097187819213 0.1711840649988955
2.6729183975020128 -164.92101562877258 0.5449546006861703
1.7793080890180748 399.3159510352682 0.3568630536349491
2.095893470048126 387.7471486103898 0.46708426851654394
1.3405987255519738 -839.9273662637311 0.0008933223514936079
-0.4225514167481921 548.2283905097202 0.23941051626741303
0.03348565519750246 -569.4685802731692 0.316261138234254
1.5862396442346542 153.6423610891834 0.22425068883234814
-0.6956323938603058 311.73867969191065 0.39876136843102367
0.18073430374466204 927.6806643360485 0.0027595259668076084
1.2462310170334863 -204.19321395769646 0.03827694950349219
-0.24800976587423773 92.16409056619477 0.2755622374010914
0.3343483924251036 -591.2240372473916 0.20138795321040262
1.2440164194812258 728.7177362788311 0.22091586109254277
-0.7593229394873131 729.8408138483708 0.33128897960095954
1.7199721421986858 -54.43560954968211 0.22941931790104658
-0.6619470678185208 367.5731037077169 0.3743868282849652
0.08692701992761198 1031.3667893783052 0.005351883097441708
0.7096753161546625 -560.2673322472821 0.06302987451096254
-1.0958087299882444 248.46574601836073 0.5402957930153641
-0.8974294064630584 -527.2918039437525 0.6058079695197813
-0.38551698884993524 -825.7125522094257 0.5150760181348618
-0.8915027019214486 65.92879949030771 0.5115697870095897
-0.2957339670047556 248.87848968464527 0.2582438495777773
3.3088116493200364 -249.85884746261524 0.6796202646600134
0.4484036981022623 -1015.4294713969301 0.2541872255439629
0.04757450671533525 82.70871069001555 0.1607545308047865
-0.7312170948035649 184.09995813557225 0.43760599179809295
0.045950886655096834 750.5102093378196 0.038207771762878706
0.9285385776826243 -824.6405668698048 0.04576777257450823
-1.3153503502220012 72.16797323972014 0.6220250003871365
0.7813698187423868 -232.34747593704094 0.0094306189179606
1.3895966507243844 -273.09093841423373 0.06483832591973875
2.275634471841305 -185.62684912469342 0.4146522926437867
1.3265062610038385 -508.307998696146 0.0192391421743223
1.1173417496832758 -12.356335082937221 0.034379050256414585
-0.10832483877918153 83.01532545211512 0.2217516589298504
0.3132028020579498 976.7773201971843 0.0021828953597802583
1.6284106221291361 -278.9526231949467 0.14309457240996654
2.9787945265474978 -111.83312435611288 0.6290427518003563
0.7303835047269922 863.5390050411459 0.06503167732521202
-0.8514337625488628 308.50365218871275 0.45392793754574345
-0.2598689358891282 481.9230349156412 0.19003437497511547
1.0895820368218267 475.87211176197 0.10721371025017963
1.1999100719533071 -9.927817597452531 0.054691289148919985
2.8177640299135094 -400.8772495943232 0.5471470167367909
1.2147468990055466 464.6326977957078 0.14981582439285004
-1.4361515369622275 159.58685129299397 0.6374840032291692
-1.2676211004413496 137.75707877199716 0.6020011736635814
1.5980540570538626 -83.69972944011306 0.17457294385900443
-0.3952329533032235 -791.2371706832768 0.5119840300582864
-0.4443159934504377 -740.43500611843 0.5178475191863103
1.725653274108952 -237.5422210625668 0.18948960191013092
-0.76466424935452 342.2125343293799 0.41720226213341466
-0.4491911291577193 -596.1968573954082 0.4937960285446031
2.91878186255886 -19.101256213169336 0.627673404778287
1.4524888447994144 -861.5423270136846 0.008254229956760081
-0.6670308534555457 -20.445451207319365 0.4561310242456731
0.8600181323342049 -357.16038937779206 0.008713185990197379
0.7821686461021005 -398.5092090756068 0.02394674949984736
3.1456266719444423 -360.7145869886049 0.6339458285717502
1.2160647018783373 -866.9647648300995 0.003201185883714789
0.8274241595895078 -843.9068897373181 0.07675469073506196
-1.0629664621185615 -273.93126889797986 0.610166084243685
-0.028473068403128465 201.3827581060923 0.16348033733287903
-0.44500137851208743 78.60919380796781 0.35582691325123705
-0.81226731041876 449.0424884723702 0.4120680945080092
0.9243984650929831 -446.28479586725825 0.007333582096294806
-0.240705855963544 396.8607456595091 0.201942556784656
2.2829096357821097 -320.35584751380554 0.38896951605035524
1.7451877122394717 395.1247442807596 0.34286983891766804
-1.0322494772266144 914.155219757102 0.3939755961761137
2.9321842946542143 -296.3646280807187 0.5930896506231882
-0.005936573712548299 861.8534906691634 0.03535304804460971
1.9084095916073964 90.84803391956893 0.33768596926936023
-0.34619557355620323 -141.50568064516972 0.36680701768230267
-0.2625988581027572 523.5001471211617 0.18166365701305678
-0.24839642561942687 960.7458729285029 0.08545353976118854
1.3125850231022984 433.9074982368129 0.18040790868359913
0.15216434076148522 -94.40762938251078 0.1600844013210524
0.322403207523132 574.5804532633517 0.00833891464598028
0.5976400945640796 608.3691061435043 0.008092936391807892
2.1714464670889413 55.44800558754491 0.4272783195962219
-0.09182819313435164 -730.5190075811445 0.39923337344568044
-1.0693911774209464 156.67758079311693 0.5478298050612506
2.075875108777857 -301.9317543087816 0.3140608870375953
0.7738282686919 809.5509917023521 0.06851206232591528
0.786063789157885 -322.04793895182036 0.015829883326847028
-0.6021449949494817 99.60238696167448 0.4094738829974799
-0.18906145188805246 549.3697004448477 0.14782171461652957
-0.9594777037341149 205.9907737225476 0.507531268654376
-0.22504148977108218 856.4214391701596 0.09748162888477964
2.2606106828527297 52.79698607800174 0.4572367312980016
1.2433899827066333 217.9461713549067 0.10860255297014004
-1.198711872192785 163.17783712863775 0.581272398040131
-0.7064908307621196 203.05351213423978 0.425183087803958
0.2405248507046398 -277.3818338548489 0.1669092444612706
-0.37229448399561305 656.4667619336735 0.19439304662069123
0.4062430240944226 617.0567091810087 0.000610616013830713
0.304047104194751 -665.3279724836623 0.23058230538204336
0.6953821499163089 -698.576544456834 0.0917113696116754
0.8410159506561163 313.8944301401275 0.017906877574894828
0.4417300115467435 449.79878374033 0.003923112971926316
1.702844994149978 -668.2741531439797 0.09029815181164848
-1.4673296130709355 6.230322544994806 0.6622570799658093
1.0158585507862459 -189.12724619979588 0.003913382141293678
0.1912802824267783 9.198365146438846 0.12345527919345925
-0.3399299487472016 -616.0300741870636 0.4623454222554607
1.5572245476950937 -97.4340331267947 0.1558976019737315
0.8683497195657235 155.48992216245574 0.00896875050825742
1.1651558414244965 430.74372608167437 0.12445328106471913
0.46996187008119894 -475.4551872993479 0.1244153088761827
-1.3018576273609945 298.6238134153068 0.5874709964688178
1.6209665141817562 442.7321135901859 0.3051625280604404
3.1440526369354806 -205.80987337383635 0.6525826114736181
1.2554676846319424 -33.73519143425915 0.0662183922831421
3.086946333865053 -247.26768664818007 0.6355058011878123
0.5700750891966615 -756.9272007503855 0.14754532719765404
2.133591756160672 -684.5364046902891 0.2485711317077208
-0.2680616422075608 -402.93638419887964 0.3941494355983384
-0.09052250665980388 749.7752264366541 0.07455254362289801
1.6748020114694044 -609.1185807081638 0.09233451190676296
-1.0658913155651941 56.13526876349533 0.5627990071942844
-0.08067989071624715 -340.31690904264167 0.3088358331449977
2.3749010952387852 -50.30690097008505 0.47513107978731894
-0.665523240934198 -528.7542394898427 0.5461796079562864
-0.8555400830182027 -424.80587891065863 0.5808113831879909
1.4665697876656767 -618.5723997347029 0.03378990084004563
0.9683281771688013 -688.3260422335613 0.020754582950692633
1.7786032247558852 -338.50693141010333 0.18726902261780287
1.5850305710495987 -588.9095580727114 0.0683083985900624
-1.0162411293456581 371.96659371106284 0.49534475289847124
1.0608922149123245 -171.45749654909878 0.009285993617259496
-0.5361748753997226 916.0851549761207 0.1995799591171622
-0.47420423570228065 1054.5619283669473 0.144783344845116
-0.9038134567919416 707.1891851783707 0.3909435434725023
0.07395927014514614 -621.6279588711899 0.3122554264377101
3.3314203915362786 -162.64294802009385 0.6927854921316914
-1.4531083296601106 220.73482466722044 0.6334670749971726
-0.4599909118957637 127.3198197534025 0.3507543851743133
-0.8484605300640382 0.2147523639071096 0.5100932342022944
-0.12796489147984147 -561.7255484419982 0.3764557299577605
-0.24700096201661226 686.4664666121637 0.13978967094612918
1.647615422306114 101.05358570455701 0.23659152301088388
2.1331497186791486 291.2458307037896 0.46088953929702864
-0.21092585084873172 574.873623844903 0.1504629102398441
-1.2382444578918774 -398.5220874574269 0.6634185456342507
2.491428682051647 -280.6468058412911 0.46953651522226086
0.6940616492158085 128.7229199018784 0.0004863781159095416
-0.6204752079854328 -96.33985619682153 0.45529641006126226
-0.849196444840204 922.3936782316175 0.32274580731642327
2.3282373013235214 -277.83932786103867 0.4143200370068597
0.09350995311194432 710.2965055688483 0.032873223472177804
-0.8876764002666947 17.025221968461892 0.518917771218348
2.3199295668197424 202.59843473287856 0.504057422319209
1.9993659818776355 -146.56317587283263 0.31943477346796173
-0.6961835604942331 -512.5107001415115 0.5520602318980945
0.005658421513231593 -85.1972955359904 0.21524287249724142
1.3516128096117879 484.36187154642084 0.20727699205642863
1.5592223229640576 596.4576433887173 0.31599566952173475
-0.03610966532429427 558.7785672107907 0.0922004609559183
2.172514299770807 97.28925048849646 0.43609199810339166
-0.3658703622174695 -963.9702124255382 0.5328676367676082
-0.7153726978820122 785.0158434020072 0.3014717512369259
0.4689510480443084 -224.0338079194961 0.07632837521605125
0.16713495124578293 -420.54464454765184 0.22850139967707225
-0.8435534303606373 -325.8442552945444 0.5626457641610334
-0.7492453375983567 -204.4460530473533 0.5159847757228946
-0.14749821550791387 418.15534095062367 0.16087732663819065
1.7538290496615365 296.69451051940405 0.32405294455497485
0.8510284876827303 286.9240786721123 0.01700992855695877
0.6204155218678491 281.7289535937116 0.0001608879770813156
1.5672354294882906 -378.3204317977264 0.10104362947661388
1.861714443289533 -104.71736404791363 0.27450841552183086
-0.9889677711827497 -299.46136647370577 0.5959790337196545
0.8882687535040075 -76.19428109156479 0.0005944732408073441
0.2998188907568804 -368.8375086463325 0.16453545064405967
-0.5980908982414979 318.49988808443595 0.36107508161815954
0.3077108632666097 -1010.1455342816964 0.3090295623668494
1.3158711671865666 -895.8162895871919 2.9106266184736615e-05
-0.3857306640141709 -477.22006263160824 0.45071851233088234
0.6071028006682131 -685.7430602947572 0.11907759580633087
0.5382607327182847 898.665895016197 0.024270546727542072
-0.04537014632564529 -454.09372825925607 0.3209152380942268
0.84366547860353 -99.8751219095384 0.00013533887754125002
-0.5840955562207852 989.6072885970491 0.2016494929233588
0.4053124758421067 886.6081158184695 0.005060586020151287
2.4056866412529336 -351.7372858618494 0.426522586843526
0.9587835372332549 -95.74241543884932 0.0036969226819602054
-0.07129850444934305 -86.69453549185027 0.24637110006255863
-0.4691851312471933 -892.0096334757842 0.5502208547392262
2.701739303403893 -309.758800218397 0.5292058436718233
1.6391683541811795 11.115099349095317 0.2123629655137618
-0.20427123432975702 198.92931372679573 0.23320670712698213
1.1898033504513907 -14.636795513669995 0.05132777672710954
0.3197840054747798 -1022.9386746598701 0.30719711219297874
0.32424518481993436 -609.4054243292808 0.20957619538194094
-0.007069947806678911 380.7500438730399 0.11731985578873802
2.2331020873317122 -581.4696036845854 0.3120690111984136
-0.11088661598829441 210.4140540192609 0.19343165427225828
0.7566660399296758 -528.4483306100866 0.045746188457543455
-0.6808960579929264 -486.4088011727682 0.5436019484756397
1.3803853263736505 536.977985143036 0.23092770279629565
-0.3294678370995423 -56.69256486853078 0.34165603679880724
-0.6854661667631358 895.2420474517814 0.26404345578540456
-0.42882671842129216 583.0227072209905 0.23383231816358538
-0.8469114305726314 -476.76594188454703 0.5862708059832336
1.3512768217659599 -458.0095346677881 0.029182991959289088
0.6852281768450112 -138.2745258729044 0.014953328762878183
-1.1424502846647409 -127.81758377845756 0.6089088811142443
0.22861181226393068 72.31586502197115 0.09800253184003814
2.689674802058877 -291.2028469024043 0.5288309656945517
0.6086331665681837 -531.2590880994929 0.0883699430198301
1.8186209994461475 228.41935343429736 0.333844287202831
0.4654444151386994 133.4862050307829 0.0254158634351357
2.3361907126138357 -525.1152003680143 0.3645143930203105
2.0589801731735946 -77.10047958543873 0.358033808130386
1.4462743619556686 -544.9676961707303 0.03877962101739576
-0.588067357807635 421.98311016540424 0.33419164239754245
-1.3344540561318812 132.2909674136722 0.6184289441849329
-0.05302089238541097 571.7223338116492 0.09526484883825452
3.0706489235268233 -33.61721838636822 0.6579566978544438
-0.32389703771387857 -193.12547949598172 0.36969280656761166
-0.7458687001342652 -254.60041026814065 0.5236096861832971
1.5910369493122516 -151.05314998044207 0.15691261374540405
0.8794996173450207 681.4365561473669 0.0778333266299454
0.5260265652503755 -208.76855586590318 0.05739461365170916
0.5758567608988121 523.1239546117613 0.002141498302305045
-0.35378584177436245 -3.5692071565140395 0.3391384882433074
2.2669061071155188 -404.0121914566207 0.3649010671268452
0.2979298919042095 -182.03434934052416 0.1250154460169333
0.8064670883441709 -444.7568106666712 0.024418986647649767
1.748412281869576 -796.9754933583326 0.08108901334503824
0.03911582232305677 388.81298504237657 0.09991180919436396
-0.2389748838605219 327.85921443475377 0.21716515346812626
1.5435749576377586 -725.8405603431227 0.0370310150844245
0.34511373759685293 -755.0794202637196 0.23500200655815395
0.9896987170373237 -420.0486464607209 0.001311294453938758
2.325793103034912 145.92426008578786 0.4957092679263963
1.8306352003338768 171.03195223371267 0.3255561199964129
-0.4706558367893745 551.2631987219122 0.25798991627722884
1.5110647821245615 -508.94580066199865 0.0605018295737032
1.3675148274871691 404.48938636707 0.19523016794143733
-0.6531520357700816 -823.6272484932576 0.5881822280026777
1.4210013458876392 -154.93460026356604 0.0955606739104731
-1.182991157368677 787.8918105154739 0.47153495685107355
0.3080623605796853 -795.1791465548822 0.2591864984480807
1.249501440695062 136.5792493335057 0.09482106986087258
0.051448960212795436 119.00260325530053 0.15132228598626887
1.0365658822419601 -744.3134542293823 0.015028711186811865
1.1800421990243624 -577.8278182578066 0.000610833768871117
-0.5966561634656995 -313.17702294137143 0.4885044275670156
-1.0556181124417927 839.0909571460527 0.41808216985560825
2.329061216151321 -602.3659454485183 0.34470192919533155
-0.6770914720176044 -269.3667863245154 0.5055793589211182
1.441415632141897 121.82013664303986 0.16025236902444853
-0.30196866757269536 -517.8669550507433 0.4300856660255581
1.5141277029739044 -162.64873612005704 0.1260499600410061
1.4624372625105673 5.8791593954506425 0.14286910728508775
-0.7611992549640375 351.3776028049733 0.4140781403621823
0.8362701872053411 38.4684336592652 0.0011132874821493182
1.8131455289108576 402.91800268549537 0.37044178725125615
0.14527099492963336 -524.7355927815871 0.261502885278447
1.20379276548039 -374.91304815666194 0.01241321494854112
0.0076123454490266695 -562.2243492782501 0.3247442867998263
-0.9667717701122155 581.3149474774291 0.4393067937994219
-1.0518718330620476 79.56805292190893 0.5553324230652561
0.5309264438314216 -638.4368459582404 0.13658440533818023
0.3009572149948372 113.39967537928851 0.06805667479277076
1.4900938863418867 -387.6975510559537 0.07477161270785869
2.3642520186185516 274.30900459847703 0.52967121014957
-0.9910558241490098 -310.330061347501 0.598028685884179
-1.0066798957294965 83.98462536695911 0.5420921981491093
0.5420803181314378 -685.1187979308625 0.1424550271857427
0.9456974742082951 55.23428455761791 0.011308653868129102
2.570557070522301 177.2857236532261 0.5710465836213067
0.35242849521291975 308.60323482675517 0.02760672940180579
-0.5991674742572173 711.2948526196474 0.27224752684409814
0.38201716672129993 103.53943261665268 0.0476674481580637
3.2663710004261244 -301.29250279816085 0.6659170595388374
0.9989086343798015 -324.72585312088415 1.3069881723424521e-05
0.6109013059257593 -269.26737333228755 0.04459355934759021
-1.3077020001538902 641.4441300465262 0.5356720446449071
2.3970683635952685 -290.804326949542 0.4358290997624108
-0.8985812177361492 -20.925448031235874 0.5285903973929316
-0.2784924543673095 778.2460535977318 0.13182410576676365
-1.0023243218001652 585.8937569042616 0.45050996501045804
0.717623555460557 878.6998849876406 0.06390888352178997
1.3582549550944332 146.46600028989224 0.1345766071546697
0.840210267066184 -356.6823994571871 0.011071975486481464
-0.05122812767126139 72.72353711378764 0.20143095448128914
-0.7981584449737769 498.44617499439505 0.3966246500731257
-0.8445650310073914 -635.5375790867436 0.6081732241781671
0.22031908038016668 231.41452325581486 0.07160465979238832
2.1976955210409876 -406.159275302266 0.33797157750831375
1.1746338522579525 648.8768182390759 0.17530498077922516
-0.5570634010654985 821.380147075278 0.2297712697658807
0.15426354512112628 7.5457050883940155 0.13717967075253068
-0.27044113289182703 -385.6764959237944 0.3913515900813283
0.8812813588971322 636.5412707848468 0.07056018381330936
0.6100435550943077 -229.7886647629034 0.03936245503574073
-0.30530003208960643 -236.54025477110702 0.37217218615705316
1.162038521116734 639.0702947281557 0.16825107251516672
3.2304003011445515 -296.57836567435595 0.6593723322722862
-1.4052935825515314 499.94383725080274 0.5840840081250339
3.0896705793531147 -175.52501418802262 0.6449652556703348
2.3404531204185224 203.79809790576655 0.5105112673581044
1.5154476784304973 -236.72098796624982 0.11138464027101176
-0.006347597311084918 -974.7763380788012 0.41942962318637594
0.7441909379369014 -868.9984553849167 0.10841543381789949
1.6179754790082799 285.2829616074689 0.2675807302004401
-0.5107820898089459 -726.3005046923179 0.5348567033255922
1.3771018061379532 -674.3550069499623 0.012340700851250767
0.11249190818649102 383.6193431798256 0.07744402465511126
-0.49632182971170646 -594.5721003652307 0.508025487040372
-1.0322436424811205 -221.46332663585338 0.595487302829015
0.03885846384377367 946.3799130909354 0.01750728441930989
3.1382249218839835 -283.926698544395 0.6419329919948439
-0.34699932095296604 719.8068435460887 0.17020920422472494
-0.3001677283221942 -817.9110322465257 0.4874125221064055
0.26211035712551456 -176.5111284836953 0.13681731353748397
1.0942470459201161 -468.9139565504496 0.0001164815768774044
-0.09606210483596578 -350.65564546032635 0.31724683221307204
0.627503724246741 773.3700553965266 0.027418149728323533
1.2512300367382585 410.8977452411864 0.15179930763060423
0.0570567653063585 -277.7679053335744 0.23938653571833618
0.24716780264681648 -922.6699370790208 0.31287206164069326
1.3618996325307184 -243.27131129931138 0.06191258179301906
-0.005349095919330749 -1029.433393935804 0.4302181602049521
-0.020810374524744324 -785.2587485106972 0.3848551080270086
-0.7513362816603978 -456.66407017744405 0.5582640645559057
0.5047137001962174 -650.4441805961208 0.14886836049779226
1.935130584627631 -185.16844267524414 0.2851692995645542
1.5547999101261387 -106.69394947242722 0.15295469402679593
1.2900646957926531 -127.25273750967074 0.06066766452765391
1.3916998438371178 5.083103868896615 0.11717248285549955
-0.26197691369799747 295.92164426229397 0.23376518874225977
0.2355923278348817 -264.8404453976319 0.1660088785926789
-0.011160430751999906 -392.95443715938313 0.29341486282202667
-0.8171565624693893 4.207512426472704 0.4998188814005539
0.8324674097199252 -193.71423861349263 0.0027154362866693873
1.8375485578525697 -247.9237897898588 0.23151724589448194
0.7223342464963609 -658.6669901069447 0.07601115456737202
-0.06615762052650154 -816.6128181722123 0.408016586816605
2.878088723733039 65.1767111164977 0.6294983542331068
0.26375124698056207 799.2100583245704 0.0022416345940943156
2.390352687469324 -182.40158520393936 0.45495987993112497
-0.7083882209328083 -120.17776314720959 0.48840420401687235
-0.9085926296306926 -59.66070132298455 0.5379337304183958
-0.3786850062246754 -544.8973584007161 0.46150332647148445
3.1503213769803295 -286.29319101693306 0.6441969479617268
0.2650321489982992 -932.766429598433 0.30814420320922237
1.9884669864708229 284.0785271578093 0.4094818730922361
0.2641142642877863 -860.0713516707933 0.29179327032635644
1.2073966827087415 87.79861051201806 0.07278703807522437
-0.40590492793204325 941.1821064233229 0.14386465413636917
-0.005984583466590587 -789.2576873093392 0.38022209211804
1.96019542281264 -568.4794665855502 0.20621991625074299
-0.8371450321484765 -254.1310446021488 0.549564747034712
-0.6797884704166175 -56.96490988145274 0.4673816374158176
1.2274752304685934 598.6000505649747 0.18450359234274027
1.4040296266182712 -127.27978200486746 0.0952600568341
1.4727433380394157 -343.98415311919916 0.07719847886101575
-0.7840700290424295 -545.1768363633881 0.5804060360435858
2.0796066025025786 -628.6626538625783 0.23993321827610586
-0.7923388622712029 -785.37298616002 0.6162825433074574
0.06451119684488349 1006.5870189141094 0.009145598377879567
2.5108465084526808 -47.415742360565446 0.5178698696872608
1.8586161115424134 -146.7144535239281 0.2635103304154279
0.9261343622375093 582.9891458999211 0.0746489579181422
-0.6299651480784071 -91.86126000841887 0.45759957210035934
-0.795078003143691 -125.00961816437677 0.5158994383899833
-0.17316666004399361 815.1503320803827 0.08840682807848059
-1.2017694690060052 -57.86094307358894 0.6132872826616159
0.004402926774330851 1019.3803458390305 0.01626777814613028
-1.0543873843498919 -567.2316300099259 0.6460105023495485
-0.11013688046432812 -399.2429181531851 0.33374499859461737
2.1094785263092364 -116.69762523108943 0.36843515598150434
0.3479873921680936 474.1097278109048 0.01237037772787636
0.4675446634216909 -130.68520192949813 0.06099881266441576
0.09260740654504906 737.9145257253365 0.029722853146457312
-0.002562948630973283 752.2411786498137 0.04968020637274849
-1.053690781827912 660.9715878008667 0.45313011660800256
0.5180826776163878 -878.2840246718181 0.1946499093264907
0.6155062936121116 -1072.3204307300457 0.20065735626508002
0.7599711813190619 -918.1120697320273 0.11280103581036072
-1.4686299347347278 187.0699236091291 0.6410180851468051
-1.2042672148082476 245.60938013537952 0.5703232883404694
1.7705402292523222 -743.4860789161858 0.09814754503860133
0.8680542713431583 777.154019081476 0.09171231886762721
0.30828008227056625 395.2990299905223 0.026402449473166105
-0.3905482287510853 51.9432502850741 0.3408885329623402
-0.07830765369071457 -450.9380753309731 0.3330401410361002
-1.3063933929388623 597.8699545641496 0.5424771715668438
-0.8291068549380196 -378.12139165590975 0.5668829858493448
0.7447857597361283 -272.84881449954275 0.017813987539862398
1.643453294496387 -67.70230994006965 0.19593862976104975
0.048938442663261306 37.74584389311849 0.17022696224490286
0.2872536594793502 302.58420579413564 0.04257997074977623
0.24401186662661556 -144.01095430110365 0.13653532702351232
-0.13619718393988034 599.0039879036362 0.11816796647817719
-0.13776322679924546 179.1254067432801 0.21124967881384768
1.787660478357062 140.95983480461905 0.30179940808584077
1.1430946542850668 367.43805159875456 0.10400958473954654
-0.6759294098741937 1002.8834487203105 0.23517155251517152
-0.2966304554531569 435.14704261793304 0.2153196402285042
-0.4695338692258799 1026.7003644263325 0.1490735469478104
0.8845353182475935 -952.8744977923266 0.07863004068371761
1.9192063625511493 155.8266145490802 0.35630588045647665
-0.9676060557268678 488.2276984363448 0.45788606811911753
2.883980284362565 -325.3497466567479 0.5766687955312325
-0.12296924449685087 -842.5619192206677 0.43339019290544367
0.7234717989126727 -634.5797620383024 0.07149156901255632
0.19507376584917346 569.6491662441153 0.02875829758740403
2.457165259446752 -245.01031338919324 0.4650822212294057
1.1337933593197047 560.0617515118579 0.14031866579563762
2.1544808890128957 -246.24177883631683 0.3570082155955376
-0.7880785269979877 -588.6086574871541 0.587802106509609
0.28352859235965155 -518.7643164599277 0.20485233455573856
-1.1065754087693793 417.6150867128092 0.5148426157649956
0.6366212228477817 831.2971640230307 0.036376437707313865
-0.8460773222843706 -340.73932260738445 0.5656269487573243
0.7175237430079664 627.0634417409365 0.02842235455838192
-0.03895351394597313 666.6928546031581 0.0735544701153511
0.7685079555350056 -216.86555446376622 0.009893908048769322
2.011388833051864 25.890165596022598 0.3626604143039721
1.8491872021925337 118.8932094207446 0.3209765497560261
1.4058029655404434 575.8187956982388 0.25014903544414996
2.6751407874334534 116.7742796693135 0.5888218526099709
-0.7984981606637396 864.3636684765042 0.3160822716701088
2.983470677945671 45.316087227048456 0.6495463907139869
-0.4916387023521329 -701.927987361737 0.5252151882242678
2.1293479692924544 -198.00435591370422 0.3581001859717238
1.7669840332214057 397.70058636666795 0.35180619475739316
0.2429369516754627 542.6524540677597 0.022641176645804603
0.7048427419596546 34.26894069479022 0.0024204112145283533
-0.3231576582327651 945.4194747734848 0.1132237336909201
-0.5186596458653367 243.5143983427472 0.34738678050039157
-0.5361006816748632 -279.70038380689743 0.4626458531204661
0.8248487763832768 -315.7723730509322 0.01002518039266008
-0.2679153324855883 -814.3794530630491 0.47644926681132255
3.242456870549079 -108.50771748947227 0.6825034258539161
0.8805314831602937 580.4896082970163 0.06104480531660827
2.3572042103464117 -394.129917565729 0.4004624221202628
-1.202050957651121 758.7824660922299 0.4831254636352105
0.009228334450606557 234.9327210027352 0.1419734135262695
2.9890333208371294 -2.751143304833704 0.644896024290589
1.7057789749850503 377.1642946393074 0.3235326588414131
-1.1955714039950989 195.83605219020023 0.5755918866014068
0.8080513414641259 792.5844069909435 0.07573342852355688
0.8027100294520169 -207.53444716347576 0.00566866116958636
0.5166363718278058 348.78948818817094 0.002771459284802971
0.9680045127473476 -847.371957498931 0.03949843675349714
1.495420300313669 -498.97870562705793 0.057800476377318236
2.0433951765391916 -514.3337519164335 0.2520267242603268
2.189787481311728 -340.90305224215376 0.3495079431453
2.043329491455741 106.83804548531725 0.39206650697235257
2.019535769837069 455.39407130340646 0.454781524482642
0.17289049643768872 -812.2662730567408 0.31687191267388704
-0.2636246963403064 -462.2185014567914 0.4050351877362527
0.7531562793910627 827.2419255361442 0.06551624382452277
2.634424178241468 -403.3705173543875 0.49250117483914035
-0.590784866570615 860.7751567410451 0.23411401775226812
-0.8514199508419802 403.04131583834123 0.43522206842903527
-1.1924915223741892 -461.2290969951 0.6615767292634733
-1.094212696946292 208.2345319199344 0.5464072340226673
1.0362625122725369 -263.80968365354113 0.0023475898179689983
0.6611898449035845 386.1128398101514 0.0024837799915394853
-0.5566765428352238 397.38831087083986 0.3275397279526761
2.436760842011635 -1.1520830329341152 0.5036102005894532
-1.3646715313620863 -100.02307588809981 0.6540553298386153
1.2444077140791816 493.8560897497646 0.16750695917701824
0.8943041793502127 146.05767319002484 0.011481739470524143
1.4532056635991937 54.478429404874305 0.1499415887945055
0.7107598773933044 875.0630002315256 0.061391801279741184
0.6148218997872428 -622.5620716904169 0.1037577062494045
0.0029434813301005835 -590.4669528133406 0.3329450846266348
1.879893235363079 -606.9777036375813 0.1661166526760001
1.52188263613314 542.3385498370167 0.2888013777856138
1.0895794233219285 -230.93866951110408 0.008612454593433506
0.9906197034083377 229.0982917716342 0.037357931953873
0.8510444330401914 36.173112046294136 0.0017344384164038177
0.42777663353365614 -1002.9650438624283 0.25955519155736645
2.546922612256161 157.99136411893505 0.5618052777296335
0.3003781384291244 963.1366563340123 0.0011523750495203706
0.9799351200242887 313.92239244317284 0.046487428520127216
0.3329165891976291 -96.50451226412088 0.0959263594759273
-0.3588370967861021 607.9065025728223 0.20020472587313073
1.6904356106581158 -217.26106090844416 0.18033083277722708
-0.07320996079389896 565.4453828408832 0.10318821259458091
-0.7337656875725673 -528.1545238287094 0.5646943118446925
1.0129191151244978 -205.75620679373117 0.0030055069082198936
0.06893889226352412 386.4718909822552 0.0905800263405289
2.133493272893662 194.44316457241007 0.44206672406441366
0.2755053166732988 -310.87395291406176 0.16097201044237738
0.10466173233595444 -1033.8361139568442 0.3917911989555717
0.5494915535681788 -814.2533284181648 0.16795494486836132
-0.6385664064933321 -288.7568562904696 0.4971860845889298
0.7475559329039132 744.5660438053949 0.05094652588075886
2.4829440938010183 165.34519059934428 0.545449029051169
0.6725948181901373 304.35503203794406 0.0007632326355197272
-0.19595525332105557 -879.695275114426 0.4653499987989003
1.9842630340079876 -441.1830180609578 0.24534536137645013
1.6084031539016308 595.1213335383136 0.33488268940655025
0.4888561118454857 679.3337212654988 0.0023567785884876236
-1.1056163270389883 79.02188859791545 0.5698147061757591
0.3928470779446711 951.3408181472739 0.0074820239091249775
1.2452359685486434 251.92088734021104 0.11606715192975056
-0.9702239821856479 -206.36169162383646 0.5776984164332399
0.6042142520166112 749.3379269608981 0.020567253865242673
2.0454077816836778 336.16643015160116 0.44007755535128534
-0.9981922037748953 -192.39427396244105 0.5827779257297532
-0.6964120879208946 956.9637966964053 0.25406863079152
0.9412500417857281 218.57789413422097 0.02580336576366532
0.3272315795692695 -202.58758013867498 0.11885425758787362
-1.1115311442103266 566.9734212611127 0.4897298775313689
0.026628796831376533 -131.39002757015692 0.21757267052799906
-0.19734945084815902 801.6027649836333 0.09885125645211223
0.9786586115943228 84.27625546422564 0.018610098350799846
0.6149061938599873 -114.55717367845182 0.02439241135581109
-0.5483259689871183 25.60702094700764 0.40557037450292904
2.016781201301792 196.2810974081258 0.401314957551365
-0.4764586084185214 69.81588951132699 0.36965741929315765
0.8520989688776603 -633.6863809802305 0.0376347336276721
-0.16616152051584931 -623.7667627302626 0.40370945907952976
-0.5067655627568683 -386.29452924179066 0.47331423735481215
-0.8878266871595225 -201.74731891245494 0.5551353943686328
-0.021001925150346157 64.69114476345521 0.19135537285200796
-1.1556131108931433 -282.43876766724065 0.6322942339732703
-0.7674472783314922 232.57690215712864 0.44038551350983784
2.424063643869994 -15.256112423968943 0.4971685051321958
-0.5700421076596662 -118.33398057053546 0.4425507570130679
2.123217270832834 383.94737024757933 0.47527054694920706
0.595074681306732 623.0420717853005 0.00875902345608622
0.3445652636319798 482.3858617511553 0.012184679506571733
0.18053444809415287 -983.701282930228 0.35247439014160964
0.8852365184598161 161.2791450927159 0.011451781720396641
0.019331301598136674 592.6029129728815 0.06904912790586465
-0.10119410024726827 -786.0432809231445 0.4142017205091422
-0.6961832745172483 97.03469532941949 0.44292828714725124
0.8086206744970774 249.97726810574386 0.008415225447567792
-0.37786250906065066 -813.2556357169083 0.5106004115176648
0.5642335596542851 757.5014611810689 0.014940473129367353
0.9022690335625547 -10.479996623003217 0.003191654224823962
-0.26119311232950815 485.42369830598363 0.18975653959273264
-1.0858844306670856 636.8328949547047 0.46846274078366557
0.9293022025329096 824.6861701708092 0.12191199651769817
-0.39532152649871155 -353.0058932379917 0.4292628317005732
1.957251463280499 -156.25784562145395 0.3006259263631968
1.3349432705521032 60.63557776804578 0.10867911096686127
-0.2022402506335459 -152.01565039194054 0.3136545310054302
0.7816464483471643 -711.6230130244658 0.06756295751279197
1.019826363973676 -800.3397530018733 0.023148403395927535
2.0800787544173343 166.92519726512228 0.41789426728988677
1.768787404222788 -149.9066659773399 0.22677497178267422
-0.3918998102489768 -1.8474864966995028 0.35339062067809984
0.4463843693696694 3.7582820515797266 0.046066364320527686
1.698981991313105 298.9061185957296 0.3029942651283444
0.17094313846744869 -247.32932124780916 0.1871224356190962
0.8900937471421713 -736.7830876828266 0.042719690683962135
0.5472567961221497 111.56976471328016 0.013925628481594496
0.6143751435079532 -123.17928629429616 0.025431291616122922
1.4283123910562046 650.8798063046354 0.2766164100916725
-0.6634629970478888 864.6540633962095 0.26234295345718206
-0.8047169036021296 -182.48565079951493 0.5285708222722626
-0.6975074523180376 1053.6550554578869 0.23200914568963155
-0.8037416883053312 -551.6120329116546 0.586342154217896
1.353766469216583 -228.0688069798539 0.06210612975414287
0.3691834522984492 545.5690237146575 0.0053324552745990725
-0.08056595001319078 -310.81340339661597 0.30202514422927057
1.14118035341643 -656.906058470578 0.0007618165665067419
-0.027569524726386074 -812.3000210832503 0.39311501953439626
1.4373831930142578 428.0845081728048 0.22843835891736597
0.6174264719854599 474.83176126575927 0.002981031438707078
0.689424520891907 -291.3865328179214 0.029878428255147162
2.5269101202126727 -160.82880863816308 0.5028268823887833
0.08256886635087435 -964.3406364353596 0.3850732127774474
1.1711762941317512 -520.9446913716536 0.0015686256620959617
-0.48201293502598586 914.9560554788311 0.17860856173468503
1.621871505301489 -703.5085732858017 0.05990826577624941
-0.274732476452503 192.85368432963423 0.2628623370091396
0.5181160669972951 -152.22421096604876 0.05081403490629193
-0.1075665423816814 -196.68660997499 0.2864372438195941
-0.07544036434528167 -603.9692181785306 0.36595403007339744
0.4192680284873622 425.2927257445001 0.007241737508927684
0.7957562778082801 -39.97009774420667 0.00038952435953376553
0.404508418628992 327.9023465944715 0.01647515989980228
-0.5068873373455678 668.9857024251487 0.24511369167960353
-0.46130650978467247 -215.93516535218123 0.4245048005856194
2.2805325994101127 -5.964624464123517 0.4524796294387341
1.3356104949957446 -717.9118816696878 0.004953280420288753
2.152101811148192 -549.3244040818698 0.28738139168096993
-1.1373976839130278 82.26344210040929 0.5775971177164348
1.9649540293699543 -251.3251361442741 0.28174625426271654
1.4938650016331299 530.6798103508484 0.27492526980957654
0.5599182703639094 -214.93300268113455 0.04943334375336353
2.2553729623378507 -599.7550253287134 0.3166496413284771
1.27820764798132 399.05570599466546 0.15939575835795386
0.012903458449797789 610.2034573582894 0.06794791714870463
0.9650943058879811 -220.06190197367698 0.00041001849712088423
0.4205721097940922 -308.7189028034908 0.1078469262758273
1.9665546503605673 -405.59156385053416 0.24653012597783475
0.3795716214324536 140.3730207351225 0.04302418093565379
2.2564415062924805 178.42649874637368 0.4797511647303208
-0.6268853617733555 661.0016153498327 0.29493582274053637
0.39535340096214333 -354.29870119119414 0.1259411127255874
0.44619515227685835 665.4026887880889 0.00029830724662448927
1.6765498681319138 426.21445174364226 0.32323876153247405
-0.2910195966390441 -823.0073544711552 0.48545090305368394
0.42593191152711474 5.175724706967003 0.051020770662184814
-1.1436274046809836 -499.24949224655586 0.6562278985168094
1.0282877049830217 -303.6989327603302 0.0008570969320708472
3.46755825680222 -213.30563846639643 0.7107550136279516
-0.6983991412758879 1046.6175191343298 0.23400183912736855
0.7977363399470543 323.62696418022483 0.012345080683226942
1.913102604696214 -586.0054475843267 0.1836764464929032
2.3797648874575037 -165.78083523386192 0.4546453629104702
0.1660689008034717 -429.6577382541658 0.23104458801344144
-0.8101544907720476 -466.36303819361024 0.5753420656854222
2.8746268517825326 -101.29896006573449 0.6065690530374146
-0.6085074588013388 -173.58177210317888 0.466206844010344
1.514646513526382 -372.56178405107005 0.08503681275238058
1.2953129560552872 -449.63588826554474 0.01971931450044001
-1.1117849351492994 -3.1812602063491795 0.5837270735563626
0.9976141187437737 503.63989161677046 0.08242463721764359
1.823303111646094 -66.50078027045288 0.2680181580833162
0.5002700156395277 -1052.0943897025202 0.24192640582043426
0.8044446064314095 18.704832379270556 4.4266719541208035e-05
0.2165145317692143 -289.74510760313535 0.1789525579854766
1.505365661380422 216.31839516311447 0.20653717599731417
0.5461438915275234 -95.30376046369906 0.036152354280978696
-0.45451441398066494 15.713393346453131 0.373207163496586
-0.41835760590775495 346.67585683170387 0.28457704635626796
0.028391732927341096 -1066.9722411840726 0.42604421052466324
0.7399145762585488 -840.8295548218334 0.10430713976186991
3.121298803294363 -107.22576350651707 0.6595378890734559
-0.07131216320872413 -789.4426426763737 0.4041922814067192
-0.3318027308063676 367.4988118601475 0.24509345180051878
0.503061963518513 -1009.0801194879741 0.23080526683076732
-1.4272091630623338 53.62550956152086 0.648584615692133
1.9378995922883975 -538.0119502508113 0.20439387968034206
-0.7067971157306283 -675.1440059301162 0.5799409631203584
2.0948241867467745 -378.50305200346884 0.30400606902035304
1.7282640188650447 -121.39410745963528 0.2172063292959723
0.5882025897193734 807.7828753925312 0.023749966079582092
0.09005002279469965 -954.1674254286888 0.3801132328763071
1.4746581886301506 -753.153215370849 0.020249724370146712
1.5265285120566785 -410.52009319574097 0.08185857556700862
-1.0477958614939147 854.2069131479138 0.41217613587871377
-1.3909529305350032 444.3528357321545 0.5885949537985464
0.5377720859117552 -822.7951899834719 0.17438356275485162
-0.48862137364474867 230.98581801607224 0.33862075622416193
1.5206369839276201 -784.3295307199559 0.025258590583805994
0.5413993208951304 -949.3220542352528 0.20172407062203532
1.8756106978822256 471.3708668237332 0.40800326432341716
-0.8221993022824156 445.74567886950376 0.4162886794588797
0.19580893675657807 394.7041485521793 0.05204981813593029
-1.0834105804612446 -375.73527858928844 0.6283198770852508
2.1858882379739004 -502.33361537079384 0.3115691652749212
1.156335020514031 310.6673383775942 0.09742102194814911
0.4907581486410513 -429.4791233672212 0.10782084804502147
1.9091699017900832 -712.0655406259566 0.15405091391684872
2.945136269163603 -71.21765736683096 0.626804847503749
0.3804297174299991 -871.3945723079305 0.2479127071388716
0.7463032152615086 250.3375247819274 0.002883992253675047
2.9793735074216343 -296.14774078750645 0.6045753376667542
-0.8327616826861365 711.9627787060365 0.36343608538527833
0.34041051173196424 -1064.6790221185963 0.30861984593592245
1.297607750666314 -859.8822847687875 1.4369563105272174e-05
-1.0663273502358843 -226.59001361766627 0.6044542090166067
-0.19864657851415068 313.0809410940433 0.20454769510837015
-0.8174198856693137 -219.44437735174563 0.5383865401647224
1.5913007278997562 -685.7565177500959 0.054432804116688396
3.2301478321571473 -301.5861899131721 0.6587417917779328
-0.018994813045563275 38.02740644787082 0.19665718404525112
3.0127094894142203 -190.67555180863144 0.6264078139907301
0.7561069881225302 -765.7130977136756 0.08476832175664079
-0.05262641915068289 686.0537119213279 0.07428221197787742
-0.3326185944209328 414.6832179352905 0.2344428351742459
1.6159216354733166 493.77112633525735 0.3148498108742676
1.4187217443027549 -498.790452814074 0.038609418089323846
2.3807378222067292 -182.55261061205113 0.45169970918407887
-0.6843635033566321 -623.0951344995316 0.5662149101990348
0.34353138420570195 -842.0806751647367 0.2558836536671895
2.0138366807902504 345.5635114737811 0.4310537127945341
1.7260278050357438 376.17438864185556 0.3311997849437458
-1.1993063083722488 655.0222673053127 0.5011468990310063
-0.30045816566888006 -94.24064142781731 0.3388732332099721
-0.9639719263154954 20.7571047433255 0.540398722181761
2.1178541452908393 -115.80816838525038 0.37177421782513276
0.5164556495637862 255.3305480613883 0.00739711672868496
0.6702031345848078 456.3305666126994 0.006459356047718673
-1.1676641790575735 -170.28655742529384 0.6204541981868266
3.373601894823124 -271.49294695417245 0.6890799761963168
-1.2121292316997598 664.8780568923141 0.5033289470810701
2.489312317814634 -97.4672086001608 0.5025776016680278
2.633907212525573 -408.08597997756465 0.49148059449616555
-0.966102610524011 700.6473115525384 0.4148360311465055
0.14823911576863003 -432.19780301367643 0.2387754185939082
1.101356601192012 498.45442410014607 0.11580523589072735
-0.9650246434280386 -599.8544028138647 0.6309104992048591
-0.31978627350187994 -257.00787218237645 0.3820010664203932
1.128972797431506 -845.9760811699002 0.010480155786280148
0.2352630090863812 910.8865888249909 0.0006226024496850828
2.185285116442609 334.83874519237474 0.4860210197214118
0.7573315899011079 -875.1461567211954 0.10515541758025988
1.9122249404349556 422.1721073671822 0.4108899127335608
1.284583645684284 -386.6269460163453 0.02429297672316476
-0.3892882092908101 -351.5499674486432 0.4268593727634155
0.4055227802384629 365.78045656750146 0.01310259079999755
-0.5581429889516851 1064.0943541383901 0.17455545604204964
1.7380766125820457 -478.0051093763492 0.14091370395211536
0.8939970081730426 -800.4847534736552 0.05093749343157867
2.0619881888845137 -254.2283899006827 0.31947985121211325
-1.1568427255128049 316.87898317452095 0.5462829644598006
0.19570755986384314 239.38943907217595 0.07760236270933647
-1.3093529836838833 29.052835668015177 0.6263028986233024
1.881992879400052 -564.4516456176492 0.1764429113521193
0.8135010245817218 417.0170510351127 0.023462922435471843
0.012994001176358516 1040.5004139626815 0.013214623909019053
2.2939054563918653 -536.799547879524 0.3458204516763125
-0.7094543537414241 354.7936572965348 0.3946894180037342
1.7954453036744817 -198.9680949833505 0.22604518037585686
1.1330457215944054 691.5346163839179 0.16881460749620933
-0.9495350198390932 675.7286445305499 0.41408790740551527
1.8030623648212833 351.67176230226073 0.355375907210419
-0.04714817316571063 871.1268445353564 0.043617255055232486
1.6796668431037987 -472.3419026621077 0.12097288356930791
-1.0043007542180646 -547.63266333498 0.6328740534163045
1.2959234076181587 -56.82345158519365 0.07414911042994093
0.520695400377378 906.8176019552363 0.021945670016293363
-0.5022836164473465 580.5916406665135 0.2638407293235778
-0.8539598898680132 59.26391846114166 0.501310946755668
0.058890206374527576 -967.3525331628279 0.3944166091936672
0.01570166835359399 -743.6080692442954 0.3621487420948572
1.5940187534395152 606.633806250502 0.3318947658719586
0.044559230919897 -963.1000115991408 0.39873991038334305
0.9010119725969499 -854.7937981454634 0.05741551624156393
-0.3099698309442569 -565.3217541978154 0.44235765692514295
1.649574646523728 256.80113347882957 0.2736076230003052
1.5031397575966585 -592.1895734542815 0.04578172007987683
2.013669503222248 -517.0634256356726 0.23947396746377045
-0.164064771072727 -581.2443717741729 0.3939751718749099
0.02124036588517364 -763.7617819096142 0.3644784787997768
2.3193021928361333 201.84446767167697 0.5037312219059896
1.1630110893894543 347.9905758854741 0.10693584922116069
1.916610271230044 -172.64220794732796 0.28068376567010633
0.905606730907832 -846.9797683456172 0.05496515331957926
-0.06058770964847526 188.00970206516854 0.17884854825955276
1.9518984221775904 173.9220992934761 0.3726183644154346
-0.34937718919906935 139.99314908961082 0.30482721337619556
1.7493122984025191 -442.22253430049227 0.1528472993570463
0.14341927732128013 -667.5359398968633 0.29533430834452024
0.20339727673251007 393.57489131160105 0.05026049844676697
-0.14187615791351482 -995.2471423328107 0.4696168873819636
0.478219819735614 -674.7655110118494 0.16423396616852168
-0.29568023707817215 -583.8244219610971 0.4411433864894137
0.9830909299412565 248.17047526613305 0.038160498688902506
-0.30001166565665427 -16.785726827491317 0.32121025669005693
1.7057007926167909 -340.4926655370674 0.15868711644844555
-0.38608882542873024 -668.4092730867058 0.4871356217503556
1.1420337428944258 629.588041064047 0.1585096302786746
-0.16399840404207322 -807.3632752973114 0.44049142078125963
2.6902455207233045 -5.662048881682949 0.574562306749491
2.0442787766343997 -526.0143185229366 0.24966184362490842
-1.1584776485516088 337.1268870256795 0.5434508584657683
-0.4835270299589156 -412.17260000720466 0.4706407323687673
-0.4129493333879648 1001.622579926189 0.13355740550070103
1.6075832731385382 63.043941630165136 0.21179158929893974
-1.085493849263341 -407.39383949701084 0.6328248216978072
0.23970293457773617 903.2277291862256 0.0006228048595656616
2.1748724921537983 -97.74445867519125 0.39673255576689603
-1.2877431874395862 385.68450813599065 0.5708881983733196
2.2718863967872798 -96.73536184762725 0.4314934461492776
1.871595932091813 292.9919404711236 0.3684241397489996
0.3273539161078871 -2.381148362615704 0.08027572643924952
2.3146172986611884 112.14818396338228 0.4860352329486301
-0.08286211362780849 868.9145000546805 0.05292614595739094
0.12092602105625394 904.8454447848942 0.009457134797011955
0.40660835729023037 414.0462506197425 0.00936982531823612
-0.17227769346265576 543.0726306001832 0.14293906533903822
-0.857449379903501 -594.1167794108547 0.605526369541688
1.10201344323762 -430.68065620554376 0.0008572416887767492
0.1629673313661244 915.0335244203322 0.004616900671533671
-0.7531783964818864 -92.25787283072964 0.497350776379196
1.0496571131163848 550.9595939891763 0.1084671779706601
-0.47594339163624655 689.3129899791181 0.22799298685931094
-1.4255115907589793 74.23440566871045 0.645740445253822
0.6389353768181347 -1019.9250444449739 0.17953537322801308
-0.22044275335094632 -781.309494949701 0.45450549992491346
-0.3553238395923153 512.6420176173167 0.22078212052542906
1.2811205654081277 -382.4266142298218 0.024103304387731183
0.18688080870321966 -955.9369977724654 0.3438612123993035
0.8156461316687407 -906.4304134441616 0.091843998366928
-0.10629106994185333 911.8290029767361 0.05253773064081905
-0.9374419326346289 -91.70967778321665 0.5512216501988976
0.4043992533690146 -202.38434372682775 0.09265455060693376
0.3144260943987893 -184.26385645464347 0.1196180419306733
1.1897507539871721 312.33241177647574 0.10899952119706305
-0.14271507299852293 -743.3950099284011 0.42014893204127374
2.7470576695124054 -90.84154129347326 0.576468782217579
-0.6187818937657437 631.5512084336863 0.29850365361178655
1.8436303291163612 234.48453336407283 0.34486306455276383
0.815408264747582 -794.2541138154613 0.07171784499158791
1.616554002325315 -372.60095524694714 0.11913440693500893
0.9638673100567294 194.49212463633876 0.02747399574560102
1.8237528909235328 -492.1942392920645 0.17014965877781799
0.6053691463121649 -804.194082034548 0.14462131097701503
-0.25348520046284917 -473.40276492136775 0.40371918098898174
1.8184931290194652 398.7278105846001 0.37153537385017377
2.5995864870165715 -66.20367661710065 0.540448629316898
3.08751881480406 -241.2734874227889 0.6363822952917565
1.666659261680955 463.0942976186618 0.3277343853356992
-0.1168821598605998 799.1876204503483 0.07385516280972862
1.758834038116061 -639.2993121727304 0.11473504456841402
3.05073494678655 -397.8899842870079 0.6074971300802972
2.440058915272817 -495.479439076786 0.4091247877123278
0.9931585641290301 -575.2943873384919 0.007989277382057208
0.16246233161714163 -815.5566229154347 0.32170644129329456
-0.19310823144479206 -536.9646888630252 0.39519399406286204
1.3481023300399315 -597.2914215213801 0.014547133354252154
1.40355458801057 675.3930388064675 0.2724086163703852
-1.1799182356367628 -350.3102522776187 0.6459254005217719
0.9727860063969855 -321.8404771707552 0.00013171306451808135
2.376594365106633 -272.5909967743754 0.4324007548324129
1.3556802952179503 -825.217183739117 0.001974989671305845
-1.098138704201205 610.4409603157565 0.4774221216458877
-0.6100754304622713 122.53073228735025 0.40754212572969745
1.7926194270633464 -450.0411202319548 0.1675889838965434
-1.008841962734098 -119.61941655274086 0.5746620818921385
1.6022864852131529 -72.68505228739537 0.17869297961762107
1.7182484540260574 -700.9660658745938 0.08914939602076245
-0.24930210528171393 135.64134493320603 0.2659807310702398
-0.7296100147947562 -210.67939419144102 0.5111770216689256
1.4588641759423686 397.78378949006174 0.22999416169207387
-0.5719808963973507 389.31058525317553 0.3353088267030684
0.18239998103618715 -999.9972608751971 0.3553716834426942
0.7543920753152944 -786.2629658243864 0.0891021689346482
1.5540340157410915 -595.171189719245 0.058553732789364675
-0.5067010196069777 -834.090558548011 0.5512940867209453
-0.5614586082483273 -799.268817035364 0.5607018735781806
-1.3815078880743 593.6375504698183 0.5637508649424958
-0.5145699442256337 367.25777076220334 0.31791724269573324
1.8879517491619524 -126.4247651854887 0.27995495072925136
0.8963325755465068 737.9048896554691 0.09349574261028164
-1.2825133384121772 304.39946093356866 0.581734406108282
-0.007672004618088257 -594.5239835477314 0.33797001025196227
0.45431015316434054 -65.76057011785178 0.05436667704369037
2.321437022979648 -544.754050529093 0.35458975967472256
-0.4782808058754715 -323.74317402655356 0.4518803026275497
0.5684883158469793 674.7407929139072 0.009154235920253231
0.9846139932327465 19.03980975670629 0.01373303196462455
0.012469056103762144 -632.7172878207721 0.3387557511329295
0.032400913350545846 293.29397238845354 0.12130400897101608
-0.10538888716460448 -284.33305829648555 0.3057604919327173
0.7161796659220327 -721.5800678131213 0.08931356490967284
2.0440261754769127 161.46599509515863 0.40385888550442023
-0.19244009792215766 52.646806077432984 0.2625047514065159
-0.4379115992343632 -631.6274287534537 0.4966908746684586
0.4931357861178498 -170.48570136213357 0.06031109422577463
0.12541033646087718 -621.1808011854276 0.2917977764078988
2.514701161091037 -543.8267591481067 0.4256441722683488
2.694865829803181 157.06621037800346 0.5994314841110402
1.271501312712194 119.75342844369925 0.09885460343359644
1.3325140511806406 24.727431660487355 0.100801518753365
0.3320649548939867 -942.7471350653617 0.2838504551604449
1.624976909016395 -672.2934894791706 0.06586947228172829
1.2285045181916419 657.9048388345823 0.19842982755507263
1.2281933171955959 -41.64636179413651 0.057335994957347314
0.622236596878633 -914.4222149489767 0.16237070556267758
2.254698556908231 236.1924841715138 0.48985834221147245
2.7259727613835416 -268.49858024593425 0.5429691627886678
0.6465381247970241 -67.64611364789039 0.014613526564567436
1.730163461763116 328.56816865770475 0.3220357785189143
2.502789822072777 19.263058664297432 0.526899208134968
0.9868886423672782 -820.8806902868846 0.0319374083890826
0.9974458801417543 -716.6052468723406 0.018619872670934987
-0.024665083191538262 -922.3584928693442 0.4151315377697395
0.5773674350659348 -102.72158065324925 0.03039514492564553
2.2354822195353545 -326.1764524266607 0.37008383540543555
0.5585809359273683 269.40361164407454 0.003046166031923269
-1.0582029876448122 602.9478719657029 0.46583389001721964
-1.0531864738364374 -337.33789910814176 0.6164511603565388
1.2710068109938606 145.70709803111117 0.10373341981874121
0.780448660132109 -195.89490815602903 0.007185930505561127
0.7139215130023 -850.4609214850892 0.11515578910123862
-1.3345032257429366 -14.033563491310588 0.6373011417753673
-1.03445502078366 514.5903718117765 0.4748262163930772
0.3369481018393481 921.6310766395638 0.0017330870974469146
0.44191912617083084 6.070446745323579 0.04684017195649927
-0.40087752372439445 1028.3651891406682 0.12361926916795078
0.09629255244341373 601.9961434397856 0.04675322972256449
-1.074044116363623 463.76785499240236 0.49674658620086976
-1.2533447525855235 -367.71250525069047 0.662870725199431
0.2509684597583799 601.7631799067742 0.015642142194355217
-0.2392490480880567 401.99890238491184 0.2001871988140596
3.305161323937112 -124.43848034850487 0.692070680283331
-0.9003652232235368 -118.15127831802965 0.5451904421667629
-0.35977051236230473 -507.71506480441076 0.44792636758817334
-0.9816899200646919 162.50347303991657 0.5217443672873947
0.8705516526074877 438.89232522966745 0.0377492188216934
-0.1470814222039014 747.7467123034999 0.09261020437175327
0.30642201072186603 77.52122469190635 0.07256554130242311
0.18054344678429013 -762.7746717935715 0.3025337554674453
0.22100989846353802 888.2852882328295 0.0017491582792442794
1.7426307779666554 57.001752166912866 0.2644260819165238
-0.8860659978808948 -653.0916026548165 0.6201592796476548
-0.6057530199577148 427.7867985650166 0.33973130375117494
2.524062233823874 -561.0429728368302 0.4254217854172764
0.6654358270889407 -191.91155032632525 0.023358437898631627
0.9970283969279585 -942.7256647793206 0.045784221064290004
-1.1592199556635185 -297.7261200312573 0.6350145081737892
-0.13798759945710892 -226.99153830337832 0.305487171061894
0.4538798102244701 -546.1079641313676 0.14523542905637207
-0.15676518904826953 1007.4703864103606 0.05122598601125356
-0.45281909041552515 -833.6118013599332 0.536097782019183
1.5385419463069934 -71.12349460194423 0.154610516359167
0.24210914518670013 274.8966961142521 0.05824067059891868
-0.6878655830681246 -622.8665474869847 0.5671082411406974
-0.9566329755514271 848.8554066136674 0.38007710162884795
1.358804018692125 532.4340592714498 0.2212476134541346
1.8106533785315067 -773.3363559253722 0.10579081906428241
-1.2286465901131856 -90.99563234757647 0.6238355354962503
0.9324869267178475 -321.84251568976083 0.0013200683008001012
2.6616345404749255 -231.71242490221368 0.530713971103188
-0.08323726661336739 109.44799031287994 0.20566277354809284
-1.2073964720173374 9.196731309439429 0.6054505699435142
-1.082798702147877 525.4927080482498 0.4882633083742047
0.7626426240298481 842.7446719838626 0.0708768779346586
1.076431324138855 53.20753704056892 0.03376329436669515
2.2648481470472204 -300.6521017874934 0.38653044310937307
-1.112035548031228 207.1272041407044 0.5515241443100314
2.522734410259627 -415.16619171609966 0.4540361649285854
0.3203007098790627 -551.0936573101492 0.19773396662071094
-0.5367675739407167 639.8755898978222 0.26386696677867316
-1.0200816380508073 399.15522855055156 0.49161006684913544
2.20618286954683 -574.3874456657995 0.30307066447529557
-0.025327603178813884 -219.63857601615734 0.25888533236866135
1.2401313064272992 219.8236291805838 0.10786071038923198
-0.8041349564421628 935.7917181398582 0.3019570733843577
1.501196432199573 -181.98449377711427 0.11748491491737455
1.0987930653770086 179.5787370758901 0.0570754749840765
0.07795917984477607 41.137351826259874 0.1583796718905864
1.7791992727456625 281.69193441400785 0.3305458635788102
0.11815436973991567 -1077.4539094696906 0.3961167723574375
-1.119852271404703 -302.53325809648993 0.6269736410149663
-1.3409558026479496 517.9143535263684 0.5646608204723277
0.464701863546537 -19.93303880221083 0.044945632793953215
0.8616053644293966 158.04503587917793 0.008371845637797264
-0.21718030395855292 34.56290117477943 0.2766059801429667
1.8064209634698483 153.92235908838416 0.31217333726801544
-0.5572602290432727 -681.4679759510467 0.5406754550430246
-0.233543934298182 497.09135335115116 0.17633111880591892
1.2790255225059737 -595.4458976023984 0.006282968416735666
2.3304380009350982 71.31287322353796 0.48352777202091274
0.5170864595792535 889.11168293489 0.019552988909515536
1.4804735030810965 -229.00181910819936 0.10101951851507265
1.1068385709265833 661.3641891408372 0.15218337782683994
1.2842176260609073 701.6880070935631 0.23071078555559194
-0.40221589057551754 686.4483466644563 0.1993276398604586
-1.1490909927583148 436.6990293067695 0.5241601314762948
0.4173860947786243 -798.5442280508219 0.2162067152204167
0.22677472866240578 -239.52725058082228 0.16375965097971948
-0.6542245297369996 802.2475219639807 0.27314842936289063
-0.47553244394830996 -421.9339117374668 0.46988091895309625
2.538578068897002 70.87511980041336 0.5456690489928449
0.043610904993775845 -699.9393714503437 0.3417989755705741
2.9856268334574585 -243.80666709070613 0.6132094085413857
0.346318015804566 -860.4851499226661 0.2590498338491008
-0.8181191652118034 -71.06954706005354 0.5134211794893216
-0.6757650240393968 1056.580464894865 0.2226371178098415
3.5297858583741943 -232.8502688871265 0.7188438032065413
-0.9867151138638651 -444.2646132640592 0.6154379960453814
2.9625593265540333 -353.35161770512843 0.5924201778261168
0.6908403678406401 438.9619384848097 0.0075372150815261035
0.7186858774294709 544.6179906550922 0.019821500505393184
0.28161861592308846 120.9373043822734 0.07244596247752057
-0.3204743770291938 -285.5689113098589 0.388380617539502
-0.29639578649293363 425.69671565828867 0.21741202440211202
1.4517591085278718 312.33641983139023 0.2073855269678082
-1.136964349733431 336.4947706779392 0.5374715319495832
2.1201422100896945 102.09796570643152 0.4187539965806826
0.8481639272019412 -854.1841221137245 0.07232147736489458
1.5962684943401502 59.09445324066087 0.20638781983544552
2.126189521499005 -36.93680436103887 0.3918424690355714
-1.1369838353042585 446.3264906526681 0.5189380020105684
0.2888276332602988 -495.6309694817064 0.1974472204706922
0.9156297096083386 -430.8769735477209 0.007315130076448877
1.4900267508067195 102.79504985428025 0.17466807804320805
-0.40827076864475487 -637.248682537446 0.48842889674060147
-0.737117813627642 -587.9010928427188 0.5746999760943163
1.6150134962498772 -465.87492331503927 0.1000239151656693
0.6545301219120001 -845.0400734875491 0.13524765431674474
1.5584747915521955 -485.0729056264712 0.07836331725162213
-0.19807593051385752 462.4225771835165 0.17040409076846766
-0.2748169613663549 31.211480712498542 0.3003157955106156
-0.3739484348503803 261.643710484567 0.2865524497649961
1.1214973701096163 400.7190937211983 0.10324209643019935
1.694743438955762 432.4861108956534 0.33174708188123997
-0.2159049423659518 761.6117073518622 0.11303660401396147
1.5483171929882793 334.26700154343825 0.2510619048985339
0.0361220730649523 94.39974915579842 0.16253211922340777
-1.0652229010334104 432.0881783974037 0.49971135977077497
-0.5683862594590583 -237.21670911966112 0.46516145316642804
0.3683664435491627 112.00628207814566 0.04987707246473168
-0.3360376834715004 855.9308601788537 0.136357353760461
-1.2021691724853683 718.1890876085633 0.49062570517080906
1.1582185962591447 -875.1754681056148 0.009004826391048791
1.015698237303335 -719.224783320104 0.015974947004315492
-0.3729668479166848 -102.40684337877383 0.3683399451403279
0.4591703866278156 22.671565735635795 0.04036025743613343
-0.08522595138338684 -541.3003656382585 0.35587459426707085
3.092607059343366 -312.2850676678588 0.6284749891350825
-0.8564698304678964 -175.28906731649238 0.5421813027358272
0.9051108770874656 -865.548567570251 0.057997453995710005
-0.7847386783195961 737.2223059208 0.33947521337576136
0.004169373565825252 748.4841347798449 0.048525625126680266
-0.9123519340337598 644.0543674259163 0.4073608479398768
0.33427951637674447 372.73564186415797 0.02397030383285011
1.1203101263482147 235.2524602193905 0.07234757628847759
0.3857730760521385 -1061.546047505301 0.2899287994897419
1.7800505081329348 119.867940216345 0.29392771012179403
-0.35033592199856534 389.91532777160046 0.24730622386491538
1.3675986770564943 -882.8729943592672 0.0009711196657350399
0.9097094390036118 120.92730611049114 0.011587992973697898
-0.8277621700150687 -316.3966585589044 0.556905056853538
0.7089358833355377 -575.7980624856668 0.06579636304402524
-0.8050281086338121 -359.7391321889871 0.557564708573221
1.563025024765493 572.9847985306453 0.3121335804374759
-0.4492065550286004 781.520621508263 0.1960904385635041
1.7706603267235559 93.37702875797231 0.28407116391760345
0.08274519361713484 184.56560492564563 0.12585517642314048
1.9690460768966338 -608.9839052543559 0.20041428636952585
0.37523957008914954 442.04898180357554 0.011232439199366673
-1.274639524148556 707.9919300417869 0.514686956578
-0.661016803232721 971.2603217903609 0.23655214712207367
0.6191955443175619 672.8702664434625 0.015812131948414496
1.2686077476617805 -597.9055909501581 0.00518614533694781
-1.0247765531727207 780.0689534639487 0.41929488267504833
2.04784302707281 -395.00222724520904 0.2815365830612147
-0.17998507753325654 228.39933829266738 0.21666846267202144
-1.2402054900635477 277.47698789660353 0.5748752950995919
2.152534161344854 -670.1227221790932 0.25952060937491767
0.9572073405778443 185.6305904221931 0.025201913921390953
0.918931085082461 161.81594634199837 0.016275076113843212
1.10793056585535 247.9373436627493 0.07086536409073103
-1.4185682162649376 265.7808152550051 0.6199390525241489
2.919877273575774 -40.37828358607794 0.6251614715067257
-0.4025109175358941 -263.2617774933083 0.4134195498274564
1.0113095721709573 -132.21535626506295 0.006401949229911848
1.4983210352743004 -102.89832432768412 0.13286299012814143
-1.0030465228513301 -131.161229596333 0.574897081371099
2.2786918754006376 -140.7071442078077 0.4249529748933122
1.8479552314828178 38.335636184997384 0.30208203842226683
0.16411799394927606 668.4416046702395 0.02369154862596947
0.5044042886617699 26.899123842122208 0.029926012993391517
2.3580285054648327 -46.632935830417864 0.4703404327286913
-0.28881491517113544 -255.0370049104281 0.3700165180689755
2.286024601323409 -170.696019272459 0.42140686247908804
3.025988678656889 -372.2951263073842 0.6051492749878825
-0.3367019919594847 -135.83071391101987 0.36197710990468474
1.0634387741827405 -734.1722647858576 0.010557947330257863
-0.009726141586902104 -108.59273982242644 0.2268024830091872
-1.3034424016033048 340.36335357618304 0.5817470208454054
2.2842742543669896 302.27767673744074 0.5108118974662582
-0.559984184412387 -27.086479225843277 0.420644248380499
2.0547442638445306 -140.1097183362998 0.3424136454630878
-1.1866362002298898 -307.23813237091576 0.6420764090367761
1.0953646453684704 710.528719716317 0.1586320534967768
0.9262314117706467 -165.58483510708663 0.00024914952875955485
1.6049256615940288 579.5094444308506 0.33001313580582325
-0.7636903055545373 -418.9619343931811 0.5556732692721843
-0.05991100442416841 492.8272175110344 0.11305538723680635
-1.1673958375987783 463.7906801162371 0.5249154195437343
-0.8936284686003065 -89.9216699557769 0.5386738864945663
-1.4245209003737664 324.8574564097346 0.6134167200873163
0.6680576351855423 -469.9186969901807 0.06001304530370185
0.4259721375504497 -290.9136559056983 0.10251320585150663
0.2662146137104091 -235.93193252482433 0.14806307829106208
1.685587855377152 -570.5209696162865 0.10331555896831453
-0.4614992907938942 -483.71885211087147 0.47696961346811545
0.43369427497477697 311.210849867814 0.013593271173504872
1.305477346798827 -55.674023011979216 0.0772343990703054
-1.2749052549860822 705.8210091542101 0.5151437700750661
0.8704568292237325 132.79184058526243 0.0077359693719116504
-0.28420651991903534 1081.5830872263953 0.07486687480745852
1.40884306294642 110.88316419683815 0.1456041963170238
0.09387781207398671 -807.7526800093655 0.3465409735628718
0.4950132565758152 677.0047636076479 0.0026524470498653896
1.2699892061397844 170.09525153754498 0.10819817323514423
-0.09823874936634658 480.86528027835925 0.12907474636550678
0.84145363819221 335.08079139019173 0.020010318444957216
1.9250852856471987 -367.206907611371 0.23883999057125982
0.3767779729706706 894.1877514112086 0.0031730441559714596
-1.0072565166334064 -632.5588839889595 0.644080386063365
1.9756491787930532 102.36786589293456 0.36593183199415263
-1.1326042272376933 -503.97607611213914 0.6545537971005286
-0.051069913261829525 191.6834126026963 0.1743319503903168
2.820916767634742 -56.43342551270689 0.5999399346776015
2.7946274076602595 -36.283308429987756 0.5963908350419822
1.83677810393947 -347.5536258025994 0.20814228109826338
0.1745513396301397 -314.9209710167992 0.20114433656460085
1.1340206885956643 -734.0689822705208 0.0035499953764678628
0.8906312528678673 518.6232540594297 0.05405110419911979
-0.49773045974572705 745.6799722675707 0.2236214601289731
1.8241194409791814 -269.4826155937975 0.22114662970731733
2.0468853106998948 -363.5000100049152 0.28844331937952883
3.1473772685955215 -178.22663565243886 0.6565048895635944
-0.2546853363690662 -941.6469546691615 0.4956836846001125
0.6120952613079174 716.6644147911363 0.018705518215296715
-0.778859380568156 -764.6746725452005 0.6103546800456903
0.154016838929107 -641.6610876576805 0.28514453308496107
0.7186908463922277 409.02214100366473 0.008686492300026
-0.5935879393593511 -768.5507342852075 0.5645314562557614
-0.7642595279635899 -319.9991367928575 0.5398668040267844
1.8866541524191824 197.66462146289018 0.3531565129821415
2.4597994983812086 229.87656376742098 0.5494318706613543
0.25227670314102557 424.34996992031415 0.03443201771707981
2.5871733015764855 171.45544365038836 0.574499144056063
2.387402613925013 -303.627456488847 0.429892664418776
-0.5377310204679022 -816.529804018084 0.556994988612294
0.6401201402980796 418.73904557884157 0.002355027742007791
0.9960195397993699 630.9461614239908 0.10601158844771165
0.17282001219084253 -363.2529638529154 0.21296177279024633
1.2466007240539276 98.19980961758847 0.08670141569417737
0.2909421715111944 -30.324066844830668 0.09709643426669526
-0.7046482123411751 288.23303971381483 0.40695638570400633
1.8861085902423158 -180.97907594906656 0.26655398512209366
1.3749902336762208 49.86189739963402 0.12044200337345297
-1.1986168409343474 1.6297569961616318 0.6044045415151713
-1.2725313294613203 467.6442563220239 0.5540629385758131
1.3925790113329655 -195.52077575020314 0.07904006097345508
2.220624626532186 127.58252152241039 0.4583814484740205
-0.5836832327997767 632.83779572493 0.2842536696430473
-0.342447327939162 371.60540346400944 0.24840552088775286
-0.11792228305548758 677.8352452461845 0.09634769090576824
-0.19675713047539212 -949.7668316431966 0.47884722488716674
1.6574715570849496 -26.225496419300043 0.21102078938883806
3.065363046396044 -61.55846135575166 0.6536138818048858
-1.4256311247655784 399.81899028051043 0.6034089676824478
-0.8900203024038873 780.2430509050519 0.37007407185683105
2.183063928880385 -247.89026482650536 0.3674637955356977
-0.55834496549426 -773.8306772569051 0.5558587753942671
2.6337899155423017 14.19493523886149 0.56271250756549
0.5322123818989668 754.1519876597599 0.010334053515890363
-1.1822622035727153 638.1806765727972 0.49890406683324473
2.4585423416584318 238.56688315859583 0.550479091977131
2.0023903889949297 -136.89277649933922 0.32281567139511713
-0.9741595529645163 -415.74021041261915 0.6086421187375577
-0.008888361860234006 -656.496794074148 0.3522672871732715
-0.8303021181138021 -555.8296401426205 0.5935654552394223
-0.8326216913432158 -675.5546955237114 0.6108287226019806
3.0154592746757185 -200.9301425487671 0.6256920986047091
2.4866379857752374 -172.95726422503014 0.488091929397099
-0.9799567485669253 -344.19553393881756 0.6001059400409335
1.7190421905997966 -629.3330470945485 0.1030830717063567
2.3498642776089973 -283.99085982203906 0.42072365080052176
1.106984728953224 413.8292821377747 0.1009256812383409
-0.025351264643517446 207.36342846079697 0.16096580901406796
-0.6853064186526057 467.5644421645097 0.36133012100317496
-0.4266336774817827 -646.141523355984 0.4958041139544878
-0.6369695099065721 1025.862261879595 0.21427957029894748
1.9563822643427289 -327.75068086218994 0.26057018253718844
0.9759716099410378 2.41866257837205 0.011258494554025797
0.7004781340590946 82.71330641763006 0.0011949448654255486
2.544184475581396 -155.08141374341255 0.509112482676881
2.2413473095719656 -525.780627389628 0.32795930142579655
1.6125465235045608 -787.1014581154243 0.044861502808196174
0.7842045103319044 648.5884881825011 0.046132654785931704
-0.4890731991266155 871.8367327300432 0.19114608464622632
0.6447344646339059 -1009.8470169109912 0.17501588347288782
-0.18906373948427668 318.60162769478484 0.19948896870126015
-1.2152765496335864 709.1296957841125 0.4963682913813267
0.6492611998825668 826.7646926991101 0.03863606032050887
2.267400902609354 24.491661662236538 0.45400880337506844
0.4321584182290026 -815.5116639992699 0.2142468492445247
3.2289777903450467 -173.09177301501347 0.6730265808113339
-0.7388369927130782 -675.0521599295876 0.588038749915868
0.9882196078600429 -506.6857052728344 0.0046297975706031756
1.4872769960132068 -447.7313303983111 0.06378674827835745
0.5567848311434933 70.57501924254825 0.01603282939017569
0.8803646783989241 599.3140886879798 0.06406110864064056
1.3403135333815437 479.6639334834176 0.2017202911676025
2.017502137506775 369.7198416707281 0.43717966332976904
0.3323728101531227 -434.10823928297225 0.16658045026497323
0.16047822628312014 281.15746601047 0.08097474222274802
-0.4178079722533692 674.045846983053 0.2083532960177497
0.8800777912686295 -930.23562863761 0.07598725624495047
1.9820247389131074 -616.3493668114104 0.20385712909044612
1.4921093162059804 427.3618575463345 0.2501958559927184
0.18604070819398189 -280.3429096825856 0.18871627717869408
-0.3656269945720938 202.41326341258582 0.29691354747080967
1.3888902989368141 442.419490838794 0.21241234985284357
2.389657630808223 -110.57675642997651 0.4685440625832909
3.5013775021542735 -231.29318464817277 0.7145083414745693
0.8201862739494337 653.7657673154968 0.05618484140994703
0.015213575507069477 -606.9713747393938 0.33190130521741595
0.715598261043408 -466.2974254233212 0.04698033383631725
-0.9604748948468202 933.6660366203944 0.36305761173429113
2.531491872747746 62.5811150728623 0.542331678768748
-0.9889860440445184 -275.0718229642954 0.5925001516400582
-0.4622168442273782 151.78109101868245 0.34616407995609627
0.331480402087301 -40.95520532064393 0.08598457538093214
0.49364987444102915 -562.0897945242858 0.1340105684418045
-1.4734805533442086 327.1591683998163 0.6243000199193474
-1.079862836850472 769.7294377937926 0.4405779582659496
1.0721338600996304 -1.2794978782862927 0.02642491162957424
0.7498089358580342 189.07806275271287 0.0011538779751353663
0.015133319761986952 -958.0403099824222 0.40831021786010163
0.2585337694153722 -994.2730811478167 0.32471029481699487
2.132493002415429 347.6052130259268 0.4714319285753237
-0.6160478985917313 707.9324090918515 0.27977279789835435
1.8364511553995315 311.3954049708909 0.35918076449059716
0.41222947590480685 -381.28253430184054 0.12550804242251234
0.4675539423187949 412.7363983181167 0.0035989245868982005
-0.2943603355496909 353.98478007778704 0.23323417614603617
-0.7077226798900365 653.6380577092441 0.32842606820225806
1.1674927289770063 -390.6564528591334 0.007016526350214265
3.4806924192800093 -202.66337189765432 0.7138604628465326
-0.28387534449869234 -833.9460984398604 0.48519887341730483
-0.7741146652945227 -270.51206082770295 0.5344886394968374
-0.25911686799296496 203.33308964948833 0.2541648012235864
-0.9008417877443402 657.8178509205097 0.4003178886323247
0.5233705536579569 874.136401457886 0.019150991586450138
-0.14554734333187858 366.6237063693777 0.17159465816245817
0.06373332254289488 -678.8214981708029 0.32925510247442424
-0.28087361675771794 -911.5985309397885 0.49839836762973133
1.1891684612532114 -591.0957121459595 0.0006549969338205379
-0.7832341614039393 -115.7647242262251 0.5107301696647188
-0.9571319580934562 102.48939720652311 0.5247679534143521
0.5823260279955835 284.6808229217379 0.0012334182389912307
0.15180444616773436 -206.51611948700054 0.1853402944409823
0.5015105074737527 -554.2805605401531 0.1295165998905529
-0.5494781120899921 -188.64097579192617 0.4494373141862434
-1.2669451205095728 634.9664069054122 0.5249651735463283
0.3822642987244904 -432.95077829690933 0.1474407916581631
3.3039506012562496 -168.41095738195656 0.6873314605349955
2.4834719734306985 -323.3384015217083 0.4587333338882414
0.8834546760270772 361.6693462385783 0.030829393212508212
0.8475769194907115 688.7097869659856 0.06955875947184585
1.5925202713739866 447.88876730054403 0.2950826115775161
-0.46964504864526035 970.8984249207053 0.16134988361242442
-0.5137391881162332 -59.7590895757387 0.4109476869984462
-0.8675150392004549 -311.54441121425293 0.5668182224075958
1.0861903766956742 242.61757332768616 0.06370455870684694
-0.8581565349236449 -118.6096195329842 0.5332977747456964
-1.175735873750958 270.6555910276329 0.5588432335004172
3.191447506865618 -197.78706921607056 0.6630158492880778
-0.6506318505763797 -127.30028491843836 0.47120047587494435
1.1304462046347015 -706.1606582828288 0.0026855310590110835
0.8698140795246758 -80.83481633143651 0.00012841691912857518
1.0289392312471095 745.1848504944169 0.14128640154049682
0.7437306441695919 216.05688336963794 0.0015899221554256167
-0.9160599962716582 -231.8297992930452 0.5674180617876556
2.426977436707821 -455.7039370477454 0.41270721775916136
-0.28551322780915034 -15.028400666229345 0.3151253350823211
0.8626516641564266 -268.708397014434 0.0036379575506631464
1.2966861077012368 -463.4742102318721 0.018613410666321148
0.1730845477956775 31.271221231629625 0.1253752656933311
-0.8915747253014719 -590.7327991762461 0.6130952641751979
0.06842945603224027 -80.81769461681142 0.1894113793542408
-0.5384971081879577 -367.55243821799456 0.4800429734659296
1.2856754036915101 -868.490710789664 0.00020280954097007077
1.7022052136280867 556.815138677227 0.3623029389794832
1.4609449617211852 -358.05928319750785 0.07121634685329127
-0.33585076131714886 624.4923660835391 0.1873732669845124
-1.2355822003810828 363.37573059506485 0.5604669343371536
0.6086725850078849 111.5090778969361 0.006509277213134087
0.018652701667142724 -987.1655755878026 0.41310310119996935
-0.559017147880793 -748.9352443632226 0.552086219147869
-0.3163485833291504 177.41227862954793 0.2830861246572962
0.5097515591816262 -616.4129871676748 0.1396643460339769
-1.3372759894884056 669.0576454670543 0.5395269238592579
1.7767327686788337 58.11661355979072 0.27832605184225845
2.5882768405067313 166.59719072705025 0.5740528841157252
-0.29549484067452125 -324.54963385642145 0.3875158020139805
-1.2708231855499261 420.0546723656332 0.5610953548935558
-0.49813511470283656 586.8218027840235 0.26072936300569927
0.38318143041770525 959.9372567806679 0.006996313979006292
0.09891945810039893 205.54424778237762 0.1158251115963174
0.37380343112777936 148.00761225427163 0.04334495679149964
2.5282725376883564 -562.9386291228494 0.4265116665787611
0.9041615841901514 -851.4118355860082 0.056038031693868985
2.591077567225991 79.85006262292359 0.5614799203826634
1.925496554923294 12.724275730479803 0.3267078318127851
1.5162552227745307 -633.2009668594845 0.043180801721045
-0.4708454751839499 879.3352273040155 0.18231038480792774
0.224270337136125 291.4446114829268 0.060499794452928794
0.642002051500467 -655.8427299641924 0.10111703090493322
-0.8476442389009375 425.6029281648923 0.4293626158680852
1.0947171330144105 98.12493575377744 0.04391528235206152
-1.3028295418428293 288.28475039396176 0.5892155695166046
-0.7154312532540552 867.2577660862257 0.28251956171922504
-0.49619158511238637 -115.87233032148129 0.4163066653410195
0.009406837467403006 1030.5789012243474 0.014545745704832205
1.5421773908360448 -653.0399469937456 0.04669914625003217
-1.1222854606544912 824.820227685176 0.44414754296607944
0.08981869317571256 360.74993037193644 0.08867080223187043
1.8140874269855287 371.48980254759704 0.3639244709455892
1.2082300603807756 265.03083104584766 0.10593385013323177
2.2669543502835507 -165.9598396369106 0.41562652295699515
2.0590724814327652 -192.97650321538242 0.3322149183688899
0.5732987191184094 731.9914772770046 0.014104275674743781
1.3900274069169074 -758.7224107168081 0.007950416475118996
-0.19479065313810384 559.7540470102219 0.14770982782175038
0.8785462318414174 -504.15468026725955 0.01789888910921512
0.9935034873636572 -601.511358937398 0.009691425391228359
-0.41415336123616453 -959.7871815016492 0.5458655792370969
-0.6682092965262226 4.924005454377948 0.4515819224230386
-1.1799946439857623 229.6458963200298 0.5663623650813395
1.8379412595244193 36.69296318618899 0.2977379514577423
0.8413528157049874 -552.7425180060162 0.029839090949940025
0.6830100361215543 -980.6031404109318 0.15389453756219698
-0.59422739986976 405.163317236789 0.3403523546619996
-0.4460119687582651 -338.0128228757944 0.4437491312073854
2.7208568245843967 -87.66408921675452 0.5701222395052892
0.4623687508478176 767.6929782654361 0.004069299087165507
0.28071555970191464 712.3540030620961 0.004610349483961897
-0.5093980795191058 615.0648178120241 0.2586717199954755
0.5496851397842415 -201.4409541300563 0.050045546980965465
0.065571292875926 -284.20124066938706 0.23747143863996537
-0.29619401242170196 595.1010716098228 0.1785616214778088
3.2243327777378363 -187.99284461603645 0.6704962642484381
1.070976619101793 375.4389940532517 0.08209242593458858
1.2962564303411075 -404.87454440784506 0.024493443106886576
3.332395051088307 -245.6010465955883 0.6843842910443342
-1.03714519803028 -93.02255167295903 0.5779867391620778
-0.08982742286171708 1028.3427511836264 0.03259470700534378
1.8175833072281808 -693.6712893757251 0.12431994304521135
0.43023055323131687 102.10422863587246 0.036442607911658
1.3198325195990563 -224.41914208892558 0.05347491740388068
1.6938434770928967 141.76998759484286 0.2645969368030706
-0.05441597182706892 1031.982124759432 0.025079973682252288
2.6656290244943355 -155.064777642566 0.5445159103193138
-0.7700904353558731 617.2749032829049 0.3605216687974952
0.48123833416807016 81.17637089618802 0.028244910628098297
0.23772146203594535 985.2970560918714 1.0418238033587074e-05
0.5888793283142888 -704.0834056143642 0.12937304779890096
0.0682229746736529 600.9477174088245 0.05410659793044884
-1.4948689718736152 103.6387566719136 0.6564743434734589
0.32534314353454064 -936.2255116266101 0.28502053750298756
0.27758637084480897 -76.4642203993917 0.11064153642233668
0.16807040684096441 -726.1376510145984 0.2990507712139237
0.8383373785999424 -800.6141616827886 0.066116930444202
1.9367761532102115 228.23554789047535 0.37874462877935205
0.392775164562585 541.5466326437161 0.003598590957532272
1.1895687113662878 259.0151593211931 0.09849567897636381
-0.8970362703074071 -231.09399464332978 0.5622367022856591
-0.07960465584301879 914.8923189262002 0.04533121481703471
-0.4428655745457919 -116.46557847077747 0.39724623040355017
0.7543492788134774 -462.55803832552056 0.03727318687270905
0.9919098464421647 -969.7403978243765 0.05102817819240895
2.857339669463821 89.08685584352156 0.627977393235245
0.23538296067643283 -241.17247839403728 0.16084097879492376
0.018933510686021338 73.21167798925467 0.1738592994814564
-0.5874332978068646 567.9096072402797 0.30072194834439775
0.7890522438423375 -476.9800082718913 0.03155554193946128
-0.19156784707808883 -737.9005829477644 0.436101042576297
-0.5311611049860285 808.4396735035011 0.22242113815475137
1.7681222129718488 -301.98347187765773 0.19147414408586094
-0.47932131902627906 -151.70014363168048 0.4177015945318075
0.20850309032230885 873.8208100517134 0.002990228285056638
1.6959455947914568 474.32159692714845 0.34161258791368865
0.5283435983233737 627.327198839602 0.0029443226205790973
1.9809019566450357 123.12363676265636 0.37243538377269375
-0.6280627105160518 -343.5929229191928 0.5037644745218386
1.656185815392522 226.24475968314755 0.2691556573653548
-0.14063247597204342 -269.3976762845168 0.31622426973295836
-0.6863312923280513 452.03452737043244 0.36512680580844775
-1.2257088948162276 489.3204624424102 0.537476826364111
2.1974448933529365 -421.9998558231604 0.3343136440228402
0.04746587511843181 362.4569106580325 0.10223743212174323
-1.0836587874594072 814.1754059596199 0.4329873052833877
-0.258640745573685 -84.2733167022111 0.3203531001663057
-0.4126738519120132 -835.3965993467398 0.5247826024986343
-1.408903924316356 185.06569928218096 0.6282997713663948
-1.1167290192360617 804.7647133598791 0.44621992673827343
1.7152180659576313 19.005635812916807 0.24459425720471464
0.2009548709558746 133.75280473502835 0.09536194989786832
1.4592250803736568 404.48928519680226 0.23169643867229647
0.8000612572252239 -73.23222479309857 0.0008405347109555417
1.4748107084861302 174.35219762088286 0.18490597552730875
0.5363086667533323 867.1196143739996 0.020648836956971988
1.663170155914169 -239.21051728578288 0.16488802525849136
-0.8068082039118847 125.22321320076776 0.4743104535170843
2.0911516594121506 -614.685946179415 0.2478144773481858
-0.6499816326847492 476.1252130523096 0.34595683931705246
-0.5182183370195286 -745.6709888527812 0.5401756038283944
-0.23945391447670472 866.7818252229388 0.10027047538905183
1.9737861908854109 -648.2398981939746 0.19329713948096824
0.12178818693673055 -826.2295818618047 0.33992534099264843
0.618707861812785 -78.91352946077564 0.020038922421834866
-1.1817213278987961 613.8502023845051 0.5030889080488048
-1.4041215491516883 -142.62154084047904 0.6667963301287003
-0.6526436875029636 -477.48496001408853 0.5341132458107712
0.6558289988369885 -232.50985902427476 0.029758935480863512
0.3653426878074473 -111.41649132762336 0.08822386583575706
-0.149586606694746 701.8943358148827 0.10223253957351776
-0.049731402636542965 238.54020005843836 0.16336035747583275
-0.3552132829795345 -159.70740383988402 0.3741584804605652
2.2620752582925414 -609.9110900169873 0.316965945679497
1.8671145723228466 -335.51962857385524 0.2230054382833907
0.45805346414659653 592.6371022435496 2.2063147935892454e-06
1.2168487749162702 -284.2300379640835 0.022778650473620796
0.5376921407204731 -619.656304772285 0.1301570734847208
1.307997090370247 -623.9651898019567 0.007542890769122684
0.9647795928535261 -206.25443655301433 0.0006249879319505414
-0.2554037820970223 297.07347089979567 0.23086636256956206
2.0001353388467233 280.06716825280887 0.41282296138181407
-1.2823122912021545 8.964550016202793 0.6228512075290203
0.46876492013662374 -688.6113066013577 0.1709489903789225
-0.612393352097415 -847.6696163056265 0.5814123461298935
2.039375406440504 449.3344213203418 0.4602279299495459
0.7098886045963353 463.9835683231179 0.011502883301912216
0.8263508005851621 -268.56251067495 0.006806469225357051
0.12963763998149314 -983.410615106595 0.37167465159019814
1.5237297162819379 70.24191843603171 0.18041238836656526
-0.15393727311576888 -75.57404903948213 0.27688529822812047
-0.6471110343948125 -436.3194824636396 0.5255862562408001
0.5162881989043051 -494.31084861182364 0.11198304806370724
0.678215676395604 -314.3148498162269 0.03506660340326099
-0.24674218406126336 -916.7399070823109 0.488661075168523
-0.9431340357538395 157.20237450569653 0.5111598392574487
0.04431885922937662 1049.6646403603788 0.008592953031207077
1.9122629936023061 185.30797205634963 0.3601707798849036
1.9966106634808993 -727.5159055265285 0.18420399548983132
0.4410728949538514 -707.8204625634514 0.18603371728223375
1.807785291690999 -681.0910631193954 0.12343104052248234
0.539122399305729 690.7453751724936 0.0069612379283523805
-0.8005171601349941 -84.56737055426765 0.510479690494543
-1.2496878933527817 -127.49407409379603 0.6331945144051926
1.321712383842229 529.7448499345833 0.2058680741053194
0.028389077095551052 -828.0755011667627 0.3758142008636222
0.7901106241937967 585.692846371631 0.03883999744887016
0.02668374528938089 541.5865356628703 0.07565464174498256
0.07866812598401496 301.89967840559507 0.10356858241969029
1.6590231308399945 -410.5250854270097 0.12640321783637987
-0.16226800983674483 143.5832373675621 0.2292563632801074
-1.1089570031308045 362.87287059797336 0.5249596432376142
2.0536823207537847 -500.9090961446427 0.25927550214604017
0.36277139452763896 -755.7209448987801 0.22808416173821341
0.2545086006947421 -396.89710653067823 0.18840273360968873
2.1179165410373555 -674.5561949061812 0.2446093152954291
-1.4577552097539512 -44.72835604663328 0.6661750346761198
0.09421210026515592 -169.03572306101694 0.1994224492223815
1.780723640622554 -437.9186529422767 0.16572624528071048
2.228624629522878 43.277556077498275 0.44458291933478206
-1.0244264525103173 829.3374119780865 0.40897875661224575
1.5701478419126633 -651.7189646812709 0.05406469880551676
2.0132575467190135 -334.06327078222216 0.28185327660095716
-0.3840572914224305 311.89241217904373 0.2789496605998043
1.4432673723580123 -477.76537130238876 0.04740899031560938
1.1227814050560394 107.21490880696729 0.052293430056269484
1.632952322439685 -659.9205484692689 0.07026203185365529
-1.170727665385976 128.8881081389086 0.5792065596110464
-0.40982648641342734 679.6678670513818 0.20389440737746253
-1.3474075874989357 667.6180800108418 0.5426236458285238
-0.2175472985310647 -545.8999438852792 0.40593818612890953
0.928196349266446 -300.9344296042359 0.0009920068273030116
-0.4390471496894164 -732.5580615848779 0.5149106622401807
1.830215385783316 -646.967928463606 0.13872002805190312
1.1827286947626374 291.24486037792485 0.1024594105349277
-0.985227458618255 -472.3312979876822 0.6188403320964564
2.769386765430858 -52.23814889033679 0.5878519260424021
0.17532786586000015 -848.6381490316547 0.3241849495279789
0.3050024341953008 -698.8247765793917 0.2379869485248598
-0.14944490316362358 -1017.02821136325 0.47618487522537606
2.005895316886848 -305.06469004147834 0.2856301626443504
2.8949527730635136 -314.464055324794 0.5811079828600356
0.7671222633692587 718.8439169912615 0.05214609560770868
-1.152278536752408 484.3394488079407 0.5169231848623173
-1.2210448066940593 -144.22263698039558 0.629034267393856
0.10108626910973717 -404.70240869281747 0.2512793854567713
1.35075755158276 -186.89419843300243 0.06805461698719617
-0.20747514867550043 581.0855844064938 0.14782187096260355
1.0872546740956432 -69.55110006407608 0.021894264437003933
-0.8539897247890642 926.6164700575557 0.32366099340813154
-0.248582713499371 -367.00358053679713 0.37927441176820914
-0.8212199882958594 308.91446562037436 0.4436200344942952
-0.7017196782236652 768.0029985258275 0.29997676913702775
-0.49876523026969743 63.73061896126933 0.37931581226575173
0.5300110003481964 -959.6268067750709 0.20860805245189867
-0.5722486963845939 -570.4801965598213 0.5264708599078634
3.1124042934944613 -338.3670078142686 0.6295050599868525
1.361158661459051 -833.0158400853351 0.0020273417261241103
-0.9791636053247749 691.61072630394 0.42132393981790517
-1.2010322080411504 -302.63167054811197 0.6445492102899053
2.586342124523558 -277.6843812154972 0.5002386623634077
-0.7325147372538805 391.89774290092146 0.3952440867460495
2.758096570262156 -22.250196019982468 0.5893815723729363
2.0574614744441835 -251.56744141039587 0.3183111821558574
2.1843550414570636 -306.3118240745616 0.3551044131030686
-1.1225771620293745 -496.657162284714 0.6516432903822136
-1.2727453833506732 480.28094983003507 0.5521089564450458
0.5220430578355091 -50.20302437545706 0.03569087319415108
-1.1392689563068539 -82.89887984639381 0.6019419958099131
2.2599999233831856 -307.9086571439782 0.383181886932475
2.308457770691154 -244.65511785909393 0.4141369924484571
1.6439086180864175 455.88427950790765 0.31720205759011366
0.5422362776066547 -226.72927775598123 0.055838098111260906
0.08458458802331381 -519.0457711729523 0.2844453026039051
0.16094964034711712 654.2504235187153 0.02582547522336096
1.6353465420106914 295.511630586655 0.2769033403795139
0.8023728748254741 295.2582793500251 0.01080131905798952
1.724067636084649 -338.4876337711572 0.16613641597951542
2.591439591511941 -11.01598350946665 0.5471517932003198
0.38266799868415924 250.86674732388178 0.028255498644953345
-0.7863713901038614 960.6174503536206 0.28918792245619557
-0.14608763867180774 -969.918694105311 0.4661769863037075
0.605205335006078 -290.4608544646363 0.0490680926284635
0.27116518086297114 957.1792864192582 0.00019030452194082997
1.2587829635274506 43.29392814497305 0.08053396361151734
2.789474035629384 130.63557721390475 0.6181115776511752
-0.4888783966701973 -345.59677899013957 0.45967269250498116
0.7232000307368451 544.4111716115183 0.020569233561640327
2.0364733312055643 313.2793440195819 0.432406822530067
-0.37159276050708323 -235.28117383952247 0.39641109734484026
-0.6526119173509913 294.1946908745481 0.3867391573363496
0.13676429854176875 293.95370195115333 0.08607259833112559
-0.1326726100061686 -150.15564194429317 0.28567700196315043
-0.3668786911482209 -986.348715325078 0.5368780304028097
2.068804652499863 -61.863994294956456 0.3651046627466802
0.8728855071525639 -677.2764469219314 0.03866309152406352
-1.3700871037945945 551.294040050863 0.5672511093393958
1.723102339404632 -149.60082058780006 0.20863835177226586
0.5560710430663949 616.1951019738551 0.004531478653259389
1.0835506523729552 -897.0626765026659 0.02179441898130312
0.4262517998594404 692.0288160183227 0.0002103599315824535
2.2768300624587683 -342.56378849481655 0.38196307422056436
0.20831686906132796 -814.8437823020593 0.30350518759814205
1.0974715015201502 -379.60196964025874 0.0020025402570067476
0.6395251792303294 -15.716826302720392 0.011423543197907818
1.0562630444851238 -240.8511734327559 0.004750052183016007
2.3534823285360016 120.74828326119268 0.4997627164127622
1.8902193225854622 273.47193290963014 0.37116275777408136
0.1382489139072729 -746.246009276336 0.3154240948310839
-0.14492415607023967 872.9775510920931 0.06948051551363571
1.0462127064913929 181.33843057807712 0.043868560142224566
0.6340854381058751 264.8252904069461 0.00010617311817061627
0.32538785873031184 409.10117471374247 0.021766875078327703
-1.3596829052421406 167.94346053055438 0.6194640238749505
0.8512045385412097 48.59616335595706 0.0021330413669645274
0.15446922779317385 149.13920483885136 0.10794410915659813
-1.1354186841990852 18.190895201790454 0.5865601031253828
0.13799851799358986 148.95384799136264 0.11365681232790296
1.0257192094002192 795.0228476686029 0.15086070975011376
-1.49000236847691 311.3665676257858 0.6300186862948138
-1.3031570376805217 92.241141255814 0.6165823960863472
-1.1573756987523698 -177.49310444725677 0.6190629112877446
-0.014676021453803534 390.16986911125014 0.11807012147769151
1.3376503141606164 -709.9739696348204 0.005543046632137457
-0.32116789232273213 -22.243017507215427 0.3306989162858021
-0.42235424231091345 1008.3837206698388 0.1355555084392033
0.8983585794218192 32.18029793265032 0.004801670468439227
-0.16187010041511107 -839.910304137326 0.44621632436773134
3.401386905470221 -246.99835751009107 0.6964310956523991
0.2655069232627989 -454.3894737555381 0.1972015548300788
1.2937448303137293 -68.08245032884543 0.07155630386586444
-0.5453448953711231 968.1528228124173 0.19128490852974622
0.7790798409347446 -1004.2583193466119 0.12366274291802593
0.02562851526282195 518.3840269817676 0.08008603555874436
1.5513299830347742 608.1720374164227 0.31556712241849777
0.7962593221778358 -854.762011636376 0.08843058994793898
0.39903028470098945 -596.8943504725472 0.17732404807977795
-0.857101822537532 -209.30393842558192 0.5478821491603223
-0.18621871407138135 -699.1696414159414 0.42642097839240806
-0.3187127573220896 -966.7570351917727 0.5195673994208001
0.9160344188877321 -485.697627025976 0.010954497888550888
-1.0156569913277431 54.630611112527504 0.5493583631249835
0.45999219190530005 620.6747708408197 9.52604993904939e-05
0.2853655266712025 699.7732704463369 0.0048339237601080325
1.1950839596045204 607.1507963782326 0.17384463251113008
1.6023397048901742 581.0712722790929 0.32935980514422986
0.35976923653645954 -398.13269957718273 0.1482925845863218
2.147762034528352 -265.6999375779568 0.35013398496866505
-0.20966520792166454 125.66326343143623 0.25241706204007675
1.5239748916571945 -844.7940080534026 0.01959247936540782
-0.6560503318258719 43.5406774793928 0.43981989086067086
-0.22134693131765948 -551.7946022513459 0.4085350949689214
-0.1259650687079623 -583.8588998060563 0.380494045449677
-0.4008075652366281 101.98724178761904 0.3336176383244786
0.8255162115464161 474.4270051472404 0.03240365202577352
-0.7114163206875098 352.7414044907366 0.39584058384849996
1.4987193825396312 19.36130854838052 0.15942338229111172
1.5215981832149905 203.3938317670886 0.21000212922761444
-0.813297450466097 -622.6373368585172 0.5988933440187044
0.38456078933021565 -65.32825311404235 0.07399538286337402
0.41780034559974744 -401.0424571127394 0.12762395588136272
1.6065770333582743 -804.6724888685321 0.040989246485763554
0.2453642121228421 554.3233084394146 0.021017273401616184
-0.8520774946520755 636.1732245212393 0.3870795387019467
-1.0683204802983541 160.4589778569764 0.5469212836259778
3.1492060866878724 -347.2853766561316 0.6364125273565197
0.5608815220476318 321.93559437029353 0.0012254462735312556
2.6058996913395163 -274.58864028908897 0.5067837787277567
-0.21415609849317518 619.9629170127273 0.14191706738923712
1.6620307441518392 173.46591545190176 0.2592234203139184
0.27775005026584343 -987.9747760143885 0.3157536913815534
-0.3035679848066548 -835.1540866040158 0.4916379370244111
1.5829736249144768 -233.7504303804276 0.1360287785398305
0.6226371141529434 718.1164309751296 0.02061819280171251
0.9029662014095263 -315.461439703397 0.0027272350137114037
1.225667804536258 -886.2951828964061 0.0033147621023759686
0.09991086671776372 583.7235324043986 0.04850379299002412
2.209415551009182 304.86969710513404 0.48815175618598583
2.1518006625509525 314.4240649634987 0.4714461630238426
-0.6457473188108062 -835.6467283049567 0.5880754621555444
2.1456306112810104 -10.468247440239793 0.40450316100136646
-0.026461463239676908 -815.3185424050794 0.3933508364606515
1.8406201444651795 28.812170437439363 0.29698590268741054
2.274274318170182 -453.7576678994167 0.35674801416149765
-0.08935936338506045 -789.2298432043146 0.41063584617237403
0.09969898234634034 989.6609423749044 0.006425235712304084
1.4152977418776647 -33.06821995698783 0.11768059412347891
-1.152009814467006 -219.0558659837685 0.6233201341292525
0.8733827608135567 329.4303260968138 0.025138033063080312
1.3002068428094125 -693.5086178066532 0.003289022498438087
-1.4651312592523817 48.94135625316767 0.6568805043673059
1.7107132193418868 -403.1088001542968 0.146893741697263
-0.0008163635751394782 -139.21961994539242 0.2303506075908336
-0.012020428056157995 -867.438317274849 0.3991183616328431
-0.37982047368556304 704.2918127825321 0.18644986411882133
0.7802641134255011 109.2342773148564 0.0005839790909193766
0.6170748910222359 -872.8045974212447 0.15515878831934
-0.5203913575239052 -533.1124477890231 0.504486276049606
-1.3596940396646322 257.0855789345653 0.6074401013142305
-0.8517154183895003 -697.9061813388075 0.6182569306230223
0.813813929972268 -468.13776865576745 0.02558943621360767
1.852597647011257 488.32733448144677 0.40325812870802724
-0.431824427047377 924.0705515918651 0.15731036805753237
1.8869385839399493 -732.0092381690431 0.14142873784962404
2.560464367868655 -116.45546896095289 0.5206976013470473
1.1085471266682514 602.0557418046774 0.13999957381118905
1.8666345662268855 -181.43169501845898 0.25864667440847994
-0.7274104467292695 -61.29511520527967 0.48359456819928665
0.27039033002094803 -610.7798490751909 0.23137777897395803
-0.15685903423231684 872.8847958237261 0.07301676323712536
2.696978862032953 -16.128200873166406 0.5747328986908984
-1.1567709624589817 486.810130378713 0.51783376070788
1.39608206976149 425.33804161513604 0.2113286950566195
-0.6902172592362238 756.882956330558 0.29797706892634707
1.908200393380165 -342.8391937544769 0.23774303127071214
-0.4907303407635961 562.3962432280075 0.2634443112345106
2.1104982206326683 218.9188373629379 0.43905409996448314
2.268941922153476 263.0331443234302 0.4991650558157368
0.3050265616530916 843.7343700257006 3.551542720078146e-05
-0.058016025709440644 166.37070846377424 0.1827377262983666
2.847667751535358 -444.62340958408095 0.5483992637163311
0.9901523043715759 -188.2418787998273 0.0022160678332661552
-1.0477483827248784 21.16194130976737 0.5633773681774824
0.8608569042090342 -192.97523541140174 0.001181249191731058
-0.8154020922679037 -698.8351050063823 0.6099598818695467
0.3393415198037968 700.1030347983792 0.0013126862262807756
-0.9351926020511098 450.34835205194827 0.45440043558645055
0.04019482401609076 -923.9740341874273 0.39204202053926146
-0.8448989785921721 388.6705630769668 0.4358517703639162
-0.7202852893681864 14.405125050746165 0.46707363719307554
-1.2767746907808144 279.3187303653042 0.5839749875766393
0.6577561038781978 28.330239786103903 0.006431339926917306
-1.0648835413006417 -423.14094042953764 0.630308331507142
-0.4207160401368455 1088.4620284375726 0.11829254631631468
-0.9353640505725632 334.74363739215096 0.4765470131596518
2.7928543091788116 117.78596721519443 0.6171755827222682
2.4952698356405083 12.782569839595226 0.5235967208227987
3.309756896868085 -312.28067074973126 0.6730209491084569
0.2797878053674967 676.1797793675057 0.006613669031405531
-1.2421676387084746 662.3182065468602 0.5129001572075093
2.227499642119108 340.02579812476483 0.5001711737442474
0.30177256422375875 342.84793526677004 0.0339599664067105
0.4435505587586397 316.5194651502147 0.011827521077919225
-0.7221167942023621 -77.97007999699349 0.48499067843953364
2.0292541191365006 449.23016438523246 0.456836144108573
3.0175605020293252 15.711281473330246 0.6530145313340803
-0.4685233765321022 -845.6174350552656 0.5425263860885903
-1.2826343798484245 -279.50761712636415 0.6585229757953324
0.2178449044232742 -228.1013556988429 0.16463751743082738
-0.13754618740080882 -873.3417145091878 0.44454364650914546
-0.45030239197911937 603.8545195107838 0.23758983013806456
2.0616051310651633 -667.5661082128718 0.22369017068296673
-0.5920130255259801 -314.7936191263218 0.48733362623919485
2.056158868131652 27.827501283548372 0.3798720478540892
1.0085540671104776 613.8641657338751 0.1069021505509546
-1.1561815854450834 729.1972890153784 0.47389686814005944
0.37647609389875103 -193.66783208550453 0.10018200840949043
-0.1952855383289105 -871.1027910956864 0.46348388944651936
2.8005781926960998 -79.86842981762061 0.5916267158704954
2.6691553235997727 47.33541486900958 0.5770675095917035
0.6492767857931161 587.1279467389945 0.01296107607765633
2.0032783243681003 4.499425939970024 0.35486465252398214
-0.4092032216024122 -522.5080393602658 0.46728153517938786
2.9171827376319355 52.76553035188681 0.6364630644340363
1.19992501058406 -869.2146313551223 0.004527564545050987
1.1777684658308087 504.51821896290267 0.14465910253958678
0.40123966403371525 616.7626718751683 0.0007784957938241927
-0.660637526019869 -674.6036340490804 0.567851406986815
0.9694256575223992 -110.83338840393048 0.00383865201879989
2.1655291763129947 360.233370572138 0.48442873367087863
0.9812091249561015 -371.43527081327466 0.0005782061479086703
0.5929648963706293 267.99138822651935 0.0011926630053253147
-0.32547190331056575 -238.62768146552162 0.380150868083556
2.091302374520213 -686.449502374764 0.23118071584110644
-1.0484244325498149 679.4495523421474 0.44773049100114354
0.12397865223845916 -797.5871488640075 0.33263939569477846
2.0816813303818833 -599.5042627338389 0.24755131937393607
0.786249102664206 -197.82148712409105 0.006709173237327649
0.45072105892577086 645.1173976935831 0.0001637536450460392
2.131929158330945 -451.43028455909575 0.3019359215297035
0.15797002458295295 801.906813037921 0.012331096752540103
-0.11262432743446071 525.0467385083214 0.12503132282208873
0.47783678894209847 -42.97489567078355 0.045004889752669835
0.7275539508041315 752.1351877343482 0.04699222250228642
-0.5142278825930409 734.5676425285565 0.23279888418945366
0.00019895982304984905 -330.96041142761624 0.274540815584986
1.0937423469751704 -658.8010267972393 0.003304108654410304
-0.6461139093966413 -650.727718635357 0.5602754702545399
-0.024146083419902542 -234.3285489376782 0.261829682956416
1.513084570230917 75.71890546243594 0.1775114712477406
-0.8632827882326171 -368.2386242305944 0.5743456004203458
1.3006881970791413 260.64601257248773 0.13776733948332887
0.5205861105999727 -791.7494404995934 0.17405938924584002
2.6290416626927717 197.19088892801096 0.5889687852471459
2.60356620526513 -127.2880909502029 0.5314528285702369
-0.4630127997370119 23.819521281748166 0.3746255339612018
-1.1541490778872805 759.6136031522703 0.46747348326137894
-0.07478595934794474 -1058.3498071800045 0.4595763655047561
0.8135989100155696 94.43316066618809 0.0015536493876831241
-0.16889537073576655 -957.9206356034355 0.47136225068738685
-0.9281895444224683 0.006369842484900801 0.533633471171087
2.241378175003536 321.35072535073755 0.5011072205405043
-0.2828508159849803 -157.24872066649368 0.3461822409490665
1.7169650467452569 267.57248380267924 0.3029118831424193
-0.13264161569242616 773.2385927481769 0.08328740139948985
2.8644166494631955 -226.99005738648987 0.5862387769903693
2.0009054620730202 -349.67335576497305 0.2732998028011144
1.2630478636637756 -301.8451395943979 0.02967622323404253
0.13151771959184866 -829.3741181888072 0.33687034180385717
1.3612639120246646 -833.0459992942342 0.0020322076394363943
-1.3634738100174608 462.1533186850709 0.57901734352528
0.3666210183922227 -1048.1407343197925 0.29444737283998934
-1.4093163134643532 268.85501425969665 0.617415170597903
0.9047650691669256 -880.7055067394385 0.06050532445621033
-0.6639833243317039 -372.54791345468084 0.5196535792142589
0.5892804687420667 -152.72711718719768 0.03400489615879723
1.4589956512191018 213.8131860372173 0.1876812070544864
1.2111562447284319 -61.77037235935495 0.0497838835250363
-0.8667470811460432 -69.53385651427448 0.5275392467476792
0.10211510705135862 777.7023427595648 0.023429951371111153
2.9705336410146996 -171.37295114451206 0.6194198787475752
1.1197794881314873 156.42947972598904 0.059128540306564836
1.520681645037343 516.8817380523399 0.28243442023064014
-0.0722972251392664 -461.95977770665263 0.33319089025595017
0.8030587124641448 792.6201982602195 0.07423792829516933
2.0748208623471207 -488.51534250537804 0.2706230784439529
0.8911557139306796 -673.5032628822489 0.03410690016590955
0.047027182246500265 628.5977070566341 0.05547248886360809
0.36460848283231484 758.1247890494731 1.9483189647018356e-08
-0.9346363012658041 -176.21605787086082 0.5637727725108252
-1.2806305110359313 288.47284569027033 0.583605458873422
0.9172084563569893 793.7589482535013 0.11139365106496811
-0.4509838375766848 -69.10529402130351 0.39015914299763677
-0.8311517110284586 -636.8765707719573 0.6051756368790644
0.9427525389710867 65.37761428734098 0.011691741454954082
0.745836512870605 -334.7442994762325 0.023820174955059538
1.9381726241486097 -542.8419484794434 0.20339150112463075
1.168990619662414 128.43103905997305 0.06843212626299865
0.9351648229668272 -785.5299033201725 0.03879347546806414
-0.17342393065861095 -295.1489692556096 0.33485134290883495
1.9696381596286325 140.96612014880475 0.3720963077795274
2.02758229388989 -384.0420658316805 0.27598738149163965
-1.0283355484773913 441.7598501472769 0.4864123002895852
0.2947771789217233 267.88471790257654 0.045638445112254365
-0.6262006483977957 -874.2491988151799 0.5887918636948054
0.15298658376936825 -757.7636894134619 0.31225894964706774
-0.6509785655654954 141.5014309458877 0.4182096431119313
2.0627345998053404 305.36193673554794 0.43988626297844924
0.27783644911886896 -472.735043084264 0.1965396598963544
-1.268384007211557 628.8992315982459 0.5264159964966212
-1.2630822389220189 71.56823959372446 0.610055560835442
-0.18052088744903116 -842.3252946333603 0.4529951744416523
0.45704950546744816 -385.5314761970029 0.11063186386354035
0.9909032391649417 -717.9230930963668 0.019834953833557115
-1.2645735774660944 159.0106170000363 0.5982799223128784
0.9273240268290477 171.3913052488158 0.018486127959616593
1.4661451809899904 -868.4415353902891 0.009357134187287406
1.1660518316249833 216.02331756942567 0.08287882047692151
1.5218621414713904 73.13609486646578 0.180339506474028
0.41028582354473175 -797.1993245467185 0.21872549621704573
0.2415452810105927 294.0922508058061 0.05538858767648839
-0.2507597627386371 841.1968616157817 0.10912233415122957
1.0332447440766799 255.4497416625959 0.05139122891319915
1.0372210325189968 -331.7985373681073 0.0006113203023577359
-0.1480030532022394 43.682467971345204 0.24677671587111158
2.4041639560774115 -327.78256932171814 0.43084599764065074
-0.03661386669089839 504.19220012216215 0.10283998840423887
1.4591599070948484 -678.7009454483828 0.02522983152875572
-0.979683641142338 -312.60559140284784 0.5955741725784311
-0.08513070124030997 -797.5395847605382 0.41084907549129146
1.6097607053179275 121.28522199979693 0.2261430048318606
0.8258716967317945 65.00701236090777 0.0013287931162617294
1.0616442575504086 201.02105488917255 0.05056645628328786
0.15659207659624297 -407.03154720620387 0.22958044362800675
1.5976540816694953 -4.223222115972931 0.19241811774956433
-0.7228102454805506 -751.0578607880007 0.5950048215726731
-0.6573407814941103 965.8367611290398 0.23634093549658083
1.062858225096729 408.7654580839521 0.08561309129897322
0.6616609569946548 537.3542813849804 0.010781338087587288
-1.1902503535368205 646.9169891894364 0.49980535819760374
-0.8074259851056325 700.6092913429766 0.35632573010126195
0.1113410217497195 69.1703689955691 0.1398049063772075
2.838582389693306 -249.66685464499437 0.5762918901560572
3.0158570663744424 28.75931676916798 0.6542094556867667
0.7585857405071315 337.00408790376605 0.008470134510102418
-0.722984907278026 1008.3588346521053 0.2527592798474384
0.639826264502813 307.00317263603915 6.982929691040995e-05
0.9502377223198348 -902.378181070686 0.051690981057400436
0.6824233928410959 -507.1420513975595 0.06202353450793925
1.1586437457265226 -446.1812578793298 0.0034334283880424836
-0.3336445640256771 229.3544904727305 0.27795383854014283
0.12796075244117944 794.1512284592018 0.017392444680621188
-0.20083169733622674 -780.6132264679627 0.44775603341895004
2.97837636339014 -106.44402348215158 0.6296418902625744
-0.5841871669469292 75.64177936093051 0.40802149015074085
2.447432611182034 -508.0136445335752 0.40915947951435705
2.451531429353092 -556.1281891406436 0.40056250624817397
2.9115488721379563 34.31620093134529 0.6329131620300199
1.823182525495169 -756.0939285063162 0.11353206227797764
1.0095071982894839 -494.9337903403398 0.002578722779453753
0.18945170608517636 840.1722808277259 0.006137917622565139
-0.16508870552536958 -607.6243045029149 0.3999275004046284
-0.7909447557515357 -619.7936128924782 0.593017392897641
-0.1307186709394179 -772.9001168395162 0.4219606414609582
-0.8537100695723102 -196.64137742278024 0.5448866043112776
1.089895741680223 -503.4710262741263 1.8307300282932013e-05
1.9082737467186182 -682.9470272575031 0.16011346276868282
1.5274384406510342 -639.5214064468057 0.04500133094775649
-0.22161392094811694 633.2809064974524 0.14181570034215374
-0.9364776591098746 -595.9319229779769 0.6240563372004236
-0.18411083260953287 1027.1443160944725 0.0554068280033302
2.617357073200984 93.61510287825035 0.5705805996020258
-0.01688024750246231 84.94794341470151 0.18513297400630352
0.9506934637380666 187.568821506615 0.02419484694304104
1.1527796409994695 328.3025693744087 0.09963791052268572
-0.9979480846680934 530.1912699416798 0.4598767258747058
0.8530789179048897 505.48630499883916 0.04268040418649867
3.0440806548574715 -237.9912530786837 0.6272771076315429
1.4158364517959818 -604.6291886905736 0.02516953390974316
0.7879565222385068 -478.15580172910006 0.03192825994914908
-1.3636044489818944 597.4731240353985 0.5583366874309705
-0.8642358012447412 193.00691674624136 0.4801375742436654
2.2407892659817445 -337.8038465212841 0.369541631101514
0.04325429105876255 -129.43153872344487 0.21050295806877564
-0.903903600475364 -523.6272917223264 0.606840208522753
0.9066479889771564 -690.9098783576419 0.03294986990595487
-0.5904979876463281 876.2629508820385 0.23039994808700856
0.5924055288753014 413.3282379907937 0.0002954071443581183
-1.014068444602383 719.3440935187589 0.4279267087658276
1.153814091898696 -274.57272026366127 0.013554679522815798
0.4608101874695649 -317.5004339272074 0.09606114238723937
1.2746006847085087 143.62518780990445 0.10453925429746644
3.467466918284714 -217.41133311912938 0.7103538865963808
-1.06968021642652 -82.1651668658385 0.5846761612560593
0.8505152916338405 546.7292187011549 0.04791963330531041
-0.21489551173391086 215.3604542844007 0.23364105654313408
-0.34452172198129083 1027.7345591715173 0.10417356891329463
-0.17364657772821057 -552.8255216301329 0.3914422099057899
-0.6175127536207079 -627.6458998168588 0.5487945350759247
0.77651956423468 145.75250022972978 0.0012199902492117556
-0.3266430947901857 928.4072509060654 0.11788843115229318
-0.18124980850609695 290.2479749802733 0.20290806450150897
-0.24522401638666302 491.51202946800004 0.18212988025565452
-0.3506512885135775 -182.5872216352949 0.3774139452109122
0.9718750008844881 181.27553107784956 0.027539694543923764
2.9248844254202275 32.534591162818515 0.6355887014925579
1.2808459169543547 499.2406776063028 0.1828197948008582
0.012810510255599983 749.7690745916166 0.046180660631949505
-0.6919388918543727 -154.7639675536127 0.48954923454545485
-0.01609105859892468 -462.5181318833411 0.31134066484746253
2.045966037743023 387.7031472329347 0.4504523409908874
-1.0611854891193266 195.01845918267986 0.5392781095909867
0.9615910887721244 426.4664836224524 0.058741855055987134
1.539421492386006 387.7109797845112 0.25993478596711694
1.7509252863970282 101.25030255650199 0.2780203894763754
-0.7019989098345303 169.6855760995436 0.4303845601641958
0.18164836295057785 421.3282305272985 0.05171318778198283
0.1129582979153787 295.05099854291416 0.09351513743003138
0.28469556199060086 398.6460248800879 0.03072335448205427
-1.3550274988192554 488.20970498029214 0.5729180711209144
1.402197302065299 -208.5219175300083 0.07967613763569864
-0.5898475817575857 -508.18700487597516 0.5210182122776977
1.5905775657661392 -763.7880956838961 0.04282302920214367
0.6159799399547585 -734.3518937077456 0.12594855747674794
2.001586595360359 -725.902144664851 0.18651505777137464
-0.8318975616628379 237.99024094635433 0.46106956279580735
2.1854010703575737 -276.5512830720056 0.36206396920555056
-0.6078740581739814 -61.5400418748377 0.444209748752877
-0.29088995290063924 -403.13903985832303 0.4024943135619701
0.4893769218101769 -118.77949003443086 0.05323704008890288
-0.5387011047447008 -478.939928515945 0.5004500318918607
-0.20461827744462946 346.93368423445554 0.19913582268838026
1.0619400948395212 367.11605850311685 0.07781976838770374
-0.22103301643932438 661.1074706345291 0.13566396298183958
-0.18206283741812102 -410.2137973558422 0.3637395171162566
1.08211469841904 284.7696514920274 0.06956531069266313
0.8040658700898418 -556.9778700537247 0.038429519329114835
-1.3042948072294607 -231.0576108327773 0.657226718149401
-0.032887964948249415 -1003.8338795482156 0.43461918789565485
-0.34563161028735156 635.8418209889564 0.1886235127428597
-0.5042844395491854 -88.7455529739691 0.41358170559544355
0.1261571274586426 -820.2191178981777 0.33688794054956844
1.2998274960349574 -566.7901089874086 0.010422752032813152
0.7422728575004955 -867.2530380910187 0.10872522801370035
0.2115535343350332 483.8935240307542 0.035781332576780435
1.0342866799669623 -500.0516910827929 0.001395571918317617
-0.008796387337351108 957.73431441651 0.024608918326257622
-0.3248693136366927 -691.6259010967967 0.4718088733534062
0.3972295874072078 -301.4353691281824 0.11443958912937359
2.1142491550323674 -483.98498547612564 0.28741381272568484
0.4675772555911577 -569.5066392688294 0.14519345397539732
0.8107012322302334 700.3335113710375 0.06097473162692172
-1.0752314736045159 328.37590044297303 0.5209298379698277
0.5552056759132882 359.08817061724767 0.0006354326499398261
-0.659398775116644 -720.6351963929951 0.5745292026841068
0.120667575558558 336.9431603343651 0.0832844847795343
1.877191340466443 -260.3494286483874 0.24450934949648706
1.3782942690837656 -146.46029075852334 0.08344004448955651
-0.2085878554860079 -821.1834139130793 0.45828147930294116
0.3414077003593381 -534.6886226941782 0.18570138862805782
0.32271397917405475 268.7026406056593 0.03888415474340578
-0.30108284596674273 532.8284130172897 0.19461705042785302
-0.5433640691538404 145.57506123492158 0.3782302733571389
3.4417117401459425 -191.25232798410877 0.7086329594748173
2.323072557239028 146.4586944939465 0.494958367910552
0.6155045571564794 -1056.8006290870476 0.19710058277762768
-0.6722623168688469 1058.3552713906872 0.2208275933729919
0.37846133096109225 -377.7929536018486 0.13700308842766445
1.3797448667138263 -258.9594289156249 0.06437059124709789
2.1749279302951807 96.48286183899563 0.4367633736019573
-0.04126061091393218 -1033.8546969730207 0.4434874569765462
1.6846047585195476 -80.38719816208754 0.20930775068663302
-0.12206516363085185 -420.661401872831 0.34316112887044414
0.695035477446486 877.6136881531352 0.05748126865531967
1.001100445887544 -861.442484458544 0.03392681728650569
1.9117848282231409 456.0517017421696 0.41773974283104504
0.9121851694289445 532.9672945703426 0.06217689113605533
1.387133855160718 -669.1892199181534 0.014154877366895939
2.35936052940112 -116.40927290636137 0.45740824940851627
0.8556570231908338 758.384659113618 0.0842828919536518
1.4512351344262362 -298.85623598027166 0.07863018064613272
-0.6456299309641934 -737.5017421919226 0.5734949330007904
-0.1632782316197221 842.0327767282458 0.08039643513328491
0.5587959209411333 633.3373797980607 0.005637457957814392
-0.3888124636050605 -24.04930798641749 0.3571251907244833
0.5250277520558233 262.02114096008836 0.006145676727326332
1.8369868812326693 -705.7222911569389 0.12876831829690755
2.2574034578092768 -165.7977489262172 0.4122561019385874
0.4018693509443423 266.3294781990046 0.022909802082487326
-0.1351791104696236 849.6707312625169 0.07058999257829134
3.1341951010368403 -300.3753342972211 0.6390405436883703
2.1961173495851263 -298.7347568040409 0.36124493413399866
-0.6797607892601051 -363.12010996507433 0.5226967096209695
2.553318138165923 148.67735878815802 0.5620704382578712
2.2118321309391 -245.88960465399464 0.37866772589604936
-0.7226346742807518 -793.5188901570298 0.600961451729737
2.500603265770616 83.78396695010747 0.5370689499191641
0.11171727127058295 735.8986390992377 0.0261756744572072
2.765303521076203 -262.058026071236 0.554903956599768
-0.545371696137982 333.45556649881496 0.33756124638417184
1.1068455248831406 46.619808546263585 0.03970761171561077
0.858934168669218 445.47848269233714 0.03600269273631716
-0.6405792714848286 -323.8983688512965 0.5040959788501679
0.8060982161009849 -70.69111492564684 0.0005933731570045731
-0.7903113772584945 55.442149073357314 0.4820395675205911
-0.18298370036617828 -749.5114841061109 0.4354643338560069
1.9470832219095657 176.1246644725809 0.37129292274893155
1.2914876311951493 516.8819330444971 0.19099258875768238
0.7326413593275822 685.8157975992467 0.03899124962684176
-0.8150156725483861 -643.2447334347574 0.6021984734261531
-0.6794057259193831 -62.438277413920105 0.4682979501484829
1.1988455420502542 695.1621618386068 0.19526423417108033
0.3315375666842304 761.6645245628949 0.0003611754849276939
2.026176779742249 193.98216529636056 0.4042302520076062
0.09916830302904511 54.16362712406158 0.1475498464980629
1.3317811284275376 -518.7651491804211 0.019106910159110962
-1.193577444717633 321.4631371140299 0.5556784077639972
2.3081353061890093 192.3012476803176 0.49858610250145124
0.5376273878929803 -381.49871702598375 0.08333005754029624
-1.3887472157130727 364.48741915557844 0.5994645355533595
-0.3516766725747058 180.25863072874085 0.29648196219228923
1.59331692524306 -703.5816416867367 0.052244386144881576
2.1595937054594225 -568.2549353170084 0.28598797991494235
0.8461060800137721 -360.74597782445665 0.010624569116817365
-0.06945694369124178 50.18600855359341 0.21385583187755783
0.33703055163939943 -454.7848041677413 0.169401888588858
-0.0035610014848235227 -542.5497475494496 0.324647018176493
0.7500514282858612 -760.9493474559442 0.08580610729909503
0.4358195347939493 418.4322902867734 0.005993235295134929
2.052122552474837 -539.8399160696413 0.24958848597301986
-0.15887920434731106 -511.54143454337395 0.37711905371965687
-0.9677911074222358 538.0812105695122 0.44821885240080744
0.8011509362404954 -11.203367019276811 3.7201415314194566e-05
0.5720083644102651 47.19235029704669 0.015782252573466625
-1.2446502395546593 613.7654488705275 0.5220307938850537
2.791529227840491 -370.4389090046733 0.5447568553505883
-1.236381311445708 505.06262777807706 0.537913103711675
0.9422244851059352 -697.3267730644495 0.026479772225205422
-1.5115758564567856 155.12038696423951 0.6538064849844092
-1.3362125301553434 536.718272152131 0.5604650271478447
0.7717242094626651 -218.59569687912915 0.009628049103027057
1.4444240373662642 261.8526044261673 0.19290776552629005
0.3088290699759473 -240.96648943817593 0.13342315130139593
-0.39238386562453154 535.8400197179919 0.23020992421880312
-0.016665342838802832 -720.6742260173945 0.36933475083877726
1.4877559197985957 -308.2428224947779 0.08835288811282564
0.33690500214605223 976.8400274400703 0.003759161543638223
0.9391919066812713 -456.323384326515 0.006425394570440612
1.3411603877164666 609.2111732798505 0.23201288348109098
0.4515338368556654 -901.4839480633116 0.22643012838847487
-1.0910741089958949 -388.05136246406687 0.63158773974308
-0.7265656226605703 592.4410638344168 0.349429816640996
-0.0021242226510769235 -479.5532646486747 0.30973483853754713
-0.27460675936932 772.8225959691028 0.13155691708024092
-0.15009160021489554 872.6776237805868 0.0710477384755742
-0.9515004209388365 316.08025401806253 0.4851844936612143
0.03766022980547379 -453.54035963967226 0.2879881213190616
-0.21335406114072852 544.6300650585902 0.15800063807800746
0.7285512411593691 404.1451628998211 0.009502670986809788
2.171576737577049 -589.920082343207 0.28575089880028526
3.0205749085278777 -90.36076180562532 0.6408135138064378
0.5626100024059772 507.5045698569279 0.001058371800341018
-0.639646163094821 1067.1737251519537 0.20581438659532766
1.404640381434522 104.63531962948218 0.14269801469687918
-0.31680908275198494 1029.2244028195876 0.09466743812230587
1.1690385882593366 137.1357963683181 0.06991994054715871
-1.0098493281790408 -152.20444042018835 0.5797999887430585
-1.4481269205185423 32.65472529483259 0.6553580573231073
0.9296313110393106 651.6834704201199 0.08809088548385023
0.055562941031079394 1005.229139327552 0.010313631223185519
-0.5108898067024112 -756.3194513567548 0.5398511139412607
-0.4873113674656748 413.2225027169452 0.29663387817975645
1.3423829990088574 321.0458510521944 0.16660423832795815
2.6669000654717507 -384.6383492737863 0.5059027488057144
0.7447180808514962 -648.1092722582553 0.06757862598168062
0.8103752606182255 -205.24242283766375 0.004869343482846611
-0.5558680345154343 771.4182783847652 0.24090913431252867
2.817861816162493 60.47335167604206 0.6152707078117624
-0.07773641202979342 -1034.8514939186048 0.4560102279873203
-0.46654698883960144 -587.9096861825393 0.49770098068174856
1.3161025741478765 635.0136205740941 0.2279808994328338
-1.0344667230364633 -561.7117328076013 0.6411364179946238
2.0955694760614207 -391.6762543182425 0.3012756714266895
-0.7419481988602438 481.6460964989428 0.3795217738507488
-0.05078656645967805 -731.0645001250111 0.38430528542233106
0.48044446272865016 920.8001577016778 0.016608107732846333
-0.7031955614864097 544.7555623232358 0.3510810828604796
2.2100527681865554 266.7927675406022 0.4813258469071841
1.8340896574116836 -165.12798227276244 0.24939339447945513
1.7674765297950958 58.71272371164514 0.2747660967394385
1.7885573012560927 441.23871958657514 0.3695628476066149
-1.001711857322491 -332.8516543535169 0.6037554163632213
-0.8749690671268037 247.0517574085868 0.4734771743573827
1.0393212858790803 385.4128628470103 0.07419309670184988
-1.1514900138387294 529.4883181557166 0.5088061905729172
0.07786559207956745 -289.62543068352977 0.23380856283101842
2.7238455901932994 -196.28811056269114 0.5540088023946028
2.4282094946825126 -134.31361302998994 0.4765973163026549
-0.011364560436104565 827.7756103635841 0.04108971774745483
1.3409998060858108 -310.62141290933005 0.04610972667072266
0.09678688282000025 631.0394543029456 0.04252643577798353
0.4605115403812021 -180.5814312660259 0.07130930492296642
0.7055410685756647 636.7713623060836 0.027170073510130198
2.066610093576003 377.9248284674079 0.45548440125820994
1.1775999766809135 731.6871333658876 0.1952483702920782
-1.0409893730204582 -338.1753158212998 0.6137431632813837
2.0826269189217435 177.46228828012545 0.42095958769156805
-0.9222690789835183 362.54137192156486 0.46702979836318187
1.7895086716532844 418.4865037454372 0.36494648048255923
0.16424542048561208 -363.40857975138704 0.21641154865335327
0.8488716542784907 87.26446530369208 0.0034284120506139454
-0.7502364331715936 932.8126099127137 0.28122147554025306
0.6571560347490715 649.8268374635459 0.019745863325803414
-0.0879954048914049 -981.407446581863 0.44902240637537516
3.3106879641370197 -157.99233649759105 0.6896091161012572
-0.7934193453641889 -333.40563333687464 0.5502003309383721
2.8392215023486154 -410.57680395626585 0.5515285834609202
0.6917372743883325 -373.8885454478984 0.03981711238988993
-0.8534600892780242 453.01534441699937 0.4258315467071194
1.918872061300809 -87.67454872080089 0.3011952124616795
0.3601528907939924 -571.4817688738509 0.18672452917663493
2.9078462603369486 14.883618640834811 0.6296218032250032
0.8703777698178004 -430.18655216339766 0.012725469302951773
-1.272741944909134 -29.70641545786725 0.6257449729105798
1.0694485898043162 -46.2056308821127 0.021148769510801524
1.0777049752988936 -749.0454124726812 0.009866149938498754
0.8137297190890671 -957.0073632389567 0.10216255441036352
1.751542569019349 -651.6706882450399 0.10972742136198156
-0.3131384651216067 79.25683425411444 0.30444111806400964
1.9166404027322417 -322.9983366847516 0.24574301221635608
-0.08781265067841626 611.4712275553811 0.09913292809705433
1.2945434970796794 -353.79327347701235 0.029948423935689528
-0.6895976574010164 416.5599451790192 0.3740915711157422
-0.11838883830066615 -532.9843781739954 0.36660877421094057
-0.36526825212314407 159.73247638771772 0.3065771870405974
-0.6109613509068039 534.582390715226 0.3176222327762784
1.4747663684154981 21.780519524821784 0.15090805583646216
3.21289748498231 -187.40009396012 0.6683667469416295
1.1560369314851655 -227.84362709666016 0.01798806369567483
0.7437260574695841 -336.46098422076807 0.024394407765309992
0.3012282396765056 673.0132633369558 0.004806123919326415
-0.9391038632070009 778.8464399981474 0.3886243413957926
-0.2779104292214991 -428.05943842003114 0.40303265195669286
0.16367401396965575 293.5220508734319 0.07778703262564
2.114695236709551 396.7872679322843 0.47492502885598015
2.6070076461153784 34.06896041095297 0.5586085179584146
0.3407526860015364 312.60872972285506 0.029473971492177464
-0.8578767889562132 -740.74490507213 0.6252844617222941
-0.4049813604396959 83.42926365905328 0.3394037852220814
0.16462279539629265 -785.336123198374 0.31397831809371857
-0.3658424652108154 669.858726585355 0.18880446307649115
0.9897443666069325 -828.7249921746943 0.032295263686950446
-1.2520681070676234 -201.45917677074465 0.6429268032155195
0.6209883094459101 -244.26858404358063 0.03877895728840218
1.2453729313513329 562.2806233947899 0.18325904159166517
1.2403152922595841 -772.9784495239217 6.419826137975718e-05
1.9212635907325806 -439.51962227009403 0.22051844125214118
0.8412210606357136 -363.8955676218386 0.011481479590425033
0.09583465297728222 175.69527110945955 0.12302207293263523
1.417595392787805 -411.0060752400682 0.050727558049983267
-0.10531579576223082 123.20608604279823 0.21125668595781763
1.2264027229252135 463.13578195601735 0.153869566994634
0.9337448663981858 67.30949117184923 0.010679426989763735
2.448016444182433 42.48608915506475 0.5146954806367948
-0.8707438593073438 398.22155898382084 0.4428260019669487
-0.3490578021603863 -519.9140591499953 0.4466945813518839
-0.36737453460458647 642.9890454869476 0.1955369204702454
0.6322865296819418 -299.87418443212255 0.043716886227584954
-0.5066501214451125 337.13082408430387 0.3216662082934065
1.4592686532368055 105.70684481064359 0.16349152541872883
-0.804322151478105 -0.16631298921265625 0.4966297925342
0.9390342162624361 -933.7607654941812 0.05954957432472911
0.35346288811655957 281.99665024492174 0.030508037039621995
2.099471429167152 -313.6304680486627 0.3206532661217707
-0.07550912876967097 -1050.565600156344 0.45831267125437775
2.212017865843345 -467.26268432592576 0.3297673281460087
-0.5423321534884107 797.8353947955891 0.22934646143509493
-0.9309022669263021 -172.3522901937563 0.5621729706058676
-0.08460344645479201 -471.1526984976733 0.3400198378453032
1.2188110339648535 663.9560965546434 0.19599236755553964
-0.721134200065507 -837.222786505172 0.606672911050265
-0.4480399436888134 -543.2083690804011 0.4837263642296927
-0.9578043316975201 -453.3560709123062 0.6099327677070265
-0.5050498489578501 920.570491000791 0.18631863691498418
-0.341504466110242 -382.77965624674766 0.41640299137579834
-0.7639393466257037 -450.43974951686323 0.5606914247827145
-1.0207001023019435 -150.0689855013719 0.5822530338903059
-0.6412197337914183 1036.0436968612528 0.2136185545038875
1.6842144777945192 -740.2643842977608 0.07162168875927137
0.032274951248376205 -1000.8614734943217 0.41107696140223093
0.9405363396175928 577.2730918675713 0.0780050076185353
2.7666580527628817 -438.85663374533954 0.5262857113321401
-1.0198531557443478 -2.541355831315741 0.5595801180121176
-1.0930119224009993 29.916935198510146 0.5739743736148479
-0.16506035621394277 -811.0330082836128 0.4415853809635726
0.16639046826261117 389.0703945609896 0.06083239116233602
-1.423622781766513 262.8118835176931 0.6214792619678501
0.05197400652095108 -765.6104764169422 0.35321648769629244
0.8625775099613062 207.2194415589354 0.011978587704603734
-0.1534938580713181 612.4294256016108 0.1215217008236291
0.4686721504484048 -443.9890335119628 0.1184002549640678
-0.09892086279524426 167.30158201771656 0.19857973073951396
-0.952180912062175 -484.1833105389584 0.6128035562696554
0.8203347382549657 621.0607078861963 0.051223924305852375
-0.13568925510086127 430.07792235933493 0.1537817372099952
2.380245037051883 194.81835782754933 0.5208444510221685
0.6719331970895486 -535.5212939826449 0.06973609819553989
0.5185892829954166 627.6964874086611 0.0023421177451758628
-0.1635457304425887 46.97999216990024 0.2522412924959051
0.017632704400286192 -707.3961982147487 0.35342405934766524
2.7856982425052648 -179.64967750921915 0.5731157713726639
-0.8962666528343384 740.7303274148085 0.3809712536708246
-1.0005503134554692 -166.35252921687436 0.5795220152251411
0.4200061526231733 435.66570802658293 0.006555814824116032
0.26722036372002966 514.3400717057598 0.021253155526891786
0.8122307939579503 -1018.3933956367888 0.11487244093867814
1.9268818672441628 382.1762950156244 0.4078191413992631
1.030602779861227 -907.9102122711715 0.033383601816124556
-0.8450893060097315 -208.58275257004186 0.5444139964282046
-1.2758564049294217 568.288387912485 0.5386997773716595
2.4927706245988572 25.2716639091891 0.5249905015052131
0.06345431365738019 -207.11143935709936 0.22041853497406047
1.4557737556491486 242.83619720831553 0.19302941744111202
0.9308175104032916 -944.1457247535876 0.06351584794834084
3.082886413192157 -341.4236374743829 0.6225136800764072
1.8414369367632186 -141.2584299488966 0.25789540594973254
-0.6642613298888932 927.0197827322834 0.24814781356039708
0.3366870762683476 778.614870344612 9.512660195083187e-05
-0.0825442511955361 1068.2709689783962 0.026425057986765497
1.4186927791626907 -280.95086085362743 0.07195947560439662
1.5391693485314468 -674.1094518253888 0.042980229250454305
0.22222874640039803 -61.880379951081295 0.12714419196989307
3.0255355751976376 -240.81154712263879 0.6227534174055911
-1.237556566023646 -63.8075116743978 0.6222849988791433
0.21202347150494538 -273.7464436968934 0.17709011983218642
0.9009617897909805 -676.4163239537411 0.032370666998776415
0.12467209051446448 -309.0876679279427 0.21961526046348007
0.07663116774024692 501.27180158046326 0.06780742710600425
-0.6603402322008783 913.8165475653284 0.24964919329540594
0.31780959416979404 717.8765201864139 0.0018608076362757488
-1.101572408579138 853.3287134380103 0.43131406320836885
-0.39656387766428103 938.4845239674189 0.14098755576091823
-0.18149538005023946 334.8735093975906 0.19278331418934783
2.369171087031095 -568.7190336300956 0.36740495290727215
-0.4850986126584169 -757.3077862281073 0.5326507063718511
1.6083442625795004 431.64907596844773 0.2976200003095922
-0.8558468031904136 817.9259506688263 0.3488059581859577
-0.2940094898407337 160.42491797565117 0.27810693682115795
0.25293907217887335 -652.2525862929308 0.24801835098929192
-0.42338538570987705 -363.52658157622295 0.441077231384289
0.022165846283078938 455.4413687613064 0.09275844923466423
-0.9964066156153037 801.0704069942983 0.40480247662726204
2.184986646630416 -412.9773300137872 0.3315111855555555
1.7210398616986866 -446.8111365237894 0.1413100355426465
-1.1474173862506047 304.5193444921133 0.5456550510123431
1.4573722988941282 52.48680514304078 0.15107059528108124
-0.2253476564852297 980.8572853736048 0.07475251595904805
2.3911206217007672 -18.8734079032331 0.48617355577819055
0.24573040450066697 138.04330316166465 0.08030576489995302
-0.959262975514582 -463.7732859865712 0.6116914770541129
-0.945847466073108 751.2864781224916 0.3969517205445317
0.9356468072973023 -238.83408003855152 2.1664506079041458e-05
0.5436624133790107 -266.6597833402169 0.06178468684211042
1.151201985769496 153.88257926894516 0.06755952198554466
0.46073476317477735 378.205600147367 0.00584627699489583
-0.8449251663200794 -113.90371058188111 0.5286846127673901
-0.5867335885887588 12.613666272016417 0.42194988838139696
2.038207289798125 -407.92555266032 0.27469205185941614
-0.5518964881983344 -102.38986905671618 0.4331148219035128
1.710803306206263 528.3265850817065 0.35929304277952157
1.199916017313751 -737.9446483622364 0.00041584425890953954
2.0724643049962994 280.57576810700925 0.43828448296194494
1.1856473301681139 596.5312823856418 0.1678331742319707
0.5209740880906419 389.08354326092467 0.0012656059659751444
-0.34308931693617595 -446.44078628695127 0.42996469321267844
-0.16600969804105548 630.7356805731297 0.12219125552247724
-0.513801552972919 351.46875783810265 0.321207332455723
-0.08344603552377228 42.91673676902633 0.22111351963097994
-0.47320072773596444 -813.1510100882384 0.538519741109231
-1.221310232943663 -51.83427529243363 0.6169962222005902
1.255729350443539 -616.0713866641828 0.0033229447241770573
-0.16720626955238216 452.3050843177348 0.1608323143550676
-1.0581110224457386 377.4790627215134 0.5072492141004208
0.6186934486732907 -11.429103215516534 0.013921741156437663
2.6635818136479825 -305.83126582179636 0.518674410889231
1.7188810732698163 353.3349900669248 0.3232464235611721
1.5702967675326687 504.7417048504542 0.29935912108162693
0.35752412076706896 -836.4270001069242 0.2489570415057684
0.45244693574691364 883.9439721859344 0.00979579562807466
-0.13521201620523637 -443.6605533638291 0.35332018417693295
1.4363794288565355 -410.8011859106381 0.05568607227655261
2.688537087519296 -338.39054278841184 0.5204681136034282
-0.03595477892485621 225.4103952426924 0.16101377806315417
0.246327398561752 -815.5123923080873 0.28857833799926486
0.3268711904561643 -839.7508780594886 0.2620190162611073
-0.6846596084573504 -272.31245835281163 0.5084030059130108
1.2653556851790928 -630.3804991395381 0.0034169985487941413
0.710491012385339 253.2744282448234 0.0010697402630847177
-0.33286928254495685 -904.3397178691919 0.5129769905887474
-0.16597799689235893 -550.2287992884276 0.38807033055859547
1.8378786144220547 -639.2719365012829 0.14319741085859564
1.143819164128492 -779.739386701425 0.004877178548167964
-0.9349212401449587 184.0268543364698 0.5039294200217235
-0.6261989723489441 625.789701745842 0.30276482090753937
1.9983778415543585 32.62173657673452 0.35921081605977845
-0.8079286311636976 1018.5378929507672 0.2843810826067631
1.6048226499570066 29.193901024909337 0.20289931840625566
1.3707314345708428 -321.7431786980991 0.05200981560695912
2.4468329203596406 182.0335194261354 0.5380000120121881
-0.9453380037318327 837.6949357068256 0.3782861804482085
0.17668204451859326 -851.2798304658679 0.3242550557878812
1.5525137895732317 -21.091043327280886 0.1710237214012716
1.8762687704266237 -355.2236268088327 0.22209293342560404
1.4055293882388626 652.2465316361818 0.2678216504731937
0.6203435700776543 -971.5296661351294 0.17584646689755046
1.0379712147392082 459.331768605201 0.087029339437847
1.806702825592547 497.20141715336945 0.3883963210104916
-0.6813685742502058 0.3531680274629707 0.456887328324112
-0.9625521381664097 -286.2362742964093 0.5875328001479468
-0.9992849580262072 934.1462459308298 0.3775228060161078
-1.1611096181428273 112.02962402542516 0.5792500271109616
1.1849768551886461 -743.1448917545026 0.0009901999400075384
0.2470957467224606 203.0885621646912 0.06857640719592431
2.26180156481466 52.83291499750726 0.45764113087726865
0.2648556993771556 -403.1057796423754 0.18576355549411425
0.6046226103418018 -899.5096416943857 0.16579409730983255
-1.0321504478891876 389.95837339753416 0.49704408771408454
1.4422388704752838 494.3739695926472 0.24579913698167982
0.4222330892420645 -438.0715918298945 0.1337977410967374
1.2094276202655638 707.0630027484424 0.20216929620027677
2.467134109904203 77.0376572155185 0.5262823821195254
0.8969647335802027 -166.07426851918672 6.035642128511297e-06
-0.0033199747737040486 532.8701261251117 0.0865086939457395
0.4178183666495936 -382.905514921242 0.12384904617574365
0.720095653823768 -237.85517546409017 0.018522123375868903
-1.2969742303561556 134.05975539436895 0.6094941544057271
0.3483297388676143 195.7586368051593 0.04280544774126442
-0.3972403486243534 140.22812122395248 0.3235843322259915
0.2937351652411022 -1091.5105231157463 0.33298350320004844
1.6762554877588538 521.7460012980443 0.3446325165932533
-0.23738990076323363 452.155169562717 0.18799706649399925
-0.544499397273837 -454.90672081347634 0.4979288242913155
2.411860030322819 191.24852615505802 0.5294930999511854
0.030425840984364516 -523.7673006931334 0.3070212742787378
0.5515244026831183 303.56071598716153 0.0022408065233772085
2.5371139298433567 -355.6312176686524 0.47023937218498124
-0.23429986005818648 -115.79328725486107 0.31798574398018953
1.4526751857281524 190.48874753337714 0.17992886599541277
1.0674091818126914 354.1565638819168 0.0771939543793854
0.2308517807180599 627.7924602520468 0.016405599700299093
-0.3295589785492923 704.3533044067067 0.1669546026604143
0.6996066798211202 20.379293325047456 0.003291706409186651
1.1436534828927172 455.1735340261755 0.12184938385207254
-1.2550727779482849 344.973180444965 0.5685116249472609
1.6874721494951468 -715.421037611452 0.07692005770268517
0.7943186917986174 563.5697088283068 0.03688209557406388
-0.7569205209079479 -416.28703125266736 0.5533981142273561
1.089053360023428 240.49223212613515 0.064165164853252
-0.7482602216203859 251.7884577455036 0.42989508154972744
-1.2129038437465185 -349.66158542589335 0.6526631208515651
1.1835246375648876 305.14009152417225 0.10545205836927463
2.5576813197745354 33.49862156980521 0.5449432222760175
-0.5764890535651064 -428.05503630305964 0.5029865110920897
0.8097639919388355 -591.9286004469293 0.041823098982892194
-0.7880413527289372 40.163862233228656 0.4841445316376227
3.315130654872977 -247.2558475582216 0.6810614788546826
-0.6746250895198447 15.056286863338528 0.4517616041926479
-0.17419751971669428 -1015.3483519731167 0.48381163330878874
-1.01301281782941 955.0223158387664 0.378121661214511
0.458690464131162 817.5953100583422 0.006286237248058861
2.514977343181444 -200.44322631057832 0.49198922129188827
0.8850954439061922 -822.7433619710798 0.05668884578585915
0.5046616641617925 -218.07658154407056 0.06482462180902618
-0.7291219736956781 479.42171853875925 0.3752234732678492
0.5848854557474954 -189.33891697146692 0.03974942998720281
0.3539959770023302 -1000.5846306044197 0.28849027382706066
2.914052379834681 -318.68933390030406 0.5853313274575815
-0.45956280656096804 1023.7756625154532 0.14598551528649023
2.003184272190736 -419.0511721314307 0.2580835284029104
2.3522468395641836 192.49890546412985 0.5120898770432816
-1.276466411153104 -31.65044896225686 0.626828340309487
1.7311022413983113 -302.6107141731178 0.1768795614280077
2.4597156186918623 -386.55657626721336 0.4382619611014162
0.5692526984955506 530.7142343202236 0.002018166186766239
-0.5189337049917715 262.3775176596473 0.3432831428395532
0.009913028676807656 253.41453912413795 0.13776881671795677
0.3817614519013255 167.79549277590627 0.038777807139246605
-1.0098616944087078 -541.1182170778766 0.633262475551853
1.1866104956903676 615.7858889408676 0.17250796172211424
0.5798186363122453 779.9375640522335 0.0194440172336666
0.21829965854084343 -826.5148677108571 0.30223681540290553
1.4894944177857445 1.7253070401509376 0.1520666613964958
-0.49855537872674693 53.008129986936865 0.3815498444519337
2.2819634189794833 -577.4041541230939 0.33209993369514307
2.260299599449322 196.92098968592109 0.4844148053406022
1.891748747066827 -751.4839986079743 0.13903421670001634
-1.2157150718600496 -295.25649679660773 0.6467259313935962
1.256076693174162 269.55421816828516 0.12350479418520063
1.034377452192212 722.7125007431769 0.1384836874561044
-0.4627916806446253 285.3739520405261 0.31625397263519944
-0.6838233922711684 387.2152030301254 0.37829371054934835
0.9076186422372918 -155.31012307612207 6.3651670636032e-05
0.5323193946255025 -102.11863696086357 0.04019726304395812
2.0319357143175845 316.2360328694763 0.4314266772326831
-0.7524452532325338 74.19034593004653 0.46623605059178863
-0.148768224604386 1075.5520470068802 0.039586606682540645
-0.8392052081059788 388.7218722411949 0.43387191059281416
-0.1353874901068013 951.535536662366 0.05412505012152856
-0.11572633690428002 219.29043494395546 0.19330828887034174
-0.9555309421309798 266.25490741125645 0.49555119805407194
-0.9827246547284797 746.5993850911584 0.41124758339924167
0.5161578107351341 175.836898192337 0.013052812496752683
0.1294080190232576 -466.98432324206465 0.2544218152967619
1.4560638014723086 -695.9807490330828 0.022808376799707132
0.16224176345575847 596.9736265293934 0.03224993300377817
0.8603522617928896 -875.128521572246 0.07231297674572454
0.6432486128315766 -296.4603583865379 0.04064051890028569
0.366868270203238 837.3035379285861 0.0008940161912333256
-0.5585554012315628 745.10147951475 0.24811184958525717
0.5996071368803044 -413.8370374187348 0.07022821653790043
0.8824706259962876 810.2846963814134 0.10282279732303105
-0.5553224339885703 -887.9190202266662 0.5727180691209957
-1.0650795704082734 764.6168507645712 0.43651377683870707
1.094010805899661 -364.72442449885295 0.0022977955217724183
1.077492486334868 566.7079835242114 0.1213504874946128
3.042878309186225 -141.03228514687896 0.6392957810903577
-1.2223427057818401 396.11135719406684 0.5516862367638619
1.5013988739193442 219.5595866370595 0.20571043222477103
1.950447504139589 -214.13182730034532 0.2845721642638415
0.3857356789477213 726.2384197794295 3.0762071764374147e-06
1.0145220664529095 -133.056553861951 0.006671206835400423
3.381386325140034 -246.55604166166336 0.6930038803297146
0.5841749689371498 719.9069152437826 0.0146636020894957
-0.6146335053871959 -212.97585502798825 0.4756614299274748
0.48637334335338767 54.49615898480715 0.030337264692611356
1.3460590901523155 -288.19879685395756 0.05066632675191712
2.055033258660659 -480.0847692515721 0.2646609473642551
-0.6252873306053112 -723.4265307956043 0.5659953799229848
2.502294928085253 -71.90862153091348 0.5110471887794454
0.41261114823199807 347.7693215423385 0.013573307051974001
-1.3181887737275506 31.454996957196954 0.6279594870984532
-0.029233187099839464 978.4335535956232 0.026202952032505878
2.879484191762705 59.01658857009011 0.6290161594897234
-0.2773843219193506 -773.88018456114 0.47189655443562933
-0.815852659143892 364.45662831218397 0.4306545902376337
1.2810544806291604 513.6964357428506 0.1861790851352276
0.924709761397071 -724.4147367089744 0.033246757537766826
3.197836200166427 -118.39498131429218 0.6731427814041817
1.9885136778852919 -505.3594871458042 0.23211993386284047
-0.5387262551030838 -207.16414627278698 0.4494380353618147
0.4106857228973231 -251.20322361807382 0.09991316059409065
0.26571125394518313 286.19873033438716 0.05026699533442327
0.9028604168545409 -28.667170064669335 0.0025368983157796677
-1.4395084577546453 14.028589764563094 0.6558016677948485
-0.151262687510326 -7.640495110099209 0.2600297714423684
1.9761415969572969 -685.9155285364488 0.18564292013507336
1.6671945272473436 477.29989612708073 0.33115202680355343
0.3085674026291496 -689.7068636792068 0.2344385556131021
0.0552416576296364 -705.1476069582461 0.33847682558567815
-1.1811232623997245 153.5641279354279 0.5781970134297406
-0.029108140417812622 246.3506031233078 0.15381391924949397
-0.11154005557733182 957.8286811800642 0.04706352343150731
0.6148654855147726 -1069.402530217255 0.2002411023232138
1.7855443983389916 -59.316365686836434 0.254560160526815
1.5380507478050849 134.58854339510503 0.2006910454992597
1.6236229609296104 -693.4358263178461 0.06201631424171261
1.5131147089386194 -251.41494105389768 0.10765459742350465
3.188065246176376 -289.99932601001785 0.6515871462861185
2.213304106478648 -203.7182746981848 0.3882743466454821
1.5206567630120065 395.5354240225686 0.2542335902052372
-1.3151657729787822 -310.6669323828346 0.6684600433777663
1.0840340045315975 696.4213717200719 0.15126226484818772
1.225874480344958 623.4780644729526 0.18953015877486085
-1.121242810771891 883.4316137575145 0.4320764475467023
2.2977481340767856 6.840012533419667 0.4607173241033945
-1.3425314098000798 481.7743425055037 0.5706262356974354
2.7152123442904976 -245.93510254394073 0.5436262257905843
2.3830090381286295 -8.227154776153839 0.485560999347611
2.062530152876115 -168.74056399472965 0.3390045591892189
2.5328523230900277 156.77485675347452 0.5578186238461447
-0.7384854720213531 -194.7050537960156 0.5110567011288075
-0.7965074201658208 985.1946736704347 0.2875429520034698
-1.2872282689943682 290.3943398115737 0.5849922297746472
-0.32049723775811345 781.4073492617504 0.14659870299602015
-1.3360516954126176 -161.16027847008752 0.6554486177774259
-0.3271078780331462 1053.08259774563 0.09350734018285625
-1.2090607885733444 -199.06174323751839 0.6333958858674831
1.803016446909037 384.21323595890067 0.3625314329587747
0.06614080389029442 829.2751633170094 0.024542216427000572
0.26226363059870783 536.7668034049138 0.01986952564981303
0.6214969033801541 829.5495462359647 0.032860765605720536
0.28961132019992 -694.0872880014679 0.2430530793206338
0.20977578127534846 -663.1937584923631 0.2678631394177085
-0.2482839218034374 -695.9813699123401 0.44718531614504564
2.644618095070289 -135.31928396950752 0.5418334403662386
1.3783189711325325 -316.6421551686075 0.05478151942244162
-0.6080222092712206 160.53774024023687 0.3988240618207829
-0.13613258875659362 -205.5268477706869 0.2998241753512891
-0.294376184230295 828.7251208931748 0.1269813858605432
0.004604845908296795 490.07145668241355 0.09193298806226699
-1.4166509450682632 432.8780481323586 0.596592696442847
0.5355638193924321 -521.951187036711 0.1108685180700332
-0.9542429615228736 -414.7098738225345 0.6037686966188387
0.7760387543773779 -651.7112111185866 0.05934254466440722
-0.16104737337050667 -916.4321946664257 0.4608613471895739
-1.4378248588419833 567.3949781995145 0.5824023230728598
1.9233580481934534 217.0762382000171 0.3713116996290437
2.62480848360817 -158.09491056307752 0.5324208169247026
0.43693513935172246 -932.8769242836682 0.2395700776199851
2.492040439257692 -472.5002196622996 0.4321871491207011
0.5438135004186642 -138.10627480680387 0.04241104800478595
0.8860039764167833 65.21283138188073 0.005398450820293599
0.21054639806467312 -840.7821889192633 0.30857111457921915
-0.20900789906862238 381.66440004144465 0.19291981038093323
1.9084217689097331 -47.887499656589625 0.3061958651943058
-0.8817833574971703 378.83592189127125 0.4503987353218729
1.2206572696591944 -368.60281637853154 0.015332693379006002
1.8767557600927576 -16.87417888867094 0.3007946794338902
0.6467662550524247 911.4208702336284 0.049940987900779506
0.5028088898669256 506.18291583800374 2.3444918891046516e-05
-0.5440945507213435 457.5979403023123 0.3089026822778544
-0.5290893375567212 187.26916874090648 0.3637947128734787
0.4807856800127246 549.5761609134954 8.324925360078602e-06
0.6712029455080317 -418.0925044959903 0.051140880386953844
-0.31963876171254313 -658.195360996719 0.46373014781536404
-0.29032112868405235 -724.3888880501548 0.4667311916323558
1.8833911958890994 344.14727585704713 0.38390548415832537
0.23079778313659172 829.8451039472754 0.003211670684169432
0.35964531311660397 546.6599012129907 0.006158133679089507
-0.8889113177700881 -19.881899041893348 0.5255948208143968
2.6969206207156375 -366.30514977405903 0.5181483854592217
-0.5247713198260757 692.512890720807 0.24680760824303016
-0.520294777643139 637.6865617302892 0.2577751264712413
0.9263431382527798 804.9385583137239 0.11682733424957205
1.329630725007403 -901.0125056037112 1.5300694285889243e-06
-0.6535462505638766 -413.3541135296849 0.5235641859866039
0.7162670178037398 615.4159770975782 0.026844395768752857
0.7808911965766956 -153.31838447582777 0.004812931461793561
2.414926853529236 -559.1170894965758 0.3865384807145987
-0.14176083574279863 -135.37363862579946 0.2858786924639877
-0.2561901469967518 -202.3053497340968 0.34598936578356754
0.4983993479964146 27.443281145211586 0.031097200384127582
0.7805569927568772 715.4418419571311 0.05516305537329858
-0.20720649803315716 909.341981602967 0.08189908750708859
0.6721092924164063 -567.1199290020121 0.07512889737057331
0.3038618171301408 34.15356236549883 0.08098073736665225
1.4274168141538286 622.6953735234413 0.269715205853961
0.4526901514219277 -461.44618251034524 0.1276882078527984
-0.8523650628845184 98.41843013810808 0.4937652209754816
0.9944300788525251 -414.27691351234716 0.0009753594364211738
2.3085647213557596 -577.2877922673517 0.34241678816427595
-0.5317122306911855 -100.85762365163123 0.425766325442107
2.8249572818289153 -354.4280916450258 0.5565465643778157
0.7273870086443102 854.7963640083101 0.06275003580621945
3.4343947741468632 -261.7936977222739 0.7006021533022395
-0.9172549323994869 -158.78699533528447 0.5563582655545392
0.12874814755173136 -1027.6968586283508 0.38159470338237866
2.36492523025568 -139.39206194548115 0.4548065681925391
-0.8709942850332263 862.5418239261985 0.34467733543682516
1.4076402725483057 -749.7819581935046 0.010618859845996989
-0.29955465943537196 200.45555192260417 0.271033461064891
0.31428184644471613 -1012.3338706414331 0.30693874607934135
1.9775642466664827 424.72802896581857 0.4344156317527779
0.9828405495310675 233.33845807037778 0.03616790807866873
-0.06237366603611583 -227.26251493319535 0.2754876141957233
-0.6427453887996643 617.8739307469775 0.31110896202322363
0.8091676876626461 -417.8640739384872 0.021124721123234703
1.269661490094341 -378.6970275090978 0.02241423122029035
1.688457814220859 200.22366969988252 0.276020326692242
-0.7547188223297927 925.5852580703615 0.2846822734731417
-0.16176927563867705 946.3158482242113 0.062123903039246045
1.1718440593560293 338.04270622840977 0.10797935336158702
0.23889391168835328 -882.745892477788 0.30699916811595196
2.807137499219177 40.20419602847096 0.6100306110644078
0.36373953114785995 941.4598860039562 0.004247681683195508
1.3036026360747763 -617.2694335503737 0.00748922022457689
2.5196265303780345 -360.80738477231637 0.46350972422952735
-0.4870221231615064 -638.5107546011341 0.5129230742311554
2.149671061505403 283.73518429718683 0.46491068559749227
0.5761236957769162 -330.7620955993367 0.06311644910230822
2.0706535146137597 -600.2658915442576 0.2429526774458731
2.332103903545181 329.24059084992973 0.529596856807336
-0.792538517191678 -749.561679494327 0.6115034623931472
-0.7587951752303254 -67.94080875693771 0.49470598945258387
-0.9718437179880155 -374.6159451724591 0.6024076362868014
-0.428323277919922 140.66844720268318 0.33557863662322995
0.1880144382964417 -327.48358170044037 0.1987068148051671
1.5968286390396187 -797.78642533686 0.03964894370719572
0.02353340862510178 184.99474239792244 0.14742978387202801
-1.2706157719886395 495.45022350643353 0.5490903775349231
1.6908309497180707 143.66514220231988 0.2638309646625196
1.862023393642213 -454.28385673365017 0.19362842611830977
-0.9932578530275883 606.550558074543 0.4433603950937654
-0.20582146259788203 -912.0523945461778 0.47470699966246616
0.4963228034492573 338.1079614032976 0.0047503055797136874
-0.6040159893490693 141.6159975967853 0.4013566921849778
2.483343121524965 -370.3968873580242 0.4495223314852744
1.0245958988089565 561.2804138181007 0.1020032524512514
-0.5721006215127578 216.15643077326627 0.37366185898285237
0.15158585681155312 289.8577383341926 0.08216699433273075
-1.0521681651853148 816.7159359414527 0.42145526562714697
-0.8001785116075112 -540.3043810547516 0.5837855774147717
0.9673820839130378 -569.5973597242405 0.010621658597784868
0.7329027582614198 739.9415209397885 0.046562159797485916
1.36993576835277 161.53927543825102 0.14208084186146724
0.0843063086288911 -317.52187438458213 0.23771580387837457
2.9800059959211778 -111.2969329739667 0.629379482461288
1.9301196892924188 -694.857441596405 0.1658125049923939
0.11513863749754338 -932.6203471671344 0.3660391955726614
-0.7054934504490511 -190.4227018190985 0.5002304093353825
-0.9134565946079797 152.15804049743542 0.5030213241479552
-1.3129213673849955 -169.62423238865426 0.651741398780642
-0.12873236339966376 -986.1367630883727 0.46356053912041917
-0.6106188104758872 152.66579434758773 0.40142467470404913
1.3182030335096975 133.887887826437 0.11762265371489182
-0.16258826320325315 -185.59720490930692 0.30571165509407877
1.9319968518774642 -623.3447344853225 0.18259049426859314
-0.21542347096269743 -751.4824997554613 0.44696869840668674
-0.8569733377661565 -226.04157282556002 0.5505377200029272
-0.017619856840532355 -189.29761083203107 0.2487326246119684
-0.028435638343932368 663.5529415623171 0.0709756989375074
0.7821867125806017 -890.9102825650658 0.09987766349574376
-0.640346953795162 -82.97219388224175 0.4593390192208981
2.708631711521444 -28.3561088149263 0.5759131353234395
-0.7165958442414085 -179.8808347011602 0.5017651868070112
-1.29391189447893 440.405568423173 0.5641155379514
0.6397969044785341 704.3073086366551 0.022217170436024825
-0.6154408770570257 -640.8214066903836 0.5503378363239196
2.790190010458396 -98.92613345800578 0.5862698195559473
0.18964736909854807 957.867466940643 0.001314649474117407
1.3638892391807558 46.16569867913063 0.11578691442804379
-0.22330422298787056 522.4206007239975 0.16671291728091855
0.8006653125319938 -799.2909060181104 0.07701465974256701
-0.6898771386442274 -769.6623451510466 0.5895297169579123
2.358837628786131 35.116188243550596 0.48587595519898585
-0.6555490661157879 175.57483417650155 0.4127997644575891
2.5651881640706593 181.3283081289885 0.5702536370551202
-0.46854949784403543 -499.2010862577238 0.48211853145836864
-0.5349604600274216 466.9692907348997 0.30314757751601773
-1.1870408908708994 -340.6137404885958 0.6462374079692886
-0.05133099338431846 -753.4916195084757 0.3893069939690444
2.05296727341108 -251.53076250918969 0.3165565163347181
0.0412126700209301 -23.530903587913826 0.18704411557810197
-0.19279890082113815 -792.0091565892459 0.44727551200610566
-0.8553755451736488 -152.28709643151922 0.5380926956721657
-0.2227681700961932 -413.57394039639485 0.3797290140524516
-0.6463113630234374 -668.8643377953653 0.5631557221325247
1.002939133407333 672.9478938578247 0.116815505006169
2.0903067258228827 -290.21143083498623 0.3223872240689377
0.8271473745116487 -951.8410928791577 0.09670046517812314
-0.3773079968995079 -856.0335059510071 0.5178787457837455
1.566311080392991 -245.67483391289454 0.12747800519910593
1.7475582215478844 -677.0808511436425 0.10335092297325425
0.06654325826479757 -72.74712212308668 0.18831406782631113
-0.11198857371187287 632.8516208082274 0.10306852116620498
0.29184512067923407 784.8473007674738 0.001237726615634805
0.8318129436055581 753.8537900938961 0.07611899014279053
-0.9931667004039175 -138.16404986769942 0.573385407161157
-0.024047433404908336 -986.7837963481476 0.4281031665988039
-0.23202541198553206 -638.6569879909041 0.43014968332779574
0.8513367543466102 -746.9400537885303 0.05395579121619187
2.3533511508358673 -623.1892086864151 0.3493842053019928
2.001560671375355 -243.57181561473737 0.2980972173326169
2.8900951980811334 -54.23300306541296 0.6165711973283232
2.4003890024416332 108.81441727679908 0.5119566092672783
2.125690291396734 301.0930786452923 0.46031112251046513
-0.8348938173679583 916.0644585165735 0.318585121568789
-1.3930337632287575 336.93360892983696 0.6043447548675648
-0.2621812680433049 409.61854648342 0.20751655969187735
-0.004542304287114884 390.73880271960024 0.11441056340644286
0.1694055419317837 -48.14547003763391 0.14351716649094629
-0.3808916278883727 797.1426648079732 0.16598161564814337
-0.8648820994402983 833.2205315527485 0.3488656305160372
1.950415789146837 -684.3632463898145 0.17598015734878955
1.4902853026409193 55.36408796776641 0.1641752078687166
0.39385084178596963 -922.1909601086015 0.2543561867830419
0.38199615970369183 -571.8658176326265 0.17829570658025903
0.14795378447810026 -437.1939034159295 0.24005212927277067
1.9531962566735734 -30.994944053757763 0.32761118451686827
0.9366283887918294 -731.4714468715672 0.03159189110109454
0.24979351630218294 -609.9264043862283 0.239428363169399
-0.3935331032043752 -50.83664682140602 0.36480728806396995
-1.2986002963106618 -308.83423919420295 0.6650407929501945
-1.0726970980102855 886.813062890016 0.4143062651530051
0.2419175476051345 -892.8953904612474 0.30813106418639696
0.18280480456239712 519.981149424766 0.037523969618496945
-1.3268651057414405 537.9485098296259 0.5577455955707735
-0.7322062074830308 835.6384723973349 0.2964962124064413
2.7355084939320164 94.4490283042851 0.6004693676519988
1.770209043443532 45.18951810766862 0.27271954395030584
-0.2540542814047513 216.7991496350444 0.24900007273572475
1.820815836480017 165.35549090961035 0.32042974846969147
0.6644944859208894 -654.0183865985038 0.09334073871485773
2.3405097643596413 -255.25158234277342 0.42330734118710106
-0.3820309692814434 -658.27419627161 0.4839794729891355
-1.0626049637600166 135.26398443624203 0.5493956488170836
2.1649139638754944 -494.44769813088817 0.3051030087127985
3.0833693180629878 -25.137913070966533 0.6614688958482006
-0.7927913178477584 619.4520709382907 0.3686164560946075
-0.36276361155345316 222.28957881227348 0.29119377374899336
1.7853863388472349 -163.9947542573143 0.23014244552156396
0.33341339472979836 -107.50882932069294 0.09786983811743008
-1.2419286451481282 338.9045680535728 0.5659646159339491
-1.1403929386326561 548.206640521465 0.502100843071607
1.5890157325218086 -169.73289384745487 0.1520583513587479
-1.1368191411221218 19.780601855778514 0.5866801240084484
-0.03783792432046962 -937.8825290622217 0.4229831590964807
0.6244153732260662 637.2845357227784 0.013554381725417754
0.8967118637539715 415.31280744247147 0.040619334071001836
2.2549541169241962 -195.62159928411904 0.4051629338046892
1.351783441213316 -710.065912524788 0.006899452067332567
0.14935303177673376 214.97840793693967 0.09682390755110158
-0.8286620843538167 473.90616442562055 0.41276796522985654
0.021482580826941877 645.6458481367742 0.05971348748081972
1.9332952301713198 240.81476896229083 0.38016569176592063
0.6715400781611802 -390.60698170647083 0.047008874156970935
0.07932986484686855 -430.620349105091 0.26602972833683597
0.18470942526280765 -115.14713957491608 0.15232934941203752
2.6933514916487162 -199.5837102843975 0.5450410416462482
0.39208944281540803 -611.488883576431 0.18332132042243643
-0.6015230884681921 649.5038483836406 0.2875061452850666
2.641442469141661 -443.5506760246044 0.4873667250664247
-0.9096987778283426 284.20379098259264 0.47773254087588507
-1.235658867278179 687.5190608659939 0.5065028366638648
0.5608211778193357 -198.31646727138343 0.0467802041572528
0.010416288521608363 129.4675681599474 0.16457439421862968
1.4528852070700722 633.4142368223593 0.28237809711730383
-0.3755472247583638 -721.6799587595772 0.49354841197771293
0.9146494305366979 11.130545689507017 0.0051535127463130815
-1.288573255982536 233.71594371574588 0.593537102123857
1.3751761477169013 -823.3675816056669 0.0032592940443011854
-0.25173641344872655 870.4465001344129 0.10367771394138463
1.845511099470493 -122.98741371654751 0.263778801385688
-0.0502617149467377 166.71433497542785 0.17964048650540357
1.9410867795071514 199.10326121058483 0.37404343587737193
1.0228343400787467 354.39439876741085 0.06413943338696189
2.513787466469596 -333.8436764673977 0.46674285180843916
2.0984052132533417 -508.5541919731421 0.27540190920909097
0.06902798941018351 1058.8102768790966 0.005529482766977669
0.1327275874428544 -447.8873616843641 0.24864517335274208
0.4639320731229992 827.9782627571094 0.007425571931409183
0.05513659224469314 -943.2624273246203 0.39066901680760957
0.39951017949588397 4.665798547812301 0.05810098552258144
1.695773343365574 -231.20339549918947 0.1792587391443822
2.2828788208833553 59.44924585837248 0.46589648894330954
0.4243719538238728 -299.2449733498672 0.10468429227745821
-0.8062975103005503 -545.1911766727582 0.5860472515312278
-1.3392216886109916 674.8912400255333 0.5391183433597613
2.72124035217883 -358.584081478549 0.52663197153772
1.9844506114123612 28.467842514692848 0.35299081637003815
-0.2562711176282839 -13.342545846531038 0.30321287016094145
1.2531966150552394 422.4508886467022 0.1550668888592631
2.9537624072810598 20.681842677886834 0.6403142468927511
-1.2777109518283838 -192.22620034553688 0.6471800063914777
-1.333958611895667 -281.6538017066747 0.6688353094762888
0.43882463590038623 -610.0752949747634 0.16493697050461123
2.26617970708225 -279.2091584796258 0.391598387942763
0.8598584038759338 151.91049053445886 0.007789868061156965
0.12510354881164032 -315.4807767152705 0.22092400067936352
0.47834756133300815 -768.2783625469903 0.18518356092179855
-0.31129394974856495 809.5229432401641 0.13716277081482192
-0.8497700969301154 55.4042288949197 0.5007105646666028
2.7980089850445555 54.07326024545296 0.609777689316072
0.1681400345757389 -947.0545604220206 0.3490769192642493
-0.47776866136080964 280.5393743947434 0.3232200753065946
0.052848274069079215 298.7279271214543 0.11303072148582076
-0.5011710170054557 467.796955437419 0.28955247129433614
0.23902199658682188 900.6071206829768 0.0006924455124894983
0.2874031658252949 -967.6763249342786 0.3073143907136934
2.054690888516679 -236.8801892690717 0.32056648613358124
1.1743402594081844 452.80842237860907 0.1323710615732077
1.1822737720469239 -415.93029390566835 0.007027564563472099
-1.3117189490177692 517.4604753807403 0.5568628422918707
0.8768565763619633 306.0293744246296 0.023266102026807053
0.10899600904980722 -709.1988616407832 0.3184630671082652
2.6349547642824325 -276.23450130205174 0.5152637878985343
2.026384319082707 6.524820186772558 0.36407912357441524
0.45734035815626206 -565.2624957000653 0.14809056378620222
0.5130236563176862 -911.7985384250624 0.20433280926991798
0.023604175512851322 -759.4594565919922 0.36264081843138335
0.15265256939744476 194.66061468002363 0.09963939011615232
2.5106746499649004 -525.9496203267698 0.42786798506787826
0.4209981368185358 157.94476509218043 0.031437765225636426
1.3789572513556798 -774.7560362724498 0.005885054219143403
1.1463492356976872 -796.8748441120404 0.005532499356490759
1.2497510824215052 612.682053893006 0.19645424789611715
1.5916811718527957 -748.196121129259 0.0452826937752797
2.221073527568157 -204.1701121218632 0.3910332473009824
-1.1870433060087842 814.4857345126352 0.46781362393056053
1.009455980406832 473.3272817604179 0.08063819222121009
0.6386513215681602 -1007.1986838350234 0.17677685683203523
1.2116394350906063 -612.1741956976464 0.0010177799286792185
1.1601929814028378 -172.1019165406807 0.024321927159108803
-0.11812145633793625 527.2436588095309 0.12654240131637817
0.061080035232994545 -211.65577347296892 0.22241924857925818
0.283403185569459 -853.9061099191686 0.2826874646623118
-0.4449326454435234 235.2221308113012 0.32066731849427615
1.5233253065733259 463.06914696250965 0.2710093511998798
-0.7262393077117414 665.095711190437 0.3330387293803754
2.087482125818134 -701.8090901748523 0.2260861999340005
1.162946421486774 -929.3170141863142 0.012347188292965224
1.5726664525866816 -78.67784741616424 0.16592049830545277
-1.384355914524432 526.0333904739634 0.5748353657774381
0.2373066570512894 314.1886124351363 0.053421443807546536
2.3673426053272886 -314.0305592365046 0.4207371357653693
0.25560568582333754 -709.0605111018681 0.2601719497120498
0.3667602780949508 439.7250741539726 0.012531245699801527
0.22194609523217568 647.6488456245133 0.01600342427914859
1.3212212592561021 595.2079640412519 0.2207933981663523
-1.1385727321821717 169.8214490185535 0.5645832849513667
-0.6542997190355229 -28.18285946743299 0.4533690738455285
1.4633836904363082 156.44669221884214 0.17641286059546096
1.6783017332767354 208.65607579651441 0.27391769658935144
-0.25339602589179666 449.6095173000874 0.19486412920889387
0.5354001996515778 -453.80516694428627 0.09755966024265883
0.547381474618261 -719.6622691496685 0.14794065286468586
0.9911888111836482 -295.4475240998041 8.728777482330455e-05
1.359896271288475 -812.5269096071665 0.00265917788031973
-0.1124696181610696 -390.0706474169118 0.3325837135736378
1.0602497447931267 -765.47846318251 0.013387783381665434
-0.4009029028605178 483.56448082955853 0.2457814462627194
0.42026700118062377 -78.82567834491238 0.06583692545437121
0.8586076909305913 700.7716713988727 0.07490565274189204
1.5162117800468182 -550.2560091658407 0.05538404934952821
0.002346708831134192 -646.3807525664731 0.345712697432311
1.7335812033025018 335.0813525245753 0.32484893489669786
2.2940519038371203 197.51029151218154 0.49515111602587475
-1.1243843033169956 296.81252834234374 0.5404391587466262
-0.4655795968455474 -692.5349459182853 0.5158963160867791
-1.168258184342286 -233.67914783161473 0.6288459431798287
-0.4137063175436755 676.4902737347732 0.20616292973273037
1.5607199950591844 -536.8331174039835 0.07003581163318051
0.39728113873164017 0.012064951069987728 0.05944874834735539
0.9507385927291863 -862.5704907325842 0.04572369502669688
1.1961453539132922 -179.18928044816607 0.030557853232567437
1.3728500254687213 -794.9375368717749 0.004328893935489137
2.941498394993425 -16.859506169290853 0.6329652539373524
3.331674151590322 -125.8114269566322 0.6965421762467509
-0.32610653662056177 -939.9051586424928 0.517132112992555
-0.8277557059650487 1007.7654443758113 0.29475709805287953
-0.10801117268646143 -864.7344164278854 0.4326668413251993
-0.21177171118354732 746.3323334101938 0.1146830517124703
1.6714692975378969 -193.02144830463283 0.17842851758153475
-1.3423804622363575 499.3332069654259 0.5679018599832453
-0.4211005098169007 934.474913297862 0.15098855247771406
-0.45466157141617236 1093.5177837355911 0.12933996365521952
1.390045445288384 -178.4428856024423 0.0813165780790079
-0.45205476697874003 -681.6502124068617 0.5099312231795129
0.2601233033198742 -408.8100215414918 0.18891285497233917
2.5049104539061213 -264.8158311826479 0.4768991312121172
0.5880192214166857 765.371263566655 0.019401215660112957
1.4954814134007781 129.61958002794108 0.18283723628651252
0.6485655823760037 -826.1977797021134 0.13343442436574635
0.3763849034204949 509.5060208194243 0.006630443065938934
-0.6894559036381663 40.10529344371548 0.45185865804215314
2.325144986690397 -478.7337968048687 0.37049404803048197
1.6777018114186262 135.82047190088247 0.2567443008592531
1.3632541648695178 481.14358882503075 0.21115819518899037
0.3240705975348488 11.073585330847436 0.07888304215223033
1.6641513921459772 -800.6390845207394 0.0560726829193918
2.033628294699465 -303.18343569939225 0.2970896535742128
1.5322791585992699 -0.9934402289713944 0.1677284054135081
1.4381145891796503 392.56632296386647 0.22049242717981846
-0.22925843367044219 -113.11813075839291 0.31539760098366876
-1.0935064296461559 733.251784359207 0.4524076837575032
0.26917706353027304 306.92489616958505 0.04636255909502813
-1.3070525610524562 -203.39961997743285 0.6545421917259373
1.9778041085226568 366.0701751469942 0.4226086100833911
-1.0802570657090944 689.0163519826663 0.4565771173445352
0.4957338996430354 45.028411346986786 0.02954855370642602
-0.4079764929105245 -501.897223246413 0.4629357486497865
-1.220909255359146 318.6590548426143 0.5634958218724837
-1.005073211484631 227.921703582409 0.517418597127748
0.15256748112872076 931.7936646966662 0.004672839507696538
-1.1931158936282342 -115.67974649221173 0.6190293881786255
1.5736031675798163 149.34593621936074 0.21821186653819813
-1.1602161305399656 368.76193097946907 0.5387561964758728
-0.2229452055048604 -406.21286351103004 0.3782051180520468
0.5715849652210514 763.7938652333901 0.01660615600644545
3.0869382645122574 -189.51316022285266 0.6426796148080616
0.3103032990615733 -690.1892881747935 0.2338556073309322
-0.383538972312768 106.08957598513666 0.3259730404628174
-0.7243859909498845 288.4420316956998 0.41398021772340654
3.4600683116163964 -209.16472583606412 0.7099299524951003
0.1923118002891937 -114.18253415624258 0.1492667595907162
3.10714319139014 -62.137104449474236 0.661922113387278
-1.239473204973787 -403.6180311687441 0.6642395834396982
2.052915096106653 -702.7139517730516 0.2120922438012177
1.2414394809518072 -598.069380492918 0.003056613306770196
-0.3049149641114497 108.63574603006009 0.2944262179177575
-0.02969225977620682 -775.3089302954949 0.38600193654156273
-1.2736231584844087 -36.197842703929155 0.6267830611195286
0.24130095643810456 743.4145566518719 0.006559336313427871
1.488549844517325 -846.1719734518097 0.013963567370858842
0.7344126776180631 271.53518573211113 0.0029115334133927194
1.3199992255660977 -684.640444601021 0.00527793119321124
0.27690305015983596 52.09672988357465 0.08615998296223726
3.2315353780035228 -157.40319633679974 0.6752265724781574
0.114142639042359 -159.2470350406411 0.18934099140714847
-0.890494572260781 426.913119614155 0.4438821436507393
0.1959638433751656 -574.3052130868398 0.25271833560072016
-0.4269471991532996 247.911418580072 0.31071152319702616
-0.6858710440404707 -283.73214245228405 0.5107765697677038
2.6857160032509197 -211.8031683328362 0.5409005114107995
-0.6454632873687206 57.32509613404227 0.4334064854007314
-0.5239658832688883 359.1298013920184 0.32344283212387254
2.134937326836174 92.1610739570865 0.4219426926539554
-0.3403739646251265 6.583854619215799 0.3316589050477154
2.948008692548105 -329.3363344638037 0.5922697749424152
3.1612632504644758 -195.61175804409254 0.6572676931179371
1.5675951460163595 -238.5825087412345 0.12942287938309677
-0.521659612153667 566.302464420774 0.27491456943658665
-0.7564934902031092 455.75773054551587 0.39044930078909856
1.723404608395801 -732.5581217856006 0.08495967378003386
0.7560845867368589 -465.99028445801287 0.037331154733565235
0.7188202043120235 -494.29036901461836 0.050271939212280806
1.053963317819094 650.9064792414047 0.13042643794472059
1.7912051842815349 -170.67499433690796 0.23091891866777875
0.33019672916709464 -1015.7296501790831 0.3014276868706608
1.847904558941061 -765.4683786256121 0.12028592565099572
3.0867202766863038 -33.64104619737759 0.661155072095788
2.4573839386847807 -471.6681848549184 0.42021498517686606
0.5244563863461662 179.9632551407576 0.011614056103797265
2.1756278380334173 -428.1855244878785 0.324426111178721
1.3259926431473283 635.425570824103 0.2320335123257495
3.278170981521801 -280.75054200803856 0.6704935687564412
-1.3667050041176867 288.79856631111033 0.6047307982299664
1.075251587477877 583.581488969837 0.12403550820779248
-0.18961450891138698 907.1865888576615 0.07687824029688141
0.8476419363782732 556.3018314704159 0.048595619674253465
1.6842596511887609 264.65149638159664 0.2892631198378309
-0.24956930457222004 -889.3649464418786 0.4845213082987666
-1.3096175155993888 740.806200092791 0.5194326659654054
1.63250837091882 473.970314780629 0.31684889123269905
2.5270630745416742 155.2500524749198 0.5560047461197536
0.7485299127758755 -179.58709777422757 0.009693482751347916
3.0510653180873364 -381.8331682974788 0.6097735319969785
2.4448796230347885 -309.798745994408 0.4484116712595298
2.476815171456689 221.0199580303356 0.552705434444087
1.0382427792097484 -718.2791281879547 0.012642633503178746
2.116401267288773 -218.15247160177262 0.3486954137753231
0.7273559553355609 -9.09789587561363 0.0025843276400416065
-0.9243257343172324 911.386167565797 0.3542414313794061
-0.2516185626443401 -210.39853927495858 0.3460381773444932
-0.15957739527982584 993.9267002711283 0.05401381865978721
-1.2048009341182182 57.35296460160157 0.5980966982809359
-0.09927410261173986 430.8397647320189 0.1400409976305265
-1.151566209025506 -523.9582921425986 0.6606842316154437
1.0902998124597605 226.808314142364 0.06227983555286094
-1.1918960904560767 757.1769066845982 0.48017616480931224
-0.2946996875123984 -942.4918710996942 0.5081376844579257
1.944315668753451 318.97040106629674 0.4008670476931393
1.1641255850604646 531.2130617260602 0.14534873728756165
2.7003302469499353 -200.04829354475157 0.546913550815931
1.3444833308591375 116.12263748373971 0.12326591591931103
-0.3700033086225032 909.2563787358729 0.13745867672421946
0.28313378870805095 687.031152389841 0.005688831841206297
-0.30528593048220354 -58.51381430604488 0.33270969105605686
1.1215290696733236 -165.07037082679346 0.018301388688731476
-0.031287230356840334 471.8738298415135 0.10739310913179903
1.7383444628716689 26.291622308272963 0.2555630609432408
-0.4972823033996925 353.5105090977145 0.31426344379617965
1.2061502781029916 600.6973977211387 0.1766784231985601
-1.1611786561919708 197.5223018984916 0.5663183150968546
-0.4035417546293101 994.664482444952 0.131607783729713
2.254314401517404 -457.4538765182324 0.3483052234176029
-0.15319377875530948 314.6784101227645 0.18628204463899647
0.8852086553749283 416.4159329673387 0.038114079437706054
-0.7831031140615088 115.82091185709805 0.4683652721107809
0.5357241761733811 -883.5759515635198 0.18892610258162923
-0.9263292691288775 -391.33007360470845 0.5936945138307732
1.4486377671366875 313.9527338931357 0.20651958098969675
0.02481206209085962 247.88638398062903 0.13349733618236453
2.319836460451529 90.35852280773702 0.4836729976557279
-0.18717178911825139 366.1912476229795 0.1878756118937699
0.45774892997835903 -670.3753164190451 0.17111422039101548
0.6345200795569184 -527.3620556317461 0.07954314666150127
2.0169022090887188 362.19285760656135 0.4354643014420676
-0.8019160934147742 -332.83814838432033 0.552450622278111
-0.4490744133974167 552.8401626067682 0.24896997323725484
-0.576694662891774 -217.14486815135 0.4640587273923613
2.125009859454055 80.91043444089541 0.41611738677031584
-0.36103049539395227 643.127018912548 0.19300842229642612
-0.3284953649705604 650.6143047258329 0.17858961124907557
0.2267211388367889 775.0636459394852 0.006188881286292873
0.9334332095850677 354.45042553615076 0.040944113444897345
-1.249128416142551 670.0283406864955 0.5136464404669463
-0.040775262412353186 1001.9564622962578 0.025798265845784003
2.0437877471190857 318.2350493145161 0.43593586849904825
-0.35114491687879323 -938.2956473387331 0.5242581326805883
-1.1192107265455238 152.78776498969683 0.5620501255940094
-0.7486493644112273 -90.6859867568894 0.49565938723498426
1.3238724862317686 -770.7910027062942 0.0019635380471629774
0.2045585723096024 -316.42217273552376 0.18966853867158054
0.39764471870082674 -582.0860676810689 0.17453015717148
2.153346031218839 -393.5503249273602 0.32357703727209974
-0.39999415583637 -747.3576952166304 0.505704380626898
0.01641990726036635 -80.07677259837965 0.2097800359843226
0.15633877457842482 -885.8982378211854 0.3399605559847756
0.8286192650889495 175.7045707193331 0.006023910417623164
-0.5558510197976128 963.867438859055 0.19639764596616155
2.1137071112895383 -468.4202428806402 0.2907938925608289
2.7886808698911674 -113.86807558569467 0.5836985613168165
0.5927677347618465 756.1193309683983 0.019297327168186905
1.2039484575582835 130.4903629900914 0.07923699161177403
-1.1850831648019389 291.85339810053097 0.5580420146218203
-0.09127147403058067 -291.6584654501661 0.3018608317636096
1.206123918884446 210.323194335401 0.09463645283067187
0.35209205085315465 347.01928260594514 0.023441725868193822
1.1830032220228215 733.158016368759 0.1977149435838983
-1.2825251963840878 -14.905301852200182 0.6260110067070374
0.9442772998323508 -992.4141849689508 0.06767510283824292
-0.35189699767613436 -264.610978145482 0.39543800831244597
0.12377263651081649 -472.8553007575963 0.25804747613395146
2.5531306113376946 -408.51131437288757 0.46542526211672824
2.3552178177289607 38.375276501420785 0.48532753326349476
0.4770164062210889 212.25373908878578 0.015655626829008364
0.7177732675315924 396.0865352241535 0.00775501579139694
-0.16461892571996373 156.67368736988396 0.22715716830280833
3.017842340734216 -402.39672574524616 0.5989875329490634
0.15948608900171002 1022.0982593064371 0.001015351056437098
0.21787635811599215 -74.39508440948794 0.13133432971187975
0.153476026229034 -697.0771500430837 0.29814822795543217
0.4541484097188382 830.4247723302201 0.006571169690055505
-0.9048697652300725 342.71171628098614 0.46509382441549174
0.40019793625363786 -216.07662989340747 0.09663024896786523
-0.8859445031696415 -643.1570561888083 0.6188159402340414
0.03070627762511502 901.7217978690999 0.023321892164914055
-1.1778822716655952 114.05545073669691 0.5832284459022065
1.6829422103307377 154.79440577680361 0.2632591411807566
-0.6143936774998449 -863.8543905879378 0.5843066477384987
0.7822453233995887 -643.4142631797349 0.0563491205395511
-0.17206844978963032 397.63286767636055 0.17488540884569767
0.05451574822408811 222.01391916348234 0.12818389340584155
-0.29214169855294814 -563.3440974938727 0.43583570655276294
-0.6301790790731605 372.92786918133334 0.36126033242373845
0.5773013012153518 -1012.9221803320271 0.2021284685424795
-0.47172042668932357 783.7184462698469 0.20448273223988933
0.7285769076120892 -165.60962012982213 0.011161883917064231
1.3168549476469418 34.83612071344464 0.09754685681585855
-0.3391666887065017 299.96377200815095 0.2637634497934725
0.6309997117115842 92.53065496245108 0.00544068251895387
-1.1085252190755484 -127.2619836401052 0.6007399013389381
-0.05092789978667156 111.57964141016487 0.1924177742828155
0.6924995355348698 695.4944853880497 0.03142219464682313
0.496284441876089 -388.39787414235104 0.09793756057803239
1.6872248494895732 302.07364799474976 0.2990679702313148
-0.9933694321510012 351.37180733416676 0.4919330009798798
2.1371364634007497 193.7265537203482 0.4431698466325296
2.0394427861015147 193.27137530691562 0.40885630871863515
0.769918549113848 518.8662759208589 0.026379718881352494
0.744866114025194 -168.63011307995794 0.00937293983639682
-0.9229440796717434 -85.34851733468122 0.5461776426493896
1.2059856496217811 -461.07565390112836 0.006773993826243225
1.2740902932632612 -52.95237261552916 0.06837230553628283
1.0304208173717664 -29.32699873882916 0.016354769899072336
0.4068871678469541 332.78055256518655 0.01567902593455184
1.6538041749122485 107.56098363338742 0.24058513179526309
1.5916366265342747 -725.3961972907047 0.04856525684091921
-0.8452267436099103 -438.6580170016198 0.5802308961834841
-0.953506419890186 880.7338521273955 0.37200392861123344
2.9195529799531528 -65.95206994190562 0.6217438748775683
2.2308900848810325 364.99655766313344 0.5056602849952904
0.3777687455670873 542.5636170679436 0.004737920066273878
1.2647118625783416 -589.1874180496808 0.005289485109855782
2.4187128591250477 -444.9740461357827 0.41198032899552955
-0.8811207994240636 825.3561274987935 0.35680922650770114
2.890720241130712 -435.1113850305095 0.5616603451397819
2.048011002392034 96.10049558067908 0.391497429161972
1.528153788503977 -181.5221095732652 0.12715039119000898
1.1705685909698034 682.2160322968468 0.1812424946246465
1.3119672536862128 -210.80625077831849 0.05348489979481057
-0.2649371876302462 -18.333452224490657 0.3077802519804554
1.8150040720025913 418.6020669530217 0.37454877048123286
2.483487788759139 -477.7578725617359 0.42814467298590525
0.11020875558354448 443.1422913362105 0.06785681243838591
-1.011938596929978 -586.2795995523454 0.639374609860482
1.5087671062320658 444.9639202786159 0.2609706992990892
-0.4554583820142555 921.9661163596686 0.16678584914201622
-0.2363299465386619 -959.053917446003 0.49310892204176127
-0.6963751078148877 158.7138636531522 0.4306443019387698
-0.22106676986013074 -335.7318699079922 0.36213659753713373
-0.6990284214067122 -432.06103009950573 0.5398182741634029
0.7247046039684026 -391.18361635449844 0.034659754540798476
0.45403825743835724 581.1320262887793 6.540730123438727e-05
-0.545545904928366 338.0792305689372 0.33659001985991344
2.058496482689767 175.8588342457124 0.4120590556915676
0.7807877263723262 593.7531581919536 0.03778173365878787
2.403783647354552 27.51735026980441 0.49857985563750506
-0.9136806512882841 -352.4326210524837 0.584905916788339
0.49277956263642975 -116.40389042575407 0.051988259637237605
0.8576665146671945 702.6910199715035 0.07495771825358476
0.18626328868654385 -777.1838780443193 0.30358006624786765
0.5128406376206887 -963.0359030938403 0.21622437289452667
1.037850799022196 742.0839778101131 0.14391874942790328
0.2826275520880477 -1086.63712585577 0.3361926552520576
0.5789557293511105 552.6299149514894 0.00344721736256148
2.6382852633367406 -117.49208842995677 0.5429641818205317
2.5244294331536388 -517.191305144677 0.43442098093778947
1.4236900553351675 338.1246740725933 0.20219622132497655
0.7709675143502024 -322.35539984914067 0.018226916854804927
-0.4410806668579783 -274.3994382027216 0.42930560100543375
2.568428059283759 -313.9950054180331 0.48806281446310606
1.202037322569346 -163.170377076186 0.03375975171628103
0.3151431126208242 -736.7657393791003 0.242750829981103
1.6348044253461034 -18.50225901774911 0.20380625936081614
2.032168776797695 411.7125548840943 0.4505002339327088
1.8359916836589927 -586.2360597531821 0.1540036147754771
-1.0462356684903504 -437.0601531493221 0.627971154351788
-0.12474504446627876 -302.08561273163184 0.3174369674779165
1.7631999279755053 -659.408329287096 0.11219770912463828
-1.1188428239784467 111.65418722943696 0.568307855648555
1.1511433146872607 -313.7628870703113 0.01020248633681714
1.0437747553610126 274.92179232973376 0.0571659748077424
1.386892940409499 185.23880160141607 0.15354986038521523
1.530850051915545 -426.8938607393368 0.08025313025531328
0.52783600913092 -507.16784638723595 0.11057395840106962
-0.2644139475863274 46.29653346932719 0.2927147329061803
0.19702970641994244 -455.4398246748974 0.22464951293027696
-0.13071339985042685 3.5214588526025636 0.24919320915577145
1.3848670463059445 10.695296658571579 0.11592134687840537
1.2404188937958083 240.47690100687873 0.11208182225235439
2.687799372210696 101.24528622127491 0.5897307089704846
-0.3825838254752454 480.64433459260476 0.23911784658197852
-1.2289342443548619 417.3120343937069 0.5501094360324411
-0.8291643540518059 925.1831089395866 0.3142580656884061
1.3999956084058105 -236.31362530138097 0.07410887767573486
0.45034960950802394 -732.7965194465662 0.1880783193477037
0.7174188635060774 -671.1202685441212 0.07971630628760311
-1.482391393323703 413.0912436428364 0.6149575234731733
1.4769634761835466 -587.554039928338 0.0401569317789911
1.571298414564452 -163.6337236300492 0.14675099999573504
0.6694594032708456 -123.6545481603797 0.016046445123955106
0.09029901035600907 -685.5095971230663 0.3203999898549567
-0.4593123790305884 465.58414434048177 0.2733661072822831
1.8182802257665645 -28.489041714522727 0.274836847928892
2.5886079440695466 -476.9804750808157 0.46401649324676897
-0.14225403276757564 1086.3529003653432 0.03667919957216004
1.8797936161683728 -334.5193277879947 0.2283047060716263
-1.2125744583087767 774.0287307946464 0.4836584113114807
-1.1940401616373102 -414.8987726075593 0.6565183139963183
2.563112779419871 -490.43728418554576 0.4529202886337841
-0.568786778378574 553.1263151169533 0.2967336458564374
-0.855758552900088 -676.5287540524243 0.6163350773376498
1.3256347461433704 441.8728628245424 0.18730672625912942
0.9029036414228295 -999.4797265250762 0.08130732615191191
-0.4091125073517474 718.8678818336791 0.19462523962548328
-0.5764637859566932 -689.6899253190415 0.5473982913201303
1.4518742929660753 -7.272799651256719 0.1361702128719866
0.2996862963153055 771.1848131953877 0.0012416687622335842
-0.21220825489324224 443.49470043819497 0.180129088154555
1.7790228632810463 282.0923380385693 0.33056765831469775
1.2985167076943862 -180.8764760489289 0.054521295855708966
1.4925012930035997 -724.9478605025788 0.026468807258908964
1.2517217988186344 -637.7833740227859 0.0022497571347509858
-0.16461375058684125 633.5902595814396 0.12110888135506276
1.025710288796948 246.89861900314168 0.04820182411154412
-0.0028944724333608285 -845.1287384772534 0.3910571483810307
2.2494473253512535 -44.39183431508695 0.43425165795164955
-0.660350861594916 -473.4447810516825 0.5356490195141156
-0.15777536699029193 82.77677613501214 0.2415951900160043
0.2194597193218859 127.49353745286226 0.09052657723101264
1.697298463393954 -490.8461513380896 0.12341807669095317
-0.9051526545548685 -62.13320094822393 0.5373632001918114
1.9613386272885986 71.96452904387093 0.35380784749179867
-0.3649280723507611 -382.6897673250327 0.42465728419944226
-0.9914535077824258 204.19431778785702 0.5174649516348274
0.5475746346357167 -746.3015349080406 0.15367103415820738
0.260377385283342 -491.3822248912196 0.20772886231568555
-1.1485582157517342 877.0333547157177 0.442768175272545
3.3516057936658257 -230.68029650179483 0.6893815973741936
0.6827851270552656 -804.7282405200381 0.11675827160679553
0.5031033468286112 431.4971943618491 0.0009867896735624494
-0.40792014655156894 -594.1214645910812 0.48035147818836516
1.632892733776466 -553.6529359522082 0.08920381976826462
1.3039204413939258 -37.17684235854858 0.08004597336354069
0.8088914591827623 -76.83490590247743 0.0006168484778483401
1.4033642573432428 183.7314072140639 0.1594511775489075
1.9352122518951698 444.3367443465704 0.4236106062051269
-0.9681855361288049 -584.5005635828935 0.6296427245967706
-0.06171251178539627 -915.7967278780131 0.42686245981792487
-0.4836337519433982 128.69743843103447 0.35945830771153864
3.080695694516482 -335.52904620521304 0.6227917993792104
0.41558054037643344 -786.5126310255125 0.21414412067310265
1.68774133917669 -55.67544612385768 0.21626259909940126
1.3580048431330256 391.11833445286425 0.18844398895183043
-0.9868428588628183 421.1934546313496 0.47696283675176887
2.354487917552892 -526.4507348378181 0.3711094204055675
0.6570344469601996 53.668390780446316 0.00513146100137369
1.073300772895193 431.62038666207445 0.0932185005907694
0.03677513234201579 -86.388276009744 0.20316084660527392
1.204931343471449 -490.0886938704583 0.005091188049365211
0.2950664702048196 -359.9219120350432 0.16437341829711494
0.06893322127600365 523.731792282304 0.06626861258563857
-0.967854708241548 -114.35580037377349 0.5630520540959134
2.195043729532662 -69.23420938508207 0.4100030388083435
-0.42422401873019844 1059.1538651227654 0.12557240181175844
-0.5091399406037416 -587.8262284165187 0.5107212124588834
-0.3285403594987677 -145.80095844436323 0.3610782716197281
0.7359613635093976 -319.24191129911037 0.02398123299604391
-0.12262922111008101 211.35349594523586 0.19784297538890316
-0.5794343853234267 294.9570917606377 0.3591832637152274
2.8205332581738247 -44.60261355250623 0.6015056975565096
-0.5359279569650672 -739.9518835104459 0.5442277759116562
-0.33159601692620866 -580.9650595729112 0.452772342839135
0.7817096106892023 105.4235400118007 0.0005613402294202571
-0.028064882169763328 543.5869981632213 0.09245188622088889
0.10012688194885011 776.0854255675326 0.023966619428177165
0.9334935818111731 -67.84082829324302 0.0030490538115096858
2.8682406391646733 -332.0043792303061 0.5715718436256657
1.8932210632504118 -729.7606315485576 0.14423866243504332
-1.0634547788320308 909.1246662663841 0.4063574921739741
-1.0095273425522446 -383.45172380434167 0.612539076477637
-1.3716246822847213 373.42179266699895 0.5940155911506133
0.6544061660214118 -418.9120980528986 0.05567909357670283
-1.0276909876097604 898.6761996262962 0.39559304049126537
-0.7271103149353589 -583.3438485622548 0.5714006659372269
0.8680208562337162 -504.78496704238455 0.01969022986842844
2.3480189443429014 290.21564734029107 0.527638202185022
-0.8089565353662933 215.8129982252501 0.45772136189646573
1.8183160738371937 -666.0634889910134 0.13033967614057507
-0.27097051059167576 971.8778442196419 0.09059307924930442
-0.7490153221615132 -653.2861833747811 0.5874227752142316
1.2214644451079384 -676.1067470509869 0.00022705399560585412
0.22672270647106374 218.94388987717753 0.07185203513866277
-1.0453819164687714 391.3975566698921 0.50087831141218
-1.1861989932570125 587.6165536820488 0.5090976189296784
-0.6254580470732591 903.4260043148017 0.2380840636124453
-1.4640269769299605 330.5694388412196 0.6217208578587887
-0.9623631530359832 75.66326984260331 0.5308236066401544
-0.6794334868588086 -837.0895216687686 0.5966139808851614
1.0741471622018033 315.71643723159923 0.07251143095271517
1.8033119754794062 -300.0106365251562 0.205816051550788
-0.7103371146129295 -752.6642222538921 0.5921604705077986
1.560323606622761 -23.080949687708426 0.17359194371716785
1.9219415412664753 -622.3690490992421 0.17889704604170908
0.7452364723723146 675.9769631682311 0.04058620373555568
1.0002143408388424 499.87564543261715 0.08255391724571756
0.6151895956432305 -494.51562809896336 0.07962337615832292
1.6893365512385825 577.5128010739527 0.36198035475165075
-0.6310644444183968 552.3255869990455 0.32146228111227815
0.295645867278272 -261.2983184411921 0.14259462187267055
2.144589401414197 313.867065029541 0.46898625208404365
1.260961185985255 -544.6003761575926 0.007441538948248431
0.050506926345117886 86.52448797632223 0.15879782671237566
-1.2623773093836337 70.6050537475744 0.6100213368263357
-1.3069431506648301 -315.5413769350298 0.667418783838584
2.8773075918863844 -175.77042747362555 0.5968057876325952
0.20462278085108232 -594.2337743626751 0.2538855133921799
1.9876339815329709 -296.97851366963334 0.28021994550524815
1.6824900330168855 527.4009248950701 0.3482869720661731
0.736540597718587 -97.05355795792502 0.005857060913052903
1.4218768337119199 311.44714568842915 0.195365863045003
3.2954660680914474 -258.22101593482114 0.676238410342701
0.274275895490953 485.9982021182293 0.02292071837759195
1.1696005564242358 -417.6990545277175 0.005693190062475638
-1.2409527318181763 -125.18253137453064 0.6309870242722335
-0.7900121643795948 486.45528587599324 0.3961927646650701
3.476500060241259 -222.18969911512545 0.7113669039406114
1.8837832188665289 -543.5733094080596 0.18184962229527765
2.5775431661187334 -197.72335236876415 0.5117118615296651
-0.2464603017397875 -153.40095008580806 0.33125815471680503
-0.864935354433319 80.11804655068522 0.5009623810498963
-0.8505911687892372 578.496920504514 0.39879300902545695
1.8827129990656235 349.7318729614817 0.38485354779919195
-0.522277812720018 -916.358411143407 0.568378564271555
1.372091534144228 -186.70291098938844 0.07437809593147632
-0.8226722438625785 850.1395048990328 0.3287635777869332
1.994024801883442 351.1385543988745 0.42526303090414835
2.4997099459890775 68.96144972300749 0.5343532797442884
1.190331524642014 -127.7654579177223 0.03569049987042692
-0.13073583878305906 -408.68240936932034 0.3438216797854626
-0.12806432701524129 -497.33618466030066 0.36244697888847943
1.7721209871685313 -96.10027200424975 0.2406161039691156
-0.0700549944705875 249.47916103164425 0.16871407059924126
-0.11502507728082656 575.3945162822477 0.11555295881670198
-0.032068099793568505 -991.827151279812 0.4319178685596912
2.555866636133646 116.04200363486689 0.5576466936793055
-0.7134578772794975 -738.0711566829743 0.5908336639884959
-0.9831232782859181 845.9715531630775 0.3904799599251608
0.10092594240087105 -866.0704667920077 0.3567879682341977
1.8061654678953085 -774.7027968966822 0.10400234274545926
0.008561132790255943 772.7303264004624 0.043959514568947894
-0.9866364042740001 34.12911695612411 0.5445921205603416
-0.49237475445767087 -712.1407340517289 0.5271621462568866
-0.6481278975849704 1010.1687819682895 0.22236085080534834
0.7491686209601005 -465.7715042587015 0.03887468526598975
1.3563855456354876 -460.76119916182245 0.029895310753088475
0.16263521525624802 458.1609999892364 0.051100003291639925
-1.0242483269465574 851.5010584039362 0.4042840193376619
-0.23715739563954874 -931.8507117121655 0.4884047772250156
2.0353815264825457 -174.69309544606892 0.3271273519372733
-0.07501477567296422 445.81675023423827 0.12803904392148852
-0.3151214269907008 -714.0868421014943 0.47287967646872264
1.1949851343603461 486.89465920553084 0.14725959691539253
-0.8562366425790555 -712.289762583145 0.6211908497639568
-1.3956099230165375 595.1289189074978 0.5672705985408237
-0.3263321017616647 191.59175051730926 0.2837844275220976
0.38733908652759275 -875.5701001856544 0.24611432426084306
1.9186076325984753 -34.49927488799494 0.3132728212131819
-0.27871567642449935 541.681013854411 0.18383244323157222
-0.4652944493264699 692.6571288659766 0.2229614638521769
1.1463882262346565 -154.61379711889856 0.023648638373427608
1.0787317453639134 -951.2338858271497 0.02862225911890169
0.5606697905375968 0.8970563044942992 0.02206904867498149
2.0382890676323964 27.63743859066085 0.3731658573067741
1.2215022603147314 -702.992150923274 2.9780657083526895e-05
1.828170637238885 -293.73532947168076 0.2171467661315559
0.8810920770152466 -138.65535342626276 5.897119245160274e-06
2.391518775569419 167.20117405114615 0.5194354994904207
1.4289895654273475 -20.323420428519285 0.125152497472785
1.9621609627367518 308.12712249582637 0.40504323453083607
-0.8536687883789349 124.90095505103363 0.4893491166957871
2.373916512967549 297.75159221741046 0.5363662295758437
0.9483272576620572 -879.0153136335024 0.048707221869469124
-0.5288783967013806 203.28230783071717 0.3601953847969076
-1.0116413545445493 -464.32940485055633 0.623777258630108
2.676674804432115 -79.95701147952855 0.5595456762821256
2.04145661743107 -395.6096908680595 0.27884682055004784
-0.7999639243170129 565.5609452329734 0.38297159352056465
0.7344845599679715 546.9926635709494 0.022817985326174656
0.3965952020691528 -384.47934013608983 0.13180791893688162
-0.11029804367237528 -434.4792811137065 0.34171836828258956
1.7144635736312452 -743.3371472324077 0.08022109777416175
1.3265026420900952 -478.45471160342095 0.022222519965934988
-0.9820485561564686 140.97787070933578 0.5255207989624299
0.7104739915896288 -754.9797592068352 0.09748661030358396
-0.31955310986347873 182.30577360804887 0.28323107849403967
0.2786315437383162 225.54961397725265 0.05611283073282077
-0.24085785062660148 -846.9945570922666 0.4738207510478924
0.38714883273096334 -309.5746082385881 0.11962822768476276
0.2576607657573424 -270.89081575416867 0.1589309370658092
-1.040940669074827 -351.02730288274745 0.6154598952795807
-0.30017053551226125 -298.6682909757509 0.38369414462942836
-0.8170967274660146 -599.950250233468 0.5966108993355503
1.3941842722269466 -442.92652480520076 0.04043355855293351
-1.343784829498373 179.03876184332466 0.6143270229152513
-0.6205492950368154 175.02802892610202 0.4003181070591637
2.2207990887321607 342.7413380844091 0.49858756540126764
2.4415783333314947 -228.86309816433993 0.46303210030370323
-0.38659044127391073 -104.8737234928044 0.37398735276835
1.9332898146323003 -377.2129519276617 0.23979987264630515
0.019220982030471845 7.867290260455775 0.18851782967166203
0.16539975992247213 -1068.8750267100693 0.37685510643109627
-0.4814591381441131 851.9628602113717 0.19268793410322083
2.3924448796439117 224.8465592756031 0.5295194410354996
1.7547158092259727 252.4749341979475 0.3143408925655899
1.1239077788760177 -345.5270858147052 0.00534823697281046
0.5352724486466893 -544.0611590170649 0.11542185999229183
-0.6488299811497819 863.7067093352282 0.25669870164632996
2.9546264801363114 -95.07070386977739 0.6258320723101711
-1.029275532186325 191.48228213269613 0.5307285944111328
0.2573554910832534 -526.2953524317367 0.21699211807513202
0.146101865198915 -656.6540480715814 0.2917592821427577
-1.2107119498160204 -177.28950002752288 0.6309894294743891
3.3894869280254776 -178.58744447332572 0.7011769401987491
0.3682679740617947 -235.79523332049325 0.11126939789903079
-1.196360454117741 771.0385106108761 0.4790259357083079
-0.2558774945127904 321.7271177593361 0.22533187533402604
0.2608374293529032 788.2715749523766 0.0028136272579481645
0.22865362531361622 -390.80394970701366 0.19717689599627153
1.442785107300076 -28.94285010081626 0.12830584938595874
0.416935948158349 246.07672028033585 0.022316251586680307
0.22301189646512443 814.7844888708321 0.004464609021469746
-0.7426408430921227 -7.586229747807465 0.47848782541041707
1.2387306806008438 -265.9151979572589 0.028977124357923503
1.0286370135790286 -752.0864477708053 0.01692321573694083
0.3555669289836725 160.44479522021152 0.04602933828504799
0.9032589941196629 552.8159634519095 0.06290484200969892
-0.2332973865593555 603.510296786543 0.1526213174446061
2.6987638060792705 -252.79041468647063 0.5378536190597154
-0.5250484484641516 515.825435250239 0.28795801155998624
-0.24753916350253546 -443.01218570246954 0.39515199564846704
-0.8237392123452594 902.1053746297205 0.3173889059306812
-0.14129862060872922 -307.9154828636621 0.32523885596854346
2.0634704356874245 146.6152180375575 0.40775768428364906
0.111114006055963 -161.1183872192214 0.19095569816192245
-0.8861199675556387 10.064169898239015 0.5196546750594443
1.4117237529812494 -60.49496226346423 0.11089742456115002
1.1402594562945423 699.6466364956786 0.17341013276829742
0.8571360407663955 -571.3748596320027 0.028834820844598128
1.433780819461793 -344.6869729642375 0.06558427499291239
0.4225129750627936 631.4383057763207 9.061015720145395e-05
1.2678774529990273 -458.04819766388164 0.014636933110214679
-0.057389850352512095 238.7692421775132 0.1662394532114991
-0.2178691547567102 -635.2498269413286 0.42450620231279607
3.124746999486452 -260.1569052709691 0.6420012555354856
0.6593330463056521 -197.82846126447714 0.025125472554604195
1.3805718764853314 -343.85162418118387 0.05123383373974519
-0.9201005951977931 479.446937099882 0.4435772481389622
-0.37445002362358615 -309.05403818659227 0.412893190563823
2.329156760048747 116.63496031750356 0.4914449904277698
0.09382106702994997 -1005.847256591069 0.3898061070318612
2.24525663887934 159.69707227688878 0.47262622614915883
1.5195515148117 -750.3340524767934 0.02889311049884576
1.0545228236213025 185.76158278586922 0.046532409146854
-0.6791748967428386 252.65232711066164 0.40522193826160824
-0.46596000226233336 441.0599220084928 0.2817083170510293
0.23015450379067892 1006.6499927938405 3.855626945496013e-05
1.6587284316461635 -83.3093446235057 0.19838936644785002
-0.20976240646375666 982.8918607818939 0.06978030278256751
0.627647626394517 -511.9696000537406 0.07890939171411814
-0.21236150444372148 772.3387143510704 0.10966418762750471
0.16280341747208915 1019.3436988444762 0.0009489762407489935
1.9986191145717884 195.05827615274393 0.39444787808362664
1.3750532987695643 -114.69923284164656 0.08824522378164434
0.2879830713543934 -312.6290649547874 0.15662225941293872
-0.5899838477226391 -454.8988498393219 0.5118283163050286
0.8084915551405254 730.3156901593072 0.06524891108394476
0.8976840957136274 762.1985483860813 0.09857806846000877
-0.6600365602504441 735.8540587584343 0.2908410891204267
0.41050264150908444 224.47031527635727 0.025818658033529514
-0.45111705502409616 184.09971545362464 0.3346404441295247
0.4971307692547644 -457.27366298148536 0.11117308475156244
2.553821520583493 -105.79653684308755 0.5205631835435921
0.28861781973107337 918.2723193211393 0.00011289836156769205
-0.38589963334506905 -975.8844350540617 0.5405535279727899
-0.2658203226597369 463.41753417407654 0.19660078127663116
2.0181392692453786 -639.8744546981582 0.21277114244035872
0.3164995295871067 775.0663893955409 0.0005513987037155777
3.1268932039910764 -196.39645951976593 0.6501839267233663
0.6984459578510569 333.267801120219 0.002903139152923951
-0.8103553592581104 619.2958096363482 0.3752334607310026
-0.34162052472469173 -922.4076863801193 0.5187249151988872
-0.5176920863252432 266.9195190125306 0.34178899589254935
-1.3681765143809779 374.9209919764537 0.5929509050858747
0.3284841855477634 -321.30166937656213 0.14333461245361004
1.3316356427261098 -547.5155701395427 0.016411858059894913
-0.7790471195634548 1031.7646961981511 0.26977693799154906
0.38236789770199375 580.3420281214896 0.002760860585158121
-0.4147644413923981 323.8940924855874 0.28841398673171326
-0.40387946540471065 55.41745051229054 0.3452451990908195
2.2795049505029086 -145.55138518961382 0.4242508855822424
-0.8273825975848634 504.7281635991171 0.40589228027089447
1.0569688113516562 720.6048557667018 0.14639040848935814
2.285427841200029 89.74000574284355 0.47248195268890925
-0.9865630856899977 -235.47301130377673 0.5861611773789658
0.49912472852600787 270.21584739398713 0.008337057229045331
-0.45700473214106707 198.88318909078225 0.33359526349422186
1.3148646001432371 -479.24220884180363 0.02011886203599403
-0.6888031658415512 -465.3443738260278 0.5423870176361769
-1.0309139730165136 817.9742162565208 0.4136585788645468
-0.5870773206385191 -609.6513539644301 0.5373053975871493
1.1513112167236825 30.495505014844184 0.048192727008045555
0.6321568816100018 427.4893200838385 0.0021860107928753825
1.7197720815377957 401.7188610999656 0.3345281393570123
-0.40029237549529584 922.426821169501 0.14582530049729692
-0.7381903568600005 -765.5324775755478 0.6007943594956453
1.4387961795853081 -681.1010956074715 0.021278780310614306
-1.2487164275656584 578.9607862708231 0.5291303452862808
-0.4059222750282101 707.2294621367741 0.19603010742315027
-0.33125185310108884 341.61862187743213 0.25089718071890005
1.5332008043814371 345.9545165213508 0.24772137057685253
0.9469391652668884 337.02050897955314 0.04174215739477917
-1.0606954321759157 -90.29245570142393 0.5835964720680472
-0.24698755693523244 -828.8326604583672 0.4723868734170173
-0.7445613150408851 -424.7280023665545 0.5513483215704333
0.5300924552925015 935.8185492494242 0.026813608947005164
1.819185288945335 -167.91163423988257 0.24276968562202325
-0.06879767879313325 -206.63394337315037 0.27326801563389996
-0.4724228987342145 574.2880384949722 0.2533391895735699
1.2746520727026407 647.6463264144104 0.21436618925401177
0.8778320060720259 598.6829470671298 0.063242863246549
1.7412866690563067 263.641169702616 0.3116085737265399
-0.17619275268653412 358.5489674380799 0.18531590025077996
2.124836694099211 -640.0671163975289 0.25541255822268216
0.9223848606713714 57.66353421563099 0.008653118443863399
-0.333426322032242 -195.51542131954386 0.37378526047195165
2.8360350370436365 71.63971849350378 0.6209192145007115
-0.21373268542666057 875.5397192165806 0.09017224255552735
1.0121215111934607 411.85765893973326 0.07067650323745171
-1.3663615009449783 213.61797479770235 0.6149062141939512
-0.9540972465548916 595.0476235051606 0.4321741917479971
0.8238182208917861 -185.48029291455646 0.002968951496966847
-1.16136031237811 -397.1926631270393 0.6477304152215118
-1.2258159644670479 -359.97772051484776 0.6564962224276062
1.647959030083787 -493.3391321246031 0.10574447908433206
-0.11392447988008847 456.8314525231915 0.13987903849072955
-0.12152274542257713 -585.5817649706794 0.37921486702781826
-0.4316902196804573 -950.1008376947982 0.5491783100234496
0.1285181854502988 -393.8686860381989 0.23776098186715341
-0.4815292646149538 -832.1930815372068 0.5439905305171452
2.5418922471190735 -334.43286740703456 0.475789673431995
-0.764882184611308 -16.032253298258638 0.4871492608523228
-0.24887701282750752 -542.5788566970949 0.41645524296581393
-1.271995067857158 143.27641167075876 0.6022823925356968
-0.25624165147189815 -201.24294755063318 0.3457722035766642
1.7133990144097029 -253.64690472107475 0.18104657325797746
-0.2963128065840801 808.1203468548986 0.13199684014586124
-0.4458227226563525 76.85497306754223 0.35652725898083837
-0.9668879587999132 806.7979348148597 0.3928658749520391
1.4662045884142516 -144.1022461655249 0.11295120221235531
1.7148435016807235 -535.2886755380749 0.12048888717345116
0.47886771016691987 -1074.6118329286935 0.2557490267604172
2.1902253476559395 97.18743994545207 0.4421585279831341
0.06637621322145804 162.3667984907438 0.13644822825003483
2.092095844026492 324.5648978518989 0.45364228987297267
-0.986077907378373 485.9775420650981 0.46444528369778754
0.07609257121071944 517.6142045572062 0.0652371947506553
-1.4684206802089999 478.7012749759483 0.6026878741540304
-1.0176595779327806 741.7990699542722 0.42461776979534455
-0.7278934518929336 776.2497359231886 0.30842925617343286
1.0064612869649359 -94.43370409415616 0.008180427100565404
-0.07024579607770942 -409.3157029634576 0.32047635095732685
1.052622989726318 -496.4831615715275 0.0006138952282070377
-0.5208483614245911 729.156527053723 0.2367082413622796
-0.3840355402212532 123.81740096914223 0.3221468364529485
2.251528616533471 278.3483415303699 0.49652329187415695
2.796117380155274 -182.30774267667778 0.5754227028478369
-1.3027765154076882 330.5966495954674 0.5830195890528311
-0.30536107721163575 -117.43531748391729 0.34595017285459395
1.832084219120757 149.90685066928336 0.321329787990297
0.4355507032740291 -256.8179184518557 0.09280109766997617
2.7426334965105026 -308.5840087528899 0.5411065214406812
-0.7747281039438875 205.13644959941348 0.4482983335642466
1.2608667052057643 -541.6389652491744 0.007613633180529269
0.11897434093039894 314.928508327567 0.08785548605385425
-0.034642413042030196 350.02803491987675 0.1335534261696314
-0.1633310727603634 329.8418884529524 0.18680390725012969
2.0422782397370387 -478.7912548550338 0.25985138067219365
1.3593589401170394 634.442861067371 0.24517359994823912
-0.9577522673036335 -575.728303579731 0.6261950264582984
1.1317845562762818 395.0623324369192 0.10561019085204358
1.7505009700421958 165.52333427548388 0.2927187132106374
0.2592358017492655 -838.9464336878157 0.2888556061879138
0.9937485973614935 410.70399018968556 0.06516348230445267
0.355833750821287 86.88991156759562 0.057000618755355316
2.953847216823563 -417.3036360143725 0.5809009522493062
2.9908968718713176 11.699387655210558 0.6470393283872824
-1.1691954570338605 808.6765904216654 0.46304804012009065
1.1710349630643335 236.98310691945517 0.08829559827523561
-1.0920317720328874 -232.14827850212896 0.6112926869514632
1.1720106861366697 188.82685038846785 0.07983066167437597
-0.2869373453498256 189.87622430306033 0.26844222057083106
0.292623611094035 309.6893036719737 0.04033997295367319
2.8139617507832053 -69.44664172693115 0.5964105700221142
-0.5719663380102897 -267.0149478092161 0.47199793076111785
0.8116655050036738 -952.8914953031626 0.10205334592425543
-0.608894619035262 -199.36951038451764 0.4712343599615003
-0.3584617669934007 -854.9719650434722 0.5120536895885607
1.060561918041438 -503.5803101383003 0.0005027238855332098
-0.3546124407674274 241.42006773015328 0.2835258873952844
-1.3272743297876861 479.97773345274845 0.5668780061016224
-0.8008684474251228 73.42790438568659 0.48207634317130504
-0.4752716418111389 694.0351533850596 0.22662824046990415
-1.154083365662171 -178.6865334178965 0.6184686244966803
2.288939342468396 76.77932359105853 0.47117550254876034
-0.8908938950255071 -410.301638621576 0.587625632927933
1.8664515602056213 -681.7737854276074 0.14464350683183386
-1.0960485587107232 203.07896853988746 0.5477514797632478
-0.9868383918982635 -22.26087724335025 0.5537155085282048
-0.22034456719794715 -247.33385603601812 0.3422562316912353
-1.1620032103585731 28.60435844823928 0.5916863314229776
0.7961325152377865 790.6081749681509 0.07182755655676758
-0.17188672817383122 -620.4860208456703 0.4050883199664495
1.6321933509861808 317.3621636314838 0.28070959451184735
1.9218037567067212 332.68698105568933 0.39557538587325264
2.168283157957676 -412.4710265191769 0.3251205333813957
-0.24253711987848292 0.7266204432139602 0.2945337862572449
-1.1613831900099556 260.2890017757122 0.5565828444097259
3.1929733382996597 -72.983841474457 0.6771813233915572
1.4959974871953265 -415.4636848308935 0.07172588587424879
1.6658339487659937 -278.4203560387904 0.15723506758939446
0.07515429872243917 -219.40489932091987 0.21859855062235678
-1.095330862777134 181.71610481377024 0.5509862881504368
-0.5152039939866482 341.93948439619635 0.32391882086368595
1.0375051339338335 -61.94019357813886 0.014577953721651212
1.952808733965995 212.73372878160717 0.3813576139609184
-0.815554326332349 -113.11959751151426 0.5199364143679306
-0.20964023349385053 -765.9028970551167 0.44784695160802085
2.0577629719769392 -207.4805901243726 0.32843096470444927
0.48107151126398917 -583.6681885486972 0.14323628970104005
-0.014084455537147988 544.2150799313706 0.0878369899016942
1.4835058834430572 96.50734822383606 0.17074094428230163
0.3793218568910348 -629.1262899827932 0.1923319281803775
-1.177651352314105 -120.45288890216705 0.6161166396021209
-0.4842827814174666 -774.3013804944237 0.5352485562174378
1.7604160037197627 527.8339858777135 0.37784284968807563
1.295301513286194 -514.580561722369 0.013858552545025243
-1.1484885286909507 400.10588728231414 0.5301766766630215
-0.7608955270958248 498.26275843367944 0.38297266169698485
2.6258553622980356 -286.41362704896835 0.5107529668480273
-0.11959836434678861 -376.02893250285945 0.3321863057916548
2.6356344836863563 168.76585255058671 0.5864856916655826
-1.339831044550839 -163.70550319498648 0.6565093935327208
-0.02871822408701119 260.37000366662073 0.1506067879767305
-0.7528646650179992 -467.6404426996793 0.5603982952406799
1.0182524219220428 -282.0949774742485 0.0009499964820742092
0.3611265081911663 -328.7653486769244 0.13294165436140884
0.6637152545255309 681.4322038748908 0.02414744992597917
-0.9811123843603144 -142.95373649620637 0.5709617464824679
0.28800029600935995 -417.9869837009926 0.1801063414788733
3.2326742666491617 -124.23762011640122 0.6790278889688786
0.26291005395891354 -585.5072983504473 0.22850027962888228
-0.8585083810649083 -393.0996187702325 0.5768472418612165
0.04001816303342598 397.76538307913324 0.09788585201916272
-0.4815642594296299 840.5905382170631 0.1953274773625559
2.5000109276868256 -412.2089218782115 0.4469450728370566
2.863503850057257 -106.41408183939188 0.603208055658386
0.8964633381501528 293.4556876577799 0.025553158392611144
0.09101718037114126 -953.5884726340518 0.37962890425903906
-0.9513162282162999 324.9650968554831 0.48348457939726847
-1.073260618979134 872.0045630202105 0.41756239687802144
-0.9409485850669027 38.948948758020606 0.5307948843486655
-0.312912145654761 -921.0736637835515 0.5098886788740975
1.2460174588928432 145.70515115362468 0.09541573899975316
-0.24767265582339615 -341.4563028380886 0.3734018219147362
-0.715637169863513 -479.2134303530796 0.5520938468324571
0.34158739158559825 995.1152314847052 0.004997223961164014
2.526907525003475 -9.308662423577744 0.5290898964630939
-1.15193888279828 -361.31959730572464 0.6413766072409549
0.34427105102071587 -90.21385056329086 0.09103712050125695
-0.9503271828560176 351.5933736643708 0.4782167877226487
-1.254680123433273 -164.247175635002 0.6388872256592728
1.5253800919688574 197.9872099654292 0.21025760043352368
0.6624335581203471 526.9436628664344 0.010126348485405313
0.9848625016400481 118.75444567523118 0.023135341653080437
-0.3760039822037038 591.5602964469358 0.21077015195735355
-0.6417342913639175 -856.5100436979558 0.5900972602431942
0.21722539532599905 -483.93106526798044 0.22318969130207558
0.2559697708234785 -65.00127413304585 0.11583216632450005
-0.568169531932821 601.6258653003542 0.2852926730121262
1.0441635533692468 -416.23060870815266 1.5457085728057632e-06
0.09374578210745721 -714.265842030274 0.3255784717228394
-0.22935230727256917 57.41646434895915 0.27616803247754096
-0.35256847507166333 588.4195065659674 0.2021994715481842
1.655280150824565 -794.4259290296806 0.054668553357086
-0.361437872721609 -369.92025990836794 0.4208181657514041
-0.6775648803443584 -482.92948277470146 0.5420972917691743
-1.0609027732392595 608.4368327195073 0.46567366676598304
-0.22802484442922322 293.1769270492721 0.2208283174198725
-0.4671802116224675 104.03821850544477 0.3586469577570825
0.19013268359113056 687.5338322618065 0.017349153817025287
-0.41447846165397295 432.37198473383364 0.2631383454524718
-0.0014466975999514187 -271.44498787852024 0.2613685952899437
-0.7862306077161374 327.8718518516357 0.42773063830519814
2.0359359822223686 236.05038095818713 0.41647110989296887
0.10965911715667032 1040.9911313556247 0.0031117388814961722
0.12822575574691486 -106.52135460289651 0.17194972115710308
-0.3221058439616662 557.465026564003 0.19726497521064187
2.430611475345172 -189.43657369787957 0.4669603883036414
-1.369007421921044 543.7405836530061 0.5681252178631527
-0.8811842445057968 291.8869679992183 0.4670084460287301
0.7013728722776904 270.6710426300365 0.0011096900785915298
-0.22002830682499264 851.8234294476913 0.09670800962516118
0.1494329018514593 994.5117847224967 0.002296266780400004
-0.5516373308191831 -459.5546963548361 0.5009684088912651
2.5789620857873228 -337.84991149161135 0.4870142521546956
-0.23509124221472177 -1012.3284662473582 0.50231520614075
1.2268787617083359 186.83513071923335 0.09697542367302538
1.1337302880302749 -691.2506232986881 0.001978148138517934
-0.22906820608227063 -981.7446566767549 0.49495539644941366
-0.6148286007444508 4.698090479045959 0.43337838827095926
-0.2522169385041082 305.9970939832399 0.22751917246239117
2.910164384208655 -277.1943664324991 0.5903914990381115
0.5406277683651488 720.8426514237756 0.009027060147065806
1.437061480708581 433.5015875556883 0.22956767245372428
2.0862804032131583 -427.4857206515492 0.2893374951309988
1.1034562348465455 -372.31086743119033 0.002604667271707629
1.7159871450981707 -2.9252084409720283 0.23979883739041058
2.257006244364817 -124.95649345531308 0.420537365095584
-0.9569870235561971 184.21526786668778 0.5106074280884296
1.75240099441937 221.3799699948413 0.30631736531461823
0.21940034584328671 -533.4154040469615 0.2338094813716134
0.5990580882579042 -50.047984473559154 0.02053197220835312
0.7378566747411306 -571.8912809661077 0.057120905121276856
1.588119623971471 572.0157635145479 0.32175978440344233
0.39382439792759016 664.7315342451348 0.00023395812016959965
-0.05032896454386537 -129.25718927070045 0.24787111718360766
-0.7532696103413418 589.3748612581078 0.36028549085521944
-1.2998598457822108 -35.54586436387467 0.6324929902443449
0.7205695906610547 -772.891528670659 0.09758692117750649
1.2122391218572772 -699.8954567728276 7.200365833549585e-07
1.5320205870297963 -624.1569802127779 0.04835343166485064
-0.403512259969822 786.5812538832436 0.17706750805086852
0.9391858724346098 -27.59331204863861 0.0053357737083673615
2.4647227407555246 -212.7027204104437 0.4736856847537588
1.4473795660783482 355.35537394849143 0.21557357068158214
-0.06107731178300191 33.72850435796113 0.21432355790456584
0.10697316775823329 -943.0222858310437 0.3713807706184044
-0.5384767785709008 630.3317708436321 0.26677054542484374
2.489745407520778 -309.34524680857237 0.463508478957778
1.6756738651987455 -198.9843185685362 0.17871701356458297
2.5537882858590724 173.01455848378964 0.5659675754947431
0.5054397487902687 -581.3435747187251 0.13378780086830866
2.9797828189842246 -16.60285173008174 0.6412450131718466
-0.5110301192795035 219.00041414494876 0.34991717142228046
0.5468253227931303 -223.80079355879445 0.05416515123248639
-0.13631823710271274 -267.84637905273576 0.31417573505991225
-1.144740445515387 783.0847755705577 0.4598667809381282
1.6089027030215683 531.9110969649878 0.32078127823360975
-1.3699605884536799 179.78600574192637 0.6202392035775882
-0.665404827396351 -718.7620610072402 0.5758045366382666
2.5659349632879564 -413.07784519192217 0.46875830046424855
2.4752212783954155 218.9021710540153 0.5519293916059798
1.8150085838621972 -518.3840175119678 0.16097914852878611
-0.3120696168922745 -357.2727189470869 0.40052049732647604
-1.1098270152269214 429.1322429473182 0.5138131532419196
2.619099366267842 -337.3047087744917 0.49966555006474533
-0.7214971211180824 434.2851093298966 0.3821371774646661
2.1259113237488583 -627.2434984399176 0.2588278354045003
-0.8426169534191464 -7.9825871000264215 0.509765203696289
0.6339948704942595 882.9747484780457 0.04269815023653982
-0.5089121190038011 -128.75477189919116 0.4234473302233862
0.5995613764914391 -290.95370707608595 0.05058179456742357
-0.9201916047059874 825.7856737375268 0.3714740104386542
-0.19661320164464202 -710.9114481727942 0.4324228500737798
0.2689685466307692 -840.3583801668699 0.2853062772071193
0.6319665441314057 -527.9881470294999 0.08044204775425266
-1.1926823032865073 659.9201029879969 0.4982226776482661
1.9600758779225724 289.9157809502299 0.40046525365899666
0.277292727184659 -495.74084081377487 0.20202909637305042
2.863736299303765 97.74122684913436 0.6305026983417091
-0.6203419844881899 957.2781101382745 0.22352722984983706
1.1855293870276051 -854.7845314626743 0.00503755710557816
0.46724986392612444 590.2824796986561 1.1209624871941729e-05
-0.8137308287109439 1020.1359266293659 0.2863233680673637
-1.355738370461958 323.642125173546 0.5972046203559521
0.9548089097931143 268.34812985517874 0.03447374207420582
0.5632431884980107 740.5346601324961 0.013381923188926654
1.0161691734169518 474.91507113395164 0.08301061161996873
0.9452285441775692 -11.170627126847194 0.006818735756996135
-1.3415092614256965 604.3871086455251 0.5512036519086734
0.9855085651589202 -378.6043330118306 0.0005741404578213844
-1.260946913195839 738.9987811677556 0.5050996503188073
1.0858854749248825 116.93791227205975 0.04442222259899573
0.3769725437939735 10.402255823561518 0.06342096131627903
-0.26855472195952634 496.0550479941205 0.1902231770357124
-1.3839677704009261 534.9153629337434 0.5733936454947034
1.0960829571194914 416.6743493439094 0.09784841618909557
-1.2326810433811517 559.4640144747557 0.5277596306771886
-1.276616356086357 291.38137835269004 0.5821572697036751
3.0278154959290555 -97.37125928761952 0.641487325137974
0.38853923508583077 984.214514338403 0.009121867346426484
0.16649266584341382 -85.37643173156039 0.15268025756608228
1.6829948971395183 -322.4074131006769 0.1540692616344671
0.12332732988051953 -45.56050406824738 0.16026613607501228
0.36867759471793393 297.070953777109 0.025756756760403215
-0.9590847957743756 696.5347983359898 0.41318596195821833
-0.6770283176692199 -124.28528421150145 0.47917554488250164
1.3947295863288958 56.04127114279754 0.12876812851346492
-1.0199465103271481 278.7857734040283 0.5130342539391816
2.4387270392741662 -143.57366513766226 0.4782543083974662
-0.2617659100567673 395.64457704397614 0.21057328506508977
0.37870466774516287 22.271318009540437 0.061009381929776015
0.5450185176798488 -328.8606966672821 0.07177595785488432
-0.5386742588832052 -135.40275942710946 0.4351731706242635
-1.3662977560486804 469.6192161109493 0.5786294976481466
-1.0126675877962055 807.7007903841 0.4092666869129788
-0.5704892800447088 -193.25906346554575 0.45739688677455587
-0.948874363608473 6.8591618704974735 0.5384062934791619
-0.27615904657079615 550.2963746135897 0.18088599563985347
-1.2583737147950238 -235.0511669767386 0.6483279413251204
0.5252837680445082 -1028.6819658733305 0.22646905184413801
0.544696038807235 19.256298058816128 0.023021203289834556
2.7077204532500856 -360.06490922112414 0.5224161708533579
-0.7222257924218207 -827.8804375656862 0.6056435818950338
2.4786164460136826 127.81657292426303 0.5380872584196437
1.6643237149146504 -56.72208567193229 0.2067113104059037
-0.014534688938098617 322.82879172785465 0.1319850168289101
-0.9422644994654391 -131.72662792639403 0.5588809630719211
-1.0915055596695757 -181.80431641139478 0.604257616402508
-0.03300537528277969 -452.9755964709899 0.31581305182605274
-0.2278824240602939 -942.4532279067917 0.48741888336575917
2.1315554575971705 -276.72425329880275 0.3414489117805617
0.32809453073991524 594.3680558295905 0.006533448326247914
0.9260903564389531 -1001.7393226925142 0.07463156814999078
-0.8817088398128239 305.5570927648173 0.464569785247006
-0.17716231470066002 308.1461067633327 0.1971874591812629
1.712960712818765 423.09947294196195 0.3366979460252872
-0.16990336469053435 835.9847692042752 0.08354814319306464
1.2237821614440645 534.7299907564868 0.16869945669132766
1.8187176939928362 -451.7708548254267 0.17727425687483192
1.8795969054324144 -758.3193503715443 0.1331386565420263
0.2576268145391094 -996.5477816780697 0.32557975193309757
2.0169841388503853 333.4418749588276 0.42969909639867343
-0.35145900599279023 -992.3337517680596 0.5334587744817447
1.141490432564219 434.9575942363931 0.1169491046027746
-0.5356610726099189 872.4781895553754 0.20940527328288489
2.6419202554642984 85.58602067625384 0.5757681624996138
-1.3150345018593148 107.11994049023701 0.6173271488553014
1.9106775072741475 -605.1037559244827 0.1784152148956583
2.4787817980038023 -465.96758429032525 0.42889160150253114
0.2177215045844838 -444.4909111521314 0.21386217354596448
2.3065317719373875 -493.76687741815795 0.36017781975207624
0.7888209108277076 -525.0236306720919 0.0376781099795472
2.3380720674714155 193.1267390549183 0.5079131369786578
2.0475232288990908 428.77674754663667 0.4589685422957224
1.3393099465854486 422.95724183887955 0.18836162489737193
-0.4222203534949165 -729.891002934364 0.5093781829957329
0.3348664243620214 -39.38678180293846 0.08462910964186457
0.33414825627039124 783.5037432417735 9.155446117398547e-05
-0.7588721953270373 222.40601920714062 0.4394689586954775
1.4709518241646438 -445.72710609583 0.059561702560804924
1.3581561595267553 -504.51544082220005 0.02525306351461273
-0.9564898537150982 20.444429629530987 0.5383290894101052
2.3622146193990696 -568.6942457856632 0.36478747916708326
0.2623922132146643 -654.683752670428 0.24479403301179262
0.08945463084751859 -198.98803079045445 0.20819226254013776
1.6261142748063595 -103.37602202495077 0.18103020762242716
-0.16963215961116207 885.0496876694992 0.07472472159080208
1.8744187354450814 131.55866656316857 0.3336749148011481
1.0626523941017616 -167.4912755620618 0.009768614780422716
0.5796319324998265 -778.2447703717813 0.14859867575353775
0.15669410227159042 650.7158306864894 0.02704173350944841
0.6983803332542593 -248.12630727696808 0.02330238579970283
2.4879763841056484 -22.095474931637227 0.515433358008262
0.5116481848215744 -1059.1404948990837 0.23900574741500344
0.3118199971311775 -249.1738343755353 0.13406899134018524
0.435177764990365 -630.2260059898921 0.1708297003097481
-1.11844003333495 -479.7043731012385 0.6487639450734317
0.741368430622604 228.14685233594105 0.0018268254419534665
0.08910884153009513 -620.7499544801316 0.30608260393938524
1.4333726568878922 -225.2889423033456 0.0863729605338818
-0.7651616538712697 861.9324092761419 0.30350251351208535
0.41030632293107305 -347.1856818999329 0.11916227612193744
0.5265779830915063 -881.9274847599713 0.19214035966824608
0.47153999453841045 674.9786511401294 0.001319792756020156
0.005537716264110593 707.5080673011221 0.05432331310363967
0.6782629882840736 539.4412352212426 0.013140969845534898
0.2181009785755723 -466.1986964325922 0.21873185334828166
1.301569990329151 521.6018185705516 0.1960366574743056
-0.32208691858093075 -192.7891429646952 0.3689391456249973
1.1658112709146906 -315.9374407572101 0.011912952157226436
1.2358006206115857 -895.6040836379166 0.002988667497074417
1.064348803478558 519.1322586606204 0.10717356960564854
-0.29975255880285023 -850.6729420789743 0.49326532058150657
0.3800789898858421 -306.3071471835858 0.121457092407842
1.2633789786163996 -727.6135090492869 0.0005053278212794166
2.466098499286976 -481.2364617384983 0.4213305071844394
0.014867140207130092 866.8470066588475 0.030312626967657904
0.36405893865209205 -956.4212865312495 0.2742464288836212
0.0010700361749780285 284.6358549693671 0.1343737353667784
1.7624528357311966 -365.80455577919065 0.17481178695089278
-0.957140535203136 -369.92645942590866 0.5981952290848626
1.4808288755079368 -762.9941597879622 0.020327719747142974
3.025913090600933 -402.74995075331594 0.6008909712736302
1.3774966293417588 18.407407112522378 0.1149117425870688
-0.9385506713120912 -625.022188036364 0.6282907111234357
1.7014289470391877 -309.47707757815635 0.16391833570147746
1.259023760412228 707.2280766901501 0.22192612182203042
1.5106158651204493 -599.7403570457942 0.04654592256231021
0.8752238829885208 -824.807817189466 0.05970231810199392
0.6847740787058967 -1005.8247188924878 0.15876654468834803
0.631402509802448 455.06949546037276 0.0031513340486772376
-0.9434291194021607 777.6843532993985 0.3904620845447257
-0.7805539958718931 375.71238991727523 0.4159382631941796
-0.32225018413758755 948.5254093935039 0.11228450388037825
2.1257505854593095 -274.3828344292473 0.33973364442691606
-0.09076620099282584 -887.6008975849962 0.43128784367432293
-0.4119892286547737 507.49513497162366 0.2446559991737555
-1.1459471147621245 407.49092260951124 0.5281951859891177
-0.2959504806175086 734.2063929696578 0.1476643142906202
0.6590520138586433 -373.98170245440315 0.04771741649694426
0.20763935499403186 -557.5184495565895 0.24412917174568338
2.5415993568385344 -247.05670367218795 0.4918511164599947
2.427752010424533 118.82044755939523 0.5218437694507322
0.25943318799862647 -953.3216444797431 0.3150460256465825
2.228617765567403 -272.0031977122593 0.3792721654921119
0.686157885271313 -1022.9060501880638 0.16201269265941093
2.860771077619077 10.8273207542602 0.6185099428241806
0.056941138157325044 756.2391810808315 0.0350103902811575
-0.5563509521383887 607.988338321383 0.2791051217035776
0.8500054438716964 296.7890757311525 0.01775580514139986
-0.07056852427106985 -939.6979033128666 0.43477321400838276
-1.1087513273671092 229.10627113186115 0.5470817414534056
1.5479366129982475 17.38899302841469 0.17789471503517365
-1.3385495285428872 -177.12729787355 0.6578175515393829
0.5389184169346997 -257.0815325944868 0.06155703376299566
-0.7668699353727235 979.0379811508149 0.27714775392212104
-1.0494452219421935 -416.75455603737726 0.6260604895355864
2.6006649915455657 -207.31368120438242 0.5169726634280388
0.20273714749167504 823.2624996871002 0.005809940323588052
2.1780539729806154 -646.584534912415 0.2752070855507161
-0.09057146623628265 278.05067918423515 0.17022550919947066
-0.27803979730237627 954.8498699030927 0.09611445152491777
-0.47076754434819335 105.60111578989768 0.35966428351381274
1.1020267044432395 -216.03000683976518 0.011159583424070625
0.5686130979028914 432.6581528379347 8.891361157820521e-05
-0.33354371248072234 520.0691621120905 0.2103907542778153
0.6251660483872052 719.6162016710293 0.02120624852591401
1.2459593820890993 36.752912562466236 0.07546044678510563
-0.08031505372353087 -577.3436572413401 0.36195517312844827
2.010566255952811 -603.9529892902175 0.21806062060683692
0.3527664934318211 -11.15531218492697 0.07409810417877612
-1.0242894008030174 -353.7988730074529 0.6119667643319926
-0.36563775425814016 -814.6161842121921 0.5071339193151875
-0.8791531524535079 -260.51393982101104 0.562021373746716
-0.13291034361532605 218.2229961105504 0.20032787848999078
-0.6173210898240953 965.7890156881633 0.22034873124706725
0.6671953522451395 782.9566681436631 0.036937261786631356
1.45285931664583 -114.65378783527308 0.11425411166480885
-0.3740699112358681 646.5275278408246 0.19736637530063134
0.6946481290704669 883.0837772073132 0.058238588723606315
-1.3010033804336936 305.18892253404965 0.5862991649016723
-0.42520178965317657 423.3977225766605 0.26951843671150644
2.304879868285031 -270.1350185830988 0.40756250403850697
-0.25014336129416614 -908.3305288542599 0.4881934555927022
-0.2995596731510215 -375.5349486321521 0.39982838565143203
1.3168244861621632 556.1740177916834 0.2100179237668166
0.7753161198940062 -156.01283988074442 0.005438911253408158
0.6973200610373611 452.5658911704843 0.009136039373879815
0.503541090157406 -644.8777987051249 0.14809859369323022
0.15927320506768505 -200.48784824223208 0.18106128900885382
-0.19147102554152418 572.0877420570769 0.1438094049702472
0.18266446993581797 -272.6984883129111 0.1883001479364786
-0.7097725283571684 -145.99452393363936 0.49354836190502477
0.7785270549535486 322.19470337152234 0.00978924266361493
-1.263271808738197 -113.62684404488391 0.6343997749759801
-0.5445676114941727 825.6688424596775 0.22378045065611357
1.7610623228556481 247.36029033250793 0.3156676633300248
2.3072359221477337 -521.8522489594861 0.3542446949990534
-1.1828404799764312 801.5057989624163 0.4689053258660815
0.14183436862438126 395.39369444108206 0.066730399513678
0.9668536383203141 -139.73074960012423 0.0025068216519441152
0.3383087736186561 151.9234372769888 0.051647820214232705
-1.4436565843269094 395.30244232559676 0.6083189469758258
0.14413884035055657 -69.294205112197 0.15759610418011571
-0.3658595448366877 -412.01876889299933 0.4309347080924086
0.19800524193074676 916.0382609693218 0.00212202688499393
0.09505367381186591 294.28971044751734 0.09955858027928355
0.7970761347931747 475.01717802509734 0.026708191708124374
0.7549354166884152 -545.1062111429873 0.04858955571752522
1.3718473002864446 401.4098528629586 0.19623272865998603
1.4138307682871354 -38.14353761245866 0.11613435103510282
1.4116054070493596 -655.7452871644198 0.019156311705590696
0.9880869382435231 -442.08316512592296 0.002032405350944465
2.336363022046114 -490.29024745140407 0.3721849684776602
1.0167890440556213 145.2041823854072 0.03243244235712935
1.8459853406352924 -194.06837705770954 0.24742612186826232
0.15093605104335617 701.7739954018703 0.0225729690488368
0.11691820948539133 588.6765869256983 0.043596913957328814
-0.619083429428593 929.7178048101921 0.22942021126702886
1.7435122576443136 -385.41046716952076 0.16315387971348078
-0.9334094747405283 -86.93666384449284 0.5493423445502816
0.866615850622922 -588.9534838092109 0.02898062794389353
-0.030690457539065852 144.41960902820233 0.17706662687986527
1.6203356840246068 -36.809308244628255 0.1938980672363803
1.6627420704417986 -689.2144865306915 0.07405078821474187
0.4202067410752657 461.99091894139406 0.005111124085191784
-1.2500547539845683 -240.62580222041277 0.6472722369210628
-0.11485297360937974 -226.27220033537276 0.2961628829407606
-0.13208573887120179 -935.5965896202583 0.45491362877403946
0.778934683203697 225.53864426914538 0.004212017808024854
0.7023411495964427 -864.8662313410085 0.12217356428940103
1.0320641451936925 -398.73647654343404 5.966661988557681e-06
-0.5669096110017491 -203.02147190759786 0.45809339655040876
0.8091244720046811 -925.194725907764 0.09754318817710168
1.9071782355676203 489.56360555064657 0.4229855491718045
-0.08037054000662258 135.5381991427398 0.19853651904065833
0.11170127552871367 -496.76044067996804 0.26844292282207965
-1.206244611812924 -364.73460555257077 0.6530899001023319
1.098936849065019 -754.2534959865651 0.00778555700186051
1.6017085420855464 -273.37338243327963 0.13446999294569797
-0.5978081481110722 307.0887248547979 0.3634754135930849
-0.484661223182119 131.61810650590905 0.35920470585997405
-0.05949025719283707 -436.19248692604094 0.32237343841881605
1.4348405041570051 334.7870248553122 0.2058448948267587
-1.1901671673526333 -84.61985585723028 0.6142005621066969
1.981517010349627 -480.3416320366814 0.23513403135231106
0.40723397118472726 582.201670607931 0.0013376939441047738
-0.3848711541346299 1082.453710209141 0.10708608147427863
-0.7847113671078367 13.515525406314282 0.48799511424900144
-0.002647652304691661 -995.2972788942365 0.42232924344765727
-0.264790980255047 -338.53384913724085 0.3791552600802271
1.8127861755574692 -716.3100678176639 0.11796819349830019
0.6080986348692121 -371.9165721984418 0.06085948229587161
1.2361266229689447 -86.84601555106156 0.052470519243326894
-0.9668844537618315 552.4158041685087 0.44508418686547857
1.5551119933107092 -447.901464100156 0.08400724588228375
-0.23756795705998313 -995.1734358645183 0.5000107845499641
-0.16557189223301694 923.6246623445702 0.06694085883016138
1.8517827422012443 -511.08605474763806 0.1767423151100144
-0.5149780392460828 -832.0786906522569 0.5532482776310379
-0.4410504353548341 900.4308879372352 0.16605548975638035
-1.4737182300425409 163.57879517508013 0.64497290029228
2.1362021239122493 -337.16589358651356 0.3296562504318079
1.7191717466469407 419.23634436000657 0.3382328601033654
0.13520457160790045 -183.2949216028161 0.1865597356423087
1.929879789467141 444.9417981155077 0.42185676046001547
-1.2959187358542346 467.71684065913064 0.5604020843779448
0.4069872282595821 897.1512463046442 0.005762560226672445
1.3088778639289582 -114.02026192213793 0.06817889340992568
-0.7097163609041359 -678.3950832377681 0.5811693746415292
1.2085763754251182 -601.13324872381 0.0011536591371529735
1.3699978526903809 -149.82682552752976 0.08025451836811061
-0.9545452969508801 -390.6973861308878 0.6004893673344159
0.9734455327898777 798.8352031728382 0.13237030055525492
2.1405892279064203 280.1849536606469 0.4612271817946039
-0.6353422941840655 -827.3490853404596 0.5842446045223236
-0.3141360648504561 1047.3027954234806 0.09039208762278426
2.964368637954964 -121.27827673091747 0.6246060979549526
0.5228572152484932 -352.7655678023551 0.08273292601000523
0.5020466206361471 195.8664333676909 0.013398355590671754
0.6298433886276664 473.68058635991406 0.0038210855399713
-1.018360873908736 -515.9478354787406 0.6319253673672133
1.9853790212591746 89.50812833339842 0.36678518991401826
1.004522929203522 262.66117258197755 0.04521280862053643
-0.636272972111614 402.9996560099496 0.3569459873688938
-0.9062173144615858 16.284585627768593 0.5245139034208318
1.7713229527626504 -673.6717705782255 0.11214308744359416
-0.29137688806260287 -221.6855597909166 0.36368671422201265
0.614321314325714 -887.7393163523589 0.15948658979435984
0.7627605078157551 76.94784798376577 3.2218126901786933e-06
1.527252783176827 -166.6000457692703 0.12994579154814076
0.6238299405338255 669.533746501854 0.016223534452559637
-1.089345189490774 -535.3086234135847 0.6494230036388037
0.5067103138123865 -1026.101892943665 0.23330052479047647
-0.5538356546141145 -703.0442288791098 0.5432401438698895
2.9610948444411065 -70.58240228566751 0.6304223057720354
2.229729544293896 -374.76423244597515 0.35724874560193215
0.4607186875689908 496.2852810065067 0.0011801697912066855
1.7743979825290428 331.80903029443493 0.3399590985909186
0.6207159912140019 -445.4903990790018 0.06942860095497282
-0.7623111766035043 -95.77695676600979 0.5008068114392141
0.12157752882416584 315.54021879050606 0.0869141257317496
1.0586666937161204 -877.5770634845396 0.024248715722507252
0.349193501976486 -711.5651567776133 0.2232653030179994
2.3908004276227377 -104.62422459192271 0.47004787550006355
1.5894285442463911 -250.95713264862468 0.13473773965507038
1.429426722446116 507.78415945974666 0.24378386675137495
2.6996903226464353 -381.71548485180915 0.5163084744524928
1.5413002632731432 449.76746896601094 0.2751091375668278
1.3423437720112916 -2.0206146958573754 0.09890247819899951
-0.604995442168941 -243.2469019417723 0.47822143517874005
1.0744385839822634 682.8253934902198 0.14472963107753187
0.8427360863487305 606.5416916237361 0.054885023617311825
-0.5752932938297897 -717.9280613222703 0.5516113554643944
1.6409416933448246 -744.8966888932666 0.05854871231873552
-0.8551345474549257 -34.0474201818804 0.518059087558377
0.9504169099686879 -998.7114726175454 0.06695845809809207
3.0392740389272133 -78.67301649008618 0.646186198827055
0.6188547011689012 -565.1089421742846 0.09140089536605266
1.3719456995683916 644.5453339700794 0.2525722398895167
-0.4929503800385202 -133.4504225061263 0.41877652704082385
0.22460465001403374 -352.8059352345904 0.1900911419293636
1.144450138877292 -662.8223475634807 0.0007674446001108782
1.0354530133771773 737.3073868353313 0.14200344543521456
0.6986621341484403 380.961212450876 0.005041987025186131
-1.1096301791659753 577.4738339855217 0.4872050896873151
2.9147602811073448 -167.44468741655135 0.606979628144332
2.6449335005338677 -238.7613208572934 0.5246604078848613
-0.31443335049231 978.577481188149 0.10365051550924846
1.3852025272453832 -343.6395837093129 0.0524677449244177
3.006231652411069 6.053199838041564 0.6495393993574415
0.14248552824076577 103.19596694453344 0.12140337889271757
1.0927029597387097 -501.2311878287362 3.0377465928887004e-06
0.7817795143790682 -65.86007111872891 0.0014153742764828423
0.20158095946713983 346.9625508133024 0.05788408507990175
-0.39076523384314266 624.4435990418585 0.20905002980123463
0.16700209391767862 601.57220487266 0.03069872010500327
-0.7591542831399938 -791.1371413074542 0.6093344547373677
0.3819896254375206 -67.11195308876904 0.07507780242958009
-0.9036971542712229 913.171714293316 0.3459490061657744
-0.8113767837699893 258.46542176087814 0.450222092807766
1.3706408105544547 668.3514785250445 0.2575902663057865
2.2253054517909314 -346.88924316810505 0.3617112167190462
0.5947348481208523 916.6274134884409 0.038099020742002956
-1.2376375367812207 225.03656648404444 0.5820399401700096
-0.008821587372458417 705.9523054986591 0.05842404749228253
1.1336958104259864 71.29527384374023 0.04973118490404055
-0.3237354638369896 -949.311178987592 0.5180517233413073
-0.6829562868290554 273.75308269260427 0.4021626085203771
0.07830850707612802 -650.8121308395904 0.3172041140965701
-0.4382911047251101 518.7941531862264 0.2525718564909278
2.5863643941628185 178.62588165137095 0.575369348790982
0.4560803554385877 536.486133012992 0.0005208822782337493
0.7016862949470986 -827.0264982977861 0.11467828156209597
-0.5456880024715092 -394.41747820334297 0.4873026723286291
0.9914100417614684 589.3218293331763 0.09638306942376146
1.580135569049611 -94.18619098284762 0.16533280626513705
0.24469067798993982 -738.8310822182307 0.2714638867133883
0.08905556217413357 -1051.5572443431327 0.40122935315156555
1.5678093415304921 5.269447150252972 0.18288950472300738
1.4963176480853708 -201.0689376442134 0.11192645215104312
-0.24786027628806329 910.3431845253442 0.09469035121795082
2.1696024422736038 -359.32767277788423 0.3376219706356546
0.6045693709649227 -831.0019064837509 0.15073049292336635
2.02732482500552 -349.6612002989971 0.2838518925001227
0.5853528622228936 -289.67911616225945 0.05409100483388511
-0.9653554393453501 -236.38105331533131 0.5809190449367121
2.2887656469951887 233.73452617078806 0.5000343117769286
-0.5419471136713716 -488.28968365941057 0.5031179577963746
1.4312639277070207 -477.03567153753045 0.04455246414135589
1.947338149924316 -360.2304285377535 0.24938455004579105
1.0001120281042113 436.91851335638785 0.07142498453396362
3.05988961973122 -120.94043356641055 0.6453654626422002
1.5385803713646762 493.85600067163864 0.28424096410153094
-1.4503748512298338 385.6499073392779 0.6112150612887155
0.47514684847102884 613.6427353194288 0.0002753498700242508
-1.1494577487797926 162.15078774492667 0.5686504187995243
-0.09325038221051907 962.0474906101097 0.04201823009676323
-0.9477043713078641 207.2411687343972 0.5037167230830834
-0.734709655652404 92.54868312089502 0.4568255834996055
1.1275629854791227 -333.60458627021876 0.006336845463128586
2.068269935122295 -64.75284156018029 0.3642695072867675
-0.6289959105122358 772.1913892733417 0.2700367080443056
-0.11824452866710367 633.9348667093466 0.10496891188056418
0.9612649084601601 -820.1239800071421 0.03742560508704596
0.765865846267207 -5.0824187937018905 0.0006594801700080533
-0.32933339898063263 60.90987241052221 0.31502033181649275
1.5475809443490467 277.1635209721196 0.2374767147990932
-1.399468986523649 132.31552434812625 0.6329638382234043
-0.5670356014730018 885.4824565172792 0.2188880107988555
-0.19964787023943642 -254.7582256931098 0.3359261750106355
2.809764603621316 -224.35812642703888 0.5726227187091054
1.1379074194442562 -661.8883328612392 0.000986105371954495
2.2817083775931586 -417.70115174675084 0.3674854116236591
-0.02776397374675499 817.3014990148574 0.04651911821593123
-0.16049611632187344 925.9912986026509 0.06509399935606915
1.145762615133988 545.0904460934016 0.14152822065413553
2.3947302997041806 65.33276596682481 0.5025575484522541
-0.2090842298472544 1054.9428091101165 0.05778452849431216
0.04724102171566802 -265.50047012972084 0.24046603841264613
1.3804320034628061 72.65972198875806 0.1270959871442341
0.21480203355125993 47.88224376591779 0.1074160956249298
1.4029530743853635 -110.39683574295736 0.09813602147081114
2.5714766114101213 211.73568804293018 0.5764910247583909
0.8234917783862035 724.2353567657215 0.06855037330561471
-1.1501631366336276 705.4909262731651 0.47640318147990424
-0.341006773433401 -100.91712004384567 0.3559156013226338
-0.3132491480298385 389.5852696901959 0.23252168244999694
0.6729496602272971 -431.7006115368497 0.05273931101469987
1.9030405054127646 -321.51466603810604 0.2406364533367689
2.7092888605521024 -272.04777649440643 0.5376671872478361
0.18207824402861061 50.74794941457071 0.11817688062586845
1.8714681948700822 92.77578876770508 0.3237600138300617
2.5238178979448245 226.7058903659065 0.566286483663749
-0.9808870090763022 453.20848010454824 0.46898953883535166
1.0577900116623524 -695.7143007025959 0.008575201675540173
2.655227394496503 146.54791210659073 0.5881648342219479
0.9508225427538737 426.4163665263868 0.05582147489498475
-0.323188339615021 579.1266697651236 0.19273888640466316
1.7329241333847045 135.1974715935919 0.27870228314488166
2.694779340901194 -314.63055554339314 0.526356722701176
-0.005870428543257145 -493.56140716993366 0.3144097806757607
-0.9575856628831392 -47.97245210634878 0.5497725618488218
0.5354841932866783 -1003.4756436208115 0.21655685715666118
-0.6776731134905122 694.0753707969368 0.3074381957690656
-0.4720271082349825 -149.33789253246823 0.41462244161148626
1.4967448798355745 456.71449239819253 0.2588866010999802
0.9465963387300407 -908.9332915094977 0.05363653308020572
3.281938603698917 -173.8071275996648 0.6827899208568695
0.12261321570539252 60.10669641280333 0.13759583092658126
0.40023260881220346 103.20913968297737 0.04324385509290133
2.1506724709183294 -396.6980771559191 0.3218173050826567
0.46805144120142317 495.25798355085 0.0009121263538770301
-0.5732229571695457 -395.3401521206132 0.49610955791293093
1.064893652738007 114.66822701943829 0.03914328876133263
1.5945023804713598 131.92461735497363 0.2225149742032117
1.5367229732419212 -93.9198187351094 0.14895379771486558
2.2223289794145833 -112.9552314265236 0.41068424591277414
0.3773967302882677 45.8748965240768 0.057609061429065196
-0.42592503544741867 175.69424809430097 0.326743543634086
-0.10595301047894479 1010.8962922384728 0.03837448902439762
-0.9467057846628779 859.7772018732196 0.3740129110118575
2.31112714292649 -24.95309217781096 0.4590291769888591
-0.4588130636020282 926.2394355211834 0.1671209969284084
-0.08060571765442237 -110.86162824375128 0.25572872266530833
1.4982922653389836 -516.1747523366912 0.055883037410632844
2.054872607150055 -269.85482716086403 0.31312521590751274
-1.0295206687434373 -589.126183850432 0.6434586964739035
-1.4318317211359817 414.8559060168782 0.6028025327500274
-1.044371503152802 -499.0206892738977 0.6354517973392431
0.0023932188947823896 -641.3060707410174 0.34456229995838067
1.7043539436168083 349.06147851799346 0.3165848815662237
-0.9249308377768654 -225.53302217820385 0.5687956040841984
0.838629988049542 781.8175872560294 0.08321033281566431
0.9245977520993753 -700.0890038997877 0.030309507809827645
-0.8436123252958966 -124.50375247640397 0.5300887146494039
0.23742382725991895 -703.5085598731587 0.26616453203569457
0.27040887271475245 -621.972047539859 0.23397155430762062
0.3692209586808819 -249.9893551260942 0.11379294688028206
1.5669624748867614 -775.4482076168167 0.035824474047008385
-0.8580232458033648 -28.782123027402122 0.5180090816181446
1.1245994622062316 -327.7683461292336 0.006378269883294617
-0.8749635470166102 -595.4864346055766 0.6098565955908845
1.5188108504211224 -439.3618409043046 0.07438805846508369
-0.7414330363811323 -114.47285978299078 0.4977081182039738
1.4126243553044378 22.71960384412955 0.12824570665595342
2.4606924292924583 13.940141042756977 0.5135270125348378
0.8138232832111225 -830.8453066709526 0.0785888900809373
-0.1850907298677058 -230.61298172756676 0.3248144032510234
-1.1281126913331725 273.4874120772499 0.5452949957057042
2.771461277706088 -113.7715158503529 0.579323673974495
0.2436447238860302 -877.1178604723964 0.3038319794093817
1.0486908530558277 219.27142080132694 0.04996236813301136
1.0205268841596828 514.3078568389901 0.09167093078399936
-1.2412321523173613 -394.2430022662728 0.6635173812536994
0.7109358065539764 -74.13085557140016 0.007064297963205294
1.6805252106713093 294.21674531872895 0.294601307922635
0.6892515596325424 758.4997002471755 0.038717946019947116
1.9572612869923487 142.96142903996633 0.367883147077503
0.5525289571278311 794.2081325780639 0.016389848371112358
2.521471225109993 152.67571156156168 0.5540699532900419
3.0937252732442744 -212.4329796179445 0.6412980024822932
2.7043117152281253 -204.47167356299167 0.5473069640397151
0.5593050347282211 -272.32988284013925 0.058378867056321185
-0.5874608215328214 747.8260008110785 0.2590667770736869
2.3684574991218605 -494.3243536902505 0.38326714820686364
0.835155078375992 91.22092833213605 0.002655838765813533
0.04229424664714099 744.0563599960547 0.03990946465773966
-1.1444282569231001 866.7586958286249 0.4433950386310389
-0.5629681617213027 869.7072641662355 0.22091903675769226
0.26039241243173894 -538.7132176220402 0.21865540822698995
0.30309323076420447 -73.13277322009662 0.1013195766161227
-0.10836757058691271 427.6262773094995 0.14409379733829789
2.019295372550417 303.08182913031806 0.42433984829947746
1.6711235123683255 -353.99815254536384 0.1427774265140566
1.0551338093034281 714.301444212387 0.14434680530586544
0.8523703064713495 714.2115257596206 0.07537688478342737
2.142240013631824 145.03787957691816 0.43520996836973164
-0.889778794184236 522.4736611182702 0.42442562170691944
0.8674062037603469 -446.4284934917706 0.01447390077424863
-0.7172706964470522 -366.35850722848215 0.5341449143423344
1.0824671395162226 -465.33946615773834 2.3059801739561795e-05
1.260234075093955 465.74607056263085 0.1673175707759656
-0.3652634764629119 -639.362099536416 0.47507166522094274
0.24481610008977217 740.7818449782085 0.006364070795227712
-0.9280500318840998 -457.64621012913415 0.6034657672304006
1.2292854254696979 488.31145461272035 0.16049717057772558
1.43627992554596 622.4376852807175 0.2732008683966932
-0.9821867897811567 793.6146475729263 0.4012263241492043
2.354240288579401 262.1445078664899 0.5246948408848017
-0.20899432288505349 -992.6618823781753 0.49065501243951887
1.2259218951826283 -843.5805622708561 0.00177794554645416
-1.2205323549202152 530.1510063546882 0.5291748599075612
0.812754530406903 -469.88935343736136 0.02598529105490012
-0.6897962387971094 687.2969831724138 0.3137632782800912
-0.4027272552056964 730.1635392452351 0.18953909679135675
0.06703344544283407 12.618360845580355 0.16887773297191902
-0.35834526275576706 -339.63412764973305 0.41348153748514904
0.5322412894453008 224.6556456131991 0.007611084328297378
2.446966574163403 112.21520910426125 0.526356988112275
0.3989953661490018 -937.3321385064494 0.25581795374666405
0.8288579333759134 -337.2291483778429 0.011079434172857809
0.9376814510193376 -84.70550437051315 0.0026805384717381213
-1.208164857751201 629.8739997588741 0.5083190101646362
0.6172853796234461 -800.3028809468302 0.13937981016136972
-0.1714527698109507 -657.2794308374378 0.41259754943043353
-0.5654779800056011 -344.88647159753816 0.48445801461723587
-0.21722339028820192 892.1748019765694 0.08819560392460482
1.478791552672391 35.462764259904134 0.15541491361503473
0.0730621217015417 -753.6021816263521 0.3424555460937493
1.1699696868404075 436.8779944431801 0.12745214804975327
0.2137521581012196 83.39180798115376 0.10080694325580125
0.5661491551113931 58.884492592396555 0.015641865915884824
-0.4123207485972633 -80.03802526570257 0.37820822568257295
0.0009401283187429055 -432.98688380288365 0.2978362766877469
0.3115975509430595 303.176276392451 0.03686653549045037
0.13850876869240425 -853.7531155184458 0.33963914735199474
-0.14757587105613568 -851.7984871413513 0.44369871065858846
0.40736400823124286 -836.465339109825 0.2289981126628797
0.28774668304854556 -183.69517196941206 0.12901640199882225
-0.3979945307152848 -657.896296538656 0.48896888259743515
0.3366782890802438 635.6841532680564 0.0037057071304692313
2.412315557876461 -572.9334811176834 0.3826079110948721
1.8566013027346735 -444.48582156700184 0.19373321582002884
0.6837468118589476 818.7678872644553 0.04572412889440366
-0.5862422670893144 912.9919201068067 0.22017859132873893
0.665782156302112 -377.14714924135546 0.04649790815994238
-1.0297570504770133 512.6103256739286 0.47367603246903445
1.1259884155250284 -649.6149408373453 0.0011803860699745629
-0.5033734190356893 -628.9366396141038 0.5161562949144537
1.503592607991522 -12.506927209887635 0.1542640507469212
-0.3984257178128996 505.4248692884937 0.2397009443107275
-0.5438894759059072 -817.7234510129978 0.558852263743526
-0.6156288477856784 -789.1920628967719 0.5734972107591966
1.7000097890966013 -404.81643337975424 0.14254890804999173
-0.8381230873032807 -62.787033635994476 0.5179621132661427
1.718707098135061 -15.855397520386305 0.2378806794333684
1.498897891310332 106.68027637452542 0.17898262114308558
-0.09436718654176013 810.666351570449 0.06532916177824574
-0.5278014145453247 192.29802671829248 0.3622034184831608
-0.15194787909957141 698.0725469758293 0.10377439831163937
-0.28291195672273073 777.8428355821518 0.1335145887674722
1.3970188416461278 58.0317183854072 0.1300109703606105
1.2827756189768167 318.3473762330527 0.1435167928990252
-0.860017298362186 -209.68646645028684 0.5487529504775145
0.6644561506270696 -741.6999863149354 0.11041629319661332
2.0199746431350896 -168.51221581613675 0.32251343993658027
1.0355957155471456 -780.9387804309317 0.01848909487168386
-0.2812279071814898 996.3623234382005 0.08932076198935542
-0.9192695356868813 -467.382836555681 0.6027158466318926
1.5025602066585366 -548.6324125000242 0.052036791147296355
0.4371171745778597 -722.4389692558354 0.19090956403303805
1.3945710674434155 -331.9662551547581 0.05674919718946313
0.39437636739872395 -726.674940552998 0.2087628416342243
2.689658701519991 20.671090600476646 0.5783610497956311
0.7953417916284333 -185.54837976400336 0.005182017377418186
1.044712433881353 389.28490490412355 0.0764950124093396
0.08668426026281728 -283.26195539330683 0.22880078896436937
0.7803045164046052 114.94533882167639 0.000688304358194572
0.6033136236925782 -1000.9757263154811 0.1891492913680028
-1.176957182757912 839.8246082451064 0.45962586460962357
0.776983747419344 -936.6765771721601 0.11064696822117644
0.6889596509661933 203.92453694569622 3.042536707781966e-06
1.5099462748536172 130.84682168458562 0.18877151013998983
1.9939810939996898 -668.1148589805186 0.19670586548643837
-0.4562747715821811 790.9503179797723 0.19671861025843684
-0.07228492920090646 727.3065869388652 0.07300014178919471
-0.7756597168441726 158.66088279550718 0.45768265320029383
-0.1390731505048004 201.6613752262922 0.2065745842211222
0.8861724063911371 -6.420982278111296 0.0023085241855155675
1.7046683959264473 68.14649858455778 0.2518036016491382
-0.9392284821581611 -554.5881537422051 0.6192416365039978
-0.5035263634755829 -860.2303256812236 0.554587705776305
2.711354206463114 -191.8968992426112 0.5512783458409266
0.8713874806710098 273.5520517096511 0.01904091416951366
-0.10986522915494246 698.3594999131865 0.08985003617025424
0.5605383980283654 -934.6341926451947 0.19082039278281646
-0.3659956851806707 655.0500125564927 0.19223910217842366
1.2809693465262815 557.409458616447 0.19611081871500263
0.6588373907571314 -177.98270207124767 0.023088114143978433
0.9481093322672802 -269.7604961057218 6.472274052054366e-05
-0.23374215115505104 -671.124543245807 0.4372760364498217
3.0678740294519473 -275.9004932943875 0.6276739239280155
0.18021789366683216 856.0236120702025 0.006140890200847981
-1.2157815127323581 -375.96621535163797 0.6563447193871214
-0.9949219496765529 471.1819701618963 0.47016622140790787
-0.21448584258718695 -887.0487359295834 0.47280845626205825
1.8189822518115324 -31.84718394670267 0.2743381267322511
1.0929574956455077 -853.5640350671497 0.016086948762631628
3.1926459771281 -76.18558701140137 0.6767735799638995
-0.9107989395360301 559.8530414526911 0.42418631514809585
-1.207751139413506 107.73013597371619 0.5916392238189055
0.1316582674909088 195.5214844676127 0.1065398655119201
-0.9115193635345473 760.2055597835397 0.3824346929579598
0.3009759200715376 -914.8880601688309 0.2897903576274375
2.8584589053628706 -321.7050399300309 0.5705752409537106
0.11431084153652282 616.5640860716833 0.04037508941305365
2.078857036118314 71.76895852331813 0.39760623251778404
0.7317321425543748 302.65399361736013 0.004020587314128604
0.927025330021378 241.2904680646941 0.025605668701692685
2.002834446881221 -528.3085141488017 0.23251912783491832
2.933110510908511 -336.02258334557814 0.5875931179458386
-1.1331074145538516 111.71146284335578 0.5720467388645092
2.239629616728066 -315.24894300411825 0.3740156055231521
1.418876967333812 -233.34186538671656 0.08037574931140172
0.34498731910124913 -389.16120234404536 0.1518805769782509
-0.36535666782453324 -194.47242349151088 0.3854290980862664
0.7707447138461083 -506.65188670995394 0.03937103812078408
-0.07285693832768425 -312.9764325497332 0.29947015554485995
1.5928491803382092 341.70181082736576 0.2706339453327553
-0.6588067195477854 671.6984960553893 0.3051186184000697
1.9579912565976711 75.39497366565479 0.35329051244710236
-0.7606049324408755 930.4530283545557 0.28590161298559347
2.3142810466075883 -335.20986778412 0.3972947565710727
1.2687171476459398 21.991194148860814 0.0797834773111334
1.0211459709332733 102.6986603668372 0.02826148632428631
1.7632452787289428 -246.67747719232148 0.20221080883257883
-0.5865166757947884 -509.09152622347824 0.5201885354751838
1.1900912584235621 560.041438345457 0.16142994462247887
0.04939967665153722 1000.5003292633312 0.011441802279841673
1.847685329395951 -475.1560999303224 0.1832622300166959
2.4269526558460672 68.37880611981768 0.512885820635849
-1.2540654955282096 689.084318756954 0.5118041508404984
1.6714004631189134 -70.71829177511017 0.20629527743900503
-0.5877391401892731 689.0804402988042 0.27283490351479106
0.404663925009926 -640.5905294927845 0.1850084817534891
-0.8433187023324028 393.551652251487 0.4343253950747594
0.09403667515440928 -476.90444285021033 0.2708987513128678
0.6613609929663113 130.14015285406367 0.0017391256155388575
-1.0790549068852529 -290.25303628257893 0.6161130340554766
-0.9447640536523458 699.9812791919653 0.40734023024753124
1.6462568027004922 -313.3096279942547 0.14231691307938488
0.056300894566960524 -1068.0489259087592 0.41641760695381674
1.1312048939304453 744.9499852694428 0.180097311764562
-0.06328192811662903 -712.3020138009657 0.38489763921863546
-0.8444474300538702 -639.6606719974667 0.6087103357673975
2.198913911390309 65.55510819277424 0.4388400564265268
-0.40537272960887005 556.8800797877252 0.23051947956274746
1.7326475480778563 -224.78258831081757 0.19515003562051558
0.7454046501975198 590.4602331842545 0.02975803445603662
1.9046891170293654 -365.6355911979548 0.23103726639475214
2.2973099835103774 -125.26511019569978 0.4345666865122798
2.307933846952195 -570.7486563535304 0.34363576618113556
-0.36043737428691935 342.7061989898539 0.26234353086386775
-0.562994415002138 -197.70875345908144 0.45575538797863635
1.0497826285363498 358.37382662835785 0.07263057224668285
0.48084928747235023 716.9155177167268 0.003253312394855931
-0.958896132840473 276.65390903585944 0.494718385059762
-0.4163269377263714 513.335695458748 0.245035616123038
0.16179591458684572 503.54939388136813 0.04469867043094664
1.0450098046527587 -818.234845472107 0.020537841945694118
-0.5065319405285971 -407.64976867071107 0.4772499192771929
1.2675597559818217 205.68388435778638 0.11449032855035877
3.2116750802423324 -302.433780957542 0.6549268574681077
0.08642319729509618 -312.61797021820337 0.23572727912580363
0.7792800197931713 413.53235401163465 0.017286645423152128
2.9047866334151173 -129.03775591432213 0.6098878882485167
1.6713959584353721 175.1593582668561 0.2633701183808025
0.0139755783603015 596.1152381694526 0.07001829216296881
2.2156889414994456 74.21246645583756 0.4462927180307772
1.2319816516045379 -797.0409093703415 0.00047421950244517597
0.27472491114329656 -877.2730742726403 0.2915452765922672
0.16506581379711038 875.2217076273278 0.00653084200934438
-0.7508488326211783 1003.1013206377418 0.26515007725072337
1.4321245755344638 -618.186139850526 0.026779502602188227
-1.0294264021143462 690.8301173200271 0.43898836911827194
1.7871750843782432 261.54740977747633 0.3290988619455547
-0.39786470699339294 -902.5197373182932 0.5318068464054534
-0.6410388812316087 65.78517407479353 0.4301621413628046
1.340572272416053 -137.53282168119938 0.07348873063154235
1.0807319773485482 237.9571990942643 0.061416239131833784
-1.387065227979876 513.9406830793241 0.5773520131225056
1.1713858262050232 636.7998454773763 0.17134114312960616
1.3096701646281705 -203.98652906060943 0.05392272009798782
1.6926391342137854 91.97278607317367 0.2525267744594817
0.9801082688449869 417.4799292542534 0.06242164591623655
0.46271198980469896 146.88976187907633 0.02446792109664201
1.6202252198575116 -755.8514815435864 0.051352373785992854
0.37463567701998235 -1068.4715074419369 0.2959512639700993
0.10574293802817114 -502.29637980196935 0.27211304415245224
-1.4170571370540128 411.22277407006663 0.5997495882109527
2.30027935981213 197.87964793932338 0.49715480294338077
1.100275581926838 -373.07587389294565 0.0023820780828182502
-0.40150353933283145 -816.3829124047076 0.5182282973679754
3.030340763114837 -23.657905149026192 0.6509521051544218
1.8513286640576003 299.36998904772054 0.36217373341576736
1.7427454413779662 -650.8270552234901 0.10688514730267139
-0.11478201341757277 -105.20256276239934 0.2681053543957139
-0.27566059889117045 -849.7074193859921 0.4854960681423836
1.0762976108169913 34.39187020954432 0.03141843793257431
1.8150745327889284 -181.6430392902065 0.237927223969066
-0.6356155768080145 735.3429773102257 0.28123105549006455
1.5079286280299995 349.7068641906758 0.23846400854314875
1.94284463440187 -559.874735821103 0.2013274077760252
0.27546680867030715 506.7242086523918 0.020591397301446504
1.1223205361392938 -601.7718267927789 0.00037986148259884923
-0.843676878282867 388.22949237138164 0.4355180214696398
-0.670400956376142 306.0375111335086 0.3907541650178789
1.6785618055474425 -40.343971005287585 0.21615163205381321
2.211839117814412 -223.7411598430317 0.383442612732109
-0.2122585223945903 -949.5546794426002 0.4837680593469034
2.0808455374873844 39.702567297674705 0.3915310233882477
0.8439205182625569 -573.5816586606775 0.03181012411789022
1.767138057939044 -389.00204960124825 0.1714193446085195
2.194071343567761 -87.67765625336756 0.40580669200146313
0.6942764589149066 62.85460762719504 0.0020691366017764183
-0.5066976375917542 799.9006130420214 0.2146436653020489
-1.0756556338220986 -466.4459275494962 0.6381201692521561
0.0016499717780682488 -813.9081539040569 0.38269895436670953
0.5412816090340666 362.8429796535661 0.0010529342177747105
0.7665428921971247 -646.4432150215779 0.061119615940628216
0.5516451405075562 -97.06117940162744 0.03516301644138434
1.7774710472360151 -242.52157231524745 0.20880580287225867
0.011702539036964943 -78.09149028186084 0.21119662752567947
0.7853111160833459 -849.9965202193664 0.09105864107688352
2.1231295985187453 258.43833469826836 0.45116638971268525
0.0008856171298203819 803.2028369294721 0.04156470268636678
0.05908487939275786 -464.65378867982247 0.28202145982118937
1.2494621597555853 716.7195369893398 0.22030931442471224
0.12467468905573864 478.68573310238867 0.05800142730486157
-0.2872154459841092 -520.9520811485714 0.42555499780249034
-1.1374106383150344 -259.2435227398788 0.6252819497594607
1.9583840021497643 -44.150011797366005 0.3266563511487629
-0.7293871992936884 858.6080028656881 0.2900788446087063
0.1355891065307404 86.23630047548158 0.12737675480971522
-0.2302728693299374 977.6587968608285 0.0768006273222135
1.331752417485416 40.17896045016869 0.10355773025945125
1.455057053238767 -81.06566007896595 0.12187754391027303
1.5649910406535292 514.2292150635478 0.2994393210568541
-0.956401368588819 553.9778417622178 0.44119399647495766
0.05213243874805773 250.5623551797171 0.12310625229249399
-1.1317403264882175 -492.2749110164825 0.6529964546252773
2.214474500346876 229.76499803353863 0.47583440289036066
-0.1789999393268702 -783.237092111236 0.440832438582109
-0.4402122404158655 -891.1938637591594 0.5420052418477629
-0.2930657170266746 -161.24210663261545 0.35098583155361285
1.6905394309905375 -337.61513050727126 0.15358504930965614
1.9761297533553825 -112.54662596857474 0.3180678975183246
-0.7179002037416177 755.3866091356347 0.30926481343697854
-1.1123814557686387 630.6003350690023 0.4782397367731906
-0.3646995901280401 757.4212703203373 0.16861753756770642
1.6260979837548952 -531.6326810324324 0.09113097454224137
3.3801541802874375 -276.3919911968301 0.6897379799915386
1.3439816242313232 454.59006089035734 0.19741920333129526
2.4455189240857527 36.058823008783975 0.5128263748796793
0.03379524263525169 855.8899445252305 0.027783088151267663
2.4864064857909405 -198.4972210427551 0.4833126085680497
1.4638777844273416 -338.2513069092039 0.07552146827871868
1.1770119714543228 235.82911604843594 0.08999631983217282
-0.34040862923692417 1062.470816067447 0.09607740862706778
0.9052742546508086 -458.4866752743021 0.010323212886577818
-1.4726595595085321 298.44855021617695 0.6278401104419891
-0.873294013784893 -545.8682380638169 0.6026175911719969
1.6639532591828232 158.78711803796318 0.25657800678716686
0.21298468019721817 -475.28897193819375 0.22287955014111085
-1.0480311559696656 244.228893702209 0.5272837529590357
0.37445005331995795 978.0292627025108 0.007178577200886151
-1.0447890576038663 -92.54681357993968 0.5798779135979453
-0.16073285466135911 939.94321560498 0.0628701355972955
0.34230269869771646 435.3980505869911 0.01644379148639971
-0.9547644017259218 -370.21761387411834 0.5976579934491705
-0.9162436636428547 -332.4412013846944 0.5826149240767574
-0.8195451246303417 -52.81366638517966 0.5106587435876148
1.4394129896323686 -383.5901584659073 0.06081352680148436
-1.166444095031445 -411.73432951276186 0.6505269597961547
-0.8410612943254884 385.59011090711715 0.4351435777226722
0.12388822469070981 -994.9861458352991 0.3763381562169233
1.7650687492562385 -766.5916000147406 0.09195930161497158
1.0072798894802972 441.6814415679996 0.074380857399642
-0.6419478725844153 -846.6633310506584 0.5887248315086931
-0.8542491138066157 -326.0895182869183 0.5655382970187348
-0.3675479549554128 458.8509518011947 0.23816286350533275
-0.8079395659467408 -541.7029270325736 0.5859507926552261
0.5102982285923392 -579.540597776486 0.13164244961548244
-1.1703661749475245 -282.3101331168576 0.6354905970071454
-0.19294392564403817 790.8373053773421 0.099464444173997
2.3432791580463483 316.87280206843775 0.5307534476491577
-1.0638128872065817 359.9177127546948 0.5120606470717981
2.7526559894580327 7.7296378534915675 0.5923532723005365
1.1341421471373445 -522.3846405029207 0.00026424800560100503
-0.4038680633633114 -838.5593244675977 0.5227358075979675
3.1346098462256435 -185.81078069707905 0.6530250869186001
0.10867361752691296 -162.08113934320738 0.1921338594657757
1.1265913683830997 559.7146245985628 0.13759613171894983
1.615480839856635 -418.46913683593107 0.10949662612584289
0.7791138937177766 -694.6289554243472 0.06545685771041758
0.8738468421720389 -89.72358033950195 0.00011312466515701791
0.6469746230509947 810.7533211343437 0.03602662679924253
1.1038630107265976 565.1501025166049 0.13046698986714286
-1.1648053818464001 691.233443032929 0.48375377390344193
-0.23508347542296582 -312.02506241192566 0.3622324547481093
0.03280043051684811 -206.14667642255688 0.23244733825496625
1.7185530680204975 559.7807317662377 0.3691185119990099
2.3556300814408573 69.43718672526097 0.49115351440252525
2.3961125425137215 242.61197813780586 0.5335549430285532
-0.09015435811425099 -641.2103587394549 0.37955987331180363
0.16578946859987265 984.3137842709814 0.0017219267777874212
-0.5205359047174165 1016.4136983822993 0.17072363575613508
0.7477588316752286 -13.843822926889061 0.0015980339100802204
-0.32832083353412567 -542.1778220804539 0.4440359849509923
0.2770364617692085 613.1714000057068 0.011085544716842413
-0.16228167339467015 -360.1678339938719 0.3451215776681233
0.08847476203559279 -428.1860154837208 0.26180039535719773
-0.7102880392098638 -829.5998637958965 0.6030303108042698
1.2338410513434812 -456.7356324589009 0.010164707909369694
3.4883138299133574 -210.64856030777025 0.7143366470900256
-1.1843576235298672 522.8886647912702 0.5198049824489465
1.5320776449492446 -684.2872726154635 0.039913833005170915
-0.0481726908199398 160.83796062733677 0.18015489869759782
1.665022662250746 222.18747673982284 0.2717489346451034
1.9022308037016613 -741.897356334714 0.14496801653377536
0.4741786123748939 -565.492981080525 0.14188192591188675
-0.9470855470699072 -324.4362686383797 0.5892113782619389
1.5836471183854035 -428.88080945852994 0.09674534613931797
0.5202074679607545 -211.33947261793992 0.05938778494064562
2.2954648156806954 -142.68678415134832 0.4304149952296705
-0.43873099408811456 -142.3321927177666 0.401199685598195
1.1071594375513716 753.3744689485463 0.17267345980508178
0.38155004112561675 -570.1590136966847 0.17808416432853552
0.7254033647390601 -223.22432679157964 0.016332074888674386
0.6281877022416833 107.92842842509208 0.004901047141318801
-0.7579285008585489 524.2754334400972 0.3762559441157846
-1.2113627643014924 573.4726493958606 0.519104678192294
-0.5870393439664756 473.6901946834623 0.3220992365110088
-0.8761700643834938 -706.5315134643431 0.6249326653598043
1.9959052584595056 -322.50353890538906 0.27760555798600006
-0.15027939775614274 -1028.7245043274343 0.47864232654588457
1.2955657149490352 -2.2669838245537903 0.08374873598018012
-1.156745798902999 -237.39381762555956 0.6267676617239164
1.8544704276644752 -225.1428921524522 0.243594860531008
3.073888124232954 -248.66226310823606 0.6324869734248411
-0.2918114913845804 766.875847793393 0.13910038128976857
3.1857394488962285 -221.69449887819246 0.6591359278793343
0.823407639850408 404.513959061489 0.02394845924046472
1.2031447504665291 -680.4406467979076 4.870950159573489e-06
0.555525943909952 639.7353497025097 0.0056783891805094735
0.46876035411392736 -149.16315624571575 0.06366098812395403
0.3643630026612894 -1025.2621359751677 0.2900659307938452
-1.208561582240322 -190.04594349720242 0.6321427097713277
-0.6642270996872488 783.2311955094528 0.2815538649066109
0.3010501907306493 44.7809119181652 0.07994362014121432
2.4292183542691212 -237.15792833341516 0.45732641665784196
-0.6910968663635614 572.8171489836595 0.3401727931524469
0.1961045915568258 -64.55642585117766 0.13718672944107238
-1.29255198049036 253.51969335449144 0.591678838836992
-1.3945304396590767 557.8497424229836 0.572675947724342
-0.7082491197219534 956.9665642438197 0.25881332126382434
-0.6149741524877557 -784.0026784921665 0.5725408366561474
-0.9010319705161358 -507.0353577856282 0.6038620963625981
2.2989831931663236 -123.52147650260918 0.4354954070122259
1.4783541480016014 605.1950657052707 0.28599986846808645
3.0133581647164727 -95.65066785123963 0.6386164197066115
0.808926057613135 -270.1826656431301 0.008781046426000994
0.9719716498910189 75.18537219209634 0.0166996148311343
1.8409262249696818 -688.898050326496 0.13373286939139528
2.4773885041722083 115.47282159165229 0.5356938587372271
-0.7052124909596171 -467.3233749413091 0.5473007712721115
0.41591167867836965 22.52257547762497 0.05100766849484075
0.9077028586690037 -770.6549256813156 0.04321230178978703
2.220869238589753 -436.83752452436636 0.3400434188369029
0.9703150764638495 -763.861298957364 0.028549075776758793
0.2296185370011521 156.892669267467 0.08190659837253905
-0.5965822724802969 -305.6299365869313 0.48709599044958546
2.6544536217136185 -14.761058776444088 0.5637430239049709
1.263680342507443 65.35288830153354 0.08607068149726126
1.1617442566408316 132.6679034713211 0.06704757699211632
2.1193515783927745 -282.7146224620193 0.3353878157145633
-1.4018849670433218 327.0699778352655 0.6078091533313524
1.521694028747347 134.33335892674995 0.19418084747353861
-0.34982785673844785 -731.8317581570763 0.4873129013345058
0.3713712685610968 417.32317864883225 0.01369462754182539
1.3606993150329714 -461.70162286783943 0.03066834513986423
-0.04076103191740588 652.262186323587 0.07661967100747968
0.4646744047904383 -405.97228493241835 0.1120961657428296
0.46285104586180625 226.23730717758053 0.01658058941629374
-0.006338798185394401 -330.1629013927393 0.27696842377651687
0.9784946568033301 -926.5414180441522 0.04805798053207988
-0.38456319315708787 1072.062227598001 0.10904346779518487
0.2803944594730794 -373.7114605487176 0.17308994593309363
1.8942226957640316 -647.5772743816126 0.1625830618247936
2.4001855848031983 -429.63381488908215 0.4085343649074558
0.3226783466906933 -804.336334855685 0.25545861474694237
1.5851495683064536 501.589132997414 0.3045120283941984
0.581135624591046 -140.8749005032306 0.03427858327664146
2.038927084887253 -388.74579232905023 0.27942790980994986
-1.3471463509420354 242.1203358168309 0.6065254031313421
-1.3215470159344394 -91.56961019602272 0.6441242676559252
-0.6753968377353263 1042.2895868993576 0.22580452707943763
3.018844231548699 -225.22249241522593 0.6232855904371312
2.1244581666680498 -422.9872141212743 0.3055106644713902
-0.9186315477237552 231.65345968692895 0.4902892346748382
-0.12191423459392392 -333.9492858816991 0.3235713890711283
1.0697377893991569 371.44470233954735 0.08098830550415953
0.01324343337551026 489.17776804398454 0.08931582177263941
-0.585680096616306 257.906800562964 0.3696655426735922
-1.264463002673506 -155.93167012111655 0.6399465227145369
1.0900785662341488 -425.5098778404532 0.0005650042154698148
-1.287987157750265 -125.08705390481327 0.6411426704274575
2.0783768697107226 -137.4519584463594 0.35207351321204583
-0.30062037908664996 811.9103621743459 0.13276185993981243
-0.989597635624101 453.81552606344826 0.47171765983363495
0.9148248542979214 87.21452457173905 0.009774255892306462
2.704928120175831 -482.6681543461506 0.5001086467677929
0.8111022988183356 483.25120410330055 0.03046515797402877
0.32703604206701864 592.9102646430681 0.006723020709438347
-0.255022523387207 -796.598267329078 0.46890293215940343
2.170173437363502 -301.95842767922886 0.3506547202881959
0.9126861205030068 -613.616297862591 0.02291936933472321
2.4483046282154133 -438.15321996275475 0.42387272748719
-1.4169867135144802 518.7482112950868 0.5842803379966824
2.603733428863121 -206.77740513909782 0.5179788386820893
1.477037746367029 44.7516076640818 0.15679112138749327
1.1267144470375985 -263.9299425901903 0.010762706517953224
-1.1504139660444062 560.4778229538429 0.5029904334858065
0.824062406636265 -627.8171546972331 0.04338376143988058
-1.28733140847381 -339.3904456651301 0.6663009679307996
-0.1610976267752453 318.45902189926846 0.18851723823827668
0.8102471100392872 259.5281855673363 0.00923585312919819
0.653477450587818 -852.0119530594284 0.13711338853292646
1.0024268548417277 -175.36480465554712 0.003506570574653577
-1.3574555248031048 510.25348690978876 0.5702035093800601
-1.317998399294809 692.507698363444 0.5301043690785106
1.517588795288485 78.59294549110291 0.17990953879814078
0.46188396508143703 -1014.3635262171864 0.24853388790909753
1.0987434745406712 -799.5256959189858 0.010889761823881941
0.24439547378635584 26.65863449108747 0.10157478454077773
1.2515183109860815 -666.7623570576849 0.0013651319485500572
-0.5012588449546067 -756.0904752934632 0.5370773525593823
1.61381293771164 148.40649816755695 0.23406399734696084
1.7058389731073158 397.67334366421505 0.3282011796027277
-0.39325763778401535 -291.891922204675 0.41604290082786216
0.01216481041128148 -595.3086849635753 0.3304546609726424
-0.02406891171487935 -851.5367044943985 0.40014101200293645
2.9163697933477213 -16.594518193130625 0.6274607111756142
-1.093529138403976 328.9052176407472 0.5262152408700199
1.43061730909802 10.775822332312373 0.13224269132916938
0.014356450314421343 -704.3855280829546 0.3540071644989422
0.06277066875988035 496.6843075107588 0.07265408666063981
1.8502990265750283 -666.6785753507673 0.1419052569027264
0.03281430132513519 61.35238546016035 0.17115884205792845
0.3207033374624533 -213.90500912704715 0.12349230077441671
0.9242228605835916 15.29204640088642 0.006261001772130074
0.7296846486885318 -630.2767110245667 0.0689364946992171
2.4220562981324685 -603.7557041697838 0.3795819203300346
-1.135595217226881 524.4544905579719 0.5048570750681199
2.5427437060915974 88.85108282263923 0.5497276868892453
-1.1987172117597775 255.68824976722817 0.5673172448519991
1.2807469587823117 -919.4954166729999 0.001263340161792275
-0.7733370063466865 -215.4423639858651 0.5249983773123701
-0.5708202207143849 -539.9663354724431 0.5208476397988242
-0.6033413135607015 -746.3642474994092 0.5636968324034375
1.0636137862972748 -775.368755565795 0.013722687751146549
0.29155565653801596 233.48624279212004 0.05149249144751669
0.0942713456167854 207.20729896023795 0.11711381324082486
-0.35699665387978596 -977.7983613886514 0.532624266563994
2.0601891760683815 159.6794782949387 0.4093025438007064
1.4553563083501422 -335.769826110865 0.07339730825571761
-0.16182960993686368 590.2482800601415 0.12910590379654582
-1.2540615684159526 -279.6895129992498 0.6527721501934302
-1.3779780452865746 514.4684110664405 0.574922659386876
-0.9188891527219977 -341.90120133026176 0.5846771170656219
1.211159906491899 -41.80865648708914 0.052778868908679326
2.8104722840433363 -411.93644570176923 0.5433130546349749
0.687791245570643 -479.9218952572468 0.05622434674868072
-0.4261935662278955 237.99656454467458 0.31268074728334566
-1.2531774362659864 406.67949850319064 0.5584292807644675
-0.4040509253305278 492.7823923301819 0.24489794245326404
1.2558781860163568 -574.0274795834896 0.005286610030677549
3.2963994055934407 -145.1515977402447 0.688394446817832
0.7000139671293277 778.2899204183896 0.04395881898662475
0.3398361883127843 -867.0312377113089 0.26317013924915933
1.735629077305877 552.8533126582236 0.3740130780056528
-0.15348656039481146 873.5447090402827 0.07190173923640594
-0.8191052326696545 -22.618736362924665 0.5052005496724631
-0.45592157377957054 518.6349136781546 0.25967684038197447
3.1557730253579663 -187.88487844232554 0.6570659223630281
0.9261662769214174 143.4879119723994 0.01575570164253687
1.1785243939253982 255.4069337044159 0.09417048466819543
0.04361377590586102 136.28369602981343 0.15049754503651455
1.4851421770943094 -659.8355695186348 0.03263833712945759
0.27430868453030044 720.9006497515406 0.004731424755247654
2.020774333959638 -310.23989102162943 0.2903571943077062
1.1629131826245216 321.6158041892902 0.10172663231463064
0.7279096491125954 667.0655722042904 0.03547715921114974
0.8476759159719596 -247.00820518561545 0.00381613807473468
2.2185449513840343 -69.31280131229778 0.41835976718287815
-0.20237651058729722 -434.67366064154066 0.3766978390448328
-0.14770837877985366 419.0768788410294 0.16075367519839265
-0.4569070230253798 -247.91740478929432 0.42946312361745953
2.5713013887585943 96.22886579746023 0.5587118506875857
2.3807984189169398 21.379779972776532 0.49029461346284453
1.1908571421425906 -766.0767713216283 0.0012994953319330849
1.1080514773137307 -905.1932462461283 0.018437313194743815
0.5434646990501004 -390.6426539006129 0.08316475940631665
0.9491515644597468 -872.5394475432174 0.04755409905982181
0.7654604867978605 34.94143014393035 0.00013440129511526678
-1.2383986810627108 600.1532834771024 0.5225173039686126
2.172878006944197 349.81768710715096 0.48484271926803935
0.024885880723049425 -64.38026123145391 0.2028093888431582
3.2063884385036348 -63.34163402144077 0.6807001705710112
-0.101620778509254 -550.9648759020532 0.3642207846050312
1.513770565444651 -478.8948254522269 0.06617732243710384
0.9489938932635378 481.3600589655953 0.06410318813375344
-1.062451223028153 481.61287236742646 0.48988034420132065
0.16323784070135905 835.7270350676454 0.009200352855506307
0.8455243335157039 -868.4611932075372 0.0755913507086566
2.255462911903628 240.41388599040692 0.49086972330554657
-0.041898982949909014 55.62533601454834 0.20166727374731416
-0.14036831141864847 115.76559869286916 0.22695701648846447
1.8318937843576306 302.35234110750434 0.3554513561228055
0.42119324175748285 -854.6623672172896 0.2276924816659953
1.3492788745634023 -67.9601293964954 0.08868015657924963
-1.185502102699259 331.23250872855897 0.551913581207542
-0.4862238790450213 -939.1234007594576 0.5623031872782323
1.8908146818798082 123.21173817344106 0.33814783040994545
2.7082293068243795 -302.6705752227256 0.5322723259641632
0.4448220455566265 699.9388599544495 0.0008290245858941351
-0.10031694024308813 272.76400949664526 0.1751732062363195
-1.423243765772173 61.281517479728564 0.6468371530117165
-0.28511189273578474 535.8634415765005 0.18765377925152452
2.1772909762514603 -432.40574921400764 0.3241187519111444
1.790580023340511 -599.8369251221721 0.13422821256248088
1.069646420422109 683.5431825445885 0.14310628180425516
-0.8554900633054264 -558.275603148276 0.6000628097063153
0.3244290114776025 327.39075968753764 0.031061897362249225
0.3280224992670804 375.29810229017176 0.0248568802129032
0.05943328441856588 -223.31876927361395 0.2257819926310074
-0.2501245538214403 773.533078484815 0.12262134347518999
0.7251536162909693 417.63618004903014 0.010035928358747512
1.0042630978279388 -366.24447685917255 6.335836991647118e-05
1.3473477433224084 -130.75234816954878 0.07671257459273191
2.7360938046668446 -310.1264215950398 0.5390021149186822
0.23793270653015353 384.6337462348722 0.042983086349063664
-0.1439081761212313 478.4598867146906 0.1463352731105906
-0.6191773068346638 255.8444969774639 0.3826105623230367
3.2069930260648194 -232.383863031945 0.6621214288027684
-0.6109807990856064 96.53877030500871 0.4132699610668602
1.923854419517922 -232.24705032598115 0.26974882969081637
-0.46871240837487105 62.13839862730583 0.3684210470793755
1.0708859187310928 -90.87666480949906 0.017091285181409406
-0.6390111219515303 -65.19606365539585 0.45544870671869286
-0.5924920860225598 192.45792361140502 0.38635019676578586
-0.40339587715798375 -887.9679205792833 0.5309645761252726
1.0037882504716766 -921.0945640110606 0.041133922637171194
-0.42826923677061246 -191.0324566167269 0.40762805085374754
2.2569690196483343 -206.34285450499226 0.40364367916509597
0.2957522002593578 -27.864913680643667 0.09504489235964324
0.5194218738220882 365.47964613249496 0.0020223537050204935
-0.785422493072767 -460.4534820765807 0.5679718908229918
1.1794819909197682 291.9995668510189 0.10151700098679896
-0.28733301549864265 -264.5982424549461 0.37154344223183333
0.3548678522345261 -730.58575001604 0.22541000813870904
0.8463411537418437 121.39793450807224 0.004782969129410939
0.432046148800046 894.4452987346406 0.008147142422252483
-0.6912736431373832 -614.9361116829011 0.5667913485587449
1.27416648725215 -663.7917892604703 0.002698723510521907
1.5909824736619422 104.50550018970489 0.21476404235216814
-0.6714720277076396 383.5715831663679 0.3744753218255516
0.9712807241101846 665.020500182982 0.10433172430992506
2.0895055166743974 264.0600659995871 0.4408440915948471
0.6143965871689001 -1029.744091310297 0.19135431913198278
0.8612771538754644 -872.4101233826908 0.0715718454448724
0.07866664994219574 199.675678844691 0.12417800564053535
2.83955747850879 -230.17800085116232 0.5794554823982816
2.2763202872365857 -97.11663341198528 0.43295637760036754
0.5087910023483373 -84.85745874849704 0.04339471258155338
-1.1526915302575376 -33.02100387330643 0.5981840233110397
0.9563490279973743 -845.6208803528573 0.04198925803553367
2.5903726464849344 -112.76579980559995 0.5300758718528609
-0.6182116352981757 380.90588710984343 0.3549530258257109
0.5259211250301246 552.063618649609 0.0006688400337926248
-0.026423184186245452 -831.4713919814445 0.39676110589772007
-1.0366441973309795 769.8428185067116 0.4255663843868599
-0.7591115425292433 -273.8407577554401 0.5307252466554123
1.0272545088840819 -580.3686261440308 0.004947276906857814
2.5996416116862697 93.56621815210747 0.5658953326984526
0.5594667450875093 62.452279040332996 0.016344618195291087
-1.0226679079081316 -530.5677038481621 0.6347168523645476
-0.657620820071085 654.1345657392405 0.30867521202373827
-0.6942709237481479 -434.40996113075596 0.5388561089116124
-0.4389145863723867 -11.643006997517887 0.37331288556918535
0.3549406203271528 904.5854248615649 0.002172867545835368
0.0782916753488434 72.10635815360524 0.15146643171259286
-0.18436860999449456 -1033.6749302361713 0.49039879001471925
0.7603596517910158 -584.490468111106 0.0530783379592981
1.6820860720994173 -366.1842649816033 0.14421876363746167
-0.4599895950076007 831.4929075269663 0.1889248976535865
2.281557727331939 -313.08703408727104 0.39002377189547177
2.025814025911351 -647.4264629652225 0.2140804091765394
-0.8204669661961326 916.5003459799116 0.3128202971635982
0.4608514263211829 223.00121855650855 0.01718710126590608
-1.3830434650853465 149.84730148412518 0.627096744694504
2.625875521536183 -61.212800065590955 0.548622390186712
-0.7672988979499081 346.8905672214628 0.4171734233072557
1.3425562096454529 550.0311699065921 0.2188413534632488
0.555528316186898 -399.4705776078074 0.08100627575634892
1.7336106693613245 373.76298008531717 0.33360058388161845
0.6034372651373288 680.1226739478107 0.01410787819029255
-0.5097216370571187 125.17696587707428 0.37007887516301263
-0.5333317494317389 -217.49885393305806 0.44964275345917143
-0.27208399228766855 296.5988730504821 0.23765589204370557
1.7512021862885188 15.57962856412837 0.2582243616763894
0.22170256511099806 312.14303326352797 0.05790949889719262
1.3592622694227228 537.8998749157176 0.2226973642649138
2.904551744869968 -388.72219865643456 0.5724562297251398
0.25708265428515453 -420.3486126617479 0.1927365168474452
1.5386308560741553 -588.24138013672 0.05548170233598254
0.18318138111790527 575.0440703256354 0.03053832323583469
0.3231274618428892 -568.8372631034158 0.2006857403091727
-0.9994054783010334 68.79953868305711 0.5425262181727697
1.5880787870794706 -317.8998087692315 0.12029261587646045
2.4413353611981163 -486.4848410525634 0.4114522003413407
1.466011246546142 102.82346318481609 0.16542985824915293
1.773389771359002 476.71950266593353 0.37160145717258997
1.2907266693930592 -458.3670323457957 0.018126072462878978
2.442550921711292 -46.89877348751952 0.49720467085493064
-0.807554376197957 302.5771926515472 0.4402026810491637
0.0641815322974546 785.2950009750753 0.02990992634398594
1.898241606501305 -498.4871040406073 0.19778701198503057
0.02015862767187393 898.0609782254389 0.0256810508245015
2.313140197515585 -622.8049004992363 0.3339700596440575
1.5233611512269565 113.68025739175937 0.1901239131226149
0.5284900711837228 -574.8824553929962 0.1241286115665236
2.8876718020734238 -377.5000154041528 0.5697397425562095
0.5491646824601573 821.1961902475914 0.018339099437940782
1.7746581478272725 -231.51876585327454 0.21022579037363875
-0.796239485730969 -231.2875093133889 0.5343028874636778
0.5841562626949608 -555.1072393136543 0.10090357118955541
0.24922526264446865 -1047.7560978785543 0.34037866775063946
0.23592227332845983 16.77873254871747 0.10637265884454497
1.3573650919299693 501.82177439850625 0.21359074618358617
2.37417223516408 287.02471745690036 0.5346580843114349
0.8431080992819429 -134.49133259619146 0.0005942925429998511
1.461922486752319 -741.5655725401107 0.019238138975477447
-0.35556076559718464 558.9512179832293 0.2101695564731556
2.3153323516107047 -504.1741194853586 0.3612233976001059
0.727491955276552 366.1788394511666 0.006954724450322171
0.8143062132341721 664.8009045309182 0.05632622861091277
0.0010561735905048053 -533.5268297178437 0.3207939418609845
1.4259816988492922 -67.14181388485645 0.1144999494078204
-0.251718197596456 -625.7582028526197 0.4343876419713825
0.2021626665256231 573.8896486948863 0.026873301375537575
0.12253992798092472 -219.93938239077477 0.19990646390798605
1.8483979537907949 -74.45964561711662 0.27620707607097356
1.7426366251458811 92.98801462215351 0.27279070332833993
-0.49987142017647734 -214.2545544408955 0.4375807912890487
-0.49153469361898394 -27.597823717409256 0.3961804173681279
1.385892095604466 -536.9728070921764 0.026957762102577
2.4585397269577873 -577.3776687113555 0.39862767768043644
-0.6297606583547933 917.1977624932608 0.2366045972857522
2.1080944519404214 112.50159611508411 0.4166237501910246
-0.6599886925867903 -132.9593357313014 0.4753056764168386
1.0136690817454712 -564.1213155204033 0.005311621836787204
0.37531710701478715 -825.3491241563722 0.23924574609066016
0.8854522370701228 -620.4316362928604 0.028867873464163397
1.9883149561238802 28.64699150783963 0.3545048002002846
-0.0438970774574734 919.914343961507 0.03629380691726684
-0.38314230405361593 -808.711293909334 0.511397643131212
1.2047786102483264 -521.1268142671768 0.0036248432613328334
1.8718165796155686 -332.2201452986725 0.2256491752775039
-0.7929131310220576 781.9923958351947 0.3325756917427811
1.920501090080345 -615.9955263861058 0.17977549658139275
-0.1436945420998721 -278.69311504768757 0.3195415795375005
-0.6969564227039196 -484.6022278901901 0.5477944612499418
0.8795186785357456 -982.8697089947655 0.08560795967504402
0.5167422216702449 -153.7391025874573 0.05139539528627741
-0.3367053515696834 -37.66516573402737 0.34018667252545925
0.43173534755757736 -1004.5660724651744 0.25834105059627255
1.1032973261445262 80.9096875484986 0.04357371772980757
1.7914137790247302 -510.27790695296017 0.15382307382259952
-0.07735066983050909 -469.4343166854675 0.33683097824688163
1.3990741458432112 200.28934520665962 0.1614763291059673
0.4913100615830477 -590.6883545405171 0.14095705007086176
-0.30671019424239465 -763.0856945821661 0.4793521972404509
2.210608933598823 74.63577268988502 0.4446476397402834
1.2200775294182 -616.2111728657019 0.0012715331477576705
1.2618215088641034 -137.6589165637008 0.051481729325253855
-0.2669958711250555 -883.9274552473216 0.4890408412601506
-0.5765529121613011 -738.5711751641679 0.5552417913155807
0.9524311475850895 234.81024401430295 0.029869458696578196
-1.0121941440049975 692.8759781640608 0.43262579223736375
-0.8131855433191919 -113.9908910483166 0.5193844110242709
-1.0587994393661877 915.2258452543217 0.40340076162473276
0.40470144698125377 872.9706303069097 0.0043440967632336035
1.1952153676098518 682.1893877785208 0.19087488724839244
2.4050484954430615 -448.1889832830951 0.40640997158173625
-0.8491136225243301 -734.9118839336228 0.6225516524643373
0.5831964282841324 -419.51156425423756 0.07609929104216338
0.31497340258514384 -581.1030389830164 0.20673429270801016
2.6206234217356386 -442.329959400545 0.48096592678503003
1.2396354000884602 206.36997104398188 0.10503433836107215
-0.6126121530051223 30.808059777277776 0.4273277173183232
0.7203342420471446 214.76344697015202 0.0006245203341579669
1.0168534654523673 374.7245738893164 0.06579608046283601
-0.5550235671221164 349.79335906706115 0.3376256986553545
-0.8252716367601427 939.8826281887207 0.30936676611720143
0.07197741052401874 450.07671729795925 0.07803290148779594
0.8268089892543935 203.28019269270976 0.007446229475266887
0.6372939764056491 519.1103691896731 0.00681171981011285
-1.2196512405203777 -216.86546788177077 0.6379261722813768
-0.5092718048148375 1046.7716362590716 0.15966704264678858
-1.0108412995778568 -487.20875966605195 0.6265737930693308
1.1040783483262457 60.5926548576324 0.04095355858256052
1.4793873773370196 -60.85296380030559 0.13485723094672622
2.4938275174926714 -14.898875469854374 0.5184225995881397
-0.3100958095459221 473.5815470993648 0.2117984570217457
0.4012633917887374 -199.4021778495338 0.09311116304352088
0.24790145270817177 -9.190899720789275 0.10742821458333884
0.5872279002462804 633.6902479533146 0.008570174165148485
-0.6247035759992462 -128.50584661324206 0.46291835655644104
1.13853800772873 -90.2521078498703 0.029338527926560644
1.512211240309478 -739.288937744756 0.028707037767808526
0.5575707177062739 84.47862895552748 0.014708339384057008
0.7277673351213563 -391.44761743894117 0.0340280296935654
2.207161096102766 -68.46416998771247 0.4144912337911867
0.09727605002831896 694.6884532189547 0.03400937062977818
-0.4369572976342866 880.2092466326403 0.16899071145791197
1.07493379264391 -581.6923584800312 0.0017235235486671439
-0.4528322919531529 -942.2592259966675 0.5537475490169773
0.3357045061422399 -115.3764945590458 0.09862430743449219
1.9499694116110409 198.39806167039592 0.3772068310840628
1.6749823852085755 -704.8054675982273 0.07500770841566545
-0.6820591824943647 -815.1724223161058 0.5941377091251058
1.2368155822226663 294.81667791383916 0.1218720065612449
1.0890641505840375 -249.83252898661783 0.007361306833584
-0.49032155411210687 408.6510396633016 0.29887964303823683
0.34062018068875477 -395.7884042546208 0.15497511756978938
2.3262071849987622 264.5613375431585 0.5168231756156066
0.3283074016509413 960.5287476818087 0.0025210671177228238
1.9207415288458238 365.2514308817988 0.402060772419312
1.8554407200638867 -613.1812847460194 0.15543990617164022
0.6263525194540913 381.21633709235334 0.0007090665132340922
1.5403173401786716 597.7021210349533 0.30884147039580834
-0.7064214449256816 23.21116661148062 0.4608101455368943
1.8817859273185331 -536.3557743588159 0.18270443901440991
-0.09492177130691815 994.4487638706494 0.03803705766462682
-0.9612529177577335 250.29258607954307 0.5001975705168035
-0.7714498093715226 -2.2784277259922874 0.4867004484646571
0.5208687680015502 -913.7192581139791 0.20166895633502557
-0.0030262558951923424 1034.3558535301565 0.01607393754791523
-0.4935100343777208 -344.3404542986598 0.46096870871883205
2.819736710555869 -55.8888030879009 0.599730821349265
0.7907338710636613 -908.1918918798585 0.10037326260233678
1.880575660826097 -389.69924552862483 0.21582849474069832
1.5039944920327784 -501.8298235194844 0.059691234628694856
2.0323950150369914 388.6279553182437 0.44603646700416677
0.23176826950395646 610.3119075475304 0.01785912537251473
0.00991577540000299 9.31908223832852 0.19183840267935248
0.017991206843201324 338.4241517570081 0.11714873536091128
0.5051241390810575 535.3680158861737 4.966664250371782e-05
3.0264352742211473 -372.50988798927085 0.6052259809168206
2.161816080236635 -534.7145185255289 0.2946166238191167
0.1284414272694394 -947.0353461888812 0.36417706659903537
-0.718726129662367 429.7352276263789 0.38208918371431844
0.5654309976766683 453.5286633589851 0.00022332246255417175
2.602089707184132 52.64913796313408 0.5601936390485489
2.4670296350943826 227.4963009315734 0.5510474661892011
1.8165384145278811 132.5658940746066 0.3112752806929323
3.2525906238292537 -291.82329603258086 0.6643006877383395
2.8128088705635506 -175.04607566597463 0.5808011154317932
-0.0004428329964449862 766.4671171712791 0.04706389332079902
-0.19457867453396172 111.52325853346042 0.24965943345628452
1.259965226339671 -582.2158770237459 0.005227378663559741
-0.558835739773939 281.76735184060044 0.3542595643785913
0.36977977912151627 -201.36533787073995 0.10392921108810244
1.6221332359751501 327.9751750197638 0.27915345810674536
0.2850844887008084 68.83687464512127 0.0805605309792403
-0.5253646114068813 -823.0968371173033 0.5546641420959103
0.39321707777234294 191.5795436126134 0.03318135632412257
-0.12986605331817125 -845.0500255956406 0.43627569612846256
-0.7851320855859719 1005.9562527350724 0.27819991128691673
-1.4337669090928646 528.5804362793001 0.5870704443033488
1.9139570039035736 83.16495392547063 0.33810622300342685
-0.3994206435624881 537.402231661456 0.2326631769144844
0.8304196367743277 362.42953487977616 0.02083895544595
0.5553094965370204 -424.15314050064376 0.08555594880567766
-1.1911426314762867 294.4962199537049 0.5592664376072033
2.259271244693486 -24.197085019445012 0.44167045723838955
-0.45931466905696494 -57.050402234096055 0.3906482767442341
1.9469580930987787 9.956522110390779 0.3344276128287286
2.266821560322681 -26.69423403429755 0.4437554707296426
1.5916724869061538 9.444607974324526 0.1931861998019843
-0.5432044347517531 448.6196076596066 0.3106060295065629
-0.9198962636843974 -588.2535012781191 0.6192902239933598
-0.06225294899699563 -279.30757416691995 0.2874940167103926
-1.3586202434475743 471.4160915130062 0.5763824025890849
0.259595637894785 653.882645401422 0.010307261490464214
-0.32481044746656096 -669.313208241502 0.4675564235504408
0.9584688057974124 -560.1185050308179 0.011052854112339245
-0.7008972903915406 936.5052839351013 0.2606278056647343
-0.4776917892486743 -48.479445300201405 0.3955531106736778
0.8590065970755874 465.1956955160729 0.038597048182411206
1.8692029872477633 -16.48449843227104 0.29789198459256105
0.7773606900460373 -568.5968850461903 0.046391704838906214
0.842174186225938 -668.6603769254534 0.04474037915839011
-0.8633325521303105 672.2596416409469 0.3834982880116865
0.21508743724192003 -768.1691345441362 0.2900719705546004
-0.6999449725199123 66.01572422947811 0.4503229386753463
-0.6478988704148065 -480.2832433814723 0.5332169993453014
0.2984696761910053 368.59983748327204 0.03148547074147813
-1.2647719423821837 -129.64038656727575 0.6367379179663248
-1.022690644114924 873.5592940198469 0.39908200133179056
0.5011474201630308 219.80165384135603 0.011637603064899131
-1.3594396748747635 362.68298331686015 0.5925477586996973
-1.415062907619818 -41.49680212435737 0.6573702789658182
-0.3287278533605873 651.7764276589724 0.17841785328254953
-0.34513220602922634 581.773211360133 0.2007846414020484
0.008628006232268559 -523.3589652975799 0.315510292523881
0.9290078957691492 -794.4984676080546 0.041435953538377715
0.40531202309491277 -705.049096914362 0.19945923952899614
1.426752098281735 396.1360821506894 0.21678804914704802
-0.006407307482516167 -293.2063729776289 0.26841541535510166
-1.3444275675546646 234.50848840738354 0.6069287291539806
1.5965984338055599 380.1487869937853 0.2810516125385871
0.019055919080926964 348.45217416789797 0.11474209238209807
0.15709008420115977 468.42692511268615 0.050992996684769726
1.6271836871448861 -592.1033242100947 0.0803821464693965
-0.6351204837329628 134.08435756571703 0.4141048943251592
-1.0230057828142765 58.530183004241735 0.550763673143077
2.405186442076542 -523.4429375771866 0.39057552059056494
-0.8394556251096535 698.6401903146582 0.3688759566605817
3.118616255295832 -39.371890638926516 0.6667539882852318
1.2119845714544868 -839.1319282377493 0.0024160654361905765
-0.8856624885785902 -488.5441054134019 0.5975592842621008
0.20393394157954337 -441.96666722652253 0.21877119481324608
0.5096443205951238 562.4013621390111 0.00038117048170311214
-1.3834899400698664 224.22168281401127 0.6174350019289212
0.7467115095976895 792.5638463374032 0.05810528545286489
0.6895291495387255 522.8294474346794 0.013366940636685719
1.8967024495912976 279.8606328530891 0.37497825430032034
1.243265521770365 332.467333188049 0.13202951507737581
2.9196233497895374 33.3899204218917 0.6345552257014567
-0.8185845414252964 -234.45024523975826 0.5411837079442121
0.6335344958954823 -420.40608217601994 0.06161418803336703
0.07682772338367849 -171.5363154375026 0.20687855171286293
-0.4239139424829863 403.24764477880444 0.2736828800046257
0.13999654746241985 51.87178965473595 0.13299385412359374
0.2007066739622012 -108.99651049531099 0.14501218050011203
1.929237630573488 -19.280202902821884 0.3209104579770391
0.8983169653591367 -747.4253925457213 0.04223219781831716
0.08316349971831438 424.14214069748937 0.07921809263204221
-0.024355388760606278 -469.6109873950678 0.31620883145694584
2.6093108150972926 181.6994184601806 0.5817238412452973
2.0170985794534753 400.0772093707137 0.44308891021396285
0.6262716309874297 472.9154922997034 0.0035223421619653833
0.29733571309441365 415.8542201715902 0.026212087087493525
-0.2129284283071482 -429.9437042350263 0.37960413753469635
0.7079484365538506 524.9184853960944 0.016247984070211916
-0.6417319294676789 -820.4452681173667 0.5848466149541324
0.42625490150848555 -953.4306063893471 0.2486354401677398
-0.6086220049304472 431.01937652047036 0.3401143612772906
0.7168808140416363 712.282469725513 0.038900615617741184
1.5903839075327235 307.7696492387372 0.26175848562916837
2.694740628083352 136.2437465036155 0.5964585982906336
-0.579613555191526 578.8531438668658 0.2951029842920654
0.5062770544167072 -523.2490140543082 0.12136915115519845
0.508853360517248 -216.0532711081936 0.06330612089150596
2.04610040495863 78.50401230698935 0.38703884593623916
0.3831152933066082 -892.8035883636682 0.25181977324603577
1.6688309881998535 476.50026096112856 0.33160754069110265
1.2461868086537253 -56.26795681608269 0.05993127693990348
0.46127729502603665 -611.924321610186 0.15679921375810285
-0.1421390750420204 -508.59036358263484 0.3702153626216731
-0.7301527308213844 274.6815735277562 0.41886621005453695
2.578867834168859 -440.17467963505294 0.4678414807274858
0.3065253891892066 518.2107272936837 0.014596312719597982
1.4128361076718396 -321.087978599391 0.06352831543573867
1.5634855552386526 -669.610813754732 0.04963995715510701
2.225236609004794 -311.5232660908282 0.3694308024611297
0.2751753050529764 66.77494348440746 0.08401865208225047
0.45820413138826743 428.2652064131919 0.0036235914373480937
3.212059043893176 -318.0308691619724 0.6531649932056444
2.483448107956069 6.228848152393084 0.5189828014707892
2.7515336430999113 18.680946241316178 0.5936458329738232
1.0760537579281888 484.9496954878416 0.1044092834904435
2.6937835735657636 -81.04474683151511 0.5639693895148911
0.1559007171471385 -627.6250026128375 0.28114386548579395
1.8701108249441465 -279.59036500338766 0.23719447072100985
-0.5315675363580281 -346.801111876713 0.4739221388037877
-0.9320033884755772 378.64504340377016 0.46715618733651076
-0.7879546530933873 944.1708297491757 0.2936134483061559
-0.2854592050280671 277.20624193738763 0.24753026456435745
0.07198849428850562 445.0146705141183 0.07892875624717649
1.0980181323251512 -340.7147957074328 0.003477110827226134
0.8765386663051393 730.1353164438331 0.08569460687227923
-0.6320557575418179 279.67539982248536 0.38225591367155093
-0.854019697700661 42.64034538537544 0.5042916192411723
1.4777806617033178 -561.2287744630005 0.04397887210120825
0.33026373051995983 -321.8537055537046 0.1427940831303956
0.05264356553411531 976.1910778011636 0.0128946251642981
0.009814908141071 -383.82429981936696 0.2829558862137813
2.8527686153203335 -93.9743581326345 0.6023649723364517
0.49932783809035386 393.0554982135984 0.0022547274248152457
-0.6182722187912406 -291.80262975240134 0.4914028194152415
0.8905575232860274 -789.9820743277562 0.05025459312767345
1.1627475945580457 1.437686735519037 0.04683334204347019
0.3857675945478054 -475.40667253601873 0.1553817027642049
1.260064086981988 165.5048237468477 0.10391947393111585
0.10756448019614573 749.5500493574214 0.025456026283023618
-0.6460098880760922 -583.8126044914175 0.5496388833136662
0.4815734249434407 -1078.261444458137 0.25551374625306017
1.1730273843935473 -710.0707288569497 0.000728780438356757
-0.9888939073369353 840.2507472407851 0.3938114600763864
0.08263433964803624 -1044.9829186601448 0.4021725288577469
3.033578427196841 -343.0168277883489 0.6109579932009221
-1.0683374068957334 502.8235571133257 0.4878524770224529
0.3585089899446381 -794.8279175856278 0.23888046307490524
0.8036409850166601 346.733210158935 0.015077678314878544
-0.12287074403074238 -817.4175821174126 0.42827589619572154
0.7804922455587027 278.2625443185327 0.007155714717210973
2.8654105404215047 -350.2220934594137 0.5680462053115404
-0.22129243220181083 317.6323374224078 0.21248884757270256
-0.3928418287219535 -689.3051433355213 0.49307886522291816
0.16805086820558257 309.0071733756845 0.07375076796608301
1.0788228775385982 608.934324210916 0.13060429686156927
-0.25830300824424457 -1013.5445053814657 0.5096092658380631
2.4665508650039385 208.06344878906043 0.5477920301715526
1.8017937039254999 406.6361850242952 0.36698471243384667
2.0004035751826024 -412.01421334624774 0.2586065151022592
0.715178799621025 -812.9372735434895 0.10720761658889476
-0.943691246513176 -104.43532908416228 0.5549628935571302
1.0176517329379997 -45.1918510587916 0.013136605764265986
0.2800353009572816 -361.0923432052672 0.1704027420960368
-0.09989315526827736 -588.5047790414599 0.3717722982237731
-0.29509208674601917 742.4248131506081 0.1455660714521114
0.43577163744434544 138.80703702405185 0.030677633898608454
-0.6653159067281691 -577.3376129508503 0.5539176638433841
0.9631074067616103 -123.03536900506197 0.002886319215876442
-0.2575836025964875 -738.9856216330911 0.4587059751334966
-0.7054911424506797 268.5468941988329 0.41135818582061934
0.6529284225923171 54.38896310727864 0.005460138341420489
0.10425520872397143 -572.2062742851575 0.2889031080878195
1.1221145588099055 -42.932427370301184 0.03161164021514631
0.0841578824287621 57.156471182964424 0.15252393185394322
2.180939430832197 197.420455876015 0.4586681334352455
1.6104382089631344 365.3715807438027 0.2831500279384613
0.6621243492002955 -713.427170734868 0.10560246078537537
0.6335801492149786 -415.23536963756294 0.06076749133051296
2.6211028288381044 -131.22260686506104 0.5358340620105335
1.061491717997135 -664.7841971773823 0.006301132395081907
-0.0654391335109159 1018.7406167788201 0.028715033373885517
0.24599165479390472 -49.319708894977566 0.11613758900072071
0.9925362974995744 272.9675075026396 0.04375272996241904
1.4033245276082231 -694.7918189007016 0.014346240708170694
0.48612146236129594 386.1961620157681 0.003369915277886003
-0.32107281422923784 -361.3828534260879 0.40464057616473786
1.3968593152823015 -531.4556884647648 0.029779286074514494
-0.5984819647126751 885.3625550641068 0.2314808328826733
-1.1991252069395772 566.9637181618061 0.516588505999723
0.5662219961540631 235.96053191728947 0.0038967104537816245
0.4487544860799393 -695.4889699630903 0.18024446024069155
0.6664270388916365 286.8172262005487 0.00030768781355093746
1.4272970171927006 -220.90898128169306 0.08525608108435095
0.37832749713213354 259.9819390331304 0.028066618521268516
-0.11162847008353305 893.6135670443973 0.056758689784324426
-0.9815149295698167 -184.42753549073393 0.5773265075296231
-1.1150378468144422 750.7926003183588 0.4562145086006953
-1.2340135388353413 81.1727534205238 0.6018191771155224
-0.25160212534201243 358.25152746083495 0.21516627119868828
-0.49361922242978373 -169.31077071959726 0.4263441147621918
0.31667694290733395 977.7968628113847 0.0024229020418417868
1.5219793003863746 82.98729170532238 0.18261285631570479
-0.3242550335058285 823.6997797473666 0.13889932080557657
1.3956503478475846 13.390932295979383 0.12026042625346982
1.0008614962943503 -732.928070926007 0.01962508544316558
0.7317661046150901 -551.1804432430821 0.0555270658555245
-0.5975966093232221 547.7290143043786 0.3093657571108527
3.0986387976332734 -267.35929630637077 0.6355118412032805
0.08969508094889012 -895.0150984870602 0.367399890631552
1.6979203181926976 -274.0091597256146 0.1704727645180396
0.565155992773523 865.8248789741338 0.025741967602666286
-1.2986084312885278 -123.27879673521875 0.6431698766494535
2.0732909288668084 -163.14046582953347 0.34440605612871017
0.15021668860604342 -305.4110667130817 0.20859873831268155
0.4050949395754533 882.3512020655612 0.004828867944156737
-0.8193129396915472 659.9595351472158 0.3697456528019611
1.8548891179291045 -449.4666440477263 0.1919230415636915
-0.4554086736934524 57.60532193770155 0.36439851409065965
2.516745999267516 -56.71222192629989 0.5180192376630292
-1.2029817547794792 658.2558406437392 0.5017003546402704
-0.9263389259338819 544.1968530327949 0.43278659399043645
0.22333305216369537 -53.40977696764685 0.12498733491532915
0.5319690980181322 -6.988962790236656 0.02833548979703227
-1.2572031790374445 -300.2167461089714 0.6558291285755402
0.22344465494254817 -843.7409729753849 0.30415708869974384
-0.7856279601706062 -457.3147194599876 0.567544435912256
1.8174375021537383 -124.12242141847605 0.25226215919169076
0.9849302430991564 -600.3659954290184 0.0106611628340823
-0.2658583737718525 -893.0316944513778 0.49034738350931084
1.6157667617067808 138.72904096049342 0.23259680487077375
-1.4440846839722863 418.8452793325732 0.605178724790953
-0.7683510417870848 159.4013168947024 0.4550955157809558
2.928229983478312 -304.49678186819415 0.5909418663113446
-1.0383843927735195 -298.7535046057278 0.6077697901928804
0.519622473437124 -730.320427726893 0.16074388780956425
0.6742987509833911 -934.5630067276006 0.14713720562605542
-1.0158047587809766 17.349350911169722 0.5553474864508381
0.8595444615533856 -132.36430811574508 0.0001815701609756848
-0.48351925816530406 646.6217635270625 0.24095093256053277
-0.20981973820127964 -810.8787174487994 0.4566961380393139
-1.3104728371144287 -159.5847121295866 0.6500406602568156
2.478869304074083 -454.0485915994575 0.431332707635075
0.3412131618555949 836.8202689543521 0.00019323076083568131
-0.670453448888815 698.7144599506371 0.3035227472699868
0.4220043021753923 257.8981561606529 0.020236218561166135
-1.2487773068342654 -69.57756844500341 0.6255622978252938
0.6757952582407756 -887.5412470460349 0.13649421824808639
-0.38995763801789574 110.8536008820929 0.3273972733655126
-0.919611626626138 -314.1579890251562 0.5807686658019225
-0.40197118486968186 960.5358153881955 0.13826479365159125
-1.2468563823453183 588.1853815030536 0.5270314916878728
1.0547660505395717 -302.33904512281106 0.002122776487840322
0.8685312152582159 -825.18285715664 0.061615405995609454
1.1367524430287006 336.7116821337422 0.09595030222613604
1.6279378925856542 -418.96993401475083 0.11369852996651769
0.9763070286511584 -121.37192020684438 0.0038969026156742844
1.737536210335813 -72.98601391224997 0.23213811744008533
-0.10432717822193349 -261.9809836442122 0.30020841496580547
0.7490360447488607 -513.6992746896461 0.04551679384442501
2.1574198503537705 56.04239051413742 0.4224758466176002
1.1542583158869866 -600.7140388350939 3.626110718358799e-07
-0.4837081315941991 -432.12770731048306 0.47446630375187715
-0.8653617654759537 -54.44815549656096 0.5245753897440836
0.30440765189596086 -447.75581060881666 0.18044698343244592
-0.05064904666927794 694.404477406506 0.07224717522609991
0.5855926362344361 -312.4818423181996 0.05756978866118504
-0.09034363253296696 -10.210444878354792 0.2362072216468187
0.8972519762989359 -588.9620804794392 0.02312210021075552
-0.9357103569617382 764.9377245544367 0.3903451526487606
-0.7075565693394823 -518.3580330193935 0.5561017361600886
3.1273649266333257 -34.71347503476636 0.6689661162996821
-0.21566719239262677 -78.4181452306002 0.3020962147106279
2.509671870605499 -358.5017233426611 0.4606567266688828
0.8506142502166172 758.4896536330211 0.08272336513844356
-1.090111005429109 -569.4221415329514 0.6536401926497537
-1.018261602564377 337.3931127291544 0.5021809354760209
1.8615442702761695 -314.9901443138597 0.2255416320134611
-0.5172379922471584 -398.2716743906003 0.47894350148781456
1.392160601228354 399.00539892025427 0.20370664003431363
-1.0090516228350812 367.37048431691414 0.4939343094377105
-0.06971621403205774 361.70239517189634 0.14395354488220782
0.3252163193855515 775.3821475719524 0.0003236747629069989
0.9888452782388988 159.2506534836391 0.028367289819750598
1.7524532594722635 -449.57726709591907 0.15242250602752672
-0.6202984183840605 83.20095253106797 0.4193310551224118
0.63435463407469 -803.8825032919373 0.13389137706886822
-0.35876648097815944 -797.5493584704354 0.5020020326898991
0.6078799630804899 -52.96167827380873 0.019326242736576807
0.9239705874844695 498.94171326673563 0.05996479190462509
-0.132558559633297 605.5782388415466 0.11555635584686191
2.1738033446195804 -187.49397969028144 0.37713107321438144
-0.12480116025345489 360.726624236793 0.16493992160995125
-0.7162786204328324 286.96300658617747 0.41139239094041913
0.6600853523715255 -553.2632472300807 0.07633028303919485
-0.8595893684244587 -545.8254170496344 0.5993050739347067
0.15845803742963271 -581.6645633498925 0.2694579208558415
-0.1039675676266536 -580.5821032897284 0.3715753790270851
2.889426995623107 -421.751787337648 0.5633921119465246
-0.11867413617998923 757.7233539700976 0.08174148657504592
2.7427918070018675 -97.12662227568921 0.574418072940074
2.5087446278867613 172.87268508157376 0.5537959483347212
-0.854746841996086 213.3643414566859 0.47326149526436423
1.3477427323890556 341.11656605170015 0.17315190683269646
0.6472124389708143 430.0293797676334 0.003239715364994941
0.568350075647645 572.7738068913504 0.003526217166566659
0.7660179016883932 -975.9362613559397 0.12246015038840714
-0.16731079281504768 1063.4876388650734 0.045683975010738564
0.5959966793300786 723.8636584582684 0.016797440572199004
-0.2720837082997347 703.275846892576 0.14546202421151921
1.5615090796996702 -273.65320125433436 0.11998127887071555
1.6017831752950837 597.7797128025379 0.33291366075075773
-0.01066524722273976 796.7867300081818 0.04524030686226507
-0.5155823972551175 883.928115232266 0.19882052692408897
-0.6858329069937903 983.315834278965 0.243692477106953
1.2799303824650956 333.7116189668054 0.14577342276481006
-0.585992380640252 -580.9305703110234 0.5322170614401355
1.9732458796501697 91.62936617591572 0.36266920209752335
-0.8017736894991043 -664.8420807610935 0.6020293787963535
-1.3803838062560796 634.55583066915 0.5570483961434016
-0.28193613330445166 669.8805699144248 0.1564345589161125
1.4834193153652209 19.231098852472314 0.15360538088212264
2.6822679742612907 25.1873008281907 0.5771330632824436
-0.6844573817468913 564.1507446583473 0.33955198172028467
-0.09456587930871785 -294.3431454697203 0.3037803178138741
0.3006288663887806 -954.8230991661676 0.2991337274546222
1.5849475282480874 474.39202754117105 0.29818238239014677
-0.7113697436422417 -790.2595008101434 0.5977721978492311
1.1721737434045745 -230.39438709696026 0.02042274948763607
0.7955018992533851 -380.9486373982089 0.01979518538845599
2.774292563564762 140.70139432820042 0.6159653189149618
-0.35477974134134715 563.9518554397537 0.20870623206901628
-0.7285386792837563 -472.3305038156509 0.5545356247407144
-1.2906012246750436 429.97235474155127 0.5648478247389335
1.5945133213620608 546.9270918290304 0.3185595408447389
0.23436882403793713 -451.3500726567572 0.208827282067322
-0.6052998487815398 -745.0101813189613 0.5640099237397911
1.3146830215043546 216.62239132323657 0.1335415769053992
2.627733866649023 -357.87304997899196 0.4986430829086544
-1.4435340891816866 522.6568479164582 0.5903703165546236
0.2780218355112838 321.9876049461611 0.042095884228696985
2.847051736091534 -165.2854182521014 0.5908533636843316
-1.232643063960989 697.2563352847965 0.5038548108190147
1.0214941318207893 -667.9799823789249 0.01100130779919506
2.6322093756599942 170.34296103415454 0.5858541660563144
1.7829274514824263 296.00531113794796 0.33521852899992965
0.3863118521755251 -671.2800337059762 0.19922025341223185
0.258188982940011 49.8970907797443 0.09257119269734623
-1.0848153517528334 -587.5649889458929 0.6547039035931105
0.8344010164768461 -36.94689747443863 2.704619906851714e-05
0.1210327484676974 837.6489513394827 0.01460164177943615
-1.3820470175491777 405.5564886503405 0.5919827864450522
0.5380977300728669 386.42467010597056 0.0006744838960766569
-0.0003698467713315612 654.9105071544568 0.06431418406476717
-0.7133951507768808 37.101675887512556 0.46044809082092764
0.005660879196961899 1071.0080967241781 0.011808602163126482
1.9618620023617874 -561.1572797249714 0.20856787791574433
-0.2877563555750433 939.294591216513 0.102347536641618
1.8288278379649647 114.5845859045362 0.31200354405250297
0.1121283350636133 -169.38293926019094 0.19244218334387703
2.9713318820252477 -291.9347014703427 0.6032369123130994
1.0521040039997647 -957.6908991228438 0.034986925467911954
3.0908081622885666 -212.16126189393788 0.6407112791176199
1.532921969749408 -362.62679146117273 0.09273244002323962
-1.1628465887456265 -248.4650880642613 0.6295475516694006
1.4660886100008879 187.62343125626512 0.18450861007515498
-0.13612994324820016 1035.3147863795464 0.042099613281637395
0.8954654662568016 -868.8247432387057 0.06117110399367008
1.1864211589646885 -660.6152810366843 1.0232905522005584e-06
2.3519732171189913 -70.4179158960269 0.4638194760984895
0.688592446718373 -956.6646150901004 0.14659201836364988
-0.6308555645748137 -599.4110028716012 0.5479482804881346
-0.9283790867075961 622.925529168471 0.41746528213305834
2.6047335930610487 -116.33450035202031 0.5336203405072746
-1.2819041005298706 47.148976050111514 0.6177143109128017
-0.07962824147090775 9.708242951174498 0.22729030382413415
-0.21234512297396568 1049.9737785274785 0.05946259110282972
0.5479848653926884 -838.6530000688538 0.17399444208665032
1.2534308487816193 -111.39869231937246 0.05326857173532851
0.09816303676175275 -430.43715255278755 0.2584414639625814
-1.3279602331240838 167.96122143408797 0.6121424682762314
-0.5731652884279579 60.02056503649101 0.40731972603703354
-0.18963120923107124 735.6805390042141 0.10916727048139233
2.2504140126271217 -377.5995371387136 0.364463942881042
1.8278005373511055 255.84825997707617 0.3435448278166243
0.6140814218997941 210.71662264611132 0.0017648629288187106
1.1047124388437706 625.8925197951785 0.14369781862856176
-1.1336186768970367 -170.2729481281085 0.6126150962902218
0.38513963883195923 632.5073409337106 0.0010363210319323383
0.4404952553800834 885.3674973583575 0.008500749816194078
-0.09428857166706317 -136.5067783992174 0.2671769112237396
-0.5262544857585991 -757.1125382545807 0.5443089009996137
2.190375540455599 -441.0510180321397 0.3272656003952992
-0.027607586903266146 769.8506591810162 0.05351890996667684
-1.038613248828637 146.35530371331447 0.5408856721611847
-0.13544293667563045 786.8605107450778 0.0816957222735567
2.213152492944788 264.61562167059174 0.4819129272867541
-1.4170755086068823 -54.8040026132021 0.659318573094615
0.5568190398672102 -581.7366996511124 0.11553588514715507
-0.47253542963670503 297.11451417082685 0.3174028404694249
-0.6311495216543821 148.89155246788232 0.4096132459684471
1.078207093558979 -522.0651359811785 0.00032964519792655746
-0.18881814605593572 428.43934518139895 0.17444603072047174
0.9034271914401384 174.71116017180725 0.015065148499510699
-0.7636833430515277 -366.52564571254356 0.547287069957639
-0.5751423560950186 843.3343342365906 0.23190536645938736
1.4289425162450555 -567.2328933739632 0.03212289779211347
-1.2082028239395541 474.7917479364355 0.534886231249484
-0.4955877558542048 179.01177327943742 0.3528892471279081
-0.46777703778649693 -801.5461923620389 0.5350515388722963
-1.054276221174021 603.3047680091943 0.46447222439125657
2.5866527957953958 -120.49955080748077 0.5276920916629942
0.6364169179848005 -621.2300827797534 0.09630115622391879
-1.3983929475769128 -151.80709501824072 0.6667195756172668
0.38494457527111225 -192.7942104124162 0.09720301285290181
-0.06641357152504046 242.1028833129701 0.1689605019417475
2.6623497497041715 -430.96384897183736 0.49621737041607006
1.0312242329429246 -846.662435933837 0.026037603813180987
1.6742516812215535 148.15336739312283 0.25823148765786835
-0.948097749780967 807.8638611602532 0.38573007272025667
0.6792533748579939 -633.0789857750738 0.0847212010455833
1.491182589568128 154.99144532260016 0.18691263669630462
0.07736179809491595 259.80945136903733 0.11236602986271786
1.3655726722671402 19.866312796464854 0.11107127963239387
-0.28616367812857124 150.62736021112482 0.2772451319378956
0.22369158320707494 -204.51142329113316 0.1571983869774838
2.9434926878244454 -327.6864397697791 0.5913884346530223
-0.5279007460363938 -133.0959378798525 0.43097196645356034
2.310857547207024 197.8762532784774 0.5004272823818048
0.21913302626929765 -998.5263392117153 0.34096161361107324
-1.1425505930743947 250.43991140793264 0.5530000644793701
1.5073772350953856 144.7457189094339 0.19092922948756127
0.045843707130423184 391.84932624725684 0.09709558449391428
2.2741110230860757 -167.41301808769288 0.4178679158627914
-1.2826050805205333 171.4044618665589 0.6009048059731259
-0.49811838635766836 578.0832115671244 0.2627555096891356
2.479757995357378 41.87627689942656 0.5240016871177249
1.0665011947107625 -734.0436189441476 0.010169755729823423
2.473664807837789 -405.47801762000984 0.43928117304927705
0.7715167711961299 -556.8830372535662 0.046155016524186646
-0.6754577887467688 -789.7857975475858 0.5888468850470185
-1.2077803224398296 -461.26138322970723 0.6645864960489883
-0.802870257182571 266.99101968594823 0.4456609964183868
1.5737531751671725 -769.2137855917365 0.03816046907396683
0.9698049052288964 -37.50275312495319 0.007787598885145404
0.6653950566452733 -853.9128050437885 0.13316563740778836
2.082689518220482 358.3656671778417 0.4570640149597393
-0.1603555763982405 667.7438902890801 0.1126717984709733
0.2455905370566962 -396.5612435715502 0.1918254441050758
0.042976921090923215 -358.4226306288158 0.2638017143456076
1.12817224802128 -615.635219157429 0.00043453470138361106
-0.06234301849195378 -145.4154604172893 0.25644962674415506
2.13429535870804 404.06125012141615 0.48258397742677783
0.05922975299527544 769.9863050200834 0.03279366121437006
-1.044384212948748 377.55508906889236 0.5030424758640057
-0.6646734457321588 1026.423595111705 0.22520024240817027
-0.8262739650055438 -256.4717226763214 0.5469242843284876
2.1921897266269132 -72.73154736369952 0.40825098723097003
-0.6236008957620666 -432.56980095613517 0.5180104201759892
-1.0475713769328967 -519.0407233410682 0.6386458985620281
0.3824211998837612 856.2155198250548 0.002138496533618353
-0.62036922529553 -428.953872717664 0.5164224887980368
-0.0063569566893935114 -179.74133754867694 0.24199266793777124
-1.2492941575871224 -269.2914525280082 0.6505582422136059
-0.5582738290392688 -126.4676885536918 0.4401374417528114
-0.5487998838460126 360.8607237165372 0.3327243826689745
2.369878942738005 293.26562467787767 0.5344660250400044
-0.1614016122224342 -460.83290811431175 0.36703219927987923
2.028275357768469 374.7506121591741 0.4418830162057621
2.1736736778279537 -293.3036712829347 0.35391139412768585
1.108435819177361 307.7515008040382 0.0815213076363351
1.5057221450762792 -349.4298108089549 0.08646077737433103
0.19829924046504743 -1050.3049424573383 0.3604293480876279
-1.1373742087864127 351.8300855966752 0.5350463747053649
-0.7059111699787539 -195.97574634347063 0.5013527132069788
-0.24637364620049906 -156.3325306596313 0.3318857702873944
1.4358947791997163 -6.1497486938842485 0.13059445335345932
1.3194622870953625 -119.86893033635693 0.0702759741438065
-0.37498623751457627 756.9352109001939 0.17268893907187696
1.7268048623608194 -694.4962076788764 0.0931257543953325
-0.8923520289561837 -721.0261733878926 0.6303990106013264
-0.2775562679039669 -488.548859258304 0.415499550260507
-0.5041414294137658 169.1825306291662 0.3583204460800864
2.2135444093295362 -282.24364669117006 0.37142286199777186
2.030383655972333 -351.9726471952048 0.28453627741508336
-0.36045346745564877 227.9404113982871 0.2889698968476909
0.7054287715855321 -744.6428452353391 0.0971707686092879
-1.2449658640645556 -138.66824505523198 0.6335795842907814
-0.15096019082079892 -31.148699808341917 0.2653765497522622
-1.2476669592406908 252.13533021155513 0.5805853983390844
-0.12437047384029465 658.2384932317623 0.1022759039667202
-0.5883085081196266 275.4272383443015 0.36682749745741533
-0.6669064170817304 193.72568905116646 0.4130922353690264
-0.5916864418723622 -727.7532201663337 0.5576504710180038
-1.295615515644819 -355.4866928258157 0.669704082896753
2.429375634223671 81.8881335428 0.5159619915717397
0.32062402747805874 -740.0203982525692 0.24131126127794322
1.5778525761734115 -548.426363012845 0.07310941092613292
2.8190341565326626 -402.47393317965543 0.5472425097641216
-0.3571208933164458 127.82708646947981 0.3106685947475697
-0.13259990928038268 -933.5384340772296 0.45468544649110076
-1.46620682158429 287.1955484714101 0.6278579709155832
0.5262918912797268 -10.049067714413013 0.029836972201271204
-0.2127655976252858 928.1539113033875 0.08023843843992899
0.10701627975064554 167.685261860707 0.12070556160484819
0.5259245692227468 338.9234228585801 0.002545755652544958
-0.17853206700147917 183.6865767627371 0.2264496694078364
0.7882338401360982 375.82722649362086 0.015298356955488224
0.2571858845723425 402.4215133864327 0.03615098648770393
2.6607488814390505 -231.20742640123592 0.5305426148641361
1.135099885832527 -102.79355157129112 0.027207171017479506
2.571501667637045 9.202732223617886 0.5448634440533977
0.026490491983456987 876.4277465543689 0.02687869377582633
0.9798329090285172 -229.36367096614708 0.0006764810446228673
2.1934306129362273 235.02569731326366 0.469989286044189
0.7202491177128214 -103.93812327821524 0.007908170483244938
0.07442597158828979 225.6251531767889 0.12033511846466809
-0.18468412612951224 558.9134873674443 0.14412912688247337
2.318150377471814 -150.13188183490115 0.4367790410102274
0.26989893260980247 -1010.4570567673804 0.3239412415395802
-0.14947206999772988 778.3302309627175 0.08766728283804828
-0.2820104147153306 -41.2829564616236 0.3197306939477153
0.16692336485304682 -289.56111010122436 0.1983414652412607
0.2113077751906467 713.7568646538036 0.012041978942278854
0.9398740195651725 -533.0309654528239 0.011421989767912206
-0.6278623227622877 747.4867342378843 0.2753193067212943
2.4449780539123864 -51.79502748880691 0.49707568991999895
2.4546963254409553 -64.15495079484845 0.4978644490786652
2.8700600458944274 66.20265558270694 0.6278518179900834
-0.9793440880956621 -400.0441496761871 0.6077144475767493
-0.08757379175483315 -600.1894916634927 0.36969496502064964
-0.18280589638164146 832.3764772569205 0.08829126966295969
-0.6017649730649224 -66.06865624602142 0.44302208193353276
-0.03659650640267498 -848.5627907185204 0.4040506473213077
3.1240685762694937 -369.90591039739024 0.628033260948628
2.9225372157030307 -253.8887525614532 0.596775627103749
2.1141837939906205 -570.6676709504952 0.267288233319097
2.2867508521987707 326.13611370694207 0.5157164728682619
0.3132980401758567 943.4433312428998 0.0012154110602734928
0.16648419636096334 191.5285312370213 0.09566650990050561
1.5774620938190622 608.129928494074 0.325787372892382
-1.3254927244917551 286.7922234000707 0.595038760584881
0.4720895322349292 179.7017404752355 0.019445288437754935
-0.4821208982557974 644.2219520094843 0.24094888754934835
-0.043530437079376094 616.0208091711411 0.08396541177720925
1.6009500224035242 -176.2690919377842 0.15512534173830414
-1.4727158195378887 303.18257660888366 0.6272415569543054
0.15128076561658244 708.2039011050235 0.021847514829426352
1.0650958187790722 -118.18985563522278 0.013848120846244214
2.7732392062952425 -208.85956088948842 0.5653685453517528
-0.3719168314404473 1070.9237846184767 0.10495868949730056
1.0962932795958118 451.57830668421525 0.10470194328730598
-0.6257495264917428 -684.2855184699556 0.5600377830154629
1.9211395070588344 -427.5084590585076 0.22325264747379417
-0.3727111964787795 883.0262260932905 0.14407607956207896
0.6264604645921741 392.3917499520369 0.0009422044032272508
0.6832880797603298 616.3646569769141 0.020890008500093597
1.6933531444522127 -562.3773175538572 0.10755323552796692
-0.18230868671816491 -306.54476221064465 0.34084521275622265
2.7485592647542862 -225.20894934220564 0.5561717482699589
-0.4632484607887828 -650.2353093020965 0.5077955451943393
-0.6638076933186485 493.9833225295522 0.34728449247966986
1.0297543011026808 218.83157275752478 0.0451602190233495
-0.3049397276607926 -531.2785559560615 0.43382299371967603
0.3966409413809904 956.9609603371898 0.008245349853128381
-0.8217258034532468 -519.6467365887968 0.5861977530956591
-0.3477785817539536 -831.1807608640893 0.5046198187674091
-0.7789074080425685 107.99225871446606 0.4684796964036194
1.212108684605958 -734.0079486370653 0.00013127744699010808
0.35931976795791654 -151.97367420566445 0.09783957707878119
0.9891322774663236 -634.130520806088 0.012677576576982891
0.9100628170107299 543.2873995269067 0.0632625257345465
1.808149446962149 -80.06269254183735 0.25879363204590067
2.1065134574562654 -675.3119629468176 0.23986255824363706
-0.22678111633696485 489.18883759093114 0.1754885622337387
0.08177940305427622 -518.8528941652182 0.285518587420155
-0.5682471765931063 1047.292280372336 0.18226787402725286
1.7567968254246404 254.54242246711965 0.315630052692291
1.4219036522187503 -754.454349691556 0.012112665184404426
1.0812566606424905 3.3391784777584235 0.02874564455349161
-0.3660728053338491 305.99239165279096 0.2731320019089134
2.023413407893978 -664.9020291112337 0.20909214674148752
2.5645775223047638 -122.58037476204493 0.5208623105528346
2.1326000791844866 -586.896327419815 0.27088802230872666
0.7826747191797219 622.5496206434282 0.04209896563629476
0.4487439099046908 -170.5823531598976 0.07307703036170553
0.49164937396656216 -989.9643420109401 0.23093114040434173
1.6524949491275527 -61.24506228599398 0.20098719637234744
1.5182916995819078 -165.67312604818858 0.12691326080666862
1.3790173994707586 591.819306248575 0.24313399900156377
0.39849386922717644 502.7226551887077 0.004943033731456807
3.010109478804865 -344.5816909666437 0.6051994064693991
-1.4064278751662123 168.51721805451348 0.6298773905342093
2.4745517943733057 -26.711054412569865 0.5105934569714493
2.453146178072849 -233.9720770678441 0.46586880836952943
1.8237889271004912 -417.83672114356295 0.18692818077163337
2.1945441636500886 -518.4131582980907 0.31130169991555534
0.28015612756675035 428.58319080493493 0.02812345144356983
0.7123121774240941 271.69177436059726 0.001633508185264917
0.5238044889559867 -179.77729720779018 0.05349604240403473
-0.5799989168919926 -222.9825098856394 0.46626340015510137
2.1288896897147858 -57.442930123587985 0.3884615425289106
2.9184862527661872 -330.6701837162408 0.5846946580419332
1.9663421008881896 -723.8217090816217 0.1732788418917358
-0.30786810319546953 319.5211151122321 0.24666505582608764
2.7943604372400284 -210.79026702949 0.5706527289895348
0.37540591940984225 -731.8791804835621 0.21751233459279476
-1.0933708045833228 -312.4683597653468 0.6223255063699329
0.6133278346402224 783.3444192718102 0.0257965139526144
1.3935214190443534 479.4903732055061 0.22283647237112142
0.41135675761337054 -520.8375087093403 0.15567893680656872
-0.8320852556210117 -48.341063778147145 0.5136525268468671
2.264710642193319 -63.82510494249209 0.43562856385429316
0.7508160807163511 -50.62627731724251 0.0026251264140688324
1.3411060204656458 -755.9215924464661 0.0036257822232409376
-0.22872433563448236 -727.9703690248235 0.44685001448901396
2.3070605055138724 -147.62658694634445 0.43344729967181433
-0.2796307439336623 256.0312797666743 0.250122607968069
0.605476843386769 -983.097255938508 0.18424135476189105
1.5864666106536587 171.93771344485776 0.2285872916594531
-0.9883628849890316 168.8197376304347 0.522630176659525
0.965299312403652 14.128511056587058 0.010764868173975489
-0.3644875037965567 -658.6054135614237 0.4784262596627422
1.885438797298521 284.13835576552356 0.37169228626374884
-1.1020486021552443 184.01847661495754 0.5524674553614849
1.5891407298702724 511.70878781072156 0.3084070392277868
0.7009532879054283 -458.2857865385545 0.049496509818341465
0.016717560804119236 -887.1856893596594 0.3928182350610291
-0.08690761673419956 -541.2485440946084 0.35650328722019137
1.3146818327544871 -327.18545434315627 0.03760639041008725
-0.798541269831531 730.2172354638967 0.34635685877667133
1.56335458377155 -195.55600623516477 0.13696416329305397
0.6228104914563224 908.3246833676524 0.04354603658047893
1.1996442020307267 -896.3364817653675 0.005945030775637065
0.04555190935500519 500.07691617124397 0.07723960477312843
-0.8490165832269756 -570.7081084107175 0.6002428507389738
1.2509649319890597 658.1745098292399 0.20738112504792616
-0.2395894115946131 20.20354207624564 0.2888670888235406
0.530690213620933 -300.97036418399534 0.07122536801044564
2.2357828326882734 98.97131822663619 0.4578972379727181
2.7349353348260355 -90.12389727697973 0.5734318834067774
0.4381674538166964 267.5923148408458 0.016685269351317807
-0.03266184003194117 188.4412849143057 0.16796238801742347
2.825825843904261 -204.91067158831743 0.5796957872043684
-0.032156241901764915 1044.4771547155958 0.019811921747573364
-0.5802684113692651 793.4423927422849 0.24556486342276754
2.22305439825422 353.50544122188376 0.5012132423665546
0.6871793408872244 423.17296798665257 0.0062377707077027516
1.4154926951483773 -787.3409683821708 0.0089415478423574
3.274488345447269 -121.02838896757771 0.6869816234976459
0.260351814692398 -372.83466642986514 0.18066449328414746
1.1165650419166189 70.3610019208852 0.045310455548279185
0.5842520469532688 397.74010311100596 4.315497233156679e-05
0.08588889759654794 508.511838338336 0.06395631852571841
1.1159570522545297 79.27813874620233 0.04643653132455575
0.9370632119857862 122.96107033073304 0.015601652691253161
3.162838010557441 -325.08419565559234 0.6420852022593041
0.21576585974269857 -175.40591193945272 0.15380826985258583
-0.2566791866540743 -715.5498007447443 0.45385399198031917
1.6612427098779834 404.4141170641765 0.31227157789360005
-0.7863345055412123 296.7838545407035 0.4340470821970596
1.3564030480539835 -346.7089736556668 0.0447480535783207
0.09348153162529771 665.5190569493727 0.038621390299324834
0.502501540053651 -851.9760035043666 0.19477097734854024
0.8798622837630969 -640.8046647478538 0.032460473413210456
1.0932087112428308 707.455957873387 0.15713832484414486
0.5417818767822118 -287.1911359594425 0.06568132676761128
1.9421839766325515 -179.42488335003293 0.28930572571880614
0.06745839527659903 -391.7571931469672 0.26174706345345533
2.8259935151446225 -293.0609498312591 0.5663965489173298
0.21443688090640722 -847.5653040815197 0.30858987973104657
0.9936657158034168 -905.24961888467 0.04135129603422022
1.6103292474461803 411.9573584350335 0.2938709075881945
-1.1728023743623364 -66.69331641071199 0.6076966927028973
-1.3860215356004661 8.973467528506944 0.645405200676053
1.5272286708492648 421.96625453643765 0.26301809406810756
-0.010274478278548882 526.6584175660569 0.08988014222665565
0.0388573358343296 554.9042810633428 0.06973841495695096
-0.767919957512517 -614.5305654586598 0.5865199097172954
0.2660594376180532 460.597414950872 0.02723918910996861
1.284712154158519 -793.9525772306736 0.00014107469052185127
0.06527604546532184 -1017.2821556095889 0.4026342501530979
1.964037460579157 -568.5470935297873 0.20772843437911268
1.5418031143780164 -679.2518785624288 0.042895963223324896
-0.885437011640339 -177.82065180148027 0.5506669133488207
1.027975876204062 597.5191315397024 0.11030334074689294
0.14558378555756724 -543.1610060637357 0.26566281405725817
-1.022936089601018 -178.2038445006525 0.5869465785840838
0.311993460820458 -854.4669365000384 0.27139663258177155
0.22144598013590366 -592.681245104155 0.2467784777927414
0.20703200317337078 817.1988863732092 0.0057379047017059375
0.8215997422751002 -661.2903492416133 0.04878891998770527
2.311405670378396 -335.2357117756152 0.3962415562632355
0.5184922801167995 52.40047687554829 0.024296497870408048
0.3628833235723379 -736.5066183254124 0.22358099752663463
-0.37143663492488677 29.470311288418316 0.3385469570063458
-0.0900902819233862 327.15879231294844 0.15913660773053923
0.04397032433949133 -978.0151511311165 0.4020945514665307
0.9372676119044854 -657.9199610865971 0.023125583274583885
0.4154968926684657 -668.3364585491452 0.1870716249938399
-0.3746213735723485 853.3070442785402 0.1512304778825135
0.6871167732577723 435.3250385564777 0.006931206020593933
-0.08296422534577186 -903.6291527311881 0.43181051825076605
-1.120804038198509 -366.4055390362072 0.6353305009634406
2.144925793560028 -408.1815043203726 0.3169536244237437
-0.7467668602948597 -592.4640596895813 0.5778792115299912
-1.2114735962120782 -437.0153822033359 0.6625486068559348
0.1806999855295608 542.7618343654326 0.035049734870189794
2.4675561425282497 143.11261775455387 0.5374669993722989
0.8742923144091395 -295.830375282355 0.003948317457526297
-0.41905252781656377 860.1976490209324 0.16657687820917322
2.2554692954858027 156.01937612801476 0.47524594396930747
1.8064591338706808 -196.06340223854647 0.23112469756353926
-0.7428261220589889 -199.95567741732452 0.5132813258319562
0.1635655165385308 -619.7563358906506 0.27625918349622003
2.8361350964317413 51.71190878940524 0.6183040391365962
-0.4349571468518303 -611.0592303973564 0.492041474786336
0.36389147026637825 715.5663578066392 0.00024195008452567127
2.3441556046787886 139.2254302452434 0.5001950480711075
-1.076281556839262 75.8424099469587 0.5625174479346383
1.227422449310324 -672.2204180138788 0.0004054998908576906
0.8523252474295007 -935.7952151519082 0.08556481833850094
0.7068675675040763 -491.99771259841964 0.0530242495234424
-0.48693148977203693 -844.3468070787471 0.5474697121695195
2.6824924105660024 -218.8326789027385 0.5388321208468951
0.6056380544493758 -139.9488825638059 0.029040866672596064
-1.195117650251215 489.7296241226852 0.5286094629306619
-0.46089588133200476 -439.99604225575035 0.4685235192745811
1.8523886319885159 353.0862969215266 0.374305075853286
1.4609318516888379 -412.7127895652012 0.06209682288864395
0.990424858628127 75.5569505096546 0.019723168283724096
1.717645102769309 -579.7839486804959 0.1124305018083111
0.7774343342712922 -872.8079033588101 0.09796531877179286
-0.2694211868478462 -219.7333866827213 0.35492347363158483
2.143749126821218 -481.0208519910541 0.29981412688731024
3.1980896554245586 -301.56830774854143 0.6522643333139667
-0.7627003661523732 -122.85969094512473 0.505747601646037
0.4974811544667317 -58.193992061163044 0.04239620580107188
2.188874792058046 60.116169681648444 0.4342868469870621
1.7051273427240659 -164.66416688298375 0.19806052849322456
0.9756320259157423 -171.8426984243149 0.0019358540505387063
2.0334067280106476 -448.5231638644376 0.2633379319113717
-0.8603113055864917 779.9204430638458 0.35892584447052556
0.1857457648112344 -233.80963738596085 0.17828997979168382
-0.451631351546006 303.3833205729609 0.30774679217772416
-0.13109464122770098 -380.4643635891415 0.33763981875301474
1.595472422791749 -406.33473673923675 0.10507475717649904
-0.02955236255903082 -119.21612476506198 0.23720634689160056
2.1333223191364112 -434.4920574843567 0.3063734128356252
-0.6614279363462526 -253.01666899474685 0.4978411972886564
0.9578335103458706 772.9292263662842 0.12137415498790888
1.722654611148417 308.12284732682656 0.31443768827144264
-0.759087903332028 5.12821409915864 0.4813960014032527
0.9039551392039427 623.709609374795 0.07508841455733008
0.29505660690107693 53.27597836429254 0.08027093556858117
1.3214590706687142 -513.0209391148203 0.01796500386361202
2.9615925088533714 -273.3692802082056 0.6034858663430063
-0.9980223625678026 -322.98857356429426 0.6014947503115546
1.4608365760836677 185.14305260740707 0.1818979100965618
1.218065952702273 -840.6901702258135 0.0021131017975217535
-0.5462886781332985 49.64328576265302 0.3997860752154313
-1.4122319402113066 -86.43102138191148 0.6620003116995149
-1.116291329751994 -215.12359348688278 0.6146386698081193
0.2555912629944266 -262.2836774428729 0.15782026645593164
1.9315881369158843 123.31185421832447 0.353830815384947
-0.7644538212777124 -509.32286995831976 0.5699231873974735
0.5366086250040876 281.97726007993833 0.004121850171260315
-0.22253307753105478 564.5210968486322 0.1571028516172539
-0.08138340195191507 -523.7642223403636 0.3505218128270881
1.901423600969004 -304.5847421706185 0.24392826597082454
-0.7912383185690522 268.1641759279569 0.4414583065896554
-0.29205172604108154 1031.9047457613394 0.08619418722470244
1.7954398738735577 -219.50066470006175 0.22128170289792432
-1.3492729420505722 -166.80435268562178 0.6587640863842124
0.7916504484679703 794.1727829122005 0.0711150353509809
-0.5806859091043688 936.3945920770809 0.21255205991970738
0.890502918140829 -784.7481381117748 0.04949256106629476
1.9491302804802404 245.9005204074083 0.38711817085126715
0.7461598290506501 -171.35948668261506 0.009407252826080506
-0.8184182125991715 763.8268922364402 0.3464967033632053
1.23594368121392 -332.2615553604129 0.02122181373876017
0.4790586081272805 -1006.8576241853309 0.23990168972126447
-0.34740272214558443 -951.529835339871 0.5254128191513308
0.31308523074690453 -859.2844802526882 0.27207870490843694
2.201295235684804 -520.1947905804766 0.31355106221884016
-0.9637132691325644 446.16236697888326 0.4646928492913957
-0.6242399773922481 995.6116844688938 0.21620420070083515
1.058789912040828 -514.3024373135042 0.0007482313553070698
-0.9283804245220243 754.1154500238795 0.3899606545866207
-1.099247705417634 -513.2250414507126 0.6488195757881564
0.16241917755216795 338.6236094924236 0.07032568699969681
-0.5406526999297283 847.630662376888 0.21713100497013235
0.746876368479539 604.6041930732463 0.0317586280387793
-1.1368755042311522 595.9401362686795 0.49240857691895484
0.0325295585913008 687.5875095096906 0.050304811417687084
0.9483048533901608 646.8534063783059 0.09320607580409175
3.07082027724731 -17.106979698984333 0.6599045062643988
0.13148376383646365 -861.140448414734 0.34400014004367857
0.22763038490750787 350.0771812276221 0.050522196765168746
2.6324070969913045 -252.49687095722402 0.5186119342181417
0.5154096766730307 -361.58406920837297 0.0866873512447947
0.8487279677899655 -441.78089389972683 0.016884890428788928
-0.5996952173939596 -248.29541299658888 0.47745845724108155
0.7086788993435362 813.4806660827696 0.051238733265940466
1.2336456215230214 294.23959446798403 0.12063067379363006
0.12347097024160747 999.3356313766656 0.0038629646681790177
-0.8983854574165643 6.179661186996327 0.523937351161917
1.059279275098121 -123.38927452999837 0.012618370745521313
1.607631156669154 -519.8706701055603 0.0873997211168421
3.0170597683819533 -129.2446983874769 0.6352097794813132
-0.2335764071303874 505.2500900780601 0.17450957882607443
-0.8514838741954437 759.8326752979885 0.3600016765070752
1.006738664474913 493.6643778893665 0.08346549571096164
2.4495403392190163 272.64006610760225 0.5534445977126671
1.7434467763157329 -575.3375621683414 0.12238523713190604
-0.30068161470102406 480.51328983707526 0.2064617608576546
1.9778309560140375 255.3173426911428 0.399619055151915
-0.24226379704180712 556.1939263391432 0.16646438837027883
1.97804116955848 -659.1589962034865 0.1924775843440515
0.92508014354193 -611.6255248527449 0.020534166392398995
-0.6480192939619345 355.8052683635467 0.37173047368830403
0.09213476013802713 998.0151278433543 0.006693959308493213
-0.9717370915802306 908.3615640622013 0.37282465613240906
0.14674913331127004 -517.7392819324564 0.25928272095923244
0.3435126164930533 315.86589160850804 0.028538225190191682
-0.6137674687809311 -99.96647397991569 0.4537530364266339
0.9603572481932965 599.1154156086834 0.08815679971761949
-0.06236313150530015 -157.27230278179536 0.25921702743854125
-1.1860606327644845 672.517961466528 0.4938873417611956
-1.226131161815952 331.5430749249497 0.5628917635884192
0.25023092311237494 -1014.5629658622712 0.33252963582513173
-1.1611314755789803 290.2608294623644 0.5517529514508746
0.05594322949855246 683.6766161972469 0.04501021414647967
0.7180960601703668 715.0969809437224 0.039556795344540895
-0.013911269579641283 258.97932798782017 0.14537744469046113
-0.08724530511120654 -116.69899729410463 0.2597486954740727
1.6381569129588451 -157.65629768537394 0.17347714930080485
2.5525430092346975 -101.85692330712413 0.5208613922837075
-0.9248364033606633 378.11700350250044 0.4648998976765261
0.10301544148497577 -776.144190827953 0.3359407091765877
0.9341409153281914 164.46578408542223 0.01894522837565072
-0.31087014026172555 650.8204898699496 0.1717206863769081
-1.0916637216905096 -51.88499091465701 0.5857872695564694
2.967419280717764 -397.9143198896609 0.5871858894255203
0.2910759272102026 -1017.4309445551713 0.31723562632448365
1.1686878168232104 -854.4674694724897 0.006588565078868066
0.16781676560823255 627.837573467852 0.02746408064050727
-0.963282965862057 -280.57648035479565 0.5868916600786367
-0.525491970364917 984.2150600082798 0.17987933271168086
-0.5395375952923591 1053.4470569328485 0.16976148107205552
0.5082809124063947 -514.137486108825 0.11879337790744383
1.5724473069409155 294.67492856634294 0.25152068658836607
3.279215834130966 -143.2401561268989 0.6855133859000887
2.0450032822272366 406.4156136803201 0.45378583681262796
-0.08742685731357969 -943.8898038454687 0.4414138679319842
-0.7518277802657479 874.6908620042416 0.29528551042962087
0.7868390750828709 753.5101798846597 0.06293210526177039
1.195713108389785 536.9392929208145 0.15846801208379346
2.7471298131736344 -74.88625799545139 0.5788731689488442
0.6896664807832311 -678.3542794786974 0.08976857224119089
-1.2305182880536236 701.7110916962968 0.5024097607479001
1.2779534726346136 -406.49115082897094 0.021033116663666
2.1959567883464874 198.56885654374491 0.4638687032034072
-0.5693333610878182 342.6793440133115 0.3447371038811692
0.6601857882396251 -339.375995222632 0.0425251967212325
-0.649725077348362 452.80207449645695 0.3510485436911093
0.6513881589500896 287.5885090264244 7.285662359737036e-05
0.43172185156261 -636.4750005386163 0.17356329074308133
2.7303801516456225 16.92225918615941 0.5881388168307942
1.3939535904856195 -161.2671655332465 0.08566103201392247
-1.0589188330530277 737.5682644674862 0.4397983240179128
1.988683750626943 -409.9119171499641 0.2543974729530665
-0.31699986753554565 704.0660946829453 0.16221485796643464
0.8291621039146821 53.92023517447569 0.0011912129335393728
2.329304577318866 99.91831436293637 0.48843614246613476
-0.98618842460416 -600.0015091170385 0.6355478211506951
0.19614205224044645 1005.0793473903661 0.000235598757876243
-0.5762546830234401 -865.8585808788405 0.5748324945310709
-1.5180013579537153 244.26547489450377 0.6444351826284799
1.0203487850118151 -306.94199795575537 0.0005391246451067655
-0.6636091509407327 1014.9597633587066 0.2274352189923689
2.735126163730068 136.3919254226937 0.60621181907409
0.839114434300883 -257.40699770456024 0.005002455966579032
-1.3548232140554428 477.146839700315 0.574536630623279
0.5979073538152024 -372.03062130632054 0.06372961315099547
2.5669508258306406 18.41286583434635 0.5450862206030952
-0.9271110722031103 400.48474961771126 0.46135944183440414
1.802962897990103 -190.19320670261334 0.23108940924858556
1.9757693072067977 156.48166923266126 0.37775250277616784
0.00976387192207362 715.5914048793518 0.0519842353652869
-0.5064337758297659 841.5448456667314 0.2049348403637163
-0.6888018794935032 -79.8815339551063 0.47465754559278256
-0.10797206017435013 -522.867948380636 0.3604511163832949
-0.38262113452866053 -562.4400942971954 0.4661650860129091
0.29442252856296136 746.8660745719499 0.002225237315519559
2.2798403338290516 -106.01007184144964 0.4323860997833447
0.862544104810145 89.60130606545749 0.004593493403444892
-0.778570562810024 -489.23657968174473 0.5705681264836637
0.9306605416353426 -551.7526159162895 0.014169331830861696
2.6254128120374176 -17.210702436099155 0.5555207895030577
-1.1200346039231395 -290.6603043955341 0.625475294033425
1.4089619493754315 -594.337144999737 0.02500025618080524
0.686237166536938 -37.225088195010585 0.007404195662802527
0.7347963183573236 -704.1616162367886 0.08027264229773536
0.004271039704171864 528.5621545047047 0.08490026707417364
0.6606910019136982 615.1777265901496 0.01704708061877677
2.4977661681454046 -505.36809862429243 0.42753255615269137
2.0100275098680855 137.7554294790059 0.3864217928545082
0.6125020677664781 -774.1789242291508 0.1355720871589947
0.11151523111279005 790.8227246126439 0.020422159350803805
1.7984539388854908 -534.7372441512299 0.15112960879590817
1.1410372997638036 -137.52076135931793 0.024493135695034585
-1.1212386044086224 -135.36314802256766 0.6049190055021308
1.2720886798912956 -266.52046197543154 0.035956044974911505
1.6909931060350278 -705.0733484038693 0.07983409116950038
0.10583385568021986 786.1336209646829 0.021883418652479544
0.46278022721144896 -1008.5381782398368 0.24681843212993806
-0.1525106386328996 -537.8624772753354 0.3804351614845806
1.6599207428067146 -653.3949571356155 0.07950502165737217
0.24169779921116064 -873.8644143628383 0.3038549366209736
-0.5760864776528829 601.7130039569881 0.28842545835342887
-1.1562879181010643 673.7413863040867 0.48427524729608434
0.10474174955640803 73.42890778549167 0.1413270032160499
-0.39789298370513837 -788.8166173889799 0.512361792714928
-0.6141255586905754 534.0089264024341 0.31899336919253557
-0.6811788668737221 457.22578941804 0.3620400644347699
-0.12308582408785584 1085.1229197149044 0.03265699909162798
0.09075852763721248 -209.0650536678536 0.2099977629207713
1.982830816838211 54.76349401789025 0.3581884059086199
0.8932999443153224 -262.1826083669854 0.0015316141558181084
-1.1186915400413877 149.3272486823721 0.5624496266017535
1.2827033162409591 432.44134414087466 0.16852092369272073
0.5333522963711312 622.8965417572313 0.0031090546048889063
-1.053564947272954 -438.76414430350667 0.629812549728371
1.8825772184423315 238.61501818492115 0.3606495244755207
1.2298276832344326 68.6194336638473 0.07617602091032404
0.2750797606339863 476.00794823760316 0.023830954151398596
1.3204026375147733 -469.19278186168947 0.022094063531250794
1.5250385790123715 -126.27218013432321 0.13766367306618935
0.37038559280853844 -338.69538953720075 0.13167334609379794
-0.16506102251519783 46.67479121123665 0.25291992082262654
1.1127438211538812 -381.7013966020173 0.002850945871804325
-0.8939786364146366 -686.2780396833847 0.6262861598672925
1.963917728890905 289.4552793104908 0.4017607220057084
1.2199144623494151 -244.04856181940238 0.027758044167616545
-1.2622023643569171 -148.96669683665618 0.6385981533772368
2.51519700739954 -511.00730213193606 0.43246511481392386
0.34674529750987015 211.67597333837034 0.0409907963672691
1.2517770702035962 -387.4324056804404 0.01848890053173712
-1.3257540681320303 252.39606639419094 0.5999691008117112
1.14494218195124 -587.5902223734643 1.9835882321012235e-07
1.1554470883473102 556.8924401822417 0.1476703482867675
0.07336529559425209 -1037.9381818150193 0.4040447955705275
-0.05170312332011062 -801.7857517615939 0.3996874221909474
0.7495870318386155 670.4634280652635 0.04085530836862086
0.7996009913142743 -923.7089297209349 0.10042053001964418
0.01669457652437778 -246.51397178481818 0.24829301349741426
-0.37190023092073043 630.342377665638 0.20021956282616707
0.681791482233516 -173.83508281372258 0.01870818231097604
0.049966188063638395 -773.951753813682 0.3558282092476346
-0.7531741155359368 -729.515011474854 0.5993606713046397
0.8274288271285128 334.96767595529377 0.01768999099140152
0.25263045467152456 623.2881061382516 0.013576529225059182
0.12417278370956097 610.5003660892555 0.03890797661764071
-0.7667396856606075 -484.30761592683643 0.5666925032133907
-0.17820144867659016 -928.4238701947265 0.4688089622976165
2.5203413590639467 -288.1350046126338 0.47750929700214423
1.2055557887582802 653.5115949163119 0.18840029599563898
0.8991474530217045 -967.626795700562 0.07678647160832826
2.261255915014318 -377.59339594446976 0.36855146988851384
-1.396494893040173 328.1278208123415 0.6063865836847676
1.4285584046052333 -378.5958823416863 0.05862509907110093
0.015660029058016223 438.57779870051127 0.09810560788003206
1.0379886609023037 -554.2060402228445 0.002962292349355704
2.682895369403685 -417.4123482214186 0.504976997418551
-0.695189728325698 -161.88521443091088 0.4918708141193011
1.9850744384963457 140.60945555571857 0.3777861028105379
2.2164172425553224 -302.7096102168631 0.3680385361856567
1.4106708876972973 -30.223992124068673 0.11663745082267789
1.6095081549849939 -598.9193831839934 0.07380805460021374
2.6738180752417016 138.30591832885034 0.5916032389555407
0.25581334763946617 -485.8276258090542 0.20826039135558078
-0.7707032376674555 1040.922961640086 0.2643074899772672
1.923406866245107 228.84798174120078 0.37388970879059863
1.427656027070985 370.0714218111016 0.21112509796581183
-0.5596937973491265 -431.863562158014 0.49849145605346873
1.298982528703675 -68.05674479898153 0.07311475872754652
2.564863026625013 -22.542902507928147 0.5377892994087312
0.04064018732368746 -598.4336306464749 0.3200495767676445
-0.8195155420329641 -504.40076928538883 0.5834034983630982
1.1493644148513058 -149.41639898524215 0.02475833083509815
-0.6700428795836806 651.0510933129417 0.31427034475278026
-0.9175855034066172 58.40273485977332 0.5206615225285762
-0.7337081158539324 467.72610910040225 0.3794628241998427
0.6510504866736124 -50.96706942999049 0.012611487846476612
0.31168242316630757 147.70935803048565 0.059407606648733
1.8837146224308705 169.27391403385377 0.3457182386223883
1.9817926829404466 -493.65185583300956 0.23215039478919552
1.9783282037066006 -641.1793757070898 0.19669996442680318
-1.0754166949050203 -303.1421919113667 0.6169981070274047
-0.36842512278091166 1005.4763431051003 0.11684950954555742
1.5438702429133337 480.29864184772305 0.2832119117708328
1.7539808409086348 313.98889961555165 0.3280287144118618
0.7777360018209072 -742.6088195201494 0.07400534818903033
0.6400946656033979 -742.0056481233346 0.1189622362016421
-0.4030449512630334 -858.1594998119797 0.5258322973367442
0.5462047850033207 -828.4806167438285 0.1724006518206284
-0.9361540824733882 -570.3438494323555 0.620624939786228
1.437150653736422 550.4672063270416 0.25681651273248424
-0.4711526753472164 -835.573893737929 0.5416244842184225
0.1470978970601282 498.9323683294808 0.04901984589694904
2.2753322610857953 -173.93038223712767 0.4169589308694337
-0.35184808713882476 112.09586903956938 0.31218837340251715
1.8470513725318447 -531.0972995942225 0.17042404201661202
0.8993789868687674 -831.4743151983055 0.054229428098564424
-0.7416505477375862 -314.45438392347023 0.5324908085881992
-0.642975054899831 -748.3751662617469 0.5744464080516062
0.5608855732760845 -903.987484395926 0.18371922531572787
2.2645020665179834 -453.4680268704577 0.35308783640609226
-1.0274072195752093 -465.68390715006865 0.6274800142162793
-0.03526272749140902 -864.9179836502959 0.4069919777199423
-0.7564665249407547 -678.8156040331403 0.5929650890371952
0.6836853524318649 -487.05951100156403 0.05845662337543916
-0.1998548539586924 -962.1845743562101 0.48215032028704846
0.3022452321861382 214.83148961510506 0.05152894022424519
0.6431084717590119 267.675060590454 1.3784793783746523e-05
1.8402469278736235 -647.9460367373815 0.1422097760624627
-1.1548659965688517 -28.09026919521648 0.5980165986004279
-0.5357486482773621 -828.2790540589363 0.5583075955234359
0.495146398160786 -256.37685344506906 0.07409459112322031
0.989751191901515 -380.98565293577144 0.000492704774320384
-1.4803982465491454 61.82683714300401 0.6584420818526034
2.050517331677301 -187.35111664743238 0.3301592828732275
0.8372393034268939 -183.67029662763127 0.002078217959407978
1.388991559591476 257.1278594453838 0.17025450480640403
-0.6431029326601695 -222.3915527066033 0.48652432882443747
-0.8721438967630185 125.1345889908348 0.49509731076937813
-0.1516889316851704 -130.66796524220877 0.28874408969685217
1.0919739372767931 -590.577016690325 0.0011693536091761084
-0.8270732002141329 31.951399759808965 0.49790364872380904
-0.6995413174326494 116.3314519082237 0.44024232858126
-1.2017401699364099 -418.9406695762266 0.6585342482757224
2.076962521096303 405.12539675704807 0.4641743693320341
2.6035822209078923 199.1410002931823 0.5828423845449614
1.230358228879293 -400.8568146814023 0.014012869892677289
0.4085894463637032 496.34106527320864 0.004407510457801656
-0.8436875165755899 645.3280391838318 0.38201309410501383
1.63790333132723 -109.80344957724128 0.18417187719819544
2.2852362191497235 -312.66460093657463 0.3914639214937732
0.7223598308314945 -277.8070306857984 0.02208982149591564
0.9625609417333509 -582.8025385349041 0.012240985176006164
-0.06663592140439967 493.8137264207819 0.11519500269908306
2.172038912443023 -566.7229782829424 0.29129498316115365
-0.8287900641401118 528.1243762773222 0.40149401676562396
1.022274241923771 -177.32540395312913 0.004997523465030488
-0.16723395066137292 -613.1766052892143 0.4018737563560358
1.7818393685601885 -431.3204910239873 0.1676229843669159
-0.18393499660592227 836.7158383819349 0.08784766719664885
2.4292699327150027 -478.4807734069649 0.4087946843383653
0.5097662210740939 749.3230506739833 0.007443397396276102
1.123889522328566 -646.263316235392 0.0011868755172749594
-0.8260450849815624 230.6820106804705 0.46053543844439293
1.4216884441039295 -117.94154906849758 0.10292976573196193
-0.23818859401002257 -458.3921632105896 0.39499811972745424
2.130971916597197 -565.476465799815 0.2752098125717113
1.2878108530847314 -489.68424276480346 0.014866665540886071
0.5262262802497639 -862.4687302841393 0.18784606592859807
-1.2049328793052176 2.542645310685657 0.6057836366968412
1.459788199715289 -619.1671770631125 0.03226933085213847
-0.7294956512322385 -377.38003378119083 0.5394559499340388
1.6911529303715633 -103.16545773330722 0.2066580056466285
3.0541601385030974 -237.91394258567436 0.629521814322079
1.450662460593793 -702.1782909575182 0.021214214790585925
1.6883626380824708 -699.1998712627276 0.08007425575244684
0.1996470685054561 -173.9013820533338 0.15957840971340198
2.4883872185321048 -538.9739664225698 0.4173569771905508
2.4042407033302746 268.89183705499636 0.5402224874784177
0.18247928953658654 -477.8244700262545 0.23567031535250665
0.2472544978991007 -1095.2629333364762 0.35172904660888776
-1.0746535963028716 199.38640212869655 0.5423667353334722
-0.9899495842511205 893.7367460014189 0.3827703886281297
-0.6578104198327779 86.54993995145537 0.43180298201444084
0.3315825819462508 359.96816278370034 0.02586715653103212
-1.377158603019542 288.849071948815 0.6072089319744095
1.0847123753409573 273.3145566161875 0.0683847148761838
0.763416183743846 358.4572624674961 0.010517163410258639
-0.41321269487913503 -357.9294719075082 0.4364618085721536
0.3564641817770138 -1042.3561660092694 0.2971452153352916
1.577514870064258 -399.3845282688602 0.1003921010999241
1.3976691103843402 -486.0610783964487 0.03554088969714642
1.0957167155072602 30.676012949524193 0.035112008955579484
0.013154664439090746 -681.5626373905901 0.3494020631091012
-0.8678862307461443 -661.4341655365301 0.6171091126166756
-0.9188048014954876 -372.20199770240083 0.5890742557750454
2.0891967562660794 148.3884629739041 0.4173113090687369
1.6559804438960206 -35.62669690762914 0.20826042361129937
0.8340542102990083 300.77015907815576 0.015635041138673634
0.6156251617679034 716.8051214601519 0.01930278994318986
0.40942574340031146 405.08883677081417 0.009652684164664868
0.8587825482013269 -789.7365121617031 0.05862796674084029
1.213150172218547 638.6741622578754 0.18800076461910672
0.493842912571161 -293.5251081052728 0.08106098264322022
-0.15672900736622175 686.4409227420215 0.10769032561032069
2.7826432898320625 44.17020351343763 0.604777716933519
3.471786756372267 -202.5113461349256 0.7124480394973707
0.5423827977646412 -321.57074372875866 0.07130424483771666
2.0671814509276754 156.89423721149706 0.4112277479866007
0.820106147194809 -800.7966283694618 0.0714520265104596
1.1117066544450716 3.21372062190585 0.035122133192651166
-1.122348583793052 -262.47696695033335 0.6223151738504054
-0.9912394460491019 600.5149261010033 0.4438674542739111
-0.5258189431905367 266.448596566712 0.34502271168837656
0.4361222281222672 455.46674530688915 0.004103253256428612
-1.4784880578136963 234.82281253331666 0.6371948453255578
-1.1579646010652622 -127.0841214027264 0.6124453774784828
0.47942720604080535 -295.183485169796 0.08587399858800347
1.8371249996045436 -335.5929325046526 0.2110383238931632
2.805845771561044 -40.49812127015707 0.5985287750533498
1.66269309827552 -45.33309330771135 0.20868815230391846
1.7043528077659762 405.55670363619106 0.3294044334379534
0.5058160601109842 301.0265181955415 0.005820713466838982
1.6799594249526202 471.33684920003293 0.3347628313005017
0.45920788144569236 307.45264852063315 0.010494998605244957
-1.2049432333461028 -49.46684382422745 0.6128918393426679
-1.00991011000542 419.2236483307822 0.4847165870445138
1.7313646501988103 75.17720435872911 0.26414008056936056
-0.5558481408894727 -631.7874119848846 0.5320388392906166
-0.6142483397486194 -479.4427111708493 0.5232911986584974
0.28421090931683524 -907.0031357061215 0.2946339490599833
1.3692529042605643 -146.76837413755698 0.08057275133326582
0.2306241753099616 -815.1761304082032 0.2947430371961366
-0.8904668069474906 757.0418527371082 0.37528585447128976
2.1066966466713026 392.19048423833533 0.4714607583803256
2.0070776472625482 67.78953000965043 0.3702040330995688
1.1280114075458825 -142.75285315317285 0.02158741821495943
1.813415345111902 -673.216268965223 0.1270781869989673
-1.2447577261699994 -4.30836037633253 0.6160420355740864
-0.24483022420068457 676.2255693077882 0.1411817110768595
-1.249134673258143 553.0840549798381 0.5335889544552608
0.3862916099328 614.9906213586607 0.001424970992580935
-0.15171906012315906 245.73622033707102 0.20144876089128544
0.7388165019274637 -572.8205780900282 0.0570073958599676
-0.28644886270263115 355.0519117085696 0.22981986270520643
2.197900899089843 -644.5563225292497 0.2836002946248207
-0.5743409005285451 819.5083192188488 0.23712368343573778
1.6914200215741142 -704.2210057406699 0.08011811693356825
-0.03321555403234422 -908.0672293319365 0.41522169851154067
-0.4802856652775227 -517.249588333391 0.4891694220225968
-0.6816584530001295 50.93212928853404 0.4470968217640154
0.8859797548161878 405.05421873033947 0.03679961130782186
1.1798486343149743 -10.144038990085164 0.049443733181688904
3.1743709910187734 -254.29000098482572 0.6530259415985482
-0.914379034351235 -116.30633141930366 0.5487940003220723
-0.6208711623702123 318.80808914615955 0.36960303774232833
-0.4214315005513172 -324.7791216578694 0.4326455657191645
-0.3522067045470869 -891.6589851497033 0.5165627049313558
0.6789908458647964 -219.89549734333798 0.023851051062946497
-0.012170148620480603 -93.67990109708626 0.22431912467289145
1.9537616480447422 -294.9329929003844 0.2671525200988151
-0.7359967165347289 -729.3615119789547 0.5951496747087635
1.1806733638117273 -24.998446621726544 0.04747617302242422
-1.0730138590538407 620.5546640270641 0.4673416455601096
0.24025467950579005 620.018215135083 0.015659559945166334
2.2435344336089127 -169.3960694262969 0.4065340198063435
1.0938605092397051 -238.31175080249852 0.00861251103930635
-0.29004037473255084 115.24453170356423 0.2869853058195308
-0.007610843840929693 -443.68905173667633 0.30368174273884446
0.6826969553702951 -661.4928977042157 0.08886434619795718
-0.5109045017030296 -112.72948134130479 0.42087093744324305
2.283332372763108 44.141967068664826 0.46311556212778365
1.9243175970531186 -604.6734815847691 0.18382355409693193
0.41918500364830646 568.6055972272095 0.0011610545183113844
0.868148062413703 540.1091991263509 0.05143466830263277
0.10533601012437499 -889.2094634354637 0.3602155239301478
0.5536706123978614 -285.84028087782224 0.06209944870562978
1.7137460526041683 -276.80398466148415 0.17595953894103383
-0.9910652540172421 322.12401377357196 0.4965151555902123
3.2525198876038175 -196.48811256597867 0.6749058262822373
1.5884967546968507 458.74248930055774 0.29598662549671934
1.1860114740577197 108.47537306450977 0.07001763625430953
-1.242355103970677 -96.36021788583594 0.6275978009109391
-0.2827581040306901 -328.1404840120265 0.38358246990907535
-0.041507741486672245 451.2114803462598 0.11505739603548923
-0.367784530401553 -234.2540215780573 0.3948038797628841
0.020289382897427544 -168.16933954554054 0.22863104153813613
0.45966482893481575 295.1156622156418 0.011345903489313145
-0.2645542252736208 -52.576703719373654 0.3154554482141247
1.8329908142556832 113.26311602500755 0.3133394938609498
-0.08877876822052766 -90.17331336415486 0.2541899787900389
0.8968399953308326 -392.97759625463743 0.006983260818500398
-0.20087909186129593 979.5799573010179 0.06775508275217164
1.1528244189329862 549.6579999303028 0.14512837962150096
-1.4269367129208792 138.1659867742901 0.6381763717552882
2.3892338114695724 -396.91021259530123 0.41141742562658523
0.5919785372530646 -519.5602985461913 0.09154059671423283
-1.0953044620933978 874.2729711379284 0.4248756658485275
-0.4421704376088429 205.45277192049548 0.3263413247783449
1.6382717947358432 -689.7694483408272 0.06677278229577138
-1.2258980032323348 603.908892782634 0.5181736691102582
2.0449104075494002 236.76577978655428 0.4197985167869904
0.6446362938186636 197.54323533769252 0.0007781321806614418
1.0497881424520512 -175.22523024815223 0.007790372486570244
-0.2392955138117332 -302.61939551157104 0.3617597677711585
0.29854922875702394 301.91718149946564 0.04001105944919308
2.1151553711713333 239.72959139144928 0.44478218008872866
0.733451208874764 795.4540029011441 0.054989213364298566
2.778542671531758 -168.08091789934974 0.5730012787270461
2.5354451202707464 -423.5199000987568 0.45666869926445597
-0.6423866773512132 806.4705270746592 0.2674307977124831
2.0483157354221238 412.84603082823014 0.45614692726772277
0.1598143740836031 -1021.7769684255901 0.3687074643117584
-1.4369354692993919 -50.456688821687294 0.6627529558949502
0.2329673792724063 -810.5152409656373 0.292737598029276
-1.174549977601625 -72.81602462390924 0.608948339447023
0.8441755991274646 546.4537442763656 0.04629948810351762
2.2084269918871735 -100.54203431371411 0.40828378860902403
-0.38592890652509104 -457.85703208074733 0.4469807211457195
0.5133812564248583 534.2150815594227 0.00013761931568807766
-0.550384243265164 26.629693002476415 0.4060979673964848
-0.22475149096315006 -318.19849898159566 0.35967533230842147
0.39708777148112895 -968.0806067431926 0.2637368349058853
2.702031363447804 -14.918875177021846 0.5762237695369431
-1.2107891144238254 488.01445904972525 0.5334257071377471
1.1677807614936688 -804.3263781114667 0.004082767446526026
-0.13681869051905093 621.9369310953994 0.11373240533857236
1.7107608534382168 439.8687916658678 0.33961126144331427
1.030022673024544 776.6937534853942 0.1484868673829215
-0.4700189200374907 649.7567196531368 0.23481277943252546
0.35808821417949965 -192.74573389047828 0.10619499401561
-0.5967938458402076 -618.1062855273441 0.5414513283480764
0.8733465730678469 -337.96561266526476 0.0061471393016668385
-0.37789373745020427 409.30511563668324 0.2538423489946372
-1.3675444069691458 424.4580508909048 0.5856185418172078
-1.0830375640477767 -445.30904678248123 0.637068473667038
-0.06322586018778065 518.1429249545827 0.10912967116029032
1.5187484000942721 -340.8912750010071 0.09222779598271937
2.179194849563716 -538.1622094185858 0.300713556578306
0.13085498671690687 389.92279402514464 0.07084929881591394
-0.7705713056166003 360.0993603061693 0.4156118130655464
-0.0687204233132952 931.0434773299219 0.04048105402620606
1.1189225189519363 -81.65013811195445 0.02644957849058273
-0.7235475629364605 426.312965962303 0.38460949881519
-0.08312269936483463 -90.29974029115374 0.2519515541993008
0.7924114577157668 509.06290615297803 0.02970716398550883
-1.0784922160959631 466.17886249737785 0.49769275021018405
-0.5769406369320382 -347.3803515567964 0.48854921750453284
0.650968364996461 -1032.292795949397 0.17765038494594046
3.043807007005472 -277.62839927902576 0.6220520173126592
2.3825209662158455 -145.6037973853621 0.4594775801491444
-0.8902852664311819 943.4645116775848 0.3339828691642355
-1.1587605460480157 102.41337260486489 0.5800784674337244
2.2480803706748542 6.026053841810835 0.44384254866168243
-0.8838575330118655 337.17847577135876 0.45920056920831814
0.26938617375135165 941.800628500165 5.1638783878993694e-05
-0.47182991119911444 356.26625853899145 0.30359845297659277
-1.0047545806940028 475.92027826001527 0.47247374379974455
0.3905497834861673 173.05233022402444 0.03610676436291874
-0.11195369110376974 -377.1762283241891 0.3294733983647228
-1.1019161433385682 -140.81958431915302 0.6010444616158538
-0.2354154248928031 334.9004482433427 0.21411929102293042
2.0738679597265977 -258.02071750434163 0.32326688140729753
1.7867194668967128 -113.69830086757565 0.2423723488663144
1.050150911050882 17.424906078462755 0.024320338959401187
-0.7591540663780992 567.6415993356081 0.36727755284792907
0.8067478515906557 -939.1219575221888 0.10102252332289519
1.5445863225325402 20.24121321976031 0.17723720406020005
1.8166321836189836 -473.5575822364083 0.1715750298309753
0.11345440425851971 -165.53469236114006 0.19104348362125276
1.6494930075337877 -455.9469594963484 0.11372888500684994
-0.8884429045561453 550.8193003559829 0.41814827989834064
-0.3664474812016727 -127.06073342628099 0.37126757413043704
-0.4216859782079754 -793.3725465286759 0.5202519341751032
0.36788877963706423 -525.4714625657317 0.17332672665695786
0.708354930455761 -496.66068970870595 0.05334424682093223
-0.815167847343603 795.8754493272204 0.33807525075055533
0.5734430992940196 638.4698335722953 0.007371818424160621
-1.4420073833670544 221.69594603433688 0.630913925563853
0.40783147093496885 -210.0723670226222 0.09298972813590273
-0.2291462643855029 -32.93845735442642 0.2969759468360458
0.01774155773532793 -649.0158791285575 0.34037374926337466
1.8178198776209105 -25.459999323274815 0.27535573523366624
1.571589845752715 423.2236680497406 0.281051364542953
0.21183496348146136 -307.49771989151805 0.18479179879081573
-1.357652673149667 180.3451961174294 0.6173514477386564
-0.6710915465159795 389.8310140632691 0.3729735007131162
0.1346326048330917 -1001.2032965285381 0.37367264338247563
0.09180863478756862 -538.0941146874761 0.28597342681319127
0.670123160473999 -774.6339301926303 0.11507750682221321
1.574393957228491 -19.743366560219783 0.17979834260636054
0.8388935544797007 310.1577971420452 0.017223033037499846
0.29993856441888767 -666.3237825456515 0.23245802846216143
1.8054357523186517 -631.7038035574167 0.13290163302009703
1.19239324321239 -264.2264995254757 0.020521672782526146
-1.308409447065759 411.27677819620817 0.5724082730207356
-1.1219033702234371 5.955774454088214 0.5849446312948221
-0.6248200097367554 -762.1140714023616 0.5717928321339084
2.0540438360686997 -54.39329225348047 0.36116299134851026
1.4274147376926474 -651.5078496934444 0.022301367851122276
1.4525199558024375 -311.20391681746867 0.07683624823288406
1.9411365488099002 -290.7847155749039 0.263060692907779
1.2037066367513163 -409.11511543269637 0.009861997863625434
-0.2636472084451935 150.18480549990022 0.2683435493116831
-0.5176588976782501 129.1122584491336 0.37219921410696294
1.9853413019447455 -635.9666278996801 0.2006632363056214
1.2652087817927906 -908.4759220624885 0.0016952956714550505
3.2242952740699558 -203.8152709943363 0.6687265402415122
0.5215251652367658 -676.7113390626757 0.14828449757362783
0.6643286711966991 827.2417298656742 0.042215882375843526
1.049427140196112 -635.1521379558368 0.005811919523536556
3.1244000989143554 -346.43298115451785 0.6311163929478312
-0.0553814580545513 744.1733905146773 0.06522028104605562
0.09720964928390075 -475.8386837505908 0.2693815222615716
-0.6178826093291336 -816.6780199110501 0.5782105016940587
-0.786175976199028 488.0056553742022 0.3944639153211884
-0.5468063326744061 406.76153872850955 0.3215608607859263
1.1471778118467444 735.9141012414038 0.18427823522168535
1.4764078137727987 -715.1865460272369 0.02449226426224729
-0.2880711180342477 -367.34220677567293 0.39390981529718455
-1.1144527508539168 -254.3266480861139 0.6194473785658297
1.8845161172823877 -643.2867963368983 0.1598351080282511
0.8738016581806567 672.6181771368317 0.0745598497081618
0.28047394753059596 982.7852803839335 0.00082420047434369
-1.2885986897626711 431.0977901669969 0.5641397180190959
-0.3669532508441278 115.32941340800448 0.31738586370946653
0.6719557172049491 182.27819700284272 0.0002725536738889375
-0.15703159929370392 -581.5727829474105 0.391469643752966
2.683530546657966 -457.86199724432663 0.4979450023391051
-0.2803106262219981 845.5606671396117 0.11850908608587395
-0.6368685817221492 -248.91033555737636 0.48941948050178663
0.49738555167423404 833.9257413104044 0.011800686005446136
2.2669942845286757 -264.6562981920747 0.3949880962813221
-1.0012770031813454 271.89325016900875 0.5086056956215904
-0.527523964587514 25.85260942189302 0.39798616412467425
1.2527794353513408 32.85060684318819 0.07683839675197664
-0.008097250114387222 -583.0779294501865 0.33556280015252876
-1.4039834877148791 203.28938876652455 0.6248427613513536
-0.5270607751513903 763.7399706097247 0.23115633829414728
-0.1961205612073389 186.82711299599578 0.23275652161979585
0.6059137798507093 -897.5540878301473 0.16486515237849086
-0.8911975288749245 437.3538640948552 0.4420514270743547
2.1716841028009783 89.74989892817212 0.4342916084928082
-0.4956782448566337 -65.94663272403773 0.40575253455470023
0.12900661239483457 79.19151905500667 0.13122639786409881
-0.8618233507150049 -104.9006849890211 0.5320621313031831
-0.30728311578894685 31.0700158920597 0.3131625380777311
0.23398369635906358 -599.4794060927826 0.24333416187734455
1.0727217414667563 674.5381240715801 0.14230926006690206
-0.3848307767863275 29.218056612498685 0.3437690497909605
2.9928460077532675 -255.21058364900557 0.6133485587003613
2.5225698886184595 156.25487704860825 0.5549384016964335
-1.1319442084889204 -163.50927171312276 0.6113073588371825
1.952063215337177 11.804154096359753 0.33682060773495065
0.07385250758627548 298.2574216972166 0.10591434243510599
-1.227377592353582 353.2687594106967 0.5598370060125838
0.9282197719368945 213.8763342741022 0.022878917363595784
-0.4306573089804373 -965.623779765665 0.5513823843261039
-0.8847086570290481 -573.6289844715562 0.6091639654024459
0.5405463245838551 876.470467853633 0.0223422675158262
-1.0293921791310083 493.7929840482059 0.47709192072322465
1.5393670952403642 -787.5851167379288 0.028530374291050698
0.06884709687933777 513.7153036069476 0.06796947992871533
3.1319778884128215 -97.91149153146102 0.6627236578708416
0.4758643005423029 -67.49309302416123 0.049040889887604217
0.6428801632222443 -261.2269604490501 0.03606214436799307
0.8995165086484251 296.9318554632225 0.026524311185297286
2.928419334901319 -425.27318121126564 0.5731469379342773
0.6747820041913706 82.52303761956523 0.002545807450111648
2.5009174292733496 -26.19344996887503 0.5185808155299703
1.2491092902680452 -268.04365679006605 0.03084229878794699
2.3727667235556478 313.966848660237 0.53871900136622
-0.41467940592964503 786.0499158616037 0.18152814456945102
-1.1222388558326137 482.6132908730542 0.5081882122858711
1.197340748787356 -349.93215320795207 0.013523045751054057
2.432023710985976 -15.683431973169718 0.49955677538281323
-0.27514622908038056 -582.7352416440903 0.4338509481691342
-0.1658164640942701 998.7088492217033 0.054931247875936895
1.8908271455043997 -548.8273352247853 0.18340680081717167
-0.06233670563664773 141.82316836299333 0.19000275714463918
3.01165633337476 -49.619231718362926 0.6439319606527688
-0.35511337359245454 -872.1647388453011 0.5140470697682413
1.8693765288296593 -656.4258069133083 0.15123244349772683
2.6652956152425222 58.59244172955346 0.5777571611686142
1.1372401687547284 -293.8306285600436 0.009918153273187624
-1.158193526668163 42.748479107241565 0.5886948940477617
-0.7029810327432264 558.8095061699241 0.3478741747345902
-0.4089056942818081 -743.2205378517529 0.5076866512412784
-1.330878509340609 77.53426273730679 0.6248213711091533
-0.32632179130628747 -958.0192544639403 0.520318420805497
1.6191055020262197 99.26013076435538 0.22476734898528003
1.2493164848058618 486.89480911534156 0.1678399135996755
2.5181596302990323 -154.98753742831536 0.5011792665510648
1.7465105896694981 -594.9464974590808 0.11944087971704993
-0.42354793500359067 85.431831514549 0.3461070271354173
-0.6403418714536583 1040.8206977404568 0.2121659985296227
0.08325413401053017 -1015.6209322637052 0.39575270824929254
-0.18679433635706455 653.7940785902033 0.12482527421185942
1.9214623349997713 -422.6161409187106 0.22451617167104454
-0.13237274080549555 -811.802584786446 0.43045281682973896
0.5421389640300289 -142.80365116360406 0.04346544800979117
-1.0705207071451615 2.70425737812252 0.5722295883033711
0.11000072421137719 604.8210202808239 0.04300656212042092
0.4405327611410488 -695.98099527357 0.1835594353238934
-0.9826623208169983 -124.41738087076453 0.5685389168333537
-0.9615656109070938 490.79518571377207 0.45536930073443066
0.6951854883291511 268.91197471368764 0.0008333739381078313
0.9287612235308196 202.3826358880142 0.021785351784276617
-1.4759566697835218 350.0430832782672 0.6218621397479601
-0.13362997458474846 -313.4632666970929 0.32350190741911583
0.7016297859825691 -453.7351618186492 0.048654832978280625
0.7270925286113614 604.669721757818 0.027741895712849473
-0.4922562875345873 447.9003105986583 0.29060126110501194
0.8727615546188263 79.15564318441807 0.0049450238408563435
2.7703438004782823 -113.57936921127111 0.5790656499861805
2.7768725182447405 -164.5655728077603 0.5730979514184559
-1.1033061096703949 -6.805161506166087 0.5821083598969479
0.2181125262619703 66.96352262593564 0.10254244965869054
-0.40257045741062636 -781.2072098785294 0.5124399382570672
-0.15385268076981684 314.6593408051001 0.18654414209862302
0.510798909035777 -415.46854570650453 0.09833573314553921
-0.03621266290543468 251.41888393669115 0.1553845110522104
1.8425057821248239 351.9752674846104 0.3703608698510456
1.248629215967563 -581.0433651217643 0.004325637488036595
1.0800515408676914 -287.4405058614901 0.004478562546916998
0.48216871295046393 -457.90008437603774 0.11649869081844338
-0.831519371645815 808.9331557473365 0.3414615528052716
-0.47674814795256615 -477.00134572726915 0.4806179945290088
0.9826225194964289 -925.5998277786788 0.0468889333378699
-0.680811987005945 -11.32263054103396 0.45896214074121217
0.201807978602071 -710.4334526816558 0.28200913462415567
0.4909974081002024 837.2957113823936 0.01122374809412303
-0.5232221346288592 360.5573430270124 0.3228282119678448
0.05936040783921648 940.5950940389159 0.01488091598468506
2.8922009719338524 -13.438295857759385 0.622453321517269
0.25391323165500546 -521.879837507761 0.2173423253508691
0.4177233494911434 -114.5375841151872 0.07262560766326218
-0.7674923057618315 750.0393156114599 0.32990586339807737
0.08728857181356209 1039.2155862385828 0.0049201237231087935
0.29310160587745493 513.8693584391581 0.017010989661687025
2.5410149802048165 -63.60700765336992 0.5240065584219785
0.4563093503834652 942.0886023588239 0.014828753210103431
-0.5439730225607802 712.668329613796 0.24981493097687618
-0.628634373189475 400.1107881269836 0.3546759175293238
1.0556111901164356 -262.0151288687755 0.003718961605302924
1.9288043178797 48.37505509016387 0.33603594855421237
0.4772461357068394 691.6415005510555 0.0020976154148963184
1.3097687760556205 588.2850634621122 0.2146262921287654
-0.47459496469034046 387.90925118829887 0.297419054178764
-0.702035639212347 44.04829387626387 0.45531494418319507
2.3101807119307898 72.65106080461055 0.47728393737651753
1.0243009563856773 59.15537975760094 0.024020113006918347
-0.2984920143045089 -53.20791018462728 0.32887095819453555
0.7954601195625572 -1038.3665064906031 0.12488333030083586
1.2663181256133396 -816.4727045874283 5.6980648763175024e-05
0.9627474972369348 506.4214278803638 0.07230895595245675
1.902429893291033 465.0657210304996 0.41627689202078816
1.779362088218534 -640.5811504418616 0.1216886578494162
0.9409766731915423 -253.89376894884776 4.5719643945577193e-05
-0.7456337154308728 727.0012835341136 0.3266018425157748
-0.5925823193763633 -780.9622719672986 0.566180846888822
0.5422338493094829 443.5417858915273 8.729301943519996e-06
-0.4718926008163804 -349.5367728738386 0.45476559605592576
0.4948924687159024 -788.9593038681398 0.18341141447347015
-0.492059299309189 635.3408333391853 0.24700020453974425
1.7076485507527674 363.19074651592655 0.32109125516660153
1.11979033684775 179.77157878845833 0.06289167112201648
1.8403385344722791 283.66422083900784 0.35453485374715427
1.1244503327556548 -528.8457358350256 6.333950712722002e-05
-0.5662272026547126 -335.56460777062114 0.48297264859525185
1.7886445017379302 -726.8725433670177 0.1074816985521854
0.5518690578095689 284.2313525213665 0.0029188536099042247
-0.46111385600936416 334.21509189741823 0.30442308779045324
0.5650602213495783 832.9520001613168 0.02220836583681521
0.5372180626166398 -35.85864516627521 0.03066920581318658
1.8522786116266514 74.64455739287541 0.312106973617826
1.0902720051955763 -722.4245007179784 0.006763912383629685
0.9417227777808501 -527.1507187987747 0.010749268452883202
2.8908000208863465 -76.21793140425984 0.6137834117977379
1.6191007529267967 502.9746716790644 0.31819492552246015
-0.35798465338590324 -100.11678735611963 0.3621846415441474
0.4398714109419355 426.39129790053994 0.005199388242884815
-1.1865074438170526 10.283199669190708 0.6002875692873507
2.126631737470843 -137.8978015315987 0.3702559517272001
1.301201816163591 -912.9803430204448 0.00042430635173026633
-1.1198405882027167 221.08918853279874 0.5514412803559438
2.398090291893121 160.45718204221544 0.5202222546886719
2.296464648744898 -68.60413152440879 0.44556526076952496
0.5162526342092824 374.27827314929505 0.0019164340163861737
1.5016194807214915 -73.00176298143651 0.14042510391757376
-0.6861794826922081 -15.115428481007257 0.46147654181548714
-1.1084836687970008 -130.59400888388268 0.6011966013280953
2.0111061564374735 20.672033776455464 0.3614065679878766
2.319482909939164 198.51417503582365 0.5031939517470256
-0.7584344570062685 391.3953502023646 0.40475656455264963
0.8254015080408801 453.53248688312897 0.029860048490746735
-0.9106626365910722 356.17498314670206 0.4644268644942688
-0.11953922484846013 346.22161222912996 0.16614969722897546
1.583851266051785 196.63958109015948 0.23327962330581423
-0.6383383932114313 -448.99202174960817 0.525172083224451
0.2801849148160154 103.86523329820761 0.07584381731029569
-0.3474306806411962 -253.40275318752117 0.3914232663419925
1.6777394086496409 86.62664218069153 0.24530792181927785
1.9734536969014347 -467.18695633489597 0.23496337940029743
2.3882139590325364 -358.76712217398597 0.418933657129674
0.04760892468467648 -698.084185978215 0.3398411565511452
-0.26780595450985345 -243.01798290114448 0.3594502915124836
2.557783397685169 -203.87088102682333 0.504629639593444
1.4198500456649172 -677.0813399864323 0.018474473133713483
0.058134581872347324 -903.6889063782252 0.3810820729789559
1.441534129829037 -288.7760878002158 0.07745497592289552
0.16109826735996502 865.8227575760613 0.007494479891403371
2.16789695658675 127.91893018640235 0.44062195018232586
-0.3160564971758226 -90.81686363589824 0.3441208749645551
0.32471521795332836 763.8566383065547 0.0005030375047635171
-0.8694022475210814 506.2844355573525 0.42055918213237337
1.9462380105115484 280.8487372821028 0.3935068558692596
1.4609364805436618 35.1711905655925 0.14863954534144996
0.1933938374102122 -773.0162769539392 0.2998006808638871
2.0674288164612182 187.7704521936064 0.41770004872051536
2.301358774448299 41.11857725494065 0.4684690215296311
-0.28663918060695703 -14.857488739249902 0.3155286288329946
-1.160659323245479 -302.6888695501741 0.6359504166162624
1.162310673771836 -242.1211722712876 0.017664674942994636
-1.4120933136406753 453.9502705413033 0.5924653410160197
2.044584036998854 260.4934136981658 0.42453764134898203
1.854769454681864 211.36624054191157 0.34398508929889
-0.45823278904438536 351.61104580740107 0.2992865492183676
0.2699514697674579 -1048.3915852986306 0.3324983110790403
1.664478038540021 585.8504625397622 0.3543745872662276
-1.3579595390929358 446.89099972781264 0.5798751701936268
2.6245730872961746 -476.2535646952649 0.4759008749202266
1.5885963685610605 -161.54060521687757 0.15369073287460908
1.194574324681226 -105.04452212790102 0.039632882095478356
2.80446064099342 -327.0800883787783 0.5552881301630882
0.8729486114118619 830.1214128403142 0.10349459523440344
1.744209119067235 -353.25741872561025 0.17058048742628823
-0.7151560696941988 154.27202478448658 0.43803857317568856
0.671505472940831 395.42060343458843 0.0035400524247051475
2.5597874222070356 -298.2013516963873 0.48822982600323095
1.6218298265119973 -191.7062281438051 0.15964037228318784
0.40595940266971 -431.77604935053455 0.13841295279359658
0.9766728494926993 607.2744382504318 0.09496606901639099
-1.3218043754225244 -271.06182779916446 0.665289469107569
-0.415333633199489 785.8068371682964 0.18183800055110877
-0.09626909172140974 -30.35431613973401 0.24326844150964727
1.664269087889059 466.1120581004029 0.32748573038143264
-0.02110409068104313 -739.3073354931779 0.3750513321530107
1.4402242966493108 -348.01714610490785 0.06687736986102441
1.1502685403627801 654.0380287025557 0.16706857238281128
2.356996210191822 72.3847999155173 0.49211919192460035
0.08439050058754183 806.4371025558723 0.023620374105703293
-0.12374731374077541 238.95818644400606 0.19197262462666015
0.5386367984435545 -280.3670737926369 0.06544807923099434
1.3244556010219777 -898.2187308480943 9.150287720550521e-07
0.26346433676292924 -872.2685304929057 0.294864500211685
0.9821897904328429 -705.8136885001767 0.020119918954432502
-0.11602257208277922 -542.8765518212541 0.3678805239551324
3.1882316179619625 -117.93407926207215 0.6713692606226581
0.504399551434864 650.2048470320321 0.002275778834595204
3.2125042076677603 -178.47051217445926 0.6692887282100726
1.8173940790749568 -222.30291531708008 0.22940462924660213
0.14329166778419977 -674.3462308305743 0.29695370556152967
-0.006799096511536762 -348.10702861438176 0.28131151694465095
-0.4108178319757152 221.76008236243183 0.3103386183170282
-0.05778357984603999 -976.2207020766189 0.43767949589053146
0.029964911322834187 -850.1230189147882 0.37999437163321964
1.2837568482276438 -825.5370250504163 1.0086569326857211e-09
1.094225429550004 474.94411507432073 0.10861647039436036
0.485110014116491 -47.79535694166907 0.04391678473133503
1.2772558932275906 -285.06292509208265 0.03472499801036859
1.8010908379240276 -283.7455280896281 0.20868129439448777
1.120760093204385 756.2109520654033 0.17857855069826986
0.08231807243537048 -9.386576149468056 0.16791358888750338
0.8633702703723827 -801.0981393281683 0.0591774444308273
1.9340713755253274 -657.0162381116578 0.17579902003788908
1.6375301627854448 -78.75930098248045 0.19108342503174358
1.8259709837449616 477.41816270367576 0.39125589128717336
0.4274827534603276 97.3797231500248 0.03767577737781177
1.1169903104416512 -691.4058013827955 0.0030060962888784864
0.8623117422488871 514.0436654569805 0.04613132012648841
-0.3132249761699393 11.2261046617582 0.3200163864324854
1.9340255463118086 220.27660198143803 0.3759977837815781
0.5140901353102147 916.0607894282432 0.02172698380469244
-0.542120195759676 -804.1074443248434 0.5562272647227249
2.137669130376506 -134.28811389909254 0.37517418999836094
1.1657047131788663 -534.8875875033099 0.0009763436112676008
0.06348860731815975 688.7582912351534 0.042475988876479756
2.251238364278553 132.35478504835828 0.46940112502638437
2.3335970420604673 -246.44657727259982 0.4226735188742859
0.9565653155437872 -321.2498791958758 0.00045261426935443416
0.45313874001484966 437.15866549255657 0.003616359604820226
-0.986750953871595 183.213876763514 0.5196859437754563
-1.1345458357861133 53.060250038604636 0.581212424440528
0.3893010971465449 666.3628285416744 0.0003063402071104833
-0.927767928474388 676.6845277117586 0.4060913442146787
1.001432154618447 574.6717934908038 0.09688291211242955
-0.27404812597645 838.6626927967561 0.11771566542518934
1.1963217615353698 532.5720103858005 0.1577372614812698
-0.14014419739053907 803.8484586861125 0.08009859604691259
-0.8792408659019104 -376.11736479783235 0.5796433786659151
0.8431736510669217 525.6807373723952 0.04311596724271911
2.877072299689166 67.53942382737682 0.6295768376046184
1.0119948093161113 772.8017188193053 0.14095010120326165
1.3129592778890375 -333.9845418696309 0.03633432925586171
2.2962987740003165 -601.2318506397966 0.33229477989921535
0.5450407327704558 715.3124148623742 0.009166714992114893
2.1284811121260603 229.95052651756373 0.4473823467179557
-0.9531418991660933 -611.8468517464424 0.6298265660774126
0.6751083072367401 -55.265521904710795 0.009843102915321724
-0.8709837847628846 389.5728332785866 0.4446212752513112
-0.7514649390015004 640.5184537412786 0.3482753172208467
-0.47977648135219053 153.7759222931429 0.3524462173288339
0.5429003643560117 -933.2500410863546 0.19744548452559438
1.6118585071787435 -366.98458666129056 0.11862920831679925
2.2529696841590425 -550.1374595652875 0.32697789195502397
1.233427743681727 -684.9584725249147 0.000371694927486029
-0.624495121483534 56.17837254186611 0.42633141931548707
2.256681088194222 87.73542755930544 0.46267172394878975
-0.13961675110545402 -975.162168243974 0.4650491872953175
1.4343109727447223 494.9737932723028 0.24276039056043364
1.106982982984707 -626.6677147953055 0.0014332481483257976
-0.9661886602684026 877.6136309973422 0.3774202740830359
2.686961424382466 -158.49241756640504 0.5498984782783732
0.5169733345467649 837.5016430183175 0.0148205173865658
-0.3960457946625562 318.9029868775258 0.2821097876463473
-0.44982302453745215 699.9977044697785 0.21509198866767013
-0.4190118719269582 -612.9197564026042 0.4873595126389009
-0.2566720066061534 -928.0177085747077 0.4938353924219694
0.8493930507909149 125.80564437248927 0.005270297467178641
1.2466157641189268 18.852195906533552 0.0725465513647277
0.8328335421656623 -1013.1848937030579 0.10673150788410489
0.17305240516508635 -940.5547823344157 0.3457445109868577
-0.0081908539759743 348.37423612822954 0.12436621492413763
0.43456713057001406 132.2789675955869 0.03171623531782645
0.1328992696236071 -72.89478327567213 0.162665241455424
0.9788395627661088 412.0610115644879 0.061190191879863465
0.45372123892829097 715.0169858813024 0.0015738366281950076
-0.23041494974443721 84.60977620600875 0.27028000308993116
0.7669540103212358 312.4852274567518 0.007824415635430893
-0.4889123367371604 -400.549945927316 0.4701960762463298
0.07785574016197505 -118.46825611198506 0.1942960169353178
-0.3655898573356511 741.4655824781826 0.17252865147125795
-0.9931491382795006 620.7679905196953 0.44049866868736637
0.5399574515121299 736.9931789728048 0.010061871033144798
-0.23975369515694833 89.20422659724977 0.2729486558899207
0.7461812054695789 338.0068540692723 0.007194481165977338
0.8026278365169854 660.1728671146363 0.0525220937983461
0.6621062504433202 903.7831575765329 0.05276009659060998
3.399238740933579 -214.70515515947625 0.6992747792389538
-0.8180492260655738 -298.144113854376 0.5513475372609186
1.7262831768128242 -259.23242068040065 0.18480690455913754
0.24902151088586377 -581.4911736359595 0.23312490105658262
1.0694020244214226 338.3397003587261 0.07501914456075341
1.5157106787785117 -341.12206645346316 0.09120118435096686
2.2471638722863636 -331.4196508204918 0.37332200008732846
0.4802193054860362 -265.96776463717924 0.08032664098254631
0.5647604640772512 -655.8281096679261 0.1279693614106915
1.3708732183824404 135.58010894363815 0.13687851431525247
-0.8904376659716261 761.9427402949145 0.3742116982223989
2.570207299990326 -107.53654055312109 0.5250878061815138
0.22178130881658276 -1067.5609854635977 0.35531229831620853
-0.3547146044395768 930.3844743462334 0.12745468879254843
-0.5049400900008811 803.9985817698632 0.21299731466886235
0.17895884351378255 469.78956460254085 0.0452943488332149
0.9093988565904529 633.705736996442 0.07850187709577718
1.8699814661028114 -297.6677162732408 0.23293948842600937
-0.696425394642295 -82.3266601773189 0.4775788944581894
1.404495881693655 679.5339311905147 0.27374638285518454
2.0747204121875154 -384.6867696736298 0.2946189593265819
-0.3358983901774115 628.056433560633 0.18658204846043094
0.6474994351699308 -152.7492151451113 0.022491799564327196
1.9065248834618462 -332.3163339553074 0.23951962206663754
-0.05900409011512053 657.7439036262385 0.08123729516590773
0.8856853364746391 675.881170545995 0.07873833107322907
-0.409040197463987 1051.5092672978692 0.12174500354336011
-0.18736504122478537 -2.000622675526756 0.27317343644995284
0.1147921838809094 513.1017476022687 0.05528267578390485
1.31297267894424 526.0359840752478 0.20155471423995294
3.1553755117785443 -263.90779699080986 0.6479686608277991
-0.4044074258349548 -207.59159689107992 0.40249017896507855
0.08358454797138148 374.7300896526324 0.08806944493288509
3.378897768243119 -264.949868437231 0.6906906760903665
2.1385675487833424 -574.266232337445 0.2762059108538423
1.9289530449862806 -267.88722555488573 0.26350540521180615
-0.8201694751593038 -382.82884644606565 0.5652354487522219
-1.1324441776250074 -430.6557836998993 0.645752261587611
0.17464076131926065 921.0404675671673 0.0034391781773804825
1.4635553982933789 -124.1404803669875 0.11606352722656804
1.5430494100890673 111.99764219080294 0.19748588287591773
2.0382439616285755 -406.70344536429025 0.2749903162878065
1.427101452202568 -604.2850027233064 0.027373667900561862
2.2546831919719637 -174.65588523455085 0.4094420571132742
-1.0343505730461175 440.5094544208198 0.4885445030988191
0.88170927351948 218.03491456670008 0.015578019620132558
-0.34338824175473226 711.9670552379696 0.17057139421622283
2.3812639624069174 101.94843380451562 0.5049445049341095
0.40799281666690956 -387.16070084399917 0.12825270028245364
2.297996355437438 -350.97635230364153 0.38797933218576525
0.14723253715224338 761.9887822762794 0.017297525327330195
1.8116606687544292 -178.73912052621688 0.23723493789675956
0.4033151525342651 -154.2853838195923 0.08408174218134422
0.6753555159322826 531.6245694238098 0.012127371742501775
3.0713512908376295 -336.40361681840625 0.6205599308976179
-0.8608002401796055 696.5840041971935 0.37731290785784766
-1.1476694588017404 852.5762103776337 0.44730071838882285
1.2517491025895622 405.87050319095147 0.15089818734866617
1.1468768271412018 -65.19245675820889 0.03413181423860396
2.0388330378283994 286.95751590715145 0.4279055775624081
2.1486859353954184 -167.07503934515432 0.3721744160332419
0.580242896134459 -152.61062349760516 0.0359685388804263
0.26042227702301246 -149.62358969278887 0.13174367195094874
-0.1845100784233189 1064.036764561615 0.049917061954593146
0.7057538176171609 61.816637975026424 0.0015048311690979979
-0.8657569191169379 -331.35253843062026 0.569391482863093
1.2260966139282534 681.911983767289 0.20298728294737123
-0.4083178474325353 592.1729704931927 0.2235051860603006
2.4369748996121974 -87.95892421635585 0.4879921996296909
2.0720113138714025 -85.37998246204279 0.36115448454389537
2.7730800052967135 -474.49177196464734 0.5220999597724861
-0.0501345811186491 694.5224492249417 0.07207436993447261
0.3268384398695654 -657.8115788137038 0.21973180039397094
-0.9245453618607051 567.0947666511654 0.42753106941651015
-0.5615003994905445 92.65080443652778 0.39623620874477533
0.9033517117104328 -663.7957788127802 0.030345498661101027
-0.8510270295991516 841.6128487604126 0.3416677470016479
-0.89232288291195 -677.852618955733 0.6248211546352335
-1.0724498744208057 357.94991208677084 0.51499654741841
0.8512348917114931 349.3349475248392 0.02317895424969477
-0.9058722612353558 -270.48350932880703 0.5706469379461575
2.830686651290022 -212.03261586400197 0.5798817166342456
-1.1400762326300642 790.0053647172276 0.45697403824960486
0.4088446019243961 949.1871390327849 0.009118324452608278
0.06596591561023435 49.3945376172137 0.16111611255156658
-1.3662789465064464 466.33082984600196 0.5791147980106633
-0.7340401519209806 220.94456990318236 0.43117868939585446
0.28923430227200186 -251.13765127654528 0.1427843951780996
1.6029423378510612 -344.0699176927418 0.12017602489315826
3.2962809530100765 -175.46733608954264 0.685216630067055
1.0675971694860118 528.4158700168045 0.11013202122351279
1.1381464452816974 -683.4911993112512 0.0015197033815212966
2.024143227040221 -216.8325583608961 0.31314635131139157
0.6423470808720471 -120.39503485900366 0.020114217391579058
-0.457713439492643 -78.89183197233069 0.39470538084837176
-0.07609993093760403 -754.6464375958059 0.39860807896412814
0.4728015559510037 -1088.500510271366 0.2614124111168751
1.4149275177670069 -131.9699007970578 0.09795380422256873
-0.2502191447009854 -946.617493671404 0.49519140900105146
0.17734636530075143 667.0603689858547 0.021464404543824357
-0.22260919156408998 987.7134629698887 0.07274423768718266
0.8302217764318007 -983.0878001474614 0.10170945236050886
-0.8906844007440893 162.48947916162842 0.49411561155037087
0.3064741241994744 881.8556476885146 7.390785614471019e-05
2.0274272850756914 -227.0701178406507 0.31210000964190626
0.47252421338767747 -672.4139989554373 0.1658912331210936
0.8537378522057215 -882.1545508819213 0.07551184366941054
1.1033765113623064 -541.3874135215458 9.112117842505385e-05
2.3901718201646514 73.54502437047813 0.5026218211088689
0.2546846625783117 -40.35952709383764 0.11131056041183776
1.0116580135970044 680.9885694274371 0.12153238392149335
1.1404054891755944 -928.0074824934925 0.015446867658410898
2.920861142699625 2.5519585573024415 0.6309121870582363
1.0126120564732763 -664.4501812729948 0.011888226816050425
1.1805580151952888 646.9048361979728 0.1771571168136361
2.126765650955467 -513.1923323162041 0.2856452038493722
-0.12806324595050222 -417.20941767046816 0.3446979585214223
0.09041062727712035 -975.3484961557372 0.38453698671586545
0.08571853277301678 745.4105162734741 0.030241015055383205
-0.3753783875347081 -17.96585471387243 0.35065336029652433
-0.5351158020933742 1020.8909861977711 0.17535093934835144
1.0744101912426054 568.4746787040488 0.12062258406544292
0.11751053642968756 -726.0702019190733 0.3189649727328983
-0.34265359959168684 843.9788970597808 0.14134083430012856
-0.5323064244321098 835.3987333035739 0.2166349727719944
2.5344092543502628 -116.63317582904324 0.5128991276283655
1.7530265313950937 -127.1902944107103 0.22574671260010393
-0.43675115400214715 -805.0969814426803 0.5266791955789324
-0.3658926675962324 824.2746204552686 0.15428879205577628
-0.773663930072085 1040.0282839347717 0.2657013149951122
2.7250745549188835 95.70816815950525 0.5981169104723265
2.2653314347466127 -479.15267375532505 0.3476991134907757
-0.6842462236923067 957.947154110486 0.24896155489130783
0.16003052034571796 224.05994369025439 0.09161329209339701
-0.5216880244487232 583.1731388720245 0.27100912399869004
1.5034300142010852 599.9119375145351 0.294753026420954
0.17410316519182834 -484.7864653714671 0.24064584706140385
-1.1189678276275548 -204.01352637479454 0.6137636425094104
1.337404560464438 -9.294744601327693 0.0958751272021331
-0.7746056383101605 -755.7360459302554 0.6081316997894
-0.08635968026885776 -28.27243162757418 0.23881228516793096
-1.3718114515669813 -32.61050443569934 0.6474780409308815
0.2859031048112408 241.04953642946248 0.05181943192611471
1.331270421959969 -685.0922079369491 0.0063022732962631925
1.7209808202413834 -198.73559952786854 0.19651153054134668
0.274304949256178 354.62521847201924 0.0385464215497765
-0.6408566283603816 -313.52404914106137 0.5023338811589919
0.24901034800786026 -402.4291389553831 0.19182030145952403
-0.3984565296211231 -555.3984164779534 0.47001468297091226
0.47317602894649835 -18.248911864724732 0.04266201238900179
-0.06758137009537313 -774.8996788179902 0.39978508515127936
-0.18218483779462025 -590.2352737336869 0.40246438259939216
0.10765807696584728 18.35725553462703 0.15215740561497812
-0.8293974480878684 -436.8166208747847 0.5758831330030424
0.09859043859722738 310.1430304567525 0.0953480498324568
-1.0004565613079488 890.0509780711534 0.3874426765459149
1.9381229491975323 166.00349250703334 0.3657125880687418
0.12330976978745345 432.76938371425035 0.06581996110478706
2.6797670546345476 -126.60255136369233 0.5530163873433185
2.0028979682212693 -649.7701059084013 0.20443943094840875
1.3571156853200497 -857.7473176434014 0.0011351866035485894
-1.382171043842406 346.38454817032266 0.6004164869767544
-1.2581383873148326 174.03884879070688 0.5945737858361236
0.9874323545823211 -387.695083003411 0.0006775553268415938
2.4778702980614273 -358.81415999111255 0.4499454070588343
1.778379234015391 -179.70733521494412 0.223694195556852
1.8639240826230818 -229.15673551654265 0.24645078934240397
-1.1288974599425454 91.22086211060855 0.5740509276399882
1.823066731215057 246.83999038187517 0.339703633280617
0.3940730947874933 776.8153195849134 0.0006260343710420512
0.35926210370707623 -928.0480118290507 0.26957623175691153
-1.1882906656734582 482.3214500735419 0.5278749594745401
1.2277170783899989 731.5754092443017 0.2150795270224662
-1.3338353652950863 54.82939247496006 0.6284201071013055
0.7172970927835005 656.9460406611363 0.031928388385522685
-0.7709578759595219 -581.5391508223171 0.5824453564785912
1.3678898025734398 -810.7112451530696 0.0032636121147626845
-0.19355653657905836 -99.03968560111366 0.29808091242413026
1.8862150436362979 180.15722462481972 0.34910167344668064
0.6249627505423085 -147.92165519974776 0.026151437231224355
1.668424491912863 357.88121438810344 0.3044497760316767
1.0860609723151524 -608.1323700847223 0.0019461593128802456
0.00970022424322492 -577.5327351309727 0.32739661821075705
-0.7341417855950072 334.4383848815555 0.4079155759656321
-0.3943441902301734 -215.93363801176076 0.4005993419437353
1.5849103123809083 119.06395977021316 0.21571183076570188
2.0743196304068814 -306.92770463622867 0.3123083634619904
1.1124260679593643 -127.60625130705739 0.020410432684041305
-1.5137118526744542 279.5086890708767 0.6391870182975812
0.3271903919814618 35.860981041304285 0.07358370680814892
1.0690304275513662 78.68811166341948 0.03537296406061925
0.30382779284681694 -1023.4689562538235 0.3136039093154978
0.7731156801676777 31.533027443148512 6.543775070369906e-05
-0.1339920403699446 -736.7804399759407 0.41569565927703406
0.156970404436781 -1004.2522996687359 0.36594702373943166
-1.0117476109964896 927.1602723773665 0.38365650129835766
-0.5513115650556115 174.068812614119 0.37502482601793646
-1.3707178924174621 -239.07718483793644 0.6711422328346109
0.46427000798820983 -522.8019462173502 0.13640956231157478
0.38393783877798904 -656.0363864872431 0.19666494606208046
0.2001090977576203 528.0360219059628 0.03270643524122264
-0.7679219090869921 -362.2273833976765 0.5477717768662709
0.9746543279109534 629.2583315050822 0.09850813311554767
0.8024678161836618 -447.97019936147876 0.025520599539211812
0.9959080657238462 -772.1663947333218 0.024538680749793335
-0.27895390325274483 492.42452166595353 0.19514009759143222
-0.30064660237371976 620.4428377022975 0.17458416101261837
0.4348265321845879 -562.186118204843 0.1558815381047699
-1.2988186392512504 -221.58999061947054 0.6550137390087668
-1.3383907502732475 380.1878304875172 0.5847475253969171
0.7494794654639076 406.37095520544835 0.012315712377849654
0.3552617506588307 311.48526138696843 0.026726773255180837
-0.8914327715411687 947.7133448146571 0.3334711183541318
-0.9204368456578524 165.82159186988906 0.5027290400938282
2.2126844063460256 -451.2434473008602 0.3336394109073285
-0.6214035329355938 -279.70300594409343 0.490179110888532
-0.19176108344393938 -525.9711159762614 0.39236720354417476
1.614526888901657 -759.9439211416629 0.04928284383870789
2.19606185155357 288.17653475433895 0.4808212742946278
-0.6602471532878224 -645.729230131458 0.5632905988281715
0.463448684030088 -240.55434871686498 0.0809498445209084
1.5381328231161466 66.04475032091432 0.1850787200435694
-1.0203340420819762 -377.0167128870604 0.6141828465533806
1.608730487507119 -808.2206731814406 0.04101119624123976
-0.033625583230520784 -442.83844149713445 0.3137442561773353
-0.2038993816509893 -462.91377134910704 0.383355411782278
0.9282827955442114 -917.710426642534 0.059943901035017295
0.5684365395010029 -706.2493289501064 0.1372656995120171
1.6682933119360543 -201.90522961368436 0.17519706967232607
0.9059842501389348 108.84862776599266 0.010226611980091059
2.0122383377153295 -700.6153920543275 0.19646476490768122
0.22670090648725272 -1074.1988131622165 0.3549061557503908
1.561953216991965 -300.924401413777 0.11458506204140638
1.0666443876970206 219.66344510047907 0.05469872651775631
1.5346785223262793 68.63417160038921 0.1843166084049999
-0.12167729709312902 981.4674069831397 0.04617344328130322
3.1602466702649554 -49.87858584872356 0.6735568316658415
3.4689245588393476 -197.3139765964513 0.7124729845185702
0.9705090263929359 -32.87109054573398 0.008157182103353035
-0.8803802154324277 -323.36877648580025 0.572012008211722
-0.2145152876213423 59.55732346673403 0.26973780718050605
-0.3141473137333608 524.2168275181712 0.20174572655401204
0.7012313480355059 -635.367562162674 0.07831461238466113
-1.185814418550716 -75.4840633020599 0.6119536663486725
1.4639281718342596 594.5918077872134 0.27778952674165436
0.8566856866869503 95.87598456748628 0.004411189233991619
-0.8490998709196319 203.52061893615746 0.4732835739316415
2.5990473304029234 -127.77330532269264 0.5300648045792512
-1.1180401866551035 -274.046789982972 0.6228592594396215
0.15867865801603442 509.9078282033445 0.044558797667716525
-0.6052515850091631 -717.5400624626045 0.5597164072396211
-0.8238972984832408 777.438472256232 0.3455658601366772
1.3265594742528053 446.9793718767123 0.1888303639819965
2.1351581712609002 -280.4964941692904 0.3419934788062039
-0.4358611051042751 -650.7898014356227 0.4995026062728715
0.8521628844218798 137.19526181373908 0.006137083244118268
-1.2063130061020861 383.1459208281251 0.5493389869115876
0.07681978357439267 816.0389459643104 0.023987137608678075
0.9876908186154594 381.86481633438143 0.05879798484390698
1.8547227392662788 -619.7891575638623 0.1537213311453507
0.034865043777480675 812.6640058829532 0.03270594635900971
1.3108866793841238 540.2033842034843 0.20398437734445699
0.27299299140196154 343.36010836848413 0.04035917911776262
1.022693302566975 -800.1395375557731 0.022610285595081533
-0.9831903261967594 927.0990809933999 0.37303986797996996
2.1964674514905598 -84.54169271089654 0.4073243139019023
2.4188492126238668 -385.5760056185752 0.42424851889909726
2.8308207253907653 -19.86038664397597 0.6073925807969969
1.2333587637909915 -885.6155221226904 0.0027672943782863185
1.4146543794164887 -296.85765219183736 0.0680706686983286
3.3199501928237387 -248.25680358635975 0.6818381694060421
-0.6806126628028067 270.5601779650158 0.4019852666723247
1.4922344257373215 546.2385045962844 0.2778829051032853
0.6565987850804118 452.74763739251443 0.005008427364637328
2.1809823799286416 -395.20766964748 0.33396161090401955
-0.23944748565841922 -504.0705123565025 0.40507874695646534
2.2067623934187015 -164.3782282660876 0.39425249469582774
-1.1191789526773352 470.08614083948737 0.5094654956168411
-0.6527354487583603 -410.59332717119696 0.5228545079773271
1.4825449319396522 498.64650400458163 0.26295178332039243
3.1188578590508333 -271.32100317111417 0.6393680330287855
2.636094524137042 -94.3293508812535 0.5461167542806291
0.13405851351601172 -877.0701823532727 0.346565136083897
2.3251422179641716 -243.31843518705182 0.42033200400963594
-0.7221716779153836 -350.9496267259209 0.5329827828864705
1.1417190797558352 -139.14893388022801 0.024444102761422767
2.9545953682140915 -432.2986212365968 0.5788636189651263
0.7327957180133382 -712.4092028806933 0.08237742745472729
1.2051508078491102 695.1323813461518 0.1977429779901083
2.2221847602876634 -15.46665986949779 0.4306169561441141
-1.2059593027676019 798.7328897880698 0.47693978149589805
-0.8652527800616584 -708.4635449812391 0.6227287287539564
0.022184750192451252 643.6037396239242 0.05984653451769401
0.32049666475974803 -208.24565355214907 0.1223974309942577
1.5005538287106763 537.153451758441 0.27909881668879005
2.1075803110537894 7.518396957477535 0.39447756493088343
1.0302609770139404 450.1030919213413 0.08291277300979781
-0.11409662877993054 728.0531354891873 0.08570448338443548
2.827202097774941 -313.74858698572643 0.5635200190166029
2.1256748043272378 82.04439344339062 0.4165874669421351
2.0345106590127244 340.264540553198 0.4371478357388415
-0.9435410193225184 890.5008011259213 0.3661262706952124
1.0478128307816197 -341.4704277412036 0.0007725070078368473
0.6903636505813606 -964.5241792428825 0.14763340212857878
2.4477015060433978 -444.90595891406383 0.42228078402841857
0.6947121900460804 -899.1476918838063 0.13205594867550785
-0.4400517553281409 491.77757465098034 0.25956571696536307
-1.0559258659689577 -330.65675388939826 0.6161886634813696
2.1181096874116943 -643.1344046285562 0.2520013696844664
0.731283510747027 -466.75241898778097 0.04320816802329428
-1.228240567785784 511.83654497521366 0.5344651535850584
2.1250350709654446 -473.86085888636956 0.29404036728079525
2.317164605711705 -307.648093587366 0.40414236303793527
0.10317034740294395 843.1815568378245 0.01681419014208507
1.318376155179947 381.7132678494156 0.1709151646757772
-0.9556066245186099 -319.7826622970482 0.5906605304212076
1.8008382046610814 96.28685606829595 0.29674466952792194
1.2977324889913369 -869.1673502615233 4.9582282887914835e-05
-0.3874004097686208 656.2511293129321 0.20040069178420267
-0.4672241311551111 -224.1376067904473 0.4282455298686159
1.170091404499878 653.6941682754202 0.17462936281191235
0.7628116492551433 -961.9884833084709 0.12072638301404595
-0.496985960878519 -372.44215037254367 0.46749777262542136
-0.2788902070035093 707.6985857467594 0.14704089700838635
1.4591201291840832 -285.62071724620614 0.08345054352591888
1.032424303488262 16.56810165919933 0.02104806548543465
0.13960787995067903 -223.5252743722184 0.19399721542110912
-0.7886771245602671 612.4528631328105 0.3685974010745198
0.21027087407160727 -847.596560955414 0.31023904835916927
2.330195039981729 -48.347041411742566 0.460852384055575
0.2918955742746836 820.80269964844 0.0004963767491490256
1.4293315902960908 -517.9621458517233 0.03849042708304875
1.1495330171144074 479.8953844704897 0.1290853906327641
0.8884972850472648 -618.3597511161327 0.02802079068385857
-0.7108088414057824 -786.0131102401781 0.597034460408805
1.697902523348523 -335.1451364494711 0.15690782908435383
2.419471476099279 -292.89243136747245 0.443107965741086
2.1128021851475776 -118.46918594920567 0.3692981100310358
-0.7821637410580732 -157.92945718820863 0.5177471825340063
-0.7163228158346145 -207.00014300664157 0.5065011936794469
-1.1603210247418763 -288.17467357827377 0.6340487756087637
-0.9157736391052155 371.61892277733386 0.463154007474316
0.16391732503606504 -211.4630853049615 0.18173422264611142
-0.7200720519952237 174.43984911180155 0.43569594744616386
0.30576837548382385 102.7008148819059 0.06846292940496576
0.5415835774361291 607.5507170037104 0.003062764226632758
0.9784049210409773 -515.6506700132998 0.005966247611163437
-1.0589394149179798 60.40531769623249 0.5602655751219052
-0.33413797515787924 -263.0867711356259 0.3886055248369172
-0.8482632975756887 -458.24576706477 0.5838980450609011
-0.19841401778285883 -1029.437893214469 0.4940301683399101
0.19315543177427785 -210.74575908360532 0.17024609236108573
-0.9424896397276081 914.3668416059543 0.36049007173081893
1.95388150360616 -584.1274391111076 0.20012436397827735
-0.8477845062170323 264.10480358377345 0.46131020182427274
1.2091185263069033 347.64063412199994 0.12292709220701177
-0.8426953917697951 770.8109428844398 0.35423508568951195
1.67143124171592 412.58411362224615 0.3181370810848094
0.35353035793291143 349.9063646331558 0.022876744615131613
1.7724173216377708 -631.684311859433 0.12105823011853097
0.7133403612788884 -858.5113937113 0.11699285143639421
-0.540946546383545 -720.5371731437399 0.542471614636079
2.6364808236166866 -430.28862331616165 0.48823220965038117
1.9538589526443337 -222.2187988191306 0.2840605130306922
0.533258156981298 352.8456575032949 0.0016783839106642665
1.8347489206530863 521.7523153313821 0.40382061268949493
0.14498665556550439 -941.5678800692698 0.35670076173678766
-0.24660480903297244 -98.9992299219216 0.3189873118065648
2.7754415915442383 -333.7644687457015 0.5462111373961724
2.206195341618475 -83.13688420980247 0.4111058033230542
-1.2942764614139444 12.417832955419271 0.6250909712703828
1.031555376865646 267.6389882546173 0.052792301811795554
0.3606910103973451 -872.6315195558105 0.256115081852851
2.1952970085889287 -5.716576320431841 0.42318760484673
1.7031183245856536 200.10821154066298 0.28184709433401633
-0.6641682247332533 -142.23281592444857 0.4783910290402064
1.0811879240556943 -310.9468937347641 0.0035099336652634045
-0.09298371089480018 137.7264600601768 0.20302018095684157
-0.33233200703554555 653.048416015738 0.17953142605605213
0.1800110936646715 -972.7291748483019 0.35023898748490234
0.8315772486826314 58.39803249996453 0.001414046518489485
1.474117106391019 -343.41508233229683 0.07771737656820171
1.18211928201427 -790.1411301390517 0.0025028575369575026
-0.9491188767157208 -638.6597269998755 0.6323635834921925
-0.441524160076763 941.705197623249 0.15710643402205843
-1.0687527564514907 610.6759510046131 0.46782516964558885
0.3008264874775617 -333.1878003612045 0.15627883675227458
-1.1045832547893784 801.5924730572906 0.44270793002839026
2.9273346712461867 -0.976956368592937 0.631883675653756
-0.8718640981522974 -465.7641386004567 0.5909114141422209
1.3512884220912487 93.08865251333282 0.12093514696861209
-1.0658507532967207 -344.08091462522464 0.6202463431994694
1.5392374009453473 176.61962366575767 0.2108345967868253
2.9488546103352506 -308.2349095302808 0.5954949243232511
0.04645254848203462 -1064.1428672506113 0.4191053005153649
-1.0450096645164233 325.98259441419214 0.5123311386663404
-0.22755196796419153 969.2381021002345 0.0774596830302729
1.2271798642645135 -463.7632632015208 0.008889388783908755
0.6766854342785316 801.9931725791162 0.04167007418980067
-1.0038487521181358 -463.66954404092985 0.6219320677991622
-0.21059560457746995 -40.988125498556656 0.2914653280632283
1.738071501501351 -720.9470869049667 0.0917981935044592
1.0003351369824067 -683.6490819128237 0.015178636819952712
1.709111145980936 -720.4303945158545 0.08268620271456169
-0.28713557671343803 -105.0181805880652 0.33614038749183883
-0.8424692848310753 685.4098011376386 0.37288876386114206
-0.2787520304191853 814.13087925677 0.12442224228422738
1.0566924028987927 -652.9239459748642 0.006100172806669323
1.445949522411902 -699.9505524008866 0.02062263054717873
2.5710964820071833 -310.9264898096627 0.4894668986986866
3.056404309820766 0.021495885320291563 0.6590134991928569
0.5067626625820012 795.288409438401 0.01014127098884674
1.4062741946781132 -603.1202371704309 0.02355653969101514
1.321692264921568 596.8869409277986 0.22137039622007984
0.5804475003077665 276.7933245227889 0.0015286940704911157
0.6353240815578449 585.8307443641911 0.011010439883197732
1.0982326908668056 -496.53051488796166 1.1260276562651461e-05
0.47703408884486476 518.4679803321819 0.0002672829511727028
-1.081825185992545 -305.9380945048765 0.6188391644563161
-0.2722471182263826 -920.4877030652827 0.49732402251947194
1.3250274723842221 -408.083093790534 0.029737462319536164
0.6244507717106502 -519.6131514181419 0.08126297475736595
1.356194221353585 -254.9273588658533 0.05847063449062454
3.1380620687092087 -41.78158188480006 0.6702313010061872
0.29472501035959664 -893.6910608787813 0.2873803063787173
0.08448216947488518 -1075.5310821333128 0.407901728537596
-1.130002310202862 120.57412076789592 0.5698836042943459
-1.0333914012357974 260.08400361295935 0.5202816957209349
1.4683569707084871 -747.8282423568694 0.019706291354996505
-0.9043013713667872 -28.437125907501468 0.5315098906148866
0.022905183983031874 253.21131420813936 0.13306647172268476
1.8625523783376579 -257.2503804785249 0.23936273558631446
-0.60551476050969 -391.22361950750405 0.5053258644271571
-0.7727601168793861 -270.4013768850634 0.5340816795657232
1.636720931154551 380.1916863495626 0.2970259817887038
-1.1425204175464854 698.0960672734054 0.47532062965816996
1.3864044421400143 -138.49129753237082 0.08746036871306115
3.19046882777522 -267.9538056664958 0.654686082594182
2.1206737097041497 -642.2067499194118 0.2532454016273951
2.7508006903444056 125.44851422507122 0.6084188097356882
-1.2943728523580544 -115.63110618479277 0.6413330061986124
0.04560756119903586 526.5988924074736 0.072593350615659
0.059973167260225946 -523.9238555657622 0.29536181387294486
0.24289527258356491 -823.978847429293 0.2918985189512451
1.4580706655182218 -267.9593809340298 0.08634914739484724
-0.45993095080271473 1094.073852436268 0.1311277958742758
-1.2774390682775847 -33.456055352012754 0.6272783650750279
1.6000595187556053 -274.2932991837107 0.1336747013066335
-1.0269753624420577 253.2969739815603 0.519548530667741
2.2196660994025805 279.59614289168644 0.4867528223836548
0.45377451552633485 -1073.8982015523034 0.26563844635908895
0.48838688940975117 -796.1130344539326 0.187577915508471
3.295194000322164 -231.3502116213366 0.6790895688861867
-0.270213975352281 914.5178304700923 0.10128853611048409
-0.8099678294448448 295.1832402686682 0.44249954179923445
1.8340957719926918 -130.28245204243274 0.25750703899605476
-0.4688056839516581 613.8121353562924 0.24268843018790934
-0.4386826549548417 921.2216277419122 0.1605422015802233
1.526431478644586 -337.42350499006216 0.09539087058686219
-0.6027862251135818 -410.9255848638393 0.5079783567526128
-0.7399369615040139 -708.6346481346731 0.5931582281697912
0.6563088718182872 -776.836623466479 0.12037608862617233
1.4272659092316824 -650.7833133482739 0.02234984400997205
-1.404574657928132 122.02638539973555 0.6353742529079942
0.1316327743867034 -373.80192195645816 0.23184820263332395
2.0727144363573515 -463.0193593402995 0.27569978949510077
-0.15629331889676013 283.5759738969284 0.19458510761114076
1.217935625824689 718.833862600372 0.20824932830091816
-0.8029606348111906 759.175922128333 0.341588322078523
-1.4829097603518997 350.75418371828505 0.6233394135072354
1.319758597192956 647.1073447355288 0.23225287839521186
0.5884161876529845 -495.49828171726426 0.08819599722770827
1.3562961601722987 250.0271190484159 0.1561989879033608
1.0498847219266174 -343.8671676611209 0.0007960056152110326
1.4161517800077987 22.773706266276804 0.12952828645247058
1.5052285915803718 -6.5340405033180105 0.1561917338382554
0.12937471171693748 -761.242743272629 0.3223145181620039
0.17264584667828942 -531.567637787596 0.25211923315975504
1.3451931823099288 170.01448171007792 0.1347990115744448
-1.2084176700569713 433.7401827711028 0.5417203030763037
-0.5244323996449174 -339.1596241412702 0.47015647396869537
0.4880045105022639 -441.846277566667 0.11123159300297049
-0.14709561499141777 917.1571045717762 0.06275549943833734
1.0325826006935477 -474.1776927325004 0.0008496905792594532
0.8696798211422159 -111.8804055004448 1.507272141242672e-08
1.2359023925373076 -91.61889974348901 0.05169161452344093
1.225312484827947 -665.6677129156443 0.0004486922373605755
-0.1434856023453781 1017.0032328299387 0.0464648014735783
-0.1187116182556276 -966.8562316288318 0.4565115540296101
1.0700564911885253 -41.68654100350841 0.021714195562549225
-0.8267767631539976 350.51803817856285 0.43724156510278006
-0.3801709713327517 276.34910556853674 0.28563025491174676
1.757538975794967 -289.0201107900119 0.19027390233942676
-0.8615252829600915 379.1400293881386 0.44346113274224036
1.26664859209069 -138.58623974717318 0.0525966216643354
-0.6368588304094238 -119.96299274803346 0.4652927381935164
-0.19134708712399862 -885.8971569981367 0.4650181475586287
-0.5193717776976456 919.6319306752064 0.1921478766900246
2.748117715342472 -27.32432569554294 0.5861433851350154
1.0604273497204513 -668.1839812047249 0.006599478688556289
-0.01948549068394856 -266.5762457345868 0.267461685097695
0.2630019617423125 290.26756034274354 0.05035594875282525
-0.10493085852650919 14.169005228055312 0.23638077137262586
1.4062262772837026 -129.48424078514665 0.09556088286286918
2.9235069701514416 34.668776269020555 0.6355587282694382
0.3957452464075193 -107.66973475648842 0.07804597007351495
2.511237341991257 -2.3420174161879004 0.5257031204632308
1.008521440495976 -47.46702087933636 0.011725178669639203
-0.5856710162861869 698.6635418578387 0.26978186063637927
0.1436557741907989 796.3520313429033 0.014799696275621199
0.2796384263030607 559.7080882996001 0.015006847851634239
1.3175214066471879 333.4930830906012 0.15987084027058712
0.49679901695903816 -409.64534754814645 0.10187695564258165
1.560961971378821 380.3364078607815 0.2668487156338393
2.6042751164163036 -539.1910728322289 0.45722810523630464
1.938745660823056 254.41134836064634 0.3851094122496959
-0.31273528471167955 129.92084338086602 0.2926239778881698
-0.4065401676471765 110.23060896343259 0.3339848768010616
-0.625353698040305 637.8140874830624 0.2996669168823726
-0.31740111311611385 63.0437520180742 0.3098379087683987
-1.1953750645908254 13.00134291604445 0.6020452738431937
1.1086519114398932 680.438782412313 0.1570466195324142
0.952761494730338 -321.77835595537556 0.0005669398600983212
-0.43786384003363366 168.49540551869336 0.3330137245453886
0.18380029100377038 -477.8642746444863 0.2351504925967285
-0.5040656795317449 243.68336755239193 0.34173649267179396
-0.22060424619798247 -907.804182052643 0.4786816157335732
3.32812679120914 -245.2513501254724 0.6836469331784428
0.15998257445682484 118.80072953213607 0.11210466379393264
2.6474193497651193 -379.1551596436541 0.5009066018247966
-1.1226230522252583 -237.63731963629948 0.6191006547422242
-0.5301271181776883 449.84949983511365 0.3051657017447297
1.3307964189137917 -374.74908600778303 0.03504673689647051
0.6492177283670773 119.03158511324295 0.0028240777706932166
0.8839697694167874 319.435942455533 0.026047016039240995
1.141804595755098 -437.00743057909665 0.002654329933725196
2.8549396156170372 -81.54764689748299 0.6046126706692252
1.3243443009941427 119.18398462803793 0.11678281858104415
0.5346901837058422 312.1800194888142 0.0029824684557485347
0.9721840038420984 704.9669096416897 0.1125780738739601
0.983206957746616 669.6599181183944 0.10931154037252497
0.636164357163594 380.14658569977473 0.0010429551677824701
-0.0560092850312246 639.9155500676341 0.08352865268471928
3.0533075106562224 -213.71423292038833 0.6324233363527741
2.5139309404440757 -213.34812736588344 0.48930474733950985
-0.1799563523450416 -121.69372002387001 0.29790333120664303
0.44727482994432655 -1054.8785461005955 0.2638190294341299
-0.23630430160716442 998.44754795114 0.07497625380770165
1.8256453871351412 521.0239622769136 0.40037235483101596
1.3484158751300208 56.82716421934697 0.11255786197634353
-0.8832927225910293 891.6861049656966 0.3428986958757231
-0.5207568780712899 -915.0790873853928 0.5677805868669422
1.6143746741064973 128.58048962985663 0.22968179849429263
0.09162616781371558 891.0592662959648 0.014368762999401877
-0.6185951005221231 -196.41873971146651 0.4738313606579014
1.8847094898636947 -480.1026265931612 0.19665957338739448
0.14399474539908863 -480.97657119207645 0.25183031903182235
-0.41323245485229765 -675.7396359797037 0.496980083363374
0.47079704429197355 449.16064932853806 0.0020246894812110156
0.3733438489497005 810.4709118220335 0.0005898489389925901
0.9417492160197123 462.9962970044901 0.05911569094649051
0.3265103027734524 -587.1988926544616 0.20356476582082417
0.8175804603290333 232.78032925019056 0.008301057228817946
1.8886396556912042 -579.9712995611095 0.1755272172947432
1.9329182785647114 -369.8480403418174 0.24136466889383582
0.6260045817756674 -904.1365321123319 0.15866498342230873
-0.2894924725762691 221.6411260824941 0.26207981076168446
1.8109308500650878 458.49447824347476 0.3816556113861765
2.17748596182717 373.9568122023502 0.4907295490408981
-0.6166134607587908 437.8481051188419 0.3416677345382721
-0.38972820215694703 970.6516711664233 0.13165402152034963
-0.8666686099505634 63.22918287922198 0.504504454709817
2.234652615955598 -627.1982624124524 0.302204151118339
-0.03440771916310137 -585.5628202778985 0.3462679021729089
2.2719894862456282 298.9099027577686 0.5064931211825744
-0.19424582870631402 -68.52708969648597 0.29132161186162503
-0.5333776999115185 868.6722176153521 0.2093759851003902
0.08583104869814195 -353.6885502200555 0.24552071814465495
-0.699950541770337 -729.9473120775033 0.5862779807435115
1.1899775925567149 -813.6430940357002 0.002871492502492842
2.672019139110838 116.21161939120543 0.5879594136284881
0.8473314552196969 -290.3430274018857 0.005991481414729784
0.4343940892561975 802.0233539332246 0.0034637238247164194
2.7959657385063013 -448.14341023259817 0.5332162499354502
-0.34129475490861005 100.08131768577005 0.3107797457014585
-0.5304316370061437 -430.9410945111771 0.48918136617004093
2.9594595525273215 -390.1100460784809 0.5863244129920702
0.9304915376090397 -448.71379390436346 0.00685187677663096
2.7804891474328075 73.67602980340689 0.6083317002865793
1.0194370720747121 -432.0163630689674 0.0004910902740443389
-0.2623952462588164 539.7747743065856 0.17791003598857727
0.09289196560109692 25.491294099013203 0.15616397961166226
1.4185550677993397 472.9395807952069 0.231324289335366
0.320456309290047 -129.44812682945997 0.10649543060732872
-0.1949052359491843 959.2662411913982 0.06944677420370009
-0.3339774318861608 -885.6538339303884 0.510040397370683
-0.7401059762155772 740.2106985660855 0.32144707878464207
2.357940638259593 -178.68354273907198 0.4447369788894641
3.0219108424212555 -171.78557356409783 0.630875818343939
0.12072914210656904 397.1494979426536 0.07260309677159313
1.6569734831266267 -809.543650795066 0.05280239978780405
-0.9130973725216346 444.4111733672821 0.448113216384023
0.10877101905841147 -966.6670828027773 0.37584410551790726
-0.37496000774758054 700.1038198501092 0.18549995860656096
2.3100090036383207 -593.1280795627843 0.3394265029980439
2.5709366971053322 -321.40795848163395 0.4874953393095619
2.3612121715127383 -71.92969998620447 0.4665733319466467
2.078256455623717 -153.63170550091615 0.3484324810715748
0.8487504487719788 -588.2657164252267 0.032589587639931264
-0.35974847391268594 -705.1508358441483 0.4855477274557865
2.044811326706907 359.00628095977186 0.4444088271372773
-0.403888861881907 -524.4223746910199 0.4659005966703274
2.965556427173685 -343.92034829421243 0.5945090985362174
1.3535887903333255 -847.722772368242 0.0012324054687792236
2.7494771013409034 27.43638028463556 0.5943908656300688
-0.6551672700330046 -331.19845189911484 0.5098256034362537
0.3742988190720993 115.06467572845531 0.04792507030077082
0.8575024341620454 -108.60330774748832 3.869159966367953e-05
2.560996512056132 45.54060078770863 0.5478169902304126
-0.7027251323281947 868.7580153750168 0.27709997333386577
-0.5432844852384751 -252.13977344416207 0.4597218289971977
-0.3959979314725157 -650.3639439847258 0.486955982162249
-0.18776386410517776 995.5418410281375 0.061403168653360846
2.49956189265826 -149.50100494648677 0.49641043879646723
-0.6739696748098856 172.60374500278158 0.4199558102139132
0.40309222277130385 540.3321453753015 0.0029250001378629126
-0.5792438483213533 297.80986929851383 0.3584820056792777
1.116877318112418 383.6469474374346 0.0983849295930701
-0.011227806677418961 879.6859745273973 0.03424752519952364
-0.6438075430550753 -18.705249819471874 0.4479713800661264
2.4121271490380067 -74.00737862495316 0.4826732520359506
-0.3361610859886337 459.72574456836264 0.2253981262539401
1.976248873154424 -628.4778577443738 0.19878892223083958
1.6288624618576375 369.60940649656163 0.2914658058863026
0.13706110177707975 -92.51876196426701 0.16542918326133005
-1.0872226742010618 694.2332312457588 0.4578914266222521
1.919329975827185 -473.19940368682546 0.2119586461418377
1.7825166598211422 66.53192511505927 0.2825842269648048
-1.0763288735165772 410.74993944555536 0.5069150597276306
-1.4454191774927452 471.99535812133445 0.5980698070451738
0.882717714696615 745.4114212628217 0.09049640008967755
2.2104363497545387 130.57436850652994 0.4555587599349714
1.866458159249843 419.528938267016 0.3937752047451595
-0.9196227649867339 -246.5860647400158 0.5706144968370607
-1.247014705601527 362.67673535795325 0.5636428389215095
0.86544116943408 457.1671199159657 0.039003501574975216
-0.8040674420364186 -370.4956277551735 0.5589958699748635
0.3403008589928791 521.5835165818144 0.009831812969058874
0.9057219880670206 -121.5689108909229 0.00035711629928860295
0.8019835795286461 149.21978432693777 0.0026876766014018528
0.9991437476915375 -144.06766291091128 0.00467181861692168
-1.309295063151638 89.06342374649876 0.6184146641272046
3.037132768479606 -241.62072599432327 0.625255609788124
-1.3526120893176596 668.2340643438483 0.5439850436204485
2.1593912616230257 -417.69898585216765 0.3204578295252697
2.6370759731070814 -487.86977733132335 0.4777588665808135
1.1249980219554063 365.67883011332015 0.09761969569340238
-0.3739990862728433 -918.5313356361135 0.5275841329783477
1.0516232829405425 -178.16132235011867 0.007804438232160425
1.0969767747105157 -787.7293347022678 0.010254867551186138
2.048604444293315 173.9864725952682 0.40812589799479604
0.0921809321781164 -960.4367962820933 0.3806736499308269
1.7465250488202437 150.8029059646226 0.28773808397048845
1.6920564924984587 -27.08887383537285 0.22460617212917663
1.6237037121570748 -550.7181205707515 0.08681598271869108
0.13342985421692877 118.72305995405009 0.12141794614230515
0.33773526032877177 708.6415754466316 0.0011673253369548413
-1.3193734138947575 98.14232057753156 0.619513049596991
1.3272580367247235 -154.80732452400196 0.06664885360843346
1.0448102252443767 788.5257567726062 0.1566340931843048
2.8865234149985532 22.498306658075762 0.625866482349735
0.9253367257682996 -391.2368439318368 0.004290497640922456
0.7283380939140576 818.7489720391595 0.057245147903803154
-0.8950558630640392 -480.6484449348833 0.5987292131969326
0.6940888568545869 -918.0771216400482 0.13628730703390385
0.4577868869753521 -991.7070580673246 0.24490260803345346
2.111690966716063 -292.3986895810433 0.33023170412458586
1.5166679847795457 -457.9390069968965 0.07054979438763333
0.7584302379622712 549.7472083639523 0.02763382802337744
-0.958156429607932 316.7918483953854 0.48716403780797446
0.0643174241511777 -491.81910113021775 0.2862225395522213
-0.8958165068848412 -719.1953571496114 0.630927562297488
0.07786601839749174 937.451741758977 0.012521656848557744
1.1666723296936305 -557.7798112808598 0.0005592089510011269
0.09920637910774932 -730.7489186139674 0.3271809011186046
1.96562567450262 -527.154784557159 0.21791954496710836
2.456898074379331 -555.9500522437211 0.4025438651544287
-1.116427211800024 7.275842502405567 0.5833648967300046
2.538413380310274 -374.0502794432383 0.4671641932108081
0.592587376546932 -494.5688117731071 0.08669661628857019
-0.9660436314850606 -280.7348220160658 0.5876073812374562
-0.6035501124230218 190.94488187920933 0.39074258072733353
0.7274433860195184 -344.0390654257327 0.028376661902462495
-1.1009599294310743 -223.03957648620997 0.6121431388888707
-0.9117781794644635 867.4345061286067 0.3591759790918756
-0.4642417999575956 -532.5447467149653 0.4869058347980136
0.5748625851581457 517.3559643676197 0.0019012529962937528
0.7035282679215376 -578.1492556514373 0.0677443417179788
1.6805816619334843 297.61088679670183 0.29540595627645755
2.9832340171154295 -90.74762226329244 0.6327114257521768
-1.3916093196786246 576.4021036260874 0.5690853562856041
0.05824735286704508 -397.56419256896515 0.26678696922854045
-0.9762254683623988 481.7586473201434 0.4619987053278764
0.5627396137674279 271.4451572594994 0.002694356271835933
2.0190431345593938 352.0729143980161 0.43417243213074586
0.6262753126295963 24.34324980862516 0.01016111526752481
0.6175050885363309 -281.4005306441585 0.044700837583162005
-0.47797930058345406 983.2926216173521 0.16178368927730413
-0.32019224150565306 -390.80892982865043 0.41046464060465304
0.7986901307115761 -257.97742256567074 0.009144287138062594
-0.37347258546394535 634.6072547569831 0.19986249693732147
-0.6863303900458435 -678.245413805412 0.5751316562139038
-0.7435022282624466 -661.8362064874459 0.5872850172770642
2.4356268562589163 -200.06023458117306 0.46658187194406736
0.947449565180355 4.824725145600496 0.008028317169577031
-0.05002437255833314 382.0296088567245 0.13239128763707636
-0.86844142267066 -438.33350445669487 0.5860738334228286
1.5962887404069546 -682.1433133113725 0.05632291345319633
0.786911240141525 850.549150547263 0.07954644974023105
0.6157497520394719 845.1693604321672 0.0335711988340203
1.5372370846662708 51.283920421385346 0.18138600299877072
0.5068326650702744 526.0833289890056 2.2796502953304472e-05
2.1204512293588245 -486.99613537501955 0.2891866475148291
-0.43803410520224584 -546.709521225812 0.4811804530392135
1.898911768682044 292.6784048728416 0.37857687067112644
-0.1199262092261193 263.23170496716875 0.18495316197194753
-0.926206828611301 -16.910848801647262 0.5358794937521129
-1.1259786540864576 369.05666190901275 0.5288766929543081
0.8711463545448475 48.36962956283037 0.0034064055172875027
0.5079018964974427 948.088293592062 0.023962646963672517
-0.9388228952410294 237.15760728110695 0.4956087933482486
1.8553176328786287 490.3678568974485 0.4046681439741689
0.17243263339786896 -996.303942414333 0.3583477817411215
-0.8680194953793009 189.19610620156686 0.48205702667205763
2.1901310933305407 102.62971483604451 0.4432062441060365
-1.3127827459898682 110.54749891496249 0.6163515809812558
-0.16186488062956816 957.0568542105636 0.06041712219103104
0.3473925496252168 -744.9031183297964 0.23172424553257148
1.4994159158375358 -387.84760314451864 0.07756580064523301
-0.9091687759700784 473.375984012564 0.4410440626392565
0.30343886387525987 -876.0166486088892 0.27981507535639955
0.8197503491361486 54.712645013504016 0.0008407678115179203
-0.663010944866132 929.8680239709008 0.24698340897110985
0.7456476473012941 -49.02925173120434 0.002899120936909708
1.5019268542362416 -417.7097780010562 0.07309879172241984
-0.5070499923126233 -500.4203893712703 0.49449986326657824
1.1589109320350544 425.88761949083846 0.12123091927244277
-0.24440167861956774 199.36581765430583 0.24918799535664207
-1.413059921100209 148.2392686200385 0.63391167492601
1.4823844163106965 -491.9008235036524 0.055397890925359766
-0.6016516187072047 780.2338932671898 0.2572131956526675
0.8908867715397177 151.4312434756764 0.011443064233586273
2.9425847857395784 -341.00305347611265 0.5892393781854198
1.681231527518592 -290.8476038344347 0.16034120553379305
-1.1525355422784596 707.8010609765593 0.47673604079274956
0.7511530380408196 791.8176199396007 0.05919996012974597
-0.8607380419835472 -366.0098019518357 0.5733467596894773
2.4844863163740314 -29.333636475595767 0.5131276939902985
-0.39739198512675666 922.7617495754223 0.14467445915078925
1.0998520963321965 -312.1584039311241 0.0049368830501736695
0.07417568361981663 -390.03507071050467 0.2586543560043103
0.730544259284944 -263.98696952231217 0.019301341617621738
-0.5856177987406388 779.748841513654 0.25089752492267575
0.04149822216197241 -674.1756600619212 0.33683783120332333
-0.5345037630499268 711.9067260929683 0.24619534010217436
2.56873226457913 115.13170110036162 0.5609793864383125
0.8718002350099898 724.1284861979336 0.08310959149232752
2.3588902083655485 197.40333691152682 0.5149391915977363
0.6109514450924871 113.83150170601789 0.006156298299680987
0.883995922799967 -744.4314316754499 0.04527050606987234
-0.00060579872584543 508.33688568126877 0.09019152211966418
0.3375364562504408 -248.30468143464986 0.12461115101918202
-0.5662427741671139 692.2624645831329 0.26349080224277044
1.8114811881463024 349.6285807643294 0.3581276412842894
1.438046561919404 60.34281308660002 0.14555259375188004
1.8954933263346445 399.17030558371994 0.4000470443390059
-0.64665017383933 -695.9716182426632 0.5674330939545941
-1.1751740981422802 521.9955235682289 0.5172311513892944
-0.4118479222052698 -80.45703171265518 0.3781227547819046
-0.17086542544958339 -100.23915927970643 0.28934514544359446
-0.15516977051897074 377.78507417415085 0.1728073152158969
-0.23975690947599992 -973.2889713527481 0.49675413646477323
0.3449805019703005 -781.0079549422587 0.24108666815998575
-0.1995457384715289 -320.87511867328544 0.35066378988041813
1.315049750654022 51.54386857912141 0.10016860247241015
1.905338214459939 -248.3599412605996 0.2585854056154225
-0.003560268199233274 -730.8424145943223 0.36662452324152967
-0.17503932572922465 -543.8121031887943 0.39003272451209064
-0.8726273723553448 193.62327988117363 0.48270773792567995
1.1750042684459723 -555.0365661270317 0.0008861312213421463
0.29735540637720526 14.68188804439842 0.08656227048942775
2.4140272304367967 141.05249672728837 0.5216026106847423
0.6635206682052865 487.8168079113991 0.007648253486538779
-0.5907761063032684 -243.70998183380414 0.47371355215446087
0.8720004417672069 507.8568420576755 0.04764803863440831
-0.6948346120589763 -610.3500684255163 0.5670294049763692
1.6715198468625283 -557.1422651559911 0.10119952166538523
-0.5014919481880811 433.8747010431184 0.297502659944965
-0.5027488193900918 697.8712207596022 0.23673378156462835
-0.9107238489026137 993.5964888955625 0.3306174316898375
0.3068775158544348 165.126164454932 0.05795802419782571
1.5508447184088305 -66.548796598335 0.16027816107386944
2.6865653421880324 94.83026368059382 0.5884930916132134
-0.2717761787388091 -579.8108931981101 0.43209294259173786
0.06846158079219733 -637.784281074252 0.31809972409336423
2.1195203695072076 -374.21579761021883 0.31472089685993965
1.0995157838406262 548.7778791794976 0.12548471455417035
-0.3460199574485341 -194.97363817632822 0.3783673080030524
-0.3900135600193615 83.53191029953359 0.33358683477352097
-0.025800368124028417 -870.3281945544534 0.40471480623779404
0.7567744093147211 -498.90216085068244 0.04158213254653736
0.9692388871131492 -145.81415007285125 0.0024367004843789965
1.7013447761988345 96.59955906705363 0.2570940660823348
0.5202649871861784 542.7766740348807 0.00036277857200144725
0.06392575463218719 -917.2404060568851 0.38185235244624033
-0.1878037401109962 839.0140556729882 0.08865699104351843
-0.6111943336784775 1.9399416371400093 0.4326732179999672
0.45813163597537643 -681.102919287385 0.17337001437886637
1.8958103961663746 229.3804651873129 0.36362917181041965
1.8718261046120868 69.79318447100923 0.3186784492895042
-0.07840580721664892 -644.1905055414727 0.3758279539792982
-0.11509890413523793 -565.6441607905354 0.3724968522359213
2.4052938452218546 96.91389950014786 0.5113525364963637
0.5058673146354591 110.8386458839916 0.020495095977220136
0.9059198507914454 -356.477360529528 0.004229368959984316
1.6037794426659524 -193.67655724392955 0.15238276995577824
-0.5948524190011208 332.9558168581261 0.3566586641670406
0.6377638391888969 679.6063203675205 0.019393217008009975
-1.0271248003559257 -544.9092941678865 0.6374801968382788
-1.0786402161500002 259.68725210995854 0.5335437926899234
1.3281044432031284 419.1658834122602 0.18311994353171623
1.0785116710351972 -530.8116903165768 0.00044526441200935633
0.9955323435517476 150.02996463593422 0.02863351235332784
1.1545099739276188 -157.17223292204562 0.024878730282288913
2.073888222216346 -694.9710014339678 0.22224163070766748
0.5389091257776466 -114.79791303918114 0.04037701596434257
1.4405061783610071 649.9030345539029 0.28125864473303686
0.36536083123732555 -7.325235784568122 0.06971204947343287
2.02856391568755 -678.6639764129975 0.20796494435478433
1.386005816020676 207.5365393408788 0.15810819965345124
-1.4151587194424513 -51.103233840979556 0.6585069200784126
-0.6805003286875804 -499.23531013166996 0.5455764050950409
-1.118838400910919 811.9712951670128 0.4455144108824005
-0.5061925076390059 387.3927094379196 0.31002871878296134
0.44776251931000766 -389.7881709777955 0.11470492536762272
2.4321233919514516 -137.04721739456443 0.47734783748957715
-0.31061192625013256 -339.15694655576124 0.3961654626749419
-0.33855613238642546 47.755149276760676 0.3216305010551371
2.186294261412394 -659.3941556855361 0.2755281799137479
1.1717175255156251 -221.41310078672598 0.02124430276140945
3.1389282008873822 -29.806808510106066 0.6717236352904209
2.356360540747043 -331.92440970981204 0.41315180838495563
-0.11299779626688289 -417.19271621432017 0.33888706070614794
0.4997882588715583 479.887996328177 0.00026015179594306533
0.49534995742885424 459.8858596960729 0.0006776409446683191
1.4691688395089832 -564.8047832891723 0.04142496387584206
0.9128899977012292 -98.23209997528602 0.0010032687428668454
2.52657514163423 -125.87334010876816 0.5089148825373812
2.27256350589472 -220.24479088965393 0.4063568659307966
1.4670550132360851 140.26865663490616 0.17419782600275266
0.6992481752250719 564.0042407230833 0.018463816684520868
2.185548042746028 -33.91102678060952 0.4139381040375223
2.0512039644848192 91.71441059003496 0.3917344846085413
0.5779309337291758 -837.0058712706066 0.16212667438483436
-1.4005337982625357 470.12338305748835 0.5872474443570791
0.7566990313846176 683.7883317014252 0.04440026909641085
1.504000126172351 -345.83622917356365 0.08657629042902032
0.27865477030039787 -951.0077604784628 0.3069478239933709
0.43458829955998746 -1071.6803032676978 0.2728016007221667
0.11245974633818134 -13.131637357124873 0.15724480679384378
-0.1517963616781144 241.21177848713387 0.2025184370851698
0.05374301355605571 1038.0743213977555 0.008291075871497617
1.7294855071331627 -352.32248262925145 0.16513523182658785
0.46017915403640575 -607.0092552453119 0.15613501035091687
-0.1693737346775448 496.05361825876685 0.15204304741094207
2.9495870741418857 -361.87694799978283 0.5879604767885367
0.7176929665190037 -314.7296852380679 0.026946223898650687
-0.1914257822991896 -409.7428845425834 0.367168874432462
-0.6892458040735397 -456.43277796622124 0.5410531505983531
1.889634314747701 -184.30210115490615 0.26719319732819835
-0.9937525758910085 121.5497935398489 0.5321944238813485
-0.7509627810375282 989.1189822661029 0.2684459774853174
-0.9099833605572587 -520.8230180954027 0.6078940878336354
0.4160407453556829 43.88962092118709 0.04781969377995874
-0.8297922710051003 -294.13430443031314 0.5539333053596964
-0.1876463273117226 574.2988702385526 0.1419175799241323
1.1038424378480898 509.6267857483797 0.11895231139296014
-0.0714299811644099 293.1523483232759 0.15954795309617528
2.668236317892897 -39.64121984354415 0.5635661551367254
-1.0259068159776148 529.4197535171932 0.4692426796855944
1.1789722241293792 -297.8224410201999 0.015244362916640133
-0.9518451203923834 -137.9192224428209 0.562428225641454
-0.5218250299852258 -527.2880094238211 0.5038900902911919
-0.2761601653716763 993.7734646992083 0.08818017798450274
-0.5015170025329474 157.89192115959986 0.359812629043187
-0.20249729461396626 185.80206056881298 0.2355482324097102
0.8066779842478173 728.2109347547698 0.06438596437629895
2.2777099616783003 -633.8494022848868 0.31764734379052545
0.3295734782395605 -591.0824831966852 0.2032446787260014
0.0716390519181509 -32.51119273199038 0.1772183448843019
0.9272459990738897 -537.2361294697196 0.013456915829229235
-0.02683724964055889 439.6086565982587 0.11230134352991042
0.42419389781907424 -102.62871282139736 0.06869038027287938
1.0063916218740998 376.0909287582656 0.06305420488617051
-1.3411249414497384 145.55231097593628 0.6181935332270625
-1.0232641548134473 179.57348969393615 0.5309894834495907
1.5707058247289616 -475.3708669235351 0.08389619004706798
-0.2719576204625387 655.2946709058122 0.15586332157889976
1.282630335428206 52.179854390851006 0.08967407553550015
0.06793198640194431 -100.74430096042624 0.19415187342610252
0.4343161199835748 -642.3719064710488 0.17388383518398567
2.218519650978818 -418.01491134875494 0.3433502935301072
0.48924102561013494 -148.11211526530838 0.05782032748649467
1.2512226001546713 -664.2891886831367 0.0014175289920731156
-0.8311071745123563 661.2761997432892 0.37388015153564214
-0.11322975723861894 -892.448420537523 0.4400211246924934
-0.5038960411522617 -717.0735108791232 0.531335519487412
-1.3168104542336723 375.8837648245649 0.5798945148435126
-0.9708775439689239 56.432373206576585 0.5364763395689701
2.42415766156942 -558.5754778450773 0.3900519859211048
0.9313518062330919 -766.0339958198932 0.03709018345354207
1.3397088302848708 -180.48120168267405 0.06594478606807665
-0.4443023722208239 -388.108509990263 0.4530210701661366
1.0432120385694128 -630.7891944426156 0.006160478874595084
0.1760862830420038 -972.3574521722999 0.35165758226869104
-0.2611479134600858 -11.752115101844765 0.30477561491211336
0.20551176881206779 -890.8853417189706 0.3219740599108869
-0.922232012654572 -13.946352084295768 0.5342486342042759
1.5583919955790633 462.4589686654456 0.28487209021080184
1.9857605006361714 -28.537247454670023 0.34079128310555246
0.607103349967838 699.6247331408551 0.01633779078697938
1.2345755111352978 516.7109449804914 0.16882709383957142
-0.38415224576789186 763.936915502075 0.17466051183283562
1.9353354905908315 331.9911810244821 0.4003518286423979
1.3928606526149265 -21.285627172168006 0.11224454420912694
0.7593735251799207 571.8826508891975 0.030409211081699607
2.2231432929037434 321.16128925659746 0.4954251105309149
0.818621921941981 668.0415512185211 0.05800100111432092
0.6900791028082505 771.1661787451069 0.04061112420985683
-0.7615041678941078 -81.54353719990172 0.4980036581550112
-0.3905594425912646 374.83251095223113 0.266937815668898
0.3565334663544555 646.8719089266965 0.001995902921936763
1.0150893318621985 233.81377029276337 0.04370964679213276
0.382531284626894 737.1013560537983 1.3462236987785594e-05
0.19973524284126798 752.8898028569663 0.010603007003465075
0.6865374707593908 420.92370986855326 0.006051003794080541
2.9905291296777134 -141.53900968831567 0.627820851918519
1.0564515903479854 -61.03125792576839 0.017549212794244394
3.181519020872452 -120.67630051726621 0.6697816684644153
-1.306799498262329 530.1883426342481 0.5535034077045737
-0.8894463262816062 597.1624062960714 0.40891188766471853
-0.850534170070879 43.6237167399654 0.5030487224092354
0.3180963343813392 -330.40845805530034 0.1491730631321321
0.7729522563127771 -790.5629431322229 0.08400841297741278
-0.5857387418489608 732.5121161781979 0.2619396141212368
-0.6927585065334988 880.2779706597489 0.27044116928480255
0.5282712189234149 -611.4247094469944 0.13183749753670287
1.6735043856980683 88.05661060739521 0.24394286623672823
1.6888695565039942 380.12175793394795 0.3175847526044966
1.1915000133636913 -782.7801124637823 0.0017326983826097117
-0.6355732613520995 -245.47854058999155 0.4883823736188976
3.026381329420925 -144.74567538289318 0.6352796208330059
0.14085116250575602 -714.1039466487771 0.3070521955083101
1.6506831049024118 -343.90229306729157 0.13740514452509123
-0.8666454030201193 834.4597530939227 0.3492655370151846
0.8178274790860629 855.9477064009488 0.09026575676752699
-1.35476432431489 425.3391030326143 0.5822529771821959
1.3447516953425291 343.7128853259326 0.1725789477502613
1.7421711159537063 -786.7168679673676 0.08100066518823007
2.5477987294062334 -531.331435104073 0.4396477754776626
-1.0306037386823885 834.5407904052161 0.4101103211893132
0.24946407304484652 600.8861688116574 0.015947214931836803
1.3723853408867204 283.2165005492452 0.16969251713621006
0.5452132077307488 -756.9599493386323 0.15690043312717275
2.1279899293568088 -579.9454415368034 0.27065809965219223
2.426787111339083 -35.419523627262606 0.4943723968874043
0.3272746731882834 213.09225534551092 0.04546971558801084
-0.4791938824765014 30.73151478219893 0.3791621988329812
1.1121860332071736 -255.06264650376204 0.009611986492710506
1.3405486339348955 -402.8274658037453 0.03362492105364762
-1.1127650794819604 260.8068686244653 0.5430565978660694
2.4777617851735663 7.971120007307263 0.517593515219981
-0.34303018245846295 -230.00064353197672 0.3848010892239225
0.8862221009611384 68.34854773494772 0.005583428853844637
0.9993580272389344 312.90340291167263 0.05125402082297094
-1.00678699017481 -183.0022800981543 0.5835751979771224
0.9359963902030872 -613.3638418730045 0.018868090320953938
-0.8546263234709817 730.2833917404948 0.36767191449420766
2.024045570637642 222.4231216072801 0.40940418584045996
1.1754625308551379 294.166410519053 0.10059320231751477
0.731796061425279 422.2540131886999 0.011202930173265171
0.4252426375899441 -672.7954789396264 0.18427354106477842
0.10670417239278152 -300.6341116208381 0.2248293281105914
2.3900459039892503 217.9437532149093 0.5276580286926694
1.4853943744134879 -419.43481864856165 0.06794766340186173
0.05128106600982596 98.01097138078717 0.15597799029598078
0.5357088336673848 -83.92859403896864 0.037007835310535635
1.0661499836056592 170.63786935405233 0.047240607774152406
2.0655150891622043 -435.63413220437633 0.2791748186693355
-0.8112480629801438 -60.218462977441504 0.5094497034320582
1.2435842167494406 715.1032512774996 0.21759100022626152
1.9563001042720576 365.57780648193966 0.41489376914420384
1.0579870759653207 -337.1608425087437 0.0012679185212533027
0.3051720529094821 -635.25772696026 0.2231533500819919
2.805008057861623 -403.2537663655004 0.5431941357562682
-0.8137017034381099 744.2224759639446 0.34905305247784196
0.9649157458967583 360.88299855133255 0.04956443271835902
1.6924229020871067 -765.1500722093472 0.069786616920849
-1.1126461442655264 -247.80084694575407 0.6181683595810504
1.8321731862954633 -326.3154817120078 0.21121099744220953
1.2449113381471946 96.57841567254809 0.08586808403110316
-1.3524064241569516 -248.47387749513018 0.6686783420512253
-0.9537789522986768 -397.61023073943556 0.6012729715591308
0.17838608348205165 1016.8195591523311 0.0004883842987302246
1.6725713409369194 -765.388425908081 0.06403334296118339
-1.0397499100589447 795.9657273811274 0.4213242796633171
1.329666437851843 -529.4295647062742 0.017753173244030432
-0.5193925068675564 565.5684467240105 0.27417865521686774
0.6736817765499501 578.2159624693481 0.015741387225491038
0.46200249055416065 -41.47126372480693 0.048725465386343966
1.3186617425181806 -8.700773968140993 0.08989445940780075
-1.0172742298710944 -593.9021787857076 0.6414542626471199
1.2949503237962554 -385.3663182394164 0.026391629561182902
0.9446340341241466 -712.1604404959822 0.02768917306455824
0.15998387157604532 -738.9517306164407 0.30519369766151977
2.58302506531967 -54.83050858903107 0.5376233401487721
1.8450176650892967 369.0153066417081 0.3750065387603196
0.18147186223923173 -879.9553803196611 0.3288789672690644
-0.02804641937453156 -133.8057324260525 0.23999692572783518
2.2625730105385635 -334.6883691666652 0.3783651529807715
0.2726939448097083 557.4016490006597 0.016255452809381586
-0.183180193411713 -19.044087104785376 0.275456136584917
-0.4804428158340348 198.87801341879845 0.34265736184669787
1.2010791799787877 -507.30298105810743 0.00395167303546875
0.5618745056830841 -980.8808501560259 0.2008726899411399
0.6086490562086018 317.44302768111584 5.1102224558658194e-05
0.7461573800224459 -954.3240011418359 0.12506561778470618
0.034835089603289404 210.15081611774485 0.13784056984229998
1.609534029057255 54.95547264936977 0.21070031021324706
0.8066037502275749 346.9069273903053 0.015534947077967399
-1.2799748031909817 -258.14302464200364 0.655494777342529
2.556756304960593 128.92899227035605 0.559911158758397
0.6680211237120106 785.0421698490306 0.037395251737449016
-1.1647813632322717 708.6602560800754 0.48051357623292706
0.43285618890453104 -683.0662001174156 0.1836291486711394
1.0394390162479843 704.8552910020005 0.13653784350796883
0.0602815909962211 867.9764882321667 0.021537826933831886
0.773955929475344 27.78095875843246 7.948326868548524e-05
0.3257580552433481 387.53933100973086 0.023956829181340056
1.6234198513357347 261.53392080071603 0.2642395180319196
-1.4436033801743993 48.1635711617389 0.6526088715259836
1.831607281338784 -726.9861049811731 0.1224271336740932
2.978465095859592 17.88767446389943 0.645192562475118
1.0335818614810177 -227.22442979155994 0.0035831195156801766
-0.10483887791297275 594.1743446799901 0.10826356279950529
1.6697976146417182 -325.1436323103238 0.14851739229495137
0.7356892133575512 444.8110807299022 0.013488210933155793
0.4153721217958759 -690.5233534479494 0.19217275801203063
2.5318539562532836 143.2421571344612 0.5554103837536579
-0.32626929323909715 888.5275740250238 0.12596816080278608
-0.6306726329336774 57.77159661847077 0.42816888074391213
-1.1116808415197537 267.4311578866432 0.5416687446420525
0.479263606597476 532.4354550228843 9.935986401612309e-05
-1.0293827669698414 146.2117978844867 0.5382939079181742
1.3814675983532576 -802.4231967548142 0.0046804239804360825
-0.5168345578295745 446.1274827185698 0.3007632274636356
1.2977481250345926 368.1287567067693 0.15999825668198456
0.9638868099173676 273.38771046750094 0.037128382929681306
0.41717067113858897 217.87836539188447 0.025279339670595265
-0.03024911935863539 -263.2201847217185 0.2709896524946718
-0.41363107544433664 506.09808859693817 0.24563945101669052
0.19323097337117412 479.45271833573815 0.040534414871054074
1.1769426299237742 453.61935857831827 0.1334880283683008
1.2473342716434586 -191.01532560199598 0.040294104849026735
-0.2946359433846222 526.9421983007969 0.19342485261732284
-0.38352440644828123 -821.9184826058299 0.5138189777478243
1.9655043892644362 -533.8403842382892 0.21632435911308046
0.9627078702310474 354.1554804760915 0.048017630831692484
2.5366788231132693 -421.36701409020975 0.45749805493835305
-0.05872439090794135 596.3086726744893 0.09246841025155245
1.0100207218587742 484.21663969783685 0.08277699983673939
-1.233171354428292 -209.3384516527376 0.6398856361292417
-1.0405605782956575 781.9228017236837 0.4244795361919417
1.8799917958292125 -553.1311044785949 0.1782163958129862
-1.2875148115876591 -140.29109788324718 0.6429129406903361
3.1543589304652357 -307.0201702471883 0.6425103599320285
0.006154751438695483 -543.4285956249324 0.32104839740519253
1.3667646913498361 1.3649349838728995 0.1077933711439643
1.3329413325933548 335.8830029452654 0.16628695003305005
2.264909423154127 -478.67908676159414 0.3476427050259852
1.96493072538582 -283.1685233267808 0.27435369503137974
0.668912039133726 854.3475768157957 0.047166541960596116
1.345703405692775 497.71351497847036 0.20800800845600156
-0.0549270951473364 -222.31242798746075 0.27136097495971484
-0.7181504979604145 125.26013064198378 0.44483204184526837
0.341795043555007 -938.0990865363759 0.27889165813017663
1.865468020914933 -253.6464550891409 0.24136981959362402
1.5616981697778811 168.50513919417995 0.21790021087170924
1.0188143937509937 -619.3950931185416 0.007983575487425742
-0.44001700081430273 614.8563649828411 0.23091363502996218
1.0611122757393614 -847.5725098781023 0.02069766235254501
-1.162200288003488 854.9040509961915 0.45175659022154085
-0.14962828781449167 -799.598022220898 0.4339846594912809
0.9376372537407713 -406.32807476482503 0.004010772992526897
3.1600468631708827 -190.3685297328418 0.6576345317272901
0.39244052454935185 274.63449944832405 0.02374839552502144
-0.21630694123776562 -37.86544361172491 0.2930146671653417
-0.8366526737459052 -487.22788147904487 0.5852164170375049
-0.05764290494092683 186.29340075022378 0.1780918008672743
-1.1570421227730798 703.2013978023376 0.4790470904827447
1.530099711819701 -40.78492020396857 0.15808013771281748
1.8219164054335877 -339.0523234154015 0.20420640889029942
1.8931457714321367 -536.864358958673 0.18702720875984744
2.472892274686081 58.99237923550595 0.5249022985039383
1.1773041322441313 -557.6206092075973 0.0009157251708216785
2.072141891990867 360.6384097373789 0.4539744239840254
3.028076006822915 23.509212917158493 0.6560655768444469
-0.13653228454451027 1029.7377919875637 0.042968035130446704
2.1718887243193583 81.09547324192067 0.4326208277148819
0.11182973238283989 311.461158945365 0.09079220484561672
0.0923154975332161 -80.35138381051206 0.1799755766976467
1.22526847381356 489.1776389902443 0.15916134229856807
0.6398205183879491 -931.1038534633924 0.15936384481962212
2.4025185597271923 282.8101777549218 0.5420176561822666
-0.6088732620598716 316.0245979946685 0.3656947233883198
-1.0780573132124576 -542.36846851921 0.6479342968483407
2.225668608382084 151.58701219766363 0.4646721723909634
2.466092735309374 272.2306914322394 0.5578919793460058
0.6062877724841187 789.1499257010471 0.025101158568778693
0.8408154084837831 -437.28443018546454 0.017723732120034037
0.553411220968149 370.55498591572155 0.0004932066565612723
2.9645769845667482 -68.01598301214449 0.6315155100393726
-0.8559249075860678 442.3813542949572 0.42885312058821917
-1.4908665888547912 34.77460809564991 0.6636272608998204
-0.06709716604107774 -46.78541673729342 0.23540127883339523
1.1536907032174517 -773.5048168077324 0.0037898780504349292
2.7859668582382726 112.63631355173447 0.6148982311977023
2.093720098365302 85.84955070944648 0.4059483956306917
2.668000934323482 -432.07441584096614 0.49777198640699327
0.4266622767265311 915.4445554174861 0.008913358812151715
-1.2859206496462583 691.7424847962404 0.5208499241944358
-1.1826771584590627 492.85441033004804 0.5244487788698589
2.989250717438485 -129.24832460753714 0.6291191749266795
-0.6282808223301674 -857.7825505782557 0.5869183200879312
2.897719629787434 -170.53483762713688 0.6024856502718782
2.262351811663823 332.6029639317892 0.5095068445309635
1.063429822076096 -662.4118715202399 0.005983290835510368
-0.21704399202511815 -519.5469011035669 0.4002251525033573
0.2694488209591477 410.29070360759624 0.03249847336023668
-0.5200434886722229 95.8979229681031 0.3802831852794981
-0.08934836049818773 149.99143076471637 0.1987681335475222
-0.08424365229154662 1018.2097281245035 0.032658186458989824
-0.5253984819714732 -228.4737082114217 0.44911465240182646
2.7483579418322233 24.0006572480645 0.5936243346327528
2.5995365639312134 144.54646965911616 0.5736515945923183
0.697460334780003 526.9989465418107 0.014852660496091486
-0.8279586470038883 510.59268485161647 0.4048726583482653
2.0239702650327223 -656.7881260503661 0.21118504227104717
0.05324861034603212 1044.9732575248393 0.00790572772852554
2.516017265305546 -412.7065948213997 0.45225840062115324
1.3434733132351055 407.21638136151205 0.186413687850842
-1.0742153178112335 327.57057962214526 0.5207676978123259
0.5342583970890542 -609.4506093413238 0.12925761770663058
0.8386795025597096 294.35648377937355 0.015771282398778425
0.8471208578694724 -465.7555680881053 0.019395427448339716
0.9641631580758838 -121.5727027575648 0.0030134922478418954
0.4226505081286305 194.9709413578662 0.026776394452885485
-1.0830548280219277 380.24910973498936 0.5142953224512828
-1.2143872548659915 525.793759104927 0.528124546579921
0.21811175423990714 134.55131850709313 0.08964217235917259
1.9971387115108892 11.930929564772441 0.354168834567883
-0.23474690771455364 -830.5059801665831 0.46870988519546225
0.01035144896374729 82.58794673430475 0.1750733559623933
0.6903653007428481 15.678281252845409 0.0041889560911325925
2.2944275347770224 -346.2807553646659 0.3876689720426842
0.4074368928116543 -757.7758732995948 0.21074737401835314
0.7724416742997289 733.2275802031613 0.05575308345402734
3.108979650832074 -295.76553513596286 0.6341766197189058
0.5184631736137277 -969.0843496051892 0.21538353089633905
2.068317776089857 -453.6146476055559 0.27612474386740665
1.7025024695123767 -230.20395067357833 0.1821036893395371
0.4616929122686202 -372.1210995047895 0.1063770069968244
-0.7274707762206414 -307.1916305496753 0.5271606544602433
2.8153140319898746 -393.9451384871668 0.5475850270242956
1.7388435499499326 -108.61892704154775 0.22438770770524955
-0.14430790566307583 427.17287543879024 0.15767685034770174
-0.5960024824540207 623.2488180912135 0.29137432618785947
0.3494583934925002 347.16569205669543 0.02390882229909832
1.3574581885520562 -383.6652573246271 0.039893541561399286
-0.5614398013934381 -598.5052892284268 0.5280624157735274
2.1765748802272427 -300.879085904343 0.3533402595610152
0.5068166304283495 480.9468534365153 0.00013023609603487124
-0.5683974827931635 -587.7957079103355 0.528277630671072
0.5773443309747475 537.2647583164564 0.0027291371074531583
0.18559614564185511 922.88973820867 0.0026267731401781315
3.043483909652492 -274.03368070849774 0.6224508761419535
2.193231479018112 4.081002461645539 0.4244611441714667
2.23106959411773 68.76526348980838 0.45043138154456364
1.4329266070720597 -346.6457494435981 0.06501648344696487
-0.7776685743831601 -555.9286139824213 0.5803653065219094
-0.46432465954465485 213.68186200265495 0.33310180057444644
-0.11309359730646817 896.6898738416821 0.05667224817432545
-1.1824695536055656 492.8687249719553 0.5243854614929645
-0.8128930745315115 698.7698061043495 0.35881017092602796
1.591887006795173 -400.3678706098293 0.10503368092060579
-1.1428873783348008 645.622997438549 0.48520497039893007
-1.4407843850489448 136.5735315676627 0.6413307094845839
0.8074163069564564 184.76115679548047 0.004603398178935075
1.3873433857791253 19.595696906972762 0.11860163590769703
0.8713842073864375 632.5776474282554 0.0670108056028811
1.6428816995900275 338.14077228354154 0.2897754373064911
1.4298521251669982 -664.6247014500584 0.021387317416576342
0.6207983989905077 -374.75569570103994 0.05782711562936106
0.8251308747026285 754.6053397750031 0.07423849493946606
-0.05117781512889952 -374.63520410729893 0.3050556589958904
-0.49725980410053316 473.8358292539524 0.2865998766424807
3.0994239518743596 -222.68944758999578 0.6412436364407768
-0.14222374779732316 141.5912192559706 0.2217083581217773
2.297222856626238 273.2280476381568 0.5096278611847668
3.5268494152909735 -225.66428809078616 0.7190365358451465
1.6095635277730966 126.87780594698211 0.22736219914851977
2.1634785592044157 -85.08651809438857 0.39525719628661565
-0.824159066347348 -631.7559865763543 0.6027925486434694
0.10955245660757362 -1062.3297912506791 0.396051606465632
-0.42808230999831776 1083.4739808972565 0.1219167887812955
-0.19855150310722536 -852.0737331958944 0.4609076547170536
0.09290366077798451 774.7310928693989 0.02546388649590061
-0.10082341742345347 363.0141321759477 0.15531724665466548
2.8435235173725886 -19.64971718026368 0.6104147493639299
0.7305217250625529 667.007288600553 0.036047151897998495
0.5638170149391775 -247.49482742197608 0.05331267640005684
0.9599553567748205 71.64759126251056 0.014579008069154934
0.5470636629783703 205.65493456160516 0.007212602012169139
-0.45109168525642884 -525.2657198203941 0.4813750056874412
1.556040981642462 600.036091621065 0.3155622193830123
-1.2262832599963251 351.0486770219859 0.5598894966629769
-0.4450646840441099 -37.47344952303206 0.3811937386327675
-0.2821864711758728 -209.24407499959068 0.35746456662721243
0.4769810752269523 90.39884315375843 0.028027230766875365
1.8979097005896455 176.36864525361239 0.3527333928300076
0.2694328918293929 1013.3980339473298 0.0010797033232821448
-0.6934796858480252 642.3741796439042 0.3254229731543871
0.8669403442720578 -888.8242843668415 0.07271784639642168
-0.6914621788763666 -453.07410363506904 0.541128377067726
-0.34707698434934864 -321.4977938791319 0.40566749439272837
1.648880361513401 -246.20428916100764 0.1578982836186383
-0.10406566342817247 -978.5916325686985 0.45388775427613287
-1.007028615218187 495.1132740282162 0.4695824072669097
1.1957084490131062 -43.12563516703199 0.04861005503703647
1.2037475827547166 598.4895845103467 0.17525094701685026
2.2334747054541477 -476.8741650875435 0.3359300970721375
1.4634812128901584 -701.5323195385179 0.023569698097203065
-0.7541933794344421 -24.83058094872831 0.4853799673472102
-0.8022512591365377 -557.5512010798473 0.5868342413585338
-0.015807601738805355 -406.8041461441935 0.2984494577509138
1.6069089624953403 426.08755759900305 0.29576986344239675
-0.6864921773001426 807.1207996123753 0.2849015584866597
-0.4355809900252512 -695.2700193880071 0.5073329975216139
-0.9187225736436662 865.7851103519479 0.36217125758828117
1.4803869846440334 23.498045762138418 0.15339625630900802
0.4204140563202794 -578.5103378209751 0.16496946751052166
-1.213188529536925 63.17229688835505 0.5993132200315842
-0.4968522199446621 442.73825503847956 0.293619039800096
0.4837534382087407 -971.2961928990733 0.22975388661011817
1.7842834701578278 75.12207344267836 0.2852767491774051
0.10125524287018961 280.0763580856053 0.10024184868100239
0.8780557730634804 485.2304245827306 0.04588847776290017
-0.8584357140368969 -57.730634901531175 0.5231012978875104
0.5163190658212964 880.7064376280316 0.01861724009741916
0.27765611994451933 715.2882818471292 0.004723917071989294
1.059666291109146 -917.0010676345981 0.02846066461745172
0.48048249395276943 614.5018040268853 0.00040778546634208666
-1.0975016553328472 -516.5387982273523 0.6488563770345077
2.039091422594961 -650.4171631819487 0.2186784170262882
-0.15474220623047485 621.5117735123222 0.1200978763765402
0.4461497560456842 208.19964061467113 0.0210456024000368
-0.8591173940952114 -651.1271628915129 0.6137009808527767
3.037712489455541 -181.96179102893348 0.6330440371846939
2.5893895518182397 -154.31931766474622 0.5227455642875585
0.024415755049080667 -424.0094441818866 0.2864350251945395
2.2378780505808376 -41.415368925366465 0.43083562260038594
0.17058343609489857 -483.3617323056244 0.24172506095042412
-0.10610371848026245 -54.923014385535 0.25293086449589003
-0.3162249614916697 571.5697577481797 0.1917264661133
-0.39393093501054044 -164.78958795129597 0.3896074769649058
0.36503242527000923 -639.8938203867576 0.200428167484281
0.2017832734897087 905.1738892239775 0.0022678460477327522
0.4236389073959168 -627.0668557305758 0.1745766929280861
-1.1557602050130042 685.1785209080265 0.4819894053687957
1.8204448676925982 213.44454794448143 0.3311768796080611
-0.28238267078902934 1083.3765684867788 0.07400746205211094
0.2625525372615256 359.47542190436957 0.040612386254906756
0.1373064934558934 -422.6757013634216 0.24094125397454907
-0.7038034496254227 -461.69963791527846 0.545998335550474
-0.16429299468102432 -79.51582625654987 0.2819330933311021
-0.35992782715966465 -958.5738350047242 0.5302483100603498
-0.02219824063009046 -443.6240798122718 0.30942531431826703
0.9696223896483762 587.3559389504812 0.08893622082517928
-0.17429569041441262 -78.0692616961851 0.28558612865655014
0.23719651943509956 184.66940255265695 0.07466189522619891
0.1642650931482661 -254.0170424713965 0.19126318430021086
0.698605065996279 -1038.8922090276305 0.1608066149239131
-1.2369500322425038 -180.3683525225871 0.6370891485483974
1.2057322694260308 -792.7101755677212 0.0013257202871502078
0.6234403487523517 -536.4633219291688 0.0846333892964035
0.032090239466375126 -413.92069057610286 0.2810402199472883
1.5220302477240233 306.19330392374263 0.23399333662297742
0.5810056172923306 -127.76558612801216 0.03267287037276064
-0.9099923842151022 -608.6431199868854 0.6197312775980732
1.3538559007430038 325.0725389032616 0.17191602288997146
0.15578628402559147 -440.4537606811806 0.23767194916029769
-0.21957361959645305 170.02057387891955 0.24606402324328414
-0.9837684745511144 618.7831995084475 0.43767057975858387
-0.47842841861290286 388.44709353855046 0.29881491482749967
0.7265906856977227 -793.442930527093 0.0995477601558285
-0.9716343531386308 544.538081842921 0.44825089712009997
-0.4681728744996809 876.2456808821803 0.18196783518784815
-0.9496822462021806 587.2412741007533 0.4322148701686455
-0.06979612287172876 -384.8650717721803 0.31473198291910015
0.0804361188326741 666.7406428959002 0.04148804143982144
0.9368284639055469 478.35216147866436 0.060214170246067636
2.673584354732639 87.8128313007769 0.5842032650263005
1.1865531367659774 714.376324512278 0.19481637725159254
0.29322953804684193 -957.7278771278154 0.30273067031651035
-0.5593927318669172 226.95959491991994 0.36653472892328187
-0.3070814707911882 524.8179387799128 0.19881560198859352
0.6099094493411326 -20.02012050944313 0.015952381343229433
2.8493370227903654 -185.1621590222046 0.5885472425098652
2.573423547292524 -76.45032966398503 0.5312715554698095
-0.26287014100812556 -596.2798670304386 0.4323205384399236
-0.6084821086502854 -375.9525291917864 0.503521301888899
0.22830456450714554 1007.5007341768385 2.8861285150637423e-05
-1.0030021205059914 595.9243279136906 0.44877054974111685
0.7874871800193557 488.287746277673 0.02634421697339551
1.209549818695091 -249.83584083954133 0.025112173895583196
-1.1935997580889812 -340.4943466715247 0.6475895426749706
0.1331776019738633 1034.9771993117736 0.001889222566202832
2.3059017405855364 -557.655720713028 0.3457773554639404
0.7417393753504815 -219.24594117857487 0.013582271333507819
1.5948507031299342 576.4306289853619 0.3253913079759606
1.697360966629793 490.70143684378013 0.3458171277567812
2.873710706462111 -347.69602350413413 0.5706178150063035
-1.3069392245959537 -4.368173778489563 0.6300722421087577
1.1310757164352256 -34.72817790937438 0.03454117688690213
-0.17310094970827028 -458.85192903501 0.3709979980691498
-0.2823045032296534 641.3825834305972 0.16286216647797938
2.7290157324808737 -139.79824496819856 0.5642687271103463
1.1424789157612982 616.1707189129429 0.15572809343177846
0.9699678836988734 -877.9253147555035 0.04321540102252341
1.1497709164790442 -861.486924166147 0.009062770863339191
-0.4081407481166024 -561.3579633114115 0.47429123519982797
0.1693553933592853 -235.33133646251918 0.1850191736940156
3.2526657356692548 -141.00475975344546 0.6809185085151218
-1.026247767690411 -562.9072338409354 0.639532760921363
0.5649376510776938 -660.0044966548799 0.12877844540543135
-0.34841722922467433 -987.0662572851352 0.5317023162636634
0.014750930639096715 397.08374816672926 0.10650120825283546
2.304662223504348 -311.43848779358063 0.3988162276610401
2.9917345652359133 -201.40088327596538 0.6202783092472809
3.29034659874167 -186.9631753106081 0.6829302315345603
-0.8005942523698452 662.5524523127733 0.3621191668715211
1.5750196003589887 -120.46690354071382 0.15757174677035823
0.14915960034086262 -765.6596739779906 0.3155656036136555
-0.8691193330525647 52.792892455143146 0.5071005237080505
1.724671346778267 545.1643293001182 0.36822815470542325
-0.6516288989072884 -831.4143220089918 0.5889316438410303
-0.8362457935533245 -241.2414251096602 0.5472387220971421
1.5959625755411306 316.83268904489546 0.26610084803700157
0.1018312166053903 591.7171065629254 0.046859883458622076
0.8724924319854594 396.75882904669015 0.03280339458365531
1.7801129376083342 -62.72135318530968 0.2515897400027142
0.10450148901102096 -626.3619051400927 0.3012852605001411
2.8026959292954627 -358.1387777750666 0.5498503389708057
2.2398931037298766 -194.9273688619578 0.39986002745509613
2.9158010114146284 -99.75742287372964 0.6164044344432402
0.9191578595289973 -200.89586218389047 1.528694669508403e-06
2.4875675822695618 -377.7149516836482 0.44951415447457005
-0.0726641192852997 -180.62995069498913 0.2687749982911256
2.430381132764154 -466.7008892838893 0.4116423221095619
1.085880630054363 267.03187745420087 0.06766637951738712
1.3612136038614897 56.646263781495236 0.11697962830436685
0.20357742186471173 656.1053843564207 0.018117697924173955
1.8567310578107243 -152.69429693878817 0.26136410844519553
0.6994355381279915 151.13657639695975 0.00011465661252928923
-1.1523551764030249 151.59194937671214 0.5710242779866106
2.1853090236314276 170.09467532188637 0.45482747920453365
1.1807877099187765 717.4129745141033 0.1932413144658959
0.19375846866720292 242.71403943620817 0.07760813059138236
0.3203688754711418 -1057.64755324117 0.3149017461124622
-0.720059053781828 -723.0899937260176 0.5903125373368382
0.8705108994402624 104.80156295038842 0.0060931923820126445
0.38888124115232814 661.7721942110597 0.00037659872261574314
1.4320446952133532 -799.7903097087041 0.010046928806341473
0.9370927969895135 -253.87528457469205 8.376801514116563e-05
1.5772184895475239 -560.9162688429722 0.07077475046500238
-0.6042331385877675 977.4258190479652 0.21244297403626441
1.0125554802155887 167.79178381712495 0.0343361056408462
0.5358277783069696 -984.8035855962967 0.2121048473119576
-0.369904549671058 -638.1059287594301 0.4763363099243914
0.7707818083528768 -691.6448579717719 0.06735096762482856
2.147715219955126 -284.93259799994667 0.3458343044302486
-0.7022237728218741 947.7197775229508 0.25855000398032113
0.8082677374826479 -215.43189853565775 0.005579355226014993
0.5235731753737667 -7.023039034568228 0.030033299427727672
1.6718668557029026 -696.9029816007886 0.07545114922023113
-1.4393129597121004 235.38206700980095 0.6285651088272585
1.2296948932211855 -129.44730512762135 0.04460850951206829
1.4328578378127592 -601.5753082773704 0.02882709287034846
0.46037731753375755 291.99661414875754 0.011488330485601167
-0.5575503911843356 -830.6484237514151 0.56453531714609
3.1356234418834426 -191.72209674366115 0.6525314918560053
0.7782864350537266 -574.3359490329451 0.046989225090253356
0.8974025168615378 127.0732022899806 0.010473808226219673
-0.07803202447047997 -360.4366468750708 0.3123937631221891
2.178594168499804 -368.59597289322505 0.33901771006041126
-0.49558013859821703 115.17243936640011 0.36694455098743767
0.5910088630460122 136.68761733057408 0.0068131285731709715
2.392643647459842 180.30512028196335 0.5220170744095338
0.5375460498492244 488.8770999203407 0.00010815396377423554
1.9989023612289107 -343.17448525444 0.2740074837333841
-1.0631431108395741 475.9548712905605 0.49113095021762315
-1.0327144371536727 6.451558116549904 0.5616373149458349
0.1588812304041327 -481.0921033516048 0.2458881596230411
2.144266757278271 165.894797465696 0.4400790795952486
1.9883968135961394 434.32641490996434 0.44006991454405525
0.5599383659669035 73.13665057530693 0.015332128762087456
1.1279962121057452 -780.1948369945892 0.006349709678852274
1.871236590573764 403.22923241949934 0.39206020845300193
0.5035718501582067 -214.52272356730225 0.06454810845145967
0.2646231169880693 887.924055728113 0.0002268853198616063
1.6580589541112427 141.85297458005448 0.2502727878306255
0.8447387003359326 -242.81804417565706 0.0038544954677986855
0.6150229819730553 246.62565462463385 0.0008170516664403185
2.6326878745829516 -256.0356312612722 0.518084878531412
1.9824371011983886 82.76148246606726 0.3641975464468895
0.5597442761288571 773.4740019612336 0.015654278479381056
0.8092519414198367 492.9900175234352 0.03125225629956068
0.4357110069753436 -133.7548471480942 0.07060671184418305
2.2479470927946705 44.30292754769812 0.4513339518679372
0.8370523610006033 -307.5220713264134 0.00805984044319898
0.6911815614476031 21.309295396941025 0.0038707330972604283
0.5845264129424323 -409.6245895423076 0.07397214886167758
1.215136755526257 -738.9572448014143 0.00012909905176060639
1.9613015972395653 -49.42937375758538 0.3265988612011303
-1.270822608646933 -230.84556427497034 0.6503952559340812
-0.7487645579956288 -510.4676076092021 0.5659528170616103
-0.2949467838855788 -135.89364981247797 0.3460661965315874
2.0735913570540614 -480.0307642862307 0.2721017786009879
-0.36535942207360983 -201.53131292908893 0.38694230053553763
1.3239112695247626 -864.7009707220375 0.00011491888182706504
1.2468008445073775 -16.12024229353142 0.0666661896756145
0.3692036007901187 130.60644737920097 0.04694309613882838
1.8443945972273943 -422.8140223902477 0.19388087577039426
-0.5700318057211531 803.730095255376 0.23906743939226582
0.7430803174336107 567.7390082758229 0.02667635882051671
-1.299994324553487 -170.7077634606843 0.6492108015046838
-0.22762305408870565 1069.3878319898415 0.06056706950845326
-0.27367183717679433 381.0040711628094 0.21869701828511673
0.6711873286682024 701.9288663043826 0.027852500727760934
-0.7061985929685907 -288.2939472144701 0.5176640187436691
2.095358751633782 -82.49765167469673 0.37059029613926203
1.9863448556324748 -121.8357023174816 0.3199576882402768
0.44661929732028516 123.33601214444616 0.030293688575012977
-0.34531624505884695 -163.95227661085403 0.37137516319525693
2.3069317722580003 187.13313936751865 0.4972830909346221
2.31915657846214 -485.02632720822214 0.3668681986430699
1.2593697352831381 452.1292013895502 0.16395893864170036
-0.028690136431962276 992.8916603445448 0.0245124414284166
-0.6652254663508191 -763.4992257460317 0.5824219848428946
0.8306114873755466 687.9091666446923 0.06453787289835684
0.36642217650215536 207.98841216166784 0.036964865759698234
-0.41487225295426255 -211.16075259508102 0.4070128222902442
0.9889218211387407 -100.4468277328217 0.006021769002746734
-0.33885630664274546 286.86389447766305 0.26668507472627206
2.5833344907958935 222.64557416066486 0.5811618830608163
-0.20994000602193474 753.354263987098 0.11263080235526264
0.6511809906521393 -931.3747438784848 0.1551202470607853
1.4555257509453543 615.1061699799864 0.2791902060341705
-1.0063188742594527 125.01321263788032 0.5352260538324756
0.5197578392810611 175.89893370936738 0.012554567034177514
2.574148881667547 -546.6180782026253 0.44562101306596086
0.8839716556629351 -856.5740489752072 0.06239307065918564
1.3919734902457626 203.91306902474184 0.15957508472525572
1.309933120105309 -616.7586080207589 0.008205360544298388
2.9968962954323466 -330.0026573083836 0.6040659270009872
0.7405547641230885 289.9820427871132 0.0041354423054541355
1.9514545076331322 -274.683253949514 0.2709343707287137
-1.0006444464952393 720.9211093373258 0.42289711621957365
2.2855857233707964 255.24734593190624 0.5028995478315376
0.9236804491027171 60.03108339962296 0.008958397419174209
2.6348844757021137 -481.76753434800173 0.4781939223126994
1.2149908122215936 -568.2536216281228 0.002466937866982482
2.035688996341632 -207.95612174994756 0.3197012236588044
-0.7531556230539832 -363.7311457361543 0.5438928185621957
1.4887882997486213 190.35079503616294 0.19402983986788752
0.6873361104470652 -87.82224165648245 0.010664526427546499
0.37135366938099446 591.6289553062891 0.0030565553079177714
2.8131502090835427 -62.508565264007984 0.5971960498026766
1.0464215889234747 -562.2489061941316 0.0027158109047178552
-0.9603664689747009 -250.42278600291775 0.581725760452509
0.6079355465829901 -227.65055340118408 0.03956257327935774
-1.0192281147238849 -172.73813732187887 0.5852144629098469
1.0024833452760868 -614.5829417753487 0.009525509138840206
-0.4555234183109347 1070.0201555838087 0.1346009530693494
0.7034330768445078 33.82099318222345 0.0025225168320726857
0.1947241104097741 916.4583161695948 0.0022976975827703875
-0.16190889479510884 -499.4182338066454 0.3756236487391456
2.185460078393162 -495.368256986519 0.3129919681627512
0.9148256368371028 172.54448396290945 0.016602937097809932
1.5739785640449788 199.27217659910207 0.22993998145856712
0.522416411398243 -681.9824104753566 0.14909562414640387
0.796484606001876 -588.426354541731 0.04452314249101423
1.3841337994683693 -435.03780483577964 0.03916573229950211
0.8033205445049367 -326.76259694904263 0.013700899020844008
-0.6018784309372158 -425.67694684183186 0.5102981074366965
2.6487101045862476 -339.1917372209042 0.5083958952490617
-0.26196279582092385 -394.6996726046134 0.3901625062588901
2.3097961217888594 -60.83152384365917 0.4516073425515525
1.1777687068341927 411.77143008012354 0.12502394382501686
0.9089719359827042 650.0020642931597 0.08128447570714051
-1.0140546426690826 -372.6983419723298 0.6121389487540001
-1.071011067128118 559.6958719526529 0.47817363026040344
-0.2779915941752351 619.8892447262724 0.16598464774098462
-0.4916930074697552 270.30989024003907 0.33096240582641645
3.051948707841383 -132.37812667541868 0.6422948545081887
-1.2082405886714407 -9.686544789668233 0.6082500804525255
-0.7341272141769087 537.7493927277765 0.36438396882818436
1.4737559903069852 -483.7351060766108 0.05436468512843328
-0.5590775333999192 526.3447380742614 0.2990486862190821
1.4352008659659938 -432.47788715135664 0.05205666547353011
0.617570806464814 12.405250109394728 0.01216473844651372
1.5755058998085005 -159.24417763695885 0.14927472542655332
-0.36909996199689 88.9306502413242 0.32422552270782923
-0.2744584651767794 -420.67101443811794 0.4002288311610392
3.1381666064300084 -234.0076482496321 0.6479998419431373
1.619225673904322 -448.85972501459537 0.10475794232399856
0.012706934733522468 -1063.7617061913122 0.4308705642802104
0.6315470171190689 280.94626579710894 3.713158936630178e-05
0.705757658398755 -16.70112529514654 0.004463749439444354
-1.3776718079518657 203.31899159057662 0.618882003681643
0.26094765471681414 874.7586131836715 0.0004860611412866492
-1.314823156856985 277.5609565386519 0.5937329702859819
0.5527180992829901 710.3326562397576 0.009733003918490402
-0.028151077747635922 274.0763027203118 0.14741725932148783
0.3996837731907308 396.75288341942246 0.011472108871968536
2.037111515041361 -84.68004529424002 0.3480054992785954
0.159309136206347 -476.11958332169104 0.24455915375065443
1.6093345050438599 -760.3894552773039 0.04790603640275148
-0.1663959221551119 439.4741445776067 0.16336355749239542
-1.0825231293830546 252.68408643447265 0.5358216686789591
-0.865557529248078 -543.8605365456274 0.6004734455521948
1.049308119360586 -374.907352375276 0.000280269152463634
-0.2059328191912717 760.277483391835 0.10986130794350848
-1.2670738261585557 315.6224259556236 0.5760986839610689
0.029503874878656022 -459.7011190746872 0.29265474521345786
2.4272722213351097 -5.972805131649693 0.49983049223232945
0.265812944618929 432.12394397008165 0.03060911068936004
0.2376101223072129 -226.49596862580074 0.15676105153758543
1.2729111825812722 -562.8042056200397 0.007587729023066116
0.21896502839522825 544.9064283915375 0.026878045398661447
1.8080120550739929 -18.144267349480515 0.2731327772835396
2.3296561572394383 -234.5345569109021 0.4237202667377768
-0.7293267742925189 -470.2724904734491 0.554424424452651
0.14620367367867515 -70.08926448856869 0.15698876595895206
0.45375287163031186 -775.7034197772757 0.1965309112507025
-0.4974029104758073 477.98357352912217 0.285697626550109
1.384924051093633 123.61107847644894 0.1394863857440317
-0.9668002390158477 -400.56258715949446 0.6048065150933177
-0.3660544572332656 810.1918832670108 0.157440894872358
-0.253889170678957 592.3459500199026 0.16288271722426773
0.583678012568541 341.8217735874905 0.00019114765254917395
-0.42678222958402245 661.3293469824762 0.2148566151658226
-0.4006781828808794 -574.5030881285031 0.47434603893663013
-1.0384032729439259 -145.78584293281062 0.5861034274269431
-0.6521636927667473 -72.22275530104048 0.46119107362815603
2.2259059591268144 -624.1094219554152 0.29945124940616535
-1.0687562854988548 475.3161232217717 0.493007124332219
0.9789344104682962 -978.3078222752533 0.05574324930172495
1.6767599879600665 -97.09472827925379 0.20235241533905743
1.1135602375044142 -875.4665279211752 0.014903064659703069
1.5708623881946837 123.68335109968257 0.2111890723052274
0.04364912520561792 1002.1396250891851 0.012072917181915867
-0.7524601489201735 -725.8891504928183 0.598676653356886
-0.632407012226052 722.304781778806 0.28297064113702375
1.528050833623068 -219.64343293919956 0.11923987864951334
0.991726988494056 -646.6108854859747 0.013319525462203973
-0.6025658573207984 -821.9486456427235 0.5750448265445576
-0.3876881436170845 -32.77023945132282 0.3586221816418826
1.0491787206909688 -599.5236728550229 0.004059263393124665
0.3022632625236574 983.3589445868558 0.001792672915101325
1.3896995851857643 305.1601279876031 0.1813296507450604
0.6353766991465768 -403.9679755911932 0.05847523419071602
0.37625970622758675 716.8390091953324 5.5722542809513896e-05
0.009038929055577016 -572.2703351782675 0.3264633984809168
0.20503380113700298 544.1034039371066 0.029742071745111103
-0.6121726099068276 542.7825452835984 0.31622936776887345
0.032835191411727305 649.7468732724546 0.05598423663767539
1.4256648511146903 513.5222704787595 0.24361128223574197
0.027548560563037006 354.30511935970094 0.11062301410016381
-0.5499841579707483 -421.73610418867383 0.4936417706377198
-1.295842209231865 -121.09344301394572 0.6423169912079275
-0.3614356887193486 -841.4469996228224 0.510582356452032
3.5254791639522596 -233.48385999490495 0.7181130444125505
0.8572607578281877 0.5317860033133002 0.0010711538975454009
0.796837668824369 800.7855108165854 0.07379478773683289
-0.20791149672982545 -519.9359804248714 0.3969871105206192
1.3009066858113505 -349.4479548135064 0.031787278971608594
-0.987332731649197 765.5344365328049 0.40896022490057954
1.7453390364646417 485.0367457585862 0.36285589660583556
0.26159732955963855 752.3711756105747 0.004274067973942751
2.729981617530722 55.716738876473755 0.5936334696443605
1.3643901345319434 202.40969288102087 0.14884421404377582
0.1534163795504906 648.0901598513608 0.027984870911823848
0.9222803685423557 -441.35750741721824 0.0072561328932467225
0.07184375210075888 -408.06231992618564 0.263782672072308
0.8797848524311018 -227.89857511054618 0.001239016337149042
0.30308315739426717 -592.9367894980984 0.21418915306254696
1.5933890155869739 170.55721125700393 0.2310361220530426
0.03544471245360992 345.72379974135583 0.1096207152407397
-1.1013573955776044 818.7957165385178 0.4381759398851787
-0.6699494090801096 461.9133419225284 0.3567454788110558
0.641488203638765 -896.970901459491 0.15124872298950953
2.1679406982842178 -125.96614905655622 0.38819229783260245
1.3274603053412737 375.06457889031185 0.17293049518374398
0.9504053749894148 423.3175751714716 0.05522963135316989
2.5562470888506894 -455.7744765045478 0.4573620024470014
2.9925187905376305 -151.52398160233042 0.6269739765744007
-0.07114720024017451 289.6742802816127 0.16020809722588006
0.15219977102312887 -475.385770952989 0.24723879023946868
-1.0749008053655669 -421.6293275023403 0.6323155777693065
-0.7122904012399145 -787.4197545895892 0.597594865620188
1.8330294985639737 343.9004085722513 0.3650289210289838
1.4966058938606357 422.51732762867096 0.25087110231483956
1.1195978039187346 -348.4568597003889 0.004823172666234333
0.4399518324112306 -607.7530676079958 0.16399031643065828
-0.818704271480434 -179.4717876773591 0.5321124737412698
-0.018094909401354053 910.7016751826925 0.03187007467127232
-0.39549808677152454 -962.7441909955165 0.5411099882260685
0.6539812509209295 63.2403917649292 0.004914009074363059
-0.6988951816542271 835.5350779942123 0.28326975480896216
-1.1592577767445966 554.1093673101959 0.506823365870116
-0.927443661176903 698.8590440370358 0.4013238294320839
1.0568210696469473 -601.0653012023223 0.003548658224009259
0.4028436953975436 -454.8345295732777 0.14450910826748517
1.4968548499681587 -508.4090959319665 0.056707824296167775
-0.015044421534331054 46.69641333717186 0.19311987198080238
1.867578674704111 -689.317702416461 0.14343647075081073
2.5415975681393226 -183.9268451529091 0.5032188019504956
1.2653738324780484 189.30560905847506 0.11044156722118312
-0.8002949279116504 519.2012868597496 0.3930038282843608
-0.7969115773221738 877.5055159627505 0.3124598523005244
-1.2096992991578284 205.4022553688526 0.5778059721078392
-1.0470796742383697 317.1467655270351 0.5144931456213384
1.3749820668104265 -769.2775189033771 0.005810693358744293
1.5929121200099459 501.9489440460479 0.30765961143727816
-0.7783068551546393 -500.3858298684444 0.5721942987544061
-1.0744646453590019 394.2015330045258 0.5092662237949097
0.4687877893057728 -231.0207276001148 0.07761016744364788
-0.128436492388883 712.1427913128912 0.09326888412515753
-0.30225080709365604 991.9212757504722 0.09700020009508063
-0.6848188648613142 380.36860811875545 0.38014214951759195
-0.21966142745312567 180.5137737942182 0.24365679481306005
1.7524858506887655 75.59997763938941 0.2726924275911955
2.1516840631248177 -343.01016844013714 0.33435171242706785
0.9776208167331621 -653.8466983513991 0.015993367706804634
1.047002363412192 -948.1256291249933 0.03488810287015681
1.6727645166985232 177.02810663510922 0.26435293834835966
0.16117509679022834 253.53518877315082 0.08577368884948942
-0.37139298831175127 -405.7522622780631 0.4315938467610339
-0.5425022676825519 -548.6888705840208 0.5139236925727625
1.9429355808065247 -11.972029066772393 0.3279164207801924
0.7624838308222166 658.52479941828 0.042264223247436096
1.7539550458725357 316.85158893079347 0.32866592107497117
0.43475361176629623 616.0174508700527 5.609203530101733e-05
2.8925919787338703 32.131977951998806 0.6284623512568392
1.9665221161278497 401.6640051306231 0.4259050495731546
1.4177910282864683 -657.8960637823712 0.019984099039229077
0.6623572144272865 4.869821820803736 0.007345570438938054
0.983568512094396 -889.8164917075751 0.04161967192140399
1.0267355754698835 410.6702259946667 0.07481661393458829
1.244787856823544 412.10229774396726 0.14964479018035903
0.6062667245239972 434.3667885033267 0.001106843284572953
1.9874902450511238 251.07345369258746 0.4022274329218022
-0.857986689238872 -197.2134346206617 0.5461742894393514
2.085066465634383 -136.87873958030286 0.3547534631526185
2.2433113935081153 251.47186136070331 0.48906539129058557
0.9571845847052056 -743.2650246415512 0.02878380584139492
-0.2905941213115433 -318.53811607297996 0.3844189038175234
-0.8294359842614537 945.5446161457742 0.30971247542416186
0.2540398926877261 -41.18831131137449 0.11169934122462848
-0.7005884561005368 898.8471039175677 0.269260389044211
-0.656888132501832 -360.00537992487614 0.5153738736515513
1.9468190437571 276.92613745187487 0.3928860680259061
1.7564705865651578 -216.5763942284558 0.20644967649324503
0.3976798338154064 -874.1882094624106 0.24164712931616067
2.2745972816700757 -582.5982452468081 0.3280619017461821
1.6512457198529569 449.31795633761135 0.3185844339704217
1.3872452977585563 -789.1170532258834 0.005880405658525392
0.7534615642171143 176.30731418348387 0.001001738774512752
-0.0733618189240055 -860.2089704371717 0.4196064282570439
0.3625977984824995 773.7759416908175 2.032063676347244e-05
0.9813381113410695 287.41129190954484 0.04307577038285483
-0.5317501443718431 -740.9906254144921 0.543224696714909
3.051307442036829 10.428608210771017 0.6592020733265238
2.3291871036512797 -443.7964054237019 0.37958129280274555
-1.4351122698054086 -23.70370008745431 0.6593147595542769
-0.15923744047810673 793.9918790049351 0.0878816785551786
-0.06456741900529805 726.3133237994705 0.07088588666491027
1.3630746759444772 -121.26246459061508 0.08325531517571814
-0.9445042725304155 -391.3039277895176 0.5981404619155944
-0.17127891999537503 -992.0692509286891 0.47855182911206356
0.7578766018962939 -986.5268886219837 0.12756581055449562
-0.5424545704855541 544.2699817532264 0.2883131199695466
2.6563010048400235 -489.6369226222905 0.4835891458672788
1.4208356851472146 -540.0976292220358 0.033752395429014884
0.18473732401528697 -766.241768789974 0.30167081905059434
-0.2722339372087099 -712.3758719529294 0.4584400018900279
1.9369375769098418 -577.8933826584699 0.19486832538449775
0.41456490971960425 -617.038992543501 0.1758356787656659
1.663216675628863 -98.25812163271439 0.19673625562371141
1.6799104050519997 -449.03653039486346 0.1258761684493145
0.04918168013499313 454.14962055324986 0.08436266729031207
-1.3201596705897396 -247.57550286973662 0.6622929727849892
0.8243099738757207 735.6430946776422 0.07072604416439365
-0.09619494016100938 -199.9201838632066 0.2826530769645813
0.2811585022394525 -7.570252665142789 0.09596763728409538
1.8605380288504099 -552.8750686691982 0.1707488246731639
-0.5114999251740477 971.6060688907385 0.1772877920847122
-0.42929864556129127 -512.872561204162 0.4720206351236876
-0.591619510989015 1023.9831748381941 0.19673948521336526
1.5846947808697591 594.9467572022254 0.32562308941508544
-0.8000500546363299 344.4976879392193 0.42918579531561585
2.435107235471045 -523.0959955629924 0.4015604189836898
-0.7136356166017508 -737.8710260150449 0.5908489522906192
1.110376143580744 -905.0365655837759 0.018045461448625625
1.6655487994735638 -684.7306480240277 0.07567705003782906
-0.7966459425437682 313.7970070924389 0.4341974167754418
2.273247281199131 278.0597648629134 0.5031774274658984
-0.8461307081508603 173.437797145456 0.4779706187760395
0.7309742970098603 -362.6435967325996 0.029841712705141688
0.6250621946534352 -463.03531571498615 0.07114221260637586
2.6329283503655754 4.695561188095326 0.5610009655197408
-0.4549985548610884 1088.951173587361 0.13041918967827051
-0.586738463481125 -124.94031272041218 0.449531204795774
0.7726843555405118 -626.8286343046182 0.05633081336955456
1.1990205759838928 -199.1254519873679 0.02878956340935706
-0.9351716038421073 -649.0425184000958 0.6306253831290697
2.39507478072497 -333.11630837192774 0.42659224116905964
0.16403241748504538 511.7832211094917 0.04300254095355374
-0.12739019334132817 -561.4500663514943 0.3761816642242532
-0.38598884195563277 -74.5298836269169 0.3671495078608542
-0.050896583938000006 753.3082022448916 0.0624545548552564
2.250301741374363 158.0206764248453 0.47394835753363423
-0.7252407638868428 840.4210552196162 0.292628211424475
-0.9154716564073747 -257.64694193078185 0.5712098665988555
-0.9770900846026503 -564.2829935758818 0.6290164670950764
0.6747797664893296 773.5602996819166 0.03741613943006377
-0.20653073339060457 -338.3484362627138 0.35719775137636484
0.07507728823263671 -182.07685179823523 0.21000281243919713
1.166154208789145 -295.84949713278775 0.013552914474635285
0.7741786853923547 -299.57964875859443 0.01565451446068989
-1.104903809527283 -216.04610038585008 0.6121159953972054
-0.4547388568544837 -597.4464415526868 0.49575253498017335
-1.031221037428171 241.12061204115867 0.5228899018136165
1.3491261968794708 571.5509156815426 0.22645321855426945
0.39875800696828745 -493.325216050853 0.15440487806301353
0.004587651407591764 965.7086832054704 0.021354674937321533
2.9395942574403753 -255.8337292799007 0.6006438309743041
2.2496804500895156 -450.6999927884166 0.34803191164477987
2.512820020179114 -111.98137301772567 0.5071870699175811
2.3163113438729734 318.72114090067475 0.5232029278591624
1.321493509476422 -828.8775493519368 0.00048674504519208154
-0.6746318702053686 -304.9035309382979 0.5110942055557067
0.6492957764157057 882.5323457013785 0.04635819572600109
-0.3742329015864747 432.29319346393777 0.2470230151247227
1.0684801375028223 677.4982162664687 0.1413765573956376
3.109128312006961 -35.04134750057506 0.6653979846370273
0.23155874889789452 3.4906357031825337 0.11050662543964344
-1.0097348376703517 785.7533318104859 0.4127764494006623
0.5940458778650164 -1007.9729033831461 0.19438624164919094
-0.6082429052833127 343.9543512301875 0.3593207441548223
0.2522486481151902 -1018.8372434224704 0.33270969587720445
-0.217325611728014 -628.5278744964569 0.42294295549509103
-0.17712713047844875 -977.463647216312 0.4777048764860786
1.3888085556378427 -565.424018466375 0.024371075240589943
-0.013825130449918177 -142.18719888578175 0.23624855569806072
3.1790508560053397 -69.36307626486882 0.6749689734344794
-0.6863425566812695 941.0150192835738 0.253743800353666
-0.054766747107805935 665.9103386332106 0.07847234393359664
2.9580623368707126 -326.01557441090665 0.5952214577077432
-0.08954540507033748 1004.4788136674708 0.03553028534271453
0.4754946495611787 -1053.403243567008 0.25216457776144624
0.4283446293465969 274.88227000989536 0.017565393417585066
1.262075955126966 -627.1416110533289 0.0033172510288454362
-0.45916576632612394 -552.4544371999792 0.4889546566433087
1.2082942503184346 -137.6376720498497 0.038437340971513925
-0.21553456436826646 35.75929844446273 0.2756708215248242
-0.19410016353283344 -74.92619576017182 0.2927403411651733
-1.2905528118131624 -50.578350275939556 0.6323661582480853
2.631346172398695 77.46579077834303 0.571789431444945
-0.16569914437086375 -557.649814242901 0.3895526823400546
0.32067265548273394 -886.4997822581947 0.2753624400009102
0.9982987881228171 -872.9941332027046 0.0360077520860535
-1.117744029006642 -17.63008079581141 0.587344045523644
0.08886383937668008 -39.11981344976448 0.1720386996335021
-0.7864729055707518 966.8530422035062 0.2877874388788422
3.1318974641460953 -63.41055168722005 0.6666230573771543
0.4045181923934542 -505.538077703868 0.154906898920241
0.9272901089243677 521.203779877414 0.0645079468329838
1.2175902936648757 394.45623067290694 0.135785411085623
2.4031258466376793 181.1130482912513 0.5252341104539677
1.0729334430455493 -281.01109612027767 0.004204964134525839
3.1052569740517555 -25.79730186527354 0.6656893497609505
-1.0130851697498695 221.60542622591015 0.5208829665449384
1.4724500243020435 387.86669298527886 0.23312724946009677
1.394426350256383 170.1662141658128 0.1530913711421072
0.06760695847556342 -385.89914355483165 0.26032466360317474
0.6830000279670825 466.89261491862976 0.008450356960102328
0.5462968446009044 861.4684726910946 0.02181724489111622
0.45283575233216955 165.96847702922696 0.0242450321792567
0.854819329504813 337.4767151774515 0.02258364876054402
0.4487099956098841 -162.67124871707097 0.07172389469301715
0.2382003098636074 -676.2555374057749 0.2595145978303733
-0.7370222884044 367.82101886257897 0.40196460870611583
2.7721647740954696 17.262115828370042 0.5984930151257396
1.5119540885185943 -188.2443812801422 0.11999214407192858
2.192373750134734 -40.71682029186604 0.41496187096660875
0.8417167264900101 -481.5516360273002 0.02190049932592003
1.1134192092527824 -80.26897107746436 0.02554987300668219
0.49099248575395404 912.5486023119931 0.017512878125730196
-1.1323780822371696 186.5704106901635 0.5603170578735922
2.9752987489328584 -190.73166799017838 0.6179394095052901
-0.8433518627326464 275.9352494479008 0.457551272264055
2.9306733880791063 -370.5606242435996 0.5819115898326918
-1.3167723446261244 -137.58324112028447 0.6487033206846372
0.47025689221909395 -830.8529998537284 0.20265890639095466
-0.7839164162975912 735.2210770681916 0.3396063524178083
2.169349707072981 147.0802961969323 0.44492012551081567
-0.5257353594364855 476.89192631922265 0.297212746390708
3.3649578284811517 -281.42802844849336 0.6865055700992692
0.9786947174847891 360.6619006900967 0.0530922636290717
-0.1317809507465144 -339.83459118737755 0.3287524796227024
2.4681730555373695 197.10819335436668 0.546473264191294
-0.21211299513772364 -965.3138794565955 0.4866283125705259
-1.1247293271298415 840.892655110426 0.4417945889344862
1.698987723238251 121.0720459598424 0.26184377723352625
0.12057499141186412 -257.6500040083498 0.20935841129630617
2.2651976917090657 -272.0859044278809 0.3927538753703393
1.3116377265210157 -301.42641111965986 0.0403412179361985
-1.1712513727077491 -340.4942081750138 0.6429062653339676
-1.2770538824377555 386.03420560756535 0.5680211332861793
0.11158518339640189 -914.5259178490936 0.3634145478490114
0.2809445671599802 857.109708695581 0.0002569810177055663
2.264661225331423 -500.41182937308395 0.3426973675128837
1.3926171340055833 -839.7706262024577 0.003838094872756122
2.293939777838067 -264.08067615172433 0.40488900755502194
-1.0959497402682965 42.76617318979106 0.5727962954028936
2.404659440547478 -380.28248702404176 0.4203320243315123
-0.9541449711097943 559.3496903067075 0.43934993336085765
1.2211516167728746 -723.5874520711154 4.583340280285821e-06
-0.33639315189848684 899.9721061637701 0.12721585281777562
1.0243595689210998 752.7808230652122 0.14122374467192522
2.659658480436261 -241.76985390443156 0.5284483472217192
0.7576736397717052 1.9208968522243595 0.0007966470034848433
-1.2847020797903714 -40.785927835478105 0.6298308843299422
0.03618231979782838 589.3175167517984 0.06474812823610682
1.3265428563224104 -47.12909473295963 0.08529934604925053
0.33579647749072294 -81.6211176565057 0.09216493819816265
0.2078687630971754 11.65341155676174 0.11709110849740635
1.186209989426265 422.60955051312385 0.13031957239301173
2.967310778463089 -419.4155260717141 0.5840121949967768
1.2218004331486811 200.29336478011533 0.0978792798779053
-1.1577287976971582 -146.1034335846863 0.6149549407047724
1.598405944785538 271.7330294222645 0.256588288953886
2.1659707602962657 -288.3768017788909 0.35206262905800206
0.6233410053442372 609.9389870722382 0.011268443917134056
2.3785697088030755 -490.18281064227676 0.38788885985172206
1.5482398881439063 -326.18141326769 0.10483835170791966
0.976945859053721 651.4731283353863 0.10358884307930467
1.1565510169495379 -304.3699314832845 0.0115784512826846
0.4666112231462838 -383.7888608867228 0.10700886995141362
2.5011369838750213 177.5889472599597 0.5524601681947057
0.33636694807288814 -379.3072848069321 0.15297120765125438
-0.5715106817826077 -288.2555627289487 0.475849660704174
-1.4391821830511051 539.0865411792395 0.5868986377652761
2.6497768142314655 122.95804993578076 0.5833411225735208
1.1476335968518792 167.11743923620497 0.06875277804900246
-1.036726436741646 431.6698604606206 0.49090910267016913
-0.6947012448998647 661.2095228928381 0.3216274302319508
1.004796503682851 306.1535162928526 0.05164721128530523
2.307811982259671 -166.03476877437038 0.42999423849811835
0.3128835719036651 293.9680691288022 0.03778126335097276
-0.03335597799405088 645.2814971061102 0.07560562834384925
1.418672696199321 -564.6826733744338 0.030294992979753584
2.2816116468846444 288.7902629992045 0.5076332745851048
1.6306455317896773 -565.0307639004211 0.08638218234682574
1.4410909284846805 -235.10639281764543 0.08701346118459244
-0.06913016297517038 904.9192461398973 0.04418880005096817
0.28321363737152905 94.62804293587419 0.07655016659301658
0.48705210387004416 677.8174114708836 0.002199155148074519
0.9844792457756399 -374.12133361470694 0.0005285727055324671
0.7388544856450385 486.92280309906187 0.017633465522341196
0.8185251771878004 213.47496706562242 0.007199096586203921
-0.07862097748602959 12.243456740914326 0.2262991992562971
1.1912693031111512 398.85289761476974 0.12717322655064153
0.5324722790744858 128.65413447228252 0.014628113668592449
2.62693063251937 -540.0602048531675 0.46457744536691503
1.8403674452160075 -757.9293626629001 0.11917086823820472
0.16034162055308165 -597.9533637436086 0.2724877460102348
-0.7127869871042364 648.3214142983932 0.3315966262656092
0.8900244783374271 -559.3940628009123 0.02135318446073562
-0.5863142549597857 -67.86235659199747 0.4380807960006089
-0.40973707941118187 722.3190730339377 0.19408240786014472
-0.7385622967523475 -668.6708393157503 0.587041094086048
0.7977903488769604 758.425434462154 0.06685808202987067
1.1768847526844677 156.87141871159247 0.07566030762180755
2.229088430261757 -44.49777838278965 0.42714414713399285
-0.6988935473865197 969.4252444897868 0.2521627600651497
1.5950487310177335 212.40762200641825 0.2414329648211937
0.23213309455162268 -413.53950914763584 0.20101511890040147
-1.2250662092230649 93.75731371647998 0.5978849726293204
1.7966847934406174 -343.8814069398836 0.19313977806975993
0.7169947768532074 633.7368957309886 0.02909281797115024
3.091525560093233 -366.81518664339853 0.6211319008509973
2.144097982327054 145.62616122564827 0.43596997545481847
1.3738380317116772 524.2098382108823 0.22534491786236574
0.6967232399178445 -196.93477016508302 0.018459312449233295
-1.313758353549857 721.5327185897772 0.5239551570958206
2.0485450403349317 276.89659474900805 0.42925710681923795
-0.41095622950891286 -483.5658560296205 0.4603965614508599
1.2599870101006367 -40.19469302655443 0.06643904318390409
1.2942187369547147 218.153238192147 0.12647029636145374
-0.17629839682816928 -533.9668432457444 0.3883939808552666
0.0246851251798208 79.74941146990705 0.17017587673929252
0.7729660869809101 -559.9137760636785 0.046231706403685506
-0.5640355639551642 -642.5897187012603 0.5361877098793153
0.5909641557450727 -107.1830138830926 0.028171389178540188
-0.6110695095628675 -543.2643002691938 0.5331409481587898
0.5998772840716871 96.27286039596356 0.00836306763816703
-0.5531628393336707 31.2556785910474 0.40613141815666
-0.1922397965798479 208.98714158008693 0.22605753934881706
1.9523666756714617 -678.5899725756665 0.17803673377628262
-0.3443417435997642 -877.690784439174 0.5117734910445009
-0.3618341899239139 -839.0402445651366 0.5102805535216549
-0.5345605674836464 71.93818496324411 0.3907800636523382
-0.1561203445563064 -23.29163132120152 0.2656162689093785
-0.9673694662321723 610.2154288581876 0.43372356437760334
-0.6523935622701255 -260.1413394214079 0.4963205061104158
2.263067755066354 -612.453209924541 0.31677625499060746
-1.3629225426099136 408.75140835660795 0.5867501732316628
1.9941906800615572 -643.1244916043661 0.20251955805128077
-0.35267650121669303 -776.6045298727087 0.49635961061755723
0.5966079691859705 -221.0794639730383 0.041315800225081516
0.1124327260721536 754.6860757755342 0.023988367297059103
2.512112850237213 -352.76361596428615 0.46256963460376777
-1.2304072247621116 714.4002431044626 0.500107313498292
2.515692188848786 -514.4902904530308 0.43193481981580173
-0.3207818266639506 -924.7580080705184 0.5129068890981975
-1.0803680162110125 -203.00786310709293 0.6045376806248411
-0.8082813666020128 867.953906515223 0.31910212012600886
0.15177984676083822 678.6113605717553 0.0248846666207515
0.4371342497212234 -977.4268097203026 0.24985927543278574
1.1841953530085634 -288.2385841507945 0.016891619290586385
0.9592178073642879 556.4556555466047 0.08002820410567175
-0.9821449904165204 178.79227918004085 0.5190814344594956
2.7683227407170827 111.33398457474777 0.6106127582316239
-0.45267785318677234 317.4588058602201 0.3049336941922002
-0.8801565320552996 -682.4816795702341 0.6226879656633748
-1.2441613208510856 -199.94133707712854 0.6410645092541156
0.19879450817223665 -968.5606119906497 0.34209564083154637
2.5081767416611838 -521.2149703368871 0.42795566669601376
1.221909074196726 -817.1046896526755 0.0012368889094747835
2.7591845757511475 -404.37492050584683 0.5299346891274149
-0.2238173595321995 77.06471341970064 0.26939276941161905
2.2947763425246936 -353.8840786120867 0.3861701287742509
0.7549852981778844 -660.2389428617564 0.0666491220169631
0.8322772716028852 690.2600698487779 0.06540022941459293
-0.2121207900042139 -175.47906842686473 0.32286929836076955
0.39649707194398265 -542.1310726119974 0.1660402074575759
-1.0182595968995494 -516.9120027090169 0.6320258417852096
1.4398992171924576 273.88612393730114 0.19387597556631825
2.612681906722237 -266.70915971082525 0.5102291790117127
0.1522647417851304 750.5656616065503 0.017551464300647822
3.0246282809636 -10.867491138502373 0.6513038378686911
2.4990024144771965 4.487818810083581 0.5232784164416586
1.072516868838551 -958.3715971065724 0.030727872069815473
2.563326110734436 -423.4640167308113 0.46592363717886875
0.5136388634817644 267.0747902006249 0.006982727923857569
2.617902660603699 144.21027725754902 0.5783525802582894
1.7412393323740998 -772.7156201389988 0.08323991704379541
0.5329704603023433 45.538657787151806 0.022386161770406053
-1.1157092623182647 502.25211637043003 0.5027140224247352
0.24203549358517584 267.92196030353034 0.05936784600853371
-0.6830428407375244 -848.1909352671397 0.5990619896143758
-0.7881072462795362 -268.99027630766545 0.5382308633739376
-0.9169253989635886 864.87720785888 0.36169041292829285
1.1767921536437391 648.7874706964506 0.17612086307490102
0.3392348543418293 -1096.6573943807336 0.3163869923856298
-0.7628737922039631 -85.21552041484779 0.4990876115458655
0.359776624296696 158.04257160197858 0.04533677546129184
1.2324443494414152 -276.94050400959907 0.02647701013150074
2.2359908433680955 188.55503855842016 0.47505525834010276
-0.7012651468832105 173.73242909249416 0.42931004450019244
-1.196913977356023 546.1228347817855 0.5195286198727442
-0.48792806270933364 1.8910581322222697 0.3885878680786046
-0.3339366927201095 -690.9666727838517 0.47462912852766387
2.110987907015864 142.7491022181448 0.42385075989110715
-0.8667284930316315 332.2067343571682 0.45444247022067813
0.6667573633253163 389.74839265549736 0.002976608636937634
2.6958715566043336 -488.7020111926696 0.49621761456455343
1.0223234181901304 152.93126821592 0.03458408853109613
-1.3215828136205723 -58.98817635388514 0.640125158046676
-0.64054096907633 588.1245708808019 0.3170316650867221
-0.4527933490428273 -48.42657323022195 0.3864060788567407
0.7982587725164845 -684.371040850517 0.05845107506202672
0.5028000906510155 435.9107190878881 0.0009012319772727345
1.3009035911420408 -887.4367442199707 0.0001352846711213069
1.53911244386561 -504.83829307282724 0.06914941724261076
-1.0728099449337989 -592.5942710082901 0.6528561017952833
1.4915864601625295 205.02369416518263 0.19849018609915559
-1.038491525373232 493.0738796850801 0.4801523148731121
-0.9927562902093274 -72.66576849580929 0.5632386894480625
3.0708682625643577 -389.36565948547343 0.6133801508789871
1.8953451438756066 166.76675860534442 0.34962103414099904
2.8607107654649067 3.991931057079455 0.617586833545068
1.3569024001572945 188.0870900511734 0.1429615233888007
0.5201568682919608 125.867646441656 0.01673064928117718
0.019336805797713907 361.47080573940843 0.11202128329519999
0.002904411039385213 -771.8390014839251 0.3731361015826796
-1.1703499195735843 651.4141537740152 0.49280568504677896
0.9117365933600159 614.8668399795513 0.07588681572527667
1.4086234186627908 193.47825472578188 0.1636107729627719
1.2220452925998855 -30.40760245682418 0.05743800555714739
0.058690811469331416 922.6661277007786 0.016554989525162038
-0.23760146062007603 -874.123359700922 0.47785885968523295
0.999816242728859 110.43643271706128 0.02500484399843301
0.06250051195616235 -883.0493079115761 0.37499440457468786
1.5086084963605033 -666.0245695777629 0.036977345191285024
2.222634170106054 114.14734360946386 0.4564488821891994
1.6820863767691752 335.1478302157782 0.30463296934870726
-0.9034515040648512 697.5238563277919 0.39286761525661257
2.5926201234882553 -95.23084641419177 0.5336601742368401
0.7298059128966685 -846.6647154871077 0.10890134867150882
0.7312499559421892 418.924563036353 0.010886568098416167
-0.6082207853342081 -665.4893760295367 0.552294490818872
-0.7183845184511517 -18.224277818003202 0.4726412635360431
0.4972932269486676 421.2209131256177 0.001495354952342927
-0.4835129352424914 330.1492751262974 0.31418225965262714
0.6569944015768903 -264.8543818000345 0.033441448162729155
-1.3304170114164453 -67.0666682291635 0.642995384902838
1.3729146385132112 278.5764683112252 0.16885995918345048
-1.2398807001216303 670.5537876284691 0.5107706072313166
-0.034826496832850884 356.4480275121425 0.13226569011069755
0.09475076759748413 -1001.7270366702159 0.38858467690508974
0.7341038329128555 -492.1622000380112 0.046114989317037614
0.7951001579562924 33.722368366738465 3.92760131057544e-05
1.0961665674614112 310.2328216678334 0.07818666326280216
0.44504931829376626 -259.62862094840375 0.0902566316848098
2.268035255438967 185.85602852919146 0.4848319407960176
1.9046765038886322 -656.9747891918171 0.16449214825449396
-1.3234568783240754 -52.286077837732364 0.6396946940383111
0.6004714861936644 337.9860607858027 2.336956373791158e-05
0.23683838012803204 995.1730355173015 3.871515371494447e-05
0.8626908631806212 485.3109357131402 0.04217964146948001
-0.5611033472908564 213.4469231713324 0.3701295156107749
3.4241839383851502 -263.51422108462384 0.6986965310349317
2.2369274929708034 -293.85171080291354 0.3776438476662912
1.6972006428521145 519.3424328965241 0.3521264817854189
1.3534814548434417 -776.0579305006922 0.0036765996959592373
2.316457458607026 -262.69763486801605 0.4132545117709617
0.3131473771987767 -164.30402540472062 0.11599799378429321
0.7397201728875265 66.50614841097604 0.0002614477740308357
2.5417509101094193 -338.475053641733 0.4749848281932846
-0.6967051983560065 533.8834620363327 0.35101287376175905
0.2712052005322996 -555.9709721110981 0.21833903089877288
2.429308846752452 -195.1886226273233 0.46543412018887237
1.2523070715575992 684.9821397111812 0.214099903936118
-1.2805656760737079 229.67906694902035 0.5921381753798144
0.18158335586015717 1009.6656857827059 0.0005147994012326381
-0.3845146243409576 -115.82960309725536 0.37558849074230255
0.4955691833198934 71.58892391381528 0.02652731023883065
0.7807607559192051 98.12150259715054 0.0004199235619223228
1.2082383459279307 -319.8531718677467 0.01779252555609324
-0.21902265349840144 -1004.214963406265 0.4958898668019911
-0.530710508089804 -651.6675926081363 0.5281017204568985
1.1241379993241545 301.36737845601715 0.08527461534589156
0.08696413861925256 -887.3380321310076 0.3667497004493323
1.4044171950634101 68.13663870959726 0.13482704302887982
-0.812524536900464 914.343793258887 0.3101864141933948
-0.2733316379987434 91.63338730336272 0.28579001848986363
1.0837205443350613 -24.031561531564876 0.0261129389817123
1.1147641730935833 -466.94384756851537 0.0005836379524879435
1.2654412108491015 -765.6183191512479 0.00010274458595781401
-0.9332844440516892 609.4743444068658 0.42196105821670266
2.0938242749702862 -636.771483906216 0.24374511538628282
3.1793666139536754 -100.9494471340272 0.6715589750508809
-0.14820367919462973 -545.4090212977601 0.38046276830011716
1.6072476815142969 -204.51438550546436 0.15132150441131187
0.08034140215658714 123.98846513471926 0.1395007270268774
2.1422606579863173 -263.55420005703047 0.34850398441334224
-0.3001504141382423 182.9854230616595 0.2753274571183907
1.5199807669502732 -208.4473765206243 0.11868697184129441
0.23341360048339688 595.5666198611211 0.018986031194898414
2.244784390237511 -429.8682556545185 0.35078876411754223
0.977793110602166 150.17053458813348 0.025201676136490804
1.724376027372801 -397.71055497631585 0.15318840337017228
-0.25141781198698254 -826.197278513849 0.4733293068933124
-0.6606126942470918 800.0904062932868 0.27620258491718
-0.16341942945062038 1093.9393600924693 0.04051062046810104
2.6070747576518363 -76.3194024445279 0.5409051751737929
2.0426376073714394 271.129354647818 0.42602107123460786
1.8246111155563407 -678.5910974051933 0.1299862097445092
-0.759761838079283 295.5713090897341 0.42502798230686534
1.7960474081740354 151.97660845930386 0.30764066956953406
-0.6699384520098133 687.560463706749 0.3058780695407117
1.478463964174691 -167.26996784976575 0.11253850618959463
-0.18880553233451036 -331.1283259027048 0.348830755621602
-1.0911665860716009 480.332068430494 0.4990730942689434
1.803302570104705 -92.63534711960233 0.2539243399229626
-0.7307016879691339 473.0479040372825 0.3771935406425215
0.5196888540168085 304.87131200153044 0.004412569524991163
0.16574605232566153 939.7729770789399 0.00329795487878639
0.3792181673791821 -321.6547473612268 0.12493365974949326
-0.49876127275578264 -533.4440664020418 0.4978848933299472
-1.1686975414897123 -387.7714883534603 0.6481181698993553
0.09883025487701569 323.3724642258078 0.09276195315902412
-0.08430192809274151 1000.1321898382578 0.03493294618243597
-1.0864389564638457 282.3112440382313 0.5320079675986379
-0.2146113562367149 -994.4710961544521 0.49274694124070656
-0.4246367026221769 443.5404519549952 0.2646101377819606
-0.951617992049619 109.95565620115417 0.521872879413964
0.6269587644121051 -408.2172148421315 0.06147474362983197
0.4767660178112261 454.14112942406746 0.0015635066300386667
-0.38296872941748483 221.14702194972324 0.2994764742778234
2.762158337479792 -411.4424824873364 0.5296073963194409
0.4091387308559995 -198.53761267693073 0.09039926086074854
0.66266717824636 -88.05789326974377 0.013995244450929461
0.3526534677149584 533.2186446836643 0.00765860027645112
1.3946175921983464 558.427516185465 0.24161633940107902
1.8552677633627803 355.6346709082659 0.37593321817383113
1.1004868019981628 224.43940198256814 0.06476474425364206
0.9349196447445964 -988.4883312715119 0.06973388796655176
2.6475974586522533 -49.97755408655007 0.5563819389069554
1.5559396500622553 -820.8764134278484 0.027982575145333626
-0.5398312866860988 737.1062878254568 0.24246585837345003
0.9039504159285896 239.46348182082033 0.021210130372174157
-0.6444080800878188 8.613804267164824 0.4427776952514655
-0.7042081203105786 531.6809933361178 0.3543663782570013
1.2640733550798686 -11.203290242736784 0.07254901360345135
2.5182151668135297 17.306612221356318 0.5310474020980925
-0.004681725410180748 -495.5706380355555 0.31440105390263584
2.441538175467241 -560.844237826243 0.39593195769475725
0.10210107912406152 -483.35200082229915 0.26916963941485617
0.9926729880460747 726.0925211925926 0.12409218669697347
0.6914456844017616 -642.5208235294045 0.08261896017008408
1.0367537024927385 -13.13277401686696 0.018863478866923054
3.3954680615861896 -178.6553400577758 0.702178253863037
-0.011424118644010939 302.1008440617188 0.13523271819901733
1.2670563965581898 -898.1594740406833 0.0013210819936717267
0.7913659349504771 -317.3688379785805 0.014635962001962865
0.12803310271613078 540.6864931786179 0.047715000578466525
-0.8573882149672998 426.1399967950779 0.43264414299778814
1.0683225223223707 60.64549145155638 0.03295093248618281
0.45559749611928946 -245.85208022335655 0.08435760628878422
0.16346760343810152 885.4852652321026 0.006106975781565188
0.45697557093420493 68.37115624396051 0.03486179356598877
1.5516487016531808 267.8597339265641 0.23694238920634184
-1.094819584221832 590.6685432363051 0.48004570045769784
2.1772615767637635 391.64227159212214 0.4938769832811866
0.6675428159919414 210.21021439255264 8.508438443382215e-05
-0.41673852835095726 -620.4293022260242 0.4880192106864419
1.7074352299257585 -431.1650307210183 0.139642862556904
-1.0921789817567775 726.2250157947312 0.4533331159062849
2.436879249630234 -0.2465295862516541 0.503807551508591
1.089435468502238 -691.6571819508558 0.005158910977385196
-0.19423012321885702 -547.1896440615831 0.3977667676879755
-0.5751421679937825 724.6808859361977 0.2595151493798105
1.6079108940960454 300.4192278270307 0.26706950195467594
1.4001599875526665 -131.54813571012767 0.09318617590562195
1.4025267156919126 26.216843120836074 0.12535163042595623
-1.032221280949975 20.17364786440794 0.5593588234759559
0.9465644994955051 660.4950558140486 0.095224967807622
0.6304665126787572 675.5950674693063 0.01781740804852364
0.5587224314313228 -691.3049613861905 0.13764628728686654
1.3264764423881423 270.4254162894381 0.14943332351179103
-0.9744181798007592 -147.74872159193626 0.5699351225840354
-0.18074296815867252 -1001.2055953284678 0.48328093513906767
0.5811508930020082 -962.7456893155529 0.18913656188787675
0.1284827294580737 560.8595838266119 0.04470857412039104
0.5075166152470054 -806.3972718224134 0.18243628240711815
-0.5246856212183404 276.03350108177824 0.3424449762855762
1.407225374984986 -11.162866291651426 0.11931460568697892
-1.3996278425113413 87.68643499824634 0.6386049838464116
-0.6625609353964043 448.49772921636577 0.3568977390104211
-1.2304246958242109 659.1478094283018 0.5099140886473703
1.158378644802126 -311.57601386250496 0.011272830927330309
-1.2106246348081622 240.31740600448438 0.5727917693715044
1.9328053170466262 133.96574817420196 0.3566511240552033
1.1414580232669767 385.0657651797769 0.10692619286138189
2.510695049257115 35.92585948309397 0.5319969246145061
-0.40114283707088516 48.70043988892371 0.3456921551867398
-0.3125674338637443 -434.2907315023051 0.4167470157554897
0.8279528191770547 806.3165771027541 0.08432172171683758
0.4602414607160392 687.5293883065196 0.001146279283884393
2.5820697541718083 93.00008528896933 0.5611107865530367
-0.15185945051891925 43.81765383570064 0.24829153418874703
0.3960907655807018 700.7831447041385 9.543626312400263e-07
-0.3501855004122265 -316.3998852951478 0.4057211175550443
0.9073824832369277 399.1973400983261 0.04092721350910101
-1.3051169919770957 83.07501116301455 0.6182540988967923
0.13673965881141137 523.4233209586764 0.04804529741100508
1.292759272665074 409.0702280372034 0.16717211283621544
0.5362851106799369 -981.6825677684038 0.21120256669471846
0.23443417219790086 -838.058893579176 0.2985016267105526
-0.8716208869548235 554.2221391028199 0.41145666716788354
-0.415501224678273 458.78594857128496 0.25740261018188515
0.45066992105682036 -744.1489507704255 0.1905371827612612
2.333685816102359 260.79383805356906 0.51839797160596
-1.3802773182775128 4.716224884522944 0.6447189507425364
0.7395506236064875 726.503305999704 0.04627631223201513
-0.851662844627627 -760.8562298762679 0.6265053050558245
-1.1881700326719917 -159.78093958946374 0.6237135900044966
-0.4762512472055218 123.64274197012469 0.35776899884402635
-0.03173644079131743 -823.1190107116379 0.39693020573904186
0.33126827304629125 522.7558310436928 0.01086426738719093
-1.3997860316331883 550.136615824392 0.5752079842674608
-0.8615535114900368 -344.53484052289286 0.5702986250339054
1.0471547367737555 217.92629215968486 0.04937169918681725
0.3577870579616811 478.73220756321575 0.010743055985647962
-0.5563570193830867 332.3592528236891 0.342048239033866
1.370940902418613 -277.28590616464817 0.058953132120258885
-0.4470991916575966 -679.0241704379496 0.5079670754841885
0.7882896460751121 -477.6052833118458 0.0317912258581301
0.5634590333542187 -33.64273955820727 0.02522970524354788
-0.2330880266315254 1041.9246527247544 0.06660569280663825
0.4194040369676346 -381.6740533799443 0.123030005266259
0.272361015112228 965.688221253851 0.0003091147528456416
0.8444307938885898 41.04962827637837 0.0015458433246124078
-0.1900231915684476 491.5326318374066 0.16084853018241474
1.8712998442793694 358.720117805801 0.3825612446279157
0.6743312447586034 847.519709427419 0.047530057349944144
-0.7208532590608472 509.3562929019447 0.3655957012192334
-0.5077063918141935 65.59790123138032 0.3822327567320486
0.9719113161275013 -325.96102394298 0.00018206138762670023
-0.014870948324116284 637.4873621596453 0.07143818641477508
1.2472714809199494 -444.18878320404406 0.012857006811152925
0.3181066893349802 461.8736227171805 0.017833491666482525
-0.291935471460518 755.9362963450112 0.14148738160882413
-0.9030460818822252 48.43156450828019 0.5180670390746863
1.0943486253408434 -654.8063676122406 0.0031007093912127333
1.3988962985270732 -581.4007112399261 0.024522148896698192
0.7019583718442368 -901.664392662223 0.12996164413515549
-0.7654030677774901 769.0471316349203 0.324791003751138
1.1515683664224758 -546.533672777516 0.0003369967142914381
-0.5352804408900633 -618.7024159504887 0.5238441427967764
2.005155139225808 362.41749432510846 0.4314374478088022
0.49056513328262885 514.2627155854541 9.033335871230021e-05
0.4980409709160962 -244.87905828725627 0.07125024421787003
-1.170706183578123 268.63516761191204 0.5577988060413992
-1.208949228481356 517.3697212076866 0.5279653395892017
-0.3336183367615111 -110.22959173239224 0.35516071486823436
0.5669024161446112 -622.4292400737269 0.12029206470073908
-0.7093836184622013 -713.8219406673394 0.5862958868141974
0.8946272829325099 -421.64312151346303 0.00903770739919079
0.613533521824926 19.37866304358772 0.012163232074502688
1.7734690832723337 -35.737538245330825 0.2552071953175096
2.85831071096434 60.57933037046314 0.6244990390616727
1.7942282758814516 186.4538289584516 0.31480563138339174
2.275682740253213 -27.573815299101398 0.44659843622842965
1.010200802604843 684.4554240443454 0.1217293147350224
0.6948925135468442 -656.6453539896961 0.084106086442548
1.6973980399961646 -379.4223779586306 0.14705650171000023
0.1732483312316968 121.17549627837093 0.10707565814739695
1.140602018333009 355.24484536743944 0.10079360719396865
0.7245887214836502 -189.1268452962628 0.013535003125659672
-0.8450316852581545 -654.4894476082181 0.6108709254598474
1.5839650754060444 407.2603643710586 0.282291066520081
2.9678711946937213 -410.8607624639154 0.5854087279386289
0.9473616613815212 -471.9092661149847 0.006511830322242521
1.7277499040584214 -456.5183383432144 0.14170694977578627
0.36412192762251605 -786.255280127657 0.23463820260637078
-0.34245746287296996 -874.575920631305 0.5106595056333982
1.2134977873078683 -884.0748605709496 0.004128569138038592
0.7321103276357623 -532.690139404415 0.052601040498325966
1.5019816052312616 -263.8879771893121 0.10143935011757182
0.15105652687891435 925.7034877931708 0.005105238699142466
-0.7808774357607309 -435.0447646210597 0.5628392552280351
0.5088234392353745 897.1995934284473 0.018959350279980854
-1.3638501285047122 -174.57466543173575 0.6625508586276729
-0.734200710679026 808.3099129517227 0.3035699843345686
-1.3149508376385501 279.05531808281376 0.5935506394187292
0.35450149570990463 255.54806204978627 0.033519387818725516
-0.4817297540534604 -130.32129182674953 0.41414592506511905
-0.1667976395246853 -327.1075246551221 0.3394661407459641
-0.7051624066623093 -755.2372794383804 0.5912484053755769
0.08637769416598795 20.695203623990892 0.15968957533492423
0.9986305026007896 -190.56977146052145 0.0026480054250224592
1.3881855949330675 564.9199088525759 0.24054910473473104
1.7199752468718736 111.548330576117 0.2680349856482765
-1.2594365954016404 -366.68192385091845 0.6639495575145556
0.27478260440408553 -388.2871759996368 0.17854169757275024
1.864520841517119 159.88988739329693 0.3362135385063788
2.2019281141749154 -334.95858606408524 0.3554631564180761
2.7030686416813205 -218.3502043160065 0.5447113644561964
1.6345545939113182 351.593254716352 0.2895697553372163
2.51989126198644 88.23636196234679 0.5432580291202384
1.8281764439338979 -565.775052498282 0.15553752031208085
-0.7200734153315698 -216.47537844115584 0.5093114211922493
1.5517858553904527 322.1174819219393 0.24962440031991834
-0.12816181987941877 -516.9593773719535 0.36678563520879776
-0.09814900079259048 -489.2401744167827 0.34926689214775347
-0.5277982677155622 252.07012299508392 0.3489861055619541
-0.6562026733546508 807.3090123893683 0.2727643662964688
0.3086703533418451 -281.7640136097075 0.14217178535090866
0.484590788293892 837.0258242736227 0.010394993014608169
-0.5664464911535061 737.4503130005917 0.25305712940158204
0.3078100032004736 493.6463404134952 0.016548274557364004
0.09331649573710266 -890.6491655480122 0.36507908081924767
2.256407457440435 272.7386463227556 0.49702718810690855
0.46338210889004583 435.3955926684414 0.0029672402255537826
0.9336349173454643 -194.67932202981717 9.857737194480134e-05
0.39714091185246825 64.10987452156792 0.04963031192011038
2.3858737204052014 -396.0826400006855 0.4103869259848716
2.4316296288574684 110.72762206164407 0.5216016363881506
0.6537714086479747 50.73217353052746 0.005576571620210774
1.3407747576868092 474.2280009581 0.20065482092353873
0.055983449983723954 -318.6496697782359 0.24933191355257023
-0.3714755109976402 398.0563038691412 0.2538874524102896
-0.8997224325713591 -647.30079772348 0.6224939219050247
0.17543375572309583 -206.56059112470598 0.1761533310696268
0.4459797938067094 613.4953842504476 2.1407600341106665e-06
2.6992365116846795 -482.6196873372429 0.4983577993853312
0.9173846752911958 205.119418618179 0.020091628710967636
0.3370202078137685 -745.2501455150455 0.2359580223570292
2.326150609266457 -249.19040816339646 0.4194833683357953
-1.4886578650149764 52.99173150727279 0.6611068197141537
0.10231943100415597 347.16353646303105 0.08719967160313408
1.0018574133140892 -383.2819313983447 0.00024179596176447142
-0.4584987988131708 -381.21158224406577 0.4564379138758857
-0.14490728061564195 -873.3105266325786 0.4470411609057901
-0.6017002887942979 511.5954467003164 0.3192235232157836
0.17137944227114676 -508.2339341759266 0.2471950746749404
0.008328605237618802 -1062.779844069576 0.43219446764267694
2.7861268548061373 -317.3504058515922 0.5518120720718336
1.839412531447745 -705.105565537051 0.1297723743026411
-0.27389815620534663 -950.8517029691693 0.5032714562765419
-0.5488953256590017 619.1204023332018 0.2735438259787061
-0.35108006518176316 861.9438895376711 0.14060136684152877
0.7828080081552999 470.2213323918786 0.02349866531370263
0.988530723816998 558.544279826664 0.08963560024865874
-0.33092621665300936 561.7750802507464 0.1997589041882509
-1.3326615731658746 254.62463587112438 0.6013247658320405
-1.3003482209334167 283.58233024881747 0.5892776370408368
2.900513370004078 -375.7374866258484 0.5733692227449018
1.2500567789017636 -148.8021327830262 0.046854358172884206
-1.2822646927508095 333.7051346424298 0.5773104425262318
0.006205503061472051 490.62664158260327 0.09131078043706234
1.3984032332883036 223.08833772391858 0.16627803761214346
1.8358900811408037 206.95412886290887 0.3357075162050947
1.4660135642774879 -8.208306202025142 0.1411671910934677
-0.5915716679205365 -681.7065982570035 0.5503012370348617
0.7566161100703293 -160.7165271030401 0.007543138154498109
0.777133795150833 -308.00524212274604 0.015947976363257385
0.4672283410588205 719.1227983699723 0.0024455473119528687
-0.2011543762655128 500.56454031479075 0.16309292718739848
1.1572423333483284 551.816363567621 0.14724048206132925
0.4976017327062794 836.951706042367 0.012062022302284325
2.2595500498904624 -66.5192249307388 0.4333010024010519
2.001464997221415 -286.7657814298183 0.2880967191036359
0.4419321758694059 -288.2497654642341 0.0966853837412336
0.24044577180207938 -541.7949531381742 0.22733507625571095
-0.422676930286906 -460.8778907076071 0.45991443990813957
-0.10210594043279331 516.9403317401077 0.12295951127124939
0.03765687105537885 -684.9694844029912 0.3407434953200607
2.6050400373975178 -518.3874402880099 0.46150034905179754
0.8648527015409988 -440.07304427249846 0.014309215448734581
0.7730422675375144 -758.8374433730016 0.07827546264590542
1.5004032741015412 -97.58885174984835 0.1347434636439171
1.6519610345310298 16.912181392643788 0.21879834359594258
1.4574748318080675 605.620358079392 0.27776935707548855
-0.05734330609077354 -857.7521687304063 0.4134107897521006
-0.7126793471778882 -464.3114361336492 0.5488886603921758
-1.0439644348078394 -234.227704373116 0.6001455345925842
0.9689805591036229 -13.897274314153947 0.009234792811256855
-0.4088900235583759 153.31709169395458 0.32516617849809637
2.3173886464507136 -432.6464392508349 0.37759957263587074
-1.1154907276329498 365.8953535605515 0.5263572439263844
-1.4025176324009712 470.81584024889776 0.5876441079209024
0.7979762492764813 34.808004295151704 7.109092438063894e-05
0.7728894667648729 520.9404173136991 0.027189697233898573
0.6537837686019381 -59.285953709909336 0.01289823966109633
-1.1667236680655897 -191.81924514659556 0.6230723891134968
0.6670410338515056 568.9733830530333 0.013975221862364173
0.7294211522328571 173.13713789098983 0.00024606970431347675
1.7695916271203334 -126.54537335165969 0.23252258927465216
-0.49812035967245505 398.75094379272423 0.3042408718371164
-0.9553130686755481 430.2926407717748 0.4649608824862452
2.2426548069692966 -636.8011369525572 0.3031641700030331
0.4989827980538719 535.3078464894979 1.0463238555926154e-05
-0.24534985288354716 -997.9996702722227 0.5029108201664187
0.13291247191880862 -1022.9469438699367 0.3790235871759325
1.0539336416793834 689.4315817700196 0.13856977937819645
1.8776747442871844 149.60286914426752 0.33899108060840244
0.6808809805416545 596.3280448522291 0.01852897066374653
0.03578231398679166 1032.6363407494298 0.010796615775322356
-1.2428775975777258 -140.03500781833884 0.6332972100306208
1.4809844790088926 -662.3736838409948 0.03145307090500089
1.4552778832781577 -402.21327437484706 0.062220321979003894
2.486564889212846 158.3672317351818 0.545328735548205
1.722832498351256 -199.63271389994816 0.19703625079737733
-0.32304595710259854 373.7254849657936 0.24013412417353314
0.359980924890531 -382.247171182123 0.14477685232271728
3.2087099409128266 -224.25097689435052 0.6633889286517383
-0.39592583789084124 470.2690672573017 0.246880793777697
1.9338536149099605 -137.18939709267568 0.2957393763812542
0.6259509587252474 -697.196458626466 0.1148036772272455
-0.09323825920661721 -534.1678896859481 0.3573477132835965
-0.42074336030651693 -382.31441037533125 0.44390318988840005
1.2267082330338994 -429.35408366560773 0.011266545050721354
0.0969077432616352 446.0544919741858 0.07124971660020638
2.055283347809765 -131.69901753186912 0.3445008142279905
1.1228328191873096 -122.68950455970457 0.02273718614569654
-0.12582119558218707 205.08083740913253 0.2005416044175244
1.1949463917093432 -96.9084651758833 0.04081934567976593
0.8805660937373518 -432.5331762562072 0.011547087873267964
1.1525382682590586 255.57935239364383 0.08584849199649754
0.4316264293569103 21.527447828858158 0.047168611723707086
2.361548598265511 149.7186686150253 0.5073889198614097
1.3267649386012048 590.6309528354598 0.22194545637658156
0.34086473063472655 -222.34566025111042 0.1180937158867257
0.6861816456334064 -702.975187635958 0.09554312169064405
1.6079528192372983 600.2266179033697 0.3358565484948493
-0.791514259424116 -299.3122044285308 0.5441617113924563
0.22478164563458036 -708.7955955146558 0.2724523932548195
0.2932670877353072 454.78437322115565 0.0227640094072762
0.09915600382327394 764.4407636654585 0.02541119993168676
-0.5216608962559963 -776.3242156264882 0.5461431334255326
0.10557380247854842 210.21115305915987 0.11256796540552132
0.005289775983462475 553.7941992405972 0.08001842858148392
2.334633278752267 -437.2660172247962 0.3830087409725685
1.3508739046671614 -444.4848215642028 0.03070346371281965
-1.360077846720116 424.6644258382121 0.5837014105704588
1.0831089902166122 -262.4565584764247 0.0060340466990068
-0.259046170662083 537.3550188255106 0.17715559023893993
-0.5799092253067768 1002.9199141429142 0.19694388916300912
2.204485532620242 196.45324319665679 0.4662737058377357
0.4506648566714786 911.675718541642 0.011593205972474131
0.3513646788820364 -38.61585444246862 0.07936001079896343
-0.8414973834098939 906.9555892768506 0.32323981552302994
-0.7819572737897541 367.7976596740277 0.41806718721328107
1.0635088170818372 216.24945512310796 0.053347484665811844
1.4815941527158956 338.80142073966545 0.22539032698194444
1.670411799513065 270.44375004620156 0.28508792844887687
-0.33076720241002655 -581.0489395335086 0.45250991737846225
0.26946203734828855 -874.8621872445192 0.29308057392183257
-0.9196150071279132 -701.0647671847346 0.6338322282193236
2.653729701993359 -153.5350201055452 0.5414206304574577
0.033483824636766135 90.22885604685257 0.1644647333504793
1.5253314596323897 -95.54493733026584 0.14435625799244473
1.3649150673782946 -327.6887167538539 0.04962443384963329
2.2241055641327634 187.7400257389022 0.4710407588484961
1.8279826248986215 -592.7695398536124 0.14956866120149906
2.2395458703810425 265.07633573387693 0.49036705109506273
-0.06078640895130705 956.5843458248394 0.03532049754257584
1.8991207814919588 74.92206215488136 0.33049811702157067
1.1586020353628508 -324.6331531142349 0.010343916273679322
0.5182866947663183 193.43238846854297 0.011399274784136463
0.2681037791164682 -945.1024999668373 0.3097568012534707
0.13930505389271253 -160.7297538559502 0.1798494365229663
0.583201509056378 -362.4411371078809 0.06633079131161716
2.6243401741293297 -101.20932049440626 0.5416996179750099
1.833048978221225 -242.8142428563424 0.2309036877108668
-0.748809425205814 -494.70986713129344 0.5635272119359496
1.4229725272956963 514.6437341178416 0.24279299081729178
-1.1687827577901564 195.2542635631396 0.5686784137726848
1.0423244120702873 -134.69849595739208 0.0096141515868062
2.620460945322095 -284.3200379993568 0.5094894033194384
1.0406362771593598 -684.3900454740002 0.009809650720444683
0.8801444990210199 -705.6443468875101 0.04079592819196139
1.2426117614644727 -761.9615607008448 7.002858128755327e-06
0.6161178935773342 -674.0047767252854 0.11354060374417174
-0.008975689790082342 -985.6343782609939 0.42258216464694304
1.3299635828744167 359.88717780976526 0.1704974952626583
0.41353182052914206 -1038.7386734311124 0.27357398901645746
-0.9196743285622577 513.3184127760633 0.4366831732231365
-1.3773347603898352 -2.910269516436074 0.645030583045917
2.3745315354368506 52.176856964964145 0.49393529781489026
1.0311536602558296 -456.4497568880397 0.000560903689633658
-1.0071987726529192 -609.203280615384 0.6412010637725049
0.9651083588505809 -256.7723725315308 5.046674680975873e-05
2.527860173160663 -304.0230634223276 0.4769595144356773
0.036302937185141104 -555.4579839245284 0.31195635443847697
-0.9720262200820959 541.451621955895 0.4489903046997332
0.49620530804816787 753.2361868186188 0.0063007810273739
0.27493375284730037 -724.5614931063926 0.25603181490666255
1.0630217251449607 630.2883032223133 0.12937473568621755
1.2371365501927334 -257.6709232778188 0.029622348945768234
0.5931763153937692 -715.2821990144516 0.1301691119652642
1.5058804710193041 -453.14794954796 0.06821235595741518
2.3765304528403934 -40.878020653704425 0.4774251820932381
-0.9253090611911525 545.2298508366368 0.4322209025931838
-0.22452359493628538 271.9909549787576 0.22434152201506424
0.680018816444256 367.22270870279294 0.0029889423950597628
0.7047475258548561 -797.8784169000406 0.10778396950754172
1.4672562683611703 -491.7487393149353 0.05144575479859964
0.7757034383411872 -707.547012344557 0.06859955645716241
1.2321174352512745 -419.55393706942937 0.012740301640283622
2.589287516011292 -330.38029625437855 0.49163558883012015
1.03725766902237 -570.8744656404173 0.0036991233439156107
2.7282111322918814 -125.94499343865562 0.5661948739333956
-0.06480507096990218 -835.7145380522538 0.4115064310587388
-0.7480493127065535 225.9555580943902 0.43502842257098817
-0.6923690892820829 984.9708379523493 0.24592774942549403
0.8066586290087663 -195.12221069136763 0.00468642268430077
0.7196771199473659 -617.7278301975209 0.06973103515654672
2.9371440524304733 -223.96247114356197 0.6044987292452538
-0.20736253408558736 641.8991267491772 0.13474435442538282
-1.2544714149343117 742.9304554892174 0.5024166469135503
1.909121891816555 487.9105563789876 0.4233317824725729
-0.09065445542107065 830.5604475021539 0.061034642797810346
-0.719792921014467 -369.9188393655468 0.5354597005396683
2.9432993147200532 -263.6180185833273 0.6004471325986078
0.0107035135259681 -508.57690173663923 0.3113193053084474
-0.48731155026407835 344.8293631493225 0.3123243200708197
0.4523248299222338 701.3282699203469 0.001150229610531796
0.45264103492544305 718.7092557267381 0.0016262293773807485
-0.7125976238275061 809.951634038305 0.29463267294292755
1.0426815461331447 -673.8798939966907 0.008851844957570614
2.6279846810755014 -266.0358655442586 0.5149498949263441
-0.7803198190956468 754.5323146845776 0.3338753725222783
1.5110033651738035 -215.25075956155513 0.11416384282046275
-0.3883755592641458 334.8970782869942 0.2753393895389225
-0.7808984697347814 -340.7351442034666 0.5479103787271015
0.737105136559794 -343.43290766235634 0.026414063243361107
3.1667786927117767 -48.85761104331755 0.6748999199702144
-0.5129422993472956 -244.60839365893207 0.4480687359060054
-0.2950878926204874 -873.1913292658256 0.4958889020751446
0.5672862460958263 887.6931325349581 0.028637255703994433
0.5367970633051289 432.27347377719866 0.00010710436833532869
2.6160905929994165 -311.5808669961814 0.5033356276836477
2.206858520108998 -205.46689908269832 0.3855236575983266
-1.3514574444985479 -19.896656186436303 0.6416522888756429
2.5961448503874935 -544.3548096336226 0.4535014344946023
2.1467452859164338 -592.979916993151 0.27513215474552244
-0.7127000386697552 952.6270029476088 0.26160675467844197
1.3679102790783102 -592.6717150495105 0.017998580110787706
-0.4937252580913891 -686.3977745162751 0.5231820429883856
0.8998855533928876 148.26074261644658 0.012390487558188225
0.2131430994634933 -744.8239409109792 0.2854501439619636
2.045630018871285 -626.9628063641005 0.2267263276758102
1.676694376409628 76.34266397357555 0.24249537844049618
-1.455091316430356 151.20785243211367 0.6425622810561354
2.099975488910709 333.67805785768246 0.45804936967582105
1.430063690017641 665.3747539540632 0.2806760208222898
0.3503643087731685 -19.52778144621334 0.07628500334848429
0.6259017664385016 275.97429380331073 0.0001290512225094365
0.35627418466297534 -742.0468993997504 0.2275077210206367
0.5114043057644266 -444.3425757074176 0.10374041987981358
1.0229591724400924 787.8288087609203 0.14826303913816213
-0.40118530637555083 601.5734264148305 0.2184807418027417
0.07345913232636736 -615.8462384976491 0.31113097622328517
2.875828431362205 -213.78000908250488 0.5910078756132273
0.011866582951376659 -605.5372585627067 0.3328776471497319
-0.6962471782746991 994.9809734582016 0.24515254020548136
1.7818452867710748 -298.49844334103557 0.19767300009853056
1.3899211264438243 246.1226268473506 0.16815470167099178
3.013416497065771 -123.43775706679173 0.6351508141543468
2.543805013395499 -93.27083569142724 0.519750848895454
-1.4481725562201846 465.0337031573433 0.5997191827966073
2.82923276347766 -110.40792492852916 0.5943238387817458
0.6393734094202157 -640.0272100719205 0.09893218982791009
1.9681286805306815 -164.88338766076606 0.3029486253808953
-0.9918602250620779 440.56161322594676 0.47495056005773956
-0.16964051009585157 -128.30930256864963 0.2953347819406129
1.516252526938006 -492.57011089848356 0.0646203809193448
1.8190613078704845 -71.16203984971185 0.26523614901423276
0.6205446960620777 595.5513446115328 0.009876120860453802
-0.4755752759384275 310.2002270679543 0.3156140361458668
1.1248426889665495 493.3001534172354 0.12303009941786439
0.950056019056994 -712.8770378376123 0.026711143021989278
-0.06976280671031776 1051.0517994644435 0.02589069044521541
-0.5161224902173291 499.02775952666366 0.2882869203078281
0.29732985653862354 -524.5952431560197 0.20073002456423295
-1.1933306479180905 -249.28850745462523 0.6363111033540055
-0.950217266492261 62.637346302100696 0.5294965788776893
0.7339436472828778 743.633624253521 0.047354865418912734
-0.5936455351473111 315.21913587228164 0.3601119582106972
0.3031369567057749 -517.8598408779312 0.196893540983826
0.4203567241676358 -1045.7496572660514 0.2724724731727322
1.347718304680069 -342.18771339564637 0.04328087446669571
-1.10652268990542 -206.25565024288414 0.6111659666328891
-0.9330592576342351 599.8351574805963 0.42385170348885454
-0.43624267584661225 -405.2678536784557 0.45366032307536686
-1.2648813631270759 -82.51344233698887 0.6308014674556514
-0.26031637284664755 -6.174103553521263 0.3031667906861193
1.0446752178011873 485.84709960860505 0.0941500301002968
0.491240311728413 132.64426088867094 0.020833504932642473
2.3718678299997427 -576.6971794013555 0.36667601357125024
2.1558922248858643 279.05197293470815 0.4660636004551589
0.9179749190260285 38.74050226450163 0.006993724175527794
1.9369444643694382 -554.6247177771895 0.2001999723668417
-0.5157597186213847 -230.81713965961467 0.4463076277652618
1.3933217013492467 31.319665960840894 0.12312513891505165
-0.7808467804209908 748.3146509782975 0.33547891953799336
-0.06982929872149968 907.6800798693068 0.04396984983801897
2.8667802375355986 -430.6915884434235 0.5558786867589373
-0.9561481480311813 907.2537403977196 0.36721187044712267
-0.4732429741151538 -813.1359838834092 0.5385292630401067
-0.2780964316391761 742.1463790244657 0.139336627086066
1.56283338149342 -682.3308474082719 0.04760950742673609
0.09740024439429673 438.1076654617016 0.0724693879282784
-0.32801679480118273 64.30385523785799 0.31372845476049177
1.8158711003749903 -645.2066074311206 0.13384602787328712
3.430925671902866 -270.02495350190213 0.6992015407435338
-0.3873468124042727 374.3866151008549 0.2657550579353337
-0.569624899199616 -97.37183973095057 0.4382332561812917
0.8752222187611507 295.3003120505357 0.02185702210569324
0.43139686069774075 -657.4528150521844 0.17840775012301127
2.734423919385396 -44.495130430582776 0.5801387922605868
-0.29089522139184565 996.3093782978497 0.0924497722882253
-0.23232422379874706 -626.1180660747641 0.42771356563776364
0.3036463958253024 -721.9133327322046 0.24390291449843035
2.3564038746947213 -284.548313329031 0.4229150781560598
0.791143449873003 244.99098542272418 0.00628782002411074
0.15494769315904078 584.4910934473075 0.035384707534593045
0.9226846555093127 -978.8728713855594 0.0716905357109733
-0.7868485362303934 -763.488231373917 0.6120630147548682
-0.22729885665743654 864.2401035635751 0.09672838393754965
0.4109343444876459 335.7197248153275 0.014821816753728808
1.4973803896242173 454.6603576581881 0.2586633218762434
-1.1487620730190244 202.6627234290604 0.5622098426739259
0.8650971580973728 -932.4466140585063 0.08096319823467968
-1.256241167038725 81.77070583776754 0.6070445103778802
-0.14727307101327747 483.6819578782274 0.1464593843515402
-0.18088417478343266 -160.8554253566789 0.307263743934411
1.3706389464406705 -694.4440726065177 0.010017094114838114
1.7988652974188122 -358.5320412953391 0.19065453648849107
1.3448688605491206 232.24440926068223 0.14802177126141952
2.1719208484927135 -619.0358871928953 0.27914618255254103
-0.5268253796625026 28.090734446255055 0.39725890481193477
2.6068876734046764 -525.3979651962353 0.4607632397461275
-0.8076463217883706 794.7722499558658 0.3354121582004543
0.38009394109215067 601.9540400917647 0.002136739362469516
1.521109023306278 -145.23951402083094 0.13221146154001742
2.6041796196529203 -365.3389771325873 0.48993711123167716
1.7643289752969145 -611.5521383938828 0.1223344987639694
-1.3181921182855802 48.64054515816542 0.6257369917133054
-0.644165681989315 -68.28063645530665 0.45776982029516466
-0.5999837207385632 74.46244557582008 0.41391883601456486
0.13230671538677163 -280.1531715336836 0.20988787951249688
-0.7108716192213863 954.4952999998384 0.26043940316504366
-0.4953378045348391 -302.5912851545812 0.4534870882391971
2.0493357078777974 58.6423881077003 0.3839754217649792
-0.5104588184761949 -163.78895272374587 0.431103296966043
1.0791499268713796 -231.56334865540634 0.0074340126108184135
0.5016389661901159 -946.7105153571272 0.21691113886375418
1.9800347526819218 -680.7467880499973 0.1883411700936859
-0.6575785690388005 314.02481058487 0.38432189499332103
0.7854340705581138 415.13530463235634 0.018424210784801665
2.0185913174666172 -476.6211731084244 0.2508602526704949
-0.44778401913711696 -804.2819370171786 0.5297498547628737
1.5842227862585883 -656.5906950838694 0.05706876796330492
-0.014556315080989757 -160.77506324802982 0.24086560658847145
0.47118365123204353 319.1483344691062 0.008285074211852764
0.8214900619554577 762.4951690988603 0.07452031007055034
-0.30264238681262157 -891.8699568748034 0.5015823822158936
0.275004094533859 -1073.2479429058344 0.3361346168299212
1.0022302609598406 98.20274083093454 0.024130752588897807
0.13250466934846616 -358.4502087545185 0.22793356272161597
0.8644740728276818 796.2713165750165 0.09415712430590799
1.518219252849214 -580.5381688493261 0.0512943783774342
0.873846096718385 -192.45395355710377 0.000685127535143036
-0.8393465127525308 236.32981032867383 0.4638535045511545
0.9315716300179864 -431.3226699957181 0.005767059506046857
0.24896436317074722 352.58579340417054 0.04481485798807089
0.6286892078802924 751.2655551376749 0.025177835340893868
-0.8018207750766966 115.0218345226117 0.47461346855432074
0.8825763241114044 -693.0046089492746 0.038535145868181915
0.21673434078373321 -56.746755604682676 0.1280476696732951
0.05935177242071399 -63.896067906411645 0.18911866515499676
-0.42309149987881023 823.1791655746395 0.17642061150233865
0.08556228761110374 -197.2994566692929 0.20934848627085975
2.2181659896231363 -46.897582878237245 0.4228217574739084
-0.8166809368705241 -530.2954144127992 0.5864838583735353
-0.6494000092014155 -550.6352198940974 0.5452245038304843
1.748923160724183 410.7711727822882 0.3477967102176376
-0.3384514253869526 -287.98713894301954 0.39548396311108736
0.17846191562441205 -465.0246273710843 0.23430312995597088
-0.05647583564417724 333.89567086071816 0.14503179672928468
-0.2701102044190755 758.9206921983427 0.13285416150022844
2.96665483532336 -49.30525877279547 0.6343424679082709
2.397957534596074 -601.3859506053054 0.3710961066529608
1.603170859176396 389.76573469081904 0.28589827721377015
-0.1541546680604331 779.2811746021071 0.08898665608123409
0.3862672002342331 235.07617724064198 0.02937241752912354
1.0523596713379206 -922.3777189634458 0.030575258007125357
3.272606139161674 -308.2249936405534 0.6663467580644742
0.69285784652711 579.9857622512425 0.018937830727088635
1.0268133484901172 -439.8936706125812 0.0004174393647680017
3.3254121648906247 -237.60012651008049 0.6839605255533153
0.6923544871219962 149.53622816192023 0.00024497111770736303
-1.4318089486479653 9.173260163219766 0.6548144608775017
-0.735291993747543 574.3432174698917 0.35677181297960975
-0.4498558534568211 99.79048083549537 0.3529891136442112
-0.6200446840315874 1007.1317175508073 0.21187236344629354
-0.03047772050861708 392.9751989937929 0.12308120643078285
0.44184785287337625 819.630750596617 0.004857813866149689
2.888334307110278 -101.23777655506342 0.60981445826739
-0.6713238678033259 158.94394386777367 0.421821349678086
-0.8652904099441061 821.6885662552941 0.3515842332608102
-0.4858113067727192 -38.677164821114275 0.39643888763923696
-1.1151059219706698 70.31847834807172 0.5736199579890352
1.956145164291225 -424.9660708112965 0.23784896546100773
1.4204647685003537 -2.932034286789758 0.12571476253077307
2.7922706918023223 12.155810646172768 0.6026335058847032
-1.3609006948220765 540.6618234841778 0.5664524786429455
-0.19268709135050388 -917.6540788291674 0.47149718267594953
-0.5707860381846113 -572.217344835717 0.5263382714698014
-0.45666531803460453 904.3914229622121 0.17117301936590726
1.925496029801992 -232.601851810452 0.2703232962952743
0.18630242396746843 490.3846444423127 0.040670438038404984
-0.13915344800101437 -154.2988757822826 0.2892152131349089
3.0006578432133395 -36.36956041531039 0.6432351406202742
0.644725158541924 -544.4387954234984 0.07945372639099925
1.9640214037289507 -171.98399239091384 0.29969120620587275
-0.69094633519511 -346.65346755851897 0.5231749446510874
-0.3576951215645423 349.87683098777325 0.2595763877441737
1.6176539535418992 443.66393704737607 0.30406730897685763
-0.5855802219709458 699.2924125310026 0.2695994199068043
0.656127302149834 213.80053116871863 0.00022450149628387047
3.006458012455469 13.685707877903496 0.6504993496287318
-1.2895511114009641 692.1774847477361 0.5218471714637741
0.8981567925535419 664.6765678033819 0.08057403523450356
-0.6098581288453759 56.21465599518547 0.4211779265947489
-1.1853814774764113 674.8976905626735 0.49324310589945813
0.5778211157603625 532.8297210579226 0.00259601193494605
0.4270077172543252 -450.9277162542537 0.13477784030215847
-0.4246897430190102 176.06078182023361 0.32617884491927396
0.8374229364819292 835.6784895707397 0.09279762319662292
1.5004430370586148 -805.2697968134469 0.019494399053171123
2.341011445924714 239.97663271174247 0.5169814890273943
-1.2330087171628905 757.2239114465435 0.4931902802805402
-0.44372208014465286 602.090846590102 0.2353640633888136
0.5575107855172818 803.4030416814171 0.01801777867515881
-0.30801913386816615 -338.2696003111248 0.3950313608789322
0.20924272619836515 -220.81424981063083 0.16631136631187965
-0.5844217291811376 865.5866530396356 0.2304487943234681
0.6085985041458184 912.3729603989807 0.04072805138752171
-0.04843353214284418 731.7126723692907 0.06530191657472012
1.0375994336061225 223.30141989344202 0.047746964224976665
-0.38547395164045883 -23.514147549035215 0.3557363885575345
-0.983145776827703 890.5487300989528 0.3809338068088619
-0.0982216784455554 -869.0925917329572 0.4301427766846549
-1.2069849733111677 119.28009337200729 0.5897826444201297
-0.7678859685792551 -108.19431272061274 0.5047309473823507
1.7916504995345333 -476.4790654897597 0.16134878657612323
0.13961796997333598 -620.8669929795637 0.286071458792426
2.399412035614173 28.881357934141306 0.49747053394200175
2.342356384920329 273.7946718761759 0.5231917835031659
0.754010020829788 368.9980218933956 0.010111428313242176
1.2673922281726682 217.04101016891082 0.1167340493073329
-0.42002165971918326 -955.7014542355164 0.546840517654019
0.1506347093482321 54.698994532734105 0.12855072108885618
-1.1818925512870986 563.6756457781257 0.5119955966426701
-0.4746066332619807 -481.54773611278915 0.4807775239459653
0.4667109151690487 558.3259675537181 7.119988167255555e-05
1.0720906367203853 84.98655511798552 0.03686441717317564
2.542373802088064 10.684341979662122 0.5368782734337599
-0.11839720841460766 532.8059305893269 0.12548468748112068
-0.03689141590184608 -1062.7255024907531 0.4477036565135109
-0.6778888136302684 176.50488787659947 0.42054030362769523
-1.212961038035717 755.8058645810854 0.48714074826741366
-0.9081102725811124 183.2769418615817 0.4957858887149235
1.6662853743470059 -444.41716689605585 0.12197597694429477
0.8010784040132573 -981.0210540741889 0.11121592613216885
1.8210474839873128 479.71171194978865 0.38993729740107036
-0.8789330964524106 395.05334631564006 0.44624373322438815
-1.204755045527695 297.54101363941254 0.5624536731988576
1.7548512385143675 -697.1083785326672 0.10189356110823335
0.324516337926261 -473.219162421105 0.17837670549902943
0.5465635356788201 -817.4079397548326 0.16978472976534084
-1.2371362089817204 -65.0286516692197 0.6223502448025162
1.794269848662246 -425.9613882346523 0.17360976263239256
-0.9678296622364834 -656.1611955188987 0.6386172328593206
-0.4112988339327237 22.19099343244102 0.3554659211897231
3.315316636328 -148.95816648107495 0.6913535034024073
-1.1656691572385034 -382.2193027198307 0.646818079851458
-0.693346287002449 54.85408928975585 0.4502828973244959
1.523126132816454 -734.0777027304983 0.03156012023330615
0.8856270558541193 508.4527076897566 0.051202113206111996
-0.09089740180923944 814.1713490456145 0.06376687747539106
0.029295896396970278 -416.8504242748045 0.28283344688508844
1.6932497892885585 -6.712461455335415 0.22981307775984175
0.04998092491347039 -956.1898298722227 0.3953035906099064
-0.6302577208758673 -254.0134934381049 0.48826855872262104
-0.45612320854867794 -844.382989672647 0.5388192561386066
-0.5781804240506252 859.198621473849 0.2294355283619752
1.5952688432659492 -730.8605449473894 0.048681419065908074
-0.4070789331319773 -19.68598399471034 0.36309211690374776
2.1190123408924855 -259.77738433733043 0.3404057692441807
1.1157437287677598 -791.077496957374 0.008285439547265874
1.4837891933763971 -683.7753779982772 0.029474098046936213
-0.9655976979691934 785.0767027441668 0.39700004509969694
0.7856250412523884 541.0414315016578 0.03214669350859118
-0.2920171477075053 -1007.0507164887917 0.5185876626646797
-0.3611106939195199 599.0447213614614 0.20313878322777895
1.038740749810423 275.43987360821757 0.05589264292057484
-0.21939181227917604 -559.1069555188222 0.409356789672217
-0.3718953594425709 585.2184456565483 0.2106005565738036
-1.3128399935115826 224.0336560646499 0.6008275780479079
0.20766077462491617 721.0615535045044 0.011963087574653015
1.909788507374312 -127.34249612486428 0.28844692963047497
1.6426656020795425 -702.7057419647174 0.06587870312808121
0.07575985635778526 547.596251040372 0.06044356045364562
0.9258074783528583 -550.5485607508423 0.014772950917428963
-0.6670669016776382 -770.7826937050565 0.5839621196644551
1.0128431551936339 -62.49173342087556 0.011153954357238921
0.06497750421979975 34.53580582655377 0.16478603823268345
0.037001635262950305 261.77481658291254 0.12618401872587437
1.3075640410562015 -786.6509235329765 0.0008174601156265643
-0.6409240944767326 488.37513888571016 0.33972949903447464
-0.835831425555683 -254.61295286166217 0.5492785818249756
1.431427141491849 402.22687918257157 0.22006199335845925
-1.0604334612654278 -417.628103964219 0.6286179230054866
1.5664582977192458 -728.0910086686492 0.0420141378727366
-0.28207817409572944 588.7234523614391 0.1745249252592078
1.10120779448032 198.80533597179237 0.060790228661521443
0.23644480313180716 631.2492956102901 0.015253102616401913
1.1486414198875086 -241.54318883577764 0.015595344320484598
0.2718974609141771 -24.167740801486843 0.10224782067253327
0.6690168185967897 -860.9290335200571 0.1333298978191383
-0.8106514914620562 -572.6593713391384 0.5911218247318926
2.186536404449946 -346.7937413929268 0.34695036842947263
0.4327977658402091 -149.57797581385773 0.07419775937824051
3.4568959880352255 -257.7156968515375 0.7047747201302285
-0.5855976058121968 -434.3570252095212 0.5068883183940367
0.42398687449148587 -63.046904897984405 0.0621935693126883
1.7854565014331987 206.55657647889916 0.31594441842142956
2.5322207448964686 -412.09161251598357 0.45780729536537595
-0.8089929525089788 -360.40498703256094 0.5587436035003935
0.8895051524553634 756.6578571850612 0.09482188919045254
0.35653816387997495 -704.4023596726624 0.21867467921490621
0.6397015356035787 145.1044804774947 0.002468671067487626
-0.7386138565142978 -580.6647422653293 0.5739970275808784
0.6774824836468463 -403.26810374091156 0.04736015588929927
-0.1340291652853709 1070.6200342276823 0.036882715611513434
0.5410705930428514 503.5256030097023 0.00031767905921731727
1.4525649258334055 -110.79321850550627 0.11493207583657197
-0.45343164467362174 866.4573372990565 0.17844371236529738
0.7627000313631063 -717.6631841873736 0.07417101872758144
-0.12414927735051329 451.7377423987614 0.1447560129163539
-1.1619035579111254 209.3141205165607 0.5646905792893614
1.1589939980673607 -895.2955689858974 0.010308177177968392
1.8513055821891247 477.00230396097436 0.40040955774898696
-0.4593953263275514 499.1402095941762 0.26560302758686244
3.2768413268886114 -195.27387291061098 0.6795685861710032
-0.27865723714440827 -143.42770817964356 0.34148068976563806
2.146281051368968 346.7727213376493 0.4757496099924429
0.6639662259877521 845.8055787481157 0.04472388509323443
1.104895228783341 -322.22730573889623 0.004868010793088886
1.7821202558799725 141.68045853684157 0.2997715775664215
0.3092470942056187 181.3394693476664 0.054792074281757246
0.4356452800894861 1.2071113332428922 0.04912555200020499
-0.3455325422959261 564.7105872487252 0.20486364357183304
1.8348012247319747 409.8064255590323 0.38002354888835044
2.4724072960565024 67.82632099366924 0.5262605846093927
-0.1985413040983819 -852.0616540252126 0.46090194398665846
-0.4807876653524443 171.04762313744777 0.34899706242863693
-0.02608726545259943 433.53018282066796 0.11326431710554513
0.8750197580740162 -43.337965211961546 0.0007826026295137559
0.4944530900707209 -681.598425558531 0.15955844007989206
2.385503111358344 -342.3239495616931 0.42134920278762683
0.5939406923290613 425.95558851959686 0.0005133710372317395
-0.04900829809304752 -100.98676413897829 0.2407616855309418
0.9928978480701274 2.2290375717100233 0.013524618816969376
-1.4164085575229681 -51.74693612503415 0.6588313526960174
-0.810108645948867 -83.18911432617597 0.5131285352691035
2.9920771854758508 -386.7945249574125 0.5949093829168375
-0.452711784870667 53.75897558187148 0.36422332329963386
0.04791922641100932 -776.3116146147577 0.35712859008661585
-0.35973329359747397 311.520862426303 0.2693118561209453
-0.41355632057382197 -71.55481389607621 0.37683358593693994
0.4617580607738858 331.864690741259 0.008513326154387551
0.2895635841182067 -11.603326042463323 0.09398116915244897
0.1515217015976249 1024.4254347476551 0.00129170144034649
-0.6205031217539749 990.8014129069181 0.215828095045508
-0.7692069728994921 -49.39633080536737 0.49459538031849914
1.1774596788143372 -9.108491537720738 0.04898974417606634
0.13792563701059568 -671.8568727020622 0.2985082433348361
-0.6656352687606065 426.561117867843 0.36289500938950714
-0.9634999955831319 28.373722068605275 0.5390124497164694
0.7786426129915796 867.4789569382601 0.08002681098400577
-0.3705272394118184 430.63357333999534 0.24592354560401314
-0.16082141903573355 383.18167593086764 0.17378035173560644
2.622326843389337 -348.8335855339076 0.4985938728223081
0.46959234907949443 810.1453708552267 0.0069398418842327855
0.46327662430807437 -933.9711786629291 0.22927664630194342
0.8535045278521267 -114.28177996678573 0.00011498519531811182
0.6887619641382281 -534.5253769995068 0.06471669632340842
-0.36383432450678455 -866.9225120959426 0.5157465928473419
1.8030818970600417 -154.30541872284562 0.23948144747195957
1.1428070008471456 -816.6077574503495 0.0069811973813230675
0.785154168724042 747.5407315765044 0.06149163170776903
0.7847847290697032 665.7899192571865 0.048774651936990064
0.5971459431607113 -799.348158133359 0.14663426490378736
0.5379213975281532 -114.502986057837 0.040567642783522796
0.11965584272083363 513.699893674484 0.0539008259062311
2.8552963079624263 -265.27472878583865 0.5782649287043932
-0.1755555702580489 -566.3192487499953 0.3950076729844517
2.8791254926868417 -408.7302583203573 0.5626584203241255
2.5091554183262668 96.53386923154699 0.541592163008663
0.9131926021429388 -96.35982000621038 0.0010582631711877663
1.4379776181772337 -521.2301174224779 0.040045270124525356
-0.39232460806312885 571.8714228767878 0.22182542061414726
-0.2720451487562039 -505.08663963477704 0.41695279443251915
1.707096170603821 9.773957788449707 0.23919042420676684
-1.1700915198792026 -292.0493322378462 0.6366536223818072
2.9866027257678 -97.42082003275254 0.6326008866325122
0.6710555209595783 -321.86619332344696 0.037637023418000556
1.1209715323623282 77.30755808981371 0.04739965003574631
1.5768628006471668 -554.7688465700271 0.07172262420268448
1.3349153690032927 419.9524129082856 0.18595849259286149
1.0681532848168438 326.9295893091039 0.07266477563641911
0.7407283204648978 27.991857896407737 0.0008608664849499948
0.9977058609415066 739.819938173619 0.12875277385859565
2.075029358683808 -456.2728723006702 0.2781893493040131
-0.6091811515098371 732.299504979364 0.27137513091917226
1.0487057534674904 -971.0851619503719 0.03747132595289298
0.7949544904484773 -192.97740774020133 0.005604703053199955
-0.21066527013393843 137.56691319368497 0.25004695752781686
2.7142087504864953 -436.1872254517058 0.5111753496795027
1.691576574197897 461.7220120668303 0.3370999853075425
-0.888550819663359 -687.2142400039395 0.625193917311739
-1.1811461033641577 372.7320400539961 0.5440112648207325
2.5235255358169484 -308.15277352408134 0.47478370814051213
1.2616875249620445 -710.9313143726637 0.0007512971500015892
-0.4789314041509978 -513.427932339264 0.4880416868704278
-0.012523065954870072 -91.5983146546705 0.22397733255928845
0.5088782281340534 810.861925816195 0.011551953302479297
2.7981415418678317 121.97588540193192 0.6189443580791321
-0.5294019780973058 265.4715204848708 0.3466171618855134
1.9957969572780392 297.231318707205 0.4148286141690175
1.5428460233255639 -86.30307703432663 0.15291119104416742
1.0237044192787417 34.1951172141969 0.02131148633396608
1.5440936203227313 -579.6813497872721 0.05829538497702599
1.1397835502397682 -14.867392324665389 0.039070947662480496
0.4815998743771621 891.8144723676812 0.01426108501071306
1.4634603868289402 -718.4072893277025 0.021805901306240022
-1.0341271379817059 -240.79002279138513 0.5986847125395176
1.4711856650009894 422.06422636088473 0.24057411516615718
1.6455738663294823 529.081174241089 0.33442907289845586
-1.2310228788947761 307.6033508125954 0.5678899519180438
0.7465986632432491 -794.0559122328996 0.09307947611338928
-0.5419692064280492 849.091267838716 0.21731773011782837
1.9537884499755742 -246.5380033347982 0.2783989204865965
0.9283950885608869 -310.42168614212164 0.001208842964017544
0.7968315933459726 -996.172691790794 0.11574413566731631
0.9496827398957552 -451.52444956502586 0.00518878142248368
1.8510127657595803 -651.2721456194186 0.14548718772008745
-1.2138935867130418 663.4171361576157 0.5041293298455095
-0.6427006170483182 -474.5160300059616 0.5307527267587596
-0.7827216382862967 145.5258337770788 0.46256233149089837
1.7862966931399595 -176.94993635294202 0.22749815212868396
1.850771861548414 -347.12154956758707 0.2138040883420775
-0.8386830615567279 122.38143297527517 0.4850695719541242
0.4870432159282332 266.838112441616 0.009971624783682253
0.8502850515849218 622.3466741269224 0.05940360332446969
0.48458424432149205 598.22541554646 0.0002854047473669639
-1.304334715924956 32.435135092415294 0.624740481758211
0.40862486253525065 -167.14801855005237 0.08475996065624924
-0.6315193839209595 526.769592085062 0.32743373549526095
0.8208829593722935 -253.11640222315668 0.006458090468782232
1.3329820762958777 -209.3261503566132 0.05936327212928809
0.06543594152772858 387.4122359312721 0.09153474607648929
1.7124416355756715 -126.31226291241569 0.2097741411597823
-0.11033094307467373 447.99510246408136 0.14044535136274983
-0.32395595428820534 -470.0764281324913 0.4280765878097178
1.9843707852978716 -177.99209952984768 0.30635941506882175
-0.5154194303273905 -740.4251549561211 0.5385186849670688
-1.162801475307534 813.6105973845272 0.459979334291679
-1.0141655688899143 -384.87445553741054 0.6138100999669591
-1.0224220100235013 727.6269187105029 0.42916443564304324
0.351733965399152 444.26636697589333 0.014265619524011371
0.4752641191474931 379.6927604835562 0.004493238330482132
-0.05403419152310307 -966.4777393506117 0.43443174131922646
-1.3566035481051602 -146.23915458293357 0.6578418652538176
-0.5331802573832809 236.20959082263107 0.35456229236526776
0.02623577750243844 597.8452218056152 0.06617384127318922
2.454574429338706 -436.19881348871445 0.42647075382642236
0.8352167616075066 -1024.744536172579 0.10820864280903889
-1.1131359646685148 -371.65780664811234 0.6343278275474127
2.430128905074535 -6.914732363340363 0.5005432119863812
1.901416089715523 -432.68790456869715 0.21418897195271763
1.1083470488084812 174.5187306410378 0.05887383917714192
-0.07582847633001077 421.7154647863499 0.13339570101551565
1.0684150071439544 -889.2209624935299 0.023697878275725653
1.7792716724031121 424.6144059556498 0.36242204525520877
-0.41404954579694797 429.031034972395 0.2637435517465269
1.0484982522919701 -397.6502846518813 6.547970738789578e-05
-1.164262144165058 541.4720416481186 0.5105659529610433
0.13398924943161705 242.9307028513797 0.0965389735179948
1.0309178412971713 774.9213749754229 0.14843684105644395
0.7414119365596294 603.1879510052022 0.030453075656615588
-0.11594342341235264 358.33271476861 0.16208744439193837
2.4548037871741792 -301.203752870172 0.45344266235225006
0.5755589907606133 -444.31223521896754 0.0828725658867908
-0.9635986091592884 767.6463785191172 0.39995274401318115
0.7746516141394453 -495.03565870354873 0.03694803415456586
1.7295706938008883 -691.5333175019985 0.094589436529611
1.5197206956573297 228.55181724623708 0.21506495725980748
-0.5407114639359833 54.06650600890703 0.3968237392830415
2.307213992252519 130.27665311040005 0.4870243700314227
-0.5646169358920312 -90.8139822084488 0.43519245931327416
-1.1335588128385692 452.4138749535841 0.5168681287306798
2.8243227415839485 -47.21210075719637 0.6020531549610009
2.471934050483611 -331.7365015986052 0.4532423614038465
0.9027294293827646 -695.6866941872952 0.03438996947445469
-0.679789793666763 223.78667180942853 0.4114601338399118
2.839798071453992 -59.21919459191872 0.6040923256174628
3.1679229086119323 -154.44947759689342 0.6633373880678921
-0.29176106016972736 468.7614911429598 0.2056299895510166
2.0790769335280554 379.9907300834925 0.46004277728216597
-0.2333008259813898 -48.915673081598015 0.30229617181688784
0.08237287610894106 -334.6631577945069 0.2424789253974592
-0.8370988195551133 -462.24410155179544 0.5816517146785768
0.49377522594939216 -360.33459306622035 0.09341088723521697
-0.7492272500314507 -27.051876650916256 0.48421115216594995
-1.167422776142671 304.03592673644243 0.5512830966482356
1.5547906587313463 605.8702048339878 0.3164012055215643
0.013277308438514268 -753.3681934388721 0.3652066540008632
0.08447022414473349 -230.3338474580395 0.21741417359508938
-0.580150948180223 890.7217341080516 0.22290803686355268
1.7049258496380697 -696.5395332809087 0.08572719843348373
2.1981870562532517 -39.477160353051204 0.4172833632741313
0.8000128577447365 363.46780411148666 0.01599265650518644
1.9124565977834418 448.19565727745294 0.41635947362751324
-0.8627143079970024 785.4110394358265 0.358627872855309
-0.7238681951800782 -346.7660539655566 0.5327720497626238
3.0912274166436893 -365.332509722512 0.6212595562101726
0.37703189046722385 748.3971574621401 1.868492207007124e-05
0.08938871766858059 -750.7314211866171 0.3355041324501501
-0.6371581470235761 501.4408038687334 0.335338990841924
0.677286014847198 799.6445631811184 0.041489841561928024
-0.20809775637981698 -449.63355096467797 0.3820544878864738
-0.9008136601112046 -175.40502137234193 0.5545052994995938
2.607675050492815 -221.9336192182974 0.5165320249485156
-0.25678288466951704 -151.90669882436327 0.3349276350127025
-0.40347272196422135 663.6454959136126 0.20506239924733743
0.3697638084347825 860.7746668198204 0.0016065024677276143
2.126911314645059 -466.32734213426124 0.29652110225450506
-0.13902353152232738 -142.7656109838863 0.28649782504779864
-0.05006107961128592 911.9677504922126 0.03872712363033707
1.9123782319004856 -48.143737697285815 0.3076986780549767
0.7755391027423537 411.5519551475036 0.016521414735972483
-0.3336218647990943 534.0223712877471 0.20720530124342862
0.7351631578862057 -45.00516606717747 0.0034633035862917123
0.43578898206834915 750.9293027917058 0.001719610411620461
1.2101437783750575 -769.8201077498632 0.0006501852089082017
0.3292803077307318 934.4517514854726 0.0017215965681249578
0.8119871006475712 -25.822038056072643 2.161505614248524e-05
-0.5826697916357526 -238.12260745048695 0.47001878889009285
0.15913565688010456 -510.66189537672426 0.2526697429929039
0.3276055734801393 152.8242969675864 0.05431396568863143
2.0894606087728738 -620.3199317277044 0.24582493510913284
-0.8150767805645627 -187.945617760353 0.5324847859831338
-0.2817173935264128 133.0611835092293 0.2795421654493476
-1.3504584100890795 618.5716052531989 0.5514004055025171
-0.14999374464132487 -41.62817066547268 0.26742574956601567
0.5335553369016892 -729.1167529742029 0.15519608778399233
-0.5191535555586586 -440.25652584453826 0.48732745016516593
-1.0969215511353099 -558.9799917968751 0.6537923851806481
-1.4507289938993848 320.7201959874501 0.6199993272714452
1.8132322544620971 344.5914143253699 0.3576817024213668
-1.0313733303534112 159.19464084996866 0.5367146171892858
-0.5169893013925961 -915.7679641515106 0.5668892666749838
-0.45474809999810306 118.4197204503912 0.35072543237238735
1.5001854556049412 21.012721223178687 0.1603452198382212
-0.8246529169941781 -22.087505010481664 0.5067982582549868
-1.260728929115326 -371.54451602928987 0.6647549333999614
-0.8220712820873844 553.905705088973 0.39359955098657406
0.07710368059881434 -884.7151428561327 0.3698863406547585
1.1039441995856591 10.971140010860609 0.034410701160313056
0.7762855604957226 665.9325636204373 0.04666525575358684
-0.6619953209427707 -361.23781913062555 0.5171118887239973
-0.036407768574302946 -756.2337241329617 0.38439169535388196
1.194341925712542 -252.98559829659303 0.021998783962803848
1.775350226385599 -319.85805352040984 0.19023767344057227
-0.6474790626453331 -872.3398008879705 0.5937953759126058
-0.6001044921444538 232.42221708542115 0.38057998326091635
0.08969684502934139 -328.90273302956723 0.23820334906504168
-1.2347895680498242 -127.72421362907085 0.6299547111296676
0.39367244305533 -922.1977973512201 0.2544293054168109
-0.6154181285933926 -813.9279435678318 0.5771645752973986
-0.3919411536782478 -660.1174938749677 0.48746417676444564
0.4311075950976988 899.7390684468742 0.008383813126208195
-0.48429681135960934 -818.9152577334048 0.5426026274781567
-0.7388103592632034 442.25643232609605 0.3868270256532843
2.87455842480167 44.18202893922739 0.6260059179517261
1.4251358383075334 -266.0320464258766 0.07648480020643997
-1.2400175996055909 611.276906454694 0.521090086845219
0.37670324359930607 -37.990450404157855 0.07161180489081322
-0.6425193541579665 240.87625524479859 0.3943978457048362
1.913788310958023 -738.4045346532969 0.15003860884569223
-0.4684155940463868 -412.64163517830366 0.465778945740391
2.934942861105305 -405.4205794629178 0.5778229185318098
2.730293773719655 -83.50390105404495 0.573223908036291
2.4509932066872153 173.28082919483813 0.5377379347924456
-0.022049664644204325 376.8648535669597 0.12341040856847041
0.21321964786396697 269.5697841262099 0.06720965279101351
1.153358501215069 -283.12481338752923 0.012801572697613525
0.24626962758431548 -961.2323179301801 0.3220067036897362
-0.8680262884121304 -678.757759350483 0.6194440338852477
-0.25124248271551197 732.8527249314648 0.13149929894997786
-0.4960369899206083 811.4765947050785 0.20773447722778698
2.1094676307643523 -314.85647920091617 0.32428364409241855
-0.069704289605663 502.96977074297115 0.11441198933397907
1.1998362612813633 -516.1834076274984 0.003473228845568021
-1.02812233445291 292.70517606755084 0.5130626954940504
0.7070551196871364 -759.7502696546993 0.0995393159228722
1.3563955146648998 -192.35138977490362 0.06877176084049012
-0.520629404225619 -805.1071622594056 0.5504946381364846
0.9270963285513225 294.6243292451893 0.03181212122541879
0.4769308651191897 -166.03257358428107 0.0641198515541587
-1.3921855050168352 -90.46908015176041 0.6584832052303887
1.8416821972830613 -710.2542703554093 0.12951264450201194
-0.025163480144802852 -687.8640774737592 0.3653617793274036
2.1376251752148265 173.72538146793295 0.43935959597688445
2.7142103721375497 -426.89720936419565 0.512800291697435
0.6941046634743204 149.35214572852942 0.0002142537433565419
-0.34330475737858746 1018.2204068828003 0.10563204359582433
1.0271596257577607 -694.6331729428675 0.012284846262864225
1.3484787385191763 366.63708724551884 0.17917843993340302
-0.32504288027382433 -392.00760093406836 0.41244805562721853
0.9309348429326032 -607.3819918062321 0.01913079391664061
-0.9324429681414175 336.89906300116627 0.4751985056196013
2.0582810894129473 -533.6392469935978 0.25350136076499497
0.9981983565565946 -172.47641885608982 0.0033234234840282414
1.512977712860873 -378.5915318857692 0.08341347612812039
0.5719495095661358 772.0163680849585 0.017412494174620062
-0.4950223527073443 865.1601098983774 0.19500993978330677
1.0747922450587597 666.8235765414327 0.14141893839206238
-0.3415995588947507 371.1571926410593 0.24816992791195158
-0.11680149473798629 1070.4247646234442 0.03313598978955594
-1.2034219982370051 -364.79291990051877 0.6525207544106597
-0.22468805376622747 535.1367471623978 0.1644157391428859
0.944874872876136 -659.7628255040506 0.02195459038670807
0.4966064099705514 -285.83051572752424 0.07883328706109105
1.363639226099891 437.80502822969856 0.2013341835125888
2.05641687772089 -479.7368319998742 0.26529600918984236
-0.09410412163820059 -592.5885852112768 0.37049011630103024
-0.47636393625179685 504.37261039668806 0.2711791921533687
0.6900722736298184 312.9511587799211 0.0017199421096188072
-0.9548311622219339 517.8323858150125 0.4478107598182344
1.6928365083106092 373.9613376714526 0.31773787977938217
-0.7752694977677469 -361.7782106538655 0.5497365841935546
-0.5351025947549384 753.399692942997 0.23678010347176873
2.889283109211161 -385.9350974235282 0.5688745096126019
-1.1831908215426943 -414.9527466496859 0.6543310872584218
2.332455761561138 263.8122217230159 0.5185531372932447
-1.1228256187523802 -499.4662828276288 0.6520281599534089
-0.48870995843629084 -189.64474088351153 0.4287554570348729
0.5219665903106205 -951.0026229639725 0.2098143553148009
2.499150326744128 -295.11944681893465 0.4693139589761562
1.6488258917269716 -444.6525984152047 0.11578079056007384
-1.385562008064324 427.91017825956897 0.5896320847431107
1.6111021814642938 321.67245065085785 0.2732836829989879
-0.2834438010686917 766.7733770056111 0.1360530754805714
-1.110908918404817 71.35705385256256 0.5723681860248397
0.2828881665765115 -37.95792826195634 0.10124713555777651
-0.6570491052333067 -436.7705036421022 0.5285598556129726
-0.13536587911206266 -876.6682807383818 0.4444587811095624
-1.43258692165151 558.9685819919048 0.5823143758809962
0.6820957220512522 -489.8891835080284 0.0593409207909737
-1.1184345194834444 175.38031953960808 0.5583053607652494
1.535846624914287 220.64403444583036 0.219662269787197
-0.07084128422107439 854.4112629621461 0.051986981057765995
-1.1698597799351154 342.7869890811985 0.5457179940989596
0.09846929867454524 -949.2971197187173 0.3759251906792562
2.007180107081802 -519.3801896037551 0.23633503024753705
-1.135165152616453 299.3013234305661 0.5430710329410712
0.43143826586346035 246.5386879843229 0.01975534535564852
0.6348531016120347 686.6583557901902 0.019591288091040382
-0.42236712666404386 -527.7432252802112 0.47257423536780785
-0.6255399102042204 -716.1949135028785 0.5649459865821084
0.3108668219789723 514.3398199685871 0.014292277979799695
-1.1435290118285975 -172.8257389167677 0.6152588648436058
2.483559536995041 -21.84235211600435 0.514154908179176
2.9194490672869637 -201.71846889932192 0.6033552824819788
0.5923195960230163 156.88517906578727 0.0055603634448851795
0.9696378303134734 181.3064840206123 0.027105216551977698
-0.2401455810035027 1078.1688456175727 0.06263527072219956
0.3905022577520565 -338.0767779100246 0.1243089490316153
0.7325383413408046 344.69140734675693 0.006217981329348071
-0.09213158117287401 408.37191266763944 0.14221987060585817
-0.9905676249609245 -101.76080736866925 0.5671516412455866
-0.4976665138047178 40.144891000743655 0.3839869248942874
0.5081243752176123 -880.045877418481 0.1989796059625667
0.1301724384513261 604.0682772245318 0.038389664620639516
1.5232479286511207 258.73702285110835 0.22346100250837134
0.7832777465381933 -918.3625343847923 0.10486541676330884
1.6402519726466174 -23.40228703965886 0.20483725156172283
-0.5812486546109146 -601.402461412452 0.534270377804418
-0.09260908981386606 -212.0852644482295 0.28403940734360056
3.417655421632185 -226.84537676242053 0.7012025091440672
0.7307745187889341 -727.678148094381 0.08579367151759142
3.2380505067886824 -221.91031370713563 0.6693514378624082
-0.3187211995491954 -384.69124421099184 0.4086640072579945
-0.054501138896006385 986.9901452539591 0.030234019727244658
1.7292430427584653 518.3959399327944 0.3640925490199701
-0.3471148205643637 -445.48068944174065 0.4311720516520129
-0.2962989821122157 960.1231385860954 0.10115731041019595
-0.4071983421576102 -211.40691705148902 0.4042992069047259
-0.7278658814032485 1009.8808112060981 0.2543620340607827
0.8389693113140824 77.91217063432214 0.002413626046980238
-0.3415948017656498 33.97732191990326 0.3259426176111187
2.1386352298368516 -597.8806783499715 0.27075118089378797
-1.0350894629000882 442.40070750336827 0.4884311313728193
1.7980114279578385 333.13782095938836 0.349336206645945
0.1902095708153595 -710.8932100535579 0.28673859428013887
-0.5925817532843438 297.05095969938293 0.3637026674782383
2.1868209251876882 -414.47805457810284 0.3318853130941461
0.6245275603806333 -768.5480348715013 0.13001492789988686
-0.7296754945592857 -337.29477104251066 0.5328608515466539
-1.169240209319402 -16.837445523160113 0.599919476888915
-1.2649948289969704 728.9365971279335 0.5081117496058669
0.6895049089430147 826.3849450229025 0.04825891896313565
1.9316055659751015 -490.02913622971573 0.21295490900935835
-0.41793751193483475 131.5070235565106 0.33361440236584156
1.5538990065922398 -669.9756759887329 0.04716934113116175
0.6989227511653937 -84.81181171039088 0.009055143595788667
3.2075982662375404 -205.09848740127234 0.665347286050581
2.9673662131018714 -59.44353418621813 0.6332152150707178
0.7539563636708537 9.347052944979168 0.0007761008019962891
-0.06428551672105609 -745.4561270162594 0.3923491649366515
-0.5468399873566765 -344.6344559061771 0.47844893525856647
-0.5122297090220296 1049.0583075147877 0.1602869158579882
0.9782877609814238 -320.95040322358864 6.024290728987754e-05
-0.09745459009301483 395.2574793383451 0.14702530407542477
-0.8516121883033814 -107.09634713757237 0.5294783530103965
-1.3297898043216432 -319.7678900633633 0.6722687968462602
1.9319258622039202 380.27956843086736 0.4092345442858289
-0.555851165361517 934.4524152624715 0.20314391350152514
0.8974518635277924 -406.2244334027142 0.007724288757926212
1.1159561419545156 -528.6862478926524 7.684698479925321e-06
1.9514524904811161 -118.04372703744707 0.30710382663379215
-1.1846808188745102 -184.8029871717149 0.6261881479764739
0.6722017737633699 -160.8039226951804 0.019041872753504246
1.099822288291857 -653.9426649007448 0.0027051777600611104
1.022429995543359 -909.5852132158993 0.035369962811729654
0.7673922421882653 696.4143260948385 0.04887262472803063
-0.08645549751962145 -881.9826790728171 0.42864929996700796
0.8205597952314012 -275.5780255461451 0.007836528208767336
1.3228251055041362 -501.31808905967625 0.01930189635287559
1.874479347769175 -258.9181524913654 0.24375523040424257
1.029170806626125 -596.156063304483 0.005591599233695675
0.5709142092461639 -983.1458842871831 0.1978219059032055
-1.411362163586012 246.93849227751753 0.620788272757596
1.525671219018098 -462.48294312068833 0.0724298242268652
0.9403327720061092 69.10696963801911 0.011658366010600399
-0.8304261197671219 180.81450324558728 0.4714976911344458
0.9186727730949007 -827.239972522294 0.048604945726419414
-0.8856278869240425 883.4614894527306 0.34563381370191537
0.9038719366820251 -431.19702701333017 0.008614454380818605
1.4774538442002376 455.760042150604 0.2509303107899786
0.8373848328794959 -317.7863211509848 0.008687487147706301
0.9531991737844485 771.9373810222432 0.11953249892661265
1.0601581176814772 -614.4912238305412 0.003882189414794708
-0.7556214340326917 -301.21417816283065 0.5342969349204076
1.8406855676247125 -731.4934272015984 0.12472819989999936
-1.135593112588734 155.0464574724101 0.5660726767799072
0.8338296911551939 -306.5609065347935 0.008354220494447057
-0.172334442864152 918.4555071881502 0.06977498433843961
0.023797015204641836 573.1384153660188 0.07105208292620496
0.7979865294247401 -803.7624821071166 0.07862357541662972
-1.348822069486483 465.33836676058945 0.5747584990320399
0.9795577777315752 -654.4918495152372 0.01575607690033547
0.20798823560935498 670.1699533884171 0.016138284100044677
0.47094997532388816 -52.014247825339226 0.0480129367473403
-1.0884318519207947 179.96567524773445 0.5493608913442206
-1.2296118533460605 -363.22915241366525 0.6576385749667002
0.13939546630091937 803.3131133058705 0.014831868113574119
-1.119833876662188 436.16264276900597 0.5155875782619728
-0.4211657127810149 -473.21669882086394 0.46178999556672395
0.9720257749862602 535.6134992471152 0.08024641615765844
1.8293519017553928 -331.3171053725521 0.20893638748320914
-1.0323612685244985 -399.72899819105 0.6199772762276355
0.0553521131992778 112.83611879828413 0.1512009761641953
3.088035845790464 -138.89223238311558 0.6490544981837864
0.043715367436183206 470.59091309151086 0.08308453371303445
2.2182531944691792 -233.06187478765742 0.38381369881988997
-0.8159919421591743 433.9125648742224 0.41652403704504026
-0.35311045881023206 757.1845322888257 0.16422770077740217
0.32119439084026524 257.19522806949635 0.0407853204229161
0.6523791728860291 820.2732949293954 0.03848732105316945
-0.7811246862952738 365.19269293940124 0.41830806005065513
0.31832895915267057 -734.58153724978 0.2409655351172636
2.295252441798075 27.58418468815171 0.463877665951384
0.11919628979883323 -147.6299185593091 0.18472315610319867
0.9237984256282619 -943.2959298538083 0.065366686187039
-1.2772042824932062 257.78974937644784 0.5872336287032698
-1.3382839076744668 489.5087420635257 0.5683263924593999
-0.05866273617253359 -1037.807528901952 0.45017569636936927
1.29089023534841 207.39212718701833 0.12305074192710572
-1.1069925526653939 479.23891895319343 0.5041376684179875
1.1004584419655006 -852.4178256072186 0.014861889278529756
1.4625528763153655 -647.8509559695335 0.02939719149940389
-0.8827061443132467 -417.6659321232286 0.5866437247946239
2.624504870746896 56.45822053433312 0.5667761768403433
-1.0355346864718258 -170.47669569301286 0.5889779633591481
1.2684711223329106 543.1800280911029 0.187953743045208
-0.39716838003196586 717.2998368887636 0.19028818509127973
0.4077259663112589 318.67205042361707 0.016807737749462273
1.5512849763161405 -547.597350372783 0.06549877428592664
0.06504388477690792 98.80766617048243 0.15062031913486226
0.7466445285932701 -266.69231885857175 0.01695256872441875
0.6407762573972244 -677.8422131249285 0.10583622764764766
-0.4971647261049892 47.23158248005552 0.3822777007196922
0.7446765730890788 291.01334661686155 0.0045162101490930934
0.02178605305861181 -667.120010785358 0.34286660385425793
0.9945939412411005 67.53465985817684 0.01964105058846574
-1.1496154272833432 47.49772734305543 0.5858510305852778
-0.6741353801326493 345.1387239950511 0.3837644723953993
-0.13488589269193207 239.74726624632035 0.19617575418666747
0.6356643499323187 -79.7034897370254 0.017333790727073892
0.7195295423794954 -195.92358119218648 0.014830746824392194
2.2313758455764656 373.0178763676158 0.5072271160189157
1.7976897834950998 -191.90885964599101 0.22858125734109702
-0.20592443300076435 -135.44696561582919 0.31131932421718056
-0.6131368950644567 512.8508341061552 0.3234136232515434
-0.011736926904896361 -915.519793445296 0.4090941024023696
1.3428945552517153 -532.6394976201228 0.019617162959587407
0.8816928154807802 498.92965988636615 0.04878327681203798
-0.23619869058354803 1001.1421507812681 0.07447457998217276
-0.2483328835801677 -1002.623200354608 0.504646903805936
-0.13977721368564855 527.9842212744177 0.13421577462111178
1.3608983345327903 -808.934485835629 0.002858563582627194
1.0984074992974706 -487.37504465793086 4.54932823638549e-05
1.6098789060595087 -76.61233532967299 0.1807587935824882
-1.4051246803556103 497.4614981940406 0.5844058880125513
-0.27225372627807554 -828.0093651524753 0.4803905158539316
0.0031790374001723354 703.0842019562235 0.05563370000608933
-0.551457732339945 -212.13590051281608 0.454696658059417
2.1475540828978543 210.73571677751488 0.4500626808789163
2.1113134543728274 412.3288774538221 0.4767483424326467
0.9628171972978155 -421.54526816978614 0.0028399780042869427
0.20533878639388625 -912.3358640102603 0.3269047077422897
0.5485750635075906 -989.7282308737293 0.20817610346670207
-0.02615261059920715 654.421751119701 0.07186686493836084
0.7293893729896419 197.5299985622637 0.0005955750508852848
2.54258503520247 -73.76748951441891 0.5227342107974475
0.3679298854077411 -52.52447316270127 0.07676734493061418
1.0456820451887305 615.5841846748644 0.12013565479434092
1.948540990312771 -706.4419402933435 0.17030460079029924
-1.1140407743252065 106.05533770161014 0.5678980246990444
-0.6269351276482119 -615.9623660035833 0.5495255529534933
0.1474675043869862 -763.6161103286667 0.31576418595385153
2.021555895348132 -208.1815708293086 0.314103849041493
-1.356318377168616 606.6733224017714 0.5549025561421977
0.01477770224900854 216.87942664388083 0.14379991718062152
0.816724226368865 -194.60269037964895 0.0038561803545685935
1.7402235234200638 499.57974106385996 0.36411384427743426
-0.2086424271195273 -200.51367777758355 0.3271849326459019
0.6322051175127712 -693.7099046933599 0.11193053575292748
0.8806718556614983 -219.896006987972 0.0010105778592689081
-0.09772016118105631 851.2402671659056 0.05966971813205583
0.49632678054726154 -446.8701187171455 0.10937141076542753
-0.7894425515919342 768.0540799985606 0.334368809538277
1.4052741545685496 -834.4393815473247 0.005128259451560632
-0.7642472912267618 932.8375731610993 0.28680101660161345
-1.2248664623439076 233.33675450106398 0.5775353389460401
1.401371213526226 -642.0921010295422 0.018775051717833554
2.3082935258345216 208.26531922764093 0.5014955688165406
0.2558691253992298 933.047256969119 1.8454287826195532e-05
-0.42806141449805346 268.20997236044127 0.3065039290984132
0.48866768693634 580.0509163871593 0.0001664660224030873
1.0379238360490806 -611.9579887972524 0.005630216795917739
0.07899786801959374 -1072.7929987044033 0.4092997073859419
-0.9965957620753603 840.7824952776916 0.39651066394412776
-0.2151480673549948 -408.06587645538093 0.3756993486393701
1.630840588178909 -66.73287644636093 0.1911983262421424
-1.040523913621186 -490.1532878297502 0.63349664635933
2.140083540439356 107.37774127606554 0.42685348442004584
1.2255935534272655 177.1765175123221 0.09471030773111348
-0.5083127781582062 -395.01411114721463 0.47545613447363816
0.03704717210601194 -45.49078867783874 0.1936821606521989
1.0055386753703577 97.67640803180734 0.024688927857796146
-0.9174148668009446 -606.8677989252348 0.6211848229185456
1.8083462129767398 -623.180204334552 0.13576608939054613
0.5419548747876444 847.3086158335664 0.019653480039472506
1.16736498842092 658.7257767548181 0.17470472635963719
1.1597930524849251 299.8130865409146 0.0964828641685367
-0.4417121956627046 323.5516016963909 0.2991953682954797
1.8309130228190755 394.7991389115673 0.37532951306848367
2.820680341823426 -91.02926798088083 0.5949868344965531
0.33478632261444985 -1008.5960188663387 0.297969078260316
2.476245606432961 -264.7859616695906 0.4675801691025668
1.067256381017576 -963.4087742934023 0.03243931443104837
0.39423802670680774 364.9659747660967 0.01478022244007236
2.5817525636469947 -332.0089387126095 0.48896760923503474
1.9420368569094013 -176.27621159635964 0.2899744560585355
-1.2402596478584786 339.38889372057065 0.56544628375176
-0.9772485089241222 -108.32215334305738 0.5646252640074408
0.3885031030322177 823.0060469302855 0.0014529505441008897
1.0619017774899737 352.66615735650794 0.0752651671425812
-0.2540482950318661 -46.87041944904195 0.31001916763885723
0.16620416361478396 535.6014092517369 0.03924195106508326
-0.5279133298117482 417.37094085002377 0.3117286008601719
1.2422930645638035 -242.41201124702695 0.03253109477670383
0.9470400350835282 -84.96202511453043 0.003298671753868189
-0.8911054557866028 -355.839787672193 0.5796669592734406
1.9211542813720925 -524.1207396497708 0.20095864657907297
0.6776661941495681 613.3810268372679 0.019636693933545123
1.4513868988355434 -228.3284821430101 0.0915764269420678
0.706993361058496 855.8523694292069 0.05729825961841234
1.6103571281579139 -305.6650350361348 0.1308017127914586
2.8254308645136454 -245.14553830381487 0.5735607180920963
0.8072786579418831 372.940005694348 0.017994258947772165
0.364336195289247 227.70857477267714 0.03489085197482039
0.840186827960163 -615.1077600094287 0.03788973089145307
0.9911919133460161 385.4380756820733 0.06033024554986731
0.5291740608394264 800.1033201630794 0.013454049846298657
-1.1404382052091262 329.16685362400335 0.5396664610550713
-0.07321171802614801 1078.5123141468446 0.023555171304342377
0.14512830404826427 -1062.4781405887918 0.38300780318145655
2.5696431850366865 -6.680358483809641 0.5417513949855346
-0.2622074987817258 456.7755197983181 0.19669671180036583
0.670676657859395 -244.99237536136275 0.02823007080407373
-0.5633925762095651 -494.2583630084515 0.510700066043419
1.2185364654811617 473.2736150919027 0.15312339833156574
1.9944279419295905 28.29365388144538 0.35675485023762926
3.118315462828156 -31.234661593194232 0.6676105380322251
-0.7565216890420032 -126.55310111368613 0.5045151311410419
0.43023035362682926 -383.71474019476636 0.11961481815184409
-0.5052163951692725 -770.0731534715022 0.5405051793340585
2.0956987233102495 -443.61998968472665 0.28935788828616427
-0.5120624751880902 -143.3723887161642 0.42752853314868183
1.5683892845992824 597.2765361865593 0.31977717444959974
-0.7673750034694238 -78.69954964326348 0.4993096682453028
-1.303441452466428 304.06677900049476 0.5870755521690427
0.3997256381010612 -392.7277195493974 0.13240963810598616
1.4689768967027537 207.81124149790526 0.1902280290475624
-1.1456780375197597 170.57529018351715 0.5663565254391297
-0.5873486848160858 351.16102821513095 0.34976025347625816
-1.1278612438649502 -138.24148733401364 0.6068910319046078
-0.3361849533251906 -680.3733987156381 0.47336379611764523
1.241744273952927 -899.2003237765346 0.0027351379117947212
1.84719378425501 -602.8420303806344 0.15459248563206998
0.025626422721743536 -822.1503788627465 0.3755613565059503
1.5346452528065517 -704.8919366435921 0.03775991333218576
0.19511654647391552 56.92371454588738 0.11237798620020989
-0.4536493496494818 -932.5972554290445 0.5524328064258207
1.250878036516718 -833.4236293184038 0.0005359205134323156
-0.10736757561096955 -148.7637080151054 0.2752557650959801
0.839143793641808 113.00386678555469 0.0038136875945119415
0.8870391517268355 -89.39983469580534 0.0003569659325612323
-0.10355916507518681 -821.6276946290338 0.42235891718127894
0.3574020455432625 817.6745015052979 0.0002900788860868507
1.6747321040132153 466.4780034375442 0.33163959289131234
2.1025019583325726 208.55903704142384 0.4342205724221148
-1.4978872316587248 365.09592167936717 0.6248346404079107
0.6963865829952065 -505.4097204640851 0.057899245364464065
1.9269678403957171 -235.1426222167412 0.27032198248731565
-0.9008970227540628 230.51376313272408 0.4848902088270959
0.7422883645855654 284.0567580498405 0.004001872755841462
0.8599387696546892 348.40455251365483 0.02468243159082547
0.8006690457084285 525.8736769823804 0.033473667652139834
-0.044194926062587125 -635.9198115127737 0.36115506353842564
-0.4077206962591966 832.6898502309214 0.1683571709203401
0.6723256891193976 -771.9305763919498 0.11376462075167983
1.5884338364589057 -596.4228036087726 0.06803040005708565
-1.3954905947708496 504.79287489147964 0.5808761768133301
2.100117460189865 -428.806234588095 0.29453265364721637
3.2176617205760865 -259.2986689339032 0.6611415047770631
2.064905841455378 102.20488547856894 0.3989588325040751
2.434616152672663 51.47439157574718 0.5122388396347909
-1.360455806619083 23.664546937603973 0.6381753303863952
0.9740066472282904 316.9050684155743 0.0454521551723108
0.40679225740277336 271.5705449261618 0.021493038365016762
-0.48545977882646807 441.58394591814704 0.28935641704198106
0.8980317463664902 422.344500393255 0.04189113679581829
0.6303373419746661 -328.7459309547968 0.04833370194335846
1.6136722748240648 -340.43765174544694 0.12473598529013197
-1.004283809874981 -521.1119599303548 0.6294873992233238
0.5644325094005691 -82.39430633182474 0.030628512645290384
-0.17233107835224803 155.0065313113721 0.23062908506840976
0.5629957385471089 284.38567356431736 0.002221109135653896
-0.37465382557897753 -431.0736180488062 0.43780844899725313
-0.6539307630503095 -499.9566742180639 0.5382068691277404
2.3828013618444475 226.35801462885343 0.5269705320102677
-0.24019977815747073 175.30510851084773 0.25310432428652124
0.8815814176022865 -698.9826571095352 0.039561468547553255
0.6139800982227415 -551.633714529487 0.09044934281566169
2.4180702817047264 -377.3897054597188 0.4256432657440368
-0.10640744571971128 -549.2585463784084 0.36565371158043
0.9261533632598644 -697.2745167198809 0.029658021328595845
3.181775887091799 -49.80730727008222 0.6776018036308034
1.0653753133803534 628.8719766769821 0.12992751663151486
-0.4685875448077199 -138.89093145502306 0.41123028893416547
2.0228133675052646 -102.92936410010361 0.3384215239560741
0.4308640500653793 204.2028864104575 0.024203164084964843
0.5710982931353514 -666.2428597296698 0.12786458466210465
-1.0325370518631205 -350.4362643108934 0.6134332593973124
1.592694808492752 -284.74813526752973 0.12880893523226603
-0.15494823894313292 338.0361919646987 0.1816730518813256
0.5886586022155138 -1047.0169696094908 0.2054695458964518
1.9829380120864915 -215.95218074576212 0.2970712243321622
1.283211153365546 14.486810453249973 0.08292670094836124
-1.195353966809515 -153.91907966755048 0.624563391379817
1.5016661243837295 -34.638745488493896 0.14871438104699553
-0.5625382275446582 291.10058100650963 0.3536049562725257
1.101993539495551 -753.7551598492269 0.007429348693065641
-0.20212351818340557 -353.78522263801653 0.3589286008825116
-0.7656676960525651 848.9187218186762 0.30668726529191676
1.0647249932278504 395.53274213717145 0.08378311855877425
0.0907590519910495 768.6019444686078 0.0265554318074168
0.5450520667306697 867.5366892037525 0.022220939096521137
0.01603873992011784 -310.32725976032225 0.2634073178958133
2.7144325428912426 -19.043887951833085 0.578802077430794
-0.10260954490488938 718.3670555334754 0.08385878330484539
0.4075672567589106 -161.83710488459224 0.0841232330619346
0.6050644949135415 -52.886660063725685 0.01979090234720151
-0.9069203705816894 978.5024086882584 0.3325444372358827
1.4780030590995128 144.76856738757874 0.17945606365225625
1.0325532572498324 -611.193377326389 0.00609173314687461
1.2528650176845264 -534.1875426159263 0.007227074194264282
-0.8088905632341796 -201.68058176338366 0.5329994151677371
-0.04079081282010666 561.5184113578707 0.09320451207312568
-0.15439650758938228 -685.8482482633559 0.41242969044759387
0.3228691726293238 63.06368160681677 0.07018829745674508
0.6218150091927821 370.9208653769474 0.00040571559052868033
0.5626256130578613 -511.5227495460381 0.09964456814742458
1.0498894206292657 389.06865769061665 0.0780316636207004
-0.706252511792172 426.7499055157996 0.37809879835550075
1.2946445283946544 -790.0015209978754 0.0003772345176551112
1.169452321856275 -69.16839867720205 0.03864512072893068
-0.5070132443083062 619.7531947817815 0.256624641038046
-0.41289245809602293 1017.9341985495764 0.13010262921104335
3.0420740433469105 -218.90477384053656 0.6292897848855526
0.05456773224021472 -13.328120874311708 0.1795229586500447
-1.3339424049942101 364.2502724082774 0.5859593416017176
2.4230349932351753 54.30266988605058 0.5092374692457065
3.0406865167732953 -79.39133198689888 0.6463940552448598
-1.3669683771759797 -260.445094519814 0.6727882430695108
-0.2131882251163839 410.40719674931165 0.1880111403333272
2.1767248031699413 -195.30984819939238 0.3765284605276106
0.42502972257568206 -169.98515528268808 0.08016158453941867
-1.065553491082019 -525.9393555824187 0.6433212850628117
0.7510565316795688 -13.88955227947622 0.0014410049393586393
-0.04831775001488636 451.8369931824782 0.1173117475029729
2.9092174438076173 33.19033988054298 0.6322603204206644
1.178831754229502 -229.32714107185222 0.021685479428376966
-0.01130146279519928 201.54367725093607 0.1569142909591692
0.342951490827095 629.15684968455 0.003522368325024209
-0.6859044720986489 -523.0278036950373 0.5509108625685005
0.5702163898793937 488.1128261793208 0.0009169681512342357
-0.8067311948126026 149.45813756747202 0.46970641392872103
0.24010279236197496 510.84536094670943 0.02661380080091078
0.22265736190163965 -537.7072774571708 0.23350306740322918
0.19573646802694555 59.25939794574788 0.11169469038991937
-0.060130392964551804 -724.4607363814778 0.3863403865323731
-0.8126821688732725 660.756934560889 0.3670772460826894
1.42475834503823 159.38029308620457 0.1622133408291682
-0.9721529519688817 57.171512727461504 0.536717797143744
-0.7745440766318756 -125.88003728115632 0.5098786002341523
-0.8223474746434549 432.3920704874961 0.4190901998339955
-0.49140188776298066 -92.86782563400698 0.4098320648159137
0.6644173101328092 -116.73320636783592 0.01620309149723728
-0.2029064402905949 804.4207983780905 0.10015619621504494
-1.238425681800658 -1.122025625067863 0.6141500581122818
-0.4939366988971663 536.6068095159549 0.2707225327574892
0.23945124867934164 -929.916238264135 0.31755585877735143
0.4749077015071548 -897.9654538861041 0.21628612759889881
0.17334270586585854 -674.6420057562682 0.28507354122080936
1.4413620224053936 550.5615830198103 0.2585266281738516
0.20298022473432376 -448.1035825248007 0.2205728745837354
2.158788504455048 -551.6148004093073 0.2895135660680272
-0.4953395897998325 496.897411770296 0.28049611157529386
-0.657058682241079 -667.9672620673725 0.5658820596384698
-1.091377594097699 -23.80880002304002 0.5815845854994061
-1.04491410479893 331.95224129069265 0.5112580685658157
0.6821522859535867 -560.7427102965229 0.07103488765720088
0.10032012066998064 91.50642771701405 0.13908836913058045
1.9167258977628407 313.9474567335544 0.38973180419247566
3.31876630651972 -281.1135091086792 0.6781038527606262
1.7299181527742042 -199.02878742009807 0.19997154115461102
2.1244409279822163 222.51852159363852 0.4445413961745613
1.3748536967812057 -893.6137212903554 0.0010106747031028585
1.1496832506440173 -13.825718304935435 0.04151843076063151
0.938039333310283 -241.0700636728834 1.583178060780926e-05
1.5503391588698412 -539.6747545451211 0.06654506484954176
-1.1412300010470067 -272.0083150103891 0.6277868772094201
1.7250912194492536 -269.3751816640945 0.18204410999212467
0.6595120533018741 438.02317086554217 0.004531462399592587
-0.26849289643021934 713.2820895781945 0.14197567953205495
0.3433933234708406 368.4798668349124 0.022760326982224965
0.05176948751136412 1067.3172626293347 0.00670702235492305
-0.08469719107796858 -20.688052491466806 0.23638208552688483
0.017004919279933306 -358.15169696822454 0.2741332437852027
0.7275203998903994 284.7916193945025 0.0029651066678047823
-0.2029234301306162 32.71205347022169 0.27133572166538583
-0.4607888317641533 -704.8268930864056 0.5165964380584936
1.700930976561778 514.9294331820395 0.35257276050843195
-0.6495490000785802 272.49284184694716 0.39024863493407447
-0.3928961820568895 713.3509424905283 0.1895115682786673
1.084180218701577 -542.9090214316802 0.0004812359572667572
1.8393374974359757 -699.8172912453954 0.13085510921172083
0.1095935678701343 674.6873428669594 0.03385701110581906
0.9824559201161429 -279.8774103037397 9.086043133743642e-05
-1.2444727931547832 -338.95979246832053 0.6577931543123802
0.7713059183230107 -795.2537607222333 0.08538336519185709
2.681586708591114 -108.37944408857902 0.5564044937959141
1.5909949338702363 -226.1856885533291 0.1405879308493751
0.3445151389443828 -279.4823727721025 0.12859938246916455
1.2420360206130112 572.8721328321806 0.18435672592266017
-0.5611441447003265 28.87913746651725 0.40949500714525416
1.4629527940174822 -837.3687950885915 0.011184693575802285
2.1787606891252764 -662.3974205544546 0.2718189052832643
0.5015748731357565 -965.9654635828691 0.22139506856982555
-1.1946787004545063 50.95794684669568 0.596533791997738
2.3747104732647353 20.102916704025347 0.4881416428116921
0.15360031305973942 -688.4675005731423 0.2961165619016258
2.4840642179989487 97.47440149148588 0.5346136126060187
1.086594123979516 -941.2926994070888 0.025955234007658225
-0.5429888570000565 -50.479724951600474 0.4194376680089066
0.04950155129111966 148.54504144919747 0.14563859144954835
-0.6059492502245609 -155.95881421834258 0.4619865029771038
0.3645542705592575 -945.8994562511073 0.27160549999369044
0.6472667421380567 -337.3169289737682 0.045361435611608256
1.5455091890099644 -404.3077557157179 0.0889864984529963
1.2101325913275482 250.91177485764615 0.10380240281924162
-0.45399085281096907 -880.0664554258956 0.5440621490361575
0.6589120285895238 -898.7523624523267 0.1451247767880112
-0.1817483824064401 -1032.9069895375646 0.4894334805690267
1.427136191838937 -401.69086496015257 0.05463302372944657
0.8474499044823658 -311.6208164512303 0.007205170331126536
0.9256235582337708 544.1149530250029 0.06784253636234966
2.179440116740418 202.8982566262307 0.459227699489725
-0.10347037813913973 -664.5839892047544 0.3894990055079351
0.6894370500373681 -1050.8342677018916 0.16695940577684595
-0.78099576805056 8.173293067573923 0.48780103805367125
0.006798141333759888 448.9579006396093 0.09904635232487288
-0.2564255465507521 785.0578722665139 0.12248280669813078
0.5466981447166817 498.03282879775657 0.0003735813203525477
-0.9043522094276395 470.3868150053727 0.4399874009990337
-0.23649273668830295 905.9095568917289 0.09182760398443067
2.365314899179255 -222.25969730812722 0.4386008649152209
-0.21273278380781657 1001.4584788920745 0.06750985170703457
0.5033226523306318 926.2107371710374 0.02087648823066009
-0.2025412213365989 603.5890739380195 0.1411379726409135
-1.4474082572966878 -52.87023577503987 0.6650804231167796
-0.6584251868695943 -143.40880871744616 0.4767606354012532
-0.9690492409095532 -60.26547016185896 0.5548848721255955
0.6149631957920743 216.12700053898652 0.0015628535407979421
-0.22566723555420953 -471.44398543678574 0.3931907992142488
0.5554286521039737 247.21139040220078 0.004229996184232882
-1.171219164869161 -455.9616547293664 0.6567234282690593
1.838114637800636 147.3929898078227 0.3231174088889173
2.1231062306357416 -108.33466596299718 0.37536275601813385
1.8631596986309067 -18.901247697496274 0.2949378513257866
-0.18183616862693985 812.728629147042 0.09164679648323128
1.1541338862578894 -297.023141935744 0.011820957886757204
1.5340342466246317 268.22937913884857 0.2299760448170151
1.3246762811955823 -903.1247729458204 6.649813729772994e-06
1.9027575709955389 -69.0168619349572 0.2991031767502017
0.5478305607202338 194.7453892688177 0.007801326594227445
1.8017340542197295 126.84131832512617 0.3041236420787657
0.46678662712967856 -107.34256493123189 0.05749077043714495
-0.9571305180401919 -470.26965327101686 0.6120742617963757
3.120664366977345 -254.15627168123376 0.6418743263598524
-0.16321569857891527 -646.0412612574817 0.40730837984306484
-0.29263247466023956 591.5572316649425 0.17797754689755918
-0.24895738064770678 85.65961449179804 0.2774496531596685
-0.8168967938032046 -620.4433061243283 0.5994573667330841
2.30196324202098 -508.8662453156154 0.35510870395557514
0.10610423817539072 26.81324457281994 0.15089699012714003
-0.10274940387182085 859.9860814633096 0.05965643233733569
-0.011594600307418768 -391.0210045582396 0.29314142031736873
0.39911450894733513 903.1401383841969 0.005361229420636269
2.109020653025391 417.02705706055826 0.47688863184627794
-0.3350991410555413 -938.0105897727526 0.5194776124249544
-1.2690730900495013 557.8792817862859 0.5384895887635692
-0.5838761109536759 657.6047500284701 0.2785937862291736
-0.9116856940411504 819.4725620356705 0.3696571223621702
2.4470291283306658 -469.67915871562025 0.41695684302919267
2.587698185000429 -382.1064685205773 0.481618307925004
-0.29569059451535673 -924.0951752192985 0.5051868590486788
0.2977288676826497 222.5703506727932 0.05153500291458521
1.7069660087171663 327.4971301661735 0.3126916487731495
2.922233251194908 -253.69763350614335 0.596728487199394
0.16119472496272214 703.5624477787221 0.020590330099432716
-0.5170564418734729 -818.902257622942 0.5517175372132096
1.0569733707395612 -279.020138563542 0.003108757643331738
0.5235801979458381 30.369379196558157 0.025744605545971633
-0.9065704823979388 -282.19634791980343 0.5726094548642134
0.822034347698579 346.34820417620176 0.017884383051537056
0.636100840775583 467.2893131584681 0.004016772012574531
1.1652461864550812 -438.3837703123012 0.00428063728266634
0.2511268975927141 931.951857974025 5.800170101867568e-05
-0.5058500215885653 -480.79063914636265 0.4905540254708903
1.691125820274815 -420.6071059023759 0.13590770550534792
0.003287881644956414 -610.3558441702271 0.3372860808076206
0.10250630659674886 -293.5240866522388 0.22485729811232907
0.7999629020717689 -82.05084870072415 0.0010374126928417832
-0.8991330870410855 741.6807080764363 0.3818299816740314
0.13629358056750074 729.4023075406694 0.022323067655104722
0.5682220084731597 134.24393890772762 0.009468007052166149
1.1393097852255638 -851.6163784905282 0.009619333079072388
0.28984038255539435 -1044.0437571427092 0.3237685580517751
1.7372585867395036 -374.55956290061795 0.16317145549132456
-0.48392798287667316 -872.7614412770702 0.5512053791793876
0.02015514749387992 800.4978177936807 0.0374766031039865
2.142340040200968 -503.3892909072348 0.2941045664137153
1.476838190877449 222.23823389987137 0.1966148092350669
0.2893283023955371 547.3970178579477 0.014633166225894674
0.47449489799174516 -607.1814407655728 0.1507796851801029
-0.4883610843575068 -343.0265486033787 0.45900418535035453
-0.25137047774360455 -434.7175553485215 0.3947925499677061
0.2653784468990603 380.5048687409344 0.037163854810328946
0.8300832535124487 -982.5280367692361 0.1016469486517396
-1.1249519818645433 891.8575852468796 0.4316655056838689
-1.4495282191618648 280.21871936000366 0.6250404806242066
-1.3069934994041024 -326.96472470512003 0.6687084697126441
-0.15595414126801788 -609.7360648518057 0.397051893501036
-0.287490459904975 694.2999272825436 0.15317968203489163
1.6664221571651472 81.46605117817467 0.23957041549046512
1.5742233217407404 -245.49224513643208 0.1303679211239273
-0.4269996970280836 -125.39049400153692 0.39334607296646934
-0.619183523902685 62.25990938136124 0.42322713843299503
0.006527149144844424 -28.269326513693613 0.20177824058595847
0.8432201730556421 437.6615983746872 0.03163756400481364
-0.1829020622011861 349.0435190018379 0.19010458223150953
-0.6584711438795092 -246.5980747892081 0.49576510777833716
1.9796274954563826 -34.446325101757566 0.33709637433802364
1.731413361546042 -435.18344570796785 0.1476692920694018
-0.8692755961752567 98.43968787701738 0.4990187002468349
-0.5711136153893484 -467.0134377084106 0.5082486728078207
-0.42255680888775804 -339.3125719078814 0.4359563174488388
2.9238140800150125 -203.01072950253854 0.604220201044043
-0.5687318737799232 -61.744104696977274 0.43076541413981834
-1.0747302332923283 615.1738267452874 0.4689277189650593
1.4300691876268397 232.2173990938859 0.18055929722908762
1.1298926659427877 377.1433365759485 0.10146425679669856
1.944951363621665 -183.02202526497786 0.28957587801252854
-0.8675109764331584 120.59838228661988 0.4944737635555248
-0.10305249039349751 745.7033467100696 0.07907300838593184
2.8250585061498317 -106.96413895725004 0.5937885191372151
0.03883711680839497 377.425116868229 0.10221683780566419
1.6252079244883675 -56.98459409653401 0.1912088871880508
1.3689431075949623 315.4453143198589 0.175587289915006
1.5121359897667663 -123.78933216486678 0.13347617588818045
2.027117698999275 -531.2462272369729 0.2415636929039098
-0.3896311796534071 812.0361312252103 0.16601719376748827
1.3194907942603857 643.4945842466032 0.23130619069670041
-0.6003743691102195 -57.9106725679103 0.44092565304340764
1.2012877815147494 -461.12882961963237 0.006306515923018629
-0.3560797854476645 818.625151578432 0.15182911272772798
0.2917255647539241 972.7635347752591 0.0010277466645815863
2.2387015685878593 -99.51118627527944 0.41928886305364116
-0.3329377784784462 29.107571098024437 0.32366663442507015
1.1099686999654692 402.6184861942047 0.09974934869828996
0.9233583101083134 798.3199417620167 0.11444334644151721
0.774549023323875 368.33653005612905 0.012720737957622068
-0.6722904445357837 -159.4874588099027 0.48419564224262274
1.12066315358112 -686.870283687423 0.002596023244575817
-0.10212284442597652 -868.3256782235209 0.4313455827817754
-1.1428241734414175 -200.16855367677636 0.618745988815438
-1.037471881730255 740.594283893987 0.431783242942515
-0.9748266537853562 -396.7803732557634 0.6061945456943436
0.9244503648676339 -489.65857508316526 0.010190402919491645
-0.565836104650093 -515.4763402639272 0.5151374768155018
0.07368702821954609 502.33162754264436 0.06848263702506464
-0.635430722832103 -743.7448210695761 0.5717787268657495
2.4844638776434262 -278.0042725291497 0.46775861191014023
1.1517836182216217 580.0321102354433 0.15132893343173615
-1.0675682372486737 167.185825720602 0.5456222346984648
2.095873377906477 320.7974909015086 0.4541761407010185
1.4139112565752876 -630.9388747877151 0.02202379076727682
1.1827452793617035 129.34714196093978 0.0726295974425386
2.0529805843618023 4.0236254256842585 0.37353338729937646
1.9104238191799248 236.34819710554302 0.3706568297718166
-0.6027273191639013 317.8100187416396 0.36298186217219686
-1.1540637794578927 -292.5450553170824 0.6332380482429515
0.7468712380511915 -70.2171244761771 0.0036782423678239392
-0.49729134975973843 -470.4118118594396 0.4859477510698943
0.7508737741012415 -410.635633254632 0.03148470420012639
1.5343721854447618 586.009027765926 0.3038141063041027
1.7031945393676147 174.53760182145834 0.27595006701047164
-0.2859148831119067 693.8071896360266 0.15269426477823386
0.05857905998122348 -674.9218102650641 0.3303794975569337
0.10303684040607242 -409.3499866157572 0.251579183741361
0.4341384012353042 713.0537052501381 0.0007236098291130469
-0.5111446992843172 244.45262684917589 0.3442904996206465
0.24659650606764516 -90.68901807587145 0.12440882280977511
0.18472149476140243 -862.7983806366759 0.32372688424109447
0.9434663736442317 -307.3898762078172 0.0005949352007564907
-0.9221869068252954 765.0776748108701 0.38533477862877535
2.925114156680813 -325.76899063121425 0.5870805420181743
0.05438229028871455 919.572560723462 0.017513602334917684
0.05326896359684641 -726.1268254631794 0.34393472614151865
-1.0285853713706508 718.5594878589334 0.4331393215164401
2.3936008713391796 -271.84014721584276 0.4384292321048968
-0.763159024245314 155.2146232212997 0.4541696526763624
1.2624358512094032 -466.8192296236091 0.01313661671235573
0.7004588778876746 -503.9446367700392 0.056568160253075817
2.4295846244120956 -5.335344360792988 0.5006581057466544
1.0805100238559302 91.56678824001165 0.03965191142115354
3.2861603876303356 -195.38952177871784 0.6812709399900495
-1.0354863289885086 774.1806928533999 0.4242760032758441
-0.46378813305646793 -794.9596288595063 0.5328087465868829
0.025172419720991712 -808.7313869044892 0.37281808813508976
-0.2141906658329218 754.0714655854797 0.11396131297420654
0.980538236932927 -987.5137808074936 0.05674754723777571
1.092451205887066 -816.2849953487878 0.013011684984821742
1.0953283534763696 -642.0081201147987 0.002551670313297247
-1.1268714663562438 10.586391494543932 0.5855198204474933
1.7088002878805437 -726.3067790817538 0.08152803059225754
0.7088904005341361 -954.7595377186481 0.13866918469992404
-1.4310658894875266 -38.84735531958131 0.6602592055828067
1.129453432330884 -667.1643849593911 0.0014821981997203686
1.812849560468478 269.7074298591988 0.34088419611517823
-0.7684899040043122 -87.24840196407831 0.5011848952525144
1.1420821069301181 25.258010692814878 0.045146725762284956
-0.3010994160394298 731.3392026827648 0.15021335065995373
0.004996513602182562 287.4342014366953 0.13235437752987314
1.0633322616354526 -19.466501433383428 0.022814153376332965
0.5150023237221502 -61.858741412574545 0.038798293027188624
-0.16495534216000496 -943.271017695715 0.46729279631829596
2.402664501001894 -401.1073873394115 0.4153386640562999
-0.5085226089028387 563.4965698488304 0.2703122311611811
-1.3667020411973299 384.0449329329115 0.5912749550777835
1.893088552615062 -27.464879536842318 0.30482273841559004
-0.825845020519975 766.2415449718926 0.3488077255427968
0.9985054891507457 -446.5583094255352 0.0016214690745845353
-1.1658958784082523 653.0418252665095 0.49111256405798775
1.0445102005578788 100.73622429754573 0.032836594360254934
0.45270886009056643 -437.41686905608276 0.12269501402174463
-1.2935250375181515 -330.1574830267523 0.6664628033274779
-0.7544380718275793 316.07549716764015 0.41895587020987846
1.9882647450290645 -283.72276683384734 0.28354162105540304
-0.7276033430658204 279.8005958556521 0.41690896613662237
-0.21765511453922115 470.295437136853 0.17620248151778933
3.421771515805588 -174.84525218899637 0.706924022026254
0.6893269174044614 560.5948270887909 0.016570605768733804
-0.42412164947373876 567.105101263129 0.23564892457500547
0.6228911718538994 -781.2601883875238 0.13328346228916138
0.39390101567737656 -599.8332773600702 0.17997941889338834
1.2769555716865855 -115.64191210454328 0.058914893723786436
-0.3784126445031988 832.3391625741508 0.15725152851710608
0.19395491349365046 -436.1259536782039 0.2213995573627988
-0.0848863890467304 480.2578835438135 0.12441184847165558
1.4380214689258606 -757.1322191304315 0.014130526811651133
1.8037118830241596 443.81013901541246 0.3757974000244566
-1.2076737419392682 -350.9974005731485 0.6517520762857233
0.5305823925870852 -459.8520905401541 0.10032620906482553
0.10988922011611701 -583.8784923986477 0.28935773830002376
-1.281751156801724 117.04099123577112 0.6082350665329412
1.4780082191893464 40.45341175355338 0.15621409290956184
-0.5031875231031187 -120.56984508735457 0.41975271996356733
1.3506664470527323 149.08676430727655 0.1323691104003936
0.11725315816848969 -395.1595616377904 0.24257596988304245
1.519580855039736 384.8116224469711 0.25130583253573247
0.35373528548162203 -553.4615391051298 0.1851429804575793
-0.22559707304314114 -155.638782670846 0.32363436619903063
-0.22847887135019884 -738.5056890381333 0.44884036519115916
1.7019491773248878 -0.6595850876594795 0.23470190564943513
-0.08118366297605917 -494.977779095482 0.344032656772327
-0.6292705646261587 601.8585304695735 0.3094635069150281
0.22699447218759072 905.5464622785228 0.001021569130920277
-0.8873856763282508 436.9163538856192 0.4408330338138735
0.32940385765049296 943.9894137281651 0.0020229339233940147
-1.2605636732386085 75.01530354302531 0.6089924719628558
-0.11994932222739951 811.9218960721671 0.07256572770202137
2.8273135676159864 -235.2918981445083 0.5755354514233323
0.358281458102645 -141.38521670502053 0.09615376753598097
-0.39262872237090374 -855.2105403256962 0.522272835596991
1.9319073560159727 266.0317112329428 0.3850754686698478
0.8265481585670449 -775.0362475604688 0.06524231679446862
1.3344938648075864 421.9196493757295 0.18624032651037153
0.5937280456101119 881.4390185452753 0.03336415326745697
-1.2554066839473788 243.98970857664517 0.5837579306245424
2.13412272318371 312.9581286681839 0.465377633536305
0.09907849723584361 -427.39226978014494 0.25736589636347784
-0.27236902328823076 412.3873241381873 0.2109241345120665
2.9313593038197077 -392.9720575726259 0.5787598178667931
1.945498410547055 66.76869442546035 0.34659098613215966
-1.3417782826867537 567.8477237710088 0.5570818578805682
-0.9049178650979496 -302.18936912117283 0.5751992707196053
2.5862588708899112 -122.82327155616076 0.5271843603089745
0.7655584738082719 163.64798713414166 0.0011955117576154808
-0.5082112185324799 -893.3199421219533 0.561066688936316
0.5337306188481616 -384.6879098081396 0.08513521328300203
1.5705112855571397 -532.1235853788743 0.07374310579968939
-1.3307782150169187 675.8991916260125 0.5365496986431512
0.7303832718894532 -299.1636799812086 0.022872672490561668
1.5317293547581114 -182.62211584012584 0.12820606214392924
2.052147883825529 72.04732902329079 0.3878858781635245
-0.2727726592592088 809.069082040224 0.12333863296931637
-0.8245985002499654 -676.5770420930153 0.6090835115630674
-1.0195372699380212 -66.07845880072318 0.5693310022446386
-1.2543087701559965 172.82905259909944 0.5938043521953607
0.49642837805068063 673.3856649756026 0.0026091736142859045
-0.3234082382129211 -971.210534689611 0.5217202404383579
-1.2920159000540625 264.73481034801284 0.5899281919753726
0.6394943582180892 -19.35455061146763 0.011703115740681133
1.2888555610082124 61.70346366157264 0.09347651602021247
2.3511563789532026 308.7589369866371 0.5316680838674945
1.7150507067754528 -181.23244843988766 0.19818062354620428
-0.5633100506453173 448.92059814430877 0.3184384102124148
0.17525735397055042 -678.1893374666387 0.2851312538212185
-0.20519563497690774 897.9495667829538 0.08333451262875752
-0.06314389620843852 -527.7124246311384 0.3444038778101684
-1.0604195722670076 255.87538282593005 0.5289203985901637
2.8570898882301465 -197.13469909617834 0.5887476757677125
0.474253494719149 -915.0437521669896 0.2205002522256244
1.012022223018276 696.0470418739831 0.12477221409806001
-0.05498803985012035 -507.987503246643 0.3368387870547524
0.4234565959306862 -1006.3410801909758 0.262071826199131
-0.863025960116727 153.6547726042918 0.48703171294020353
0.5052669810237445 -567.3757843273431 0.13090667725974073
-1.0544246963763033 -392.2168190247264 0.6239835373655435
0.5241377006344912 -441.36035450514396 0.09889756981050951
-0.11142981968006427 93.03152484303291 0.22067001916402826
0.1893265582015191 -417.03546230179245 0.2188242652579481
2.9952062534332793 -382.2455096046042 0.5963232767974401
-0.10069286467842753 570.4925419797505 0.11156443749286321
2.2103656278449817 -331.1650558723005 0.35950845691038
0.20051007482912708 -223.8086112170207 0.1703343715407209
0.10821013701027371 1034.9401741432273 0.003461105358756742
1.1424330836440941 427.9658866026666 0.11585868165017678
1.8275210217023827 -137.96407403196463 0.25308312607914596
-0.7895018756896077 -678.8005784922261 0.6010254399667849
0.8002470456107831 -148.5237124647407 0.003112303172867171
0.35844011803929576 259.5598875161902 0.03218532714189947
1.6417399470091547 383.6148584893765 0.2998030480662854
1.5819544573942268 -770.3615372547611 0.039891723499362014
0.14828586244518172 -240.32988665868527 0.19442159556049107
1.176590669709549 386.86332563499604 0.11947226829381763
1.2408528208138223 655.2254172333119 0.20269551103475206
1.1488026365993036 707.7442617716845 0.17854136059484443
2.7139550528006877 -286.3639793803518 0.5366284352315466
-0.20309528517004471 -591.9812137684826 0.4103563378566453
0.6264658613760707 210.74024777966952 0.0011815078360737277
-0.7984919510751148 -337.7283095834564 0.5522898327178312
-0.314275205300234 -89.49780205178786 0.34314053799409144
-0.7210448876327706 -650.1689582744771 0.579876453354535
-1.0797942647617593 -421.11139405871666 0.6333192623994226
1.7929624320962059 -155.76076894947585 0.23508885738323398
-0.46011354277855343 -520.9494225118145 0.48345575899785026
0.5719686965832651 -896.5775668023778 0.17773092858066608
0.19984145304387657 314.94798138536385 0.06351148416737806
0.29892416952122813 121.30112942426445 0.06731804346220457
3.034648025130804 -166.01972424636665 0.6343929786194324
-0.2280236092961585 -57.56480128072462 0.3021949699373787
0.08699092768490613 -333.8917661393057 0.24044840460284916
1.0144138714053292 649.0436537223916 0.1159746328789446
1.5104720942754775 -171.83379068064232 0.12284265291466391
2.0769849311522375 -370.3616830443573 0.29881617123059295
-0.8394864851359708 -136.94303429867614 0.5309843402264846
-0.31389739486710244 576.8520842565622 0.1896089536815112
0.22731235170916886 405.27407124783576 0.04265702171348901
-1.0184006171779498 -640.8266566115583 0.647415852777666
2.850866570237365 -396.08044110679714 0.557016105276378
1.101067377251587 430.1427098657466 0.1021163305948866
-0.5779497510024145 326.6644013961163 0.3516053808729455
0.46121331089943385 145.85677946881674 0.02485985060886291
-0.047092490014355004 -83.57677926186057 0.23594410530846732
1.885059609544258 -663.0590048277264 0.15568984378933085
-0.5178647116281139 464.48948562929354 0.2969469552811095
0.2545258551439935 759.8799782730937 0.004494317135181156
2.378452637157449 -569.1482161347365 0.3708002160119728
-1.268452678252744 -214.7537161683989 0.647974197734975
1.5853292965493317 -141.2349508422293 0.15690977231352976
-0.15076387972475636 -283.51201288547645 0.3234023086563894
-0.6697105262913002 166.4704095309362 0.4197089311523873
0.4668755866341725 308.0502061325808 0.009520164337250642
1.7759103347419491 -140.75067423805194 0.23175067472592106
0.6518126409507137 622.9424104152665 0.016367036172960616
0.7148768127559173 744.4854092739824 0.042812740033475766
1.790194656305711 40.27605859506616 0.2795654849317189
-1.0251832058491828 -472.5015960456741 0.6278654008688231
-0.816845741176104 786.3480603508522 0.3408593715257947
3.218991906659662 -258.06480440468863 0.6615464826819496
-1.0534528559661867 723.3623684717647 0.44075258984077603
-0.11828041429188585 -677.377856848183 0.3976334149144032
0.5310058583951107 -697.6026341959523 0.1492749634869392
1.0139135611128023 483.156025034137 0.08380191944300547
0.7047544444977427 598.6060860186005 0.022860354037938624
-0.9102872292518387 -333.8742556441399 0.5813103221925905
2.2486614930463658 141.7904394557545 0.47034887739261894
0.05365504099055496 -726.1158330289518 0.3437837035854143
0.6504645582089246 328.54070894949155 0.0005124698636291989
-0.9489023001133441 -273.6524035692704 0.5822405622338901
2.1639021465708748 278.8585972676144 0.4686550043404888
2.5557735286427787 135.11759124470996 0.5606145711213163
-1.3070284042971807 613.3192803467614 0.540125129548782
1.0128103606112588 738.7167190362945 0.1339928212609758
2.663347336991273 -390.77614165394664 0.5037274330620252
0.5413626212144813 811.1880790638202 0.01618869975595302
1.7752978133494606 -51.06510737145891 0.25237249261713407
1.3287767823564354 300.04221702757536 0.15677333100446697
1.4237604231448782 38.747090576254095 0.1356597637387288
1.9654545499752285 -513.9923749150138 0.22089926606957033
-0.7926056994137378 529.5765560419222 0.3879692708828728
1.7086989164896462 24.248062528343326 0.2432009081655603
-0.31991646484499103 -912.1654892787759 0.5104427118291142
-0.06917871125143837 -109.52862034136115 0.2508367263350831
-0.842238449662938 706.4719787193349 0.3682124623060119
1.6661045077601233 89.72868979672353 0.24136567434405926
0.6254711834834528 879.4621497361286 0.0402064371402874
1.8041711027598992 -680.8929384318615 0.12218715353693362
-0.7288873645237838 643.180222119044 0.33899109535455957
1.8896265152490954 379.43431382544463 0.3937352082870649
-1.4355089609393337 256.2365127468165 0.625018982162393
1.7694338681865698 502.31716492086207 0.3756814489575237
2.248905385288545 251.7882537872083 0.49088420591278403
0.3092265175629858 986.784939170964 0.00228960224592561
0.062013259944439625 -780.9263706642362 0.3527784745364718
0.40651551958587206 -888.7432083174999 0.24149261247151763
-1.1586225696339445 -175.01543430535583 0.6190191480810342
3.227088503698189 -212.9694303108322 0.6682406867384456
0.8630601105450382 -503.6161426050519 0.0204165107710426
0.2536862345235782 649.6324775671487 0.011366198066008994
1.3019332985350445 -374.49633268918274 0.02901005690753047
0.22850223876336084 772.6293626970744 0.006153533729779371
1.6898256657483517 -297.30262268902186 0.16218706819507922
0.0906427821237703 451.01672536176693 0.07225064552744734
2.691683272150544 -92.88482623535378 0.5615661740434892
1.157001357175661 31.54758865764643 0.04978967205532712
0.4143799251615434 -964.5839515783075 0.2559931560816262
-1.3559354969131747 138.4157393904179 0.6225052028002515
-0.688082418496918 435.33385500055147 0.3694376891964744
1.8174423563874587 -532.0013144881284 0.1588987321306259
1.6008283354197153 3.031993785552231 0.19532452003456743
-0.31517940993770077 197.29511575327774 0.2780127655082126
1.1164623126811055 309.47342350920235 0.08433977431820856
0.7302921196877585 744.4502249470665 0.04656389059293538
0.2467151831832246 225.3698832177945 0.06496539276569097
1.147025179297257 -922.018036698028 0.013968643248028099
1.4406677206187257 517.9959034195015 0.25066812081966205
0.9965301304492808 616.8044977355933 0.10340566301164383
1.8184135885951653 307.8489736775766 0.351525041730638
1.8899949258257809 -20.97795769745335 0.30508843114865947
2.0049869938190454 -59.45793999371563 0.3412830083774192
0.770775572468237 490.7826056230847 0.023481283770352916
-0.3936485490828503 392.61835122085085 0.26403961896940403
0.17854834867157376 -58.23336412787717 0.14230011520005975
1.1064690168680127 643.7455977552504 0.14821053941537166
0.3690088430409222 407.73640932425315 0.014838696181137279
0.1266378558785628 -159.23394477768477 0.1844479338919842
-0.4200244459055351 912.7100083817866 0.15534154149829943
1.9941069091100123 -686.7848967441116 0.19248819031962836
-0.09820953300302526 -196.04786208303437 0.2825599262778695
0.4012360521698859 510.9642671069157 0.00431545422055039
0.9940804649510826 654.1963252564567 0.10996269831138819
-0.9839374771514549 918.4878435959338 0.3751887585589048
0.4974705933836605 116.19496178744657 0.021410414874106668
0.5426211648001764 -665.543968369921 0.13806656077527546
-0.42575622607157726 -481.00255662406005 0.46480054400041915
1.6597950875736964 87.01406029082136 0.23820556899809617
0.3964439781030491 452.7378080469432 0.007975145619984723
-0.2388002922512813 994.6270145003703 0.07639922008639882
1.6644719115824425 497.6999189329965 0.33469231680672623
1.4824342356185747 275.1017997833728 0.21098268944453397
1.9519028449902793 -613.1669885084824 0.1926990008740618
1.2818356234915511 197.8805109642783 0.11789818986231107
1.1369065482076277 -375.67383104286273 0.004952337035919075
0.6430141521570014 -341.3847435985806 0.046996171109461374
0.21444481730463183 201.83736123155245 0.07853816867102384
-0.23519478176089903 564.6435023591212 0.16188676415169287
3.232099799787087 -104.33098632664019 0.6810517467586036
0.5977930026449287 -656.1448218272477 0.11631345298453795
-0.8816159669077529 221.6638762671853 0.48037572770088205
1.712811562743555 144.08612389593873 0.2727270953637626
1.4471416622174307 -272.0089883232515 0.08217844068019536
-0.7089177443469765 825.5192769522432 0.28957794234427586
-0.730179179429122 -328.02181908434386 0.5314543439013113
1.3762956146285743 453.83651495757135 0.21004060366592103
0.9332687030603417 742.2643633981845 0.10665007164370688
-1.106465842500922 -369.1603566604572 0.6325569583436083
1.8127300545056906 -474.917042230828 0.1697677224625368
1.2887195648593066 -214.40881631742536 0.04699708986481694
1.5285573531060097 -505.9823177066861 0.06590828737860752
0.10400456009546022 433.18958238753544 0.07135953071233868
-0.2886954477473529 -763.1865186325878 0.47355507548268616
0.7613951672710841 469.40693221409265 0.01966054779646027
1.3580742330357871 -785.0123731221938 0.0036316252632522814
2.7141134470997974 -341.00274405942787 0.5275299603123612
1.1833409062034639 -278.7299437033573 0.017628949607267293
0.4861619103716268 -618.6288998098629 0.1488985882561568
2.0526651867273618 -348.29152853927656 0.2942515730886425
-0.5375869532295525 -16.578637390596896 0.410510464522461
0.58686912630288 -782.5423366377781 0.1468280606414997
0.3202271556662919 -882.434500452882 0.2745971380365106
-0.5640040849076766 -570.5560104228747 0.5240705571620846
-0.6908159152667526 673.2585442606462 0.31736466800123136
-0.22898682013101368 -272.85258987793316 0.3512606946881192
-0.7893033884980734 -350.27309445751507 0.5517657328473226
0.9201141162953321 -67.2654640578362 0.0022274971198895134
0.4985523002981378 -867.8210342496742 0.19995704312253984
1.3043221529334128 -291.51444160087874 0.03997801240161479
2.021728964863101 278.5278421265557 0.42017471519672484
0.3249239115491327 -740.2515454297798 0.239641726140872
2.478789729444177 -530.4412906428645 0.4157077806498924
0.3032019704123241 144.60727493036984 0.06225711706328284
2.4332333681936795 30.40823997445068 0.5081232530997754
0.2483275950221422 896.957385842348 0.0004788019111482925
0.060741752287750694 904.0926558176923 0.017934095761707854
0.3134372660986642 172.2705878899626 0.055077875624319504
1.2745039041268666 -590.1656263189324 0.006142585328618411
-0.88468925036963 864.6870606499544 0.34945504657839105
0.3487189627795644 -844.2202389609035 0.25430183865210015
-1.046563733834668 791.6696029525881 0.42460050709539787
1.5967367880622743 425.0729392613366 0.29149552978340465
0.758692013678725 -339.20060581992084 0.021967718535784928
0.6263648772941195 -280.0286657263023 0.04237399190689773
-0.099097038357423 -866.3957239402272 0.42990224692113793
0.8164216857989277 -872.1401004853697 0.0852325997880129
2.341396052858671 -497.3436052328118 0.3725364007991611
0.2706131162207077 352.0523014021908 0.039739483062288486
0.4444648039556178 -195.2855431549516 0.07870274421603483
-0.06963884169528711 -782.2265356999435 0.4020729224774347
-0.12948678402715919 191.87900702989282 0.20502568204412763
0.7204667637752811 842.7423050063253 0.058892989689466456
-0.11460510783477384 169.95610435774574 0.20417234869573064
1.4380169679214416 -4.7529721134806096 0.13165656174510496
-0.8710031823988925 396.87586057644626 0.44318149004221163
1.7656169269144828 -672.3334794549385 0.11044212897695552
1.0355337706292171 393.07777353401866 0.07439167387668053
1.154119679318238 -837.3879142306844 0.007058135926376738
0.2722341341529755 68.29713655555383 0.0846650616098628
-0.2728976926544573 571.5347701185542 0.17483397212504492
-0.1196802129479062 866.1965309614525 0.06336590458960466
1.0586146835705252 160.73274444597087 0.04397474144440498
1.5567737185347335 -468.6427323834565 0.0807737881299927
1.9752355034090538 -338.14948551305906 0.26570447319786283
2.9643167794877447 25.91356178336696 0.6431968644690997
2.4764269737494855 -262.7231752240572 0.4680322853993421
0.45856497281135833 130.4979311315028 0.02707132600966485
-1.0683143932301575 120.54475348091432 0.5533229007925609
-1.0285129095771448 549.8913606657427 0.4661999204561805
-0.41338107055576123 -963.6298549431333 0.5462726036383518
1.6778192595598622 -779.2991975167472 0.0632351802931125
0.42549816159638865 -501.9811666597028 0.1462637262403696
0.02331737682441526 296.47304941833295 0.12387557618785071
0.05740054759224611 122.6587899186593 0.148297436044639
0.6276597773926034 36.72741071949713 0.009136566185807169
0.574718064325624 -751.2922496994247 0.14459823849102466
0.08479011416257398 249.38198223613335 0.11189061658296273
3.10397656208563 -346.10333631296714 0.6266376630172379
-0.9281139477174442 915.037638405797 0.35487743450448106
-0.25008158745001174 632.1414936221893 0.1526821980846896
0.30546259690449795 -47.30068625131116 0.09556096895071103
-0.14523065350099063 -558.6999801303056 0.38222261356845055
-1.0120254472693135 531.1865657490087 0.4643465220266843
1.441833787635202 -851.0639556649278 0.007755322723900352
0.13604971530329513 -92.29356463300678 0.16576643329784904
2.5055934092610324 -207.78732342079297 0.4876918484390455
-0.08497952815338872 594.2611314395394 0.1015219254515499
-0.10825664863538687 425.6733538497838 0.14447354214633654
-0.32340680801109833 -440.64759575982646 0.4218874711752469
-0.9496530945904511 -691.253678572625 0.6390878097622246
-0.9023547567280943 442.8550277098518 0.44477014986662533
-0.25813698513566274 29.647823865822602 0.2940608912760334
-0.9541751716565174 2.39771668157573 0.5406424742626711
0.5392786149887836 -1084.3228240715916 0.23379419897351503
-0.07688684275633739 -947.8241311801861 0.4385803055649288
0.11645221007174733 665.6834199183115 0.03350589299083042
2.5940282665988867 -468.237768223485 0.4674701893899415
1.5728292646879372 -199.60402404462718 0.13958075601483658
0.974767215670626 348.2795735118709 0.05021169234018088
2.0228350077267265 -398.5424757941887 0.27072296582825084
-0.7957183906714486 103.80247762334966 0.47474666290162143
0.09047712848863054 967.0890312840154 0.008795506508581189
0.5688016322232745 -185.15198275275816 0.04296663484803008
-0.423237791985992 746.3422436135379 0.19390673810376946
-0.7871444102251043 455.16972987841086 0.4017510234685386
-0.23054383890766927 155.15570246906645 0.25392315017751516
0.42772448813786856 799.9726457266825 0.0029186044272591152
-0.8978402854697727 247.0041209666531 0.4808603454272583
2.972271418952883 -268.39996893214754 0.6067187108733929
-0.34936059495001026 -518.1099467104531 0.4464416304749283
-0.32417757491448773 -85.86945461428718 0.34613850604059987
-0.31974157910165424 -446.9994940339749 0.4218953992553921
1.286046712143553 -610.0659708519512 0.006141556869396859
0.32513501090127805 66.32392159412302 0.0689727539656694
0.815976867263746 -735.9968112921227 0.06183164970333196
0.4653156819396502 32.58415480684357 0.03762724149919349
-0.2781396242736349 709.2776632432258 0.14641934648430155
-0.37832555880016017 -114.29089318457955 0.37294050377345983
0.9586760269664578 -715.9713507682236 0.025404051554257265
1.3915356204588198 348.3546201878819 0.19185910574375317
1.5195048291227675 -129.9350784779483 0.1348610532552988
0.19364299311456024 756.5996469195657 0.011101324523077463
0.24576749505355266 -493.5013433833302 0.21402455141255933
-0.6931929683642595 176.49969593884543 0.4259259968346504
-1.1140775750076133 845.2869040176154 0.4372598490872946
-0.9489914388728492 834.8343479124042 0.38026235542517284
-1.401796780062709 246.58250658438965 0.6186550991207644
1.2906530561491614 604.3896631931293 0.21074157000939764
0.4926403982457621 -76.78422280883933 0.046191000347118434
1.3666718792846788 620.2512672205187 0.2448022344507369
1.8584029700724944 -395.40674445511354 0.2056998628817116
-1.198449596722151 -163.63343705169325 0.6265180987907892
-0.7439196617079543 -279.002471268965 0.5271848802988126
-1.0684804813960058 -224.94213385420562 0.6047397962137008
1.5989311986911419 456.9908245832851 0.29972030304573666
0.5052850423646642 555.5363215629873 0.00020661458781267675
0.11636114955387322 398.9137212323833 0.07359919465008799
-0.3981556182062693 266.7853845604907 0.29499148520178975
1.1586763603191714 -602.0402861382183 8.146989651172884e-06
0.3704582606162261 35.909635006032204 0.06110054204332837
2.0278912871783312 -123.41643439948064 0.3357842438229266
1.1673648392320228 464.5707699792665 0.13231785725506662
0.42018259652259915 185.73802912311749 0.028314604819267168
1.0170210010107044 -149.93921845695968 0.005961662824868071
-1.3000266884880594 -322.2312838768921 0.6668314460227043
0.19814488642085926 -143.3766515960558 0.15344115414979823
1.2422387218928093 -293.3249480503424 0.026531468559254985
0.8417496789450396 -913.7156402365094 0.08485744193987627
1.8639037786357526 -370.0318461543703 0.2137367883738843
0.30219932703215324 708.8643364989132 0.003131136000627721
-0.3868420338558516 121.16195993448696 0.32384645653192545
2.1573201662350288 -666.0914872181963 0.26237636188655133
1.464810612412234 -47.77569942974333 0.13231531164385502
-0.975048380026686 143.57739809033978 0.5230246320364204
0.36605939757308525 455.71585597415765 0.011393248731282992
-1.4837127942736237 206.62952540015067 0.6418094875943232
0.7756192484312463 -407.30223764781306 0.026138387248778254
-0.5261303046984871 364.02673785425054 0.3231776381904483
0.6540136167468475 492.6766940366524 0.00695090088480627
0.8335845069731673 121.67004849598698 0.00377376471218944
-1.488878559551099 61.23033236409651 0.6602017047439495
1.1604302742957116 -593.4225407502645 4.93595526840525e-05
1.1609981809822834 557.023868224275 0.14977491057576145
-0.17503730118137306 -928.2226354849109 0.4677341114111648
-0.008524865765778156 547.6689836676578 0.0854372281143879
-0.5076754600055342 1070.8370544028023 0.15377454982426494
0.6251259602175334 -257.5555616797719 0.039602231233073326
-0.7236815249357642 -352.07116953556294 0.5336040253734978
2.632826481623402 -505.99234967712266 0.47298071745749687
-0.5314450346095592 839.6595984875348 0.2153064528618936
-0.019403444753584465 -626.0350328189375 0.34952479489144106
-1.229696841284657 -309.30197060585624 0.6513043300780522
1.079688866276851 50.53119611362149 0.03413131064014227
-0.9072796925260902 781.769891578283 0.37620286566176964
-0.2474490447667803 547.0844972425996 0.17048919853116387
0.7910410245869148 94.59160540946095 0.0006537908252807074
0.5474934701140615 677.5954787351739 0.007036530911580437
0.9169658295262788 785.8524170182975 0.10972930324460294
0.8217524028332546 -220.4732786331548 0.004654940930908829
2.969734149650016 -130.3988725961151 0.6246218914388271
1.2290170192328358 716.4937662814341 0.2121124394697511
1.8768766095929836 268.6260630072336 0.3650836924441213
1.231445366181074 504.9791087460535 0.16501395118952905
0.932376115325565 -89.40446664198203 0.0021932905137072773
1.1539365866028894 734.2342823130987 0.1865388514246211
1.0462142523485543 -66.82252192973306 0.015446642808761157
-0.6054659521496668 221.24462364181477 0.38496977837917246
-0.17695549766391783 181.282734244606 0.2263773281794392
-1.0718911746741715 706.1458129906177 0.45042629955862445
2.494941250455873 -295.1192412945626 0.4679359568051222
-0.667302758496021 -669.4376399926324 0.568819188306605
1.6400333765690782 -576.7724113190228 0.08719830205854859
0.0807213592863627 341.5943362949031 0.09521994545966
-0.5935106153013916 621.1898991578496 0.2908588166611107
1.7930953822223776 397.18746819101443 0.3616272420558471
1.9209076566582766 -487.88797113822136 0.20919668266381175
1.8864799949635287 310.10904881672855 0.3777160261451953
-0.9723988647012676 281.56858646128103 0.49802932868999433
-0.3193538382205423 686.9679522116683 0.16691174433937594
2.4201045908989514 -99.58313630340513 0.4804756665824176
-0.3829109046451511 -653.287260845945 0.4833374036092365
-0.20240188093900646 653.4467839504423 0.1305073988412504
1.9622684852705057 276.68538326650423 0.39847199357894547
0.8876609295701623 -148.49873421469238 3.6143068175017077e-06
-0.799334320701639 728.0326291321699 0.3471481620841768
1.8058238536491082 -673.1697769289941 0.12437099580618913
2.007254904182582 -423.7634967234535 0.2586185607633174
-0.10761787496101194 -407.9198587949393 0.3347216102206089
-0.010243087986929744 -588.5907461367375 0.3376321989330897
1.1491620608088249 478.3349797173271 0.12862524229845934
-0.7473052893368538 -10.350121782029191 0.480500595795959
-0.30560202790662827 26.73304734515318 0.3134916316633928
0.3301129648455836 -1089.2599761674892 0.31828075018324614
0.02494490048008502 -1031.4097057487868 0.4199908152946858
-0.9398909433908771 -632.3516926268439 0.6295292720789544
-0.45833802304049254 -276.80285942748765 0.4357801599943491
-0.8482424209195291 239.13338915053964 0.46624796851124034
3.323294405401068 -129.73657340641296 0.6946989988341608
0.5208101505264395 -137.84236038600022 0.04800515132241819
0.2561528195688696 790.6307106813586 0.003033934562952287
2.2356347174956843 -341.4969832128113 0.3667954497876542
-0.6331683623752368 984.5791031582996 0.2223197488497699
1.9380649570284432 -714.6972228250506 0.16444494271450277
0.03393298563708802 23.62825414223539 0.17920380603734562
1.780059988051401 -377.94079941575603 0.17890717137924722
-0.5754087726466768 -34.607145237690474 0.427598642217196
-0.631984326204301 897.5162993794402 0.24207457295725385
1.9262651057422475 -167.2258702914079 0.2857874640401621
-0.4905243648624653 -898.8658207676706 0.5571566575227156
2.1125424227440446 349.7423205256098 0.4653037051124596
-0.274701633324979 -783.1449437456238 0.4727734897485452
-0.5211674729167879 944.0828464875697 0.18728407993208981
-1.2173988939303204 -246.76332035581788 0.641153993363415
1.6388350289044993 31.750910341517965 0.21700003571947732
1.1063936557342828 320.29052672225544 0.08315252723233603
0.10925109386206078 -428.93459285668473 0.2536465497771848
0.6113053783073503 -962.8196881316582 0.17739001686609668
2.7491311942853445 -284.40881059836136 0.5468644787023864
0.804384548818778 511.8775701470752 0.032533020346497896
1.2729182090300675 -557.2856690568838 0.007932895828044663
-0.6633690591416286 784.2740269026917 0.2809699378869616
0.7949815305771699 -699.6350775981898 0.06179951887778359
2.231093889006355 -24.86772153658194 0.4318172669879671
1.8617046013276053 -173.6406598440783 0.25848364778921085
0.8362157674219557 176.3030579779056 0.00680146437043467
-0.4842754490158594 8.409771912509314 0.3858468898483111
-0.601062172225906 -622.3659306665107 0.5433488897351281
-0.9540106208665518 485.97214285080213 0.45377486257563854
-1.213192953969062 791.7753386051509 0.4805640466368064
1.104893422634327 180.97649111381452 0.05895470241060433
-0.47932878178125926 378.43668147863536 0.30147317056973244
0.005477675650724656 -641.1620360638541 0.34334328462453206
-0.10983132297502007 -415.46394897881214 0.3372748211498715
0.16581868280024947 553.7320394920296 0.03693688403987001
1.8745631337367625 -426.0377896784481 0.20505647148795425
-0.7843922808133129 204.74758642097527 0.4516397066222215
-0.5059833889000653 909.1879483982668 0.18927242951821827
1.7117718185937718 -439.9164973585149 0.13936889671528996
0.7722739038230182 -873.9212384728137 0.09989415437556452
-0.3857226677571719 465.30244241323544 0.2439460808948997
1.5823195449462195 363.59636063872654 0.27150675718863787
-0.4238920413343654 636.7704048419175 0.21938697842841176
2.89155259196016 14.413697168640965 0.625941468378712
3.057050049555224 -132.53474495184662 0.6433536291630478
-1.176483312248764 -471.08950097911577 0.6595358878385381
1.9765788397225836 -642.3381044948135 0.1957453478159362
-0.6973013833515249 -209.0274949681517 0.5010348180363758
1.7891798530314664 -213.37789628459655 0.22020214653253087
0.1614032425445755 763.5476559067961 0.014990901621893277
-0.37915032506319823 299.8399370932259 0.27978417869468375
-1.145687629331249 138.66544219250386 0.5712436781031596
0.36327952136589414 561.0148407444385 0.005061919842659444
-0.7551688612134221 -352.8566325792218 0.5426849359067617
1.4477581327620934 -348.92358820058485 0.06890611248257644
-1.2059713610934677 -178.71906255613646 0.6301284592252568
-0.02318406170679488 -1056.514419194223 0.4418054059620228
0.2077881883495405 329.22022442590446 0.059000376946155855
1.1563462372104365 576.1606583251667 0.15219882681640703
1.2631871482806598 317.7337188198667 0.1361708568226525
0.5929498000808022 406.02936515537226 0.00022225675376135256
2.423165789345778 -265.17455461552663 0.44983045282800954
1.413311135859044 219.2392491740011 0.17114929418127697
1.4247719043197595 58.26730422614696 0.1401903660890726
1.7770269265302912 218.7675816557114 0.31541809245899266
-0.14639758798484293 587.7968622088795 0.1240827543446708
-0.8157383679413482 326.59404608102386 0.43822353839501754
-0.2474241331024769 573.1220953753384 0.16467693847847514
-0.02746737181498493 -773.1444128104138 0.38471606481415127
-0.7499081060842224 711.1474937794003 0.3318476737339505
1.21147712218274 -601.4638792424175 0.0012698385023772222
-0.15429762690394 -986.4656914306618 0.472005260105207
-1.2187613632467564 474.4711861726703 0.5379530704688162
-0.5246879036275613 -285.26993356114065 0.45993382599522226
-0.6109836347026809 625.7765107483497 0.29674092908549593
-0.7704826393489823 -109.7057002753836 0.505791982271944
0.22497551392468917 -386.23881830908647 0.1975822727228938
-1.3292803104665796 66.56191902778119 0.6258898222297127
0.032179785199200284 229.02377228348382 0.13480292753774972
-1.0870459559059584 570.0216860674047 0.48139538532661624
0.46569370188812065 -920.4782398137663 0.22517821461049756
1.04435290062821 -592.9210512674013 0.004137233440395883
-0.17441934874141873 871.2695675122095 0.07860311907041266
-0.7011709065763918 337.7372469969564 0.3952806309471863
-0.6212760605636309 -190.08023551429596 0.4735072114024908
0.36114546894647703 467.68802556244964 0.011130873751260307
1.5106705602496315 -633.5282309794636 0.04180377213670495
1.7240745118425094 171.98852525734128 0.2836938803728211
1.0029196403050895 690.2404638912226 0.12034083147903582
0.9378348992433911 609.2152426434127 0.08289703675266254
1.939185293981507 343.50099669620477 0.40416332282788914
0.4001520228877553 2.887992475911915 0.058207207945314934
-1.1360259110274704 62.53598937578704 0.5801851491735001
1.534634245857306 -281.39749341875745 0.10906190889217042
0.19253972052298707 -673.5869729914928 0.27716938789539775
1.487389688351411 -612.7813325956408 0.03918032413797154
1.9034853879826608 -184.79060284495188 0.2726223133925989
0.18056831856486233 -657.7328388348341 0.2782745548231277
0.7992875059373945 -153.41255330948218 0.0033780765395425034
-0.6189815867770683 -550.0762242817732 0.5365404051288739
0.4830804413205725 537.5784947514769 3.327765023691772e-05
0.5239219570885754 135.72175873152446 0.015284570617070887
0.862652922367267 514.5421824670279 0.04628722586390587
0.2525486698257644 350.5257610710489 0.04423372073449518
0.2977014682885868 -585.587967637318 0.21463309426694785
-0.1431822077603202 867.7853706771391 0.06985263295281217
-1.4370904846018289 -69.95432476104475 0.6650024869713608
1.3253345598846222 -182.08810229605558 0.06162144985396082
2.4362463610594993 -565.5613283212501 0.392997612992609
0.7539443468595801 -351.68217756567526 0.02413833946004885
0.19001903665828435 -17.935141182056213 0.1295547192696487
-0.10220531067407967 35.436331251770525 0.2303462106334442
0.7515563783949235 -706.4191055846235 0.07555854058714934
-0.16330219712773064 833.286052618645 0.08197726476732187
1.170241049567289 434.9655840706571 0.12715084930712126
-0.3265723473688391 -776.9457995556138 0.4882411525591934
-1.1478080709087441 675.4352163072351 0.4812553055350169
0.9100753513764863 299.1035037655581 0.028852027272515516
0.6071579378090759 -220.17308749396466 0.038742591378599915
1.4349458003420021 -787.4754928000839 0.01130822095262412
1.5736759401090994 530.4285636884442 0.30659338247282325
-1.0987118063631585 373.9020441150153 0.5200570779494254
0.40151136734018045 -192.7015611325511 0.0917680656757804
-0.8147295274646674 928.5592241633001 0.30780204232433583
-1.2162191280460048 -274.02369755630775 0.6442503408725132
2.35298624819782 -161.60567767405985 0.4464247238422164
-0.8009606134782243 193.14271286362168 0.4594420513241586
0.5126370434766729 660.0386593585126 0.003167455405326615
0.1344257021933275 -409.6694982257935 0.23906960773484065
2.1531296848551467 14.200068104868706 0.4123373591689594
-0.07866576416943416 594.5717717544692 0.09935386510872658
0.788844187960007 517.835687818131 0.030018272607949897
1.0668507284083166 -734.6331256181661 0.01016886258699786
1.444377345043489 -222.40987627851632 0.09042295759564117
1.5944283537627506 -98.68182163474921 0.16981738128873058
1.0186702325538592 222.5663293855457 0.04300026250095383
2.0771192289343894 -610.4239874098035 0.24318046850012492
0.8472873827849916 748.4525054184635 0.07988558450847469
-0.2257623624639551 593.2773499637335 0.15202180198783813
-0.803748263990709 984.3396633171503 0.2906217798712505
0.7062202649257039 685.2126996642899 0.0330581095171972
-0.01878308016093433 629.875996071929 0.07391441804558549
0.8587769705510648 392.7720206101708 0.029473788345577887
2.088249349787719 -347.536591746197 0.30850833793072535
1.6765602698643043 415.7388843726974 0.32086407299630165
-1.2113409112256424 267.63053915566866 0.56882046780877
0.5625834814480568 -269.3730850051935 0.057023764171131676
0.23632888601211466 -977.9260282205612 0.3296658082826299
0.15151981906065126 -993.3952018647465 0.36562541139559906
0.7424499723319886 -801.694996560282 0.09588651252144464
1.1944812679868606 580.342050491543 0.16761623500716902
0.2587964468512298 -695.1447919722054 0.2556545055741764
-0.9533000607166715 568.1075727734626 0.4373096093621819
-0.12338137634103963 -387.14910015391536 0.3361568183656206
-1.103707306583117 630.3105827731022 0.4754956502254305
1.223075047087861 -312.18846988947564 0.021010720675545273
1.962719357638781 407.5688544081693 0.4257737444036722
-0.2797308224421715 1064.1278531673436 0.07657512957159232
-0.5128862649182258 -257.5259312156801 0.4505861735728865
-0.6941093576112736 -485.7631480992593 0.5471901468377062
-0.2084920264002219 1062.7214480095738 0.05640469820462917
1.4442095513744244 258.00546782814445 0.19194553085601695
1.767969163213927 -343.17149676817064 0.18205737841479397
0.861390089389581 -533.8310455621887 0.023825714110634368
0.16530624011109385 -274.5338228067153 0.19553893421255833
1.9700828824924377 -474.40987138594267 0.23193485478362058
1.2321469114454084 -474.3082835455666 0.008757195610626545
2.8380732922411784 38.72807579813161 0.617019397403776
2.8943260851003885 -0.4371537817676199 0.624631711904953
-0.4817286244374053 -945.2350498724024 0.5620492044551725
-1.2526496498329756 -70.07519951540053 0.6264919955415623
1.1658749683646514 -443.499075978474 0.004094774583338773
-0.6302324266952586 -55.45063664385066 0.45059541765193983
1.1087749679941605 -716.6204232185192 0.004741106493256646
-0.9045393441508003 998.9202050728056 0.3270064349969262
2.1462799941507402 -520.887103462524 0.2916336984765292
0.3842578322782495 850.4574646126111 0.002053619340484291
0.8154174768223432 -441.4054948576543 0.022432246433707063
0.3760354334250844 -1006.4622697071131 0.28106672912834724
3.143885266715788 -348.744572273274 0.6350776126330828
2.0620816619805105 441.15686175618725 0.4661631091278653
0.2846305426066784 897.2193905722684 3.82842438556364e-07
0.180682701443712 252.9014047500866 0.07980165592064567
0.13727230773139598 -488.3096299229145 0.2562325840663344
2.9200825925540066 -430.1839987474258 0.5702192180937768
-0.41750883437221575 579.1231579268638 0.23020836155082777
0.31948003035892025 -306.44256165674904 0.14347451274961337
0.4167607276014056 652.5818096391779 3.0165301227773695e-05
2.202420411332975 99.90418345871399 0.44685230939626286
-0.4498788569800969 413.19292135554065 0.2817472490832909
1.9840618429183678 143.5445879438705 0.37804361380081464
2.377539158411751 -285.4201589322661 0.43013904588789986
-0.8931939348409247 598.6939725365003 0.4099368042890132
0.03160070924116365 418.8348783979807 0.09662593370931989
1.6240633565601195 -553.9043927873712 0.08634335196881619
3.0143707841656022 26.887456411254334 0.6536864705537845
-0.800771755851781 261.9743960316998 0.44593785297358685
0.006380633383764378 845.5529439040449 0.034727875700035056
1.315301542479195 -508.86429771585676 0.017366765196934923
1.9274759419395042 474.01373195006795 0.4269410246063979
-0.9717943087780897 -333.795756399393 0.5966539914433034
0.5667426063817083 -17.06281890837431 0.022847695161640365
3.184037700340041 -309.4641792916916 0.6484278050705301
-1.0883994965100805 -497.82429174473975 0.6446941606793222
-0.5569357621225808 778.3578046942016 0.23972237586766085
3.0433044976075934 -256.77420758166545 0.624666923789197
-0.7784598556924393 268.4074631416572 0.43701886850147637
1.2076429300926714 67.11977239801354 0.06932210955897777
0.8470119670598246 472.19673449631705 0.03680254803523824
0.10338747626833511 -645.8405453455775 0.30619639880599675
0.9450825762411734 380.5706796379459 0.047443744478930135
0.6106961069302075 488.22353549043237 0.0030515376430052324
-0.8902682053651879 -599.3976210896626 0.6139605638285791
0.8553130804189084 -743.6804555110168 0.05241624617813139
0.4941601176113093 -95.96230541968157 0.048593597061770674
0.46714764949369125 -1048.4802981520722 0.25436538555856925
0.3424965499045891 875.4391922553702 0.0008136392552908375
1.7316736645686295 -676.0143849454655 0.09824875413746552
0.08643656393277843 -841.9662234030072 0.3569763458307734
2.4613040808155127 41.081812622798225 0.5184158402578251
-0.1975530848129794 -777.9258329046178 0.4461132206556373
-0.8786078864108527 478.5577614181618 0.42943922526044287
3.290461981141937 -221.00212045943294 0.6793254377178823
1.7889087194061635 512.1948536774594 0.38504450778286603
0.03738355169220875 -935.7464921564036 0.39556950842597893
0.26793633866371613 1015.8147729777204 0.001075920701740897
0.8526211587333916 -232.18741898900907 0.002857079456516208
2.0376475143134023 170.78189988534427 0.4035084348102872
-0.7924092018592602 -569.6816107818258 0.5861303399185371
1.467627253222738 -216.80438089451036 0.09909736172243348
0.08719617113652678 -667.3776624741774 0.3174904135057775
0.2477820890722977 776.813180835057 0.004244040423171504
0.49202038223566613 93.2511520242017 0.024810038427607876
0.9778046456569476 462.25032890825037 0.06919446169480759
2.2203917651552674 255.2031646825526 0.48247987412383386
-0.7888795427650886 304.85760009189653 0.43330469811476574
1.3500316843064681 178.47891568305977 0.13836934431744685
0.5754464612821286 565.4659867234122 0.003737377713804576
-0.6246816525855384 1074.6706651792726 0.19817314804122288
0.6823498178173109 -600.524643188911 0.07790311626910848
0.056919796551121005 432.7065268088743 0.08584762497147114
-1.2389611559832157 573.1712640020403 0.5272709485268391
-0.07786040110287207 374.796493381009 0.1441547386180711
0.5031199852424344 920.7109910743495 0.02029344685950093
1.2577688731000467 -445.50129913406033 0.014227064916744957
1.6145350645144891 -50.79745614296462 0.18843119352607865
-0.6418846185571003 -835.4047771652474 0.5870719660114925
-1.1757930461460928 589.9044925413555 0.5055289322557455
1.6286844155811464 406.93648975519636 0.29999487220490084
0.20084139197500805 215.98422881675333 0.08019435089433838
0.21799848482051787 5.681374238483386 0.11476290434483813
-0.9277307963214326 959.9035436474362 0.34475857089238326
0.8443840808774172 -868.2416528972074 0.07589715631834036
0.7097676339323498 698.7429244504763 0.03553200783985176
2.2818830898605205 -491.7642797005758 0.35123384311776845
0.3866381022500429 -277.78343564855925 0.11334818956761848
2.6157465203480283 25.67097324748852 0.5596526042122804
0.9073854955794387 -134.79710679520952 0.00023058219948734194
2.574667955142508 109.77968722710762 0.5617395324966378
-0.3942274916676545 233.31681230953654 0.30113707905845727
-0.5529588440580919 -242.51428759941768 0.46107871935862493
2.4074795980032127 -366.89861194316256 0.42406366039474547
2.4660623292675963 -514.6320322773719 0.41444483990739395
-0.8934519075379284 481.4222427613154 0.4340200556567775
1.2576396411879596 161.6393700167414 0.10234716563225683
-0.5963137175287676 -698.2511017219756 0.554245115118596
0.6498866703425639 -612.8472787346388 0.09033088585901036
0.40405967621836925 -247.80035670352095 0.10146701611286307
-0.6000006957968678 520.1737852297099 0.3166038635618982
-0.2883230787801494 522.2036525704616 0.1920245155779168
0.6965357629916309 19.362575746365337 0.003554787391929815
0.21390917969802836 219.2739517342941 0.07562429851597187
1.1011912961838524 -511.0358397319188 2.8132051355316416e-10
0.986021297607228 -650.0042856163105 0.014412172665871425
1.6553640065679562 -531.9194214442782 0.10069381188679322
1.5536873390412682 -20.466611626204667 0.17161590724109746
2.1809152049807583 46.22211633740176 0.4287154008886413
-1.2684996599217961 660.891093081618 0.5209948343124416
2.294867673849466 322.5925880497766 0.5175237305947826
0.6794837707469965 -521.1384151303665 0.0651451606861301
-0.21784825866516044 757.7717187999804 0.11448637676170506
0.7533795261210992 -410.82075264110097 0.03098569659476012
-1.0482268652175895 589.4555559562687 0.4651284542269772
0.9427683723308375 494.77231828910203 0.06454567801072604
-1.0678455131560285 29.259561368922505 0.5674722964305751
-0.6447586734230863 -659.106309065729 0.5612199963518009
0.9137884999106773 -660.1547053862956 0.027817856282287876
1.1751849688620937 699.2317776482305 0.18690158934334994
-0.8648501939258618 160.67121697109633 0.48631916103422484
1.024120883126063 -856.7534917995984 0.028573965037402255
1.20230115003664 452.9143290032089 0.14264654565800994
1.06878731215972 -251.67352338529975 0.005291779968378173
-1.1094906308828687 688.7832691494734 0.46631212513550774
-1.4277300095861651 285.9833005219309 0.6193537685412157
0.8423112316305452 798.1642532928149 0.08736506411949337
-0.2259421769213581 -1024.2765739800216 0.5016350100234418
-0.7147730271508411 731.7910691870693 0.31342704062729426
1.1695298906923595 -713.6696753391998 0.000926639541553379
1.3876352068726228 224.77355911256086 0.16253456793419474
1.157588715305223 -75.019272732329 0.03522359965120914
0.5720684271737337 488.30710020888387 0.0009917921668278578
-0.18484514290059306 717.7900910843018 0.11109361708000572
0.21982251173312006 472.5648113789405 0.03540807440607143
2.0597610151297303 -411.92102198709904 0.28237248631598555
-0.30455779515981907 -928.2531932853882 0.5086206595397338
3.2380935708440743 -76.34318343053224 0.6851012753691538
0.8087805421273193 -292.16113818610177 0.010314588764410843
-1.5072291743115687 320.1898600886648 0.632676697186096
-1.0599577907417101 -532.0386422888953 0.6428875250619527
0.4021061747726862 -145.19637617511387 0.08280865222140962
0.23529905434097365 465.4714490201511 0.03294754410439245
1.9437640547733672 260.74616865629855 0.3883162667963459
1.2224531555855414 697.2981493733366 0.2050821192788582
0.6850458262264645 787.5810589131936 0.04166845611628055
-0.30573380805866845 -906.9978554366947 0.505222605122226
1.5926502211686688 -164.3970572014813 0.1545940933656343
0.886744524971607 693.0887377040983 0.08215020337921287
-0.23668870426401512 -678.037293545181 0.4396703978518155
-0.984068485965837 -39.49274102409936 0.5556923240198337
1.7179916172213108 173.88603497584722 0.28170726493874143
0.8769016605867244 -923.6145482766835 0.07578545614707333
1.57608271663438 134.88033836589602 0.21585319710407086
-1.223814222038901 337.48922958976505 0.5613443093875518
-0.663184053592357 -323.32021178648256 0.5108661321546871
0.2826528058532587 -216.4737903663147 0.13779197112370942
0.7796252417349334 -366.86701950053714 0.021113444060548242
2.157506680526712 299.3503019862651 0.47045320434588767
-0.9607107104145687 -172.8897563284214 0.5701686693672422
1.8678124516366423 -639.7942589199683 0.15427758670906752
0.40972095411626275 -1044.6936692902466 0.276479045621431
2.3237434108346458 70.70932930089702 0.48127802664093383
2.322779238959967 -100.6285955206531 0.4481872204177092
-0.545774821109781 -361.89372823221504 0.48132199481586513
-0.26861611229085103 -148.35119346407862 0.33870819785339856
0.47139784924634687 619.3613208305276 0.00026663484945017797
0.7596455135124367 -449.7076953443685 0.03444995364038996
0.09780515563394365 586.5681972549185 0.04861847887030713
0.7042208903462497 -810.8908599557017 0.11055586724649484
-0.5944982892947985 1028.9303701680012 0.19674208229264006
1.9899670937506524 405.1947342996423 0.43478327990324045
-0.653784458473309 -508.4265600854002 0.5395609300796403
0.14491889678184555 857.4878039166738 0.009876027620471902
-0.48629011078469686 1052.3613281462915 0.14976928714727542
0.3165016909044247 -855.6326346853164 0.26986365726655454
1.0101368340783854 192.98644379034658 0.03703211627389942
-0.8324544994128102 595.023191184082 0.38865113751097746
0.4097492079314622 -152.11020116068062 0.08167886212827666
-0.8183249550391313 -536.835055479086 0.5878492626885965
0.6038415237648482 50.91217213771074 0.011037724270606371
-0.9248395379829745 946.3063402585824 0.34668072137966705
-0.8197927432556107 410.28760664937 0.42271850543875433
-0.37424269297572854 -759.2085083735317 0.49991220837588296
-0.004384680687018028 533.2011297269071 0.08678550227723932
-0.6871205854515432 -307.51123247805435 0.51530088569366
2.1595195453731124 377.97563309367274 0.4857920908923901
-0.8437823028855588 728.3636132095564 0.36400253281190265
0.5575314803380087 859.0259638177486 0.02358121605402271
-0.4285623961252403 454.1634289418455 0.26371220435378734
1.2079729760396052 735.648235423912 0.2081696477346267
0.7385344864713497 -936.6299621880123 0.12411976515810996
1.690693822687569 494.47410347668097 0.3440959701392646
1.3149390812534512 241.53325458332006 0.13892608436821333
1.6282169492378948 -495.0997390962733 0.09877178515408117
-1.377081827740443 319.7317403835825 0.6029168129830372
1.1789726423784501 -842.4006477951364 0.0049826550413391586
-0.35672906795492065 -161.17661491695935 0.37504380650962493
-1.4565591312865935 218.1643926013587 0.634543095724209
1.6989444930315967 -152.63710244154834 0.1983761332908985
-0.3002098919576661 -983.7820390776742 0.5170060560401281
1.3214460477106738 25.176707571441284 0.09721087663930121
-0.5441451621518496 84.03095308260731 0.391720540170322
0.23582153035747422 689.0606699361908 0.010724832499865802
0.4660771329754232 44.84417101357417 0.0358643242529261
0.8417329998883807 -95.2444547199841 0.0001247003650800045
2.552974056364513 237.34969035931476 0.5755514666507282
0.9287894844165117 -564.4356681642437 0.015527510318053845
3.3381009967275634 -252.05221976088683 0.6847391257653582
1.621279582491263 -28.81716288976122 0.19609697785000366
0.15020992772117503 642.9499315239709 0.029222480136191435
0.6604067146682759 -846.5041845954289 0.13341555986314788
1.3374287603448523 458.4983978269015 0.1957304273159999
-0.10950693251606758 779.2569878402783 0.07511406221055314
1.0774364783744554 237.40652778569392 0.06041367998816749
0.969294181230542 224.09962295179025 0.032075558930802474
1.5910364694951118 -583.927199297182 0.07090971274679124
-1.1610552273194625 221.68963872948166 0.5625440294801105
0.8723419315883436 -257.5563959024713 0.002538356574289904
1.569335764666995 352.56516858639316 0.26374516770909284
0.03158587294315929 610.4017908282424 0.06259037343173605
-0.8350632857156207 -44.82580502407245 0.5139337228035623
1.9538890401307667 -630.1925598757804 0.18959742429993617
2.5500481735245613 -227.77277341686408 0.4979761305975826
1.5382296529141233 190.93354612460575 0.21373890908984844
0.9358574112313092 -735.1266768784335 0.03219956218092077
-0.10431756444370066 668.6472090625475 0.0936381023964068
-1.1322929201882284 734.0118015800842 0.4651749282223307
1.6198414493055886 140.6421602711248 0.23467298008192344
-0.5632594538102811 -211.98171894727466 0.4586105238970718
-0.9354270407607705 539.9448514349658 0.4367846576874106
1.0639232784458887 88.09493084540213 0.0354509207873225
0.6187113853494208 -3.6483544614222865 0.01328199675750252
0.4413125521138126 693.6810469086854 0.000594774394517497
-1.453384942209206 -80.13011829420498 0.6693020948832951
1.0724127975731765 -264.65042788755466 0.004949151864777272
-0.14166009272649194 681.0397810335417 0.1036397500703515
-1.1848998806120565 -418.43417876443993 0.6550872294201836
0.342608152926714 -994.3673953553722 0.2915842995990866
1.9518580336681668 -502.87922137073633 0.21804951176265883
1.3102777284093203 -60.7928264667828 0.07779132482621218
1.2280908830917354 -354.4202734208028 0.017757901178109242
2.902369503410556 -277.29551571665877 0.5884328899459456
1.4770769156292303 226.20961105888864 0.19761823278072832
-0.24665183172313232 -211.21267047160495 0.3443107150416311
1.4283012959130506 598.374114875892 0.2644160102019383
-1.0495782384812598 -439.4469799699714 0.6290191575485915
0.7248301463399363 702.6606565752754 0.03944451493266972
0.9231469388309776 359.77859231736875 0.039271515123115316
0.002933914257743808 -858.490715137936 0.39176466175478697
-0.3634237473590698 546.877204806053 0.2160868279675025
1.2377301801541833 -274.11490701589094 0.027829101428973983
0.7986654077657376 -417.20438891347226 0.022917551201448533
0.35931531183285026 320.12924426357995 0.02499512395938243
-0.04416211620417809 15.280297028779842 0.21185495335733565
-0.17931938353349564 1091.6430952205794 0.04462215875558828
3.200588162748793 -300.6061714428016 0.65288874993064
-0.21830490561814786 788.9532151887395 0.10839472868133887
-0.9170851148722328 378.9891690185293 0.46217237446054416
0.5158817053723845 146.36557506095596 0.01556332564436604
-1.0888301138017578 -237.80000463411193 0.6113112998618907
2.3372418495538394 148.29928978972634 0.49968698703691433
0.07190991095900512 -1004.1340833034662 0.397456642809349
-0.3880688740610039 -614.3782086821575 0.477751702420119
1.4005092418316696 -398.65737809455675 0.04820403035665845
0.9548166402384612 -961.8429068944654 0.059692869559562184
1.1734243643442996 -206.3016096460642 0.023107099316572576
-0.7098084203656597 -186.4339830651129 0.5008468596507706
0.7231235557503333 -1028.08123659723 0.14918069274822884
-0.47892023183749677 954.5552205431193 0.16852939889916219
1.1810319446336937 -294.5067223936776 0.015843484680960446
-0.2778110121901278 655.3762443938101 0.15806172299480273
1.7425212306525222 -498.35357396794643 0.13820082899757938
0.18622137366255043 -901.8310102845825 0.33197073485411316
0.4252315933916939 -41.08668670536622 0.05832999281900766
2.2918166784542793 60.89989132662572 0.4691047563635088
0.48029333119217 439.66468215190025 0.0018100409854603671
-0.01984695351424781 -470.7653362040412 0.3147012993862022
0.2104977261278198 -816.1432642166974 0.30294112193795164
-0.45981512446021955 982.2431936794685 0.15512315902444523
1.8621693208800527 207.7389702156106 0.346020320700546
2.329663053640325 -129.44357126364196 0.4448424638313166
-0.5429563907452051 -601.7288261014721 0.5232040709754628
-0.5516836129879916 -439.43269073844783 0.4973707480146188
-0.3848301262353362 632.8366131714258 0.20476287677755814
1.058108793933904 331.55417584128804 0.07049001787286165
3.190070567681892 -206.87583968892852 0.6617041167883838
1.2963302667272127 -603.6651750612044 0.007555485840335729
-0.6978920411906278 418.2908029706116 0.3768135430944902
1.6968311385807795 492.4573568265448 0.34600520888205916
0.1888011324896366 -148.22521517686073 0.1580368595873983
1.6521391054764611 -463.5364747736877 0.11311789386042277
0.0349435464504364 -461.72694911179065 0.2909599935500379
-0.5060601392711848 893.6163699848321 0.1928523720847786
-0.8502150076964596 -533.4280399615676 0.5952638187625812
1.0318505610880255 69.98879709185871 0.026636017138586147
-1.2658596256845862 480.4161610957078 0.5501893030603952
2.9221662096836107 -327.60186754405004 0.5860720238517417
1.905345913800643 196.62206245913808 0.3600386212356706
-0.7998260584984689 -241.79456036323404 0.5370724046488813
1.5458683679849956 100.01728356914509 0.1958550814445832
-1.4053813382141565 94.31038273469426 0.6390136719958999
1.4909724373587772 -174.58463062547412 0.11541062425304761
2.8461467415617694 -244.52082481969705 0.5790097883818259
-0.7144549874675614 220.16793963379723 0.42449084748797294
2.0508865811887302 356.1049075513606 0.4459037451846694
-0.37477534083266106 -805.5026809325285 0.5083027883588125
-0.1395603389453186 888.2142602401325 0.06537798825728408
0.9139622072798896 -124.11783368706517 0.0005321456807581398
-0.5704407039646398 158.4648762449865 0.38549533823999427
0.9161640563944025 542.2476753142516 0.06481791874260195
0.03323580491041245 789.1677804938997 0.036021569044688
-0.34656380835360645 -850.2465021099878 0.5076240863032035
1.6712044821250476 408.38999560263824 0.31709303175768083
0.6795557563744843 91.41780254285118 0.0019661774107963275
-0.8050908325476582 -45.6762822124997 0.5050087245011728
-0.3341318955971946 -44.046958733667225 0.3406233648501606
-0.6402761205933135 -125.2722289971274 0.4674291470468383
-1.0583124342066759 627.0544399690414 0.4612473348084629
1.018203396662069 110.68581803857523 0.028599325764637456
-1.011418235448905 216.5082860230475 0.5212647179205745
1.263692992425246 -311.65122475259966 0.028658036486113724
1.9834232989353155 471.23593422552017 0.44569228971711333
-0.8879175204305152 -467.1499119810569 0.5950732884203306
1.4087472955187426 631.2718372587872 0.2642339259173418
1.7206325483087916 239.98487505619573 0.2980219724577276
0.8264314206656505 678.8365770873395 0.06187897689131425
-0.5862054772308196 -396.856882850592 0.5004036009791919
1.230909106216276 -54.68890198927761 0.05602810416809228
0.5472563721368837 484.2931207162392 0.000217573370810585
0.508127736101555 308.4456037651032 0.005218783527721019
-0.9776482124952897 419.0715905123552 0.4743884191755061
0.8787173300297562 763.1792004426711 0.09253888760484412
0.15434739408315234 215.67734903140854 0.09504868432585624
1.3770867031077765 -669.6657863254402 0.01270777536833359
-0.6824954734484404 482.7064514547192 0.3569258867111471
1.4985891406947365 619.8446868198412 0.2974239304643878
0.28212473448821096 -1013.2017662760027 0.3197821522155866
-1.0310130669869113 714.4041403391188 0.43481582725692525
-0.8606197473978535 -466.2903822608539 0.5881844275539324
-0.571616775930998 -341.44844911113455 0.4857742698800761
-0.13137665918196584 944.9664343097486 0.05407300112424646
0.5122832343542207 -575.2397002611708 0.1300204853204399
0.869237550395088 -847.5906923995304 0.06508093604803739
2.52692533465435 -214.43599870064224 0.4931870260900369
-0.5337096190844184 -32.94516409818516 0.41252161991247854
-1.3321487271156607 91.49317049745287 0.6232848819305712
-1.3438548007196178 368.5724364262037 0.5878186469527519
1.0496107881758292 -804.031895339193 0.01838997691640038
2.1314550528961362 -385.37371786606025 0.31686366969183416
-0.6103728274318345 -407.50083723060993 0.5096756368256508
-1.1293198672856328 -44.44347483029742 0.5940882160055173
-0.550498202837123 -125.79735024357444 0.4373296830747711
-0.5917162336558395 69.34765623330713 0.41202814729971293
1.7424745040813996 -120.62601104563578 0.22305361288682343
-0.9594743367559007 511.4299431726415 0.45063871170863296
1.774131488449665 -27.358998523164246 0.2574228357043844
1.6744927377084566 -225.56346018413228 0.17228424509822982
0.6093280128054779 -340.8124771564218 0.055608500422426585
1.41641713542888 551.2949172319095 0.2486960270439063
0.298898716513591 -315.78295786631827 0.15319257682971774
-0.0046096164808651086 -646.7098044973652 0.34845559282019073
2.1386696015604176 -364.78735610731223 0.32436707041812196
2.24141220760111 -416.4673776481062 0.3524736690244511
0.5104273989526196 -540.2619941241005 0.12340289924978082
0.7577330340646264 -710.8996146574184 0.074482885174288
-1.0330170398427767 29.233021759273015 0.558151288477192
0.2954151488269319 -849.6904990730569 0.2769156833826388
1.6056023589776809 -774.3792733441978 0.04496944577668208
0.7300361887850932 -204.0228098969544 0.013989051999151889
-0.20385231368306655 -614.6528687091927 0.4153246204335919
-0.745676695755666 -389.6819596735861 0.5460156307300749
-0.2494689836589008 704.801858617047 0.13678647950526016
1.1511820397366022 497.3010493015581 0.13334238289684516
2.0398046356739092 -352.4530139299078 0.2881777765654062
0.2783090354535005 867.3066545490115 0.00019610153151794634
2.943539338510761 -111.86138783209822 0.6211392086908258
-1.2627900050678986 -251.1007753004584 0.651161352863504
-0.054491201385918675 338.9654848802627 0.14320280825940665
-0.20892340664242814 291.04246739470636 0.21370958389043862
-0.80568044617635 -464.0160141052605 0.573826335272069
0.5334419571067384 -956.7420435293402 0.20658200240833324
-0.006029816212604233 2.599051465979528 0.1996578566837887
0.3614317315306641 -116.42922945803934 0.09041129540182001
-1.0584451272407316 358.2103609545286 0.5107408715390642
1.354912134198185 -709.2307555923878 0.007270991109931613
0.9561731596982332 -337.7921935380348 0.0007529709608871936
-0.7635284909034957 411.37568458709825 0.4024060499162665
-0.9421201539408935 899.5301126132872 0.36361094395689125
-1.4825155483337449 313.9417193359218 0.6280313212769734
1.5167820021683875 354.4096826888731 0.2431066559298916
0.3336800664148163 -1056.807733269747 0.30947161881291985
-0.7248756756300773 940.7546159981687 0.2692431766083839
0.8832212751190871 -359.54228874441003 0.0064040897035027985
2.1639529982582815 34.87020222577621 0.42044456863510304
-0.2815549462534599 87.81572091695989 0.2899461106484048
-1.1852654577787964 -178.53988307095437 0.62550598759215
2.248228940926656 342.80993347231174 0.5070187928243445
-0.5841333868028831 861.6207531314617 0.23125478909190006
0.22762012562975698 -713.1841751073082 0.2723361664730745
0.8572848624987868 -783.5288311076383 0.058053970819303254
0.9851081578945189 -569.6312364248864 0.008516816990529835
0.7337217566445504 -593.2680895746169 0.061661881516549014
-0.2748308208091721 -284.22141836569074 0.37112731150794537
2.0304590079446427 -352.565061039636 0.2844292236279395
1.5138862833865299 -352.598830193622 0.08847386815517883
-0.18664424363213494 87.37226353058759 0.25210014619830706
1.1260657826484481 527.9273833749892 0.13068125347105378
0.3030999886866579 592.2007397469129 0.009378935093612862
-0.5808220513133675 -351.57856477009614 0.4905400093317091
0.5418956065596954 626.5205306389987 0.0038809957887233435
1.857054298172793 -705.4783305526014 0.1361055060402644
1.454832060641453 267.3893144332769 0.19827435943692376
0.2603198041625907 -310.6573089034273 0.16672660106018627
3.356118503213242 -244.95853556971372 0.6887103947709552
1.6508887717032523 196.22514193837355 0.2600535834535098
2.1449788143044444 -525.1265417781743 0.2901375680415723
2.5508304996913873 233.73580246767096 0.5744511601772033
-1.0308769075971016 577.3001048219267 0.4617280645865995
-0.4346086551431223 1078.367722446833 0.12529688775173065
-0.34521195514736847 -671.1682692354791 0.47455815677230506
-0.7399723071865476 447.7107773689286 0.38608754969694214
2.195023510134593 -618.3247114465554 0.28852082244635535
3.1683547676905466 -252.70605541051725 0.6519846833669087
0.38228769504359206 410.42563051433285 0.01273314842534099
-0.09142341109189389 13.06920644249817 0.2312280788225777
1.431335032489015 30.45161013937536 0.13666881435375633
0.7904898428322873 700.1496678676178 0.05544424314994556
-0.7350400514528863 -334.25681442858513 0.533895818578897
-0.14351692619866863 753.4392335488187 0.09038858145255625
-0.8275156167143554 448.81862606632217 0.41754249691358186
0.28783437179194715 488.08172952761265 0.020326991660876814
0.7442429491571383 -340.6684605377054 0.024753501724831102
0.7725349617640418 227.50316964205058 0.0038035340135624133
1.5783187551892992 -121.90577830837594 0.15850604240110774
-0.8615637787012457 -329.1295563379639 0.5679450979868125
-1.3040245239772048 9.195026193510785 0.6276838717193395
0.2881430778278289 -830.974769057899 0.27547971677057564
0.21719482557516323 709.4546324053206 0.011595099871466816
2.753316498938638 -224.6180540626059 0.557557976925841
0.3482875412560891 618.4846776772538 0.0035853231702258647
1.3307415299053662 506.2234313977947 0.20403472415774337
1.8727982089567543 273.89894240560216 0.3646997286813535
0.9306099739178586 278.06578168739657 0.030544053366751117
0.7119745934424231 -579.2476440881363 0.06550036199024799
2.6161422988838234 90.23629114489381 0.5697460493452493
0.9676048936718888 537.3446774024776 0.07919513606576452
-0.9421750463791452 386.04025568703923 0.469082409038079
1.2447218008547656 -894.9780023914334 0.002397072952224915
1.7899686009976048 -732.6809748338922 0.10678338075619345
2.0690593848681527 87.19442031494509 0.3972996461878721
-0.35778776910082977 -894.817761503594 0.5187692628259467
2.9464330685144526 -229.10485027012612 0.6060004663430715
-0.011185841972239485 -1014.840127989488 0.42929950839745723
-0.29647330694847107 8.123698789595664 0.31415027652308763
-0.09503934329054009 86.33239627859734 0.21568607351197247
-1.362489051456947 -197.69383863778023 0.6649166221987375
0.35043953326407906 -532.7360503385191 0.18173387559218798
0.6933645117925573 193.78628292866756 6.887864370567042e-07
0.04495237907959937 -146.923968339593 0.21386647345699097
-0.5136136886920883 985.3835464571937 0.1750073448850956
-0.0941676092374879 -851.0649263498647 0.42506585325041957
0.07973743057315508 -116.46799481674816 0.19309881005481777
-1.228460392713421 134.78149185446182 0.5928772122190741
0.3669604082031983 -541.7207153621404 0.17733869028003435
-0.37857827038871794 -192.21223541221184 0.38981623989334285
0.5649919589696071 929.4840771984998 0.033183775652361566
0.9385078165109462 -676.4207327427014 0.024877629049417732
1.950941772429038 -435.3407158589662 0.23335247284024616
1.407965264852834 -108.10605079373636 0.10024453744067735
0.9109249124271044 -850.2612517257674 0.05406060063739627
-0.09753724845340872 728.0317070687993 0.080533731786403
1.0090830256746328 -902.835868572579 0.037471159544723326
-0.19869874386600128 -777.334224337515 0.44638586602773406
0.25428358681430563 -309.90440478210417 0.16887649206879493
1.2019270471941856 328.7717454839708 0.11652479612600199
-0.7936084251143936 224.00285480334446 0.45097797223144853
-0.8162539332802318 154.16869702647978 0.4719201994322098
0.37117239452408013 467.40074322017244 0.009902542746448872
1.5396084913259938 -507.3589378098561 0.06886756588482527
-0.9939695575343187 790.7848467356414 0.40607638170909804
-1.1555068713862389 -4.536043968322474 0.5948301886675883
0.030269008428208677 -260.22481367067815 0.24604187709121997
1.474196842541809 -167.89751678806442 0.11093825096454288
0.3534947671460824 -88.71919163822781 0.0877997498601103
-0.39721295762148245 943.211181367413 0.1402147916960357
1.280701969248956 127.65940732522563 0.1034693997858458
0.6867545924768426 844.9279826277502 0.0502952977373815
0.044419425712364013 954.7743462488386 0.015884553992016364
1.623959725844556 -468.77443574976724 0.10245501852453903
-0.20880661896988406 147.8126689747885 0.24691654491275042
1.4629779818677429 -27.631353599170097 0.13590841395597092
-0.5296073472013343 -714.5142906706304 0.5382757140607506
0.15408021667131666 -560.3184497015314 0.26624933817312485
-0.6373617537129108 258.5390788523173 0.3887466862960382
1.2711382878033788 602.950595099778 0.20267029976343168
-0.08135587165067215 -172.9291129060714 0.2704641289797432
2.3980711512794715 8.041086669821198 0.4932837662762421
-0.42687838047698246 317.2907950625106 0.2947536308984775
1.454534434353686 133.72859559227777 0.1679091810251823
1.0758823853908883 171.77881202824028 0.049864980066250224
-0.3946043025502637 -848.5178536262674 0.5217097456545254
-0.42606205890012916 -451.46860169221316 0.4592235436770114
-0.09021581228568776 408.71839476259333 0.14143732506000392
0.7454741256507245 -342.2686965396614 0.024697006301196187
-0.15956276332610875 -412.4100466286742 0.3556868612834548
1.7778145867802728 115.91853010381101 0.29212840591521877
1.1483444033322605 399.0950733024097 0.11208680208141351
3.050857412378094 -332.34429078742903 0.6164098547868442
2.177963024263571 -565.5080248575409 0.29392932449110537
2.159265091497053 154.52539047927007 0.44295451731288366
0.2905734111217477 -381.6490932474794 0.17094073561698067
-0.2922683728350799 -397.6033578175974 0.40182999785708656
-1.2911834818271568 -182.51346743667727 0.648806057803032
0.2865385654743753 16.14057091050313 0.08974458082833751
-1.1624860556081154 192.66473433736815 0.5674120911933591
0.01914628970246035 -673.9079072591201 0.34539831138204913
-0.27940655803445735 1038.3393516391714 0.08106390943989789
1.0042495329672139 -282.6757563142801 0.00048305500591942617
-0.09762509095703287 -102.66729593982677 0.2606437599088931
-0.9542554170692412 -192.1165260333688 0.5714033924563954
-0.9166428995183172 833.3097949888227 0.36850072269124345
-0.7714631223171563 -494.68482438527167 0.569531503908233
1.2269411634685412 -867.1461644971482 0.0024957794719137933
0.07157255792569828 354.94945245418603 0.09567781421878903
2.732867680401342 -46.46898816194016 0.5794467852903842
1.5507914284128137 541.2014479899376 0.30001751380074
2.011770639370228 -79.23792148088455 0.3394692319039762
-0.9818362199353303 -628.4008998569078 0.6381645514792088
2.0497395899845285 -132.769195040481 0.3421273598429366
1.8809555834118308 -181.2904726529706 0.264417904083636
2.576885212742746 -522.668518556448 0.45125699586573703
-0.8288698883054758 444.7247248191504 0.4188645365922304
-0.8485197562730309 462.3857467038076 0.4221832546153208
0.3790378261927285 819.9493323922604 0.0009728889569486228
0.29565859582320764 -230.91793427826224 0.1360994690920402
0.3538514247270006 -592.8085313815121 0.19405667274007762
3.1750946494516326 -201.00783223218616 0.6594081463616958
0.20586910204178044 -568.6892835488767 0.2474392135937583
0.7393117806880249 -519.0151676549955 0.04870983503040726
0.9934040760351996 -215.91983089254825 0.001535429730008192
1.5881242002599645 -793.1147590807481 0.03827313033686413
-0.26401487033544924 -710.6791276366198 0.45536552432621535
0.7864937773082243 366.49140413698774 0.014247710719910425
0.3067599246355468 -63.872862879732565 0.0983069665293061
0.5168973739812779 311.74603052426687 0.004315351918499313
0.8813108717294116 728.6313272127538 0.08692984013077672
-0.0008044003727640803 186.41492674908545 0.1562657255629749
2.3689069627071833 -226.2870280169966 0.43903201573484746
0.11877597341003154 15.468632608837424 0.14861740331866308
0.7105936761952483 -211.19805045161593 0.017558129679724598
0.968637113679687 -647.4175734571804 0.01680323137291765
-1.0049298830553606 80.37802919081514 0.5421890496899457
-0.6946912240571753 -180.41330859083064 0.4950783438432537
0.3084134617986234 360.9442155393049 0.030346599292881065
0.6510437278359704 840.1621657127753 0.040850297476830215
-0.9776263170904362 -193.25490413265436 0.5776450842903685
-0.09718349044264363 654.4914178575059 0.09399184820126595
-0.9156386898671482 165.80218119027495 0.5012573517947708
-1.160688815026249 418.01466413149797 0.5306983672167036
-0.09510287486605917 -251.98134586442575 0.29424802050440607
1.7830018291955014 -284.1448477366912 0.20142135835786024
0.5606529941740017 527.4926313489725 0.0014804945665663706
-0.3814062850565645 -448.5351214820771 0.443599045490719
0.005594696449929826 -146.2088828854262 0.22940909134834078
-0.5425642235571939 374.6149741003826 0.3271925657327949
0.011319201040751015 586.8625172828088 0.07238582450256553
-1.2494368221486991 366.93281510632687 0.5636297905642768
1.596831650564347 177.13937944885356 0.23394393236761618
0.8866110508175036 476.07138113894666 0.046689554064367575
0.5046357254651517 479.14815111511007 0.00017963249548273212
1.3666084131475082 666.0559301273877 0.25543944231287974
-0.7607449501460063 -242.25112314544958 0.5258680538658197
0.5286403909900124 -151.8212817211106 0.04807691345933339
3.0395538564395572 -156.15321671174718 0.6366959924759753
0.7406001467313399 -216.88274757956844 0.013549475866284326
-0.2767266630581058 -729.2132053292926 0.46317472890735384
1.748740888340307 -587.486755609408 0.1217609154428133
1.272720269761274 -545.5086761746054 0.008670353906104772
0.21356355375183633 -413.22273791298437 0.20829913547176052
3.0178236042031745 -260.8660070246059 0.6183533215614136
-1.2267586047544952 564.0948235098174 0.5252460833390885
2.968305610021976 -211.29198752283423 0.6135710646712658
2.629309738205542 56.00245389284464 0.5679777280251538
3.138949167402555 -42.58034074745228 0.6703123288764348
0.054696106625654384 71.70953844421092 0.16047452666478812
-0.12428519760961687 10.256687988847943 0.2450479001454925
0.18970899372810957 -481.3183133103056 0.23358740816018966
2.147348634528905 -414.7401053296228 0.3164100981631466
-0.3380862977339585 -725.8934592370706 0.48248504387431324
-1.2034443085218431 -377.8409943174697 0.6540686205681786
-0.346160890534724 -419.49326945994903 0.42556956584942174
-0.4771610679838465 610.3135972425957 0.24685257949288142
2.09956515021731 -488.3774515322608 0.28054352697966467
-0.8465524820285842 734.6855628183328 0.36366237107107147
1.606600535226405 -618.3795899634672 0.06960764864059313
-0.018230543458587434 -835.8676124518586 0.39470327363825125
-1.4455357886172608 -55.413694833273894 0.6650031617237706
2.6976324741529565 40.57203023471652 0.5833474229046983
-0.36053571279335483 -17.03472952635161 0.34475302641798083
-0.6265728130457424 1068.3974073752618 0.2003583276957868
1.5076917948613093 -580.6149286485397 0.0485932321576256
0.6924823838199481 537.9442937678034 0.015055862977204282
1.0768643300943885 -236.15688827183726 0.006921602401895367
-0.8059962715111538 -787.2068367337911 0.6196566343563265
2.44121149017686 -53.518961740608574 0.49559335787758413
0.25797714192946075 -38.969145506945324 0.10989854425325422
-0.8451070705466345 -78.9516147561128 0.5228046358575732
-0.8613489051975237 256.6323762328959 0.4672160429329245
0.6996997630426389 -215.7023834325729 0.01977246374868433
0.7654490546273849 263.19189282137245 0.004904887794580233
1.9672935400730462 -353.39468790898206 0.25897634137423947
0.5495693565484456 791.3003162827106 0.015680615111686134
0.4911545872801051 479.1138259140919 0.00047235177346201647
1.3094975467766112 410.9104698567519 0.17403114237685152
-0.4581903901251856 -249.22686835755712 0.4301753520565747
1.7660485014222098 -76.72256880227769 0.24269144135055265
-0.34511807644256054 986.0940501550283 0.11265034722452787
-0.34083847532259526 450.41195743009234 0.22943039267560478
0.3041898233168687 -379.8738848706114 0.16531468265775306
1.157634685978602 514.6962559448939 0.13939908009663282
0.44644179448641164 786.9313303559097 0.0037052741476567403
-0.9964335635531938 307.85207385837293 0.5007413631912618
0.08621646078548939 430.57065966224536 0.07714492908223387
0.36130755553541904 -406.2283814353267 0.14947535513934468
2.8911680019425265 -345.3599955222354 0.5755230804131225
2.2243601999185127 300.580730177006 0.49207141530799875
-0.9545111728282771 193.633413915838 0.5082019487900664
-0.7269939048705939 828.833553320844 0.2959956808990006
0.5646264919412298 -1029.538444751515 0.21098087567382243
1.5191765239145545 -239.79024917427466 0.11205730985913401
0.6726728206645844 712.833400101651 0.02941580148884592
1.2443520855376 -55.31833505867144 0.05957811712523335
0.7864387813418949 483.157595297105 0.02557416107185475
-1.1912878650955463 -169.62211786456248 0.6256950397985316
-0.20831119699723155 920.5227795230501 0.08023103516554364
-0.2416530860507129 988.9768946094503 0.0782655216732209
1.6116806611025594 575.2888408419994 0.3316865334082645
0.711214632132277 -453.7317058769846 0.046257766481544386
0.5468577154950676 866.9678403733974 0.022484210850228382
-0.113603050485237 917.0259889972328 0.05366363459390148
0.42551307610900024 397.3865050615095 0.008312608120166898
0.11387627199439998 610.284062493934 0.04133165718029499
2.0021239907053934 -38.158891574317295 0.34494194999589173
-0.7765024612476953 -159.39142015545497 0.5163131125375009
0.47957185014881953 19.718850414672715 0.036106473663750895
-0.06658846811874342 847.6109193729694 0.051907817357623995
0.28767118391400537 -759.7758646095582 0.25912121039934055
0.05470451102434781 -382.2939240118543 0.2646554467320126
0.30502535252877316 515.1580570126062 0.015077526298453325
-0.166434112520206 -243.42269299628333 0.3204277524491232
-0.44913594509439614 -596.307981009113 0.4937989442732843
0.022589228306393982 -289.9022242843994 0.25602963633390385
-0.986169117459176 328.5072751749067 0.49383442416612305
3.105585157029015 -356.8719974041095 0.6256005600745729
0.5020533808560368 -1086.9191790790942 0.2493174752254737
1.2403002650120782 193.83381008836773 0.10280159930231386
-0.18856936080953912 -395.4449155333591 0.36295772269857285
1.9156668795400449 -455.7229262091853 0.21453822911536755
1.8333699761103668 -109.82410342003436 0.26197639035108156
2.3381165530412327 -102.28568192985426 0.4530389005148749
1.6243441257339708 -113.50588594920396 0.17805540546211748
-1.0584344651653788 -319.783927958066 0.6153108427064607
0.5462236263070024 101.21522078115618 0.0149480276015462
-0.8418277636118717 933.1788570950673 0.3174078271544447
-0.0247272494167301 -476.71925571731515 0.31797399316126873
-0.3410864423069524 635.9942388844506 0.18680884640448583
1.551761215839335 -35.951064919781174 0.16741621417382618
-0.43689167971959986 333.00103614505724 0.2951079004644806
0.33344789403345043 -441.5680839890132 0.1678297318272813
-0.8835146163114244 -501.18693420807654 0.5988221566386399
1.67350680410762 73.66387578936428 0.240594349430154
-1.428391191329582 38.72717215294438 0.6506139410427005
1.8650472963398614 420.62817720491216 0.39349258102239254
-0.6918938066824385 805.8121361444626 0.2873559865438786
1.8319290537056678 346.03476269204543 0.36508127014819
0.4480047555297053 163.5778419832759 0.025410062899891957
0.06925664774162965 -262.18952964192965 0.2308786349109978
-0.16091239924740108 733.7847236826442 0.09982787554940048
0.009843337648759443 -937.9156028379202 0.40601084824065603
-1.4100328572370462 -44.98640359554929 0.6567664815566121
0.17986647777764686 -1020.1883513991821 0.3607887091555683
2.5116892121721124 -382.39740585084985 0.45670831706060816
-0.3360520827361704 -930.2321517463973 0.5184202498850164
2.049902182018422 -374.22355883495095 0.2871658096303111
1.6332458134962542 -686.1322390646454 0.06593658921689918
0.865605991377359 786.4355970261104 0.0926657466060216
0.10245767945865558 -413.4022724455641 0.2527547462741337
-0.13618510679486806 -297.5642128027886 0.3208912368368706
1.3148165775509686 657.8260919028105 0.23276565288347167
0.6138942774848692 422.48352883019834 0.0011369192492488378
0.8563496758353606 -655.8569673389752 0.03960638772431873
-0.38253045052115153 377.34319522829287 0.2631383579870518
-0.26581035086515037 398.12398615196025 0.2116087591686469
0.32982079179102164 -424.1701879228259 0.16534765173241703
0.8934871076299407 214.59831578932085 0.017083527659552122
1.4977694601871836 489.3239992654853 0.2668816962956681
1.0077147102822195 -88.46260935787814 0.008709147653292585
1.7701031939706426 48.82221684964679 0.2735205819485195
0.10456290866075402 -622.8300092993128 0.3004491418677588
1.4550586347366476 -864.6012763001286 0.008342409685525505
-0.4724654997671316 -672.8076081209618 0.5145300677489248
1.64917611947973 -476.09965778453375 0.10957791999034938
1.5548345701091681 -71.54261288915973 0.16069310036664183
0.927957335479171 545.2829063740362 0.06871644722579887
0.42413833523158595 -228.98132267708047 0.09126220352904844
1.30537075907905 658.7259435751391 0.22919471565879898
-0.9589702379498422 964.3283897268077 0.355730652472412
1.0664706289592607 135.64669593569033 0.0423641179077018
1.986359870012415 -382.90263967057206 0.2597518454870642
0.3751900749778212 -565.8710066013723 0.1795879907701527
0.2329455657891586 469.39205946512334 0.03296402130732916
-0.8117410794071064 -340.5513354567257 0.5563618026655386
-1.1751266661040016 650.0987477982194 0.49453738179904577
0.9986218822957869 -426.2967441994275 0.001085594494346397
-0.22944700078920932 295.0580581638369 0.22096002173813534
-0.3478828150705042 -898.5326569131904 0.5164632921343574
1.964387769526821 100.19275801097251 0.36119780770255633
1.4119979425743299 -253.47686327608983 0.07472009084643823
1.4998519698745116 361.78186417195593 0.23803677254896308
-1.1186161837593178 -509.30049416178963 0.6523349691481821
-0.4780745879167545 -50.345016796171194 0.396087874014824
0.10989809132218542 958.1990785611176 0.007239732596183861
-1.3703195244311568 1.375636015015516 0.6430306499635189
0.9758253714602125 -658.1150761701185 0.016651019362485486
0.8413291330813035 -538.5181406494734 0.02818232687901417
1.5538427612346795 446.4249925873685 0.27934425083323444
0.482739144870415 -520.953618234172 0.12930832843885534
2.8294629776985483 84.93706956419965 0.6211797889913288
1.9675176913441261 147.6567912031528 0.37275709281261205
2.1901452094639255 385.1038072551953 0.49670836979863486
3.0628779535864066 -365.1227839246518 0.6147914747679639
-0.8882744944983069 807.581642876617 0.36343586079085416
0.8670042383120291 -976.371809249193 0.08838522849200293
-1.402738787523187 241.7418993808892 0.6195120969580914
0.5728875966618625 652.8575080376827 0.008211437439413561
0.04949463225854256 720.2701407229902 0.04145592373363402
-0.7530087349141935 463.2215786089912 0.3875739650435857
-0.052843877122512595 -888.3938711500623 0.41813566127355406
3.0056456644236356 -315.9172786487625 0.6080885915166017
0.9482627895816897 -926.2062621014734 0.05585645131419719
0.943036003770706 667.7335725440794 0.09544605246980643
2.678165185972002 -50.63229835175616 0.5645131406224428
0.19893246366771233 962.8939040936755 0.0008257795231353195
1.024465986153834 364.53047255385286 0.06628125869090205
2.343691899296739 -139.16110790679613 0.4476929651475932
0.645906788209847 160.43152143225052 0.0016313467524596583
-0.3517126716463568 194.72968046113374 0.2931608986807772
-1.299347482792416 576.3329034151916 0.5440103975684333
2.272140054216707 149.52347198668485 0.47940393260872516
1.5137565577502643 403.9022766797325 0.25341458509619874
1.198499836312424 -294.68960352174395 0.01858147869582719
0.5365711388164127 700.0112729504294 0.00725247549065699
-0.4150826135352548 912.2655461704073 0.15357442406122432
1.0937747821061505 -873.8633434229259 0.017804643745564695
-0.40036776363476 355.92466410417296 0.27525315150099483
2.982487672588052 -318.0417597789292 0.6022766182188142
-0.5984218968903132 -753.4599338813521 0.5634830813862602
-0.12355417614395336 292.79851401631254 0.17967619013536681
2.072682943554737 -653.5671070579284 0.2313692475536996
-0.015166718786548294 393.5572769930923 0.11755184455337585
1.230265434515095 269.54653746312715 0.11441458191749931
-0.07497368214742828 -45.32273433335422 0.23821641121148265
-0.2200546531291001 59.2310717975397 0.2720297775911087
1.6383945198955183 -91.32525455022687 0.18856060954381193
-1.421987738289325 390.1956216918452 0.6038742330684621
-0.307963149907434 -1005.5250274725821 0.5230389591068593
1.4904794152527125 -696.9540886679376 0.029279636217654975
0.9005155683984911 527.6220247092699 0.05810171896167662
0.14758209509950349 -417.666269279974 0.2356587687982596
0.5245880050663014 252.09428009776184 0.0067546698768785295
1.1382903287836024 -693.7914503057245 0.001812827904019547
-0.41850513125574973 688.352134383445 0.2053352540769011
1.0269277236329526 423.5339681088037 0.07713221695861687
2.125094151945972 49.47074816160284 0.40963280763365223
1.040884645926582 -319.3036662021733 0.0009895398730726988
2.255590675698561 -465.1988805317865 0.34707005165211846
-1.092538487329463 -44.260437905150866 0.5848913790634328
-0.1954417151877723 18.26743193006041 0.2716975031292984
0.43404187037795805 273.3324030836693 0.016808817179497355
-0.973496650614566 561.6732519567788 0.4455054565414883
2.892761744173878 -106.6304427420041 0.610119022736114
-0.2876131526289838 -59.92616176507818 0.32615164171026034
0.3297369769665899 198.57480984293784 0.04694465393745755
1.4867227625253572 378.3128581832061 0.23662182572705553
0.676485195075222 558.6189965511198 0.01446992085263668
-0.47850536245548225 864.9024680918819 0.18857965947658362
-0.512934025607825 -141.74041134515915 0.4275019825853215
0.8463786349712039 -349.6214071067503 0.009797743022016676
-0.15349488282141022 1064.3410480795226 0.04222157361690515
-0.5706167096590995 299.2084261814841 0.3548905764881525
1.242061927333663 387.21715901516654 0.14324620677887104
-0.8436311368460159 998.3568227016724 0.30321212652539886
0.8619825277689095 -59.25265697325676 0.00020254862457117428
0.34634978831187957 -678.0250733855635 0.21663164347463207
-0.8757264365620328 -689.0559666475091 0.6225494526338854
0.5199881251978546 -345.23524552730134 0.0822645530472169
-1.0944771727473954 -386.58550444924094 0.6321471964462662
-0.12343452496341034 44.961557851958105 0.23663171420929155
0.8904270739338684 -690.2840514012522 0.03640695186812171
-1.2799298920177318 229.7977263643229 0.5919637385956276
-0.3887894191701937 -55.611096103499676 0.36406260649734445
2.5122584024129253 -194.38953367935767 0.4922386607825258
1.8023349514216138 65.33576956038769 0.29020145048325335
0.7267813161969723 -35.58017499164248 0.003676809844210053
-1.1683431156253952 -276.7139997951913 0.6343464542065527
0.5289787577053187 120.21443816493024 0.015878596434639316
0.012025427089306984 346.9262017517085 0.11750989025701294
0.898043886572802 151.1880769202246 0.012371320526822348
-0.370421762090287 41.07619109366033 0.3355471512172463
0.6550091270114737 -953.2345437972978 0.15847534068917665
-1.1109980908565478 -375.77009929447536 0.6343820974013964
0.08229436669980417 -416.17663906787027 0.2614830903898349
0.2317732866107569 -1004.9456113349293 0.3375187224358057
1.173880230235728 506.45831164588594 0.14363400231970921
0.6874091256738073 -62.647444307046726 0.00889883833442551
-0.7554520909750475 652.8228602068136 0.3470646089363916
-1.0420066131188745 -463.5296527264643 0.6304342378103588
-0.029871867351724646 -712.4673019591655 0.37250210230058617
-0.7709734842888225 177.7488894873636 0.45239932088699736
0.6002977697188674 -380.1724727387947 0.06439074943216766
0.6348327206541862 -481.36270935666744 0.07139882061926497
-0.4375455755469426 222.56307693362237 0.3206525955365654
0.372031286108937 -51.29353884694615 0.07531105939280025
2.5506169935964325 -480.64612469462315 0.4506257601375325
0.5026268006530958 1.8156044409474816 0.03334434062187004
-1.3021344883213988 70.58934515518217 0.6192295271016646
-0.02644541996099603 -963.4326638492907 0.4241932919036164
-0.3459138339562542 -475.77019310292496 0.43684676364363106
2.8869408760038917 -99.7651674841909 0.6096878917363108
2.018374685909473 -375.40614886358026 0.2743111594577094
-0.7869656105508681 422.4010457612346 0.4085459718278549
-0.5006873686945545 584.3778754881314 0.2623205991109121
-0.23015927025596672 883.9171045878059 0.09391945327019602
-1.0134989710156115 477.87305151943247 0.4749430685451242
1.3444341830700954 -524.5302201749099 0.020679098791291248
-0.3630562002001123 998.7924545340672 0.11632846927745036
1.5103240619699287 -351.8383110976771 0.08747845840730425
-0.19430813166824112 -180.58554284997933 0.3170539867370953
1.898865007580189 -393.4857948845523 0.22224559591992601
1.8541993287922713 234.8239588503625 0.3489952174873854
-1.1361890702449269 -139.41479494838381 0.6090200326670847
3.253068558812113 -277.1238397338594 0.6660588850182089
1.1232626645890347 -657.1985285763078 0.0015014640508028677
0.22035411485916856 -688.2785407498102 0.2694582238036638
1.5589828127403693 -396.9608913025876 0.09473077512227146
2.1536664453583567 -426.71140748343396 0.3161618536301706
-0.34572765454590715 1054.8912233559042 0.0992921352289237
2.244766499484946 -169.0789054327522 0.40704356758325294
2.117933936920198 -294.7184026754619 0.332134605253821
-0.15267601804676634 -139.58464113603247 0.29119599168074406
3.2086681356738787 -63.257227417728245 0.6811278149383768
-0.15459508962231494 -1028.1867201124874 0.47992818899936446
1.7846302739096493 126.27696291690131 0.2972219687375348
0.7652158182935362 -32.55394923904237 0.0012897527089653703
0.5301584159531443 888.2696725020812 0.021715292972677405
-0.2318734205641113 45.32078439885322 0.2799794425537121
0.19383539273015238 247.46517099066068 0.07674598912545881
-0.033888113042870316 -63.151455010328846 0.22591513437960334
-0.44851650136528365 -608.6158500986108 0.4958341673755533
1.420810815433293 -737.0683950723428 0.013342228437909163
-0.08342477213916522 425.51116186970035 0.13536139796849067
0.42047901947776123 -485.0800937411843 0.14448100613886058
-0.8552344105169257 -663.1234190681141 0.6144158649286541
1.9341429491295246 -262.48634111891795 0.266839758972562
0.9036268654480073 353.12561219450276 0.03404801841475839
0.2127222442752048 906.0139340730364 0.00164740753152541
-1.1071316058803304 -54.67594467331514 0.5900665957513238
1.0900455086356715 -53.17977390361375 0.024117286545361355
1.9449338887255803 10.741888879642602 0.33381945116357337
1.5948919530969297 -304.65244296072376 0.12544911387878688
1.2607026207333185 -67.28584364530025 0.06218492343819895
0.6487739625284907 480.6158886423275 0.005758748146104505
-0.5106343453398303 912.7316011265173 0.19028984261353007
-1.2840434922959343 -34.669532457761534 0.628900484113679
-0.7134402768084017 536.70420847236 0.35677194520076255
2.115184368939806 -466.849251252813 0.2917438544969529
-0.9775081660574416 139.0206959479426 0.524523870797274
-0.6367607176014706 533.7345182770885 0.3279004009924045
0.7573962723739693 17.85937007312532 0.0005147904839462765
0.0007013065330536694 592.7846987971188 0.07452856858853792
0.10052836533961007 -1009.4440720629807 0.38810717276789203
-0.7372660375670722 9.717049150904586 0.4735051818293284
-1.0534272526040787 -519.1060417165297 0.6399064551996223
2.608106899938888 24.30256881995433 0.5573696728486397
0.871479352282164 -230.4978173192252 0.0017011804218872056
-0.259929935244152 763.3045328578673 0.12825183979607535
0.4869333846940711 -947.8796463892525 0.22304850009118038
-0.53621954230246 120.70909670961828 0.3809409539774713
-0.5362437218592342 346.3708055393106 0.33111479487355
-0.5138947942890717 1033.3875098814417 0.1643918369928801
1.6277588351606591 290.2351562368949 0.2726458943182653
-0.30795418438700306 912.4824004320628 0.11458581592492391
1.4226064779218561 -749.3019446533086 0.01261038863080612
-1.4348523496208547 125.15113497883885 0.641479233705551
-0.36405334713948223 -767.5926891131915 0.498266532194355
0.698047154655842 876.684820489166 0.05815255792716721
1.2772332777802478 -146.9368329259937 0.05410342460985496
1.4296514930826312 390.73863254485263 0.21669472852768965
-1.0822770941009963 867.2393361034356 0.42172913548976637
1.0564599287615322 -689.4372489352813 0.008315941538879976
0.9802489265091092 627.4185445518733 0.10001337463499459
-0.7662157909912723 720.5557380049979 0.33605407486560185
0.9325755102100846 -743.7101845783452 0.03396421589000947
2.905957532720807 45.92702884153141 0.6331641982439984
0.06947544149357476 902.7396051830583 0.016676686510662675
0.2483921778875886 990.4489007549289 0.00013597925902675097
-1.355886864053655 653.4332095575407 0.5472999836050256
2.7340013400712904 -349.35045975210016 0.5318892410591328
1.7580404600772768 -139.50033091160424 0.22489436644000366
0.1230749836676186 991.8110412551544 0.004234924517512189
1.7152250040236463 -519.8517328082844 0.1238051365399785
-0.5119998551710703 -346.1961171993073 0.46742436632140444
2.0095902360782576 -208.3910489208389 0.3093459516079081
1.0398999795483308 -913.7245178518386 0.032124908201398954
-1.1374033491211404 502.422252280076 0.5092992523054707
0.4181499284625054 -338.7777496108081 0.11470405135804367
0.7516249224088025 313.46791768997036 0.006310835462769453
0.13001066863019406 922.0377708105877 0.007331627580110665
-0.4262516860066188 491.7996470180433 0.254028441326882
0.08321537117184441 893.8812473722371 0.01536555245915332
-1.2818729074859605 -46.903228686719785 0.6299902542851497
0.5410718724648962 -757.4961165884943 0.15858822270723075
-0.12315470701227982 -240.83298666809083 0.30280062581641154
2.4849540575026206 -307.3127494813431 0.4623143595850689
-0.3548580409318485 -321.0793627322681 0.4083788708205403
1.1332088548613977 500.3595680804026 0.12748615045421413
-0.1938373743804711 -159.00656036438147 0.31194559645965225
1.0276519431594642 18.25841685624414 0.020395123295979988
-0.019357508378370136 863.2792224210903 0.03817093151818088
-0.12257225143451933 955.4689211581328 0.05019670466136763
0.6005633316236565 342.2671162208171 1.0518046118424084e-05
-1.4962916172929497 302.1487066320915 0.6325753610188575
1.4656936277481842 -760.0852641030724 0.018093501220333773
0.12893044875807846 -335.9713642766877 0.2241459293325079
-0.04072602517036383 -405.04026868451024 0.3078982275836712
-0.18969583431378334 724.8040138807823 0.11136226281964894
-1.034537791667491 441.27822222563987 0.4884627066938156
-0.3447313304168975 735.7783226808617 0.16577703572156433
2.8568021884532335 -409.35234752599035 0.5565350182908372
-0.7177858103391498 -471.54312058323046 0.551459593440337
-0.02376827415978866 426.8651618708168 0.11380270243732889
0.31034631411902525 -1091.3357479143817 0.32648142038779326
-0.848660149270818 -714.6058113940055 0.6197737795024648
-0.6824444095624059 -1.2547009302722927 0.4575581478600719
1.5080390463046711 -114.8253350455027 0.1338792340641335
2.6138831093329644 -13.592955649924306 0.5529411950941338
1.7452135033108813 329.05489385967917 0.3280207370365582
-0.15844540343850166 -942.7081567767077 0.4650448517346748
-1.4245089564909135 484.83742371464155 0.5910987349241469
3.420578388835338 -186.21935720707916 0.7056362077494788
1.4486369650435236 207.5897167207754 0.18222224916910454
0.9895131382013471 258.8323154770976 0.04107724566365545
1.3692992586225705 -558.9992005784816 0.02152213120174831
-1.3993605451627442 375.431832873792 0.6004951446653625
0.5192691212146914 -901.4287491478075 0.19948094657775908
-0.9372044569472308 907.7815001236443 0.35993567349714783
3.36203950817419 -200.00772532713586 0.6943424701657792
0.4261901503849048 557.5656151618091 0.0011361717891677436
-0.7428014341379191 255.46491914501303 0.42724388196226026
2.264411315800122 209.90844805081156 0.488108839389857
0.0429736987273488 -878.2335480566514 0.38122393392879855
1.2533508810322906 517.9599520372233 0.17635503141765793
0.17614626640489117 908.6695160182214 0.0038601189233440918
-0.9523334566697402 206.51328918711488 0.5052619821098927
-1.0300393221240758 236.95060791080232 0.5232543907859305
0.055802616702684604 -903.3295475829207 0.3818697491721913
-1.286178451567591 82.61921443583378 0.6139494261036617
-0.3299774610330499 900.3246541334215 0.12484490614473887
-0.9170075155234667 -705.4231003141401 0.6338154184283598
1.7858147456434017 -414.6421038892538 0.1728821235080193
-0.2915627001094996 -758.6263051420947 0.4736263837082152
-0.439911511553871 -161.3730967371515 0.40562100985543453
0.996185810681993 385.11107987699984 0.06166320620077178
-0.6912638537510623 692.3396745444845 0.3131891548184953
-0.5025980391219556 865.338342634539 0.19795546637264277
2.2419388430507095 -201.24201973714185 0.3992716395458336
-0.504494767087116 738.400489818026 0.2280140478550009
-1.143973621003398 -348.00474454618677 0.6380245284143529
-1.0271220056584514 678.5897437490116 0.44063697226063214
-0.16725649883005045 -668.6039397415597 0.41344626961152314
2.976112887247133 -174.1102341646182 0.6203289193866398
1.6393158874839255 323.1075066689416 0.2848803274633258
1.3267040860017574 224.88090540108874 0.13969779555369333
1.7590651323085795 -158.11350636689997 0.22098827410852648
3.2045370248562532 -222.06601463745017 0.6628179075446154
2.484335183055128 -272.0167169006005 0.46885518676433907
1.3053675887714882 322.5065096913795 0.15285999385263568
0.3178144141166146 -122.35339618228522 0.10599314697284729
-0.9254026945211296 441.8073081625437 0.4527777680483631
-1.2238774282212532 641.0044766584504 0.5111183820488308
2.5854102181639336 -525.0901387622356 0.45365252880957174
0.2817148051017089 -62.49878427126055 0.10645212960777758
0.9057506714596679 -161.90656252972212 1.9900144578838108e-05
0.4610121386517998 -763.8562521089066 0.19096871388124448
1.378613527194659 -407.9133476215908 0.04155030166564022
-0.6302175712678063 -569.6649313226845 0.54294393234711
-0.25972883610980557 815.9099269902681 0.11732626974212199
-0.5376167359130681 -344.3863534229523 0.47542735452283813
2.247490271886739 -383.1343397947593 0.3621435816261744
-0.5603921657988431 -695.1538152030694 0.5437947672936131
-0.9906253491093192 737.6483200676028 0.4159177734418171
0.14009078226696747 964.5785745651194 0.004139221052014342
-1.3796577408362167 285.1376847598933 0.608309378296784
-0.975153508472514 192.9620813971319 0.5145445804888278
-0.29955488951970555 208.3163552446963 0.2692073986559697
-1.0217693174259013 140.6398714923498 0.5370477379203461
-0.7682528612373669 -493.7188296708217 0.5685377916679695
1.0873765158581825 -959.8847859390077 0.02790203743852442
0.3206733493306826 -981.1621804219743 0.2972497008605328
-0.05789720348342997 -224.57187036467678 0.2730735711034937
2.3174117354259236 -55.29036416860049 0.4552466544483002
1.5969439286878078 -164.27836375852473 0.15624233457321157
2.2444749960909745 -187.79350551365417 0.40302031848979253
1.1236497111707064 -8.873230361696187 0.036209783502741684
0.3350315451009267 -275.81331065173094 0.13125540260197197
-0.6919323876378984 167.30134760559326 0.42735443367145937
1.657545338747943 -593.631723784298 0.08966650723016185
1.6964095611347385 -40.41128101617255 0.22325540661138119
-1.0989126910868579 -200.463327424103 0.6085878548933775
1.7507728631104678 -686.564436917152 0.10257968107369414
2.5030203750108297 -296.36111919034397 0.47034280817800334
0.1397613377293332 -253.62653372617274 0.20082976653404372
0.8609277333520093 -591.048034320508 0.030384293601190424
2.492630299904139 -222.65926703674734 0.48081893952791893
0.405154610022352 447.24253791810315 0.007384810906530015
1.80773458007572 87.84514118536708 0.29753602012371155
0.056975185718384225 -230.8875180594631 0.22852163856259777
-1.2703865986813512 651.3934569469652 0.5231762848672576
-0.7893746037874662 837.2443923217825 0.31867971771044723
0.5766102722655455 720.506129692775 0.013626415574627543
0.018293785828605857 -751.1479345337574 0.362824283944966
0.16416735123797466 -1070.0161741104207 0.377561355654846
-1.1724791941155186 44.71229011255423 0.5919647983760745
0.11128726670856381 -158.17589053784434 0.19021713663724746
-0.8069728292573166 770.557538979318 0.34058722132126007
0.3649135827459631 -610.17955808584 0.19367221618215869
0.6620502275684215 -56.60438506139849 0.01158140889892821
-0.6101727443764082 270.3401675615744 0.37613331644627823
0.12752228577671887 403.8762491012926 0.06945116271178549
-1.23739792553551 554.7511424283039 0.5299238749250829
-1.3834263051539175 265.4479356881832 0.6118782750239649
-0.6193578711404732 -844.5398215236426 0.5827224309506012
1.3412157330238228 674.6469941985918 0.24725776845009154
1.808743096047105 -405.207557146628 0.18391308159765288
-0.772854655829916 308.1217156087853 0.42706274775557707
1.1332692135576388 -768.4106510074816 0.0052230792234820075
-0.5488229895035834 -187.61481651551003 0.4490141883530706
1.7615189077576876 -657.57267838295 0.11198490276414107
2.0909275063821076 -260.71986680922953 0.3293090009635709
0.2999111070819893 204.32900769079924 0.05373107178844187
-0.7165344893338396 565.1755949864719 0.35164834104554027
1.8175031551132472 -120.48333439475289 0.2531356195385781
-0.7726272549897764 446.797860292972 0.3982463642092258
2.3663187037007223 282.2476974698259 0.5316019171768261
0.7403407904244343 -821.3785449626513 0.10037055576072806
-1.1030959594405814 63.14138713512921 0.5715724148699908
-0.8611001203771546 437.3623013879753 0.431670470537824
-0.7759217313697266 -776.2669066355263 0.6112432487068741
-1.237585150262834 718.145193806158 0.5016491196384608
1.5218965629580465 377.1190799433191 0.2504435885599095
-0.2954366000438007 77.56041937855207 0.29782378148384464
-1.4551654169158035 490.01573030990926 0.5978955905542787
-0.10277851207248245 826.0523101934425 0.06518057144065398
1.3170627192960536 638.2996845747803 0.2291279510687452
1.0373021651584773 16.65934761877088 0.02191170301112233
1.5465553696866807 10.766164156985951 0.17586803433953002
-0.37448332074364443 785.5406671785313 0.1661070874356629
0.5096093835089264 247.39382270462124 0.008647667378723129
-0.01887464045474707 -1066.2497439544275 0.44226476330329356
0.1902763950264652 -203.9457464338858 0.16983462344759248
-0.44164090637069386 -677.0448565916606 0.5059561283180591
1.9744751184313094 -477.0926908547648 0.23306958653493123
2.933815933280023 -424.4899298283543 0.5746692068703293
0.818000281313586 242.8016474166359 0.009008141529918448
-0.16537029633963507 -201.17610081434339 0.3103765766175976
-1.1531449309206951 233.64981617839157 0.5585438583034791
0.21159496515823029 449.2518117574923 0.040340648150105504
0.3249680144173843 -742.4052625964524 0.2401251519114313
0.5933317273308829 482.55859827907216 0.001809343238667693
2.82689516914762 -400.3492177345356 0.5497654792204102
2.843902979438827 -125.76161664590586 0.5957367330121199
0.8662530404564113 -579.3274662592995 0.02793831379316733
0.6376116114975112 851.7600976330732 0.039293217618971095
-1.043423933599418 484.12984626851994 0.4833894368297454
1.353624718835878 -398.9409236459737 0.03699459471555107
0.9954513640510518 -376.20410947077846 0.0002878860918136534
0.8009450666712075 815.1180946582015 0.07754583711355519
0.06790223505358495 199.19680123032526 0.12813367556403008
1.7710369330196938 -643.1663681397688 0.11821971766487717
-1.2993062359265872 363.25371474401163 0.5772811892658473
-0.29475812163555926 -137.8163342429192 0.3464224276680553
-0.01021383712749735 250.2364263829677 0.1458903572378783
0.24373897225615027 337.63818601625826 0.04826215633908876
-0.3792692944979619 -36.52691745095103 0.35625043631914755
2.338783435854306 223.05089298946586 0.5133751857424511
2.1588669854055658 315.0875856047844 0.47386841321205386
0.032696622049215085 -879.5043991544569 0.385301843502085
-1.323393295622967 314.98765224230806 0.5904761631632343
2.8036141795428957 -29.68213542205922 0.5995109510453217
-0.19935234111187428 -373.9774014840697 0.36232196653624266
-0.6809770489497792 -636.1999031216743 0.5673339162165402
1.1981459031922486 -429.11372961899644 0.007893869764691195
0.012725529035374272 -811.5712367995882 0.37808151089664555
1.7554081100136087 -556.6677265214748 0.1305580407811987
0.4347032616475983 524.6222627875497 0.0016196993880254285
1.002422884429847 -221.42447954226907 0.0018293000432163138
-0.11924311026990475 897.4603453656757 0.05821636113326119
2.1175993091345298 322.36031474433526 0.4617229990882919
-0.909332404309396 779.8350081558826 0.3773871252616752
-0.6689501194331985 263.3435802118204 0.3992753374181668
0.5957238410013923 -788.9206724166983 0.14491039036513095
0.3083371297917954 655.6780490413953 0.005060508543520754
0.8506679991616586 486.9063025581843 0.03957791674711368
0.10561538838604867 201.61252978894981 0.11428642457348585
0.47039735687488826 -108.61965685818609 0.056715666541723504
2.0724860794943893 237.4468373277316 0.4296189675598401
2.358628470697881 -450.60370584949385 0.3890066218673581
-0.6838189272142361 -727.7964732954288 0.5818788605127498
0.40647376404128654 -667.0010613523496 0.19030422675421094
-0.5434539159141709 -212.64948152060526 0.45210777257360746
-1.4569025882043263 224.85417709577155 0.6337728024754977
1.9104567467218858 -360.9007813959356 0.23444660675241244
0.4546205199652078 -758.1253357721969 0.1921724663332659
0.7092168931110165 875.5382517914718 0.061039721510982095
0.28459354919661495 642.61537260054 0.008151852761521021
2.359936586397044 -493.5747483040103 0.3802686389702069
2.494417859265976 68.95013154420462 0.5328310503278254
-1.2339550319601056 169.42588597670965 0.5892483394628424
0.5628420835366572 925.9473238269181 0.03229053216260197
-0.5005286123020325 940.1508555978992 0.18012009837204854
0.3576581229072957 -224.62860066516646 0.112696270872172
-0.09388019422473048 647.8656273768606 0.09416930568254248
0.558001647190544 -108.6959132453726 0.0352504541760685
0.8249312250849472 -347.5167657315253 0.012379481881885214
-0.6002777233647376 -138.18457901225588 0.45666680477096305
-1.060150812925433 769.9291202926338 0.4337431182582276
-1.0148662986288652 -449.41848420927624 0.6225525304977845
1.533097772516469 537.8884337917266 0.29223415840980727
0.7130359069546619 -354.96428927206216 0.0326462002325229
-0.07149409743712831 381.57262966279814 0.14034433316699338
2.3132692814186733 173.61787961051868 0.4968145470533692
-0.5971587366392266 722.7454675229976 0.26878392802486384
2.3677015807249644 -148.61429065091897 0.453941881495589
0.17023881598917834 26.973592277406397 0.12728926633680623
0.7382558264169077 -359.03423688893315 0.02795842463637749
0.42896463756858894 774.5992530483645 0.0020909267240786554
2.019892414457658 -132.07333875297354 0.3307300012430627
0.07758197915088805 1054.5781302247553 0.004988058600044056
1.1515167032387918 -466.5343093627324 0.002204281438459286
1.6362592462528174 226.0954457607404 0.2611405089065118
1.5584082482017612 454.1359009593525 0.28295219861905446
-0.6238105928006102 569.3435521592257 0.314743750906239
0.3126103392023256 446.54463210227755 0.020214344965907672
2.2481023138869674 11.315212802221822 0.4448968034540053
0.5949992740951167 -931.112702102894 0.17657479800714534
-0.5988262470470349 -616.1344281957412 0.5417016562324065
2.02197197687575 -668.3897700205072 0.2077160899118198
0.09125214316592323 -717.8058437462545 0.3273523406599789
3.479294032039842 -249.96068354902775 0.7092040456356936
-0.019133613339588518 -353.09681231545505 0.28738270976709995
1.786596590621875 -560.553098264367 0.14113338227656522
1.725173744626942 276.8227120856359 0.3082750399082915
2.1005768129730846 377.6382613325434 0.46669493548226854
-0.9880073267881827 -406.6326985318585 0.6106547715290097
-0.5226608813197267 -720.8667167358262 0.5373486409717863
1.5350578959744718 473.4448997173554 0.2781072452213634
3.3888177239097637 -159.17905776957582 0.7029600449517678
-0.2489035946353484 -622.1051539769901 0.43267699171297547
0.6930361311312543 -505.4460808850648 0.05881815008176589
0.8449263150024453 168.62784722427887 0.00723689430089477
0.027760180587033334 -84.34442189757397 0.20626245790393535
0.6213750723746834 -764.263530186443 0.13025524275656214
2.1759555149495426 -329.2213972505274 0.3468049265082157
-0.37485652433997485 -575.3744766775229 0.46608113502890036
0.8996975934811886 -476.64772141555295 0.012406886419580872
0.4757628963435876 -1088.0541680014708 0.26012184858405646
-0.937328527836713 648.7125356423794 0.4153262796508068
0.38363929873572844 -225.53463875999398 0.1039874382737085
-0.3552645044723719 -778.3561331046322 0.4974791963230085
-0.2930842762330257 -984.4592735369388 0.5149954605463705
1.6822636014143615 -58.18797257690426 0.21350076155649889
-0.5629610490890851 753.9746362358819 0.24781279007176446
1.0611891719989999 -627.8526868241541 0.004413456246869325
1.9581103459822493 291.11478073189664 0.40000468010671536
0.33922907431647764 397.2976836646915 0.020551478997437055
-0.4508954501433584 1045.8839668151497 0.13803483453996127
-0.45719716630753005 -183.68992998270005 0.4164410893968062
1.5864368095810122 280.98271209656195 0.2539425940298706
0.7640904968208735 -724.2633178898179 0.07490370731858903
-0.6488815660589885 241.47589139984666 0.3965926716728706
2.8934956448774756 -250.7690576749295 0.5900613118359409
-0.8344141671469006 459.0395152075371 0.41788452259873293
1.6108673871183778 -514.1272034442636 0.08949956173232058
0.4043952359791534 -854.1347755426941 0.23429199917986812
0.29949846403461744 -947.4682726678534 0.29788937076658867
-0.5966438446296483 -174.20386057862538 0.46241261591711835
0.67660595062989 -610.5189010967298 0.08145582904370886
0.6299642929736022 -537.9371262622506 0.08285710189255209
0.320057523047919 521.7554118290175 0.012406557178676579
1.4798428295583703 -759.3464692562945 0.020521326880339634
1.6480961124626188 -822.6570717448103 0.04856343336033359
-1.1178669987451735 16.38665393570568 0.5823872754161293
2.145212118554193 -311.6164687613666 0.33890123347744744
1.1034202669046962 234.65955812233892 0.06730396531353074
0.25365926113338166 89.78681372473807 0.08659160992480944
0.05651735380243461 422.06359404766386 0.08793763108130265
-0.6076695198656059 596.7796407669632 0.30209740866696555
2.3744959904392013 179.71988408118727 0.5165346364559567
-0.3126802515438676 -940.8826772963903 0.5132854777946172
2.255959692579318 322.4739136263436 0.5057769198381655
-0.2756446435182387 482.0821515081875 0.19620195650915687
0.5398141890081571 202.21959981725672 0.008202557011784805
0.034873420516115194 -373.1903635545692 0.2704786541428985
0.5512782577204989 335.96384400180455 0.0012891921337195703
2.16230994963061 -353.447031359127 0.3361211146722804
0.5000761243915719 76.37657666028667 0.02513711815993153
-0.9805939135730858 119.16341837384971 0.5287883212385961
1.2220819933084919 417.34259435693184 0.1423241871546484
1.49593620431827 182.70459614018455 0.19509621023835352
0.26488021163094944 -47.134357446870354 0.10915598988041668
1.7705240139890657 -562.761657689151 0.13476372731767008
2.0860178013184383 -597.0305954120354 0.2498659959929058
0.23149925045472775 1003.3913132864407 3.447579175241796e-05
-0.6899855161203409 810.0240252566541 0.28562193140562503
-0.2763205124432253 -486.07641758783325 0.41454892821977396
2.652593410502634 -417.06144435096746 0.49569305487000664
1.2702357690381436 568.6466240297759 0.19445275905579607
-0.7800861699400808 -75.20989693555384 0.5026015877604598
1.3987485879371462 -786.5111245202392 0.007164098639421699
-0.021528930359756338 -363.07095689081507 0.29064019825461906
-0.25054068439370525 245.87582604460295 0.24082361269795022
1.1519203253589019 -155.50492314497546 0.024575484423253337
1.4670010457500118 -773.0795022542303 0.017098977351799837
2.1965631698876162 267.713351894957 0.47716455073634045
-0.6572611622493486 -395.5384161665776 0.5216126139289723
0.917317532513872 380.1234758889452 0.04066045472038695
-0.7463579418746421 -686.1816635437114 0.5915221934460967
2.0759048973955405 182.34351199792582 0.4195858520281257
2.71895247992678 -186.74230502101796 0.5541863799725143
1.5546804753307046 35.47584750707938 0.18461000773108216
0.10370311752474692 -1075.3286520823299 0.4009225146614234
0.05292536419045302 359.69816520638005 0.10094459713631697
1.4577644556229588 654.4454344359897 0.28918645020575146
0.29787267302933906 -830.336138662205 0.2714411085370352
0.029137459798422194 -539.7634536076362 0.3111901662461594
0.45087220907514314 117.34917593379282 0.03013440292492221
1.0138341700241609 670.6696143096251 0.12018265106802457
-0.3598303554636262 565.1867817763398 0.21042760035748964
2.56732386506936 160.2019727172442 0.5675836091294308
-0.07435142589063859 -958.0556214951941 0.4397503520676373
2.5496244987934444 158.610257555521 0.5626261851719417
0.5209012074851886 -746.7680773053328 0.163898026437407
0.34583283843403856 -732.8886500002552 0.22955722715018775
-0.03188907564278187 666.623982571115 0.07146839402587463
-1.2330200321597422 802.7190843734736 0.4848641418847402
1.3819326399773983 -844.3478644457485 0.0028898289881360262
-0.865321480802756 552.9263310711683 0.4094704353235797
-0.556213882796964 1005.4146411067511 0.18706448774159518
0.11258416756493217 -691.7658207186544 0.3130796398345368
-0.7589193139033562 -251.56750240694396 0.5269142486255088
0.14424453235643364 -1043.4039347736227 0.37922615650662794
1.2401030763391316 610.275657791125 0.19210698975012439
2.0096398588666986 -548.9097191776132 0.2304559765041021
1.2403454622520333 -633.1115976627325 0.0017723213074195582
-1.4153927822669272 155.89037429860036 0.6334520648307124
-1.3265184752085544 493.7554498901559 0.5645511664554071
-0.4686365269728048 1052.6410000026256 0.14313130121689024
1.5267193034354325 150.91875726705393 0.19995971096857906
0.7572320211921431 -406.12820923916706 0.02963579951145709
-0.357056314204242 -865.9447607675933 0.5135465409271823
-1.3746402472446304 452.7394103413528 0.5832610109331974
0.5506429509190578 -22.186179256510513 0.02640560132018639
0.1770736239676809 -1078.1351769060589 0.37450405176402946
2.475767379719639 -530.3936672921548 0.414642242214963
-1.510591207772282 230.69984734142167 0.64453302050571
1.801924399885911 -396.1471880184263 0.18330485103147257
-0.06304161601070568 -19.473052934888983 0.22743230551801605
-0.36480508530610356 -262.23317771628956 0.39963446294289356
2.469820160999018 48.13202155283625 0.522147011189659
0.40084269126740213 -483.47632083730434 0.15146770833011397
0.21285394444479633 277.0912439774884 0.06605976083231185
0.8022874780444786 -187.50384327764039 0.0046820725692422295
2.715665412937735 -512.0679919423027 0.49815092022555346
0.30320838825582563 27.05494338247786 0.08246370669336214
1.60896816899714 -568.4845828932149 0.07899641137870203
1.8526245851720147 -695.1823801177998 0.1366719324367008
1.3350048404644228 -280.0982352054008 0.049044693432662545
1.3925720397630343 -351.2899722549348 0.053233822420173806
1.0216486104076463 428.6978697557388 0.0764399061149853
2.307203188122746 241.2091922727427 0.5070151244270639
1.9838126497336355 -271.73576749738027 0.28454109503287867
0.6535997271564533 694.8589049355514 0.02372004155304903
-0.7024253813304098 -228.89181995258662 0.5061392154137235
-1.2949615562369057 680.0446397754743 0.5255053587037372
1.4304327117771913 -172.75152048960274 0.09526122958655256
1.9630560902422893 48.39229235560015 0.3492328119141203
-0.01913069925265698 348.5032252226797 0.12825968351527123
-0.19383677703608648 112.109667516542 0.2492254334853589
-0.870560021757518 628.6915326822952 0.39545214761574876
1.3012232762607525 -646.1855319407373 0.005598480277352112
1.139479113194905 416.39319226189286 0.11249426641716558
-1.3015715747089742 43.10439536495164 0.6227245053758342
-0.3512078055823682 814.9010074091198 0.15081152646875012
0.11317025686253923 -1077.8847401030494 0.3980233226099738
-0.1532869699303836 -837.0311492030835 0.4427211838137888
1.2023123771311977 -210.99963052836688 0.02807144138231224
0.7296306351227508 -716.7009290186613 0.08414636499645711
0.2712696619458179 237.76699511485435 0.05618495539211942
-0.5634108602091612 374.3749263885238 0.3353480177977685
0.6500910146886822 34.18796818202554 0.006856170361293856
0.48074885287940217 792.3246152745448 0.007022562654164176
1.0500032406662612 -675.5244404310365 0.008136687090082646
0.5970374082260899 -636.0597944288447 0.11251795450939567
0.8164539085998539 266.10162399481806 0.010444855174405583
1.3252789380625856 339.42289868959233 0.16414062938853494
-0.6665438758714957 -106.98186974363375 0.47254025857234344
1.4669622597136647 -33.71259943732616 0.13607431710923582
-0.28086186883048914 -869.851376694528 0.49083339747333604
1.8127076126017594 -661.4112801468186 0.12928973629856866
-1.150501012169398 -341.8448515498619 0.6386577077995309
-0.8586104098852347 -346.79260807722187 0.5698696730229221
2.568234200100936 -199.10176722321364 0.5086556001139706
1.5763690476666474 69.61716241292538 0.2009273929469305
-0.9819368761716503 -137.93960154235924 0.5704142875412106
2.5757058613045842 -411.9402468823017 0.47216245257027406
0.8242440044472998 -820.2767273599825 0.07358188987715146
1.3293220312554819 -750.4309020309801 0.0030177390473302814
-0.36712313669922936 -868.977262680962 0.5170838527978843
0.20027672498997906 -6.2343530441035 0.12344222209201029
-0.7961935258554337 395.5759679685714 0.4173967105947427
0.8580401010492322 444.17406136703494 0.03563734551792537
2.695996691097016 -64.13929374483337 0.5671673510651689
2.425037393393957 -478.9239396349311 0.4071817749397849
1.3510644891047205 -795.1893407686422 0.002737997040272715
0.9387077990171655 745.9367366700126 0.10923771743829502
2.62697786185476 -225.87979539794048 0.5215792696300284
-0.350511496971603 -288.9582111859744 0.4000780940658772
0.39596860578816595 378.63100217875785 0.013394218923439208
0.24685516974278499 -1085.4599621428702 0.3497045905417715
-0.6109638174507002 -137.75187118184635 0.46014363041842
-0.05345625356058714 -328.0598331409801 0.2952493768586636
-0.3894289252054517 855.8605969122791 0.1562523797828522
2.7683193105695523 -326.4499953557374 0.545408193450555
1.6514091919164373 464.96311237181044 0.3222049291875188
1.9184524750088479 212.6188462021455 0.3684972505102608
0.9347182138470569 -203.3609448519568 5.604088984401932e-05
-1.2579630252307759 -240.73403521374735 0.6489262154394867
-0.17930536713759526 -835.6010426022629 0.45127161281394956
1.5252759265251694 113.90722776195685 0.19092718819488885
-1.208514904330058 -229.20805171658048 0.637071850441252
2.83402339481051 -130.89243441161204 0.5925727454219601
0.8013086643374983 -974.4845755574669 0.10982990772942569
-0.48070652579030937 939.3852989783106 0.17260991343848206
1.494451823035327 -632.4394499736486 0.038184514466612134
2.5911621932503843 -48.180515795358815 0.5410249315602697
-0.31548531361900944 492.5119687198455 0.20957252361293924
1.2006095395730416 -337.8562995296403 0.015006136481292403
-0.1312848179598145 -104.56715788437123 0.2745594983502491
0.5603132151632602 -394.3060073865996 0.07860989879857198
2.359857412837556 -408.8912029176039 0.3983134417104922
-0.044221043753087 793.9423826879083 0.05421157975997811
-0.8738916734302852 -222.34936216065284 0.5545961824785276
3.084816919040975 -172.85509283324575 0.6442714458172683
-0.4010218293771788 822.403299345686 0.16807796065443978
-1.0198409287805408 578.1599177761977 0.45789372496750763
1.6587957800476187 -54.61391488005893 0.20500497855173874
0.2973272923610988 807.6851039250873 0.0005582216796328305
1.0058877990323427 -349.0391976296273 6.247596323800721e-07
-0.7520018947330896 -163.5219467475946 0.5096702920737237
1.164779909363124 -643.9955150373236 7.080779956152162e-05
1.9993714338633508 -101.76023286830991 0.32959348297863494
1.154831588701802 740.3419691992092 0.1882776057223707
0.5555792439558356 -603.9101651431265 0.12049406732889152
-1.2453765168824633 190.26106145031395 0.5890799374890843
0.5289349998969815 418.62393386481654 0.00040366674528117673
1.758147170905415 80.75503443877483 0.2761519908717286
1.0575822500781158 -665.3575610950579 0.006719597939775583
0.8031833391889516 -999.3795298870899 0.11417911282947572
-1.0201509411149097 -133.2361731258244 0.579617921971704
0.5066663320198159 -149.2549628757207 0.05334303698562159
1.6329262887972666 -822.5031350993643 0.044819188301241625
1.7482835594161352 -235.2298036498688 0.19892416805714538
2.127274357775825 -142.47542561289413 0.36949911065560986
0.47378631875082067 -584.0640897225858 0.14602787157063749
1.3567752969893718 46.431341365863545 0.1133635381376855
-1.0845296965079734 336.45355668382126 0.5222896362802115
1.5518121794313824 355.37193313626176 0.25737578844954623
0.21509040296553184 -121.21377422504906 0.14230842380831737
-0.3569015493763603 -447.89658887430164 0.43505273709053094
0.4172309077433194 -876.6709813052187 0.23439137433847088
0.36632275336437625 -1069.7948332044448 0.2995517904614237
-0.8443081852603501 41.55320548095892 0.5015050473276002
-0.4426085153651802 -407.1329025203819 0.4561566574530342
0.0919832662957134 -657.8315915477737 0.31343348254480496
1.0959275087473193 723.8862528558057 0.1617955750633669
1.3952195923848227 -227.4726536077784 0.07421574867600264
1.0844953082167195 173.06454849483293 0.05227889599002311
1.3157011545797765 79.0216085349532 0.1057571683392658
-1.1397624930239392 590.9154521320054 0.49422396198273766
0.4061086536320493 635.3217361805325 0.00033312290121953453
2.557556135685772 -378.126941347193 0.47264417816755955
-0.2316423808220851 -455.1629261663363 0.39191731134821045
-0.1435563877922641 351.30470248491906 0.17426047935339609
0.8499841160504229 584.1597479525624 0.053366616397193
0.4302808714407351 29.201864960360126 0.046395676272087856
-0.6654638172284773 -577.1826562912202 0.5539335285403226
0.0034431640319332324 1055.0160482525196 0.01337138088375625
0.6569693663062253 -53.92566788623594 0.01204617721887913
1.4191961693952406 27.7657126544525 0.13167779128046306
-0.4221446925158472 580.620505223508 0.23171564817825888
2.375550717016443 -139.23642382501555 0.4583878199004349
-0.8098971626728187 -258.6813073144169 0.5426998358198162
0.12155119849319695 -589.8516589071284 0.2860954447496162
-0.9873223271686367 462.315752480451 0.46936499815643973
0.989090412969279 -175.98966022426953 0.002580388708888879
0.9605241195468752 -296.74372320771306 0.0001010369007074947
0.4672275279171554 -692.9062276935676 0.17250367011811388
1.8758383324164811 242.73907415533836 0.35900135171843134
0.6213778297055044 -620.8506182564072 0.10122039531247508
-0.9514653392252221 160.41380072521974 0.513106975066409
0.29848177256224395 237.12402066516142 0.04917563236187433
0.3064704739491144 202.92008927701477 0.0522273735464345
-0.042702551009905276 1053.8356917648018 0.020683036472088245
-0.8198805667998056 -384.3570255057897 0.5653946299808712
1.9726088534558024 279.08750428436906 0.40272769320137036
-0.5887648465993838 1013.2629061959531 0.19806844180491942
-0.4788693801740991 -41.77348379009345 0.39456149764307924
2.8250323949150182 -290.8173821197196 0.5664871238248819
1.4568058863344648 200.35255919583574 0.18376966463453653
-1.3377256596000975 687.6944598848218 0.5365780811447944
1.9681446253184085 133.06933538396947 0.3698158821939594
1.1402011204990081 287.56096464476764 0.08782658803769801
0.4284998411389769 296.42547513811246 0.015602714445561118
-1.0078299874862373 -107.2115815705099 0.5725229501763559
-0.7026564062785758 855.9548083194763 0.2800407175406856
1.1290222871505573 727.0638531318716 0.1752203693335989
0.9328877521107308 -889.6740242712992 0.054303554746303585
1.5993320456965974 455.9272272312046 0.2996344837790237
1.697479396513376 286.25693982601615 0.2994926383848993
-0.556658347556968 -675.5196927859758 0.5395277989948973
2.2099918179430498 261.0424728934838 0.48023701183490863
0.583009328572681 -791.8896640690346 0.15030018850357948
-0.11091080366355466 17.535840406395664 0.23799337502765014
2.0059972030621704 71.08381248327169 0.37051642203242463
-0.3371458256776252 -681.4906172198876 0.4738860856057479
-0.5295228110988979 -346.69130329236737 0.47323787223450636
2.768512516407151 117.59238375734071 0.6115078238824755
1.0940914354291429 459.53404362728065 0.10552100845350697
-1.2376781703530064 -272.1730297357128 0.6485054203125468
1.100666816636674 239.35464499288537 0.06729599468144
0.5287611818607207 -1047.067824441232 0.22934701841704405
2.9200637797911613 -227.857868196171 0.5998487375337246
-0.12420352039397109 -768.1216542234931 0.4186787895435267
-0.09785716075545503 400.31967891587647 0.1460800715863401
-1.3675673670986288 -137.59630674071298 0.6590310599930772
-1.5137912531805466 157.39931200389697 0.653987888383041
-0.6124106277167867 -38.65341711812539 0.44121898863407977
1.2416785306114344 -535.0290319988973 0.006064712461762288
2.450012510547908 236.32577267635384 0.5477558724975469
0.437815897701076 739.279099082534 0.0014861735046724257
1.1827114547699742 -809.4433517971382 0.003198270974664467
-0.595570011702343 -107.81766049083035 0.4491560266428142
0.3344741875704733 -196.19476728959944 0.11501641725006476
0.6747811087397471 692.1269743233963 0.027439748003208284
-0.4781332459834786 964.1527173739771 0.16608915342959724
0.9316475528080319 237.00958070403772 0.02601322856462169
-0.4963984901494045 560.9728485230239 0.26604554070235265
-0.5853164172695398 1034.5119866290345 0.19185268692781718
-1.5093685331668008 263.75731355023663 0.640212477210482
0.5607743935849918 -215.1890742190741 0.04925349366960674
-0.5502552559168274 725.8504331049121 0.2492652294284089
0.5168621234448942 -251.4645789471714 0.06687956533463785
-0.509055885681903 513.0540105851906 0.28222622601956465
1.3316960826872182 -64.2934715606741 0.08378624269688681
0.46481859029954653 -58.12006035997297 0.05047052301453821
-0.0756459438982815 -305.6580399240852 0.2988917404613135
-0.7418338891580649 -170.52537089562543 0.5078199783283882
-0.7001362755499484 221.02292241352256 0.4192682957662563
0.6769445321848819 -1038.7600221505604 0.16906507583403424
-1.0840162571031327 -216.5839433850649 0.607279197557252
1.9899185489940538 -1.4923186005501066 0.348428493275193
-0.1924960110668319 -388.16089825055917 0.3628434080770638
-0.4225890316099108 715.4461830508603 0.20072549103186146
-0.6712063425944385 -35.62629897738361 0.4604596603527522
1.030396751924097 249.1762541400608 0.04972435746095016
3.3228007223656286 -301.83022296685556 0.6766153076892524
1.3488503980887414 238.9292094810353 0.1509658350712456
1.3649478104469297 -27.59068021231292 0.10149068043293892
2.253316110920079 -604.713190162439 0.3147114513450118
0.1458729156059797 201.2925539462949 0.10061635834236621
-0.39511461655001057 855.3733384104523 0.15851365948137253
1.0000364178455896 -716.5847961624652 0.018195908795440596
1.1549938512074822 570.3367120283581 0.1504213326658442
0.9398271061049719 -877.4727089433354 0.05064587290164307
-0.039528248601842675 202.37636315768145 0.1674924955455692
2.4698434224536223 202.6509004525774 0.5478337665055579
1.7332592673918674 -85.17294152811132 0.227596320137132
-0.2450441143716695 1056.5583279066989 0.06760290440301374
2.2673370756631863 344.6321768225946 0.5131168598315463
1.7874688407194828 244.70826650262597 0.325403100341217
1.5341437650465795 -646.9602263597617 0.04558633366266244
0.29089799905949243 -596.4536694921122 0.2198586178730002
0.369560404072677 976.9430473655232 0.006618430872671239
-0.536502799112049 825.3537548614886 0.2206336884368394
-1.1764517059006687 312.9699361932983 0.5523404438073224
-0.9258942658524801 563.45646729856 0.4287403212108697
-0.9447429065473028 943.009742259603 0.35502575920506235
-0.12398925347110135 -934.9667038530713 0.45207099183575533
0.3674409745309408 710.2204745911665 0.0002334661555101733
0.32694770412842744 738.3387759641926 0.0009113228514492026
1.0618643786769224 -439.05814437063555 2.257845404155061e-06
0.9543695442523388 -89.09136206346648 0.003655781695615293
2.7400319905557655 -35.45317460376373 0.5829062589295717
0.858723263284489 -602.994649218314 0.03228870079856699
0.4033309827745526 -622.3345366402154 0.18139369255700355
-0.9686649777807768 -83.34993278572233 0.5584248767870974
1.0981289073720941 214.34862834169257 0.06244651100930442
0.10532964558822111 -728.7817043753323 0.32434632912865086
0.08721890256696407 789.7907589009412 0.024887210791896344
1.479736388173371 -245.8858058410965 0.09751473184831913
0.7952536111751953 -96.93493790499474 0.0016349464572749115
-0.990378557143117 -608.5490606189234 0.6375234591289766
1.1184457058586734 -948.1986497655259 0.02088518939449047
0.5233983651193477 751.7693270430475 0.009111229938791397
0.6543590629672178 -87.66858793273354 0.01517386732813457
1.7536849165374317 -638.8587807272586 0.11303431895305252
-1.2846826992318028 -136.08449501739483 0.6417966048010596
1.2317137695930336 666.2874051346498 0.20162068270144284
-0.2747163634189389 -26.803540720618685 0.3135687224650001
0.061800621844372294 -888.9435407011435 0.3765330538034796
-0.3906968544828986 836.3856060011683 0.1610246065400635
-1.4274978347585454 -106.80521602649196 0.6672966421095174
-0.5595976816206472 6.229163546231803 0.41364367918279
0.6238843349635561 -604.0639267580673 0.09714719209802443
1.7630368506826593 501.7225658706302 0.3731610647832723
-1.1535529505821058 448.4429540013782 0.5234682556869148
-0.06459361494609306 496.79565266473423 0.11388118055232416
0.17112580100254204 -524.943734043999 0.25118673024388405
0.8653463668285111 604.8348702386716 0.06075337383689828
-0.4481979214893379 -948.4824473066071 0.5534677055177379
2.405523082369017 -512.2382312438845 0.393083444138313
0.1796298694396492 -21.53394503235836 0.13407967533554918
1.5989264089107305 -299.1954979223689 0.1280326744387942
1.0654347477951391 -831.0157263245337 0.01836426200208888
0.4305071812197838 -921.8904782531633 0.23958993910210402
0.4483353178083489 719.4488028613409 0.0014393648115211973
-0.1625116693171793 354.205964274071 0.18096259408138435
0.2359280853108221 34.172820966038444 0.10295340352031065
1.3725375442391445 -77.4347251870945 0.09442388985641863
3.0110366132304804 -294.66937999595075 0.6122498571755853
2.2322993313933157 -499.54232916114006 0.33036667692835936
-0.3032177333285093 932.6469271144272 0.10890456842658074
1.3297000416393538 17.60368559659605 0.09848744245723474
-1.3307492949715003 -268.8710348747562 0.666781662454083
-0.332475208614778 1075.7485084906295 0.09098029263185219
0.8310201406117568 -155.4505607623537 0.0015468097515729622
-0.4512605642266203 168.75378044609943 0.33814503110969746
2.4276324992637184 -297.626768775517 0.44495397561771666
1.4844877021895597 115.85894973882205 0.17545981285425682
0.9455265396953221 686.3703656711575 0.09984781146701685
2.757692453547972 -234.6562952246852 0.5571638339459035
-1.4588862307003827 274.5805107156425 0.6278587075349357
1.455033039925335 -605.8976107026116 0.032894653628705715
1.1039125442763595 -413.22723133768966 0.0013464855687143375
1.533136311731014 546.6611858976746 0.29427280421893187
-0.25872724699782457 -753.1771634726576 0.46182248441402096
1.3739625710723262 -369.25899527908916 0.04584318500802714
1.1566437427185214 -459.9670782910216 0.002750822897755717
-0.21399320692750634 -18.789807792583133 0.2876897304175559
0.608236534596909 -1065.9705440320722 0.2020742833933811
-0.4880865275188586 511.68540058970916 0.2741694119763218
1.6414916541723568 548.6985493325803 0.33725900174286616
1.146480133402693 708.348571607856 0.17777580202457424
0.5407086658543105 -730.7658727949974 0.15285995734342162
1.9478649805185217 190.41234743099972 0.3746911268235095
2.4214519342239313 -39.793618700063234 0.49190858407381916
-0.2162540849316421 -151.8543758723747 0.3191187383167459
-0.8298693170610977 967.0251225568861 0.30496253837847176
-0.6077937637433195 -158.93485506596107 0.46316839164628704
-0.26114128385511903 -401.0572667778987 0.3912157855803684
-1.2548573911099996 134.28623199371168 0.5994058838920654
0.3440979766049206 145.7622917514127 0.051075866186614194
0.49679679480848216 -957.1831727425912 0.22126708718594318
2.224208380348852 94.40658324987407 0.45313482935944804
0.21452066438727924 -261.28363179609676 0.17332235748355826
0.899872260939538 -633.9558705029931 0.027562956890778076
-0.35173646463857167 1076.5199082533406 0.0971224032081655
2.1687934753810927 -437.05678681918926 0.31973867113601084
-0.4259166507860752 325.0000347780026 0.29259390400135427
0.032907677971076854 -149.46003858376378 0.21925207779034386
0.8428588006051336 -537.3551483564673 0.02774604736540084
2.499558196156448 -298.08743804403775 0.4688837055635717
-0.13551539365417176 41.02931657690283 0.2423877864705887
0.5673353334706313 -117.76423618269632 0.03436170576030796
0.37556678593077897 223.34157168211527 0.03301268787966052
1.4772710127701918 592.4311806600274 0.28261432855159796
1.6872617701676618 -808.7200195447283 0.06109960681660372
1.4331482022044304 -11.157837472274878 0.1285537469612824
0.6180460007434359 -831.7339021240505 0.1458528515087223
0.2969670318332742 685.6117802612976 0.004550121317110947
1.1547450319037644 -119.07064273418587 0.02923260901782124
-0.6598547600000156 -790.5933362686703 0.5850465272774024
1.0098893314822133 -282.6342095493492 0.0006488316929443693
-0.5064848226606928 -677.9393875400592 0.5254841521925865
0.35270262954975995 167.09783689813116 0.04578323080386054
0.34579832454395243 393.0254574603648 0.01985553820351754
1.7790287609770739 14.612231389349972 0.26914586508265415
1.831951791456296 426.28063161698174 0.3825151249461655
-0.2817900882848354 464.833736392088 0.20258397369636208
2.061266690475307 -240.25881742259628 0.32237194739168
-0.39955521346638534 122.23043525095227 0.3285630001333732
-0.34977100822596063 -280.85014320443634 0.3980987046775387
-0.32844493231443006 -813.5635604200295 0.4954963149353412
3.2999003340177664 -217.52376658957246 0.6814340000711075
0.08288967527472701 957.6502385272559 0.010350221651240757
3.118945481629696 -171.5345288373436 0.6515168936695835
-0.37527124602907014 662.6498619116771 0.19415178965147667
-1.2989023043408268 242.0164861461019 0.5948926931763688
1.4140397857042262 -395.89775721118497 0.05207648715396031
0.018418538597269718 -560.5001788815061 0.3201273698703813
-0.5085871021143975 -607.8012251350015 0.5140447632271119
2.0540813312803463 -314.52049319597324 0.3025839028553404
-1.1549826910171996 575.3450350866187 0.5017423218153368
1.3096700752414143 244.25411227431437 0.13757116151666374
-0.29128580735742005 -91.72510959450051 0.334758384447465
2.076872603707405 222.42432788949827 0.4281060023376288
-0.9712650068313291 -644.0880577566738 0.6378501507205541
2.055623764465148 -528.2702355594877 0.25368570289122133
1.1934912316969555 -544.8225075084779 0.0020079262701379543
-0.1990208344229647 -907.1274524435007 0.47156959137644433
-0.30974052621306347 434.3139317258849 0.22073886030619946
1.911831639318896 -501.4330524040819 0.202481056773056
1.7286744121143303 396.4464848410198 0.33679074736258646
0.47938918060457003 -664.8981109817257 0.1616011374153416
2.6087153899105484 -342.85146700966914 0.49544581627641254
0.3100097179289816 -945.7166010933807 0.29331426486036855
2.5327656612888214 108.95882422146428 0.5501965015615978
-1.3369593335161816 102.52187344665185 0.6229257919743267
2.6142797727252978 -438.7464580729535 0.47959916225597254
-1.0364305210327163 161.00537070527275 0.5378557535877956
0.6223591873519696 -347.99437778002994 0.05326143112759305
1.97917656541236 -167.17306230478346 0.3067885090479707
-0.1333771160982713 324.65922835201627 0.17630865215514172
0.5432137437475528 -708.0962714453797 0.14698999109775845
-0.5015954005986942 963.1735795167135 0.17534651395515805
2.0258626070189534 -408.75202231185756 0.26956265146121666
1.6097682376548421 305.3313792674844 0.26895462598194625
1.8495515282321822 -299.096304528381 0.2244366892298911
0.9606683874914561 -282.15337163533684 2.2407990377073605e-05
0.037622005904668354 -727.1142770197289 0.35015958855494395
0.0812166607167486 938.1367746693179 0.012018434621960816
0.17058872877875442 -1022.6752779623389 0.3648443363903995
-0.8239918492176783 794.0816169853806 0.34188361436304426
1.7653777743908206 105.00650059002305 0.28465677271548157
2.3161981950795623 45.05970572016531 0.4740504262029975
-0.3240549590945594 759.6215675627975 0.1526680179921507
2.7085122814154055 -456.0454365734016 0.5059501546644348
2.0777789325897142 -485.25767341124583 0.2725629224716856
-0.7348322062240965 393.3305123755172 0.39578625799723594
-0.3295365719708052 246.9085459701937 0.27223859605355105
1.9039972675343055 43.736031558117475 0.3253445842284462
0.45231990514895704 -646.2018531280792 0.16780367301268875
-0.0332981429472754 999.0913220746345 0.02470063522622293
0.9127926483618578 -58.810628799387814 0.0020895518405175187
2.1060648730998013 -357.32520373246723 0.3132863182386484
1.0498348566080657 -880.9958170299615 0.026291392748536042
0.717963681601115 -598.981654230471 0.06706856115954027
-0.24325410519569868 832.0601538662586 0.10836824802879436
0.1768996105315923 113.33720076777308 0.10738240412422737
1.013496083680889 658.1744555515927 0.11750961574222277
1.868770800539011 -597.8574308260041 0.1638866117165093
3.398428148201738 -165.80217081679143 0.703924222343706
0.23909258781994858 -565.4675289369777 0.23337556051787728
0.06950501729555669 -274.0005486766097 0.23352398095091167
2.900418408411512 -237.42624951463165 0.5936943042371444
0.6065607035957694 -649.0812782139468 0.11183872468308083
0.4690973900329174 -809.786428239845 0.19828343981251162
-0.8511679998144932 -259.1865032458895 0.5542305402999295
-0.10576244210278407 -320.68453924518985 0.31422307331049826
0.6319103759578304 -200.13909296453824 0.030810485037118
-0.4810973448428659 361.6569055566172 0.30602362157247676
0.6184911360798206 696.9568960622712 0.017885915784592952
-0.41444696050214525 -735.9722714716049 0.5080916157567683
2.471484957841711 -563.6615711907475 0.4061927272222071
0.3119635440155013 -407.53005048579337 0.16849155694531218
-0.2727869391473301 545.9934815866698 0.18054581307803963
-0.8375526900322859 -507.7613367692153 0.5884370193377159
-0.6007746411280799 547.6718834514702 0.3106310275413149
1.3869046857558474 -638.6538561929747 0.01677743899321056
0.7296771575932739 -732.5362057570806 0.08703537689657072
1.959085274534045 105.42370394720274 0.36033911122910933
0.29086836880328026 -461.3422999151162 0.18881625982567513
0.2881746627976347 -1069.1736234790674 0.3301053187914345
1.2670445620813202 -779.6181502554915 3.731734615690484e-05
-1.2409519858986555 760.3202339889294 0.4951093454817472
2.9178481342605807 -371.5954625219888 0.57847707755703
1.4574665336628476 -530.8703991804965 0.04333011432073449
-0.006135308762021285 -181.24250342149685 0.2422531710117952
-1.1367296008547725 -302.9508222561095 0.6307635128112479
-0.1707343162775241 691.4638649797648 0.11149854288419289
-0.9289592941542207 -64.73768248566284 0.5445142517421545
0.5823179259922908 -146.66732643293756 0.034753112488906876
0.2612565959163884 994.8002259571992 0.0004476818941410862
1.4290911844111698 -340.0598312153312 0.06501311383481802
-0.07433004332760396 -484.308458977736 0.33900204163956066
2.163535708319114 -626.5261128995128 0.27405865974155524
0.2774130992695787 -1072.8181037145134 0.3351048097209132
0.9651788477015872 430.6021315809219 0.060387663334904924
-0.38299442111100124 234.87773678165559 0.29632627021789776
1.128655433072731 -577.0658207693331 4.526256643360993e-05
-0.5989153447195312 892.3452288425124 0.23003203455573737
-0.29773236549628246 -521.8671832184687 0.4294185781482955
1.266088335328382 -578.7498366313299 0.005972336852107137
1.1857917944472687 -111.83004257735138 0.03673800508519074
-1.1044613735710107 -253.10405838867882 0.6169967413891568
1.3269154972834853 -360.6652388173567 0.03599355517211426
0.8349497067884146 626.4681810593604 0.05589406795380185
0.49143510522585054 -855.0183996928902 0.19983234652145618
1.0770648747542235 222.14349246411803 0.05788362914721169
-0.9493628208527627 71.85018731444143 0.5276942892193109
2.4981506968612166 -239.7275710242776 0.4794114208584267
-1.288420419986985 -49.57184961645385 0.6317709883134176
2.240414665407161 323.66243844628 0.501223812368828
1.063295264958812 82.54717882566297 0.0346078296106126
0.030398395140555978 205.49667571779582 0.1404666935443042
-1.2852471132749979 80.47643873372022 0.6140219802989463
1.8333051815015027 26.213250777314215 0.2934834981277977
1.4374576162296926 -384.572349446251 0.06011522270929408
1.5638308539492038 319.10847062509447 0.25375362707934507
-0.20370770621469303 -201.83751653626052 0.3255602022281968
0.42921466854978996 399.1683928172854 0.007794226499722835
-0.8503562671523107 436.49063579538233 0.42810280433804154
0.43620527368328 -208.22517645082223 0.08358819763317542
1.7733627300689772 -558.2925526876932 0.13674964271235612
-0.04099128933107421 -712.5522271863119 0.3766764439368973
1.022345096048478 109.69930416730904 0.029316850687414554
0.3960436852592093 -276.8854019877234 0.10991930715310573
0.46787289501040985 -719.3342832355144 0.17819434604950213
2.2793183676016104 -182.96092145482464 0.4165127215938414
1.1486589895445627 -53.09241051845129 0.036062521376209605
-1.0200682017774998 394.74513674603395 0.4924087017289756
-0.2829578360108338 -938.8837231850937 0.5039185002888686
1.077019297406052 -493.66583955544365 7.592265680704176e-05
-1.1428505101778332 467.03008553669565 0.5171083198770848
-0.4757733378072204 136.77541150117804 0.3546848676618935
2.4834827078040362 -204.13193326483133 0.4813339658612378
-0.37036764455488913 -976.2643876253378 0.5362029741445369
0.8356450580809665 -1013.2393033554694 0.10578615477330838
-0.5253662326087676 152.41132990315577 0.3700162175802939
-0.45856201676720443 -317.14491004952254 0.4438974674627521
-0.0016182637716137815 -509.6018471267761 0.3163973997018228
-0.9052576406348911 470.0769204730859 0.4403598114051467
1.0045800121074493 557.8345303976112 0.09470537532307695
0.009275238310301637 -345.69207952694603 0.2743315351812103
0.7321885153456702 -366.13700732124744 0.03000781743520975
2.8618937548228054 0.2915477806600393 0.6173652487489947
-1.1487532277579462 611.6131495081449 0.49327840025337016
-0.8265882259720848 326.20288925194313 0.4420245948695782
-1.2368391694064986 -298.78019946981817 0.6515163409512277
0.18926625378562956 470.26449866097573 0.042732205742806686
1.276595156696174 -488.38437938300024 0.013364981885082892
-0.2505250914995789 -739.5770313380124 0.4564654518261817
1.846490221037777 -444.3066807774778 0.18980173655554272
1.411822507272008 339.0448313930574 0.19771855361184387
-0.6216050854614465 -268.93186993061613 0.4882712497445479
2.165704121984655 -33.009772968178595 0.40702026882284986
1.3255493359702302 689.4322618800436 0.24441809079689844
0.747593518936102 -26.86479850943556 0.0020009106304883645
-0.0021098764640232748 -1037.1337880924054 0.4306469348640002
0.5263775641344453 157.47631188073797 0.013113715601539394
0.03994932449175037 -254.34023121352368 0.24079164049055024
2.131307140060094 -52.41205706251844 0.39042385798084284
1.455446481239269 -815.9363382589861 0.011827204915546822
0.7445829074188948 234.0604854270823 0.0021933314669892283
0.7493397759065596 -171.49089747881158 0.009044277390815989
-1.5045071841261812 330.2591439902028 0.6307976407184319
1.1067067387386464 -436.38371819711904 0.0009078714707425922
0.5196563227031377 772.9990506452432 0.010135533160464479
0.2661755038598037 109.55098315898272 0.07910453256390745
1.394567625351091 -676.5748312206588 0.014610681287920283
2.873288961094527 -385.7397966588627 0.5646652194613431
1.0850416256483422 109.76972110640531 0.04321264828058069
0.7320425693387398 -10.958951222048654 0.0023637376812079215
0.2677115994473753 -856.2973803384673 0.2894913225303181
-0.5320312965401655 -576.8480571781832 0.5156834095268517
-0.08859086793160342 -350.74762245297677 0.31433396577465705
-0.2201544598187284 122.87360387153376 0.25727181991992554
2.6824694271358904 -406.5419434306625 0.5067721053615158
2.00841971057552 54.030521158159445 0.36770542597381833
1.841627618128893 -660.7684325434132 0.1399712644011403
2.1340200733831596 -418.3088933608468 0.3103539011621534
0.7858379859266871 351.3201466403775 0.012914024573590073
-0.536590106251895 21.146898419378886 0.40226730772195113
0.0037885044768404263 1071.0983029300894 0.012049656379235676
0.8856600102920089 233.28754409719022 0.017562111744216614
2.684320733170267 -463.7461781613604 0.49713044345843227
-1.1429565936327377 288.63553780873985 0.5469827379598347
0.8056215585680835 257.78604866976616 0.008587684576226514
0.8570563866370617 -550.0832483703542 0.0264186235967752
0.9842540004115181 -38.112855261878394 0.009377448477609775
-0.8491363511155311 978.8211574554 0.3098626213603973
0.3438273094026276 -1096.9883100567156 0.3146587665106517
-1.0149204025810836 -276.1334582127322 0.5990033646202702
-0.29349458684774943 738.9851664458781 0.14571470968970032
-0.32654876338955563 -207.4748632600531 0.37380984795399036
0.6913831348032755 -617.853525092349 0.07821682658185213
1.3538182920280264 -499.42778929238045 0.024992330855487466
-0.313696874727005 -668.3917238228655 0.46372282120245095
1.8139334131125808 -18.83480308581602 0.2753397178559859
0.24746046748693673 189.70842203899883 0.07074127538698412
-0.8554952433611539 559.7080686323441 0.4045197133562414
-1.3476905509269848 95.21924723065217 0.6262857905739716
3.1606665921271686 -126.0132698023508 0.6651488847824121
1.7081670364928379 -681.476104393686 0.08954512458827953
1.3110709619650465 166.70456945600017 0.12182851801894161
-0.440400154160705 438.4201663221286 0.27210970893770586
1.3468333238108545 -48.493864972874235 0.09152885514115786
0.40637168747629926 236.970099224754 0.025225507340134158
-1.3777327380149034 111.85802556012663 0.6308026133969412
-0.5863931956774326 -300.82664026537213 0.4829720696243865
1.2367921691485784 539.8386875403278 0.17486142503654895
2.6676488637840894 -23.67832567836558 0.5658790300430487
1.322719439487855 -560.6958765183073 0.013950475963346136
-1.2628954779154138 -165.28696874266132 0.64076990416842
1.3886055421946926 -691.2626165800316 0.012568921058038382
0.2358330539279958 -982.7947772963998 0.3309579032573397
0.9993358391682265 385.5255438454901 0.06261102767160995
1.4688838884195785 362.14393009340233 0.22572670259596037
-1.1032056857705745 -358.18548240350776 0.6304429265234733
0.47460671022873435 -956.7675636609403 0.23003868536714575
-0.5194456416146445 995.8511751425592 0.17491243224813127
-0.2010523559071551 -606.6188091415981 0.41266451786256975
2.075971037975627 334.98105168100824 0.45024845304954186
0.5264286722141176 104.08956439765666 0.01773676874407243
2.6937752631161667 -478.79688244753686 0.49735284083096526
1.6590929448039817 -10.561002847649888 0.21528421954752547
-0.5043797717012946 470.66481792493073 0.2901665888500109
0.17591627248066644 -109.79049771823657 0.15447019758478764
-0.7096907961792269 -527.1783902860029 0.5580725253462108
2.1267161265074943 150.62332501892297 0.4309504180226893
0.15160620590382945 149.96422242264885 0.10875990822136963
-0.09631005937197346 -458.9217278302841 0.341796449594434
3.281746127030548 -109.11220172948401 0.6895091800445011
0.8235439933684694 -724.1873601489118 0.057860737595704204
2.2651249111369456 -539.0237978332661 0.3342126234127361
1.7779423325587362 507.4140658707024 0.3799526288786248
2.907553240034476 -145.61842121170946 0.6082723041987295
1.9620371779668224 15.559824857979038 0.34151560330828434
0.6878186610749328 510.5298930763795 0.012156254281654599
0.8386938775984876 137.76279963366892 0.004941392487806539
-0.15095822224042177 198.43088126554835 0.21203964266728528
-0.7232002504815092 360.7553806000358 0.3984378915343269
0.2230652061998133 -408.51882002708805 0.2034495003750422
0.9376953157952699 -641.655654042897 0.021368513366400905
-0.6766250942491113 -670.3660110979413 0.5714104083112177
-0.03968406594992491 630.0538690242513 0.08023420922264465
-0.5528661054867257 -237.5335097443965 0.46008797243196786
1.0154213761161974 -625.3263346457205 0.00874571963741207
0.17467812936086546 138.2975091802266 0.1032222291851481
0.9493380968588612 309.01695847801193 0.038519079513042676
2.4083572731947003 -496.6159996288379 0.3974290179761914
1.6861294561494657 -111.47362989505382 0.20275664532383314
1.2081620659255365 -46.714412503699805 0.05125941113746084
-0.7397394060168596 188.74777343918026 0.4396091476880306
2.562188923881749 -215.28256826258666 0.50395036166941
-0.8283190662978372 -187.95220545423456 0.5362833076507134
-1.2950427344401654 684.7187289695241 0.5247345840331379
0.7343886251582183 -244.94410126260323 0.016894570005267763
1.7293625175055858 -583.9033678686399 0.11567316795649411
2.102542015815164 -465.6139804336584 0.2869990878857454
2.6651976842360137 -50.94571329698579 0.5609917393517128
0.34362130635721866 -114.04827506072616 0.09575568935756942
2.6342072126162757 68.45524090638605 0.5711688391001876
2.231046771522424 107.79136503925338 0.45802547664453075
-0.07157879671924938 808.6369313382072 0.059283233465239
-0.052869068075722 616.50166297734 0.08682443148013078
0.17597917945359032 -1084.8198749349187 0.37636194853424926
0.850863990457851 47.0466949418294 0.002063128966761881
0.19253094985220032 -100.3792693621167 0.14619271811427711
-0.7671929598078212 120.10976194255409 0.462306563901692
2.483222472225087 -264.75237887457035 0.46987035425064005
1.110856192820613 -344.8675399339422 0.004272830066904346
0.11961599380573107 -1063.0889412059462 0.3925346734611199
1.57225021380014 -186.77898363584836 0.14211466444917664
-0.5613921233229673 506.10461606944796 0.30461452736173755
0.6022653719858726 -286.13034915522644 0.049176135453631475
-0.3894594629160282 -714.4364961112486 0.49657412428439857
2.384924096413922 -382.4711073909664 0.4128726368865731
1.6434603638094438 -379.7143425359719 0.1272373525701824
1.2527052774673761 607.8821711753515 0.19652028801022048
-0.5231817880138712 -34.42065254109343 0.4090601971130023
-1.0933087838063318 -91.51429686927463 0.5919446441809616
0.19277845130933846 -450.5773099656194 0.2252201949183087
-1.3622456321410228 188.92765678254136 0.6172619356236418
1.0986084846681747 -200.4760299398664 0.011890540054028112
2.4890076970938315 -135.03337188273645 0.49574012847071275
-0.8340515311331064 466.4277797342031 0.4162335504009957
1.2444194868803373 166.1944323031073 0.09881489157087354
2.9714859437622465 -422.0251119823697 0.5846850045514559
2.2649488378721907 -548.9750951229885 0.33190202374770617
0.2704725656619509 -188.77004333511184 0.13636150295033725
0.7170212888240168 85.07095619560027 0.0005533882002681987
0.1050010329406561 605.2845040912862 0.04414700197081472
0.9473391332101306 273.08603348025076 0.03345419400386001
0.050048027033896325 -1037.3982928432738 0.4123063757839069
0.5252781134264202 -441.1256011648211 0.09847383643073478
0.14381057481992632 -590.7262395349253 0.27741814114379665
1.053725325499513 -211.8964608876962 0.006031194867622046
3.291858994091336 -144.38384071248697 0.6876637200150919
0.35664548111398364 -220.71524074680804 0.11226025168686549
0.8492732262137903 -924.9657254412871 0.08454526446073982
0.5998295063275589 414.682516982944 0.0004951970970518818
2.148487601342259 86.13677029673113 0.4254772902365373
2.4849359369076485 -387.4865193415352 0.44669993412199255
1.1623815391662322 -434.56148399029416 0.0042289780995276565
0.6379148466678075 -209.9629671481514 0.030748264746431896
2.6655569338887295 33.6378651623495 0.5740757557267068
-1.111215446381724 883.6494679026487 0.4285402268756205
-0.2656254607132036 -655.1018740246623 0.4450123583574592
1.2624685602785586 641.6358328353881 0.20813584555910877
1.2610780074659187 -560.5964258181361 0.006506411693643403
2.729101226470534 -305.0107030678854 0.5378592826933754
-0.04230539031922831 389.5926356881714 0.12801480819467456
0.16291722380492568 -602.5494649516522 0.27252484168722363
-0.7363965595429216 898.2372881910119 0.28370769684733904
2.2442159754423576 -160.8464060694247 0.40856315080259265
-1.1985690687204393 1.433157848931387 0.6044203921234491
-0.6282523291489817 1070.2725646665715 0.2005918464488137
0.05092314855139746 -255.9887035121195 0.23677789067810254
-0.48324357023440423 -848.7956634166821 0.5471622762775081
-0.6943298714455041 263.41942839887406 0.4084254026582437
0.6573705728389287 -93.69904352518643 0.015246725299859234
-1.041304642989382 460.94383095599096 0.4869924551717326
-0.21795804945787367 -921.1996921765366 0.48032890386383703
0.8479968826126563 518.9126780620857 0.04333071369237622
-1.164459739102651 570.9072998285651 0.5054360946518639
1.0242460665295272 189.55988623235976 0.039797304969013486
0.7667413367753861 -70.2182574722467 0.002346147489715435
-0.9674684071604878 365.6311347101307 0.4811026875037804
-0.6633873156445628 998.0409790212782 0.23127579683269525
-0.9025901015975675 -499.48952197953463 0.6031861591715855
0.9542086441908968 727.9105221266936 0.11096952714608008
-1.059418989520565 490.46878546725793 0.4873004324940723
-0.8619005524518073 -530.556881805034 0.5977126182605782
-0.13088724650836303 581.4182127873289 0.11989384733117163
1.8579141940423478 -596.3866336747503 0.16007345074521123
0.5876491002129753 105.52762008547506 0.009144409713518776
0.09148640441003275 -776.1382867497111 0.3403963475434625
-0.4745247302567359 -133.56812791209416 0.4122479510453427
2.8729570915795106 -417.56986147576947 0.5596197865788957
-0.2664341567081987 -11.087771555038671 0.3067109839189714
0.6121375826189139 545.322617782585 0.005845488520032292
1.033277537466234 623.8344324582404 0.11745512038906844
0.6967019248835855 -871.6333741685952 0.12558329058122766
1.1344910076603296 -455.2570937315562 0.0016402062261729397
-0.884940148604171 791.6426468824181 0.36567115026504243
1.9628087775937926 -93.5912723253241 0.31715943156653237
-0.5051883804976034 -436.73257676469984 0.48223723690126763
0.05575999043054991 824.4825304046124 0.02705156459176576
1.1040988485332128 752.7639519574611 0.1713558925737827
0.5015209434896677 -674.3115419151133 0.15527773176838575
-0.7574799806375754 19.670216897948194 0.4781708601964284
2.587752719154337 -299.86491920659057 0.496688325753529
0.7796654160748522 -630.6066893717767 0.05505072768270963
0.8121521899988704 -656.6833742227994 0.050515205324982285
-0.49176990220381556 -81.13616274828655 0.4075195809112865
2.5465064866911895 230.2779078993592 0.5728027292684337
-0.15450930283972686 964.4773572791848 0.05722821841545022
2.279325851646451 -596.0340931641366 0.3268648306829958
1.430048397699222 617.4862606517745 0.2695580661518894
-0.7835172750876671 796.1156475130583 0.32572731608384975
1.2681912355903429 -803.8410261777284 3.4783105832843563e-06
-0.5852158335012081 597.6784305672288 0.29298742721139903
-0.7159654434277309 739.855811485126 0.3120541820948062
-1.2567016317874369 405.09200423716743 0.5596311197933233
2.097714728854797 127.68502634132051 0.4160679115624742
2.2631752234744598 136.94383796361217 0.47415487993645894
-0.08096187514372621 -551.9679722975716 0.3566089353294913
-0.5128221038373986 -123.09156934216617 0.4236661130863496
2.4613740088631983 -165.45839101362526 0.48144402101245665
0.10211579659842873 835.8677038866119 0.017651180349364446
0.2636039205772931 -944.45376133401 0.3113809013992682
3.225621146482326 -124.71986755849503 0.6776675285869972
1.038945085021475 695.6567115107778 0.13440654439219288
0.20540250158331919 116.87386745136973 0.09712318020931818
-1.1277924694104884 -207.87083257687175 0.6163224936135029
-0.07241288441717253 -497.91563571385564 0.3413112464433226
0.777497150702873 43.32448089443119 1.3421116773136789e-06
1.998143454874189 444.24944085724906 0.445369929716574
1.0052123433467262 -42.79473328225117 0.01164695209990664
0.640518247956315 -291.6134992911701 0.04062097372519875
1.7495083210753204 -789.4400043735444 0.08278987810752679
-0.5407067924447642 -442.588229492693 0.49452520312505494
1.113956435012491 -947.4140646350094 0.021587964704695196
-1.1739540491307288 -313.20132497266957 0.6401165552140495
-0.8930727510863171 453.3862600261548 0.4395034619656763
-0.18309636764306791 -372.62838029909506 0.3558534950298343
0.8127587419253433 -239.91834162709995 0.0065035491847553785
0.7182455335665641 733.7949367917117 0.042136134023107015
-0.6351844089368648 107.16515931054028 0.4196752357858716
0.06405092650994693 1021.4473825982866 0.008218526408464428
-0.31881166532538274 -173.85289742571513 0.3635599379959154
1.7597876627107774 323.7227167709357 0.3324848124785063
1.346195024883097 122.2303831299655 0.12514101171355962
1.459395187669483 477.9999051380955 0.24886652108738336
0.9144357312901159 819.9711254939116 0.11571510076430375
-0.8036797685446231 -117.0696806751655 0.5170903917231194
1.1552823165120552 751.1596715873393 0.19091768188828281
2.720388258343492 17.910272127388907 0.5857738332878628
-0.7791290370403336 707.8537353660474 0.3438856560696647
-0.9403585495331481 789.9321474866892 0.3867157537105733
-0.4732450249525013 -65.07405966821557 0.3974439845243095
0.8797478345274012 -502.618007477585 0.017563771526388765
0.7921597712332533 -445.76222590038253 0.02725962771271354
-1.4980832108136015 116.89952008283149 0.6555695784958467
1.6901111657932113 -467.54165411949486 0.12568190174712404
1.7429634991145242 137.604649142168 0.2832659586887551
0.16143855222789782 -593.3260200542348 0.27097434645006313
0.417308217503807 -847.614260347838 0.22760975206163156
-0.40399198312097906 -834.5693805033677 0.522090018498215
0.298329810065846 -483.5077370685731 0.19093750076529248
1.5680315857832114 -143.2266516631738 0.14995821189126293
0.5507196891115578 806.7598774186572 0.017244858229420682
2.8604650243296392 -19.66258083419052 0.614363174912315
-0.6511842439668952 894.1840281407726 0.25054821355008633
0.75010161545602 -71.63371878641965 0.0035010849085387926
0.46719075466428905 678.1877212457136 0.0012108338611038745
-0.8575764342031075 -633.9108934556962 0.6110108511581049
0.05897150350887603 -626.722241990311 0.31930222556225923
2.7329120646638554 -208.82347694190673 0.5544981466816221
1.2369508135194056 -842.7170654788735 0.001229446269085669
0.36039185417010544 884.570044475219 0.0018332925510027727
-0.4469551836313679 -393.8306958959412 0.455026437629022
1.9399487267164586 -334.26562003860363 0.2524660402413807
1.1120637213515263 482.52226905459383 0.11631470036792407
-1.4093531810965432 446.48803621314005 0.5928587991635148
0.7391554358579617 -337.4556287503674 0.0253597382738899
-0.5124525266348348 -795.6395307178166 0.5467022836982874
-1.100187536916552 521.8261239257743 0.49439134931982326
0.6650329487209976 -30.269676496634247 0.009314723058910726
-0.5519361085360324 -763.9285812690109 0.552532500014516
-0.3436643889956337 274.53883179318404 0.2714732071727965
1.192291341216605 -230.0930839017484 0.024031464940725642
-0.24016014131514574 -355.70827730724625 0.37368684471970504
0.7062192798262348 18.91631494477224 0.002897879106590337
2.820724670804844 -208.52640538690184 0.5778467534267014
1.066845109643899 -944.7094084330015 0.030262687030752612
0.13238179486426782 706.1289610354465 0.02553030216118841
-0.4061123308547079 526.7882085289305 0.237811107519256
-0.999535102969007 861.4534659103344 0.3932010918114178
0.0253179486615438 724.2976729841398 0.046745789135676084
0.7803310489055082 -935.7501776135318 0.10931122847736305
0.35353945189702807 102.53924465599698 0.055179511118195475
-1.007648455083777 -408.42605286529636 0.6154672300565176
2.514963658729317 -555.1291190822185 0.42343190972927525
0.15362958766416512 -246.47263720025433 0.19372210845615478
2.3205169187740227 -64.42813451609186 0.4545093313855773
1.1997816642233776 514.2540907542207 0.15502278343757062
2.868168757884722 -335.2704301836519 0.5710563254949351
0.29937627720075954 -336.84409341089076 0.15763168937015692
0.9549459538058958 -89.43724908126069 0.0036837204596687385
0.3248945785963393 986.435342033895 0.003289877379181378
1.2634586255008047 -309.4122593859465 0.02887160386582831
-0.12447069424752177 688.8037289246456 0.09640710227730268
1.5551474163362953 -659.8605252052146 0.04895955929887942
0.12658859188659255 26.580533176107565 0.14330709737014452
1.8737958912279982 78.81551297498982 0.32150125298762317
1.455746998441134 151.99328692629706 0.1724587902072647
0.4788631290501335 -678.9581758545282 0.16491891492770727
-0.392021034299489 370.7527984841065 0.26847113975100767
1.1546711485934888 -420.80360223910645 0.004251108287007417
2.2030495557792182 -228.13395928211708 0.37923532621603434
2.9676337927001954 -398.75070380616523 0.5871178596796294
0.4806729350822907 124.9033229356296 0.023509799112836297
0.521714119123214 -624.0426414170695 0.13689768762844878
0.601875121443811 -51.268408218242485 0.020171860641462903
0.6679237011010815 151.25517712929195 0.0009063750642059765
0.10365078345916423 -699.57039987813 0.31836710709205346
0.049370627191862804 93.57207515937216 0.15767683176969052
1.8226613825006772 -371.0932708299191 0.19714828768273868
-0.8764679850192955 305.67639025836183 0.462816307950251
0.23125427259678966 -861.027570004962 0.3050369066486955
2.5044591239959377 49.50889219501596 0.5324724033909675
2.090392573704772 -627.6856960821808 0.24448407687626567
0.8084737524511272 318.858000727535 0.01344048112522247
1.586714651525887 -654.6138189146582 0.058055174665482365
2.710376161140279 -297.7138748180729 0.5337177757579064
1.9875310456220914 -396.8609422512152 0.2569730426518924
1.6351539991701827 306.4817873934421 0.2793699878854171
-1.288901760481037 -169.61051670277516 0.6467760593100568
-0.14062969572976036 597.1534743772479 0.12010818105942747
1.4397406364264353 -818.782136917047 0.009644967632653764
1.943173239372096 250.8259396536498 0.3859757015953115
-1.2317220174541998 723.492263129224 0.4988825665045134
-0.768699223552119 1024.808698591855 0.2672514543343276
1.4652350993096712 438.5331642407673 0.24202137974297488
1.610606955693185 -216.5085458037404 0.14996950222894506
1.3063421139947347 -747.2369668589811 0.0017588128474719511
1.6400552422845112 358.6403425327335 0.29338304777471347
2.5563000246459175 -104.83639669880904 0.5214601255630282
2.520307578620395 -565.7603746009645 0.42314051101801387
-0.8109647720102109 -206.0719578817259 0.5343275257029612
1.434469438660993 655.7871771743798 0.28021286301512344
-0.676872872837679 967.214217316561 0.24384805511846463
-0.49748145744535255 -903.8070127710292 0.5598164604769509
-0.51462494462418 220.82256440668425 0.3508879530340156
-0.032367408801246444 772.8954968403509 0.054308274320788705
1.3561196652837981 -367.2778611923809 0.04180992307105624
0.5626289435289562 280.4513462660227 0.00237749522578211
0.14266624840177 -613.4737636284519 0.2831457651421347
1.0756390255552957 -177.51122741091262 0.010649149880507133
-0.9090039379361097 964.5462238415291 0.3364933813817629
2.5944605758818025 130.47078719060573 0.5701869338753741
-0.37786977100825725 641.1300075653605 0.20010361583622951
-1.1863143103841436 -387.2942272859092 0.6516933608057487
-1.1230199720300882 113.14031912401924 0.5691818708899439
0.02566755139525534 -1012.9576614471463 0.41593757781621643
-0.20459989519412392 770.7789560737867 0.10731717302276553
0.10900127604942544 -365.65206928454506 0.2390172117446973
1.2306529297575295 -240.5896195318445 0.030323484514211133
-0.049630489358110985 -109.70038808020126 0.24303886413204057
0.8856548749520623 -626.7674581828317 0.02956951405786683
-0.2927387849544256 20.227048141324303 0.30991504252574714
1.0584163873902235 -98.62694583738016 0.014521430519178936
2.3578514112823896 -576.9028050093928 0.3613351520988912
-0.3941745126652674 1031.6146642549745 0.12057105409468816
0.30884336315857275 615.0748471202851 0.007267007644128831
0.671987668907222 -930.9500427562306 0.14721685416040337
1.3141794399612816 -478.41275913255095 0.020084288768592768
0.30249518820149124 -959.0261053617998 0.2993610780660577
0.2657062989901846 101.50257359979764 0.08068831788222644
-1.2719599861270998 708.0358224934116 0.5138761651610403
-0.07554658827999705 -36.5485292414985 0.23640512172856543
0.5655310014604711 888.9885790281619 0.028436914731894917
1.1594665290457764 734.3436973340451 0.1887292553853623
1.004823270775365 545.7474263350191 0.09249722118434187
-0.06840244527465544 816.0774433412764 0.05724163574815886
0.8447963023839573 -55.52536774350392 2.459504706898774e-05
-1.2021140040039284 -373.40443280860654 0.6532739083026495
0.22510255744523677 565.3866056596837 0.02348042807269032
-0.5384636745397058 -660.0735669840187 0.531761294625363
0.2540218988447247 612.0813499270494 0.014306605915108458
-0.9550981020398783 504.937217491766 0.4504339029634846
-1.1502112059133998 848.605075797783 0.44894327585178323
0.8225010354786997 -1017.3070440892448 0.11109309103903123
0.025002825032054865 -705.848330857847 0.35026400262770985
-0.8943201256697078 -680.2124323156983 0.6255754672726772
1.3930233440684774 680.0884214817274 0.2692858728925875
0.9406237124754238 577.2509894482121 0.07802776558713459
0.2431595249769931 746.6105166441159 0.006196643484353023
0.56939675302736 -721.8684915732604 0.14024609777531868
-0.5030585218751356 385.1089440354617 0.3093161643469937
2.2736250509643776 -350.4008146646016 0.37908324153146766
1.193319166108145 78.49455814346356 0.06708316439093386
-0.44167514644753614 701.2434964168015 0.21156217034956373
0.4772879915036803 20.189943620963504 0.03655404166182441
-0.35449786736378197 138.26725070910925 0.30724486550089347
1.42365160871096 607.7958249561623 0.26474455944450376
-0.21574890572724503 -385.9453020890543 0.3711182634913343
2.610342630877943 -152.88815500104317 0.5291123061199421
1.5425652634761275 -262.35236837656464 0.1156331782045796
-0.8285427512271248 -149.03792869380777 0.5298495268289009
2.6909581752900227 -242.04242918094337 0.5374079741801931
0.9460250018289831 -830.0227053518192 0.042290592228713106
-0.5156849886984263 831.8334188882982 0.2108439718601928
1.479817641580029 460.41298019028727 0.25296129329149464
-0.10581082456899926 176.0738034862602 0.19928928384518385
-0.2933160848655616 -370.77363961056744 0.39655184581784825
-0.9461854287368436 246.00398512982065 0.49630162462070576
2.2711315094095257 -94.9820284783566 0.4315848894293584
0.18186680616828643 -555.5347418332755 0.25400118383801645
1.8852670580494977 -580.4678143495814 0.17411056999846125
0.529815808861519 860.5096849228323 0.01890839007460642
2.864616432189737 -292.1469523827325 0.5766462444466351
2.7839471873375636 -186.77927615728538 0.5715770340137764
0.4517883617456373 -112.12621367987481 0.062387333664306086
-0.7422213909801364 292.37570196669685 0.4195017234479548
-0.039426955879031 -633.9969835241278 0.3589232352112696
-0.5829937443331594 187.064801242464 0.383998021124147
0.36631472051174385 409.18380488432445 0.015112528446248148
2.6154554387610736 -220.2770403733913 0.5191326014092034
1.557146342672987 38.15541580930312 0.18618190180538643
-1.0237131182012997 551.9709136032084 0.46422146818544796
-1.0400250322320788 107.73127137565803 0.5475659127714293
-0.2794301041496803 -694.8602843739701 0.4574486988483463
0.6489686038406466 448.5751756765046 0.004174053278357323
0.6672970713037636 -969.0966420344033 0.15730802908122324
2.670600401260452 -395.70662688325285 0.5050707162980795
0.04135041195030187 -862.8897252631717 0.3785167143028838
2.164661225648951 -488.08384454393604 0.30646229726159446
2.929873013661818 -205.21960650439348 0.6053597089639721
0.576029266004203 -897.3905229282369 0.17633909805248607
2.552544887198648 61.581529192375456 0.5480562419176896
-0.44405875964042707 -381.519520154387 0.4516516139188185
1.0484191009972956 -282.25601971842855 0.0024346491061866
-0.17525120940553318 -425.7497901433235 0.3645736759650324
1.8833197585301005 -61.12238411991325 0.2932094615533102
-0.9664438053977916 -647.1388006425686 0.6371939515591372
0.4717770812930182 -691.7390886318985 0.17048811627332855
0.9351941118419009 -808.7083359420034 0.04192394804408913
-1.2560173964910168 -133.50017307730468 0.6353295436148807
-0.0995348089694732 -672.1243197764336 0.3896615006666453
2.0223195555487123 77.26977831085469 0.37796190251976625
1.1253919331262858 -630.9275607196982 0.00078604118065571
0.6578129525085916 -706.1990399067731 0.10564148019730418
3.252729302495771 -170.80110992753055 0.6777335124803004
3.3605151444287653 -174.6852526116612 0.6966224931924228
-0.3837758829829563 664.0257811151193 0.1971877145033887
1.8738846397570266 -154.26029719430153 0.2678704506786782
-0.5206684995255508 1013.0088720007136 0.171536651825598
0.17556210561798657 -608.8201848268747 0.2689222921106801
-0.6764432766819346 798.0402406144437 0.2829971837747577
-0.936671783797463 50.37892400276314 0.5276286420395311
-1.4800348826010237 120.5132057555918 0.6514685071859739
-0.9347876963096503 843.1398201459494 0.37316773033576917
1.2890074988144506 -738.8810220861493 0.0011729528121654275
0.14669612244180708 769.1672829362901 0.01672761796935535
0.21116547375741157 530.8240661108694 0.03006397221070498
-0.11021905133391674 -984.5396074514044 0.45710417700587025
2.1727378138782285 -438.8358028323697 0.3208787352070296
-0.690492898136808 -320.28492989880635 0.5185165006418991
0.49599524499242853 -871.1714733600653 0.2017368160522016
0.22960730180029865 -760.4512960558247 0.28250354710004233
1.8148975076755602 -593.3714225840517 0.14455795161750595
1.188888271476291 652.2877610764242 0.1816102666485832
0.24597471057131948 802.2925685952112 0.003268969595136388
-0.3185456817848402 -512.5277244685378 0.43476461226243823
3.485557283736884 -220.28775614085737 0.7130017703728305
-1.058361214830942 727.2519829120188 0.44166047806444847
-0.34234122017860424 769.4933409556465 0.15740872706878178
1.1379049286106662 -775.9792623923772 0.005201709984464702
0.31222811003174655 277.916733794739 0.04007032674850385
0.08860575403894178 852.5386646691563 0.018268123502011884
3.169923688925641 -280.44598956331413 0.6489936981503875
2.1422616819536495 194.45055200000434 0.4450610149759034
-0.8191992749363194 -469.6862546879214 0.5781754698627856
2.142565264294862 -7.661113996078939 0.40398493121035334
-0.09425204732279324 167.32493544476824 0.1967324946234362
1.4975895527031649 -765.9180864791279 0.02297478150625445
2.446690366792116 182.54299339953286 0.5380435874398128
-0.5096892478047645 979.3891563119685 0.17483540258689756
-1.480774731507757 197.75860651430912 0.6422781904943987
-0.5399208013536041 758.9133555958256 0.2374279569221233
1.8633751742452798 -345.31456629414527 0.21924353268388366
1.7101140204394005 264.0986334902891 0.2994015922565142
0.3449103185735716 528.1621596309617 0.008840632289864083
2.34869320661939 -85.17295810719725 0.45989535305492796
0.47276454628489506 277.7585846378622 0.010958362848340794
-0.788837996686729 943.705085836343 0.29407167359462844
-1.0804624905032627 -282.75001681424555 0.6154326627054569
0.9127517147213047 -909.9143546759592 0.06300683226435333
0.7274134610997949 35.21282686423024 0.0012224532847297652
0.832087033298224 -844.2204329106398 0.07539950875277163
-0.17629526840303122 -316.52000692889465 0.3407595338668366
2.4397816019055334 -420.50297870361317 0.42447855443056287
-0.19789206179369256 1090.350668315765 0.049433931663712835
0.01600007065582143 184.19173278569724 0.15042245049117284
-1.22111904548056 8.575553750234576 0.6087870434239686
-0.417871334652856 -73.62809319579696 0.3788889761603506
1.4770311139747128 650.0647480739674 0.2958319672306928
0.6239427044972217 531.0654899321657 0.0061801785118006615
2.1207060452110964 369.0248790176113 0.4716432049451395
0.2013257111606479 -621.3716265372896 0.2615226108406961
1.5880368881641351 387.7266853634844 0.2793904310621736
0.9269107039699696 804.3641108619863 0.11690932658836335
-1.0339927946044427 180.48263551119703 0.5339275881177673
2.761569771410451 -340.9965775463203 0.5411399836946913
0.14919380025033147 772.2862389380568 0.01606318289675543
2.4971849332579 -372.7143504366476 0.4537329446032048
2.0650881485455503 194.94992220862514 0.41834775827103693
2.0934299820442757 -577.553248361901 0.25737170014488236
0.5137336019281935 -907.155965416003 0.20298442302037542
1.1021391846606126 508.4145275927567 0.11810553103669806
1.6235738403953424 -12.416426225122905 0.20076080318216505
1.9130474169369107 220.06397831630466 0.36808994933220274
0.10134466038428203 595.9091118721185 0.04637666034465272
2.301432178884598 333.1530812148385 0.5212875846878688
0.7124363155945745 549.9383771300925 0.019291694995914294
1.601089425895313 175.91317944098432 0.23536392393062477
1.2332239122075797 83.74865684603219 0.07989472649290709
0.20581131779160233 830.3192570149333 0.005159869782954851
-0.31060210096197616 172.99171187211732 0.2818177666865481
-0.5736124692371924 1063.834414560282 0.18061696619399312
-0.23629749507786268 -41.08432527071204 0.3016828698199931
-1.2063881268097039 346.1005530852549 0.5552712026812512
2.911852549551834 -255.6161290972916 0.5939094963902399
0.2946740872017324 -895.0263776905153 0.287709247784156
0.11504152293892544 -475.6463759693296 0.2621959784205427
-0.08711485094605909 -1058.3387835537208 0.46365987724800056
0.2652039058633642 -893.2344209019136 0.2990023519845272
-1.2209429721386371 346.2600537230196 0.5591983039811717
-0.7861172905273921 -53.07206286562291 0.5005025332605534
0.33450837129703537 876.6101094861795 0.0005768267040905424
2.9609694674991758 -33.65222873657717 0.6350813515085268
-0.8067191655720624 1025.8254846863153 0.2822117663208299
-0.7104445202299137 633.449585462713 0.334038909217219
0.4313310913899071 905.7424097265232 0.0088028261993407
0.045969294293111806 -184.56424705710924 0.22217259949047163
-1.0176906992819554 239.42119025569514 0.5191841943945917
3.095825619295831 -319.2430171524187 0.6282929494351448
0.7940854920138489 93.97735751868436 0.0007413065372110464
2.2899598222733237 188.77313589797268 0.4922869323087026
-1.0121195310962285 851.7861166356067 0.3998336693662401
0.9115220270816995 194.16197698050996 0.018066902279263154
2.687979030068118 -521.7862845011282 0.48771947181136077
-0.19172956638938743 -503.2689922016672 0.38751350026320025
1.8219730778420191 357.1684816352947 0.3637624045171425
2.773849681698662 -103.4944281559342 0.5814598222056163
-1.334628934938923 585.5120605126158 0.5523260297342393
0.5723609235133849 -914.6941631394649 0.1816683773953616
1.554973519762853 -602.3340837272034 0.057677881616480825
-0.5204162547084978 822.4866655928549 0.21488487874183912
3.2186872419735 -299.605378979512 0.6566742490673536
-1.3535649549351412 47.52375649892019 0.6336889232921249
2.0768571272969334 -585.8704995681182 0.24879078533198049
2.751786229178717 -209.6262334557515 0.5594996195142469
2.2292637457249773 -189.56885956996769 0.3971263003437259
0.7943476700127337 297.13324452437314 0.009942778870026607
0.8675268868257511 -61.20075658097858 0.0002874904591735146
-0.6012574424728874 187.9210746165952 0.3905454085887024
0.09193717646105992 -623.9732200767086 0.3057046840511085
1.9343715002140478 -424.8093713014108 0.2291679443257959
1.0989689074281548 521.9058607140207 0.11974734677292478
2.945164217121972 -208.3483592901149 0.6085535825188323
-0.077718146132564 821.6614443292624 0.05889363029954296
-0.6872158652643579 856.5475105921842 0.27373477756579545
-0.9017549386236627 794.5687615477004 0.37135660547985566
1.2620738724981713 15.982323664890373 0.07668703664942884
2.2836628524713314 305.5432324429264 0.5111995631527567
-0.3876636705520897 -74.9654975008059 0.3678753164661494
1.3640929153379917 -490.9502031948242 0.02792290669291556
-0.5289216660922853 150.8656408432978 0.37168702018950006
2.597738379708379 151.66327514259183 0.5742586282376961
-1.374126652071359 21.168232710365828 0.6414035678554988
2.3426238902081336 -41.68785358151263 0.4662345429752249
0.21850953256511074 -721.3546248916352 0.2778734472514404
1.3829888347208563 -277.17691959378385 0.0623051637485067
0.5231259649750413 -414.8132912020834 0.09415392650815856
-0.6130859619030853 789.8494252607493 0.2595588037311346
-1.029181684164588 21.30826371613466 0.558358632026465
0.45635766800653266 355.6274638869943 0.007594626004231396
0.2542065837366805 -482.3562521498591 0.20809819932635637
0.3266994190182517 -656.6445555138682 0.21951698920750318
0.5062170808343935 -496.3665955014702 0.11589865009383686
2.208348468426297 -137.66673839864154 0.40047656209515053
0.6273827068761386 -738.3802116421462 0.12271503029025434
0.26512918928467855 -193.37329904023704 0.1393030175938111
1.3281482045175774 212.038740559884 0.13748859168436717
-1.4069555677367491 20.304553309227003 0.6483963699997705
-0.5174837842480857 173.7308913394254 0.36237822475955866
-0.2999417077542952 -425.2952023094499 0.4103826917630218
-0.03263101844517702 -637.36020782046 0.35708267647545056
0.5574136841118154 391.8830939171928 0.0001463525377071143
1.8350268882918772 -227.74122492152583 0.23519891019242228
0.18435750802358886 555.738849540252 0.03263597882653441
-0.5669150382211312 313.3484726745796 0.3503417582913274
-1.1607169823300034 230.78245083180877 0.5610360506565729
0.8773736486454975 405.97153661098037 0.03501166463116353
0.9042070928552348 -577.0705126359643 0.02067355918088631
-0.6640383688793156 76.9217219759737 0.4358971164996207
-1.2345549051688052 36.2788852783558 0.6081622793499349
1.8875740564546148 423.15980027979504 0.4022245061999467
-1.2947034106719815 -5.436376842827713 0.6275001308396021
2.333732100343161 -140.40112005711956 0.4440610530496173
0.2853209991572394 676.3604647538739 0.006064799953757563
-0.4716118673754144 859.0781942126489 0.18720402754619478
0.686481192332739 105.44967621293085 0.0012291365958499482
1.669346929546639 188.69189445036136 0.26569627018391295
0.2630767930600699 -703.3100334979204 0.2558389824962706
-0.5070657202490338 23.641898434710583 0.3909798851094283
-1.0655683927656618 -90.41115355281727 0.5848468291329391
0.0012976933058406193 15.370617435305121 0.19384552029477778
2.7534655961976036 -295.9137471251821 0.5462108537175059
-0.4296525491377028 -460.5558762173474 0.4621663379246027
-0.2736824275992997 -907.5464838487526 0.4954343726175992
2.094864202291899 -185.45165928642587 0.34771700596992383
-0.06554067403343433 350.9757674796531 0.14471541765096968
-1.3732637026145764 640.1906555650107 0.5542154015354871
0.5076043453805166 929.6629538290993 0.0219761566827738
1.5916611525281816 -174.58915713010924 0.15199294947290054
0.29422329736600683 656.6105964917977 0.006311502476815875
1.1650282049302982 -612.7599391852306 8.605556164853187e-06
-0.7644323043644118 649.2011725899647 0.3513100566725194
0.9629381079504566 381.7136995603953 0.052169069156196186
0.5232187700801034 -457.57104692960525 0.10234841072848425
2.7187154529960056 21.479898397368743 0.5858744939365215
1.6871695493093284 -632.945276972195 0.09185946770830788
0.5823059890082265 856.2458617396512 0.027992977502607524
-0.8226152373609863 45.013579489006815 0.4941573852634424
0.16338927899894928 525.3073264114857 0.041289703860245136
1.1577589361460616 -234.80535628257098 0.01761607210631985
-1.0675389168171194 -98.46899392899968 0.5865222473621025
0.7473677043038431 385.03665842463215 0.010440366688739868
-0.5006407108836324 412.93588535150525 0.30198079781435494
0.4019532759019555 737.011743218713 0.00024414856287118783
-0.03614929706708758 386.28805860988973 0.12649306032929722
1.8836705230447637 230.3639427130447 0.359247177910519
-0.7169489532505197 -277.82917209151344 0.519053099901895
2.992328795585978 -201.56297423475962 0.6203920860839895
1.128327829880076 -277.0403009149262 0.01001962916276612
0.1610907885623878 -803.645655317132 0.31953615618589803
0.7795208137148022 -543.1889524931137 0.04228517374792105
-0.8818640348958844 134.2222365998109 0.4964806040697568
1.843493123807676 220.74073764362538 0.34173833547618565
-0.6506949911774976 439.6357446682364 0.35433798791172927
0.6569134567990884 911.0429176338541 0.052504648213756035
-0.6576216130401454 879.898169302935 0.25645470550440086
2.044438439104268 -697.1866327420015 0.2099984002512295
2.9139746254620142 -23.202219192805387 0.6260718136075848
1.3958453263171957 366.0812909129263 0.19760784019694966
1.4469610809140783 -855.0513637473143 0.008060438788281003
-0.017430034663907135 -998.692438293652 0.42820671725516296
0.0692527375875398 1016.4159029734822 0.007968269614623168
-0.09790530297733469 1042.4448344771715 0.03257151492705651
3.1562198140938644 -123.95163103800508 0.6645140283164147
-1.3185994082015726 154.3593408680813 0.6118006782973245
1.5110602181467805 101.52535093573306 0.18255185652274553
0.6222235582123135 658.8604400695629 0.015047187952345737
0.03257707964983436 -43.200157328775276 0.19491815841475388
1.0125336249323433 672.7085147130433 0.12014138702506318
1.4523440928962443 206.22722250548395 0.18335946045539744
1.415563944096461 274.49774636177267 0.18447420944582546
0.4101842433795919 -693.4195012945561 0.19487501004979882
0.019206462544455682 758.6307756350816 0.043366058429956014
0.4089441884992009 -1005.6261106251432 0.26771798469015345
-1.041788083738325 -134.34170319985992 0.5852821207741441
2.285158154997486 -590.2539049215751 0.33044228864701203
0.8356290531411654 225.03779274163594 0.009873153448138466
1.0703917903949927 255.45127075014034 0.061365146742889225
2.502334138185164 -347.6847854539707 0.46030552299779276
0.08701057410747359 839.8705111153338 0.019748149419217997
0.10883525379616765 -1007.6658843093883 0.38466188251710554
-1.2959083840987047 -147.36471229518918 0.645541737597734
1.2416954001699312 47.11547173123586 0.07598946060807318
-0.30075656972544773 -44.23599205771575 0.3277242904144597
1.8492592809259227 226.91935122647737 0.3453385185106882
-0.5016805568474263 51.287631752956486 0.3830782771073264
1.2683411594094165 -782.168790243689 3.59408216335427e-05
0.23245808539116553 1023.5672591360883 0.00018751784312882405
1.9625569800540779 243.19292016070744 0.3914766615641669
-0.3545446967059729 685.1103864055235 0.18093144032259711
-0.7175641654531242 550.8371966242801 0.35521807501298847
-0.5251602234112789 707.1205907178737 0.24356334117845976
-0.5808069052170541 973.2959746511935 0.20409594105186019
-0.966563985201485 569.9933928233486 0.4414900840330548
2.6117850215028824 -325.254750692485 0.49956716002766266
1.2345641081746022 128.96397929698196 0.08855651850416765
2.303532678476791 -373.0855395138125 0.38528724489004723
-1.2385802538911894 622.8560916602801 0.5186734146499874
0.9319807113996601 565.070072378649 0.07328535539299737
0.751179946438514 -666.4484055556492 0.06879235583004552
-0.4130811608283824 565.6921052439716 0.2315569324629218
2.5658217361124516 -311.44501979712845 0.48770696761699833
-0.4979916022133044 1036.7332247872766 0.15759782391322555
-0.004867786731504786 704.4852389836594 0.0575806982426613
1.2843833524223374 -662.6791255710291 0.003436849926890026
-0.770470424922975 -363.0696813209411 0.5486150674267454
-0.33193090993184593 -960.199525922479 0.5223481376936427
-0.07555560100712189 -18.929082499866354 0.23231251391983693
-1.0306645739707998 539.9445439311812 0.46880014483250637
0.6354445480144182 743.4916955460294 0.025602245294742965
-0.7341736742868293 427.5291876935239 0.38826880187085394
1.1348445120996382 688.5595037149533 0.16884210615717637
1.3105139424032302 -514.9174007241579 0.01607465266043032
-0.9369443221433253 -288.34282299054166 0.5813671725388103
-0.457381701134866 -670.8588654228897 0.5096473505842369
3.4018257749374943 -227.68560253984697 0.6984305870346823
0.035403304234537414 -353.45717219329185 0.265680515607402
0.4258439410581396 698.4997424023672 0.0002745822393537932
0.24054697790738966 -850.579943864329 0.29895996635101474
1.6249556441017907 -821.1271292793788 0.04308388412694122
0.16504276060587664 -955.1754239974273 0.352065793387367
0.5767744812683337 -597.6947912987664 0.11182240849573116
1.6010036594637727 507.3183343806645 0.3120763910925076
-0.8299856934400022 685.8714593073828 0.3681023222851453
2.553203159001723 -549.4668483473132 0.43788564042541644
1.7468721768105475 199.64601443106676 0.29913967168215605
0.7471860877772805 -556.8705821332037 0.05233045263078899
1.475303584035551 -741.4930151737369 0.021531593139429556
0.566876734760372 893.1955997003572 0.02919682200280009
-0.2393440440704706 1020.9546199705367 0.07198339073431383
0.5281076244756304 -698.0577880174142 0.15045983804676857
-0.6181286786831803 -776.2095046835191 0.5721829733970886
1.240677183216753 280.78424434869453 0.12035486383124488
2.1501358835570334 -302.64838770044344 0.3428091036889887
-0.24957383687146306 807.2559803932572 0.11553098019947239
0.553064345864845 636.425225236723 0.005281107788569025
0.8884531049950823 -640.983771310988 0.030686172860346434
1.065088634635605 -433.84042856621477 2.8763235195350777e-05
0.3852761053543563 -552.0429492218047 0.1725694830797634
-1.265289007019351 556.4731444582028 0.5376457286790499
0.9792865535192423 -198.65430235572262 0.001344159308590409
1.5036882080409637 -297.8123161573151 0.09547414872119567
-0.8138763072101457 241.45272614191117 0.454387741586612
1.1272059823881924 -720.6384418231446 0.003478450397493616
2.2593875962933323 231.88592047545467 0.4905470696488201
2.961686108108215 -366.68626292026966 0.5902834075535551
-0.22314800123751866 -71.01647090151232 0.30335546673529984
0.12248804642572608 -830.257472332313 0.34055776499015034
-0.29009435668366845 -874.650120983681 0.4945968305491075
0.7639506699500862 476.9693340124395 0.020844025856038118
1.8952761594740133 504.14668964556654 0.4217752966113297
1.363800313814622 242.68843806776272 0.1574268697692648
2.1180116724872358 -617.7155851729019 0.2578786483461184
1.61534452840992 -430.48531039064164 0.10706331852617176
0.6573021248077151 408.30543376590686 0.0030656755510256725
-0.24259736331346882 -10.37800878357757 0.29711602480802624
-1.2497772950555095 408.51293048637694 0.5572187313946132
0.32899240252059525 803.8838464242021 2.9672059947770123e-05
1.5242958288654773 -406.5487976217014 0.0818812422426233
1.318071855421416 225.61009175201116 0.13668342585385446
-0.7552803074367277 121.26152783774228 0.45812734731654264
1.8044521752240448 26.85064878555363 0.28214459076048604
1.3791177023802883 -253.35260390065685 0.065117346927528
1.1676981871463228 551.048521083558 0.15098639238406383
-0.6566959187212992 905.642014313499 0.250090902116909
0.5477388162732895 -749.7637381652825 0.15436700319581753
0.022422925412866945 374.8385329414052 0.108290214235732
1.9334513940368805 -403.0527933784168 0.23385496317907253
2.2476635382938808 221.6942722931201 0.48497016723186803
-0.8877366118321702 988.6844451646318 0.322766825645922
3.3983614529251778 -203.82132243700198 0.700199481835455
1.7764833390870949 548.6264829627223 0.3882624676535413
0.1873108944842241 -573.1355598343497 0.2559153778896647
-0.14052169240189039 -899.948163871502 0.4507907603344464
0.22535403275980337 519.8850883177067 0.02848058167718529
-0.7538587314286153 119.71638696041987 0.45795247494600017
-1.1331390487684772 -463.17343928332184 0.6498181187365485
2.550185871891296 -251.6012417668212 0.49371345071150513
-0.6943896197539406 599.8624273186003 0.33537419696832915
1.1480363191376328 302.9373094165296 0.09322698463034773
1.2668597106753963 -460.1001046276374 0.01431587412639538
0.027055507757850705 -492.2138651648854 0.3011125588176804
-0.7711021866113704 -412.28219289774086 0.5566354394491647
1.826707359465286 -548.16415626684 0.15885368635827485
1.112980639264488 78.54912610692531 0.04559753053994497
1.7443256322305885 245.53496532796726 0.30866433384260306
-0.5186119891573897 177.19363958239842 0.3620443330410195
2.681847410847995 -14.985515307709647 0.5709583685321533
-0.5934014252059832 70.69699828864054 0.41235031232483654
0.3215130244020117 761.3929129430021 0.0006393798817265968
-1.2260118817297774 -448.4672250973392 0.6666906304825215
2.3379649686019555 327.7875358703775 0.5310490167586827
-0.18371408394945687 -329.1835382600433 0.3464446767853809
0.9302308916326434 -275.3588287265577 0.0004445516452345325
0.6736324097579873 798.1123738978097 0.040423663495428086
-0.00804073451164733 999.9027693268915 0.020110304998324502
0.7681820275262135 70.7324613437313 8.49268241115176e-06
2.9307556109442467 -155.66877346663375 0.6123474706688218
-0.6972478252364852 389.2759789308941 0.3828344060920724
2.7843296599163185 -415.62059023402435 0.5352946812318002
0.4463643071942214 45.5139837038987 0.04025409480194243
1.653235049948378 120.30228254927397 0.24332209234879731
1.3291398144042381 -794.1029055600782 0.0015383379459023461
0.08869115105107284 354.12135685565204 0.09026744250069098
2.7091882013546966 116.29373507484229 0.59715828111882
-1.4634784207392644 332.8021695766604 0.6213027228203606
1.7162494346575257 309.3601307983347 0.31220124478457845
-1.1620155277515614 -329.749007336162 0.6396189056292237
1.3370552645082812 -173.2105733311197 0.06639405898892113
-0.2701735911444445 -350.0346711757079 0.38362931667074107
1.5146011602256066 -22.62684820147456 0.15620291958380225
0.9299015254713334 -589.0695201533089 0.017569736027057452
-0.5935400945656637 -644.9996356178117 0.5449238761178327
1.6557650303334988 58.71448619180137 0.23001317571740876
-1.0398670313899157 -576.1176427003734 0.6440472337304933
-0.11956633649082815 495.502739261849 0.13372294263161788
0.40908715598342993 -901.4042555594658 0.24340829763823188
0.5005156970870133 781.9037344970291 0.00849541502757709
0.2959305825607106 -952.4454291738263 0.3004479615328115
-1.1140157739476653 -218.14943381834337 0.6145185011098533
-0.6800755533276196 -121.25960878897695 0.47959000131032
2.2164469069459987 -168.56036186063272 0.3969004724315166
0.5627040827613532 -405.8938312932527 0.07994182222636669
2.018218642981691 379.6287104440262 0.4394058650230728
2.2899927125548505 278.1422910409965 0.508301203555007
2.2237686428986905 147.11441330767298 0.463187927353576
0.2726949483097305 -986.0726354989687 0.31730440059982745
-0.8702149798375107 -697.4298318877629 0.6224026109662243
-1.0072505274303056 902.2270497543086 0.38734131178493747
1.7038416015048286 427.22351779777114 0.33409260643168165
3.25054739405995 -90.72643891870098 0.6858411939692921
-0.29998620131846065 994.7515082104144 0.09571366025340441
-0.48628455822047756 504.7682948988363 0.2750543909639429
0.6779952382094383 -1026.6561000982977 0.16596447307759665
-0.18486981412958303 -167.9610700690739 0.31046161735897143
1.6037607609498614 -747.3954489973701 0.0484017512945493
1.0107755299751882 -494.193182355884 0.0024737340828757293
-1.3648124331792089 504.0541870397831 0.5730709212100159
2.7542467765080474 -199.35765004008056 0.5617672075603027
1.9290264216733342 105.08186517166473 0.3488047001841674
-0.6969526045600019 458.0251888683365 0.3678191390429591
1.7164361269157815 181.70448855135214 0.28289735787751574
0.9385130329223668 -342.14861402787903 0.0015906358970498042
-0.42654325369900614 630.5861614793712 0.2218775768641818
0.5793939749073569 -1076.1302270578065 0.2158681595541608
-1.2941319079948463 -13.6219215900976 0.6284283752422753
-1.1709681730131378 235.7391315883956 0.5630143183809881
0.3012805256646691 -202.37291368511183 0.12804764656157558
-0.29500242471329075 856.2953911119785 0.12149597274553497
0.8445373389657951 155.22101108487686 0.006412186159482025
0.46935740888593114 -918.3529615503487 0.22322169418323906
1.1528477468340392 600.6180358579866 0.15623454873067272
2.254747548364694 306.83547848354056 0.5026270637783576
0.5073461463797269 433.70178002795774 0.0007844637303555818
2.610169059415113 -180.07206357311918 0.5244577638951422
-0.21368132935529105 411.3577738785409 0.1879881182691312
-0.1670678976910256 -74.15454476380614 0.281798378822449
-1.186695007621343 650.1263096850134 0.49812932997483983
-0.4693305792456548 809.3138428549414 0.19766297197820365
-1.264868658619918 -35.68840336294511 0.6247594151887023
-0.5179276624966713 422.85125541420166 0.306537965895897
0.1850944232863745 -742.3220390404199 0.2960261739525867
-0.7990864667352698 765.515794922198 0.33867224475061797
-0.40021785926963194 -13.587203219599814 0.35915096444591466
1.2106762370547395 607.1238309478463 0.17988480553648373
0.48686483240732126 -456.33346411198033 0.1145418964557688
-0.6074094245985739 -638.6656545990716 0.5477659887687706
0.524626215313915 851.5744912680414 0.017232938409258592
3.246695297009306 -218.11167139212284 0.6714271206341175
-0.28045086573625566 -310.234765160592 0.37886895079052413
-0.3892652795996454 338.01415800780273 0.27497169490277934
0.3251669837885689 644.3419023746033 0.004206072744913906
1.0264939919487939 -566.9621787143518 0.004360162992892754
0.6250795874478554 -877.9467532127046 0.15326576536475234
0.6949787879826135 798.3688194242645 0.04557383093765994
-0.16463164179772938 906.4616956671564 0.06955871014605604
0.42863181127379657 93.96967517964276 0.03786392676077256
1.4180424233052367 -531.1738354545188 0.03426856084764688
2.8174118812799156 91.70679356152164 0.6193318784305031
3.107261822022637 -121.48619755746302 0.6550563372474582
0.3754772257859327 60.43187949480625 0.055849344123971856
0.6455057848794332 -129.64469278109743 0.020491471282768153
2.1927630847239516 65.92445220587365 0.43679575087120137
2.819914629130631 64.47904902958135 0.6162810409187335
-0.45803227218025033 -511.40939322905376 0.4810216722871668
-0.9245645266956929 985.7422233707669 0.3377526946736042
-0.6667985420521273 -341.4964672420016 0.5151240164773597
-0.8132000439457403 340.71155344776685 0.43451878421833856
1.5126233538416003 -363.8404606815551 0.08599676104044417
1.0720188726637672 -452.3441355231455 9.057593757872379e-06
0.8233542738946189 -128.16705417663684 0.001176043308647057
0.3798867671359851 834.5163965826391 0.0013635510442109816
-0.6648734647958239 -88.15448951665962 0.4684282455566089
1.1842769641329494 337.18117226434015 0.11208238620038476
-1.4177819985006148 507.78076331633497 0.5860877765495063
1.8680287273466039 -341.021139603612 0.22209512489068156
1.1476600441508384 50.01589822461233 0.05014256759985714
2.3204527281748586 -229.52780875691144 0.42150286798976805
-0.28120714388851 -269.4857002464321 0.37030966500059337
-0.68916180468334 651.4600608210797 0.32167469139968247
2.129550334489137 -260.4251569119697 0.34432099917884346
-0.4080570296426864 670.2448665368904 0.20536078958547874
0.6762556334891017 -217.03751070234227 0.02404930224389491
2.472870898635975 -197.79211103054502 0.47911162938647245
0.721126122513245 231.67483851623297 0.0009943099041596717
-1.3174912274333426 -204.3153287087664 0.6567584130521457
2.0625346221983083 -112.17687690737557 0.35162702607719226
-0.19621757080987656 -426.8260398843603 0.37269351934492434
0.4364586131234478 412.57322162501487 0.006257725138776278
0.4643760629948408 -81.94906181227793 0.05419012114000345
0.3142482561507569 561.868550963675 0.010155748231233979
0.7316753201630133 -918.5753347248758 0.12282991132579922
2.568231765038343 -431.11420755736447 0.46607630879455025
1.2356391596696275 476.82131658926187 0.16037653458372367
2.266011146410773 -56.29816390586507 0.4375848771530698
0.6411971093668669 -939.0918809311938 0.1606037342986504
2.8540449151502525 -354.4697697588192 0.5643747316230852
0.8848326496158376 -687.1674868330342 0.037254735449815925
1.750088831331624 -124.30872843160887 0.22524127120589515
3.396481307677651 -202.85612783187037 0.699975541820441
-0.5543734597495964 -54.7156985977515 0.4243178723371145
2.1405865720811263 198.4473378208029 0.4452807133932001
2.0891154129989795 -637.3929841021292 0.24171285473851314
-0.7927094297144917 58.622956298321924 0.48221573329010664
0.14886076240695822 -300.75915423094 0.20806488474855434
-0.509512250146261 70.38310385520754 0.38187230781701476
0.7683281601451479 764.6837259485796 0.05959030560177905
2.983271812413496 7.006815075028044 0.6448758110436345
-0.0019136762392029105 187.04370629663777 0.15654729994915545
0.213179029507222 201.62739526489077 0.07896332220223361
1.222984576937838 -6.681631959021388 0.06147822330949776
-0.4993799565323489 613.0885918562471 0.2551156176705556
2.8877345254968922 -93.85041066170515 0.610680258847242
0.9578534390695965 162.22988040573637 0.022815697902545513
1.8918923022625236 90.27313940105068 0.33115272829232417
1.4736501274296943 187.52910993564728 0.18744420021102293
1.0847251544175445 -705.8942325610462 0.0063628123582180176
0.740108948426571 330.90157375840795 0.006176059300389748
0.9722585618966335 -66.92975118947675 0.00629009103176453
0.46981302884397835 927.7653532135835 0.015600857246260487
-0.2007684363359319 472.66946743948415 0.16915081323574271
1.739461594268896 78.85630866316046 0.26823767832280054
0.34956810634596436 140.5444188602803 0.05044792094691287
0.9933570672545857 87.02608186580756 0.02136818685935574
-0.030689191691623874 -955.2613552186831 0.42401750252997134
1.2275380564318181 737.4817684685927 0.2163740253981339
0.2867050899984074 398.3481930934736 0.030345112301184987
0.24860622664200616 -363.08330124977283 0.18303516791720187
-0.6563997055528532 -753.3116458969183 0.5786547839385996
-1.0431495533072905 900.0820662365527 0.4009186200051555
-0.07718135584242258 277.2848557356933 0.1652552666922559
2.3417173424815454 -385.646661430668 0.396622348420315
0.7353824827705224 -913.5600789396971 0.12048349339751219
1.0293292586875762 453.3774132786468 0.08321561334931207
1.0545934783270308 -200.81112993943168 0.006744803209697364
0.5788748081159254 -10.95682736653589 0.02010331010053703
2.6446246512813714 98.31782433198805 0.5783726910800815
0.621396964557045 123.70458386649648 0.0046999047564779345
1.6867748136871923 493.6765441037819 0.3424088634609996
1.5911864757981082 413.9202869091296 0.28671048151425593
1.9854039850113232 -585.0130057661037 0.21241935425196842
1.3709546854754568 521.9916905679527 0.22367844839323228
1.3364293445539752 -52.904217935747965 0.08736940076573133
2.6733768911104185 147.5305021751908 0.592819190579861
2.6163300021576426 -369.5293794316905 0.4929874395338114
1.6505957387016672 -118.33196804791191 0.18719832445928875
-0.2016502498349635 932.9430007701505 0.0759942595595072
2.627639004454797 -268.0669028612706 0.514493272911309
-1.4499954837256412 177.24827693467705 0.6382555285178384
1.9687434038983944 -383.3961366074891 0.25257469937559246
-0.6001080667837717 -836.0391097418129 0.5765262206091314
0.6598122727730698 156.37585299906914 0.00110712889774199
0.2881025200216678 56.65497276108954 0.08181677343332873
1.945383247645682 211.23858181598052 0.37827537600993283
-0.12274075759921987 -859.0374757116991 0.4366191934532072
0.7655067673884213 -207.33393097528335 0.00958978086003339
1.3638463921368411 512.3182685361508 0.21860018841382603
0.9147318092646992 502.1213521572429 0.057941655217268
-1.2432420654905065 472.4282457735417 0.5451916510019378
1.1765695071637652 664.5769480199565 0.17959268366791284
-0.754828284691485 261.87676341792735 0.43014283864646
-0.9250275521346107 776.9893525028115 0.3838284169272986
0.17056701191270074 -90.11251777150574 0.152181965302061
1.5990645564493653 -61.706999390700275 0.17991804803300118
1.7726979271409709 -84.23434667586298 0.2436087785529384
1.7450875747046386 -429.43493749582944 0.1540525766310638
0.8002946153896187 323.17474456475543 0.012656069179516139
-0.31737183982353345 -697.4327842969661 0.47046395053213186
3.174706738273734 -213.0743544956481 0.6579307430864276
0.0371079037597104 679.2816810384763 0.05036730416613875
0.20232047586290092 -1074.6073950961852 0.3642471037577187
0.16142213896140212 -639.8124676290756 0.2817639740337195
1.1419832873830236 449.9377003500474 0.1201822547059583
0.16178303252818016 -694.043084819224 0.2941533906293201
-0.668793416674683 572.8010778297635 0.3315388278289066
-0.944950503599569 188.43818162015145 0.5062111603714827
1.2287056604929874 265.41089479882817 0.11303855967787355
-0.2509044354597232 228.24654586992324 0.24507233782983745
-0.0645785523056912 126.9842762993153 0.19426925758160932
1.2300574625942746 -795.7774650840836 0.0005067497067847461
0.019503252715838748 830.4808470255493 0.033779670853091213
1.8073404747885438 -258.5152697514742 0.2169943471607949
2.1632410694604918 -650.1928759809512 0.26844409673473035
-1.0308524493201567 -614.2249513808981 0.6467928007691992
-0.6850364636817213 361.7029685213754 0.38423958088855875
-0.045535199610252874 152.16680296284153 0.18108770124866014
1.5161704161592116 78.69940381636934 0.17938204791937196
1.9642319064226326 -313.6778547792427 0.26698738972114744
0.04342541712667969 541.1553386068665 0.0707399968835359
-0.37657402397687223 -844.3923806758307 0.5156448057024053
-0.7552961876557075 213.8426723011064 0.4399481723685182
0.5562468160686607 270.3994704599288 0.0031664338287695987
-0.47741903376760764 -205.038473160418 0.42793335166185165
2.392310421169526 -546.2851299132284 0.38092654786111824
1.612659839110789 -514.915642546085 0.08992825253360257
0.13866114459094336 -454.21994349504826 0.2477401554174568
0.42228326817193307 424.67046319948327 0.006968476122249237
1.4020331794354977 -707.5696964630179 0.013112338386570917
1.4323657120996403 8.352729574321302 0.13236670071939152
-0.5119279177063198 354.1752016832784 0.31985859187107085
0.5305863565473274 -315.6897121976742 0.07379397500055104
2.285657548772119 -129.93749903048797 0.42957688496662544
1.9552397302419087 439.27467915555485 0.4295941317018036
0.3949176899947411 839.347649613795 0.0022951143303043095
0.3752665552569401 -736.330427542435 0.21859814854270737
-0.006068023322199911 -743.5640903744682 0.3703458493592629
3.134991818116255 -306.6788194603291 0.6384271102042098
0.1768082875217607 803.6248800074575 0.009801429459256432
-0.4959916790621166 115.79663925630757 0.366963066454702
0.5460013808725053 663.939377664469 0.006103596659601833
-0.4214178958370711 468.58573006326174 0.25749369272840256
-0.14575085021789813 265.6414137523725 0.19453384789412495
-0.7510089945186803 519.8939201697067 0.37462197537074404
0.27041471218195334 -239.4456362950433 0.1472565950879879
2.3003348763590203 179.9683226078289 0.49393379245987346
-0.18774781229470072 409.7235966545195 0.17824250485967533
-1.5030424133165772 158.4888040339997 0.65166530262375
0.39743320923031944 -767.1796828687773 0.2169014208742195
0.21699925355145777 892.7198087231361 0.0018238997536474118
-0.11143691021026392 73.23190918160958 0.22526321346864314
0.5129202345665649 638.8637550210346 0.0023908552597428066
0.6141771410181625 25.307174156181873 0.01162293107924814
1.473742024292912 -280.66014367367313 0.0889925452063506
-0.797559478695185 117.27836397075362 0.4728058081430032
1.9994066223930347 -619.0415710628556 0.21013222513933605
2.3492184957047906 84.68116768389473 0.49191888313282356
1.88509788009289 -34.300657602751244 0.3000917441154883
-0.3096690264035038 -858.1321667646396 0.497702529757966
-0.9109485639126297 267.0746223699557 0.4813264226596877
-0.0522127875610221 -147.43628081589657 0.2528584744357373
2.1320767212209875 -531.9902421200837 0.28341220801978806
-0.20888846221476198 858.9886494050547 0.09170994786446703
-0.6821963661932045 429.64334952055947 0.3684668455349213
1.6283205747713951 -543.7861998479418 0.08957469166649057
0.32579586262237537 11.335347917498666 0.07830832465802572
0.2685404810346461 -110.84232485792586 0.12076939007298641
1.3683863579983233 313.8267581125008 0.17500792430974516
-0.9209144947084313 -658.3970271626811 0.6286764421217105
-0.5952194866359612 -438.23237479201816 0.5104885966348398
1.140253720536901 -139.17211476866726 0.024169750155819455
-0.3937903808380425 235.28901107687784 0.30051070487426607
0.642018781592202 117.07843945427658 0.0033945091983947346
2.410433183603364 -561.3905669819495 0.3843915559919812
-0.25540606939644994 -183.88173359685823 0.34157137495655737
0.3546817818540182 739.1635694492929 0.00016342037114491315
2.475873896312682 -202.20586942297666 0.4792531402712231
0.17707732818283417 -773.5767857592668 0.3063819333002434
1.7137609320955247 -409.750395236107 0.14659245756076184
1.4014363401114858 -482.09510213652254 0.03689026421857897
0.22141152421294374 -611.0340781291393 0.2510647181525026
0.49687994815635306 -888.499570191138 0.20536977059241995
-1.0655598141129317 770.1004175090668 0.43558032006605973
0.3862685162185129 351.6648364755292 0.01716892534119037
0.10854532089268987 -291.7016717612496 0.22202277139872054
-0.6525290807684867 -360.958958563501 0.5142345116796433
3.2219191182296942 -261.4013739816976 0.6617421927500713
0.8553199812565409 -44.08599999336025 0.0002419376807827486
1.2602432752804937 -578.9525120060293 0.005421554576781227
0.09346734791886746 -767.4383278312071 0.33767978141279675
-0.3905280002664928 -38.93184230891393 0.3610565526071634
0.6237400609548398 -824.3695956649202 0.14215351295223533
0.6067778896816349 83.2316734422011 0.008438014566268023
2.8707408971488704 -46.056692879038565 0.613191193811199
-1.2461591639784328 -98.48211757136846 0.628715225471346
0.3819348015292039 -813.2508045075413 0.23378124155684535
1.9849441858577979 -409.16809739670975 0.2530712385086417
0.5792680794974652 620.4801834013892 0.006895317191046421
1.0728114268376243 -876.0201372543448 0.021534598467361662
1.3502810877432416 -250.68090897059574 0.05753330278441772
1.723056142105947 498.49983767845947 0.3573693548720902
2.6454029876775937 -493.37820741250584 0.4794083515922108
0.6413285322862661 -482.09478642721933 0.06961527446593771
-0.69526995216982 -454.75221929454506 0.5424763260770897
0.0997415393944634 774.5338235890922 0.02420422049548854
-0.9742322822462895 825.8514731840853 0.39150372696311225
-0.16703491153417982 1039.9338968302466 0.049030941918641185
-0.8503836942017785 249.06766317094116 0.4650545628528174
0.006095087522263176 -839.4568903510218 0.3865387682098629
0.8455584722626199 -274.89225250150173 0.00532886536111668
2.1861661101884344 -370.63575321962026 0.34148303098141314
-1.0817133871517215 -240.65861937882596 0.6100322113938353
0.5131555811818027 292.9380334477569 0.005576431525572391
-0.08214787254294542 -592.0578183286738 0.3658756324038565
0.9487999568454921 718.1854511205665 0.1071788163188932
-0.19612714516144347 -198.46836308426612 0.32183428227692373
-0.4074508777925092 -634.748101163794 0.48771116853017576
0.4048981935181317 -843.0153443645149 0.2315062514132679
-0.9401841431345985 -368.9971040489311 0.5939134931680794
-1.3788905619293308 -126.59229947632093 0.6600140755443084
0.7779112635010088 -243.69870613262879 0.010654739747820097
1.3557634355551913 376.64276264695945 0.18427964320052825
1.0029236422314798 -412.95404103212206 0.0006512722171947319
1.2678060013847652 -326.4722045321224 0.027765711496444138
-0.9607563127484409 752.1458090039619 0.4021842345896431
-0.800783292862515 43.419407803974536 0.48758752499936237
-0.6564627960175791 -235.25927114256888 0.4930837892707733
1.1022715719777627 -27.87189503697209 0.029328339438413467
-0.8819333204694983 510.65018990028784 0.4240809181108034
2.4190248479139767 -114.02538959325466 0.4774339662199473
-1.2537075513899403 356.9213566269307 0.5663147722710045
-0.5199567040140227 435.7403016617218 0.30438372435172933
1.572545816258976 -197.28240332630946 0.13997277407909373
0.817192977462905 739.8525065719821 0.06935661921227126
2.4588213700768815 -465.5657128327217 0.42197259169026746
-0.4751558172908583 -349.50959102487684 0.4558532225732942
-0.5874775249440167 -800.0969045689649 0.5677714625810572
1.781891236136609 -659.0519188418735 0.11879368099286883
1.8957745034221907 -462.30080451420145 0.20511915048328613
-0.29186592049207283 765.923784457661 0.13932376576885924
1.0871675637308378 352.05097237811174 0.08290668651032752
1.9166174970244738 -34.66811090470242 0.31245139861907234
2.555788053600857 -21.48041718802733 0.5353760023552987
-1.1977394199534441 426.5090316933338 0.5398894396318852
-0.24020368125454783 -491.996074743133 0.40282036975981816
1.2711642886669339 -357.6803081031388 0.024924773019508073
-0.9970410064777543 445.6892498922314 0.4756635519432851
0.5144806873283698 921.2865267316508 0.022333919673742965
-1.0424156118503993 -603.5595035156908 0.6479102026311574
2.0235905199380815 -203.9895748146928 0.31585936970279616
0.9824064725334887 -666.4136415488706 0.016378155118362252
-0.18013213850350285 -443.98264031827443 0.37039699230483153
2.1525074848248025 252.99121390300434 0.4599425850493603
-0.9813639720190683 -410.3637073195615 0.6096036238839879
-0.23256079868704238 771.4417309383482 0.11685268231849714
1.0781805514494078 -541.3835362288178 0.0006295887141513205
-0.12164041127127834 301.634853736746 0.17694079766721987
2.063078363210055 371.35548840970205 0.453019898307423
2.4128175013547084 -292.23317020555066 0.4409623509119915
0.03722265071569031 -581.5358822944104 0.31754391578739044
1.5589920798731944 281.28807399542757 0.24300960158979487
-1.335017885774072 245.34370992552363 0.6031862193808167
2.216924022308582 -158.74095020019627 0.3991481260272054
-0.5894818420558798 1054.682782051633 0.18889157346337695
-0.3357417582897384 110.83632297155759 0.3061275565157662
1.1380889840499735 518.5590519970976 0.1330691623094265
3.0768309493118826 -93.77664612885246 0.652137286142934
-0.9822386401470388 -416.16366920816165 0.6105996133203311
-0.726441317247665 464.07221010200124 0.37754778898617586
1.4803296254984482 -227.36701276617055 0.1012889864686618
-0.7414413414939185 -693.3477490500629 0.5913346745736009
1.0132897713579834 -383.0535580576661 7.075763062799546e-05
0.6859389489145371 -401.4031753975912 0.04500254395461043
0.09124946949533075 -700.9011822901723 0.32352348934290587
-1.1425109971905165 39.119188756555104 0.5852863570538376
2.2417617487355983 -117.98248443281045 0.4165723455077263
1.6904096067193712 -371.0902065255714 0.1462547444418906
1.9615714840974896 -576.5357289810335 0.2049113680232814
0.10765983426373849 -507.45049363207204 0.2725431658104858
0.21909802028512426 -567.2011916068471 0.24178921721270244
-0.3379223352478793 822.6149226004363 0.1441815251760271
0.7617815310554892 -925.1927566999036 0.11359910662839504
1.5586760158206439 -728.4952415951034 0.04013049540197779
1.4493786879862418 -584.8732767527811 0.034303275746956255
0.8549881483253243 -517.9574079431999 0.023311104525819987
0.6659158604272994 -839.4595979873786 0.1299357445591769
3.129724783657739 -165.4709530968844 0.6544334558995045
-0.22565243666656642 -577.592353317834 0.41542561193210137
-0.5362957756198028 843.3583874902679 0.21638325281625984
1.3219249456422155 232.9211358092382 0.1396568387044241
0.4670116784534055 375.8036498793085 0.005398159617008917
1.5959438456954647 -166.85323087610163 0.15529922904226454
-0.9268376870229391 -73.6981663651386 0.5453761683225345
-0.6510588241596095 822.4421409421302 0.2671903876275977
-0.1911112486925175 595.575233194425 0.13864140235178718
-0.25530539689132836 -431.9452434947997 0.39564148783271963
1.4060690424263045 -17.04591672075503 0.11770634799005765
0.14148081599801565 -1029.8313525285862 0.37732156118999827
1.693016929586751 440.627169532273 0.3329120168524273
1.8919777438034744 239.9673840527539 0.3645033367026159
-0.8445020260422188 -294.99718505152896 0.5580762864827876
0.9217692638366348 -540.1957350393594 0.014484853400598753
0.7274063987223947 -26.797690729724764 0.0032628547945906753
2.5219632733954365 44.595199417403364 0.5366720998957292
0.2653341957877504 127.19576428912046 0.07623865190182219
0.38382403841321433 -470.01505558937276 0.15493354078788196
0.6528786771542394 -1060.2954331215878 0.18323322750822096
0.28196318150313227 -1056.015121509105 0.32954980341606566
0.178069877614897 -1062.6400951313685 0.37076169915029084
-0.5517852165403545 253.52037769452727 0.3578187765573005
0.11578595823717164 -103.79890646875106 0.17614848229101315
2.4318102441844083 239.81156675690136 0.5432352573367955
0.3169911057468162 -219.11700708762191 0.1258981163794248
1.939888792215492 -215.93842819476902 0.27994223007533325
-0.11263182479014344 -988.6339994301643 0.458701473110769
0.3905813583965665 -338.02671580276046 0.12427036504965087
1.1838301696753517 737.0412598472592 0.19893113083370573
2.2641658352047047 -304.13039767500777 0.38553336455355086
2.721662257900136 -155.3281631012153 0.5598774110695802
0.7741050223643378 -544.045741021925 0.04370242421846561
1.951818729984615 102.68407774678712 0.3569753458693267
-0.07428267775528363 956.4642272256804 0.03835881424398243
0.7719610019240812 -479.9937410896613 0.03560377759132058
1.8082381787481314 207.88069772194876 0.32516439491549326
1.6671953761128069 56.969630176175315 0.2341829127107561
0.011088577092948526 -953.1586315972446 0.40874479849785417
2.042738319927585 434.88504263404025 0.4585560889838652
-0.18461342914962753 22.653163930352093 0.26634465941569574
1.9789010452582187 -635.7092022395749 0.19817863075492334
2.555509163274558 85.47032649176617 0.5527048841989695
0.22560151793180738 439.4520930756239 0.03842208062672988
-1.1960849837589507 -324.5589238111005 0.6461795841910433
-0.17961017405375057 -475.6707762354297 0.377083849776851
0.245130086451113 -54.19493359614012 0.11743062610327488
-0.5053435852367494 355.30122505498366 0.31702098170593473
-0.13688378793185718 1000.0438946208271 0.04727174367691264
3.0020415955932904 -258.6246658757176 0.615021278607696
1.4495088202934217 -499.65083218817335 0.04580493005449261
-0.11122860629112852 218.91569227419336 0.19162584825755388
-0.1555880358870887 -416.39479295832155 0.3550539882371677
-0.47840528129294335 -724.3881514777288 0.5251584723125987
1.3572155204879224 190.7941705661176 0.14366006713554966
1.6619276880714289 360.71481122252135 0.30253146899884253
0.10814848276826305 264.6684995705041 0.10092728060221293
2.0336987313962913 -290.30908457105534 0.30007991832712516
1.485747121965298 -814.5808593435538 0.016267351518393657
2.074622379851758 346.49152771334616 0.4520471343594764
0.7929624685314749 -363.726840443971 0.01855652364543958
1.3475396588501665 -860.3196590557278 0.0007219025232192586
-1.4899507486949513 162.5349761370628 0.6484835231686129
1.0067252164361788 489.5903398354353 0.08272217919385155
1.5983523347754065 -755.2119467452239 0.045921372403122246
0.4276007441835594 -736.1929813098135 0.1977982788948779
1.103969414946625 -424.9539769398219 0.0010584650513169433
2.3097294980950576 26.715336625430837 0.46847185100341654
-0.0233879419935481 636.7936439315599 0.07409060865736929
-0.884028423029249 -275.48101542920676 0.5656439917523314
1.3830032881024674 -388.09253761680907 0.04537766542100332
1.12893424338037 293.1058206925711 0.08527456322174898
0.16376705219761378 -868.1933857087038 0.33310652377809225
0.5115212111456258 -1013.127592084503 0.2283611731470068
0.0018071622912994023 -928.236688903833 0.40688083043989154
2.149960777219049 112.7621978007453 0.4313899389220301
-0.1854351442519624 172.54905515239216 0.2317974306236187
1.5196333409028495 -216.7606706728718 0.1168703104423963
2.445571249683189 154.46228551405943 0.5330609723530733
-0.8962338009473406 110.8318952529271 0.5050939942692216
-1.0554030009291695 -337.20336102261035 0.6169432032136356
-1.220603703157673 -118.8754498036883 0.6256623541170829
1.6824433590729402 373.0138859520414 0.3134401446933016
0.1823750316319117 -969.3102548284139 0.34857340387639196
0.389612026258612 -805.8472859764734 0.22898854108405114
-0.7251382763213894 100.88803231693373 0.4519912717838294
1.8483884272516342 -577.9672419200344 0.16051771787867275
-0.3350075509781376 1083.7996678605843 0.0902898643517713
0.3216951156140542 -468.04276149869384 0.17830523389332803
-0.6168856794524495 -109.20025412384643 0.45659346390339606
0.10727601114144503 -427.7968047448916 0.2541736029190827
1.504660626606667 384.14024744858034 0.24516702378155192
2.7878041321698683 -468.18814072291264 0.5274864794440043
-0.08845824424040583 -666.3285301826936 0.3843378041394882
-0.1958838068494302 921.7886304311926 0.07620885146116979
0.3597773128975603 500.82860690964253 0.008955784133618512
-0.7956270928230839 609.3928259946665 0.37187388206382527
-0.9310470196236502 -501.1952547778609 0.6101715114524454
2.326643005861661 -46.06688174843953 0.4601125426394936
0.9876782633765735 408.22696097612993 0.06303841578906867
-0.04235606478730891 639.1334924805758 0.07943378743425895
-0.9035558976806822 533.9673886525236 0.4269165043154306
1.7864229579579776 484.7131463797964 0.3782049128196947
1.582366889804469 110.652806632889 0.2127556018592373
-0.04956144083906988 -368.76705853156284 0.3030701061024307
-0.796824077604309 -404.9569512345495 0.5624316951932901
1.4256607768172678 339.77940010768384 0.2033563755481184
0.007501400356722643 444.10007599044866 0.09975068863056183
-0.5802389628477327 -163.20828994097826 0.45482248319983715
0.3505133689317932 981.7557476037011 0.005099074091238096
1.6877303717921002 -377.66830037964996 0.143839149086088
1.8338605695025987 9.453742754262066 0.28983637134128526
-0.06776659516051531 -645.3918732067791 0.37210975177428585
3.0784489639451236 -361.8627843829082 0.6188084678245404
0.42001226250056933 384.35938331384614 0.009826597393142282
0.7776079078142872 -369.61690653040455 0.02174572971650947
0.9151646501284334 -676.4455903673972 0.02943403914286109
0.10877612439454754 -346.73342837339385 0.23470739344627603
1.5057115995306354 -692.8736233318846 0.03293362416831302
0.29322936775849295 10.885388714553073 0.0885780728051224
1.100092366146254 -449.4716604119874 0.00045648130992110013
2.328246935942409 -363.1241540191959 0.3964785530978376
-1.3292394617802892 249.78963596600966 0.6011764953209557
-0.7384172289903508 -482.6322573148407 0.5588479344024263
1.7470645734568 -654.9473355399854 0.1075423422283169
0.2967481581545872 343.4706949338654 0.03497400438054887
-0.13767166902819472 285.4637158085932 0.1868450818553162
2.187717039447895 -519.0819666401002 0.3084585156874356
0.2226626133761267 975.3844665098711 9.256754333522693e-05
2.2156575800920955 122.00673452681076 0.45564148603631865
0.0698851778543157 339.47476188110227 0.09920441983508231
-0.7786216954838605 -624.0444160045104 0.5905760734225873
0.8787229700078687 105.86127205714433 0.006964769618227824
1.9583306005919943 -428.5723883832999 0.23788571305608935
2.6874003335202996 -171.07625507834734 0.5479955313513217
2.232288883930549 -615.8460410921803 0.303875846840544
-0.005696373687313239 -187.88406016846466 0.24362293140940747
-0.76028810284886 -279.2356952806483 0.531969396889566
-0.8319287684437012 144.74090694164647 0.47876162230135555
0.19329886073585745 80.13739820303499 0.10836500700393553
-0.5005562801264809 855.1303986112946 0.19948906573098796
0.3164779882043447 -17.07103781098499 0.08634424402464277
1.0358971919834687 -737.7015397249303 0.014563161324156242
0.46728449592520005 504.29621913425217 0.0007528941135669727
2.3956807508152647 231.94740226414888 0.5316478650357832
1.3810802008945202 400.4408816842936 0.19965388144122356
1.2837992587304912 -807.3816320269702 4.226875537688487e-05
0.5690901760493923 -294.6364408031342 0.05924429164784362
0.515965338201138 284.5941207318258 0.005763970620303291
0.45921242785822947 -131.1989949836585 0.06341236495902296
-1.0857757053630537 -136.3267559604817 0.5964919518240808
0.7487931190393782 -866.0986043442495 0.10627092557189935
0.9107802047660634 753.3546951225187 0.10123133799540177
0.9919314261567396 -642.0269999367316 0.012922189973442457
0.3765038790191808 -330.9283228536151 0.12783617291536706
-0.649874665694477 238.62213435915965 0.39755788306402223
1.4370634254162036 443.4995954945239 0.23189117738699697
2.7502387333608915 -236.86127786349243 0.5547847716282311
-0.13632030085879387 -571.4670817325697 0.3816671429333978
1.4741978213383626 -12.220900413726895 0.14333304079072234
3.094945400158733 -51.37969907459478 0.6607441829181233
2.1916939086975304 300.2910520082087 0.4816742649527432
-0.37745865248776056 -906.3953854080041 0.5265386112354091
-0.3324195226919031 508.2868600730965 0.212663416725304
3.002248312821459 -63.76232915195624 0.6401991744436976
0.1121737955698292 -594.8452030315998 0.2909815303684396
-0.7424684810743443 48.35374781163273 0.4678851323281708
2.122118637655891 -365.5828426304528 0.3177085650446467
0.05126933283111579 1013.4846707208123 0.010252078397420017
1.288588495328941 508.69226739550595 0.18799088791393553
-0.35748055425807546 498.5746675933251 0.22490460786733388
0.8225048314230892 599.288631853892 0.04855009384641392
1.3213598385561676 451.7545110869776 0.18787925895226368
-0.06754373851350914 -406.94978786269894 0.318879793821354
0.43332580323877123 166.6044939996782 0.027910988612412205
-1.0337873874581687 827.9578857955391 0.41261575154357855
0.17199124379590458 -930.790897364288 0.3439729958544581
2.461754041323979 -183.81528831471383 0.4781461549655331
0.2574032083929243 208.5258637268132 0.06470697801635505
-1.3513994154935478 652.5425731354426 0.5461938781296575
0.6534818915011862 -10.904335711068597 0.009350963409733284
3.291528207182246 -140.49056209845287 0.6880083316700408
-1.0062448621540687 826.8399497209882 0.40295238385822807
-0.43341954593068355 606.4369015579368 0.23022964047874378
0.8057608187533296 -85.21895854284185 0.000886167546012129
1.8321494957784645 -655.9160032274247 0.137522753749323
-0.5652548061900089 190.68641511179362 0.37662819344924553
-0.724386088045568 893.8499414530397 0.2799325145504524
0.8868561935261179 -599.1440422134027 0.026165362019728616
0.7574866332950234 -745.212718214801 0.08062551675563608
0.27846398444917675 67.41508336517086 0.082873090556326
0.903141865670843 -983.6651819987807 0.07840650611134116
1.0481916311061277 -964.983420388407 0.03679058172124286
1.7281403034787328 -91.51166211601753 0.22407958410001977
0.39781315740314693 574.805478074448 0.0020268124510287805
-0.37001581057055355 190.32705222497202 0.301432705563013
0.38578362397696897 -253.98274678144264 0.1088770677510142
-1.2145764565569628 -63.56818351833226 0.6170142845440616
0.8522987883566098 -142.6631195654984 0.00046808683939504847
-0.23853523513606567 871.98786447106 0.09895831802124873
2.4466414455206076 -367.7507190839566 0.43751956291023897
-0.7626737633920795 -743.4523295956868 0.6035984435212287
0.2192697952430822 909.4054938813263 0.0012490524218084858
-0.3821383260049116 -685.4759070659934 0.4890179826602184
-0.8162344819008295 79.85251219984002 0.4857816237770554
-0.5212861957416299 542.4560469018147 0.2802952207666824
0.03678113184392906 -493.712459750055 0.29760410083873917
0.23971719258082924 -343.8336215239116 0.18214355375590724
-0.24302455782921562 1040.0682916665098 0.06979998371260808
-1.1038547180388654 753.3215127521091 0.45196884236356505
0.8098334494403951 -287.3528088972656 0.009845237083004563
0.7591453860486601 815.9786949906875 0.06535930267353761
2.3906634508375655 -114.55774361190879 0.4681164498396463
0.8181569740844827 387.79451057281653 0.021266416147166716
2.2238373429675224 68.41296879934907 0.44791559027359945
2.0782380415898247 343.8231207528793 0.4527425582227869
1.2852341199097592 314.6474230221452 0.14363189539891835
-1.0852101864296277 -554.8016209547626 0.6509025145517212
0.9527606083559397 186.778045473651 0.02449338476464936
1.082477157681571 53.742291087627336 0.03514535183139493
-0.8886263992563018 919.5470957360646 0.3387163135962171
2.597000505695614 -76.068078020445 0.5380914747857585
0.38488300067531145 603.0659938219264 0.0018386773817149588
-1.2369849752837445 329.3797402876339 0.5661202732863262
-1.221211266013291 319.022655222755 0.5635201222463149
2.2417986743083373 -405.97659041926727 0.35494485856940766
-0.38808027585330573 -52.39774003401499 0.36308939178618194
0.890763086492645 746.6007307784616 0.09332604715058997
1.5184644430690037 445.7479793721452 0.265038051810251
2.29345293359164 -601.1231226289831 0.3312137377116938
-0.6046644319695147 -821.3353753595695 0.5754965219581399
-1.276424015957229 -98.94661694099568 0.6354044945299854
-0.2150753052918155 -147.13694559158694 0.31758280339105704
-0.4007893769400155 -961.6727257699114 0.5424262456791534
0.9692557650708784 272.8046691228815 0.038266747822045276
-0.10904535421057537 1036.086845909316 0.035784037394341994
-1.113522600044286 46.86429724713889 0.5767399848778733
0.13945091046330815 -8.794656553593995 0.14615875089602595
-1.305773886590783 124.66231472020468 0.6128305014003717
-0.931900238636744 -59.90384290476686 0.544551938444147
-0.2663731423020579 -24.20643735986482 0.30969085646957123
0.22963365307558226 -27.368328081076925 0.11740316604188508
-1.1500388115010822 -340.0879646038759 0.6383398655941382
2.7683048793209535 103.09842596062254 0.6094857562752098
0.7053604239376117 -701.1368483458616 0.08897724375088947
-0.8310040242961956 825.4839105811534 0.33755182002052214
-0.16089912114166993 935.0357482125094 0.06371929900078098
0.42329028670396673 433.24362883500885 0.006371209543516186
-0.9028667814032003 -81.63672653926915 0.5399294578904708
0.7599612779838927 809.2085101358177 0.06447332247919293
-0.8223047809355004 125.09463393760961 0.47933424057492663
-1.1496515309407356 569.8469818383674 0.5010838864609815
1.8489385151886888 403.77303807321664 0.38396623707017546
-0.16345157962818457 187.14120796966859 0.21962653684323238
-0.852118239518939 864.3555810944429 0.33698951956862144
-0.9451461333750265 175.84747446419124 0.5084935729045396
-0.7659905179346385 133.0651381404998 0.4594118219910032
-1.054188749696202 -390.8582999923543 0.623753022917376
-0.9358882362097747 625.6423102901506 0.4195662286397873
0.10767870248134437 -150.40917619082109 0.18986379964300315
0.47199406965617086 767.357163280288 0.004840551762502603
2.5303462794489393 -18.91389604523465 0.5284690385539385
1.2630598135016402 48.03151204074493 0.08271561657434255
1.8117151616392924 315.9386268837261 0.35075952955461864
-0.25476485473238375 540.1658729653725 0.1748645400858869
3.0929658890307676 -278.1015733236179 0.6329211914834527
0.6321308878390972 672.2344940933808 0.017771446832518568
-0.1187015755496621 758.827826582879 0.08155091427543347
1.461467421773041 -847.5925910484964 0.01025152096193878
0.40442012803620186 924.5395728650926 0.007066783337291076
1.4748055688083854 548.9052657953719 0.27153505552331
-0.6134909543239588 -417.0696374187004 0.5122934641566128
2.6082291222310587 135.1856221636117 0.5744987972445923
0.19456073294803966 609.8761731582003 0.024348107475267017
0.11038755490340546 -713.2424898037111 0.31883783251193765
0.22660836776141302 421.61886224370755 0.04058096078860515
0.17543175458771643 -517.9574100221555 0.24783375206547356
0.648862072003898 -276.4794306506153 0.036702213167314465
2.736659513419566 -199.34507369850007 0.5570192343794428
-0.4984064421136922 -86.78717228709888 0.41107611709711545
-0.5645366290161522 -273.485151209508 0.4708011792146046
-0.749407702922108 94.16183280947416 0.461405326041588
2.1339320521535594 -48.55609077639451 0.39220774625934357
0.13806040033191747 -586.6361307194378 0.2787662552688423
1.3873361485563624 610.9070693399349 0.2509126485532726
2.824690025681523 8.53280173298549 0.6098344748066749
1.2354043111037154 521.8302481135404 0.17028951201949546
0.8554094927767453 761.2328518095244 0.08472495377605378
0.04844464761625211 -284.7626057112079 0.2444663194743539
-0.7632287325701596 39.575183696314525 0.4762985685349372
-0.63160866029566 162.64598258820956 0.4069105112346042
1.4315163286308124 -299.7405786753892 0.0725273294625316
0.8810828710816316 284.54771436279657 0.021789617880147966
-0.02965250254818419 -1066.0550986487326 0.4459019098324876
0.17904568173393365 540.0264354767883 0.03576337651574478
0.009963192251189357 -239.71873443077197 0.2494102473378521
-0.6216570050379358 814.2991103242286 0.2573046567049217
-0.2898642961961151 64.61495857542036 0.2985941594078972
-0.3659026035471067 -384.5282928056615 0.42537390134922015
-1.2966338849180628 -273.0770309248045 0.6605678940865982
-0.8722464398698656 487.1068145999568 0.4254787703746948
-0.2234236188701515 -202.01450571978137 0.3332724099017281
-0.40183589829510247 423.6062047943226 0.2601117227123106
-0.9250020524704252 865.7780427156531 0.3645468810969062
-0.7848834197053727 -572.0935054382127 0.5845853569813223
1.1329729557658108 -706.4659129718509 0.0025378729501210457
0.6493372927894379 396.86928202150034 0.002151813971987265
0.15763071166905807 -733.7890185422824 0.3049392121610887
1.6415475241555468 -172.42406537647673 0.17147643274032837
-0.3627205368035291 267.68698719756367 0.280677116188284
0.7030929566596555 84.07459553789681 0.0010542587680150485
0.035455785824247465 356.6803574435453 0.10743911348700806
0.40146680669821877 -1091.3187907249046 0.2905617807389388
-1.141931815148777 448.37978304222565 0.5200513041280188
0.8370119813832722 595.4203175651969 0.05168738224866332
-1.2043176895189194 -239.14995667239532 0.6374109695736659
2.0619533188260304 319.7423815436141 0.4424788336354812
1.4853875705295343 -264.0586952612671 0.0958997141385229
0.23505451836347402 -800.7565241777011 0.289655136664333
-1.1589340019168028 426.8900907274135 0.5286963464448236
0.2331383687267965 28.96132098721364 0.10491687187442197
0.7719899830306904 119.96012270326628 0.0005245462772422746
-0.6011561281696789 231.34024218013224 0.3812035299144317
1.0406907869596054 571.801927783117 0.1095416828541929
0.3758243531904819 -11.261966964321118 0.06733591179580975
1.10166872141128 579.1511189652115 0.1326176998363536
0.6022305939211219 -59.05632911358157 0.02088624545094086
0.4974081733382325 383.7927190126329 0.0027011176956785133
0.5013256057630182 802.759734653031 0.010007076012506553
0.6051227048815517 516.8087452446341 0.0038452712096042406
0.7596018561609015 436.34984308211915 0.0162838075314491
0.5118505599615786 -589.1280699752497 0.13309965302108903
-1.0389599512009164 617.3039733116641 0.4566897078785973
1.8541096294020003 -401.4909573558692 0.20260029792158474
0.6761584708684849 663.0257884076843 0.024473434784105724
0.9434875545030199 -299.3209229415437 0.0004617549076074739
0.1302703241385783 -328.9855415295625 0.2219911846846868
0.8322794667870583 -420.0764631265125 0.017491701113366887
0.28069754879924447 404.6451270661596 0.03082982098905361
0.7412075677567442 13.94083886151202 0.0011610097440011827
-1.31861697826282 685.378128322729 0.5314799190095724
1.971054104156823 -180.26856916805332 0.3005715795883806
-0.824162793098605 -474.16210518259606 0.5801154273339112
1.9505916861776578 114.96249382190763 0.35921779481096155
1.618672201227841 -48.27023465500156 0.19062920892288232
1.9260115452511724 48.10559940912026 0.33489341909154385
-0.8236514030460944 -582.556719945037 0.5957440080878302
2.024941580648351 71.68496876069412 0.3777308561774512
-1.4779690614532308 34.14669433127506 0.6611567359778934
2.111025140658926 -278.4726882349596 0.33311410907170896
-1.1665179497458884 1.3008840594777666 0.5966971624855337
2.2482068925555927 -554.1483290882696 0.32421087907298024
-1.0020627152533548 -388.83766045332163 0.6115265603726636
-1.0938476958537702 829.1572962307093 0.4335042722698156
1.5892268390186104 -413.9764257092286 0.1014756757156299
0.31718588079911836 -874.2095354120725 0.2739039731011479
2.3561001942849114 -428.7402099643099 0.39273694945078624
-0.915621153665209 -648.9980180360436 0.626285907597325
-0.25016927933378574 -553.3135502599022 0.41912294336342865
1.6895207695425472 47.30149594946511 0.2408784197328946
0.05204307751109849 429.50475832800134 0.08798680189952326
-1.1559569950644544 545.3383350935146 0.5073684276141803
1.518875062660998 -458.3101403065598 0.0711359953493951
0.2123609974382279 -223.67589102029058 0.16575314308282899
1.4762239565466617 7.785990236108091 0.14841091010322616
-1.4179189688319178 266.37028083876567 0.6197131345906861
0.9277679494030775 149.58168464596497 0.01654260692896178
0.6036407300612583 54.70876093106631 0.010783569505330841
-0.6055857035155592 -319.5942005108542 0.4924842722716698
0.6822667407748162 -515.6492457909842 0.06345346409749818
-0.669667849227767 -476.90484447483686 0.5388754549168703
-0.061094784070227615 461.4733795813845 0.11983873579894126
-0.42994240218728885 701.7012427837305 0.20679721401023896
-0.9130845876673692 880.8351156767187 0.3567157759207733
-0.24925526049131497 -918.5920954443479 0.4897923271877832
2.039376621388314 -231.63298566462015 0.31575616425083936
0.29802852787352885 248.77119742000286 0.0475851778360657
-0.8075038469213731 -304.5918587978882 0.5494692251025334
0.9256933326119772 595.4383555427755 0.07669735628327394
3.2040169838713135 -323.2023894466 0.6509048110120974
-0.17116933747580187 41.05017203388434 0.2566781501300438
-0.5650658224586627 -11.70345023076925 0.4192836525489879
0.858143360361326 714.2345497104757 0.07712843439980034
2.1332133646012315 -90.81729839096033 0.38290418462467324
-0.43612579329502155 258.59688356108995 0.31188284016607243
0.33753690756402666 410.96523863556354 0.019493474727302958
2.0909156623789134 416.7719865242657 0.47096873737679634
-0.3309303147318079 -336.3614939422837 0.4029541381411555
0.32163728677395653 82.43561830521912 0.0672750591842154
1.2601524421723698 389.97838723262953 0.15058936214784585
-0.24671598448156296 -585.529243673772 0.42449937848005953
0.6368552917349846 -241.44797941622494 0.03486001244066029
2.903824907373826 -399.8823030581775 0.570569640067361
-0.8534339848711117 645.5177610724777 0.3855784898333166
0.4531147701326257 -531.18476849326 0.14230558602650967
-0.5772983454298424 -741.2716326233365 0.5558725591739269
1.342699211968556 -885.4847234651536 0.00022107314486426285
-1.4164894011051228 309.17156409174004 0.6136665520901451
2.6177966964684387 -531.8654104496883 0.46313273349008965
1.569028616344583 115.6045741524888 0.20859724687837242
1.856826114889395 -497.1865179730804 0.181839357993913
0.006108656921342215 899.2255959303659 0.0282837170033314
1.5415915052083753 -360.12205054916046 0.09604190160073794
2.9472350292048004 -407.61196972556013 0.5806492466372888
1.829961612163437 -279.99748583439 0.22104188980270859
0.5416943218647929 620.8173858626992 0.0036169958479621207
-0.09617769117883967 -1051.1667379699084 0.4652754324504681
0.7223152116722253 668.9952506533884 0.03449763584400114
1.6524588655323786 -806.4194188071847 0.05209798977145275
0.930472231140534 393.4432781496314 0.04567365697950735
-0.3652136869708431 55.93261338080879 0.3301776115006682
-0.3855723865284011 205.58504167113983 0.3040820895631805
-0.4245249439298471 816.0461100611062 0.1785837463576656
0.2727145218957163 -847.9424027546712 0.2855680918692664
-0.2707034803288717 887.8416702640095 0.10668342125801912
-0.9373477545624456 920.3197822066743 0.3572253286504189
1.4010632636223848 657.1407360431042 0.2671712099133325
-0.7852435099292172 -106.78638109507597 0.5097618860617109
1.508987546106294 -551.604433191462 0.05326506092922549
-0.9665367213393 -522.8352323141672 0.6212608443747927
0.2578038492325119 -1049.9386015313783 0.33755391939096446
1.87187353301584 -224.16298941722073 0.25080081265199966
-1.077108800765508 467.14259841090575 0.49708989537853926
0.18821681363119902 589.9305897607217 0.027780394416654693
-1.1738145455366795 -111.8138514809848 0.6140696142684726
-0.6940637979449609 1048.3154198786826 0.23187160672362908
0.6512347957246056 227.4912322058599 0.00017154121103403423
0.126743378770511 -796.9336970006796 0.3314182089900809
2.7511816659361514 -192.9314107451279 0.5619459064523976
-1.193499562708077 -32.62120820125074 0.6079132496706938
1.4038824614411725 218.10263323449476 0.16726927096150665
0.4072450959564986 -841.1229282331417 0.23012744946688707
1.5401669244340612 121.4272650629398 0.19850870617291932
-1.238931624750912 569.4340621290173 0.5278941730725429
0.6762313514132197 538.5989352985791 0.012793445604879121
2.24876068286291 -447.152319892841 0.3484689267916326
2.691930936297302 -62.275916414158246 0.5663764365461945
0.10589727380265357 552.3013491453655 0.051638557414341646
0.8191778920566974 484.7477283576068 0.0323304061283676
-0.9111846691318408 -446.51503050817996 0.5978324240399606
0.2977168515648736 -835.9131814413248 0.2727984909735677
0.2962021371718784 890.5074977164302 2.8694749195316723e-05
0.8489435070084712 139.98747324723286 0.005984845322139049
2.5193578566914407 -271.6002036352221 0.48027865685082066
1.295598311398707 -899.7958220739752 0.0003737746992188371
1.141868905499244 -662.170918813355 0.0008445527438891512
1.703010016659212 -456.917414411536 0.1325564633289947
-0.4078826984149082 903.2574797114755 0.15283251018691024
1.3910345060246285 318.2963093702069 0.18482524833004818
2.5806173713734912 -59.94841924269144 0.5360895547622722
-0.2688722431215844 1021.3412288649636 0.08085785001341658
0.9588481968675195 -404.32559738731754 0.0024586416629382006
2.151121624749993 -648.4677648144886 0.2639921520636886
-0.9448546430284331 461.26821212759 0.45551378502155326
0.7233147596193346 56.72608597461954 0.0008875291820401579
1.0582497230408963 -909.5317373133396 0.027880958097405675
2.210778201695476 367.28353121532814 0.49989448671355186
-0.9823463250829656 956.118585091099 0.36639378410763407
2.5302984186441737 -452.7196141074255 0.449238675727685
1.2179576588195478 -23.78158821770853 0.05737282321762289
1.8510505316225137 -707.5011457433648 0.1334868030979859
2.264113179355234 -216.4470362340943 0.40410522496530293
-0.6244733204164399 157.5169016151533 0.4054134131597592
0.3086553137011725 -545.2882417994232 0.20100210797988927
1.001016062720853 -731.3480686717469 0.0194455048649638
1.2457935921300722 -435.8875890934918 0.013319761544438596
-0.6841121769319433 848.1870457279354 0.2744344684780996
1.5907628022590365 9.54104727672825 0.1928504940376108
2.03457420500924 -682.8637850270072 0.20938315454944076
0.7626701481605125 336.2724611491874 0.008885564927206038
-0.2980421799476656 195.28650036337876 0.2716289306013299
-1.0334533160832726 501.26898532355244 0.47700187673355393
-0.18299946187170835 857.1463904987402 0.08380199546247796
0.9855629930848002 -247.80560896578174 0.000526226185494336
0.9601246301362274 55.923995371942055 0.013300480242750792
0.693424435452078 -715.1757741306412 0.0954907660634999
0.6452487543073426 -728.5449721856487 0.11442137998542949
0.1967926564078626 -932.4559817968154 0.3347678126980818
0.1874323322096172 184.62223256855805 0.09015958874869298
1.3930774008270814 -458.65301287202806 0.038075501962657674
-0.7343815655071265 -31.358515732890282 0.4802676003975244
0.43886769256532765 -222.3015923313841 0.08532013603438132
-0.023287719682349772 -488.45674856209337 0.3200803876153663
1.276580429164296 364.1216516360141 0.1511208400489168
-0.27856349604500785 -574.6266786773773 0.4334037810389362
0.45937653105632337 499.6770400422208 0.0011537707468565763
2.7068207986136175 -66.02523562955162 0.5697349516536128
1.4069228446602555 551.4861338705696 0.244933745135379
-0.6790013315142595 -262.7211346910208 0.5049843220654541
3.117063989548158 -68.05597687136992 0.6631995572940814
0.19325889091571002 620.0356658197666 0.023501626171180217
0.732387516787018 855.9276699647505 0.06434570405154728
-0.8877861317601433 -351.0669547467486 0.5781034688769874
0.07484683615480692 -925.8963485632283 0.3796635253318117
0.8504555890641308 830.6068202132967 0.09609619227509414
0.35810997800373423 940.939215631726 0.0037864642949138887
-1.2031515511967021 18.651420718543932 0.6031249268741362
0.3467439982527376 -402.0431512354504 0.15403467093375142
0.27879984326524676 -455.60599491325684 0.1922460144031645
2.9001599477651068 -89.76385399734954 0.6141304620552858
3.2580526246315893 -323.1841599662895 0.6617944120680316
-0.5110837295155797 -302.9503754823917 0.45882296159435654
0.699574743919327 -217.2968596538741 0.019949875578379333
1.2463943867428606 432.9084723021231 0.15479095219119512
-0.9199953866294154 -273.1116615016848 0.5747312316188319
-0.295994367666494 -596.282898898008 0.4437239329300507
-0.7507525609281317 -320.30710004516084 0.5360761767231446
-0.4991266549337019 237.81914029394034 0.3411448505705466
1.5823074975566256 18.158801644083496 0.19149384521936924
-0.6010893830588269 764.916970976986 0.26055208537285707
2.716518514919894 -110.35314290984752 0.5654933245718108
2.7674558827090934 -24.145310002456426 0.5914355398754827
2.685390354034978 -398.7826797616008 0.5090277359360009
1.597420645634963 163.14077501185693 0.23092642182353482
0.14019087278425935 -102.15352512487198 0.16637309514715878
0.5634918456251634 -80.83007703410772 0.030635219655649384
1.5681624081035548 380.77601053408193 0.2698330829539473
-0.01879331195542089 -630.7159995358745 0.3503315822772539
0.8531178325063447 -302.13551436974353 0.006092289309137404
0.23646915932798906 763.5273675509725 0.00589874982606973
-0.6475598368939787 805.9192365084189 0.2696295627340048
1.5675551268409265 -487.7509221561713 0.08067724900003584
-1.1357258522934819 -66.11603583504552 0.5987304452720147
-1.4753611432151703 435.44552510964036 0.6102956589221674
0.5909685097462025 123.6212851565067 0.0076036593104591215
0.9848340648582254 296.1983297921688 0.045159374688403725
2.1003977074945865 129.20421018544357 0.41733371498130667
2.0080993601459296 366.00381922830684 0.4331827733355788
1.823161247395422 260.2584765353022 0.3427443890317095
0.23451046395190644 -112.35343020689766 0.1332957479504138
0.43759005443356913 -98.82257554084435 0.06421066457007951
3.2805432040992164 -320.38609637279376 0.6665169998706642
-0.19077107589711506 214.56702785323614 0.22417615802953603
1.3864755391806824 -507.72185116439016 0.03047429489323156
-0.7227817138059716 576.7458462982606 0.3514686330351382
1.8218800909145114 -730.4583872767234 0.11827739360908089
-1.3857066814701402 394.67716403247323 0.5944440914658925
1.4745753724306423 -581.7637771990063 0.04038372691944227
0.4016018553996441 -740.5119449739881 0.20908362856766105
1.5185454126621514 35.290377274665616 0.17054787416108025
0.13114917881579302 140.46648983140858 0.11776979924284703
3.0972765170173293 -213.5646743136416 0.6419121445256659
-0.3912079034987548 -793.9891060442956 0.511252372983482
0.7486896442641802 -927.9863771453496 0.11874387003808644
2.521013824908474 -318.029250499378 0.4721070852815558
1.0497276878906996 -299.2926210626515 0.001941389038150221
2.1197671703124925 161.47153482246813 0.4307239376888719
-0.7378766925210675 -681.4216956727594 0.5887234695715591
-1.2997993476600789 -353.8433917467238 0.6703228402421256
1.048617976699011 -757.7740169523137 0.014407988868288814
-1.1160004246989288 106.66270190484124 0.5683225091405073
1.5298596151399904 179.07813729911732 0.20767709815542149
2.9040613975224607 -186.50190729209498 0.6017815762757602
2.1921558777304586 -26.521739678109043 0.417811920137705
2.7124547442263847 -6.251673629054949 0.5801986086217158
0.10727027289309454 -501.94891317212796 0.27142141058993274
3.006425625711766 -204.38188261476614 0.6232136438250446
-1.3044592963111499 -162.6391095364727 0.6491654407087428
1.9074175452308701 -297.5980833754136 0.24795780845373988
2.552008364555996 -236.55161900847418 0.4970031111479582
-0.13041843298407696 -380.5577198684201 0.3373992347866115
2.539383549250096 -291.6060663696542 0.48296848122137626
-0.6697339489844161 17.431866161047992 0.4496456486898425
2.076306518503861 -129.16611236446 0.3531200112769085
0.15174029732155536 -481.12442902580926 0.24875893894590095
1.0563092333546973 -459.435367872739 8.519205147067681e-05
0.23397295120100492 834.9817429301372 0.0027970847232829917
-0.34847846388031956 77.14866028466577 0.31883349894455115
1.819929487583815 -28.46643645076574 0.27550127598470336
0.24107745263390146 -842.628696733331 0.29691955552916893
-0.8094519584732494 -54.82949706843419 0.5079562368067182
0.3590808365760334 976.1392892930714 0.005573775949535486
1.1981637624158565 559.5172014074697 0.16439483518502732
-0.45129318529077334 69.2645505174712 0.36027935204537265
-0.8387568463525653 878.0032623806906 0.32872766248949653
0.2580401892332289 -733.2716528071362 0.2648282031248594
1.145017063003414 -788.4988084092354 0.005215532038233027
-0.9909675451410775 -537.5613485826265 0.6286541853707238
1.3088698257683402 224.71979363827268 0.13313704389268385
2.7663469045583478 -441.85941625482315 0.525685317953312
1.9748052301937264 119.25085595985001 0.3693041514654044
-0.660948587009011 -853.6405280118381 0.5944384884904549
1.57798038060577 -765.3875474097931 0.03964004655401641
0.7221189026500696 -281.8478708016205 0.02255112290962557
0.9017325704684442 298.34926252077435 0.027114233193095326
-0.10327711811082785 -525.9577060162115 0.3593506176044395
-0.207055890504382 414.01957941898627 0.18479173733979753
-0.07270623061033876 -859.4395477565457 0.41921650359544566
0.2707313555725386 -977.9189354264226 0.3162172322571693
-0.5281076543457046 -770.2250776865721 0.5469530411629923
0.3056943450617806 872.71777750399 2.3432246519396593e-05
0.8853360594477799 -841.7166249250646 0.059621072524802504
-0.6074900138022077 -840.3810351375887 0.5790758641588579
-0.9209070876998671 321.87950823178244 0.4742865394625331
1.6643620349188264 -4.437798159040085 0.21880067693292748
0.11141514082360615 976.5555606082637 0.0060288087455313425
-0.8919947365747632 212.71877375880126 0.4853442155997597
-0.5115812715413262 -663.7815134623038 0.5245695065581821
-0.4143247274886197 428.56607389783744 0.2639619174667608
2.481879582038399 71.20668664357072 0.529587880850766
0.011705043240209712 -440.76089857522913 0.2953563521130683
0.3056376996060637 736.4365752603601 0.0019357139665863382
2.3062880979732565 303.29427204879653 0.517588145255752
-1.4551629484569786 -25.187940018829977 0.663452326865855
2.096665367819157 -364.9679378450262 0.3078362161859647
-0.5189422559069705 -208.0027585577942 0.4428785581003032
2.8970126746049214 -207.94690094480518 0.597055858106744
1.616356791948969 258.09436889034805 0.26060959780575055
-0.43668249708754847 -771.2989223703431 0.520896977103163
0.16543371575800925 -492.69357326201225 0.24596152264911755
0.5948245543799902 -306.58664229693966 0.054181994194555105
-0.6428406838421054 -127.54815158829786 0.4687026276189689
1.8409036584648473 -29.57595331294442 0.28361690749368856
1.6596280910742818 6.925134484127966 0.21954370730728576
-0.6988426135976415 140.8104408616514 0.4351065639197448
-0.342525716910288 520.3873952705239 0.21388931974089231
0.7046880936651945 475.2248419963935 0.011676057964827563
2.869553226205289 -165.05927825296294 0.5964305398350577
-0.3321634706113097 -836.3047892024692 0.5007390828896543
1.7369469559178337 260.8619973799707 0.3092634809091108
-1.2072372003316794 49.314205106558575 0.5998205670933293
2.282142112394485 -218.0032263236012 0.4102636875475513
0.3006918319319558 -915.5308892629769 0.29005182746819963
-0.11022038689628211 -866.7173128586887 0.4338320724308523
1.331373858986329 683.6731714628152 0.24541277257733765
-0.4355750697487224 238.5903255847404 0.3162322005285313
1.596425828268431 -512.7934358310968 0.08515188345521
1.2426718633831701 -628.0409604503571 0.002056006816384603
1.8860281478629572 -251.8897981527757 0.2500218177452824
1.3844321206497796 245.19080757485222 0.16584156788361973
2.440109001565122 -554.6787718200607 0.39671591616042057
1.242741589739299 721.4852082016637 0.21873224220786464
0.336924497541808 372.6285678598422 0.023496408841930282
-1.237454001024133 -313.00213775977704 0.6533293747992337
-1.209677692129132 678.9576315218396 0.5000602084194965
2.0530452964222228 -317.5198386728755 0.3014849650098585
-0.21246186520023103 -19.729838984180788 0.2872973077625889
-0.226204534375394 60.643233494935885 0.2741611677674848
1.8624354981902507 -255.68216588005635 0.2396807548217929
2.930906419238301 -368.1487160798165 0.5823272273213798
-0.9852742782734137 -332.2632341134055 0.5997162982066838
-0.9703974920954507 -241.40232822831513 0.5829449993118064
-1.1317806870773581 -413.54777724995097 0.6435271181877559
1.52004157749726 -122.89058395039444 0.1365519253442193
1.05151653085825 -812.1092466278732 0.01884591134178366
0.5428797076920662 4.394957599440886 0.02494653420021358
0.09718044552904237 369.19138706711124 0.08477949511537823
-0.01183432611157098 -817.8284034403612 0.3885181228894373
-0.312413298121591 143.56149276326823 0.289346985721592
-0.1280805871984989 -928.3099602606527 0.45214729506276324
-1.087853928276303 287.85426290275495 0.5314877771297912
0.8703524452811988 -673.9235349345352 0.03879739737077667
0.6730410039349934 219.6839618591846 5.927619767581945e-06
0.615760740766943 734.2116996140908 0.021044334490100118
0.6671115939111936 105.6184088727382 0.002202068266329113
-0.7061595123717778 267.5963660309701 0.4117944595182239
2.068629707587516 -678.3979722133149 0.22398413226173394
3.187344869426317 -254.4914963215424 0.6556356018799836
0.8817158544421784 199.29318398192208 0.01398233045377432
-0.6506203866888994 -5.313524152144282 0.4476452351618517
1.4485571119009875 602.9860901132865 0.2735943995342654
1.0905867605325643 141.14785142227356 0.04908136362080808
-0.8427603738566931 772.3392554027246 0.35392145667952957
0.19655905578385457 514.1527044074148 0.035214352905983015
-0.4656549765612641 -947.8752812558876 0.5581288865672225
1.220658171475937 -52.55167998366892 0.05363452742789395
0.5155012896167028 933.8024542286464 0.02383480239970573
0.413225633854325 581.5941549198205 0.0010955854790800866
0.6724162103412812 454.28337017255626 0.0065604249133931775
0.6010207199310205 -1055.2987980210164 0.20247789641830405
-0.34379496209797433 559.2290823861463 0.20543622464068423
0.7241517562181523 394.82406044522304 0.008373306627023907
1.0040919233029533 -871.6295025111275 0.03456060992017893
2.3018036954723673 -476.9910919552917 0.3620765993645598
-1.1499861875659203 503.17357159647986 0.5129642089360767
0.46902493913206267 -38.844994078865966 0.04658452330486256
0.4516901677929439 -848.0751273233875 0.2139975210782205
-1.1705590432722566 12.129588327814645 0.5961481469096225
1.5395619658738553 336.9094225903343 0.24816639063596654
1.2183649885862413 183.22467861730183 0.09349637595407864
3.1458249271373333 -68.8972052400743 0.6686993904738926
0.3525174000281084 -627.478544243807 0.20252691839363512
-0.6771942733139008 -404.00114814954543 0.5288852540122435
1.394087757046208 -235.20884341883345 0.07253819786365956
-0.9543579951535311 -23.823035947158814 0.5449746994285551
-0.08109242516069814 -90.60252413724493 0.2512079510937458
-0.5699372902824571 865.8577859286888 0.2245942843697563
-1.2291699788533181 7.612760888900539 0.6108104552340301
2.799144399028803 -194.90541208916306 0.574310289479044
-1.037261807847801 426.08753122759686 0.49209439227154267
0.885805771691971 723.3168225872118 0.08737791806517176
0.0038196885733339236 -509.5855315909132 0.31425767890717426
-1.3587949702586029 262.321621344694 0.6065065029429211
-0.9843242304822055 57.52031463065646 0.5401182841532476
0.8009760840511888 -1032.2955706736225 0.12166610349527947
1.7289859545436064 123.66230393572823 0.27445317146616544
-1.0300095862794725 -123.4344079492804 0.5806842793437423
0.29836089448324055 -1020.1444547124279 0.3149940042961176
0.09188150799348938 565.3361702058296 0.05332069582212503
2.0653636436837104 -309.0051893952974 0.30830502446574937
-1.3752034580531893 438.4998244110584 0.5854942204931085
-0.48734640753666225 890.3106932229678 0.1862656250207983
0.7065577138846211 379.6221271189613 0.005680044243816605
-0.43685367109064055 -80.00023897893334 0.3872876750135142
0.17023969442503595 322.2769963966698 0.07081644863046127
0.6319706062423387 -350.8073298532431 0.0511844029524415
0.9238985703869134 -783.5667384811599 0.04114455208615934
-0.5289715927685674 -366.5712613101864 0.4767953997567803
0.3518032712454573 -607.9646174391819 0.19833179195332565
-0.005421733628973913 -722.2002735824443 0.3654345263535061
-0.9112014082719789 267.38299627125184 0.48135004043295976
0.2093890913059564 335.4908024623644 0.057572587022707296
-0.09184756914437298 -424.56233717862006 0.33235182434468785
2.1013266088919966 -617.5887301971079 0.2512186521325774
-0.6474464320901573 385.51200252810463 0.3650272006312877
0.0008799314619278853 -409.6954678221215 0.29249268859279126
-0.4374288104688673 -201.2196277432273 0.4130264501272168
-0.38181074194278763 -443.0144743403491 0.44264245812902286
-0.5430399559389834 700.338226199141 0.25231117971378125
1.1443873012182026 57.62342848198432 0.050435721171414004
0.8762731859421173 -79.17932199855204 0.0002531826306718506
3.069018521758723 -98.86564147708714 0.6499260681671866
1.7962779041667438 -125.21244937839799 0.2435243253612057
2.016313276145409 -109.78925083746412 0.3343634173207211
0.6143273976222325 -612.7759779590741 0.10201219359824301
2.325452453683136 -84.45794984520307 0.4522605459723191
-1.1696654021928496 516.4438531916019 0.5165498764345329
0.9036571104288644 -913.6071298877272 0.06619733336126886
-0.17647796968368556 9.867643200371958 0.26605931969862356
1.7268180440622218 150.8421361817234 0.2798906974282294
0.928613077507811 -808.0031791423055 0.04339816540893802
0.3140881287792172 -56.45982064342684 0.09447706196869439
0.16396304973474884 -399.2884309854769 0.2248360493779972
-0.45351083254737645 19.079012476277512 0.37209949892068256
0.37625822180793533 266.58411342187173 0.02771803294698465
2.2681157440168276 -9.60902857357678 0.44757014748131796
-0.07638134878283265 -970.4883761307426 0.4429178728998825
0.3098144014710569 -252.82567725555805 0.1355742133605461
1.401014215872778 -175.64338262402373 0.08525514409482601
0.27671154695012157 -845.4055506019128 0.2833879018417646
1.0810256136710572 -479.2482972181143 1.1511897749169062e-06
2.232051153367827 -277.39895410530846 0.37938400742708994
-1.3756824645245078 232.2552461178641 0.6145591358987261
-0.8401833962943079 514.7240799036501 0.40840877336139975
1.8292357578413265 -217.90864699109898 0.23516581518624896
1.4081033521315731 -105.77920543359483 0.10074173125510649
1.538386498254088 -738.3714442964473 0.0342797202344001
0.8889899720465746 645.591067177362 0.07440899152651664
1.367659107992152 -627.9899764084919 0.014800811397985673
0.7645348752196892 -168.35058231582695 0.007177896677705908
-0.0013479794456234817 -88.46185539934163 0.21879024542562717
0.10014507930493521 446.0482969259733 0.07029827288620259
-0.6940264815381955 686.7341854253675 0.31555396161485955
0.8790129732551357 -614.696460747544 0.029495238825296095
-0.690633031316263 -752.3346792215191 0.5872025859762402
-1.2537343408565051 535.7519930512312 0.5377810190880478
1.0017300359053032 -340.4446580982758 7.662044117840807e-08
0.731743992579392 -1043.5218879443119 0.14930942745529685
0.848355670949396 170.041892901658 0.007685074765666591
0.9619116135759949 222.12683555237845 0.03030250438728518
0.24131602304428967 -955.8124576408976 0.32271332732590896
0.1800954234387382 305.7139274307708 0.07074591571688887
1.0928982986169242 -228.4203317526792 0.009161471498458603
0.8166349057077606 -794.2266232647438 0.07135073287560749
-0.494336852270451 240.53318274493745 0.33868744381172355
1.8433288455608265 -711.6059087893948 0.12982379919638254
1.1189239636217752 -472.9666991481049 0.0006035671624462596
2.723570117823976 -469.3927493737748 0.5081741031819527
-1.1690271811476665 -257.9329050672069 0.6321161423605567
3.0560378152168397 -316.20260364509033 0.6197437987624508
-0.6900922645260826 327.11256134627774 0.3934862180165212
0.08992465544182471 835.98382793108 0.019637559756324585
1.5097160159682248 -195.81493447594903 0.11765689242685738
2.0186287422951157 -517.8513259052976 0.24127819470905063
-0.4582507629810395 -465.7310857476622 0.4725356340357046
2.149669222983916 -173.08661256190715 0.37123461866219676
-0.9669754263568046 257.09613757953935 0.5007442038727088
1.080741014647088 295.0430841309869 0.07091206028320891
-0.595175592373036 872.3024239405802 0.2331924541587723
1.5008221070111023 -270.42563189379564 0.09978414240012533
0.234633841325407 851.1580765153085 0.00218133241039982
1.1106721049167236 64.09039632348845 0.04299919896159249
1.7273446596545219 -325.89599396851486 0.17020336017385806
-0.6945007034182479 386.8607498422282 0.38233611263915185
0.3016960474230366 -52.471173550004096 0.09779179162145438
-1.104844986760579 -157.48922365124656 0.6040718656965479
1.6974206106523047 -34.365141224991476 0.22506156850154654
0.4574770845797056 -432.5133137656975 0.11999746019759379
-1.1123064993839304 372.9411625482519 0.5242280188735494
2.1549457092307405 -244.27720487078864 0.3576186878380219
0.5381565838042539 -976.2955040907462 0.20921628496136163
1.6448877260490116 380.8194960087885 0.30040697156264623
1.9184064702829546 -64.90460057962673 0.3062373579609536
2.4711407001722776 -99.67056132613334 0.49656860639122025
1.968146039935854 -224.47061068593416 0.2892300789118648
-0.8032881336989522 62.3409033060791 0.4848988421663573
0.7125332920892296 379.9877423035109 0.006265034952055322
0.897878576473025 -138.12878402021022 6.598637007066927e-05
-1.2695062211440915 -5.677028018545116 0.6218779502129248
-0.1470446264722709 -298.0399411021973 0.3252437605475881
2.880137212494711 -123.21884589854426 0.6048523650540695
0.4028128344072115 -604.1012454994091 0.17747984774206288
-0.6361207539283747 73.98135068549414 0.426783062544914
-0.08652908675477478 -862.779784400276 0.4247719842265956
1.1720143833342573 730.2843827614349 0.19272988926238524
2.4250532931910955 -5.578999062099456 0.49921555199004114
0.9732539376260732 536.8898226439933 0.08085478534539889
-0.7126588407618161 -830.1949021685234 0.6036810718092268
2.5806379581659797 -363.14960231548525 0.4828786442835211
-0.8008574383710457 -540.2544396624901 0.5839501788503093
2.2743141327483904 -204.6658516217875 0.410233348696718
0.695793911748422 133.99247117607 0.00036472472378565866
1.0909583386015738 200.5216395193454 0.058248223949994994
0.11237559687999976 -596.5520937017516 0.29129530834319034
0.2660875046477549 -25.727117904235 0.10451116402569806
3.2044568434654845 -328.6984602288561 0.6503390169761631
0.6745570427187777 880.5700938797172 0.052492121733039146
-0.3225236158440634 -95.14811461659679 0.3475713585599301
1.0769835206712728 -221.56228012693816 0.007822015452225594
-1.1785846358382597 39.41920763170856 0.5942301068648785
-0.05759625112408351 -887.229249205225 0.41957869661692326
-1.063912774202471 696.3302515198477 0.4496561478785579
1.8222908997842142 -451.91663194401553 0.17862852717328767
0.48160892848956904 541.6963997524751 2.705274289447617e-05
1.295391133219436 -806.3808002399726 0.0001964246549886103
-0.7408458466823226 -500.9974555008654 0.5623727176719956
2.308936998230549 -366.9682472570573 0.3885889850196015
0.14347606805477353 915.1250347125231 0.0063759468565655845
0.8358860042869452 -976.8369631663004 0.09860979474218019
-0.8312076995119475 -144.55958164885033 0.5298683461457881
1.4108596698903562 -128.03984791094445 0.09736306318362611
1.0855790405032069 -121.16622217731333 0.016639244485035277
0.30275959307214473 274.15707609325364 0.04281846140462326
1.3728709839128321 -415.1387969555992 0.03923248409030468
1.4596068679160321 -215.55631900008848 0.09668253729870838
2.9441543363051315 -366.17209400652473 0.5859701685387526
0.5374022338633424 -551.325608707023 0.11615115062297789
-1.383332287154263 131.9145898008353 0.6294699700857717
1.0964865236264851 -109.93773777786623 0.019449590700909437
-0.12559921377481786 -137.85819548500206 0.2800089562185501
0.40385304436711844 844.8194057393112 0.003064155686240918
1.1138866354543688 589.8214276699866 0.13935025841456902
1.3577813573757622 -230.81314094782363 0.06278440984825535
1.0033328662307557 372.6112240429302 0.06163255934173774
1.3843138095012673 357.8938059728266 0.19119776283838413
1.1264790615722486 297.79606942502664 0.08535906200403134
-1.2584256811876322 521.3440260568827 0.5414799958655849
2.5942770541022853 -423.2685714379013 0.47605127474040004
0.9304249182353084 139.12441397613043 0.016017830326817264
-1.4862489492346007 261.37833806779145 0.6355412307959926
0.5117521000098992 924.8273521455146 0.022214044060224904
-0.17867653352075874 -792.7203072952126 0.44260635065055043
0.07039753947125682 189.27971841335147 0.12930894881670674
1.3201269447196455 138.96387109524085 0.11933596322353111
1.856935329726787 -524.1853747149552 0.1757918599095953
0.1969761557533689 933.8126090313447 0.0016278206726789632
0.07302931468366092 742.8648726126164 0.03320878434344518
0.35339055924512297 -884.5294708705267 0.26180974784991956
1.4648814663378211 -182.65561972176477 0.10482761555711347
1.2833381556087853 214.18044450092407 0.12176831755391572
-0.007692595087994913 215.12045100131195 0.15257712622581818
-0.4567695747070788 354.68017784941344 0.29800046779779044
-1.4164105566677232 91.27431638134635 0.6417393950583187
2.6741314691617815 -382.1026751516441 0.5085501982048501
0.1138716660503829 -129.07696294419998 0.18259744598634164
-0.7155222626203649 447.9234708902834 0.376972517286869
-0.6063539259827266 411.41217097017557 0.34362775314313304
1.2195733872528118 -839.8165476254917 0.0020006466110677784
0.7837345182466666 -490.1347985636195 0.03431564354567127
0.14082252166142228 341.2548598757912 0.0763099373583512
0.8452256229059196 -831.4282996232963 0.06929844772241427
-0.5859177268023283 -416.7537622228356 0.5038655496288038
-0.5273377202358278 -613.335569025315 0.5205855466282617
-0.32599709006649213 -554.217578263908 0.44562547293989446
1.1375049951554195 61.28200160417987 0.04922109449156683
0.5466009965373722 640.0456298923666 0.004899890441654948
2.201715481269045 -334.0896489530469 0.35557431964270286
0.6749863097190671 -214.24557171641152 0.02398443568922312
1.6965662462936841 -163.48971227515165 0.1949544999010574
0.042178464329132526 -844.6042599031055 0.3742476754791854
-0.18555714625782604 777.7018185456741 0.09954408213022882
-0.17255778738555527 -261.73017039140484 0.3269728054520514
1.4483092478805941 151.83485706452302 0.16955696469524809
-0.7306036690946806 893.1093100711958 0.28258488942776205
0.5696580280391086 -113.36361738966457 0.03330970564693469
1.7429281834053276 -421.70247949337204 0.15493163256118264
0.6465166685778245 -546.3101331349321 0.07923710645817293
-0.12113870092026002 -542.3735942854394 0.36969449792316245
-0.955731415615989 -218.78544440040469 0.5758188670467826
0.5084132928766272 266.0605055006765 0.007588694326251074
0.9318329813487709 132.29979104428025 0.015630517513842566
0.3179764433371264 958.1282211192163 0.0018486254806225455
0.7173053727027427 -708.7671527888781 0.08658210979466605
1.2637105349982216 -242.98725042238357 0.03713560322973583
1.3959227763151743 -491.82262839798034 0.034426305933923956
-0.9626782406785224 -541.561188052916 0.6228476997769774
0.39354850115957096 -193.45526524566424 0.09450159553515183
-0.11258899327765803 -469.9518707501587 0.3505079526936465
-0.896499697526718 -508.34743043290246 0.6029589025399273
-0.08887672236324073 -79.55786530374007 0.25175813153119964
-0.14159186678127367 870.1492382880456 0.0689874168312014
1.5801890855838068 -184.01587381290346 0.14565502673798836
-0.9086193182315362 769.0273926126645 0.3794571864083666
0.9798611354658602 636.5643816426107 0.10165875586731497
0.5878463215623133 -250.10421350934678 0.047538649913213514
-0.6673517770020821 789.2705404969734 0.2814016235999753
3.2514672817725785 -231.53254992692553 0.670851071430253
2.168503141100638 -479.911948043296 0.3098488806260319
0.005819889744827389 -223.27972138155587 0.24724471345072974
1.9022560942408167 -498.26931832065554 0.1994216555674721
-0.9909004341547919 -81.13018443240708 0.5640558459866306
1.5464480988892408 -420.9174392080904 0.08621440579635148
-0.08028617343311639 534.9372527600638 0.11164582185701345
1.7895123850128527 501.38104784377424 0.3829454349049326
-0.6912174466856976 -822.3594284626099 0.597402808708696
1.4732174147931294 -523.443892038832 0.04826972732432461
-0.44354212184284325 -677.5421279281204 0.506623544035209
0.9057248923655081 45.284416262653394 0.006156396293520227
0.27596796610313334 -120.1700836303146 0.12005824172242795
1.4481274180571109 -261.2818011034176 0.08443466724044799
0.023719295576788868 -861.8410802376042 0.3848298686156356
-0.39362665950929965 -256.012337833576 0.4087352128485774
-0.9585128388755373 -615.0716309996242 0.6314208891377102
2.592896086572053 -285.0808569755352 0.5009353842284227
-1.4304442711401988 -139.9147591232702 0.6715531233379414
0.3388292837627964 214.72901948085405 0.04244411840199676
0.9839805657772167 -275.0196253278874 0.00014918024242137532
-0.5087233270166456 -403.039365783241 0.47709345193547653
0.635785797200054 334.8399757911684 0.0002508242343931458
1.2646594629861962 -478.8225611028537 0.012486222462922357
-0.94623208384483 902.9516322532315 0.3644140137776023
-0.12589954696525352 -971.2674192712577 0.4597612945563075
1.1894560538847798 562.024135059225 0.16162649523273934
1.1018911143256591 -167.57471606788818 0.015027122502339884
1.3219102539531609 -289.54032464287627 0.04443094267060797
-1.170967330369228 270.2668755943723 0.5576126982188686
1.1043134303526825 136.61888075421302 0.051930070509566294
-0.7660909975503342 -192.33121408431452 0.5189060718801384
-1.1701097013430042 -251.77737154085355 0.6315699782957228
2.0130752885841234 205.5288507915202 0.4019172985894095
-0.15677714136241372 462.65114293788315 0.15460271459617184
-0.3871214771882121 -834.7571924540514 0.5171229451115525
-0.9141286969671487 -158.49171152408485 0.5554598488201252
0.43049592920628243 -516.1250186849072 0.1474619924588182
-0.10104548968073046 1081.6705136971807 0.02852928284129582
-1.1531964796970142 196.5958833304992 0.5643377994723532
-1.0383205736567094 237.36088216046483 0.5256129304939703
-1.1228195567959607 602.0567911563071 0.4868623232666737
0.24330910540368356 -1028.1676271056974 0.3382712543661698
0.3078277924063533 592.6619377301402 0.008798972086351232
-0.3990765543043333 -883.9980599755289 0.5290460528803315
-0.18041483301484473 1026.2565653928943 0.0545608798656179
0.2192899127034369 -450.58989281905247 0.21464733800707814
2.2195473156787084 -549.0168192627083 0.3141482024221917
1.936559831859891 -704.4957619282196 0.166136033723841
-0.128484294738761 293.42151464127346 0.18145412256200663
0.4952732704057483 -95.25686995095953 0.04820963577194968
-0.9351095223716346 674.2913401302858 0.40922917500096667
-0.25636724855408577 829.9824610734736 0.11330312552228838
0.7519441273282068 -139.5201787688551 0.006755004202588313
0.2466057375869639 753.3751279168398 0.005506616820548499
-0.13133378111199678 261.7599989797452 0.18975379908428602
1.3907890473395839 19.99412417897065 0.11989749735065398
-1.29988734335529 382.84242943967115 0.5744884234486121
1.3483986478702146 47.46438294036648 0.11067440365904709
0.0647891126687683 -599.7775850975564 0.3108714842825517
-0.16385898185298453 382.58527905516144 0.175089264459869
-0.04232470862332516 -595.924862022136 0.3516062367610973
0.5682538124504204 -274.0655052883619 0.05623064707884321
-0.3249418797505126 281.6533351967669 0.2623234746365677
-1.0514946180882605 861.9931956109624 0.4118825169995013
-0.894370564608519 415.3498235095858 0.4474844116999488
0.6923618878017621 392.5194403354287 0.005077732831119031
0.3314110583935135 -334.62369127121167 0.1451192046108153
-0.19172514815402764 426.12222879619617 0.17609229754878586
-1.0218166912420035 -173.7801715217455 0.5860193680096066
0.4911388257182103 -744.316941187254 0.17479797840110478
1.831413177322762 -666.9688774209243 0.13490587877129057
1.3156789578486519 696.1911382207938 0.24203430529007355
1.4978429197823944 -42.82778518109785 0.1455148858755801
1.1456154632173716 279.12102921838664 0.08799061396401463
2.2184363615401486 169.30172021591738 0.4656775397039379
-0.22515680303487895 338.82042913144846 0.20913568778608593
-1.3747219119068603 324.2940959090015 0.6017131501055265
0.701413389781192 546.1521952266658 0.017149069007443
-1.3690455681772695 492.0124945432749 0.5759861635322963
3.2358565615794044 -119.32954534556029 0.6801414075193216
-0.6481704173231773 -474.7636209492914 0.5323728654330401
0.3357080479742063 -472.59354256095526 0.17389926606323886
-1.1743335651574125 660.8897343026579 0.49233033321287567
0.7625865924706148 -978.8645599683216 0.1242866800098338
-0.6178312130884887 439.82163133123095 0.34169548409727135
1.9933754949750189 -711.8637574972075 0.18649125518585438
0.9898669997516854 268.6051306671193 0.042504252936483314
0.7191636803905535 -27.28657247658225 0.0038884073969235257
0.6662265570811805 885.2218463965871 0.051031870503154504
-0.4265403604792166 -93.10907725178959 0.386291091655427
-0.5723653310261059 -552.5752565697721 0.5234603579244232
-0.16286135233464227 -735.8182080174645 0.42569197707928275
1.4849119123511942 423.67480895862946 0.24645158309599674
0.1512668642365742 397.31648972191124 0.06372423207918815
0.168573606611911 740.3717390832667 0.015933425546792144
1.915559956814522 15.718056076098264 0.3235077616804786
0.9658953654185749 -243.16320603692725 0.00015542078565447954
-1.0082408252612733 147.6335804478765 0.5320055532809903
0.2029435316866508 1007.3882434652039 0.00010658601860526438
1.2416016488791322 -349.4215382067555 0.020478273371985774
1.2679874330931364 -841.8986416423988 0.0002442762020656217
-1.2792776178992642 746.8350477129525 0.5092918708460086
-0.4306342446217688 -879.569675873309 0.5373803906989247
0.8988639850291136 -696.4863018329911 0.035336367413482034
-0.80242324053484 678.1535462322224 0.35937936009861066
0.6115953186416772 705.1956235780058 0.01754790098876974
-0.26434928751856224 -39.37007690015139 0.3123606209235228
-1.285242189434751 331.4895299306522 0.5784080718521281
1.0895648246463485 -725.9511940116624 0.0070435776787824405
2.6099277784444963 -134.48814743526236 0.5320821284097391
-0.07018587917330765 -519.0019827315238 0.34516712268620164
-1.268536857408367 672.8169592587037 0.5189556716519719
-0.7282564214931806 141.21665317700422 0.4451188135952002
2.4935448463537133 44.569609625086514 0.528485069422292
-0.8829742019569132 74.8071554875628 0.5074272072276704
0.6059877041823085 888.637907358303 0.036970385950722384
0.0813006663084117 -569.6330611636621 0.29742870132110466
1.6100540120963716 -74.55857303365087 0.1812912088412242
0.17443064200235203 -820.2041604739572 0.3180755594424012
-0.5113468481262948 -103.78031527469261 0.41919096952050244
-0.028301047889623288 -299.50312577852856 0.2786307928373099
0.2721277279771914 -710.3203946520796 0.2538419766933508
-0.2561436714359968 28.776951265621847 0.2934700051113412
-0.7499192246143171 -533.5386319623667 0.5697981162006905
0.6297612759164977 -20.149515985671314 0.01307775978425657
-1.0314603211723377 920.4978163281028 0.39233912239397745
0.4606749035396167 -987.8298677785831 0.24284239233137458
0.05839907895272978 -201.98645440563382 0.22124851130993484
0.8256723575401101 -267.1682946838671 0.006793267642919944
0.8834016125553845 548.5699253676855 0.056760807022337254
1.6785814354848305 -718.0781131940597 0.07377616756552921
3.076478861522011 -12.355395944487327 0.6615738419801346
0.290532169489256 -570.5765829223305 0.21401773200187513
0.33096044303509453 -650.2977039835802 0.21634942969276316
0.3855569061601807 188.7453165649015 0.03519762085997674
1.4201609311207999 -414.4146037009251 0.05087853822997246
1.4334619942770657 437.3447078474617 0.22902031866066702
1.3593273071476302 321.9371978020597 0.17332560543969763
2.537321065877408 -259.51406042268525 0.4882280284663378
0.9458125011848904 -423.1451232858294 0.004135154533478682
-0.633412596799757 -440.89175218969467 0.5223444198464635
1.5203120034379676 -54.71449414070116 0.15133411626744872
0.016444864208299936 546.9196784560131 0.07782186042692465
-0.22867459011398572 527.7558319399457 0.1675849706726204
3.223453258585825 -310.00413400991897 0.6564182697178725
-0.12815710607545006 159.30955931746485 0.21200446244117016
-0.3698738506513939 923.8372316018588 0.13431650920356808
0.8640225762530018 -88.8707680965856 2.378710677636348e-05
0.09969189058923122 -728.6420478235661 0.3265147558960706
1.7095670523040012 -593.3134030613928 0.10695748350589486
0.4948667905672608 -377.3851160003197 0.09629495223962128
1.0970536762757008 -939.2706623487761 0.023774700203141
0.6456922827052363 906.2469387773015 0.04890363922987066
2.621349720471007 -84.86808241314111 0.543527416918608
1.0051004508541566 84.818889034417 0.023232624515205018
-0.23047473670821228 957.412363652629 0.08046147113191808
0.47520673235386135 670.6451446441235 0.001371812452907348
2.130905593020782 -201.8231699582915 0.3578495713021096
0.5566938094236071 224.2058976862204 0.005248999167633322
-0.4526582235499579 526.126250642169 0.2566254175317447
1.5361325527841696 -169.03596993662995 0.13265008292762193
1.3673927832199781 685.5586525386261 0.26029250758587436
3.210857581308094 -99.1229973547438 0.6776856076014477
0.17240595147221383 -386.4998729884891 0.21850229888087846
-1.3468887860004903 616.8442892242947 0.5506927061040437
0.4319610565358307 -598.882098329482 0.16507670626734547
0.31923151374572933 314.94718204006244 0.033688108544141816
0.1922028594138614 914.9102387979913 0.002503807040894821
-0.4465719085805766 -583.5665829475818 0.49067679617272786
3.3850947990388693 -199.53501288441646 0.6983643427980513
-0.47879185282470216 -409.2555932232051 0.46853956480267306
-0.18085276068538558 263.7273916853819 0.20885481709143205
-0.0256356808395255 -156.16286540860312 0.24423348145483406
0.18390343320372526 -524.8099963747107 0.24603212985211353
0.7677407881173226 486.8144810475344 0.022515997337801925
1.3188791343923187 330.126591447681 0.15964401318085422
0.7771592946234904 -722.4362791340068 0.07070146603864139
0.026444760686421542 1067.984244166066 0.009429671935498134
1.5947657556252943 12.227485195122881 0.1950393916263822
0.6283650186749654 584.6971799643081 0.010060546254372348
2.1119052235443556 196.97789646550018 0.4351477351202573
0.32154466071375065 710.0254060619554 0.0019047774490315683
1.3954985648560287 -684.765840824217 0.014057462282959366
-0.6748390941711229 368.43419379609713 0.3790079542090336
-1.4924996515716296 381.3451610499458 0.6214928741471933
0.4814112137677127 -389.9874022278748 0.10321315927413911
-0.8107147831979828 331.83530405099305 0.43544152672408043
0.5881701264300678 -614.3363913200455 0.11122362313414878
-0.6250198341305331 443.74355825108455 0.343587450218672
1.0347583832142633 -378.84833691893846 4.030568533976684e-05
-0.018437346511166908 567.5516377280624 0.08492303075036525
-0.017127519898381793 287.6153708688155 0.14041149200493278
1.9459687227227065 288.04379355865603 0.3949352578111062
-0.1240712299426443 -278.39950149724586 0.31176838425961945
0.28595774293499887 274.00350273293725 0.04694157449795529
0.5070311422481997 655.3800090032555 0.0026185567312596225
0.2076964998514752 232.7054884900365 0.07514649791880766
1.177865878375555 -324.1408849624936 0.012896932991056096
-0.2637466128908297 659.9564269049224 0.1517483440928643
1.5182433193306715 -792.7597746408119 0.02389964562227789
2.6858392418683206 75.91409048872902 0.5855536377892868
-1.144389821480949 68.25504672434704 0.5814731384467691
-1.0924347555822314 -57.17631247591612 0.5867541139260014
-0.9999838331765784 -553.1947272735852 0.632636290503187
1.0043146118839916 -882.6053316869804 0.03591115770288376
0.2331429844952202 -1044.8128535668868 0.345912966946476
0.7143857147447783 -771.8740537965685 0.09944217306062654
1.0831843134715886 -754.7350122094831 0.009604907894225191
2.718740909580699 -227.4399020372698 0.5476113713809128
-0.9113424186991145 -559.2298898469528 0.6134389767343028
0.2729898303085496 -1082.506211326345 0.338992598583416
2.2810341202563578 -114.9961303785467 0.4309877896492734
2.353541402991434 218.51814537910423 0.5170028897911961
1.7101150575148816 401.04857244803134 0.330627756500239
-1.0000647209853626 395.50257183972667 0.4859635493014115
0.05945843424202102 897.8276627011417 0.018734166988382372
2.6324194841396222 -485.125944439156 0.47677126546260157
2.360214807206587 -423.0903502973729 0.3954402497266238
0.12731953795497097 465.70917658460985 0.059336756672713306
0.9646623086847417 -204.36769880784084 0.0006555140082735556
2.1799014253792732 -69.0407335089917 0.4045989312788361
2.4438611437610405 -53.08381468215816 0.496496279018046
0.5025931504597507 -166.50428099067835 0.05709609324827663
0.7472587435827223 231.23456229034878 0.0022533972755929403
0.2616049928137052 491.40905514571 0.024671066695869964
1.7184127339496575 202.89200551099952 0.2885855723275679
0.08391886904732537 157.38665047505083 0.13111414307155675
-0.3378892063008325 153.41183662411095 0.29719551642206854
1.9072436227705103 -730.2034193810512 0.14937061124806142
2.261378651705665 -201.81387581371746 0.4061824528345075
-0.9513298182609354 -92.87843333368096 0.5552165012112859
1.538879846902163 550.2698516296907 0.29738335266189136
0.01832103905105331 219.5179898770832 0.1419204002070099
-0.5162787047044377 530.3569857755163 0.2811000852250622
-0.719644467648671 -69.91229786075314 0.4827134319427861
-0.4461084229172263 1008.977721127528 0.14417763218110183
1.7633697471381005 -283.83808627364783 0.19374723667245355
-0.21360787364802136 684.877162378212 0.12796778299431033
-0.00983211559106656 563.3037067989874 0.08299744893765344
2.187488679942538 184.7315079723296 0.45839578214388244
1.2130569794205275 -165.29521821015885 0.03589769329453203
-1.0112329637466348 117.35058112171305 0.5378975955873861
-0.20931532154125887 -202.52249558468952 0.32790158739422637
0.8118124111333833 -903.550614239619 0.09254499711106591
1.454658416183699 611.1601344048172 0.2779290411249455
1.7739636069051172 531.9655323827851 0.38376266456354063
0.286413768668782 -650.2484872505186 0.2341363456327053
0.6056340523772124 -677.8413600782827 0.11798045149695138
-0.15900875877941933 -278.33088454868926 0.32544734177392826
0.04034058543236352 -587.6159728660161 0.3177055118062796
2.896641632871253 -61.69901133133885 0.6170799446994064
0.35626234786458344 -1002.3705477476259 0.2880008624284414
-0.137238147999041 -794.5251700978431 0.42865191108729894
0.9369362663823726 552.269704947056 0.07254848007678191
1.0119742342486642 442.2322618549997 0.07589021579622525
0.6001790896461021 -65.98035334607061 0.021948172618527346
0.14673289684340007 498.8610753465889 0.04912291799911684
-0.4075170528202179 -800.148995221426 0.5172132412202107
2.2803366189899936 267.84054021994257 0.5035319659825322
-0.2713150110952556 850.4310848962909 0.11437205057924778
-1.3069297843449617 541.0563836261322 0.5518063535979117
2.1643182148466913 142.57375004368077 0.4423099721275147
-0.1051079911434234 704.7790358433538 0.08713822706409896
-1.133913580813584 577.2064740901301 0.4948823543355997
-0.06091725682967564 397.5650557872716 0.133071942043874
1.9818109011791736 392.2134228971845 0.4293322021363711
0.5514213653211317 17.039191145049244 0.02204719861561969
-1.258252061853578 769.7746852373928 0.49877733367483834
-0.29412782252135616 1070.62933215021 0.07982091398927618
-0.7074653121826393 -674.3482808502637 0.5799937497664788
2.5389747990841567 40.292170644823955 0.5407925036671923
-0.6584400276799467 -434.4658221655427 0.5285752247977101
-0.6631251982445957 1064.999015707467 0.21564694718913377
1.388263225130112 -678.4516153302479 0.013550359531862375
2.933635281531517 -115.10857301808483 0.6184526576584805
-0.22437391865728284 -442.5207101348798 0.38654611770090075
-0.6879072407559347 689.8702535563925 0.312432700299962
-0.7209501857021104 974.4454945647933 0.2598366893891136
-0.24493423713211726 415.6876919042836 0.1992935777871616
2.0837187416829366 -55.38596213339656 0.37212798459290475
-1.3775395106235924 -94.44805137889648 0.6560053809200291
-0.08646427541268342 -1043.393379205896 0.46057150324098384
0.5065857689882487 925.8522343860793 0.021407635301706026
-1.1782935293050767 -86.54775508559624 0.6116972899842043
0.578558955121862 515.5074396205932 0.002044666262808607
-0.25636604808477603 439.62715799436455 0.19831970647199584
0.7733806097669322 -203.99842033912796 0.008455307140226484
0.5081221084040941 36.18279425472406 0.028093653293468197
-0.6697681715022354 940.2427039354291 0.24727771678161112
2.612349263776543 -456.63095661459124 0.4756320773611521
0.8392161671904856 596.9287019325598 0.052488352869268395
0.6794023479533207 494.08070191278625 0.009869700369602807
-0.010790440224433206 -491.14363200076787 0.31579116611819047
-0.42885424121877946 195.0698867329486 0.32349619313116906
2.3141563398494345 186.4189883649176 0.4993921253433677
0.11347613982542692 246.11724117821177 0.10275267622808719
2.4758878379315616 -257.8492956120763 0.468782473236332
1.7017750876793032 -189.52408750123254 0.1910591805403473
1.854054176196822 276.06003072423914 0.35807494686636754
-1.1485291207133328 239.41752810981893 0.5563824160509514
-0.7178930509763434 -824.9612911512068 0.6042062114654623
-0.7265526037170512 -29.20010073798653 0.47734800921618886
0.8019926315937498 -341.6490776910075 0.015147090373369058
0.8432360254354292 458.69070448426055 0.03424228889760028
0.1549748714146173 -106.1959094269198 0.16161972979092254
0.9413857913839483 184.6895382222092 0.02220197777576517
0.24985150692427593 -246.08771776258038 0.1564329334720032
2.016414456693746 -185.77088208023054 0.3171943506821956
0.5778124880082143 185.44133169114502 0.005372792855848464
1.1802988497255125 -193.18213517125753 0.02580211694633594
1.647643864879533 -740.928130567972 0.061027434267476914
-0.08477277505638359 516.9608345586764 0.11683721691023502
1.2297414859750082 -694.7872146110785 0.00018179869282697734
-0.03888421728695235 -220.311130882047 0.2644737796321736
1.4679532812577258 -193.0605991913418 0.10382394448158978
-0.2535402751749687 1083.3757516075968 0.0655706769180142
1.9160442390152619 36.851908733646724 0.3284828691489937
1.2314317728961235 -806.4427156317846 0.0006493670184242415
-0.23845973627753314 716.1440958085475 0.13038362594942118
2.129252581670735 -443.8157825022712 0.3026259655325644
-0.4621749297486155 -879.0635287819651 0.5461881480614158
-0.20135950309174788 669.6651230340294 0.1267405311828399
-0.16232581179483696 748.6681739492462 0.0974296061070701
2.7283624090495557 89.24525246234793 0.5980039332743998
-0.5726872919806494 -575.2404016119937 0.5274046949720269
1.6143860105879917 11.261546822899845 0.20256386700874496
1.7432541475515173 356.42432286805456 0.3334365407455766
0.30160368236772106 486.16539671819146 0.01822063135376739
1.5760103370292378 -773.8511082097323 0.038061525048640014
2.415530172432878 -108.31637381994688 0.477375890552591
-0.051146536796904174 1012.7159405710065 0.0265903079290913
-0.10816636785615019 -89.9189339023601 0.2619019873580406
1.7923248435496617 -110.72536166028522 0.24531147431852823
1.0324085854995355 520.8478376440798 0.09679317005274006
0.7948671311025335 -413.9305744312319 0.023261308434873892
-0.48039666212955034 -833.2692677177874 0.5438481058931705
-1.4580762321769376 239.79337238338826 0.6321346079039667
-0.2642328264606144 -269.14077769810274 0.36384052550401985
0.7410677349308148 844.0323211161656 0.06484938359643429
2.713288790360205 100.61324090085736 0.5959356211421758
0.8344004801414087 -215.2635752566522 0.003435135808808677
-0.6138455690781068 536.3362743458497 0.3183539756525203
-0.15812965516133426 -190.35670543677645 0.3050419678975162
2.3979341935222935 128.38492262567547 0.5146319883066275
0.9380051966376868 325.9038268171696 0.038170484648520554
1.480713443498863 619.5001870632241 0.290245007035109
-0.4522901642018269 -836.8880270139978 0.5364898354684869
1.4392787027880256 -658.8639359270873 0.023673955138643028
2.3705126338143936 12.735631995445374 0.485457483368761
1.150588821060435 231.92037445003666 0.0809410856160758
0.4079348161234895 -939.2867387249842 0.25268874692333376
0.2405061880499746 832.6252834015249 0.0024712185037300853
1.0453775496608875 -14.155802630221388 0.020208644990451795
-0.04472765432090209 -51.44037555894624 0.2275303864928751
0.8662010980069426 48.21422650405725 0.0030548627325635482
-0.7982290148649114 -229.0628727587574 0.5345030346837734
-1.1418544593452857 277.7217325671845 0.5484375355682093
0.19075823192333585 -110.8406568794644 0.14912205846238152
0.2527712739082084 0.5693449799452992 0.10385202653284117
1.339752343598122 -580.8303014004063 0.014723454819402714
-0.912151987253518 -267.1412682503584 0.5717838885318427
2.255330776275451 14.780002475300762 0.4480361735284004
2.7556812765781977 -336.0922850164375 0.5402805344655155
1.4795171871045503 490.97957887216035 0.2599549465102142
0.39693333408211884 368.29831379539496 0.014108054326050102
-0.2968637241308256 999.9897892352044 0.09369637758432872
1.3867643931887896 -212.70319071736026 0.07425155741299816
1.7125882279557645 -407.45929759368323 0.14665113634894594
0.7951352794821587 576.4984442298276 0.038768180496004695
-0.22830619590510093 -927.0081095423639 0.48470937618341325
1.8204333219215678 310.40562141204987 0.35286375958168165
1.7098906607231699 -160.42652917247847 0.20091365076186982
0.028994532954683017 644.0860263023808 0.05790733103912496
2.0093237298060487 -77.74002092203796 0.3388599564894606
0.446782264149985 -109.43367792148797 0.0633542875701555
-0.1131758946690109 -108.10301840374541 0.2681364967941701
0.2838370519500719 542.5241277668179 0.01587275470293247
-0.48825795808176653 -487.299552579326 0.4861923120013304
2.8110450866917596 -396.0742529828982 0.5460516407101674
0.9457747949070294 -198.82696979782793 0.0002539259451718554
0.6223398307060777 -475.76518521493506 0.074147527846895
1.6164704208900391 -356.06726296993224 0.12250078057191212
0.9982959868521222 -776.5428631412113 0.02456718387633312
2.792326247676658 9.150568416428996 0.6022277037099482
0.5862166951014183 -402.3959219022885 0.0722184786491989
1.9631059097777268 -359.7881186657894 0.2558097362404561
2.2783917328417713 249.55221573790664 0.49966667984593066
1.191918496378525 27.889816934606415 0.058448632665137924
1.323160499960039 654.7299293358601 0.23538696290616098
-1.5074132095534472 237.435188219167 0.6430400857241175
1.4909379077441465 483.71475254431766 0.2628412306347739
0.5836673218683923 81.03612643175984 0.011382853375289513
1.399550766043743 139.26351384763052 0.1482833314150389
-0.7002114013103008 770.327494068081 0.2988445691130326
2.6981544505810895 90.18941640255707 0.5907101768749267
-1.0022656829235417 182.5221518605954 0.5243778116692008
1.8674763305909938 -538.6596086717751 0.17662027175769335
-0.3085242594633615 115.95211219702378 0.29417273107092157
1.2286124974982753 560.192849110314 0.1762700584350145
-0.3813000125798547 -298.5251356055147 0.4131562664220698
2.95443684944859 26.233741099096505 0.6411437929146012
0.9487586534209396 672.7982817090763 0.09830331523939649
2.5725280441626204 -144.2199200042038 0.5194970530992112
-0.1968770247690057 115.05484058494108 0.24975888501375423
-0.11527251374273262 -891.4264949030812 0.4405183971286428
0.8157737935136906 730.6845647201865 0.0673993705515413
2.721151761679213 -331.55512414129805 0.5311624107243105
-0.8473248777629285 -468.60946049322547 0.5851818260157058
1.961547948407098 455.508984411646 0.4350571437280975
0.622617294885073 -939.6449857007374 0.16782931241290078
-1.036284700238789 765.799956794966 0.4262630598423823
-1.0976188973161392 207.85258970739733 0.5474175421843898
2.4779828638754298 256.487692882828 0.5586368699750315
0.9422418188983175 -482.576461662208 0.0076747812431052255
-0.11680469204789934 1070.8729288802726 0.03308109645386666
1.818092849917486 -725.2777914349251 0.118003425119321
-1.2456104073951766 767.1454425604818 0.4953262009617535
-0.34572322873538286 460.66784809526916 0.22900256817126938
-0.18395224185034276 -237.94813994885305 0.32603198594944505
-0.6812684523500876 -673.0654917862062 0.5730333533405073
0.6628716555868419 770.2799641750767 0.03435836209461467
2.429550494431573 83.73877413767764 0.5163349656411993
0.7347534588792757 -602.209030062122 0.0628253179526744
2.7423494383741245 -390.3585695390499 0.5274080609512265
-0.07627475814007822 -316.58325510994166 0.3016526216402631
-0.06052480333611121 273.9333019628348 0.15964402790316268
-0.9134774935387108 -171.69921396493783 0.5573690720928605
-0.37891494921696767 99.46381179384525 0.32566978719219186
2.3904873621348752 -527.5478686562794 0.3842814458883357
2.764057646048551 -334.2985338839193 0.5429363937134409
0.5694042819868719 -187.82511717132718 0.043194361439989726
1.4294534643872996 142.09526161495728 0.1601797074450424
2.6057049033787 -391.61229099461195 0.4855972228397837
2.141984375531991 -185.1704092778382 0.36570524563737933
-0.4549774268442546 324.24777569378057 0.30428487783952374
2.0497327130262786 -336.5737944174085 0.2957880197496666
2.572155337492549 210.25591675065107 0.5764444149855212
2.1564742345715207 -332.96674636863224 0.3384633266464255
1.82750104519893 -207.61114827759798 0.2368656343840682
-0.2922934650235043 -255.38129221994302 0.3713969618307522
0.6419173860680847 -269.3333716216249 0.03732984222908811
0.914885270259697 642.0672796536037 0.08168988091245012
2.782301968732761 7.294175211693982 0.5995485317654078
2.1535840769228 -552.339638742247 0.28727456350529734
-0.45830749550943883 504.2333409586188 0.26398300880090153
2.3824269124590156 -172.8617110203861 0.45415936590510203
2.9680515092098583 16.505694606734096 0.6428321204666436
-0.6607451800971414 536.7602446088658 0.3365323913913859
-0.44836098253954093 -499.05815647908946 0.4756026365364464
0.8844347551272367 494.1705596286736 0.04877795151800402
1.421500246196597 -452.97986290738197 0.04558033224442438
0.9761650057341946 625.8898326896103 0.0983605755022055
1.8370238731340123 -760.4154386110122 0.11748772796518465
0.8672542714221818 -78.88037243211329 0.00010925432883244595
-1.3636660720356109 448.84411305105164 0.5810440562905682
2.419730717920559 228.3365042636101 0.5379374139368399
0.11124480639428969 961.7632772493987 0.006889011284575218
0.4739188590111387 911.8792356387855 0.014839174177517352
0.2085237954758019 -188.60807982657968 0.15944980091573369
-0.5158616741348969 125.05250738811992 0.37240892647648866
2.7125806035775817 153.88371609438377 0.6032554480634111
2.1440363991475078 253.61247234577854 0.45724109907985944
0.1720396232051311 -402.8028911330946 0.22242508512061504
1.4148572373894475 -877.3951286812935 0.003868305291060602
2.3591673480326945 -445.15682683083423 0.3903667727912125
0.712799967366885 -1001.8412016534963 0.14734556177626423
2.5691197417984304 -139.2291126205323 0.5193456232607075
-0.9010583275779821 169.77784930897246 0.49603024115091743
0.5211637815686474 316.2243047483039 0.0037795548351771545
0.08567490196070704 710.6367066049727 0.03451736957584286
1.6855775088034861 373.05742063876687 0.31468209530625496
1.7135251913207303 537.8020936303831 0.3624095006008543
1.416335211850882 -842.425394370099 0.0057071878959053125
0.39386646130650216 99.83669922368426 0.0452639013482778
1.834357330475396 348.91793140873096 0.3666283427197949
0.10957088869444154 708.5570930977849 0.029739242984228604
1.2592338344579412 -173.42384689701157 0.045589012130961656
3.029157284566156 -8.943113424511694 0.6524599350637765
-1.0636662510873536 284.09313955875996 0.5250903649236661
-0.4487390746631901 -17.31495456697712 0.378209423700213
0.11244926169697567 958.1808924566114 0.0069780738234209265
1.4602043201986243 -151.34330957221744 0.10943092382555702
-0.9933768430412103 -106.83919648844994 0.5686732349886369
0.35591407391698504 363.5282553003326 0.021055425017378927
-0.2917405154582635 84.63758685372613 0.29472723567874537
0.5044922372057987 -1035.3478277845588 0.23633850065441755
-1.3730953630255234 456.8024009381504 0.5822693601606026
0.4623459781357788 -453.6215760355075 0.12261358233451528
0.2741066359137547 658.1588870736205 0.008313711214286612
0.5067416846879838 -373.99094023585303 0.09177479489364002
0.2670221309449534 4.975940020880671 0.09822950332303282
-0.9013246388031912 -78.23688185795368 0.5389328634710423
-0.049686765921483245 409.38240943257506 0.12653952158257387
0.21137856089415874 -913.3963340629392 0.3247886240322996
-0.8335849864133272 749.3555664884273 0.3555102991725029
-0.6797449702016521 -547.1646909321271 0.5530712278230779
3.0527764900285703 -341.09479636068636 0.6156810029782989
-0.2341385121913997 -1023.3365339889535 0.5039832398769469
-0.37488848963236365 902.545319843239 0.14068859469147468
-0.7946245572393145 -69.737173704327 0.5060778813574596
0.41543703415555133 -709.2036128327072 0.1964158336481716
-1.024195871275174 377.02562040764315 0.4969055220256433
0.8542285217847565 508.7618194238373 0.043412119641232545
0.3580704199079854 -296.4372877499077 0.1272644583957019
1.410095053798894 -19.188380599123093 0.11868426436475525
0.44534750362008624 -849.7987793030807 0.21692207928309312
0.05320254364969568 981.8912525553171 0.012367996282256696
-0.5057375004151559 796.2852559688984 0.21509710571766483
-0.6588182864667299 -391.1312838970505 0.5213170132064605
-0.2906491970386207 476.09680392567316 0.20350234192945263
-0.8129961339769226 -45.28550756361574 0.5073493874199161
0.7954843216638585 -912.9948050590473 0.09971908446472016
0.8906832473264783 -18.197079091990418 0.002173048597202117
-0.563444860921638 953.9842068702699 0.2016617468849303
-0.9951065862561582 770.9094505244082 0.41062788957271623
0.7442099088543148 -300.9016417378475 0.020615432262132787
2.1337647548870766 344.6459418447928 0.4712865115132848
1.1624943680875652 736.5830847316372 0.19042673449262845
-0.08601009864280651 154.50937813956307 0.19641647435260093
-0.6451910774837322 -543.4665531893452 0.542877448866278
-0.9564527652804643 -642.7553464172828 0.6344816963646105
-0.7026286348134847 -438.1303297509445 0.5418309418129768
-0.7709619699772574 177.43018175462203 0.45245771127670764
2.8474737752589316 -313.2443365528236 0.568978021689282
1.0795757160720443 -944.2026331238515 0.027644861009290752
-0.9591340079913157 140.72318080585342 0.5188116094546864
-0.4855074213157038 -496.1190940787287 0.4869431964940202
-0.5832172962914657 -202.34188033117903 0.46337470466158615
-0.20199677052996723 1044.2828575486976 0.05754080803445911
1.4113080530255642 479.13441105804395 0.22986356334489402
1.603532513186679 -7.7309991015788455 0.19392907908171902
-0.754501088397379 -695.1249000186056 0.5948127793035382
-0.8651280599710295 770.4336292701571 0.3628385985685618
1.055964215957902 547.3490920309273 0.10991164725851509
2.2105437571681037 137.09792172084076 0.4568612476776529
-1.0510124149652273 49.25854868256715 0.5598731307413677
2.7884952655046327 -153.52120825307725 0.5777707860022021
-0.531627984421642 -348.49602399088474 0.47426078841465613
0.9908283154391817 -201.65021073768025 0.0018232892118187122
-0.15961053526561453 -431.6735958626416 0.3599557737341971
1.1449335170843227 -580.6312282256954 4.175795550791336e-06
0.5251451202892852 236.18690340967396 0.007653895535285112
1.616605160632208 265.3298009480991 0.2623923405681419
1.4152772366835984 -6.45554455190404 0.12313381794839055
-0.7796448674943343 71.95975218201738 0.4755276932427411
1.537504003908284 -803.3444344254854 0.0263701079134613
-0.9996367660022445 -269.3416801954779 0.5943061943961392
0.4706060867090509 56.50262831716964 0.03340245231644894
-0.9908637124600359 517.9600393185337 0.45988227924299707
-0.1518360052385832 -333.52007071213166 0.33511842660596075
-1.0932616680536826 -74.83583334860214 0.5895270687964539
2.030219595609764 -62.47057275863676 0.3503048131631424
2.081047250995736 -107.37082100832367 0.35973981896921564
2.091115365701974 367.37074226616346 0.4616062740057474
0.9030715322687108 832.5086184567836 0.1142909625164706
0.4442292400371317 570.5785661667674 0.00032123293942110456
0.7410619304776505 376.0635777262678 0.009057858382589162
0.9026025753613125 -938.8998849841836 0.07076880254896666
-0.5454433994767813 564.0055470827658 0.2849400350262826
2.234101767879726 -407.00006051489754 0.35178058840698584
1.5955074758172747 295.7625800581884 0.26101822826960647
1.007926870143521 -827.2519387289561 0.028387662967597874
1.7614013975886895 391.3720675204229 0.3482628752861491
2.623647563946892 -138.68124453818518 0.535323431719063
-0.8833803626513815 832.8157989725257 0.3560209291120308
-1.1190221520544936 34.09650534003822 0.5800590965158714
1.5254082142632968 -73.4090932308543 0.14917574727543043
0.16105179542499104 574.7064776023919 0.035291586086004585
-0.6466284104461253 -323.6564872507071 0.5059015220515483
-0.13032236617349402 -474.89168163535476 0.3583625560714888
1.059218794921004 -816.0647706938296 0.017965338472590416
1.154507519597465 -796.3633380974443 0.0047888124850358005
2.209559370700534 -577.269473499859 0.303744152002065
-0.6706981729818324 -584.3129273904418 0.5564917704812286
-0.052617544520536796 176.01584851303392 0.17845739938899563
0.8407158329947457 274.7152589257289 0.014383549073577478
-1.1465565629166292 -315.9116498387607 0.6345573817666162
0.6658968393376241 325.97258854963957 0.0009756262773992736
0.33912436680102664 -789.9163384947847 0.24550759760163407
0.7328787518776043 -167.93445395209585 0.010786327371272803
1.3180380244540462 477.58934547018725 0.19246122718496436
1.0981600447464663 418.27629163152983 0.09884531573202181
2.5528049766463425 -287.115661128561 0.488057205479772
0.22749726300014128 -287.76477042231033 0.17424913181437585
-0.2916890129598062 -350.74908046734413 0.3917073134523466
0.6911389045697909 -686.8764868656342 0.09088747333298482
1.985745363473652 -610.9844359766438 0.2065660591299792
-0.9714770478214125 637.8551670807665 0.4295737898556388
0.4134614492452544 -161.600614771168 0.08223777618458539
-0.39632330921969827 919.3193738359862 0.1450200011320444
-0.18158776562788326 870.7031017937686 0.08091089703393481
0.01453462296059671 542.605229065357 0.07917290236601343
1.3358934879472126 -56.47050982897758 0.08654150193578757
1.8134296944025736 -19.660416746470446 0.27494680848385183
2.532041787275258 -487.5953068804822 0.44294800484517344
-0.5989814573759371 -560.9560761160637 0.5326181752528663
-0.6213391861691495 267.84935621170985 0.3808275436841218
-0.5740187325093455 -332.6377200778837 0.48491256717408343
-0.4066390650576108 -25.297425609207494 0.3641572241543406
0.5148796450314503 -32.24096698756421 0.03497297187541309
0.03313271821142183 993.4789193237705 0.014228858291535602
-1.03163418216627 613.6776588313344 0.4549427547613208
1.3609609417193742 -439.9787634403933 0.03337656445341452
1.8521852405504478 91.39696403850326 0.31589359666998057
1.0020826781325203 -822.0023918811851 0.028947307785799934
1.0136407138913743 717.5233463131156 0.12983133620645865
-0.6870928596481791 582.7319559683133 0.33639996395682054
-0.8248943502051792 -548.9389856252059 0.5912388346487356
0.16009115837690735 -627.9225940917086 0.27954036781030817
1.9989441283382814 -204.8215920947016 0.3059633700556472
-0.9410723422722383 309.07873412695994 0.48315917184364504
1.3302534127126038 345.8209008718254 0.16746894770345405
-0.3830320673450396 -310.83771393808706 0.41631784078081036
-0.900079643328802 368.2991978204018 0.458586118197001
2.4512237450528502 -544.1442531315183 0.4029705454315075
0.010741474191521716 -1042.0587607577463 0.4271598826091554
0.8930022640327315 -385.5336166319156 0.006933928323297
0.5589454728618943 -813.860667639236 0.16424496410861442
-0.6209807497695425 1015.5986924518822 0.21029048285722216
0.09871840415334798 106.82925625654684 0.13641207551384066
1.637167036545389 -690.3281432967117 0.06636221445145088
1.2890004203576428 -441.2339032923875 0.019478594658322416
-0.9213899566469967 975.865916315118 0.33874203436758016
-0.019418616207796724 -529.672477144753 0.3279158568772564
1.5456833577835407 -673.7524251414866 0.0446039941050855
1.7021406479580479 -403.7799475918747 0.14356123222967057
-0.08122816753907802 -759.7893034494975 0.4015525665396447
-0.13906963972095054 -314.38885000935636 0.3258355885208192
2.701168224752525 -341.37695261664794 0.5236801866311345
-0.9081036165783382 -104.5630227466113 0.5451483463988808
1.5188690510921237 516.5587294784807 0.2816365646829514
2.7575430103602008 116.29592743633634 0.6087557769918688
0.6321495585203294 467.4399011951848 0.003721791332779479
-0.7216074071718415 -487.5567376196335 0.5550570412892859
-0.7249074021232367 943.8895368490587 0.2685274178727102
0.26129604345077406 -956.9508039669076 0.31514193009577146
-1.3088149868918981 660.0266481266285 0.5328968186484231
0.7448848220808253 -386.0526500712266 0.02977653626874913
-0.02413631953995843 -614.1834796910687 0.3487019999244823
0.24123215021387523 -56.80407200525974 0.11933406143924521
1.236579441864951 -879.2405444000825 0.002337552327020782
1.0190291008673096 -286.4461966896574 0.0008846722686072173
0.33408610957678286 -465.0159810440301 0.17282615670007004
-1.4065372419591435 -88.25107810892155 0.66108318224425
-0.682627552157132 -328.6780985576494 0.517626750747451
1.1405061987146177 82.27842592859542 0.05314221115898186
2.328639695142404 -261.26639237344466 0.41788218633867685
-0.9839959370270609 229.2527161218129 0.5108675929074489
2.538744917822548 -327.6921446169564 0.47603726279869607
1.2325702051240903 -911.5147278539747 0.003884540098734941
1.149052108259461 -607.3888975294649 2.5041850982366317e-05
-0.779504054847986 579.1291115192284 0.37241615930715166
-0.3956646197891289 480.37318302665085 0.24442409806455112
-0.8083364154789098 42.65216715016368 0.4901109058145764
-0.9282264883059107 66.35927510029546 0.5224384904935385
1.875043622165913 -482.68375150561394 0.19226479242729416
-0.3219876185945536 542.1886705070517 0.20072020694920054
-0.28955922769209863 967.7434278513149 0.09744447187801425
0.17951060878743696 3.394375844580509 0.1288785585009521
-0.5664821677960814 859.6770225838663 0.22464751907935954
0.3168074868946247 846.1417639760637 4.735865786051315e-06
-0.867893154222569 1010.9513834999304 0.30990319625603996
1.4959937805466936 28.494737710671416 0.16040310231519647
-0.8462608949338654 223.53657451039544 0.46856875435855444
-0.8438568864239334 -130.84915692233074 0.5312248539297685
1.2827812392290239 -748.4606310291551 0.0007279972349895736
3.03000327459585 -302.1648667604562 0.6156413726560439
0.8167069000357847 -507.3659305412675 0.02949386631124042
-0.6452442202685981 -527.1437822584418 0.5402196377661342
-0.4797984325383946 -661.5899898828332 0.5147757551787469
-0.09319821202753564 527.8403130836548 0.11757670616823944
1.4460034431105477 -698.4255972366752 0.02078434206947234
0.8857921285930337 -394.1076015234821 0.008228146598883226
0.5284362926990418 -521.3029169089853 0.11320308602111921
-0.4157604562796635 138.91453295193128 0.33109906931302274
1.0793538489916823 -338.42633641750456 0.002333968616764632
1.5114878088713286 79.33062231135045 0.177705542289158
-0.09409017049045154 213.03536144040004 0.18624576719797256
-0.16391787698626725 -798.7126709438885 0.43873901112778635
0.25676043475579524 -598.8310892609449 0.2340570439487931
2.62738010077829 154.42481424787934 0.5822926336431679
1.0200253009248488 -374.45629470614153 1.3747321720253394e-06
0.27082258884781196 -1059.5304806907418 0.33466922423968415
-0.8475014728979002 539.4998059482803 0.40586761102928864
-0.39919652243184056 157.65471490439677 0.32039214463298343
3.2825260741180466 -241.76960778877503 0.6756037636024936
0.7002694851724092 -515.9406126597669 0.05850663968680129
0.575084591336678 70.21436869739887 0.013386005222234756
0.4594230963737169 55.77652508506958 0.035932320268179524
-1.2590005189485745 -379.9385256586995 0.6653687596865647
1.1555801699828325 552.8662426523183 0.1468478796155112
-0.2332698421079591 254.4011695390493 0.23192304945556913
1.0289590523409002 495.650178300662 0.09089540865507906
-0.5765854344302364 824.3212515773987 0.23690346408593105
0.7644460583870336 173.1807741386931 0.0013913514488532938
-0.10940399469628836 -351.30819846570887 0.32262075399552587
-1.3593987296203365 383.50930696965884 0.5895359954553191
2.9748104158474833 30.454173615865784 0.6459547280421112
-0.23769877529522776 841.5409182213666 0.1046048114427832
0.12598856550665705 -779.8409198705522 0.32785080279414786
0.0032913661421651863 108.51260495021529 0.1719852949614764
0.2006978077930428 -662.6151084684975 0.27136155462527406
-0.5855886498034293 137.72898403372028 0.39547643932039095
0.49253413491532405 566.2508934317848 0.00010698827834669613
1.8865927910987883 -530.1730716595116 0.18598330446483452
-0.10446563486067784 539.7803646718771 0.11910112446370562
0.6761090335129889 -895.1779344450201 0.1380043847088619
-0.8741535145660538 631.4109254306295 0.39618711721224237
-1.1219692900772964 -32.040144533083094 0.5904885416110383
-0.5590884254143451 131.28363015706714 0.3871291086067938
1.7507115680717689 -613.5049484099276 0.11712982125576811
0.03222682867302451 410.00303726284073 0.09811317290626999
0.08083306872097173 113.6795869842349 0.14152661050687987
2.368497262859284 118.64260517204002 0.5040039925046298
0.613947748593618 -846.0382736754493 0.15048715747798314
-0.9177094576732373 -74.84147544930488 0.5430036465206803
-0.20995139991555556 -70.62234770583927 0.29803993012418395
2.311452048821921 -439.29961294605414 0.37394169768009533
-0.5759202347491057 -307.4319657578451 0.48085031731302313
-0.033976477757872825 351.6819058175138 0.1329620068106239
0.11958742403518663 0.5136758596333948 0.15156739510604253
0.9527974156860328 190.67134134276466 0.024922788432164705
-0.7817837872901733 590.0789363303718 0.37088749087734396
2.6015176318263755 161.24632199829466 0.5766791857659458
1.0203869130846217 -812.3652432562134 0.024326565693075564
0.24589105028818103 -26.555813930385966 0.11157970635071277
-0.6909320498135177 794.2542850901045 0.28964390866150524
-1.1030841101411513 -568.9824965340925 0.6562161182651892
-1.2099903796355633 4.768896283861295 0.6066779885432431
2.4000372301598114 -105.79855329661609 0.4728348603772186
0.49431215128358397 -49.87568059805312 0.04200145355449199
1.9375339445051425 -60.67985837431502 0.31473779726548606
0.8946515907273678 521.1460501530466 0.055507694669145215
0.9929273492152959 -348.05499480997184 7.120822113665181e-05
1.546414108057604 -685.7080745229712 0.043102754181706004
-0.3701848785091244 -895.7466480418668 0.5225939273471033
1.5803402959474908 -122.29485941067355 0.1591877298260261
1.6280070412222274 217.1294895102426 0.25574637549014606
1.6814481470871308 -745.6540851341812 0.06988731690753937
0.04512993841431889 -744.2824098003277 0.351100495746477
1.6292280546290605 439.40016179654003 0.30766040562038766
1.647334518276575 -508.99490002823063 0.10246308851988001
-0.5000995438310558 -528.2070712620489 0.49735698245222487
0.08927192946842522 -862.4517057560673 0.3604162418056139
-0.08938218225345484 -85.51746923080623 0.2533481327229975
2.238507123473158 18.200827741579815 0.44298736059757743
-0.13925034287098947 -72.51350101519643 0.27030256710764256
0.9696806046125068 -696.1985601732342 0.021312748656889865
-1.29212957606109 4.580871853618419 0.625628998414963
-0.7689464272272095 -483.7319198756221 0.5671886103098687
1.8110025298101549 -288.7595074375962 0.21146272314166378
-0.32721812674989215 -444.0625745818371 0.4239269843663977
0.10983256129019847 530.4539449973074 0.05392625505570499
1.1536620235743886 -344.18177275194455 0.00842536890247915
-0.9790875222266622 -254.37123939220066 0.5870399572522491
-0.65655458219423 -771.8360668980522 0.5814466570237334
1.060146924361004 473.34092233422507 0.09684503144897615
0.6076587623460912 -737.4227805716382 0.12958104007709711
0.7193609355157837 -113.04533395101066 0.008592048147243334
1.9323629527295407 -714.115784400293 0.16239614982761882
-0.3820269812496835 613.3083549592266 0.20814741801981232
2.273385698770829 -477.9809277500475 0.3510444756413989
-0.26987014968817946 956.7890685204804 0.09307343758519251
-0.7287666057123965 782.9871938789013 0.3072306346733986
3.425822286791699 -239.01844855095533 0.7013881141656279
-0.8188556731924609 675.7300983242103 0.3661277770643204
0.3101441364514499 -62.45382390808777 0.09691547160473404
-0.2532073099771639 -785.2551582894885 0.4661472737321337
-0.40117864309417817 -221.50433271305042 0.4042423734830442
0.9936132831291487 -190.6339798279772 0.002337725828551215
1.2069999567464997 583.7757396828499 0.17320512530307652
-0.6173543268969226 154.50731692925115 0.40347481784543
1.1800470326435064 548.0340028375592 0.1549763251201156
-0.27319704775043885 961.0332955441565 0.09335429343588411
0.1434718999951039 615.6132962192978 0.03394730464851569
-1.1511268615405998 -424.5534156605986 0.6489021689003563
0.11084796168065791 -1083.2060347595627 0.39998979213908603
-1.2552937954116505 319.8098688439911 0.5724049442579998
0.8033034142473869 295.23517216288246 0.010917404336611846
0.7201430152334101 -593.1231685254781 0.0654681892545239
0.7882749271097753 -390.9660410073269 0.022051076992113717
0.531845076289623 -964.1446822200146 0.20892127363883348
-0.19117366997441954 -66.1328542747774 0.2895469292233829
0.3471480174599313 917.272442370838 0.002148445847459616
1.4240191375443116 -414.4971289638471 0.05186372704392762
1.0554103460952906 -565.1320350664116 0.002267134282585807
0.30380172474997735 886.527164124147 7.433024865773263e-05
-1.0894433855101142 432.609015507757 0.5070440365719157
-1.1932284089383134 656.6813298157401 0.4989737551584796
0.7594176511285984 -1003.630253116151 0.13059023047433083
-0.183793274964833 197.64039766478436 0.22531459510829238
0.01465439075481978 617.3131156312361 0.06625380361580993
-0.745930003447289 -363.8535679937695 0.5418812615513179
2.4319428335728226 -44.360259469959374 0.49436147311228834
0.697573454586139 -819.4710064152184 0.11458298185219742
1.2221965229794691 125.57600170135561 0.08401606620725573
0.7066016038472374 765.9584408277351 0.043820579759834846
-0.42889237182911444 -794.6190497042503 0.5225927154323068
-1.2166446749967181 613.5644097518755 0.513735723470827
0.3792558449319754 -514.1449359388245 0.1664209030305663
1.1401721932314601 294.0495831836588 0.08902110443715737
2.223184082966438 -608.0437959437963 0.3020664497926085
2.8537765301461047 -86.90603729698478 0.6035909639772353
1.835542363926297 -141.10368909539955 0.2555683817812202
2.924991286369128 -111.74251570446813 0.6169180890618013
-1.1692647448657585 -377.1411804003376 0.6469529793724732
-1.0432981037063467 852.15189545964 0.4109946044124866
0.9616157833136725 119.80099848750342 0.01920098690434688
-0.7583259747212063 -30.424775502944613 0.48771854914406115
0.08960564055934861 443.311272518554 0.07389200828512935
1.2200836511221598 -302.08440654870356 0.02151184323041007
0.7434888438031624 141.5483443691703 0.0001703085508990919
-0.48555021839760437 967.0700431422076 0.16828511962126247
-0.7823964871632092 -619.951125748187 0.5909234998948797
0.6189794213802313 -105.67522388530506 0.022705281422066338
1.3995706977574456 235.49091368422182 0.16949141009521773
1.9491076074292553 -702.4267398502836 0.17142115745057357
2.220329040440685 234.08031358329936 0.4785298308820162
1.681772935856099 -97.20307242002195 0.204312110846209
-0.5271358522183092 -157.73753226469375 0.435666888598248
0.704311692524439 394.369273788529 0.006277421307291923
0.4859874490793705 -276.79031853891524 0.08048567625582567
-0.5173338088808217 -770.6601038690989 0.5440130671430727
-0.8808301495593103 -429.04082430343885 0.5878300101973779
0.024945262252739964 757.098502516543 0.04220624509392577
1.3996100818006305 -54.088090812271275 0.10801586199136443
0.16900674447545816 -952.4719754607763 0.34994947931703174
0.9671191388491229 -238.021039172379 0.00022694128031083987
-0.05886626138436202 -930.7505766839769 0.42890198452584133
0.9490573855505373 -740.5667004995028 0.030112849919112644
0.25263135777638035 493.822780032476 0.02610426815083905
0.0895910854360924 248.44126288274379 0.11042288686512657
-0.5804571024576921 886.075130405208 0.22410778072661441
-0.01753465673360899 -169.5014385652696 0.24409033606663313
2.3428978312478064 -345.181820848814 0.40556434416592585
-0.24142853177770895 35.52730012535085 0.2860570890518885
1.545023431906967 373.8891579225485 0.2589638299496091
1.9715257326995672 -642.0528382792262 0.19382096643899593
2.2230028792851284 223.887289797005 0.47748548342630803
0.8905214582854335 791.8060360893573 0.10192330641355583
2.4635508610040775 76.86973616594082 0.52520615925428
0.9435795610364688 139.14832726625696 0.018086007423910495
-0.7998175173966213 154.8321908213195 0.4664181784882403
-0.006547973730495205 399.270505327788 0.1133860687349505
-0.703862659342152 411.74716640728843 0.38044909889249806
0.5232009638841426 749.006368530079 0.008902980072173829
-0.13669596854348876 -569.1691441291891 0.3813116012608441
1.7039643837514145 -325.9437817547905 0.16123836801909494
2.6196552766438934 -213.20846504648568 0.5215893033472696
2.805391811473905 -20.53375589220309 0.6012242730778384
-0.9648105731640857 752.4122330313191 0.4035943488882871
0.0833296083594337 -995.968529087887 0.3915519189812527
1.5204998322782546 435.5358206935805 0.2634784949978641
2.0943723370068685 -613.3026608257262 0.24942791276078746
-1.476376228115268 175.6329495799962 0.6440610491300004
0.10381598898600108 41.790262973474 0.14849717813678548
0.17596432011974938 155.7897484258749 0.09939159656661083
0.14982410076458907 -1042.6445120353596 0.3769844830719258
2.3328482515222992 -502.80781124082796 0.36813640011737564
1.8595463557442529 -376.9512511318919 0.21040639879504586
1.9341454020818094 265.1898605201641 0.38572152339754834
-0.8223031788785681 -625.0702120876673 0.6014128922007919
2.1421488824673434 293.92076098185703 0.464380325343873
3.0822024116289306 -295.60377086913195 0.628315353965189
0.777878685666334 217.0083729266537 0.0037470159513630997
2.05126639667692 -58.4433851600279 0.3592179953660283
0.3582373992154908 366.32339479240636 0.020375865211204065
2.0877722398742975 -334.01663110091533 0.3114131584650078
2.8910047557764296 -147.28982811857145 0.6041103863906906
2.6720307684044045 -17.637522913334806 0.5679692455868752
0.21854342373628288 -442.59641959295914 0.21309743431816774
0.40667225330687873 950.7808837961986 0.00897386063893483
-0.817579224566045 -178.0271603501625 0.5315460508711931
0.7515889146983821 -729.8188635896993 0.07968816890388714
1.8461721825423367 -36.611790576341264 0.28408882305786365
1.2607071390504239 -856.4376880441198 0.0006415386368892319
0.5925557881752657 448.53110575029996 0.0008932075513164476
-0.38233746634568244 1097.4347058794972 0.10327940127425714
1.2938916286918636 -442.10260450533315 0.020219059862700384
0.6096548449205434 -693.5622488580577 0.11977836818882702
-1.175376336142995 -52.461187498667414 0.6063485571565885
0.5133984061344694 -211.92209231112906 0.06136271784310658
-0.4987234338756694 -435.9259437487957 0.48001792459387077
3.2480437700940996 -328.27876556847923 0.6592206452858409
-0.32117552723514864 -716.7150327973773 0.4753372668410492
-1.4719925933281495 442.3465018512595 0.6085605058315791
1.1491867905683575 -808.4528394532736 0.005891823906754917
2.1318237458373632 -429.8808132850754 0.3068386548639926
2.8992146127749923 -83.76424781289347 0.6147185283148429
0.8091356893593333 803.2044460589418 0.0779342608816127
-0.16224319783093244 -117.96757674142691 0.2900096687235671
-0.27359237260056757 315.6802302111869 0.23382293654505132
-0.8620114751278284 -102.6823720008208 0.5317449708911652
0.1719184226046686 2.631960247372035 0.1317831617755687
-0.10111093144538885 288.4669782784988 0.1719568458857142
1.5730732309231283 613.3310233440011 0.325253065352986
-0.9724904787524401 -414.7515444179172 0.608112710156459
1.590110185263524 122.94863225388258 0.21868297670887368
0.5206507069393835 682.7904077021622 0.004803078906269079
-0.4137767909589849 -188.96708253923111 0.4019677760982545
0.5570762822295607 616.7853316535616 0.004643423515150687
0.19516824541545663 24.797502764495903 0.1188720263897721
-1.3318609076372487 257.6435468903301 0.600708813091357
0.9324921058183147 -384.52945164551227 0.0034480343275237074
1.4763677316787287 487.7138113989238 0.25793266830961814
1.3800631434941593 315.53995895919616 0.17992454474318306
0.2683498314053414 665.6264540579448 0.008472467727290052
-0.7981059073330053 306.2756754380621 0.4362118870599064
-1.1385675552733052 591.2414104833522 0.49379161115655157
-0.3668316180401847 -90.58339136916311 0.36343753928548933
1.9001417047378537 -741.2730895657094 0.1443265955647999
2.28199706723721 3.3210299129984833 0.454782004402142
0.91619884188696 374.96404166999673 0.03970298075165484
0.952794657486882 -326.6993800044944 0.0006529148857356668
-0.19190859538567917 -714.1327715553389 0.4314380862851186
0.7542672845586333 367.89324477405466 0.01006450991625564
2.971340630008183 -48.80614597923591 0.6354224062122095
-0.1852798913390008 90.05522788931171 0.2509284962578901
1.4941446746662377 -436.305034655546 0.06764556674985694
1.9879608686541281 -420.6551444199 0.2516067623288207
-0.19793478445620138 -385.4246030491323 0.3642987322159947
0.12958603897955423 452.50290828205425 0.060826138387399586
1.4492910715832747 -636.6086052501835 0.02804826630344256
1.0927083502529567 248.6253587313413 0.06655433590648953
3.3547298328932795 -190.0068791714233 0.6940809299159488
0.8963567769088001 -509.7181603413911 0.015627661627145233
-0.2702349161259696 873.695056655778 0.10933081102068652
-1.4411656056320021 228.03179646508374 0.6299182912450108
1.0438488936791 -214.52752323769926 0.004995464635009159
-1.0317427613040504 944.7284840057284 0.3872739450266029
1.3283163592247635 -801.9451490340041 0.0012894954382291581
-0.7184361781574355 -651.4563144782792 0.5793995905310608
-0.30495061867235984 -53.12935516708694 0.33136528587877595
1.0465655831383744 211.47776117048488 0.048275102281585006
-0.8614885323074144 464.72930253460186 0.42626176433781426
0.5447897257117422 752.0782404874878 0.0117856704391405
-0.5149311441378217 1042.2869709721497 0.1628139807279305
1.7522077803802214 -460.0541928316004 0.15004656017705725
-0.4622648234547664 -697.8932927237797 0.5158354110544539
1.5470965139358717 -453.67296449616447 0.08046899976319163
-0.6090591440911368 88.08894191617992 0.4143336910195242
2.512012435841008 136.4692040631653 0.5488733256707661
0.7688673652772631 857.2101504851707 0.07523158182515698
0.9722663290242843 -487.5886666654736 0.005044543452492952
0.18446530849576348 469.0378754215328 0.044058883896368174
1.165508001557331 -190.8301667374459 0.02330063344003382
-0.6623469384693554 -583.5250374509139 0.5540882666663027
0.10668359419816786 -387.75663851667196 0.24509025688757857
-0.1144671749780799 -645.1491530052788 0.3893936972062257
-0.21177117690738823 -957.6093828786501 0.48510069579858844
1.1100916829606609 41.334647041822336 0.03974877607035807
-1.168973852357876 -44.56585476943155 0.6037295768535553
-1.1832952177105367 424.2284726557607 0.5361584197345041
-1.1166099853278388 -76.33122401642959 0.5955135443901719
2.3479119041674013 249.06161164991227 0.5205957829432093
-0.6469980412079593 -188.73304677537521 0.48154318272200025
0.6926999858989935 -912.7522817196292 0.13566474051773383
0.3720788157101058 31.527066926448924 0.061357268922742146
0.8876528799069761 750.9955035273549 0.09314416124274959
2.969064310882027 -412.2495061926213 0.5855062739428999
2.051249898976348 379.11558843885905 0.45055299825877254
2.557136124372847 -178.0769514364058 0.5089916129337837
1.1209510643484097 -491.4510620985873 0.00036855737420596416
0.2884102429592419 142.5076737254244 0.06680002200335454
1.158314882182842 -489.2955801947843 0.0018490584783333102
0.5048321258777932 526.0147567349832 1.235516301688877e-05
2.116358143794919 -396.2104859886582 0.3084492684249835
-0.8515459063021864 68.59911926651353 0.4988933757895876
2.5081469297247905 -98.79399708122492 0.5080937009242938
-1.0124399555639054 720.0687510042358 0.427210178652939
0.2248016261004695 -686.1810119279935 0.267190504992396
-1.1745984085392833 -260.037770810021 0.633600510737618
0.04596764947253118 -793.215246069961 0.3615938544604158
-1.1199124990191396 764.5222510406695 0.45517814285051617
-0.14340049728879767 922.6647212666587 0.06083303410417788
2.3293253635114812 -334.9962811439789 0.4027993502134217
-0.6028350107889779 854.224640420628 0.2404651048866459
1.9012518396448346 -257.68484906885215 0.2547769576533495
-0.4585811194353868 -579.1843183314385 0.49364383627928726
0.6722157394482509 744.1222975603887 0.03310008541300849
1.6436915300301067 -689.4553307233696 0.06839174814860643
2.9353542340236167 -414.65580715527335 0.5765462514575472
-0.8810757746907035 328.8035065599265 0.45989244796597084
-1.2263328099086803 406.8293264735321 0.5510712262613374
1.7841509637814446 -296.8632191770671 0.19895769655348114
-0.6088680448758454 -823.8698597755329 0.5769638390890541
0.15645861068024192 56.1050778981637 0.12616561295468545
0.06091376766727907 -1073.2761719002642 0.4158568452518895
1.331082805838314 -239.2797755483325 0.05416632624582699
0.18245945558702115 -339.4714612744432 0.20365497739961172
0.02021876084869967 11.44882592516251 0.18731255263802585
-0.06365949102374868 185.8369836507079 0.18053354119303977
-1.1206554884242623 873.4082782719463 0.43389134029121434
0.9418747698141072 -323.7706882774838 0.0009757501341964862
0.3167013399179641 -737.77793705329 0.24236176447918567
2.0769795447752344 -629.0028909788699 0.23880130995363455
-1.0695822525225087 624.437565776441 0.4654728684227811
1.574664437937569 509.48140490211154 0.3021778343243335
0.33420495913389114 -734.6052333541533 0.2346103791575727
0.47878660912823334 583.440227898848 6.428325934307529e-05
0.5213465842685447 -420.27809069814043 0.09577620479444633
3.2236216643267515 -201.1875939777426 0.6688905009547653
-0.35426855511703326 40.99987200538817 0.329292258616686
0.7751410874398992 84.65619284040054 0.00014883921486837814
0.5704173948950773 436.7964224290754 0.00014462586670071522
0.5943691748250786 705.9413527887218 0.014970201239698656
-0.1574471338892347 216.8687475879451 0.21036387861283345
-1.1604937326357045 18.06888258109825 0.5928261200305895
-0.9643485407448878 816.3314456736705 0.389904591596835
0.7244968711792128 -650.6979805913704 0.07396898417409997
0.27345900216748364 497.11701673801736 0.021913307439800623
1.4520407889610996 316.7375598161914 0.20851144089547236
-0.946811050698512 253.13659542402252 0.4952073492081155
2.743834229824407 -51.1208910503442 0.5815594957619484
1.0188316988440567 -899.6737631121231 0.03489706488693572
2.1784095261647645 -245.74577957561428 0.36617923937308783
-1.0181929679852466 -411.4200885765009 0.6182918331772256
3.2473380998779486 -288.40647722431356 0.6636601022853013
0.423849993838169 279.60615179443016 0.017845634713627136
0.36043886585781193 9.305718458297179 0.06833281105740482
0.07339828914375168 -266.9113874451756 0.2303183200051469
0.8600148853233616 750.350457948168 0.08418662311291612
-0.031053392271889857 946.204594679835 0.03028141901547377
2.2565478660158993 -145.42783444117526 0.4161646070935414
2.0051085194619933 153.2652246194532 0.3879275932338614
2.502777605505538 -485.89988786631056 0.43321358428332807
0.8596268225802886 -464.8835984850317 0.01728021118639099
-0.994659485035175 68.91378493982847 0.5411698782629614
1.7464760188531072 -631.7114249250495 0.11197500342112267
-1.0560746801475838 174.13554595080177 0.5412620775118291
1.9436508400307837 142.66464640967433 0.3626822514402001
1.846106361043416 -45.15022929709835 0.2820858196940411
3.2122905095864738 -154.40891507109575 0.6719181057070122
1.2307584882753229 -49.14129301607363 0.056853513562829694
1.6715911116315219 -333.8626620077015 0.14729661951575138
0.5904447246806768 402.6090320750179 0.00014729793268692935
0.944385161480626 99.92452282368254 0.014702710630809598
0.23357076384418862 822.0774717941213 0.0033337319036706474
0.5656429722692564 -23.506637418988248 0.023728069914570448
1.513287132506813 228.1342126117297 0.2124080999539075
0.9186280967828038 -278.0210804934296 0.000852278336188658
1.0198789005690096 441.86220348549637 0.0782271079042339
-1.408767871293215 547.5098142684772 0.5779221544099172
-0.8781298199931661 771.3819539434116 0.3675374834436489
1.0746012473268582 721.3884840220717 0.15316584810864334
2.5419470129017405 25.07108731682274 0.5391322399792524
0.36883994070246473 -199.05933917244886 0.10379453979831248
1.0058720432593813 311.6325435947804 0.05275516727463775
0.7189937352143498 864.6749394589772 0.06200584595204626
0.1971993551420863 -78.80188033029799 0.1398232695244679
1.6545033680605423 -657.3887037612756 0.07713975626538783
0.7277763685407266 720.0474920038744 0.042504987707359415
0.9568728448074075 -146.15910039236212 0.0017329960932088236
-0.40762136680791805 398.9099247256245 0.26817219115192187
-0.20001262035230294 651.5103655098026 0.1300501310132144
-0.882883280325037 578.8488295726543 0.4103705417299026
0.553253576316681 703.65721928023 0.009336083058732306
-1.1301500484119456 -209.6573586626762 0.6171035827643676
2.4247211386200256 -209.42912609472455 0.46118634572048095
1.3619896487324505 -374.67849337442055 0.04218322256536958
-0.1961250800956782 944.9928007502724 0.07224482356203543
0.7648754453363271 507.8012450230981 0.024213213235766452
1.0400743243805641 616.9716964737199 0.11844308069457
-0.5977324694982329 -621.863933643008 0.5423306601488609
1.230403509751927 540.3531881502024 0.17250760696330483
2.1538023042605614 -115.75527487744739 0.3851645148830064
0.7930517364191869 689.7317418170796 0.054516974410739966
0.46510048833890694 -336.6872743791238 0.09832260911893016
2.8382237764771654 82.657584577541 0.6228627922132276
-1.0282054596779973 -452.6276516458995 0.6259682290106962
2.5780679179306283 221.0573404372467 0.5795795126705324
0.5966136594629259 -375.0813851751775 0.06459740576229321
-1.4703837575694263 491.1483024281574 0.6014220579333406
-0.5757901307539228 724.7605171280595 0.25975631442077335
-0.37749925782790705 -942.2392280306361 0.5325833950858351
-1.4387611057130985 187.31550016784036 0.6345674106429064
0.2601233990064864 775.7959616439566 0.0033562555510004114
0.5397546587425561 -128.43137562733875 0.04204050192426703
-0.38603761645066403 280.5036214545885 0.2870063475581928
0.22341027250887624 902.221445103391 0.0012503752326034224
2.005774104287105 -283.6741221433507 0.29052544732526425
2.80125906212315 -368.2788813780786 0.547820196350806
0.3276567204939558 195.30419447473605 0.04793950281261552
0.37204133743630186 -334.22604717435854 0.13013491176671554
0.6819760416503062 684.4940678091364 0.027984303654573738
-0.8188556560977187 -355.6185473274895 0.5606553506113563
1.6540367947100234 -263.7349589196506 0.1559970360268409
2.9680747730398984 -123.59579639240303 0.6251354687118702
-0.966883903592428 -507.87339542421034 0.6193635718045828
-0.6391020924207106 -750.7733800476715 0.5738014204870377
0.30864470709226155 -604.2750860534364 0.21459564464833603
-0.6619241485347578 336.15961150189287 0.3811712758189596
-1.1890801662468398 -33.84047493162143 0.6070348743374181
0.7423314870080311 -592.2594251600217 0.059120820338237165
0.9268947132501484 -432.9094498966638 0.006298955445718129
-1.1662883483881863 501.8792416989247 0.5180623796525516
3.0538252995427646 -120.04918679417119 0.6442011833844169
1.2634507307440102 168.99701532306767 0.10575260563523098
-0.4341834745321491 162.21990844622633 0.3329993629369564
2.8320732309012806 114.36954153813213 0.6256176938631537
1.2499397979307127 -872.3719702421067 0.0014188996629950835
0.7501089184527194 -470.45988110597546 0.03928430751582544
0.14448584715610924 -837.6443594760422 0.33370613837669233
-0.21990626810542468 454.782347840425 0.18057451126341473
0.4734097271298856 -982.7341846665418 0.23655346205060043
-0.5653289681347904 192.5553541221666 0.37625111696169483
1.8772011299400468 501.3778234053359 0.41480206774457534
-0.7011824280968205 789.5176536456677 0.29481059658552405
-0.47361446994716805 720.3238768150663 0.21987116536021917
3.322673756663363 -267.0672648333739 0.6803338575512462
1.1741485062618235 162.29366099379786 0.07578461677323478
3.164801677875624 -170.18038958944328 0.6609194837306888
0.18440414178771203 -6.8813910817127635 0.1292651502736452
0.8328844120297674 -101.2364435440602 0.0003524859359886958
-0.06040905832874399 -238.30038533176412 0.2772631105135498
1.2914429242113459 444.78361022515537 0.1746542792641448
-1.1632333666730257 357.5454068365659 0.5414529663133012
-0.25811928274897755 -529.3675544381402 0.41701345014714103
0.1634837465440948 -660.1798557139757 0.28565636304046244
0.7165149007291285 546.669438406396 0.019656514242317406
0.8265523357553379 -948.2927617057101 0.09621796611274416
1.7205645290549547 -735.5622120892522 0.08352004868868572
-0.44244073577997334 -144.11324922076665 0.40291687101826473
2.8126476982312703 -99.80242445980025 0.591749730668285
0.5970587442805517 -25.58181866112818 0.018489042731467627
3.1997331456654594 -166.16126303030023 0.6682059759512716
2.4061837067801255 97.74734633642743 0.51176666002348
1.2490783850992326 285.82987429398077 0.1243783374341147
3.012907539494919 -64.29559468440652 0.6423976115561709
-0.7975520838331167 -785.8049512295175 0.6175389583664667
-0.28231557627953574 -691.4888459041647 0.45775835822001343
0.9268115794263292 826.9017228222715 0.12148500565356325
-1.1320386193194159 -132.96336906108888 0.6071548067899947
0.09250519306207194 912.0555476557695 0.01253590759221004
-0.10583576111231152 -25.917154234491818 0.24607109207855252
-0.14057156923000425 574.5814222960485 0.12474159877656453
1.4908776659164478 282.12314832497304 0.21596459050080752
-1.0640162428608293 10.910602508349484 0.569273456364903
1.6035983911290124 477.687090671983 0.3063179653259306
-0.352641235414769 704.166330696429 0.17589552922130705
0.995001915749455 468.59767595415315 0.07538763690517454
-1.3248442464269217 98.22396805997596 0.6207476551199241
0.9883195082966194 -25.802946503577232 0.010744358698288168
0.9426414265485625 812.7990280240726 0.12420187582512417
-0.8239664177394843 -741.391639038312 0.6176833509073977
0.4617073610715947 382.41256883190954 0.005530992196907237
0.5473156893699718 811.0521542178294 0.017101074447266457
0.3434142761144019 -72.17589033485274 0.0879515041069365
1.6872687756980838 140.4404239731807 0.26165374696044946
0.37651449457216013 59.40199606144415 0.0557317854765798
0.28349124698899075 -976.5981218139657 0.3108984274235383
1.4569544480387384 200.0905468325559 0.18376827717231545
-1.0425670319876685 657.1090305576238 0.4501376190643692
-0.5465769231105242 283.4544349254229 0.3491998276953806
1.05344793753276 87.53310201944419 0.033107874899380316
0.13849226498183143 375.69269826449886 0.07103314589483939
-0.9490228105151444 73.70288039635102 0.5272819679240596
1.349187085299618 -882.108040048762 0.00040327315715071014
0.6718888776690084 -307.39295361726363 0.03557407418484147
1.969757945511333 204.8908542793538 0.3859447692154639
-1.4771969139068832 391.61303352930463 0.6166361741901714
1.6807632819167495 -540.7867142808271 0.10753445480462694
-0.5661501047042956 -461.633499335652 0.5057877256668369
0.8639740121981963 -186.35696307559044 0.0009047808333611343
0.920305771382256 -354.66579399143984 0.0030863794710041764
-1.4540436690327363 38.20779551109672 0.6559021004402407
1.561245410388172 44.056107765993374 0.18912867215945847
-0.9877323021013019 -376.6988638406442 0.606490647865729
0.8060801067994803 -816.3587230779049 0.07838470269441586
2.903694809726667 -265.31992528611113 0.5904970251573208
-0.815084553388211 -291.56865238978503 0.5494747130660603
2.2530910100436454 -636.1395076560067 0.30743839931848294
-0.7266613340646039 -653.2356313282044 0.5817654375672314
-0.39982106473756107 -418.96863700085896 0.4440253175160064
1.6452536885963258 -263.53881129226863 0.15272676461024573
0.8644237615627681 -83.62705366908176 4.9058597024081516e-05
-1.0353114182877814 64.32098885220285 0.5532238629464356
-1.079798784479187 715.8757026414121 0.4511883933939347
-0.13788773977814173 -693.7654548783582 0.40816337811828457
2.0509784261880393 -683.6776000257266 0.21572010188312027
0.217118573458579 -454.42421454056284 0.21639870300752287
1.2394638600819465 298.90325163679995 0.12365661940672718
0.4074663177013569 962.554666746373 0.009875225607885714
0.5809232569996758 262.8155849013135 0.001918656571114985
-0.8578197043697463 625.6322455221359 0.39144087860176924
0.4408428091551577 -807.6541822013003 0.20898029697996962
-0.7804747297546657 201.83976414378276 0.45088808091341925
-0.8445979225152732 1010.9757665332907 0.3006957696451051
0.7521775711986465 -35.6999744577995 0.0020310537437915528
0.004603328647661664 -99.42158206977115 0.21895437615692454
1.0122205685162793 -550.8403248588386 0.00476709943177229
1.5288185526277107 -814.3182612480405 0.0235435967214022
-0.24578697209904088 126.15302411004927 0.2667789729005066
1.228422479008034 -16.6776741884446 0.06137652190217413
0.8960535237797498 28.446296650524346 0.004429146148058344
-0.12040460236318684 965.6436941687659 0.04814703555946501
0.9882650850536894 90.58090999036153 0.02084213320944443
-0.9461992504263814 963.9400178548401 0.35094261078275285
-0.3345268565806667 717.6744054872966 0.16589429723253646
-0.16810154612458827 -483.90297567557104 0.37457208543260584
0.6305373053751804 809.1308024068956 0.032264156867628714
1.9892663953257401 -541.5256118119742 0.22402432622300397
-0.5088775731262303 454.6384258064022 0.2956504361920569
1.4483077987607402 -601.0986912716281 0.03206051705264465
0.518823351672902 -859.674980688286 0.19011235300133156
2.953239319685882 -355.34093543340816 0.5898203647876253
-0.6564666064965671 361.678853781156 0.3736169967878201
-0.15924926227543068 684.429748586942 0.10895217124102749
-0.9315608525786018 426.7111213563278 0.457775825082844
-0.24904078865594936 -420.63693138727433 0.39094680617230576
1.0719856865934936 441.72237661463873 0.09470357116520936
-0.2964494816478225 419.2290014751711 0.21893046731054094
1.6332643543668965 173.02342458092585 0.24758705199239522
-0.29315874015071186 426.99462053977504 0.21582200212374042
1.0565016578753819 -334.6237473164424 0.0012673719166488284
-0.6307808708594462 610.7024316438392 0.3080345178904423
0.6932414613268596 -964.3839712766348 0.14652963605869196
-1.1313244276893655 427.22298757791305 0.5205471139613572
1.5069959123841052 640.0472533991974 0.3053934485577565
0.350498743300814 -92.0043702632629 0.08936757672742683
-0.39406241462971225 379.6193250692438 0.2672276442486468
0.5328970521490619 144.67647973787916 0.013240388194111056
-0.9243168874773253 -11.494013773743518 0.5344382400019071
2.0731848501731935 -265.7217272722986 0.3212512544005843
1.2562433195800706 279.505402173161 0.12562642616971104
1.5704536097097848 -445.64341794534823 0.08928971357976775
2.3657334722310654 -221.2676630063139 0.4389428463450098
2.40365041901791 -588.7603952190378 0.37596889271154016
1.7749406979276576 512.722381525396 0.37998243434999396
2.004942457358119 -309.6563508020389 0.2841880433086159
0.6179579162154301 -384.7604632445549 0.06019493410984747
1.4316135227711986 -385.6359340765159 0.0583435506358314
-0.5978563661713086 605.6763953116122 0.2961626161222673
1.7173283535885553 -319.5142832741826 0.16777665867615763
-0.3118068186011125 178.5819831703891 0.28100351586250594
-1.246526462211103 -95.12746808520887 0.6283650080335911
1.0447267779541833 490.7202632997928 0.09509258966284799
-1.3068307143120281 4.136269645296352 0.6289575335403315
2.0378703041575514 -34.11844260680323 0.3594936231626388
1.4780470042712623 -425.21793925148813 0.06487530340361632
0.8704695169872425 -258.8389852128844 0.002703104972557974
1.1984734262708725 -152.803666843908 0.0342905205924334
0.6975077647369787 -1054.4968287291674 0.16468236005961043
-0.5292206945014826 5.2299282640506135 0.4029442973078002
-0.47256354309893145 -645.526254847302 0.5097909421397613
-0.18211608591535455 255.39714216916332 0.21127822477293878
0.049888064807056764 -95.32392772228104 0.2000265406827041
-0.4048597973700079 202.29369888607016 0.312442412268723
-0.374900192205736 -973.2023909856058 0.5369889728737652
-0.0259036805480235 699.6911069380196 0.06418261754816654
1.4232904412977112 -154.7272959363786 0.09635281045594528
-0.3715699421201002 -251.78665507700111 0.3998885590735342
2.134480370350799 -634.2196923094152 0.2606389158237381
-0.36913102165171185 -174.72362788692374 0.3825840642415866
-0.22401700274950742 -580.9907010615387 0.4155456618471205
1.9804367538939565 -98.54565372048569 0.32293667448301266
-0.297180286161256 193.5198134587515 0.271694449277929
0.4490198473683622 -995.3159157510893 0.2492579150904649
-0.6873485114596941 -355.58742264646844 0.5236419414123054
1.9396550768376686 101.68527980572162 0.35211707773281176
0.04369686527986638 -1039.5621899410773 0.4150187153661607
-0.1963419446257193 1075.1648813860454 0.05129712774752857
-0.5871740015761178 -493.91770875962163 0.5177694450662664
-0.7694409302284619 -310.5259075013299 0.5397766179019299
-0.7218879009124592 194.1622110545586 0.43235912073454186
-1.2934651357182834 400.8016843869525 0.5700863244953406
-1.0230524768682672 193.55368480386346 0.5285762167599003
0.8130567828563555 569.6595222017868 0.042021967740641715
0.25308297031465554 46.16941361453337 0.09494239275518099
1.1412971288208713 609.8873944803454 0.1539049760847437
0.33735473559631823 -226.96648946833727 0.12027582176575785
0.378429511962856 601.2726875391334 0.002255531227386275
-0.8153153779685984 -380.21274700168317 0.563535872891666
-1.1350841364570694 694.7069986850954 0.47354859414445943
2.5752534996191896 44.661329613104954 0.5516192920686339
-0.5923664495668439 -897.6321339896834 0.5836947696186384
1.2166683581426787 684.4272568081972 0.19983639582038631
-1.3051297354934672 152.60127906869138 0.6088798446834248
0.3886921855670191 -512.3163624379388 0.16240655006584714
-0.056868242670680136 613.9491014366847 0.08857076698448686
1.6904205154199545 -129.75493265167688 0.20025629575814383
0.149847906100131 947.0795039298307 0.004171040708678485
-0.6010680207386045 152.0476438329083 0.398087687957039
-1.040979160312719 462.27359874359854 0.4866448726814838
1.6694817540646085 -222.98274686690695 0.17092960533898294
-1.0685546639873598 796.9513096592411 0.43121434287454385
0.4651913728166457 -864.2023868425583 0.21235103425619656
1.3301250877345308 627.7224733279224 0.2318975275200048
0.5580730214896417 -27.72273967272872 0.02559880872414952
-0.4575161467803246 -136.14345683037982 0.406685838406272
1.762634037437936 -235.54466746776757 0.20452768109120684
0.11363138830669395 1014.2578552949337 0.003953218154005545
2.2648246954884943 -204.50198457274348 0.40686105630589936
2.7933902537934934 -248.73684784267243 0.5645695461172864
-0.9603353467117584 571.190576709638 0.43911486631175467
1.4846380189074988 527.105179179518 0.27040524087484313
-0.9277034096323109 -597.8269189614001 0.6223262094943549
0.4642046850509731 15.332728492621754 0.0401800434322611
0.10929888453724401 529.7182419572657 0.05418000515926331
0.1645684641674221 -878.8363170871417 0.3351918825291786
1.0633434376204474 -30.60893499879853 0.021664623515429946
1.0999871158435715 697.126884459389 0.15743442863885668
3.184823177927381 -257.385907344016 0.6547853477630268
0.02984900725038231 294.8610035881725 0.12188607219568973
1.8961008445759135 328.2133846515028 0.38518418574993035
2.82037514589115 -40.42518011866855 0.6020513954823508
1.528516164761313 173.345479008834 0.20582412352889953
-1.1256368345135894 -42.40010972446794 0.5928877558260488
2.1103546515905487 -422.8271910275082 0.29996899536532823
0.10203509029555269 775.571512383639 0.02367075121831933
1.6240545796408428 -393.98886166382124 0.1174059285386014
-0.9215274966537743 613.3774133092379 0.4170011071019086
1.6259608014198947 -364.393790839511 0.12415801424569893
0.7647686431694576 114.21273198345534 0.00026859084693055046
2.1859570276869986 -23.55108195223056 0.41622397977768905
2.1213629408645787 -540.970883840961 0.2770551797087434
0.41717520717485956 -656.6935952915852 0.1837734982830523
-0.6872029696303962 -284.73380283436006 0.5113539939567364
-1.2271172700543789 -13.386026906093093 0.6131772820733641
1.966045688349629 328.021220817986 0.4105891050524441
-0.2015701674154735 -184.01700884198624 0.3206810290995613
0.724461112440453 91.40289064393573 0.00027775454675788475
0.04821379737288978 -969.3128746115168 0.39872261976146034
2.702870921037027 2.302665990218429 0.579015535706197
-0.4148268370601573 -219.77958624859014 0.40879426272281005
0.015608076745004418 85.58538038337315 0.17236891587274691
0.7100301096215313 -252.1578229424648 0.02163744669120369
-0.5971429090120632 677.5182835834469 0.2792747957016706
-0.937052925036086 807.439204952266 0.38173447431198265
-1.1583371971249057 -289.7389942782157 0.6338145745170857
-0.5383888398107326 997.08933051808 0.18199036537456598
-0.5631339407472613 -683.6265016204868 0.5426849389308939
0.049085719273417094 935.0086029953884 0.016934989850627222
-0.2808777322050311 929.168358058899 0.10201189841976258
1.7664500372222387 416.13842644470105 0.3556863571280996
3.351511731676675 -282.4577999666395 0.6839707874809202
2.541352869865084 112.41922193915616 0.5531136718510123
0.6634274943241005 154.392309313547 0.0010083820946002711
-0.3806052242285878 -798.2357825957804 0.508791474379985
0.5480519415476321 -1024.3035415723111 0.21636732673102382
-0.6088205757801182 358.2021590722911 0.35639643175064983
0.09690065057920383 822.3047353508082 0.019800060609771703
1.7603910109808318 -415.78811564953446 0.1628646916538903
-0.5597070288219494 -434.70591349396216 0.4990061934929447
0.9229250164597806 -260.8806062716112 0.000416401037338178
0.8019031068494262 -264.17410341687923 0.009189131721184476
-0.8024967697309229 830.1840818643909 0.32541531024799975
1.3637888001563 51.33669253495509 0.11680187984119125
-0.7654875706809833 -214.31878971316235 0.5225015837431319
-0.5770429447995342 266.71317121801985 0.36448636313744104
-0.5296073876743908 -820.6815986463372 0.5554396680113595
3.086268268156135 -349.2308909505465 0.6222535646333616
-1.0975819002605456 -220.05280192827365 0.6109481023191664
-1.0444921617314524 -26.65184477842581 0.5698743417611337
-0.28542124588884676 37.943002923841505 0.3029658198033125
-0.30999640082277846 -338.79000238492495 0.39586327151326306
-0.6902724288758606 606.8607748042452 0.3322011326840091
-1.1012300897578755 433.8240740420774 0.5104043356538716
0.0854034957116867 -523.4580481691005 0.2851398514315429
2.5192188852378647 -75.10835007392916 0.5155723259757553
1.674012303586679 -311.13102256338857 0.15315139467957903
0.7748488171163499 -99.09982084021317 0.002890408709022728
2.3146051094457043 -632.9114279484786 0.33226143591608454
2.1730191678069986 339.5234019767779 0.4829844958794266
-1.1230685721869405 107.013841067454 0.5701303985923492
1.8100267445653506 223.52862513497166 0.32940208597173887
-1.5130078587243203 126.9085374741287 0.6574051971218525
0.43163478475827133 717.9062625337044 0.0007340526000664678
0.5345233610064508 695.6557649668607 0.006784138130485618
1.9254137731342442 -717.14990120793 0.15908090591883745
1.495542026722034 -459.4857328057575 0.06419425734156932
-0.0770768484622093 966.4563791379508 0.03767580309337353
0.06872428760866311 266.24884722980596 0.1140656274756548
1.9276264659941085 -169.81352238172076 0.28573130763195337
1.0307804948188808 667.3084404772685 0.12551331350237938
-0.6040324871334983 -887.829279835328 0.5852055186072267
0.27851991207029325 -763.0031427250105 0.26353898956818633
-0.054128618251952254 -582.6871362134973 0.35317942186302226
0.6507856002595191 -930.1482055572674 0.15500065591372894
1.472604482940379 248.64890684169177 0.20099690295912556
-0.8351649493607619 -14.89448879128122 0.5087234258974869
-1.0631031118894694 261.51734875494776 0.5287484836176825
-1.1323845052658381 848.2307629449967 0.44295549256771594
1.259030240408389 -66.70651336200444 0.06181178031152164
2.645296543783634 -379.32009418092844 0.5002225612345121
1.3286314939128545 515.1858797741775 0.20526025474587534
2.401098937907064 297.4422991016088 0.5440063582004828
-0.13321422439443964 205.43874679520536 0.20338390936860115
0.6483179437735769 789.7294425897587 0.0336532314925226
-0.8936490478894182 985.3803543705783 0.3258250231818952
0.021945273256570808 -115.86444702890708 0.21584727934035228
-0.833106786808123 -587.490816224273 0.5987487270386557
-0.6968697676924047 -49.10909760384811 0.47147498702067814
-0.5766846457226613 -786.7470643061932 0.5628378828125132
0.4187940881266028 -256.8327695345174 0.09830447811507788
1.6876544918464067 67.55552253984479 0.24484403627178356
2.6783636784049953 -208.1155517980253 0.5394258787530253
3.1380890827056334 -366.1928404993449 0.6316032163187509
0.43374338507875687 148.7000677617957 0.029915193345423644
0.8417374255897021 -943.7590676076962 0.09041672568665067
1.9223128727689638 169.41497442235595 0.3604828035292444
-0.9559859148655598 -105.29523930470805 0.5584415850757914
-0.29078255403205433 360.5808155571244 0.23026948324534197
0.481362548419501 -975.9037417927702 0.2317810567195555
2.200076152510495 -409.5768124018239 0.33812487956294507
-0.924481289117519 -109.45416258542605 0.5504882604937446
-1.3182418676557253 351.4941445112961 0.5838646646644693
1.6616604624645024 74.74780342216832 0.23609990230780228
0.9780534609867673 800.3391162398614 0.13436418616527668
0.3232716845243915 -1002.0784476607249 0.3010316843391172
0.7278910050248182 346.6587568988666 0.005884405854924374
0.7962053406436171 -571.1778941714506 0.0421817151749316
0.48408707466716305 900.2803786157046 0.015348355123480926
-0.6233903552116098 488.4969888061273 0.332914099091662
0.22301831687498153 368.0792703443658 0.04903224630673086
3.029843002540116 -371.22997493786033 0.6062134805806698
0.4114596919435216 77.3025417735239 0.044164366456093083
1.808972363961564 378.58815234587473 0.3635488182449254
1.744237161259272 3.631689026052527 0.2526510224622789
2.4441289442591803 -315.18660183757993 0.4470965487436011
-0.18985933309845682 -203.43793155549224 0.3205104769030021
0.19617153252249175 -766.2773780999462 0.2971490611822281
0.3089232159570521 739.3520515154369 0.0016754122371661429
0.4156260263709479 644.8247383266037 8.051062441042152e-05
-1.1225392704907518 293.47675997200963 0.5404650642894218
-0.01600110699132573 -595.0370018215434 0.3413011954449591
0.5335687659131445 -601.4674309808821 0.12783685445935414
3.1277798451478667 -208.83964381966416 0.6488754849554291
-0.4768112929781525 -536.2826739957645 0.49155246869137825
1.6603070221692822 336.4501429625998 0.29630842453681905
2.6036638035904263 -41.01015470936022 0.5457049513075168
1.494399595236758 -174.67697738861523 0.11658973388325668
2.2555394279364602 -484.78636539236743 0.3426780590128126
0.32732229870536034 -1061.5108984851265 0.31304999154460833
0.6455737843887224 304.8319979394214 0.00012378889072705513
1.292083930399215 -715.4597828199944 0.0019818585638452456
1.2179397366864173 -270.8870683986203 0.02439529888707022
-0.20533675973050602 45.02081371624854 0.26944203987383164
-0.3949625995744457 -121.58783628968115 0.38072315122217426
-0.6461453108236788 -661.4205680541302 0.5619533168061739
0.5304201973261249 -351.49180849917 0.08015750467477106
-0.09200974052624433 -735.7424791142041 0.4004001338960791
-0.280935594408386 -76.2853861986755 0.32725118998343056
2.106935621243906 -144.74298508489983 0.3613287367160661
1.6954527768981518 199.7116223633759 0.2786957338967672
1.7917200194449439 524.9153228102061 0.3888036695461154
-0.4647980379719321 -668.2537934837487 0.5114309278270879
0.08599382050346716 -772.0518163197999 0.3415998198425996
0.7738001755463262 589.2582140506215 0.03563547441513631
-0.5046114398044799 -583.1222363841196 0.5085239256947934
1.2460143251009088 572.4108905062246 0.1858066606108035
-0.8770057295383276 -653.7675298124102 0.6181801554047689
2.5973969023807575 -483.5961080084711 0.4656472329273312
-0.9897324802828651 823.3109374255355 0.3977053987915395
0.268691351336126 76.57259490537695 0.0842684456796884
1.2133159666100883 602.0834247449889 0.17977335317140336
0.5383300254479446 71.36293943440228 0.01889031618001201
-0.8105889191347275 -724.9134365925539 0.6123767946845472
0.16347690042950624 -260.11406813246526 0.19296395693589619
-0.46079533232299075 -370.5585428373689 0.45513668221409426
-1.462276111057745 16.960361443058673 0.660022673343001
0.3642103034022146 758.969533588634 3.8625975955659424e-08
-1.5000318096132594 279.81012963033186 0.6362079532489967
-0.8576041396426496 894.6559628020805 0.33229688748459746
0.32639666915833576 84.69539521662296 0.06553255927603804
0.4543502024368691 320.9932321242893 0.010124272726156425
-0.24721367172452702 174.9332427441475 0.25600299945701077
-0.6287766727107309 -767.7286758602739 0.5736760485905058
0.4380149047597739 497.9629713578788 0.0022785616246242635
1.0588663796709825 487.5230556610022 0.09914729508332396
1.8752496481774628 -277.71087320953563 0.23969075436040552
0.27970174073419907 -539.5859429945065 0.2111689798668656
2.2378124713581435 -619.0742373927482 0.3053179606552736
-0.5503107689969435 -822.3694721142613 0.5613107808591797
0.15152397895949488 -826.8561119312652 0.3285363685241161
0.7994645688780639 -512.7642860963693 0.0337550995415277
2.018710281798807 -346.21364210932063 0.281214371730036
-0.1688102507899425 -997.1946073874647 0.4787148520753485
-0.9731076996235682 -379.4377010760777 0.6033824546218028
0.38911231363879506 -753.7433292086635 0.21710870651948247
1.0085390382439468 -188.5782418216703 0.003394081673793207
-0.9702301225186931 135.20552873551287 0.5230370435587405
0.19212838742821714 -231.59316347566642 0.17531610672684753
2.1259301638867063 -30.526646745566495 0.393110596194071
1.0655461470409004 -608.2188453474726 0.0032219745307601787
0.07077339246720826 517.7540621251746 0.06673680258044205
0.21646486921606645 -813.6048336201877 0.29999612988964547
1.524898588539015 -111.08172796768235 0.1408570704571822
0.8166288905042951 732.6318352812445 0.06797355469436579
-0.8658272581757483 112.64658613222696 0.4953881922869433
1.898370497311779 75.38035339889302 0.33030982114459484
1.2847430389568146 -626.5224213893235 0.005143990012077562
0.33475168721047854 181.51785018752958 0.04816800526277526
0.5868101315420093 -371.755130813919 0.06684762932987955
-0.5234282603559532 1031.65962506556 0.16843085295739535
-0.07681395365357391 1066.3668289616987 0.025540283945908626
0.9306964469218146 -691.622195696265 0.028087132817384505
-0.12882278943598746 288.1282667979742 0.18278375262672186
0.854373428807244 426.8190804570993 0.032661667036360933
1.6565684432784071 370.05891987818177 0.30255744282449437
2.3010577162862385 -335.37170615821185 0.39243093907491583
0.47918847485145855 483.97916625984953 0.0007492263508630842
-0.13621274088896085 755.8818649089694 0.08759513958480762
0.22058874964347508 -104.23830914031282 0.1366569928915593
3.149042349963283 -57.76413969809664 0.670556761544716
-0.14761133140457328 262.24213147181376 0.19604396872773738
-0.08392690973157935 875.5419387802888 0.05219967068734853
2.1167490943856784 -463.81994221908724 0.29306460232223175
3.084398150683641 -355.24079128569304 0.621039376815419
0.3072692064365312 130.5900719428871 0.06340009135939578
-0.5931235116489944 638.8287322236747 0.28662928761237744
-1.304659548746207 538.3701069659505 0.5516107297349899
0.7303928221818794 253.53766910301124 0.002030341249694814
0.43319650286755285 -128.54669222124733 0.0704570925253815
2.3286932832843066 226.70976766000808 0.5109769031561797
0.3951963658095228 -476.1910750080549 0.15200004789233082
-0.6059172521455238 1048.195366944478 0.19683445895111662
0.5705667690168388 -733.8429015129695 0.14238149228660435
2.315646901811185 -153.03609073459302 0.4353324164767725
-0.2088252250010847 -66.79242306098831 0.29671159975275396
-0.5784857601728721 844.5217433437037 0.23296777278359745
-1.2336909959160722 -229.13567546115712 0.642438645404729
0.08172155027744887 -694.5565970355203 0.32580541070700964
-1.3612903562544958 669.6029251413927 0.5461900337752451
0.8318317306491918 760.2859752375778 0.07725750301016597
1.926306523930738 30.736326550271087 0.33109402354416617
1.9493254829205846 421.50528843025086 0.4239122563794992
1.9264782102069116 -177.87968763328684 0.28340714924200944
-1.0299976277842466 90.52848080701892 0.5475547944546604
0.4299646999571902 -319.24855384212844 0.10672827185023509
0.924770937810399 73.0992247512363 0.009985992667763783
-0.8211154531508792 216.77873706311698 0.4615777197144152
-0.4771234584071251 -901.3800954619594 0.5539003512922629
0.9712668058942262 -506.9032674106886 0.006162478979651709
1.4636049487460479 -601.1458206376847 0.035347360642328775
1.9507372250837232 -5.839701132800656 0.3323355672059214
0.10331735976516221 -722.8534382998881 0.32378796975185686
-0.7149386038638612 1056.6055548245079 0.2383041012987568
0.84174588643609 -80.5362082011768 3.4667611451732954e-05
-0.07820306940690958 819.4967717329246 0.05937086343771499
1.8896352017157254 -710.4756461573761 0.1470705622559616
2.3213881131986263 -58.67952416239223 0.45591911243990363
0.8760108883397517 -568.5644191387969 0.024854911888341998
1.2516186019603237 -193.30676707350528 0.040985002604552685
1.4830262842145465 -199.2299669218645 0.1077258344677871
1.2266152999708806 -615.8284120612418 0.0015858649482840687
0.9068654121763633 737.3214005672039 0.0968376207305966
0.10695861970530718 783.3694861622694 0.021968306631390246
-0.953398964588164 270.80087785778846 0.494063225454494
1.3686441146308235 -705.8265876076116 0.008996482362395987
1.287580498282544 -479.93236299549733 0.015676401428237514
-1.3060354631283573 306.9228731747419 0.5873103955102209
-0.5255256835289104 -79.83239940142084 0.41928841400337324
0.24928567692370662 -618.7963352246935 0.24169578931321323
-0.7869690506156313 -787.5394927513428 0.6153337766042528
0.6909372364162552 -377.7492496760078 0.040524870033402646
-0.8443949250028616 -712.1449694606245 0.6184735011371741
0.8724443797936023 -457.14960958001507 0.014646778957298396
0.8946415423015093 -933.0702293986853 0.07212021508720401
0.8763287443821344 -182.22799161606872 0.000440223197191487
0.15845261551956225 810.7069906576148 0.011589635343526743
-0.649627337857002 -402.73650184798316 0.5205921117648977
1.291533609449915 45.02214644006267 0.0912032914726928
1.4170441567567214 -753.7219896173942 0.0115279781970117
0.9244175616804264 -38.29866584714637 0.0036214650934976774
-0.24378800961394842 371.34442517630714 0.20903591754304304
1.0526523533542405 -456.0399113565794 0.00010548109147075744
-0.7075673757449374 453.93250879777884 0.37269657712512094
-0.5815609421993941 -70.03379808866725 0.4368774194594652
0.5397035823693435 201.91204151822876 0.008234526021459448
0.48018099777101164 -180.61451075480852 0.06560296564145972
0.5889625639272686 216.43166956355867 0.0030714707302922604
2.692093989295895 -449.3125164844271 0.5021201431599258
0.8249526146958595 -633.8315229087882 0.044011694538414456
2.4910072607217932 16.589529375321945 0.5229933772217061
-0.2958864483658745 745.6826768536498 0.14515804487349118
1.117439446326246 -186.1738923308269 0.01573778059353533
0.48019454760999314 366.12426303879306 0.0047387237332589096
-1.1092071566710584 -277.3405987235386 0.6212934418704912
-0.05308037008610711 -497.0265252923425 0.3336339277539199
-0.5372399482719938 -374.87140329761723 0.48100178023935825
-0.9751771502496132 595.9093584988377 0.43928353573272183
-0.7256173234188149 -453.58863685093 0.5507449554675706
0.9280812590464709 684.9446841808287 0.09382230557517625
1.771536788231508 -298.7358936669475 0.1935575402576233
0.02652636131014452 734.8959812821649 0.044932127651097456
-1.164106466153049 502.3885243454481 0.5173251453585295
2.105313272287023 -282.08676676690607 0.3300796657093453
0.15858480048386348 -33.71290029127658 0.14442312933917453
0.7945252345381653 468.30721139438015 0.025472600198841233
1.0259668741719168 -311.8118446449911 0.0006220266175915619
-1.2809675473260589 -161.66843879262342 0.644149044631719
-0.18374756129022818 -1009.6068989876599 0.4857880007245619
-0.4601625046808637 -689.4688222808436 0.513741519389417
2.3325931908027586 266.4622239329426 0.519050652531696
2.0136138350006307 -691.5066900393645 0.19909387150829622
-0.5439277722845111 170.05647165944697 0.37313471782223134
0.11258881242852992 -972.8712142434537 0.375763530147337
0.8465998028496193 240.93349358326145 0.012460352028086312
1.2499400339154583 -158.0357034594672 0.045500579893619365
-0.7865448244305179 -351.20194521303404 0.551154458405273
-0.399365523690133 -122.59455090757695 0.38257292854799657
2.0328676723996537 -570.7270791985765 0.23468373930663447
0.8853253772114524 -681.9931265550149 0.036471208016049514
0.32389715330889635 283.16375523405463 0.03671408860228377
-0.47644347222258987 -386.74377749009943 0.46346863250554127
-0.31296514921985374 987.3045341249556 0.10145377464654147
0.8535462600611055 -262.39014902906877 0.004051681561316399
2.182909702080571 181.31028643094805 0.45620423375792873
1.022721440577769 343.68258215091714 0.062356876180292085
-0.6465828123059641 -460.6840730356647 0.5295516833881302
1.6605504855101378 31.559298726269617 0.22562247561729126
0.19395862602521174 -114.68038327017143 0.14875872882568372
-0.3908885496765162 -436.4128501164364 0.4444327916189696
-0.7013781212253135 343.706654382745 0.3940902983856418
2.169668075906431 -56.01849272784875 0.4036338568732481
-0.0001723135193392178 430.2044862429527 0.10503918851981116
-0.3161841741098992 506.3761358114507 0.20665505577846613
1.2135684946395384 406.15253767169065 0.13679844856932216
1.5658693086317774 -567.6233431056137 0.06634527130126334
-0.2722558425928847 -262.37368390092445 0.3653865215436084
0.9699795109298595 -423.9866409325291 0.002475951523549176
-0.20214066301898992 -539.1041204049126 0.3989364535234971
1.2254761359304032 162.29004856293204 0.09185818622635644
3.404317722014718 -277.87386148981125 0.693832776995076
1.110250133089682 -962.3612790507335 0.023813139812101678
-0.6707674989004586 -42.17473174122915 0.4615752533623497
-0.5406523963433787 -472.7431240146308 0.49994203355658
0.6464842522403871 581.8469021410499 0.012165622573604236
-0.7865505453744006 272.2525530447508 0.43903565161848973
0.20127285710786635 402.8428752804241 0.04942915045330711
-0.2924589404449234 -582.4400188050387 0.43976288888558407
1.830570525208531 -538.5243674709609 0.1624535986929802
2.0125221921682916 -492.6723105742294 0.24469026296946436
-0.39663284253469033 979.4687741375499 0.13230178428279227
-0.8096975008390564 752.2297618373411 0.34573323726430244
-1.1648526481813168 323.46677128237025 0.5474486016067015
-1.1038417108696723 830.6164304281972 0.43666723517658906
1.4627229383816391 -870.7820723644512 0.008802338700613995
1.7302829613255695 -674.9056649461209 0.09800129728872613
0.8239399885634013 -857.559834702216 0.08024631557155311
2.9685149368465256 -395.1371270953741 0.5878648126002974
-1.294591874925234 400.6077277154807 0.5704118693822209
1.9213572793856557 -135.87860763460185 0.29107770013387024
2.537458021227719 -205.75302911943857 0.49803620284856615
1.5871047114376864 -377.3517859159879 0.10795349809460686
0.5396362545185449 -854.5835021487744 0.18082186090390923
2.3303994743803704 -104.73657834817413 0.4499585489793098
2.216817007836978 268.88310981863015 0.4838725521804864
-1.284772475070604 618.7009890364432 0.5328824053454164
-1.1802838284156838 709.1124297580161 0.48537534592703985
2.3021498128453244 312.94438031933964 0.518023757478651
1.412786003516208 5.83757771131377 0.12478976519208193
-0.2920102988156801 1090.6538095247572 0.07563118523979895
0.9928049930506313 478.3762882226722 0.07643934931650846
-0.8541394463670645 286.4142209633353 0.45911873942036074
1.9313526279348767 -524.7954504159868 0.20484003548803073
0.42970989389548087 -143.88590238579468 0.07413282618075764
2.9754895392012743 -259.1934081995581 0.6087437144676717
1.5421179301515442 -640.4525564864093 0.04851400693696484
1.0240236230113695 -793.2352602352321 0.02166198877211901
1.8265684620863596 496.18675458335883 0.3954614170694357
-0.48972676606279575 -813.9399537878899 0.5433170534548871
0.4606256594138387 -483.1507540441464 0.1293683171480831
1.948080768946842 405.0596680432204 0.42010839842784387
-0.201991568181894 -172.36514737970708 0.31819577128739474
1.9627817943404542 -504.03774372571763 0.22213927260488023
0.821758848800622 -463.66200796509963 0.02362267851714316
0.031379208051654395 950.2536923041241 0.01834875058427836
0.9248685501990999 782.5888742218124 0.11179950757355707
-0.06760038837880566 656.2481452472714 0.08418985503537102
0.5383590564582039 -165.51383680414472 0.04763294577156252
1.9482373844273455 -394.0641837344922 0.24186969164339223
-0.2432863152280278 320.6470055305763 0.22055424694732023
2.0842171140673686 -196.84719174158238 0.34107710399481966
-0.05523763239696189 203.60115938816762 0.17326839164050734
-0.6437939477008175 -176.63509734662182 0.4782618910863639
1.4321818520841043 -874.1902037811586 0.005469681169402747
-1.4222075016440414 252.33996173665696 0.6225348145005386
0.43058136617967846 -924.5110790147692 0.24016993770605127
-0.6445395370615695 407.6828399693393 0.3590541970157679
-1.1885511019291224 161.48121259749905 0.5789245294074584
-1.3467933803055503 653.9998761151014 0.5446702001838694
2.3083107979232658 -376.57216168672153 0.38630385922283594
0.5380422583073756 -678.283167957559 0.14248074804962682
0.19250900676947702 -847.4623645911752 0.3171918133745693
0.5378574049838993 -176.57490822012392 0.049380264603195514
1.8243192279219616 490.4679929174881 0.3934262913468307
1.4310198899310669 341.6944955782428 0.2059200845730356
1.317363505137058 -424.26942172788324 0.02635834572290532
1.2020851750109036 161.1415736063118 0.08418458926906436
-1.441451726419546 86.37332292810174 0.6475948588714133
0.9531957521569494 -367.74799542463586 0.0015994663113969567
2.2373284920658936 106.37464358201487 0.45984283807459964
1.7284440944722868 9.312369371813247 0.2476408129925506
-0.14176294285201618 717.5364918540665 0.09660832860393671
-1.1465424066829806 636.860664461085 0.48797482707024115
2.1138365688380096 -8.275911550109413 0.39341231190246306
0.5808574292524697 728.1800208127643 0.014881616935698288
-1.1822050631756666 599.6621368491915 0.505756903350354
0.8514632963258475 -361.97274307563396 0.010050525539185725
-0.05613151794813409 784.0620045778062 0.058959973955624766
-1.0364333802361223 652.460094284286 0.4489764357822514
-1.0624313493783868 241.2712836837402 0.5319557627265168
0.9357721793696994 234.14546476413375 0.026486429813923098
-0.9367571216250822 751.4380996615103 0.3936012101356606
1.5329867695954762 500.7905717651638 0.28361602776367684
-1.0190016347922384 395.6267622633477 0.49191390812696134
1.6695973592941347 321.89309307554277 0.29664124814744175
-1.126843644818318 -469.8191144409933 0.6493150127111426
-0.07065251781162751 -42.88783753002008 0.23591897707083617
0.77183534864386 852.4600521337475 0.07529490393445178
-1.0071103332797322 496.0447786456207 0.4694323369236981
-0.03876766282912136 186.0571397014046 0.17084366662858985
-0.35219722637847495 -811.7898639976454 0.5025238926833862
-1.013383582396617 3.3354370723957345 0.5569036102012406
-0.8031398859185654 -687.6463840634697 0.6055242155726325
0.30361977940559837 707.8718951263895 0.003073346056023003
1.722325269662566 -397.3003178962889 0.1525061725954906
1.358202173875316 655.2097924812508 0.2495440393519958
-0.3756936850737904 -484.3959771577671 0.4487342245062106
-0.09814030698351295 598.793945017778 0.10506970852218715
2.118684710845362 -500.8106022191847 0.2852895945618444
1.7800056892045937 -60.862318645264395 0.2519795066824007
-0.713694968010576 902.9484482438311 0.2735509058659776
1.2954313440012843 -719.268279180803 0.0020446184670351885
-1.0155110019151614 773.9109082248408 0.41727882865680893
0.9295525170965642 -35.91414921425235 0.00411907148740782
1.4755273800040631 -579.6153478307649 0.04089812745973187
0.8685276342269452 -349.1802996766975 0.007280855963369218
0.522178675055675 760.2762165449435 0.009548558533334408
1.3998763337925049 -327.66594571351095 0.058867309588120253
0.8493434889969136 541.4957247325381 0.0468674560961109
-0.7816042068182004 -217.9329230387292 0.5278341994519796
1.5220903373311623 17.289422533343213 0.16789184597606188
-0.5913512988658303 -457.477167013402 0.5126905294088099
3.376613352528163 -263.2565887748689 0.6904608537418029
-0.2144891406712346 1065.355538926918 0.05761079662153749
2.644123311230535 -9.258333315964364 0.5618322846872131
0.4467171352032746 183.00079989544133 0.023551132515491523
-1.3573677903604442 481.9045786409565 0.5744801044671901
1.3212055005723335 -271.7354913344892 0.04679899929180897
0.9304562979393036 -414.90545680853756 0.005010862784991231
1.6016978911596793 -541.8417644926104 0.0815256669936204
1.0927488100161644 363.70135835171686 0.0867935232122907
0.36963538481907743 662.5684596663061 0.0009604388082600533
-0.6727462852258451 -318.3887281368857 0.5128843091108466
-1.2412812778806566 -97.25813300897221 0.6274749558704291
1.0491328837528837 595.9813290136631 0.11734451123764462
-0.3117754181527297 742.6057074854116 0.15176530811646205
-0.6073976519187074 244.55650550682367 0.38067220280889563
0.8129683383180912 23.277833530989255 0.00018369413810285387
-0.6675049147075862 -366.90987634766384 0.5197271529498217
-0.644333986245391 -818.2101064556638 0.5851759252407704
0.29993162590827627 407.2985122473906 0.026669405983703563
0.18449367071637313 -429.27339753066065 0.22358873982943503
0.7752287590211597 -482.8214137277988 0.03524579320768705
2.517777936517459 -182.77706305845493 0.4960674115712332
-0.5558091390848912 -135.50625237200586 0.44109165034014436
0.26981876778442726 -218.2060198665547 0.14289416961626808
1.5909330832521713 -244.34486243667902 0.13669062727711928
-0.4711407831569707 34.40940264007054 0.37536518151859877
-1.0491178459895631 -51.78542897253669 0.5748940055699553
0.6626973369382687 -751.3937435392791 0.11296819220435843
1.3478682648540492 -271.5658698499856 0.0536495632477119
2.2976716462331 -485.45387945627715 0.3586469252689612
-0.7426046142163798 459.0474056033863 0.3846288799092311
2.4366808965107403 -341.15620387024796 0.4394046429795436
-0.13878108408650092 -331.856182041803 0.32967415654262816
-0.0870490923992624 -17.308125412703475 0.23653815837094222
3.407291967574621 -199.86273650790974 0.702096099790185
1.5226440381275654 -520.7723419862508 0.06181093796358205
-0.6221473440637948 179.50695545660915 0.39995441562515743
-1.104378436487127 251.61674249855992 0.5421982196983937
-0.7905801433207535 805.9141790422948 0.32626334956335695
1.1598168170592895 599.5321944771829 0.15863621427710092
2.5376638646757277 36.28127567849856 0.5397629257802187
1.6948776769238638 -519.4000840897872 0.11670958468739392
2.1695299964177144 363.3027549454107 0.4862652619542647
-0.8164201050687975 526.7324603105365 0.39729477289684006
0.38984488213382584 571.8481409055905 0.002598819877529863
1.735860953571972 -337.79407892320603 0.17082295800122363
1.8036865878229806 -48.4363189745618 0.26436266343085646
1.239822919897671 -0.11823211905152675 0.06733218729597254
-0.757007551959124 620.4746492769925 0.35484234084642513
0.9298531293333119 682.7500200616494 0.09398472749854822
-0.685694369427743 -320.065195887934 0.5170509493350607
3.0069275990090363 -65.53081123450329 0.6409769182140864
2.2769041016969407 -504.96173078489744 0.3463899397138461
1.7579796290096297 107.72125938038948 0.28233544245402986
1.3624152993291536 -660.9630941631917 0.011427111142151966
-0.9793479494233925 711.6885059621895 0.41726512771819935
0.13972138434389758 762.9153344924255 0.018417257927590323
1.1181806263540623 -834.8224553658455 0.011023886103367578
-0.6838310084786725 537.08442309002 0.34536447695467803
-0.904260231169135 -589.8418767264706 0.615914154429151
-0.0011947866012484987 -26.47410925674626 0.20442233141906066
-1.4142292669878835 377.9878803461238 0.6037136765817313
1.996595624036497 75.8760584223312 0.36802864390659046
-0.0070384346128238295 147.60884700327006 0.1672263657420164
-1.201967575415539 597.0267024798632 0.5122101152886158
-0.583200565127721 417.2671436990968 0.33336586587420675
-0.9439042579349829 321.81548126364396 0.48170220874242264
0.9656306270390187 -935.2461876383643 0.05265105830765972
0.09239818542284062 -1020.7374338570843 0.3934972974123806
-1.3154346556097476 96.28229551873528 0.6188603148177358
0.7956080656121964 -504.39248231198985 0.03353910949371411
0.781321629553813 823.8316905089939 0.0731571919369688
2.1071223062939666 -41.93981241167694 0.3837503437698928
2.1861964492237718 -650.3176693454843 0.2775944824799063
0.43111293132243245 -327.9223480854014 0.10805477304088919
0.14542785125510127 -349.70706145662723 0.22074300182589301
-0.40053366163111304 -820.0915287902292 0.518579849488467
0.09114644501656044 840.2077595841554 0.019025053643687232
-0.6212471734612777 494.02163135115643 0.3308356528704569
-0.4685713014910151 -523.6560652742569 0.48664263405751207
1.95429363225359 -603.5173385558426 0.19584501348654865
-0.846857222008531 -354.4317950090059 0.5679406463089245
1.8924353748647167 107.52723018193205 0.33525079711075145
-0.42219923970715745 -749.7947316305311 0.5128585049790928
0.6604824347481066 -396.10002347330783 0.05061357505627952
-1.2095019065648487 382.1890199392665 0.5503743670640348
-0.4975058901385401 966.8148377780237 0.17294763004077135
-0.5119020005927732 951.0702553186245 0.18208016884233466
-1.0127348240684955 -558.3176011675089 0.6360554603169996
-0.7577781009710294 604.0811998726954 0.3587563820489505
0.18321745955642044 248.3916772154132 0.07982735131215757
1.1887837635515786 434.00520127646064 0.13365316115022952
-0.12705354753870712 -1032.3489456232226 0.4718081168324663
3.066753332013027 -341.18789548204745 0.618878769360495
2.3983715924065834 -561.1108579759609 0.37998093244335784
0.4434748803723154 415.1727145646739 0.005459546850906643
0.8052399838672002 440.75613162874265 0.02448060173824725
1.509038460792657 504.9764199969584 0.275025536120946
-1.2329210202100263 -263.2540662864054 0.6464393857209549
0.7784434228625916 549.5686701404807 0.03167798559788021
0.36288402031794353 210.21342657212267 0.03747035133861651
3.3662994697044883 -166.87013983758095 0.6983932121539443
-1.2008928178357592 484.96417283322694 0.5310842944384484
-0.7936435993158444 -616.5598387212758 0.5932201121626132
2.3887871361849067 71.36298884524172 0.5018070002790356
-1.0709761307237464 -472.2136673232003 0.6378342637284271
0.2729093257044166 668.2086038082211 0.00780594946480337
2.4436778212100876 236.24568961686782 0.5459786539539249
-0.27981706497366576 571.4936199893652 0.17752457062118965
0.4997655255245277 -995.9916311490233 0.22908395306348597
0.30880404048380106 976.6763314642051 0.0019340805166170646
2.2915504957720305 -607.2732457232387 0.32908506318499864
1.987035707620895 420.5114372661585 0.4368423278382843
-1.0768088613023146 391.86808280258015 0.5103853412567682
0.5751442787797834 -411.3766923114674 0.07710881997417868
-0.8020354003482554 295.23984166506943 0.4397705154004338
1.976022233677589 387.5075951590163 0.426354018262006
1.3449570610011417 485.91714905608706 0.2049959379342382
1.9045965978182922 230.5182647183883 0.3671934565068382
-0.26356078308956077 517.418213817388 0.18341538521106987
-1.3429818593737841 -259.9528262539335 0.6681463229718003
0.29179818774877364 911.0942698250262 0.0001003231352645858
-1.2040365621717508 128.37593740237776 0.5877265865792627
1.1477837542295524 -852.5428928584844 0.008694813649956838
1.3891620609506152 -33.039738366883284 0.10862217159636547
0.10286257518101771 426.31707514660525 0.07288044362662957
2.377271233157712 -227.22115196211132 0.4417150911294664
1.3333788370855337 186.13318714471802 0.13390369135745483
0.07881091831617937 -221.73623656125937 0.21768034905659808
-0.8122574686874274 -292.2948626191976 0.5488084228017546
-0.6212034071701908 1074.4274267539392 0.19685678342062235
0.6366798627818653 -162.84631257166336 0.02556875672208537
-0.5687521713557704 390.4796097452306 0.3337940282524393
1.7687860453415964 -370.0534791583186 0.1763091270913385
1.424927181519964 -528.4440894341573 0.0361276663739198
0.3226635146509018 -208.5156288001059 0.12168417583654072
2.039315254822035 332.10925075178193 0.43717192520752973
1.1968647946212523 274.42987252085277 0.10393273593808855
0.45803400911164593 207.53394218249673 0.01909520991025645
1.3254691094147912 314.7792503305768 0.1587627540289965
0.17408421729486023 517.675083922169 0.03982599467180907
1.5082090757853621 74.28130262184823 0.17529821843436194
-0.7490394702866948 -209.49644331653917 0.5167982709556583
1.4740815643162015 416.79478624854573 0.24050863579674742
-1.4493821107915656 4.471877256941525 0.658898171725475
2.6061154243545914 -117.56379507251245 0.5338122336711044
0.04113982855433029 240.49155047163322 0.12913788216606115
-1.3213823608087791 338.6523496425548 0.5865383572109321
-0.4787787994122894 244.16591631047027 0.33184223604742324
-0.23113956142233505 -353.33226201901164 0.3697881145827241
0.48869606876399607 -745.6431724601612 0.17604198676220614
2.2714041883543237 146.65876322355666 0.47863301798269675
0.1395852806596909 502.3879148971364 0.050424185292706036
0.5176341856492319 752.3985043945172 0.008494139707673702
-0.3916456644924484 162.28827005505832 0.3163771534929942
0.13611399121634205 -284.280663220709 0.20932741300434135
-0.4793621239527939 -496.3612178716892 0.48503850678411486
2.071129326598184 -135.38560531046141 0.34976029616293297
-0.16348597765409933 -237.7031671750027 0.31797134722367243
1.4018073472018042 -510.06000594353327 0.03341073599347862
1.7649398953736453 -274.7224235927837 0.19644981271324788
-0.5301455566609725 132.1684782854959 0.37620461856952814
1.2014809701745433 266.4590250846102 0.10392886794875256
0.49257526466851975 -461.27198596276787 0.11355325629899221
0.6833987223948454 -805.4788313997797 0.11669600106678048
-0.47360049452663455 136.43367476208368 0.3539319735291498
-0.07708151945858788 923.4265604422419 0.04351353442901256
-0.682151410391896 161.69291989250132 0.4250684435971828
2.131717145897242 -230.37859572509467 0.35184037351782804
2.5720013733472546 -20.64150449563317 0.5401280974586375
-0.3975159890921831 -611.2202758902931 0.4801985164222069
1.8349553744942495 255.4595237611784 0.34620896493976594
-0.5623610085178243 896.1144597363623 0.2145658473756579
0.8307096321070688 -370.9082237598908 0.01345290789178566
0.045463155294897195 -1027.6535999594369 0.4119231565246028
-0.6546175175081268 267.5821268097018 0.39315207398306296
-0.21426208346852338 676.4927220035258 0.12995817906587676
0.6570256636383756 249.3078314011873 2.9040145968819435e-06
-0.20422583640320946 1063.7416622853668 0.05510505224460871
1.5472436816611295 26.590325693963905 0.17970098962708003
1.7961331508291105 -703.1772841173415 0.11480942663656254
0.5183952320447369 142.2796086287217 0.015542068046606133
0.6949235005651209 243.24477540603402 0.00038084693326252635
0.7531649180329996 -15.926388821851788 0.001398027600835932
0.9407367966193225 -779.8763728043045 0.036787740660864855
-0.9005885691060674 951.3795071233983 0.3361948295853403
0.13509223545825 523.4097830177298 0.048462147490429146
-0.11178891280782044 164.3940365129538 0.20433592842140264
1.4485493560447564 -602.5660184355994 0.03193213917193525
0.5514968943557303 -376.7721090656869 0.07819289899953569
1.6161084997829718 305.4236604003827 0.2715130189817194
2.8232389132409574 -158.6934411600554 0.585854419070633
1.6730524582135484 -586.3013746265899 0.09609061454888318
2.045133872907484 -105.08277844770123 0.3465386639561507
-1.380135056584805 145.47402503057288 0.6270144830255217
-0.9476563239437815 -575.6088798028269 0.6239168484707037
-1.0551756509750896 168.70613224539443 0.5418975153449892
0.4318279965488745 -992.0024243623964 0.25537986518739675
2.8715881955763 -353.7811568365954 0.5691308419450326
-0.5692224222123277 -19.345218156056035 0.42231750148930125
-0.05186636519113241 -494.83297740268233 0.3326685703174658
-0.5371946614265308 636.2845227558112 0.26487312832617627
2.304064456083106 -572.4681306704531 0.34176083800121676
1.0674315306238082 479.1779833619639 0.1003865427382855
0.2582999860701265 82.47438429470117 0.08646624770077779
0.3700362562357069 -465.10369880416033 0.1590746986158359
-1.4314142999982986 314.0277912460865 0.6164660601425399
0.9934119413062119 804.7603644331361 0.14093952719159217
0.27759967855177314 -402.0386406392746 0.18055048867134993
1.3389584442815863 498.69845012024734 0.2055594449169442
0.10306924336624324 -220.67524821660402 0.20778596918228137
0.5611608791364808 -27.095817879006972 0.02494679998657383
-0.7287960119456509 24.042044849248214 0.4680300661952688
0.8193633694497862 52.1688893467292 0.0007754425784944955
1.3773262420692374 -527.2708406295274 0.026389792471017665
-0.5087633374473577 731.3869514150115 0.2313507335582515
-0.5256310242861992 854.1805657027312 0.20964081222630365
2.7101019304865854 -432.4456340955011 0.5105913342424901
2.38201507236168 32.74460453878669 0.49274736958395177
2.6049364026863895 -332.2124266889805 0.4961920937562167
1.2821169327970126 -222.90418862939407 0.04416231823946713
0.18793507778772778 52.34970587058365 0.11579872712714417
0.7641932968808784 92.07022078097816 6.559847925360324e-05
1.4293092888888566 -853.125346783241 0.006349346219368743
0.6164268534441446 799.4908324083683 0.028225158031474757
1.3258989455919103 314.3136668339016 0.15882331330456312
2.793964846141492 -176.0541956504553 0.5758054993215338
2.708807626794198 13.781150476682342 0.5822351678353047
3.3526044018964116 -155.7351671263857 0.6971541849594572
-0.6090143477609891 -191.79289011508456 0.4698381303074501
-0.11938900900636007 775.6330714084411 0.07875420360467106
0.41634205332407315 -664.854322910373 0.18595003164224516
-0.3182497178923245 -730.8297082386434 0.47703911166492324
1.0302529239385338 297.75613183929613 0.057094398901159873
1.3924070540464293 -249.58816922083872 0.06958297889318414
-0.7047837376450717 801.6734309905364 0.29343817292924695
-1.369214583274819 -98.57916051675875 0.6548070475569389
-0.3263437360900463 -406.83896098323055 0.4159792321621889
0.8396259398334969 132.3842003966579 0.004754447357012078
-0.07167667891929241 -451.31955471158903 0.3305502292876964
0.08428578443728929 -336.2916077726867 0.2420911097727258
0.4868142985371675 322.6016263490253 0.006440834329095961
-1.065358559362945 -77.45985266728485 0.5828894032312693
0.548076777048917 -192.91450580863955 0.04919398545364805
2.3414437152401444 13.798460349057223 0.47634665798500886
-0.45382734254100665 721.0439370182023 0.21182326597642467
-0.5430746446021553 -289.12844758125266 0.46674910529779445
2.8826156032242984 -280.27407504366295 0.5830200112575357
-0.11122396231448128 -254.71872877824762 0.3012697126821083
0.4654280918098943 502.46723660616544 0.000854879959371315
-0.5173879360750924 10.933933013892556 0.3974494387944311
0.5907406540734075 40.21622544508591 0.013633473352382802
-0.030747842639353262 -698.9470672060944 0.3698864253510954
-0.10204256758138897 -188.6161705948017 0.28236784876412
0.32800426571311014 -290.2030783448705 0.13685840241407146
2.372856704105299 -436.1408552298428 0.397286816075678
0.2365548119516121 93.94681870211275 0.09129492502369538
0.7779485981292973 -256.6638732688232 0.011614085702087062
0.24476450758403479 -352.5517456367662 0.1821490737092306
-0.4435655742048956 633.2005425603882 0.22807271371890608
1.6642798222772275 -665.213029908229 0.07873709327618097
1.6617206948214365 -578.5515756838863 0.09385229341174672
-1.456498707083911 237.3629171298835 0.6320981426795524
2.851783374248064 -221.3732890316984 0.5838729052430369
0.790263993017571 -197.19382936213663 0.006277753393417949
2.6002812847743213 116.28367177997143 0.569551707855456
-0.8052019661003808 864.422058375387 0.3186988602248867
-0.018829025953386314 801.802729464968 0.04653478083151782
-1.0231180888530407 249.3459219767169 0.5190849346974351
0.5790506425499216 -141.86344383000232 0.03485758514571411
-1.0076101447073849 -298.70711128026403 0.6004067502047186
-0.009039876755795762 609.1548654059172 0.07459975404979127
2.5298525948808415 -42.47240508508935 0.5243315761057582
0.22665213093666936 -836.0377433404426 0.30111931563391997
0.6382217826052281 -267.37779614261103 0.037908693866802436
1.909591397271983 93.37260585622221 0.3387094369481001
-1.3919347004014384 78.28678034147651 0.6381252826448648
1.337810832740992 326.2475521440838 0.16600929178703372
-1.1388272633575696 688.3734294356159 0.47595161527180513
1.5215566900669264 340.1517672470645 0.2417024508746199
-0.5396466385341938 823.2706413576495 0.22237127956101016
1.1527331435721548 -64.70251709730678 0.03547301471399133
0.2521732965175476 -975.7240588948555 0.32298806531585983
-0.02633571810797708 376.7113766661421 0.12497072261702663
2.750561327035247 -486.88694570855375 0.5132579189346185
0.46574332163556487 -1090.2032975130544 0.2646361620918855
0.5539819463038296 -534.6580617228308 0.10708363965104135
0.6246230173455507 -567.6503037004045 0.0900167346526153
2.4389989497320324 -336.2975732688942 0.4411675985282071
0.9125546028587539 755.564446665159 0.1022564102188839
0.8729740172943334 261.27536034385525 0.018134134920499444
0.6656436047290837 -393.94793755668513 0.04897763213442727
1.8458155862292174 -467.5621257599323 0.1842532675840908
1.5285049720292048 176.21179307073567 0.20647952608330353
0.3897515561634297 -783.119971594459 0.22365851001831338
0.23806915898099446 183.799542557696 0.07455152672386192
0.15079417093985392 325.76596337489855 0.07601364213358994
-0.03904616398351246 413.7306326577068 0.12184460168633525
-0.4936451106570119 180.63705527898128 0.35178670509411025
2.1808717035528282 -654.0363504949703 0.27460409637153077
0.06449281756140546 -286.39655489732206 0.23841420095094237
1.088191851987905 -389.4314804641241 0.0012616964132757262
-0.019182819193740874 -1000.9552016255573 0.4292771200876705
1.7596537108656867 412.1531712005906 0.3522113907865648
1.0846395414514103 -789.6170170243789 0.01197307526320852
-0.8281105228887922 520.5993086866054 0.40282931769436564
-0.9417227990290614 -357.25034952168176 0.5926106720525184
-0.6455105919703231 -262.79712070659 0.4946570360492874
-1.047593998907492 -331.44621898856326 0.6143690274057029
1.4341348252269925 328.2546487978236 0.2040624600645819
2.5062487295187763 -531.81493335781 0.4251254833029061
-0.4789335025671795 -597.3006071941314 0.5032022492104972
1.8445983218812263 379.76085967200675 0.3771779972150489
-0.8256120520530114 -660.3655667137128 0.6070996349540261
-0.3312128479660499 541.4378752155371 0.20454340662956624
-0.21817041434387274 475.8782955867748 0.17514668689058888
0.8663126132992709 54.6640441207619 0.003322368625844832
-0.6838653636433257 130.47823847814266 0.431994603200275
-1.3323881480230115 419.93679283107804 0.577325904515578
-0.8201603120895405 -500.5485461701513 0.5829996441012882
-0.895434779176707 920.4792864189778 0.3411357467688391
1.5307675580908542 -285.7843672398999 0.10686974933321342
0.32366347141565277 769.7164495429204 0.0004401006912044952
1.4937288610015507 68.41892281034552 0.16839995311491238
1.2793405643690592 -716.8707972818636 0.0013079601571263993
-0.33182803444307574 140.068519906436 0.2978638766532272
2.5277489019944746 67.03725661153089 0.5420061452601483
3.1240575463399276 -300.76774139768895 0.6368135251075927
1.116201310455651 -729.1361310353597 0.004727601341511899
-0.07063915412099431 381.8300834468007 0.13997415433846364
1.1931668668733508 -706.6191206242629 0.00017780561749578328
0.2819821397680826 87.27401646927296 0.07822458253459227
-1.32002936954791 42.63190465458092 0.6269256810398832
1.1808873568631324 -760.1503681198858 0.001605643923104864
1.302368559298597 -644.3374669989093 0.0058035011063070395
1.3458146290554642 -425.2910258355578 0.031971184630867164
1.9756038748213116 -125.89224404891127 0.31482015504974953
1.1236353328386468 610.6874156254664 0.14745383136947313
0.4133718678062259 795.5719021156565 0.0019030249056218842
2.1212538413715487 405.0290464466773 0.4785852899813649
-0.45886835104449264 826.1954527564096 0.1896912352372722
0.22275061528799922 648.5958508847157 0.015797576986386994
2.5084713273581762 147.68104347236203 0.5496951876635593
-0.5010964906825877 989.0255379193247 0.1693613615355899
0.28095110180216776 864.6745616176586 0.00017731903364977592
2.332295356915292 -251.60394412700373 0.42115921206618245
-0.3329338765948293 149.2469150013403 0.29618903749592607
-1.402863753935275 -161.73169556327434 0.6686971065398359
1.0970489934413445 -203.23059326131272 0.011476365207840683
0.20804558964540543 397.1936240893267 0.04854389649667124
0.7983250784067029 449.53058441380927 0.02414278789098075
1.1008005709698592 92.45995439243416 0.04459348200783212
1.56526492613257 -416.00740326892526 0.09317202956080621
-1.2350492710072813 64.89056505554981 0.6043341077108981
0.5161329559222632 109.98038178168986 0.01885355005816876
1.624572024963123 425.4464747167174 0.30262069902466504
2.6055108514920837 -341.46289200854994 0.4946982383435829
2.2299619878280152 -632.7596297067466 0.2990685068944631
0.04831088408731765 215.28130580203197 0.1318374803497206
-0.0909379318966903 -58.854569474932305 0.24776499895769208
1.7417443219148387 482.81467669355584 0.3610065422798471
-0.6417840107311686 -421.8052330137939 0.5215455025563625
-1.3814898631229524 349.96167755626516 0.5997493597609633
1.2616307410219527 464.21413470366565 0.16751225958291618
0.6070097157793899 -1011.1517460810157 0.1900167896889209
0.7900251166355148 -925.6855981158869 0.10402139379558274
-0.027548232799889938 992.1895350772013 0.024375862708000365
-0.3927243717147104 -199.10372607506702 0.39645778812843463
1.8931146091130187 184.7787124012616 0.352766819939999
0.49479888860334875 600.5169686653646 0.0005768039624445547
-0.6720411550044514 844.9730506680214 0.2703529871738143
2.6248542139687787 -359.09929952786626 0.497530219920562
-0.8684488891209945 597.7775661417086 0.40121152335657917
0.3649873101757284 -882.7369268941234 0.25674472141924626
-0.9747185489030641 484.2180474957959 0.46102597850520577
2.023533068946504 -597.35518209914 0.22476490850572803
1.1252591416505868 149.71662214066487 0.059562759445477426
2.765268512391585 -100.00195501032886 0.5797852983556726
1.6927809851959046 276.6623338023585 0.29542073283355264
-0.6068500706863489 676.5667414750637 0.28336827225177214
-0.5114493610052737 -82.51551849347129 0.4148457430719424
0.803200640080328 103.33147529172243 0.001309947789498196
2.055038157393512 -632.4554341224164 0.22921341250136898
0.8980678422102468 -767.7775555543647 0.04514366827650295
3.327489135505375 -130.5212710121881 0.6953472375501953
-0.2275829412736814 -927.4599654552495 0.484562798938594
1.3459834892182958 -859.8341456381017 0.0006802907966540369
-0.07800058293638412 12.717849577114066 0.2259411370916871
0.4004061358068587 -52.73074544341239 0.06718987224854296
-1.265444535901133 381.3746163887563 0.5656614563379955
-0.4051605676620591 80.84769624409932 0.3400516731783631
1.7136656851809862 -457.3396475833375 0.13635177758196246
0.9384024005809752 -68.50880260201666 0.0033635218216585888
2.385826351218002 -45.20972547396741 0.4796062379583885
0.7412282915576303 6.868779279627233 0.0013388870380387353
-0.7308893622723326 -7.4357126011429955 0.47466649856563237
2.4288993349278822 -77.47807799320981 0.4873627666938496
1.7391243113217507 -656.8623441124512 0.10446649900960608
1.552818495423517 206.56855057703478 0.22317470086357696
0.061689597331253676 182.51675694195978 0.133888322051663
-0.5599162720442548 226.82570876496266 0.3667613099505667
2.5263896941463226 -307.28933527483275 0.4758724677114033
0.154535537810486 -305.2825475188338 0.20685522067800316
-0.2126446092449077 64.67736413237662 0.26779930520105627
1.8503604285778186 -701.8165465102646 0.13443747650375695
0.18117111616663584 -455.9135907444363 0.23110106827319032
3.204822598422022 -328.7068277408823 0.6504133066614367
0.18115978657443832 774.734080358757 0.011352778338929356
-1.2131175241831105 -69.29466761950266 0.6174428657151623
-0.2163596704699482 -929.8431482618229 0.48142406530191106
2.6371616884524656 -350.8062917831177 0.50281350533791
2.3718797873910082 122.56056675730906 0.505733132410379
2.74714989496957 -361.66192566414554 0.5336165072579797
0.8565957911172977 -97.42740732285574 7.697724719201411e-06
-0.6629811116911046 -839.4195443591735 0.592904926997677
0.4281940865357179 53.40658893988143 0.043472956072172914
-0.8346015859757181 -220.31311091982866 0.5433825255394064
1.180628420427156 394.3594587351588 0.12244144217177873
0.5172713588044278 51.141020301758545 0.02465983579092222
0.678030146154194 892.4101715317968 0.055220484825842776
1.2277159580313162 -844.7218069235785 0.0017196777402177204
2.1018692917666835 -125.99804068011417 0.3635297376549789
1.1965079972011698 -400.22226782456687 0.009617559092723233
2.2732968595035326 193.40952297498688 0.4878897837080311
1.277070151106282 -815.8158485305918 4.5640766675797574e-07
-0.986333081246625 576.9640424311858 0.4468512007951957
-0.2662162541466717 991.803772152037 0.0853868024567313
-0.16845444753521477 -410.00649952419053 0.35853794297888064
-1.0908775567628246 479.8532690950685 0.49906967616392134
1.2952035594869742 61.90170017542118 0.09559047794046605
0.8231098693618015 -474.27989615081594 0.02451154760364259
-0.10334011419774614 -972.8733570975238 0.45252817299906267
1.0379598451494647 -466.6745004917681 0.000535771885134858
1.697619586281342 -439.023292924497 0.13437511591654924
-0.07205406707347839 408.0388305528413 0.134913536470627
-1.1853900181702846 110.29214826640646 0.5856792239507835
-0.12156677695859086 -860.1672807514379 0.436440443254042
-1.4225516011341761 94.93413591015133 0.6425900066882855
1.7982265451277895 -768.4763462230162 0.10254543096793618
0.207119896206849 283.3216822628974 0.06666716912891861
2.858923292413351 -403.5465525301046 0.5580261055548733
2.66972241514902 -258.83495443055676 0.5284938174294592
1.5885861634647112 -189.81331282353597 0.14753013794174702
-0.27720809197620544 -195.05621179035234 0.35242824347212476
-0.8019607748370561 -336.1783264675639 0.5529953718285767
-0.5771344444988789 -380.72813212388644 0.49468542723998443
0.482000221426224 437.2815591480007 0.0017931424841827295
1.4233006109144857 536.8166282341765 0.2480856715135167
-0.5235967675753097 324.38372465058023 0.3311606865852403
0.4173789975973021 608.8693413219737 0.00043153373714071566
-0.9189509663284213 -257.3710816359327 0.5720785436976568
1.7944135127977263 -152.92535328495126 0.23632939989431878
0.7063711610254446 -924.2300953395082 0.13311036008417476
2.2935310445211865 -354.76536066032065 0.38552158081764737
1.0567809398123804 -344.82006833649575 0.001031955536953565
2.39974905350694 -172.06820831773678 0.46009709594338044
2.039733229302618 242.7342205197865 0.4191929556526432
1.2405127572082766 54.91812733239749 0.07700392857287527
0.9944532920691722 -353.1269746280543 8.675476132003917e-05
1.7305844106045358 225.5201672567689 0.2986379799910914
1.6755650494223888 -515.6865022841066 0.11074955043545467
2.316021777837796 -63.110965226636154 0.4532569960680224
-0.6889663381394353 -125.64812707159217 0.4832494729689925
0.8621389849222154 -68.36341895170608 0.00012240946806722777
0.6125073861671859 -51.19084255367852 0.018394336646816334
3.075030200507597 -308.92991486938683 0.6249911583511819
-1.1315647790618473 360.31783773148027 0.531961131652672
-0.8897563844789894 194.77763446025006 0.4879349917620299
1.1052668344795198 400.4144099684718 0.09776365695971333
-1.2267510328138957 282.04659101214816 0.5706722828021243
0.035106363793064865 344.1488720651446 0.11005122889143287
-0.4437252893148289 -398.2861054875773 0.45481087224780425
-0.6294355245395539 -162.165593572244 0.4708892780648131
0.29635731774391694 578.5864668718871 0.011182668013431136
1.360864270875689 457.1759740007185 0.20468725534581034
1.5617730182991945 553.2686303787848 0.307129113699695
1.6781307761742223 360.6610999483239 0.30891820380498874
-0.44698123740016515 442.84583937052753 0.273713981346356
2.415855418051148 65.72111678100191 0.509070721465031
0.9324233050015798 -663.7558051070737 0.02464030755005968
1.2613373846182478 -345.5349876332126 0.02440632653387758
1.9652740761423282 -150.45793195102033 0.30513070785124946
0.8561321346827586 431.42314790236014 0.033608586570806606
1.095603166605702 -393.47058233630685 0.0014931743922381576
-1.1250712775446412 424.3944646846294 0.5191814412097574
-0.5091631506180361 271.1809075749504 0.33754044881733564
0.27799185038969454 943.457057030533 0.00017138679525317686
3.030089309733275 -362.65494254894395 0.6074523436486031
0.17728127752045375 -593.7224189096793 0.2647244143700067
0.1247032387704059 657.6832768653303 0.03273545973510488
1.0065252209353048 -506.24768502574454 0.0032094024165055025
1.787592037894503 -136.1383481726815 0.23750099021434432
0.08518910057591245 225.43154597366265 0.1165890079384773
0.24759027537460265 207.4678025254243 0.06769592784691354
1.846760789258829 169.96053430588472 0.3315928364160022
-0.997611405756633 -404.87704229716894 0.6126609336079135
1.0316891147774074 539.3582868676474 0.1001184354158485
-1.1679794902411627 732.52124716457 0.47708835358988916
-0.8082650337845078 -115.47832337732666 0.5181800245532895
2.680546816028256 34.21459110921501 0.5780398305499743
1.0890640007243484 -172.668742368145 0.012778690690978067
0.893781722513834 -679.8581739412296 0.03433744287695209
0.7302894701270584 340.65153261666205 0.005782594331498522
-0.40151264712232804 -139.50571262596486 0.3869950358952663
-1.252435851018782 684.0300112754212 0.5121971096442103
-1.326265714377859 203.92242096825066 0.606832826405257
2.286356096012441 -461.37528199623 0.3596581004131194
0.24719166953278293 816.435772981456 0.0026399260227257092
1.2783862567839737 -889.297252236343 0.0006859632114573932
1.2827897788444964 100.59452453629547 0.09890953208842625
1.0311982288360524 414.25593916703406 0.07679321007374379
-1.266651277287645 631.9937052734938 0.5253844129151304
2.2527095977695275 110.83862734093304 0.46578656923453027
1.7700108630260425 -727.6984113067263 0.10102262194109068
-0.6382149478298981 1064.1850061785233 0.2059348874460322
-0.29172078047352645 -323.7932372669816 0.3859621628206245
-0.75840009842455 838.5450912957092 0.3061957656634235
-0.35623756997590084 -787.7091661742402 0.49946172196957933
0.1920064530779162 552.989374845565 0.031362846421373096
-0.38995961773455057 87.13679039749468 0.33275370307694
0.50499388036315 -65.80529301864317 0.041661931738891295
1.5110494601971227 -838.6771389383769 0.018049536928765465
-0.6714145344572146 535.7381426562579 0.340884558806424
-0.9671578759442372 967.7771786429355 0.35808361364236363
-1.2759526984202356 456.32520434364005 0.5567886431812399
-0.6760314069316522 774.2475515426015 0.2883365446506377
0.17755464169908608 12.644941213033007 0.1276496093283397
1.7531211589410918 181.49697166076908 0.29744005369985144
-1.0573597757209585 -489.8731592381548 0.6371104405646095
-1.1265016164530655 -484.60685250490553 0.6510131324007664
1.9783820306463615 -448.5597263054026 0.2412709338438393
2.1394638115732363 29.593813221614255 0.4106464707199497
1.2146197407652102 -344.386407403866 0.016553284903947023
2.4481965498721943 -484.74247202592085 0.41426217460444104
-0.937596083843998 783.4398041482034 0.38708694393337273
2.15213836529348 -257.9691530786157 0.35352179352037677
-0.5474667724359119 124.24858452986973 0.38434648902081925
-1.0687132807517012 568.4439295148004 0.4757943623966257
-0.35449126155599986 703.0647645017382 0.17686046426645616
-0.6555722780180124 -261.24698028243506 0.49750709072067284
0.0626670281596029 579.0849886374199 0.05901605708588645
0.8315416146471233 208.89775057749375 0.008311687431482776
2.232648202559898 -108.68850274795705 0.4152508709753436
0.25189712525087593 -546.1636086522016 0.22377225555168298
1.6179658611641756 79.75554588573482 0.21979138140209298
1.683385107030747 174.8775636395128 0.26810579450890437
0.5856121130305236 -231.87066463886504 0.04546836652676902
2.1415844109322197 153.706285641945 0.43672151979850693
-0.9771585293247889 -275.74113729419673 0.5896607671103792
1.5357400773600831 22.48535325770149 0.17431526413436996
0.5650782867174715 29.924778002965695 0.018449068564736073
1.1070660556359966 25.350756152989334 0.0369434834671885
-0.25860415970630846 -410.3334759024983 0.39226000105156095
1.9855761700921002 346.4872631052838 0.4213407043121524
-0.010058071047212458 492.19036907226405 0.09631989302601729
0.8393644038857724 -213.2031613710775 0.0030058260691648827
0.7510624198179088 677.4011611817727 0.04215428218822836
0.18034738171084919 735.0384655750952 0.01463930272819817
-0.1346849651143076 -424.81529456168585 0.3489346858442093
-1.0819913317896468 -39.383639084492415 0.5814969117323123
1.3837440380690447 -682.4484918870435 0.01260367503807121
2.4356649810486717 -304.6775184097721 0.4462940882640136
1.5196677829479628 625.2576742091721 0.307006540696206
3.238194318976782 -244.7387594723524 0.6668215332558123
0.4439387483127215 -364.4725241174124 0.11093668360784804
0.2536419518518467 -308.9445495379201 0.1689089298944515
0.09243092748631243 152.48372169344725 0.1290670575243036
0.23449595816538515 1017.0757088250632 0.00015940091433137087
1.5450894048351034 -833.3071554689827 0.024511696299386043
-0.06026935254270316 1029.7570747281004 0.02644146776255554
2.4408584931597446 -194.59460590334402 0.4693367941005893
-0.3145518923999231 973.3258931784273 0.10472080557463923
-1.4464189320049081 466.06790657830584 0.5991486783240497
-0.3131349222191351 -233.6327921776441 0.37447270262079246
-0.46284788457261183 982.9961165120733 0.15610409427364652
-0.050600387122415436 -386.65991216680914 0.3075839166187418
0.4175923309248011 -1084.9642686498023 0.28266999544403487
2.3323528095579897 -525.4866021948385 0.3629824662893482
1.972923046531905 244.11824127116665 0.3954655294678166
3.0475259686578893 -41.58062834962925 0.6523414635499847
0.20327182406510147 316.96697628485913 0.062218891000394655
0.23624369944993417 -807.8690840931489 0.29082457488962143
0.7201369520347669 -593.0006597435008 0.06544962110743532
1.2035399709432 224.40827012874024 0.09647271109496587
2.1870029235065687 -379.18093077546484 0.33989184197312755
2.0155554267653484 326.5147628599643 0.4277965708688508
-1.374873395658868 -41.99137322031379 0.6492418547929032
-0.4353626080498896 -434.5189388827273 0.45904386892693533
-0.7347412790030893 -408.5166423910175 0.5460154709569479
2.323772221509077 -544.5310585505749 0.3555289389289799
-0.37977888213233557 -982.034723409222 0.5398319999062553
-0.15582580657649592 -336.48591393413403 0.3373298458226374
-0.056932932886830434 -883.5165709747116 0.4185811197755507
-0.37935993185754335 -427.76094031490993 0.43876609357200896
-0.8450450713793665 -693.0071962219298 0.6160708442709278
0.8975652539970385 -612.6603270422559 0.025618715860557955
3.23459939047184 -224.44248537204646 0.6684045708179627
0.2824932899818853 151.50342497585984 0.06699987441679062
2.0339945085828344 -335.10825103966397 0.2898728579894112
0.08142142572428024 303.7183634686444 0.10228655472741095
-0.9448080406682733 884.1882599333371 0.3679840270005259
1.1333096768195834 -604.9556449890822 0.00019180566627462596
-1.2690815928852588 -144.7643505270671 0.6395483126725777
0.9454677936560054 -938.4256958402541 0.05852947400265933
-0.005394900529956059 -319.040929708313 0.2740106264966296
1.4707099858382457 464.4220041605797 0.25024263604984737
2.410964103127717 -176.40674028257092 0.4629793148375352
0.37132218122740945 -878.6968131840263 0.2532645141061368
-0.501674326968401 3.065495231540808 0.3933815597249262
0.22865777112515784 501.04266376720034 0.030022650906493153
-0.8288078711997754 -612.388662711943 0.6012061327904131
0.25775105065696713 332.79644251724335 0.04547634765461518
1.4796619796322965 201.4363403458492 0.19297150420647408
0.08148144332999419 -111.34500435527093 0.191244569859998
-0.5599592708415568 27.251142684057413 0.4094090600876428
-1.3943701604818506 162.31094622892988 0.6280061988536554
0.5760453090007542 -456.25907255206334 0.08489491280351696
2.983089192706725 -100.11574299166341 0.6314883079918264
1.308732138881456 -227.58043347189061 0.050119049020458786
-0.5170522754837132 739.3197333812229 0.23282509506901825
0.07916977080511023 556.3849804319198 0.05810888160762257
1.0546103932598927 -200.01312045326813 0.006793090446819326
0.253820390055965 -831.3890579047414 0.28926460835691464
3.021147971576375 -198.19117269366234 0.6273158312560152
-1.3757147200379207 252.3974041105023 0.6118467833563818
0.6309317982877787 -400.54898479925976 0.059147792801656385
2.4357506986142905 -136.10398877341913 0.47869187913033934
1.8378986056446076 207.37167801602504 0.33657907975397966
1.6966090978121378 371.5585127552208 0.3186701273900958
-0.6770027685124624 5.615209226787556 0.45440335716660596
-1.0986812911231614 134.2363465888443 0.5594232856911168
-0.6011659859479044 508.5676775835609 0.3197028845669136
0.7909927633624017 -39.77164075061546 0.0005109437399620046
0.26001996721690923 801.2142126693197 0.002393712755371034
1.4755437992014364 -235.84647233782448 0.09805602294620666
-0.44567279206914234 -851.6751409941204 0.5370509889599115
1.927997133332448 164.51186095887624 0.3615580751146585
1.0228737915746196 564.7823245535624 0.10210763023455521
-0.8127636082489365 553.8711785800535 0.39019534506650355
2.799578804370812 -138.46937241796888 0.5828399117948464
0.6697266672239046 -908.4212370563632 0.14319426480086214
1.766049259760402 295.95114128801265 0.32865036595645397
0.24969314568278778 825.993158296118 0.0021555825803046377
0.39007454612916637 -1030.336504503688 0.28099551945244294
-1.2785133888102798 59.279835129866115 0.615312235131081
0.6217406579118101 -331.4170672154695 0.050919436499389716
-1.4681911271210162 185.6169986837226 0.6411041236167628
2.835870973496683 -84.96596163092909 0.5995498821325814
0.5193547117007464 -330.401715064055 0.07979428213831669
0.7781560894374586 -226.79168355922764 0.009429224682389927
1.7221557949364954 -13.421232594417006 0.2398288848700187
0.560504830886831 -115.8467674408223 0.03561337784317864
1.532279631523681 -616.4530402515753 0.049552281714663624
1.247573230989292 578.630674167789 0.18782984397423813
0.42994530629557093 -825.4292325313193 0.2174218295948363
-0.6388374904575692 233.5207199753129 0.3946128893605964
-0.8664723648672658 -72.97210033150964 0.5280402985153841
0.9310289419410578 133.45305765176568 0.015610248425962835
-0.5716660198692403 853.9813527916492 0.22804144826999181
1.4358822865175036 -59.76160351010344 0.11947042036771803
2.1873121063470435 281.4717227360188 0.47675704366610877
-1.3209630218171644 48.19216111333094 0.6264141154250717
0.5890481954894324 131.54372396845724 0.007321100701756849
-0.2464367463331154 -839.4243408888556 0.47420465175852017
1.11704147243873 -206.89250795660053 0.013911878294094975
-0.16212548442536812 291.18309409532026 0.1951425538204195
-1.3462633902959755 -33.099391494220754 0.6421760851097369
0.9257733584015837 354.625089736928 0.039187329011243194
2.7809878086907434 -478.3047413397403 0.5237751889038089
-1.2142037497722273 351.3646182916141 0.5565678374463531
0.2858850280663814 -366.0630858835184 0.1692620243135259
-0.37077018012801055 211.1941655789617 0.2969314993026922
-0.6516100034126122 205.4921676238812 0.405155187658992
-1.2318694766205958 582.1002190302013 0.5236795470669992
1.651437713754983 -692.8924532015417 0.07006934162370401
1.6629857572445899 -347.87323481639396 0.14108340566671349
0.6833123589392256 61.683219705556894 0.0027720538583201515
-0.4529150143790044 84.79554683962965 0.3574714396545258
1.8332339163025517 474.6750528289733 0.39333327919574507
2.633912098462206 -507.64376808103464 0.47302192809304044
0.6495917363215027 -399.5658150396612 0.05397429081437827
1.8115298174514682 -192.5380030650457 0.23397384972270618
0.12666845040651942 -1017.0930012061701 0.38008137374922457
1.356689949581235 -442.4045502854475 0.032169054365128597
0.3460736137879017 -498.22897091851564 0.1756473569620212
2.054766589089814 -546.1690616877389 0.24917528729976085
2.644142456913336 -406.9785283050145 0.4948838713729755
-1.0824065898209434 -530.127123791901 0.6473611849063744
1.7602618211335017 43.44325236955501 0.26833394069379013
0.7867537333610854 -3.656212537435522 0.00015083731688524474
-0.34464751496670054 932.1141897104974 0.12349477260827288
1.3175184365675865 516.9653097016051 0.2012698341779333
2.4917514518576125 -44.27750063237136 0.5127036006305757
-0.5591000380398756 542.1426428440227 0.2954203181316009
1.3861732496100474 -82.9095584721465 0.09786399159273877
2.7313787741553135 -206.97575497156015 0.5543722139486973
1.4505651175680738 -631.8197868862824 0.028856844964949932
0.14981287995750558 -941.3911411916179 0.3548238055281477
0.8999779995902906 -828.3168878260542 0.05358781505059352
1.0654890619155946 72.75468402138699 0.0338508772269438
-0.699076711288985 400.7582057968166 0.38104085950998345
0.33465393682539935 626.6236188004423 0.004269946649493643
-1.0502171268698621 -590.3343446849167 0.6479358214347154
-0.01502933566821718 932.9522387963714 0.028594246114332037
0.39556859117432785 -841.0292956146575 0.23477975340218077
2.8782485351399654 -103.93150598966804 0.6070654337297581
0.16572334229079533 -348.90993054542366 0.21247230294999914
-0.30334877561854445 92.7226961516601 0.2974706643187802
-0.15059945941757014 -225.54100552686077 0.310130226915821
0.9792289140131858 118.37229543584704 0.022084959701720197
1.0640183421570868 -300.04143853524397 0.0027651948398273426
1.7449431625362133 555.3276699335199 0.37802501742401534
2.1983156437061373 249.2202803996115 0.47426013970916825
-1.393365533467305 48.97018447453456 0.6420606491966223
2.7516600185556834 -90.45650270131841 0.577713671225093
-0.858540216776389 727.3881602030526 0.36977580488792683
1.7341517968752849 -296.4426186610285 0.17945409457153777
-0.20378776501536366 160.21680694191446 0.24201729713778591
-0.7781517541433989 972.3666342759227 0.2831965165982238
-1.1890661971957914 -341.5463727065612 0.6467729675223539
0.249149204075783 948.4162591662259 8.619747776985305e-06
-0.5142090629692675 -319.5501609825144 0.4630572176112754
0.2269788440774254 375.7243949929791 0.04692237151860111
-1.4779012280146198 356.7408925801817 0.621421707489307
0.886387741817942 -857.2827799069235 0.06183278574472822
-1.453927475825897 373.9080601113476 0.6136326482940963
-0.6507081499806173 -252.39234238331267 0.49439394610090914
0.012380386079912986 33.457108777114854 0.1853805130469049
0.22497503615916004 583.6753599387844 0.021601559499246116
0.36793512960630603 309.71576435622 0.024513538798096274
2.1167705426152326 -585.9946720321426 0.2647607648506681
-0.7996650396167092 -766.8012613539574 0.6154853233199536
-0.1392812482112864 -368.47762681449115 0.3381144542130113
1.4593471427916616 56.452445939185054 0.1526780901451409
1.8716799770924288 -482.3072237281392 0.19102929941048247
2.2399523790207736 -641.0258323613043 0.3011245076601394
2.0760992973467784 -592.0581676735248 0.24704648203822527
0.1539989160844124 130.15182051084184 0.11189497395405223
1.130079569510589 -461.35521663051657 0.0012674365381295971
-0.6595460269912335 -278.1103896990204 0.5017588125326935
-0.5348524663473291 959.6083309110393 0.18911423371181502
-1.126301050154452 477.8886253075475 0.5102497186722311
0.534114335717627 326.1230246120797 0.0024989150929215225
-1.188881727385643 -467.9538565419797 0.6616349298282607
-0.6349034077295779 967.5697340244985 0.22695841917140533
-1.4291429771748823 292.6258759862369 0.6187956755895268
1.4092295433405095 -754.887113884454 0.010447415334269565
1.0144633743771136 -704.0200823443533 0.014838327413427716
2.458117738944436 -302.6510615416893 0.4542731336730468
-0.3881802784134889 -888.6907667865357 0.5266678551135143
-0.7284264833589523 -497.422131844222 0.5584679862112479
-0.7117890880556557 -83.99466020775344 0.48281568353968324
-0.7161149152666406 786.6129147185452 0.3013985319885569
-1.0743946237068265 -22.262495680306756 0.5769993734330602
0.1855277092195653 976.8280452224983 0.0010248359833691845
0.16384768299417884 -71.79710162649258 0.15071190590095299
0.6108972946684867 413.79683467511745 0.0008272462273685255
0.4238229510100868 496.9747061969563 0.0032276554377699516
0.9885309495317343 -725.3413392455149 0.020977006754428127
-1.0256272486544677 572.991189915153 0.46081686018490553
2.012549090081337 -307.14302056981865 0.2877996162862896
1.121390716138728 620.9060984356099 0.14883182276981416
-0.16461603000729008 -966.5751149672876 0.4716049941452875
2.2402302633209255 -565.9425047729003 0.3184100533177597
0.6045451509899678 -200.93754840986287 0.036805061671231966
2.253331729472327 -115.05479842097793 0.42126953249377636
0.62631284052336 395.322119702603 0.0010019188504350857
1.8907085525852037 482.5377340948112 0.41571619019242023
1.366573133098535 540.9486370447053 0.22632537646140222
-0.23982306288717647 9.427881419298046 0.29144841494847534
-0.13590924146002492 -706.3367423113159 0.4100716876664618
1.3289617850306452 -308.54673938862027 0.04346719412453835
0.43688083785279397 -903.9791742367041 0.23287164537469787
1.3889475040888775 -747.3615514044877 0.008561477800725692
0.04825796738738641 123.50465680946309 0.1515390832037286
1.6356422508912856 -591.4100587556193 0.08313469564042872
-0.9959626760998204 782.506744169189 0.408521074242055
-1.0579633533155903 701.9406869471966 0.44653623232164347
-0.2805494266682904 -712.2837749062287 0.4611863330553517
-0.25133035484757626 -128.84318473790813 0.32760512107851986
-1.1735900513169186 730.5371556545392 0.47926478455213967
-1.479861481193305 306.79955044259646 0.6283624380247324
0.9147152674305701 -239.90086807623697 0.0003224217100692617
-0.5521489889307556 -212.90099900187784 0.45507720722162254
-0.08834749934566832 994.1535085275152 0.03659464802638086
-0.1269618393486549 679.69746240279 0.09897976801726709
-0.935631605866997 930.6473404495321 0.3542884958069819
1.2665570769830683 -730.1654510750868 0.0005534732353747557
0.5211484304970273 194.43217171329889 0.010957459994557744
2.1213389956743303 -492.37840399919367 0.2882963688494775
0.09757889673215558 574.2814293674394 0.05049275422485311
2.134369473189296 69.15303474887014 0.4170171583706057
0.6526455204565609 627.7596205639861 0.016930884261491516
1.3657983971549494 403.86058865507744 0.19441058656961246
1.151793633901333 261.90317436061605 0.0867757133014702
1.739645688896575 -631.4713330035953 0.10966910734327875
0.2313331680234525 -67.99067825003635 0.12515354448562993
0.307653150503858 -229.26701356457147 0.13138401433532262
1.0007233797222794 -861.701077958977 0.034040749672717904
-0.28779123701635023 306.024761458895 0.24175747651782437
2.3228433271644224 85.44534107946947 0.48372219207317074
2.424426127281013 170.06939974859097 0.5295714232871827
-0.7241591974350793 965.7769469912812 0.26313915836916935
-1.0646688194887397 599.910724429822 0.4685348755113194
2.429307187609835 -355.24716938318875 0.43403928156351673
0.13811315548413083 -237.049690748481 0.19767998556469185
1.3235169073972919 -131.12392532844956 0.06954983283916076
-0.4940213577141179 -679.7069511751147 0.5221256687350279
-0.939602435637536 639.4297169294912 0.41804728613524555
0.20185414987268357 -434.5314776227958 0.2178793489846986
2.479840798197735 101.95681145622484 0.5341487398247445
1.8123123604410842 463.83973732578625 0.38331742473635816
-0.5628532373236863 -46.12246207016892 0.42554312659178484
1.7991797501382643 101.87191216051883 0.29737291941734684
1.1873175363614374 -123.68901549624502 0.035547643072492544
2.477997182896722 -343.4020836375438 0.4530038623025975
-0.5162547173924543 335.08036949546863 0.3258835703614011
1.8895424651466917 199.8270748585344 0.35473713398629264
2.391133367344504 293.0328654920402 0.540479364796586
-1.0987510473625735 204.47307792049946 0.5482772794040812
-0.8449614991206448 74.30892285451455 0.4958216039149422
-1.031214867393491 -622.5245049471622 0.6478706993432102
-0.534247265306214 -836.7449210534845 0.559231004176187
-1.256896737987636 394.06335989505897 0.5614080793835047
1.4326773051978423 -402.57571565033743 0.05597335151094247
0.25815483101425585 634.6868695114999 0.011917035969493608
-1.4467409643479603 -109.75403959522873 0.6713218615900652
-0.16625448905024487 23.42789047250926 0.2588091309602807
0.6222781552777519 -798.495089689663 0.13716067603243468
-1.1674911581256402 289.6107067890141 0.5536030778989124
1.390749885933132 -764.6588866498614 0.007656784844750099
3.169492221137288 -71.87760474581228 0.6728894866304618
-1.456308542346866 366.93207201811765 0.6151230638792271
1.7778424998180309 -437.2236541582165 0.164777812317121
0.12757329550935492 155.70757951597602 0.11592288034634339
3.2693682364855894 -286.90199866574085 0.6681165910297738
-0.5229599740998303 373.92317033241284 0.3196889767127509
2.799410713769162 -469.70982971054366 0.5305989010686443
-1.2762636309836657 -350.74523268993926 0.665430042490277
1.0500962844609882 446.04066171801514 0.08843417971118872
1.7764683041416702 -594.7285404497553 0.13018321486984114
-0.9975503095994217 317.86343139386213 0.49929201644487803
1.395145366337913 -82.99042823600212 0.10083280669248001
0.9135627059109683 -433.2445184681404 0.0076788968995609545
1.5695560445748094 450.45536483021283 0.2865434899778741
-0.8248905724265645 969.946393943136 0.30232362872264124
0.5650504505743676 -281.61049714380863 0.05828148520370893
-1.1994947127061 34.24562459888557 0.6000639795737898
1.074234408380595 -721.1792209733292 0.008388810448906377
1.4256685736489974 -73.91429322347994 0.11302504445526076
1.0017139765683265 214.9470675668747 0.03800922601117349
2.1262269684669493 -59.67731482380623 0.38700297233394554
-0.3091149592358968 851.4318276485599 0.1275401533820211
1.6826852616131804 72.2229557123967 0.2439381906051099
2.0300892888901574 -5.64313755460239 0.3628091537348078
1.5434864389578926 -89.07990704346594 0.15254551239463235
-0.7882790320196632 563.8021183939879 0.3790136304008805
0.9619278550820798 503.6008759460192 0.07158141666638457
0.3827527484295954 -181.93479027917 0.09584815400119312
-0.4054382469858737 -880.075540486926 0.5302299851395654
-0.02685258988858985 550.4728181595681 0.09076621555637857
-0.45266972180385157 -357.1157325565713 0.4497763603985932
2.0917510651870854 271.29375678122983 0.44304953498523875
1.3432228524971193 485.9656282201074 0.20432000825479116
-0.641295725547599 922.0678308930244 0.24009359490155308
1.002198708637266 53.01241065624572 0.019502472543969234
2.6007573683131424 -489.20392882812087 0.4656817007170244
-0.3374000664628274 306.20713919529953 0.26160344924021856
1.5557525004499737 509.75763752530975 0.2947457373653761
1.8106928249976997 -681.8154767962344 0.12431731822862047
1.4256680015862726 -131.0986002125578 0.10170068282611723
2.444824834754985 -457.12840701212974 0.4187585257565056
-0.8535693767741058 418.06551566304324 0.4329456604298558
-0.31726183539883923 273.69645613517537 0.2610971449694311
2.9044037135529424 -215.82422351911828 0.5977427696594094
3.4210182658337347 -180.50328200866397 0.7062579279137396
1.153969392125865 686.2705113739028 0.17570972513722466
1.0552881851474434 -887.8209800137555 0.026005334710038106
1.4400453115772491 -0.9867847077166516 0.13318690012480566
-0.13519565896471297 792.4577184954298 0.08061240666148506
1.546105143658438 93.04005976053509 0.19435303687350958
-1.2435144597721575 496.3053050829335 0.5413743391759256
0.9084603823420869 78.67476870635096 0.008458525509028557
2.728521759295676 -51.49650118001023 0.5775799203368233
-0.8643331314833057 55.367703429538096 0.5051856871193938
1.9251438252534177 -598.0219831514162 0.18565486335567408
-1.0009676852752598 712.1180347489537 0.4248073711149609
-0.952013271777295 151.96320641259445 0.5147429924139876
-0.5897510064069795 -177.75566448101904 0.4608117366042469
-0.38555750768972397 -725.5454227797245 0.4973652401655826
0.7829656390265576 483.72904568112517 0.024980740970562663
0.058024570507041684 -997.1395337426226 0.40102557651510845
-0.4458899540276928 580.9714586551436 0.24114543074166359
2.525746992266373 -45.60698730628542 0.5225902843095392
-0.3815216635457692 -850.7891909879942 0.518226324889104
0.7954765110534219 286.61504898323255 0.009347959290784125
2.826863401464837 -223.85813093151557 0.5771349255484425
0.5616787150535247 801.1143286155918 0.018478412853886295
0.0409486064707949 -877.3167379581794 0.38177769857974037
0.25571362536162545 242.6637371300626 0.05963871251856944
1.9229718360770127 245.74113858460964 0.37738883393342004
2.077409440563641 -384.68363435613594 0.2956870701466285
-1.2569985794115788 15.191543608823167 0.6162540394215562
-0.3080976229901926 913.1196888697721 0.11450693571510219
0.9834773156740277 636.9425545568613 0.10294714490116187
-0.09877041436984824 858.9086313959033 0.05873715163876428
-0.18166225246296963 657.9915016765358 0.12213043841651468
-0.007276295139740929 -161.1497477930327 0.2380354098779634
0.5189178150492524 -449.35947266226106 0.10219175522706393
0.6298356081745429 -783.8028371701186 0.13129858486936966
-1.1512475423794217 -446.6643684237049 0.651570753545555
-0.08246474422723127 84.59252685536444 0.2110844856303515
0.3557376382469013 -697.0496254197396 0.2172920467603438
1.3968946714418429 81.1529939786235 0.13483958518650516
0.4678955175345758 628.3818444184924 0.00030273993567167626
3.14101308994006 -229.7589443700872 0.6491005692851395
0.969139151335997 -939.9384915125141 0.05244633458481517
0.7925026402287589 746.0062978317853 0.06329976653358256
0.808463921790459 -952.4964271999507 0.10305249045393178
0.8875018133864934 290.7283593759862 0.023587439732387628
3.1571564198925213 -89.19662703679478 0.6686120161857582
0.013876679292343486 -340.9546412665014 0.27139149317006434
0.06658298501467819 192.5337266697777 0.1300039887823249
0.5325079474229588 126.9865216240662 0.014764624714745562
0.9388814600024273 -800.6240688763098 0.03995757707105473
-0.9604162602423804 651.5530204653232 0.4229128923791002
1.2148927352436496 -762.1797583106154 0.0003933455474760642
-0.11448247681247437 -315.488715837457 0.3164633566471845
1.9775881338990848 -369.9472424228925 0.25925076655018553
-1.147915391942493 -297.5196666744041 0.6325257104049457
0.3826350475177047 179.62665572505193 0.037021667717330474
1.146285061545883 -231.37106923989052 0.01613421404846703
-0.014272419955855709 -770.6631699058928 0.37929010203605895
3.306856187503322 -313.4106085919043 0.6723464718857713
-0.7127346720113564 -692.5103542716129 0.5840191418685315
0.7098725084427884 693.6923889113543 0.03491117150599314
2.2379960182268412 -479.02025439255306 0.33719790170223607
-0.4673423075443788 472.4795986930085 0.2749758840177964
0.6512469540241017 -133.20938209665303 0.0198669053604671
2.3356592286254765 -49.72121252384386 0.46239875323719265
-0.5693828314004745 619.9612684297881 0.2815320368459379
1.4620875994131406 318.0041847894129 0.21279642328633439
0.10107500576476802 685.2843344904179 0.034369250682271
1.606166957329102 189.42576177822366 0.24054143965443375
1.4705278173167742 -248.01148148222956 0.09408360659509989
2.7896606699838955 -245.35172338434154 0.5640989720758284
-1.3634959973000693 491.1564800040835 0.5746766513180974
0.6921038931329233 -319.1019276915016 0.032669852738799104
0.05851316585559907 586.3493904105565 0.05899863718369435
3.0592183564260615 -289.279210879523 0.6240025618538317
1.3750813686556576 258.42299823862527 0.16520264390056905
1.6465189975957457 -189.43430870846464 0.16958745548711948
-0.03625875509004084 961.5379523997465 0.029527267564964297
1.3508947405085154 367.2571594209903 0.18025793482792377
0.02984355448882714 -778.7281798349113 0.3645108986697458
-0.8331426887666201 -235.94793974148035 0.545516536276037
1.6921361255520437 232.21102830609743 0.2848996584014173
0.9042533475658343 -920.1124065955548 0.06711152371385863
0.23234300917555806 -479.09393393218943 0.21603938320777463
0.37715195248346856 -541.3077304696928 0.17330002278639528
0.7928219023393359 -217.3190839378061 0.007192660333004631
1.1374757833251314 339.22694251718667 0.0966690938617551
-0.08834828145637763 960.7231954810134 0.041042349397261
-0.3071425104329524 447.70189525304477 0.21660352940762087
-0.3032251629794296 796.2924461875948 0.13702074884603427
0.8532048175858 794.1819293232143 0.09011065909912157
2.135297232704051 106.42559891171959 0.42498214650122623
0.6472076930622024 315.90376145303276 0.00025926220424100764
0.6158713580758055 -552.3948186301718 0.08998290417626563
1.274244550825111 505.89229164280573 0.18175188785934657
0.9553626584597315 209.2913231587013 0.02749113594908511
-0.021389527004625597 -973.9101571654867 0.4245540581591775
0.043176288631745274 -236.29053420660478 0.23530013260885244
0.8818811927271131 -466.7383034279078 0.014086387026517905
0.4494396351175085 837.682810964495 0.006522205508843589
0.24168134300468358 -695.1507618471635 0.2625156072801064
-0.5546032697545145 535.3988988547239 0.29518948947415374
-0.8456497855204754 -676.8325920068738 0.6140389799680803
-1.3367548935591962 556.0350025289824 0.5575799456860075
-0.8683470098912324 -566.0352952623518 0.6042371329381526
-0.6776409398785833 686.3718296183804 0.30918937348616526
-0.12305407632374576 681.656764190024 0.09730836733427896
-0.3145006572404525 314.2332908210353 0.2505555041690367
-0.8544905165273528 150.38023750241268 0.48492726429568656
0.5370625910283258 469.5867782636908 1.0162455412132786e-05
1.3067716094029376 -858.3975870635263 5.753710635934582e-06
-0.5126591184267113 291.27562065193433 0.33437642724740413
0.7901923954302739 787.7461515585255 0.06959178176939786
1.3794929206153543 -563.8445730850499 0.022834207684151404
-0.10193000893172832 -522.1143835648793 0.3579916082925737
-0.901464823588859 251.05445467648792 0.4812678894627022
1.510473155133271 638.5661569389465 0.30642703220131007
1.3134838797353374 -797.6130800901351 0.0008018642478443912
1.8196617826489125 -755.7210359778478 0.1123865235769007
0.9062139062576289 -849.0795037145931 0.05512797008040726
0.18310510621112774 539.4801192354639 0.0349402878123734
1.3890132046290653 238.044698938799 0.1660071754615671
-1.3799826932080874 -194.94918370144285 0.6680038378231237
-0.7218379903464784 734.7935778631588 0.3155184913457734
0.39709867501760754 497.12208468767744 0.005351397506566439
0.21456717168408423 -340.8097488248002 0.1912974022096254
2.145777923766924 -304.02657936331445 0.34082086876212175
-0.41671438039933806 -925.7830877403725 0.5410416010187475
0.7650329949832699 -79.61289198906161 0.0027922617906097538
1.8559258396133245 5.958587192549203 0.2977939089733409
-0.18713443668596086 -621.3482633620292 0.410746144615944
-0.8096128566974876 -673.0048879144084 0.6050412491677449
-0.5114297337321749 -180.69008812184416 0.43484390535725687
0.13370376322617572 524.0280630690631 0.048722180203024795
0.03584611581022257 642.8498607431193 0.05625064931655116
0.25041227662825993 -266.06798439146985 0.16062185424736905
-1.2427917372706472 63.810599397488204 0.6063275498653885
0.5631589701158723 -519.1692225483016 0.10094796923019823
2.014969513563858 -574.2037851020061 0.22671424605864535
-0.7026042888633919 492.03117646947726 0.3625012207439205
0.0938052240038254 -256.3512797442527 0.2197148746718169
1.2299704691000513 348.013279541595 0.13048305268112698
1.0911770975557828 450.0872005550259 0.10268379090299172
0.9025115547398224 347.6184187273491 0.03312095798922044
0.9701984671433139 120.7610077279453 0.020748112129942597
-1.0880728806448787 245.18739810858233 0.5386427290011725
-0.6474433391161241 938.6347073439895 0.23870279903776792
1.5118889091586196 -700.297664883813 0.03333257254452288
2.0069751673972087 -480.29739237316994 0.2453467713254664
-0.7467880740251505 465.5227669272517 0.38478561940380074
-0.3896550981987461 883.8439914862461 0.15021936270905642
0.13238402033702434 -605.6399334234574 0.2854314466907933
-0.42087068355975 385.7585438838805 0.27652481982547167
0.494353349378746 299.5183645997299 0.00702872065809693
-0.5686710840370277 -898.0904723160054 0.577709697768388
1.041660747572694 457.11811349051413 0.08779450607224352
1.0193782933128526 40.247918345268545 0.021169990351438107
1.323263677787826 -824.2478619766651 0.0006156447598727455
-0.8434605490766545 143.62120007778594 0.4826639680088957
2.4504399659560034 -315.4859565724299 0.4491761755354611
0.9446862585681772 -554.692927743532 0.012450386900790091
-1.3887359908833972 294.36151351759713 0.6091871424831643
-0.5553165710850916 -281.83882993042334 0.46937407928586894
0.9043814138897985 -117.17947020453039 0.0003858373063361683
0.09360156931928265 367.1311732653926 0.0862873111762726
-0.7081846839581823 -480.6608470110267 0.5502713950763422
1.7838230612045474 -206.54849572826276 0.21964688791408624
2.883808752724377 -31.638288693613276 0.6181398556115443
-0.6295509237409253 954.5193515426301 0.22784773710205575
-0.04432676170717964 790.6010486902617 0.05475359678884894
-0.2110817986597231 993.2336305181432 0.06841468791979935
0.979668334794608 194.39123612404273 0.030642883600234976
2.34474378555998 198.7073060001544 0.510914458693188
3.2689469623608005 -101.85330521995934 0.6879816256511826
-0.30580811195596325 143.91540661609497 0.2866357528827603
1.5135647317258576 -378.5931571934958 0.08359694672339663
1.3672566986579249 -279.9075865842266 0.057535332446911
-0.44521000003103617 537.3856592031282 0.25101817839264495
-0.20834458400958678 662.4194337362692 0.13077272044106092
-0.4383447907428748 -406.6977659614371 0.45464427611480096
-0.5540231265051168 -180.32817267248015 0.4493422379792704
1.6366285551487574 57.16337698009693 0.2220047626761693
1.399071007754278 -465.7121410244314 0.03850737079296017
-1.0722764252523804 236.85864392670737 0.5355188947923525
-1.0252603637034028 855.6123316582587 0.40378759306568796
-0.5856166733176098 359.039401132703 0.3473433191405722
0.03076559450058647 -381.3338505477599 0.2740125780004019
0.5202996861731404 -273.6526128105744 0.06961926698162273
2.573012021067562 -285.24096929175516 0.4947425021206404
2.3374015295714514 -466.26512947311073 0.3777839256302385
-1.0658395295835836 635.6296727362371 0.4620918311937598
2.61409652098094 -371.498287528295 0.4919295777273557
-1.365616194182059 465.69033535384983 0.5790401569704163
0.9838576949504934 -777.0000678614288 0.02737879383577332
0.45728011367802535 480.8039081570523 0.001764699476141993
-0.3034110854688299 334.33417634549255 0.24143050693852997
-1.427247977062426 133.8121368332827 0.6387851989794101
0.9470889004399272 -932.338591799518 0.0571296930876906
0.023925896075200237 668.864811801586 0.055398679859993694
-0.4984976733616009 1040.8706705442594 0.15687963779321137
3.21496358223994 -307.2706381999941 0.6550241376546828
1.6586717412651073 -265.74185338357404 0.15731027820892657
0.7576551554999542 802.6569093186554 0.06274935227760335
1.2173733150454769 -754.0803943735334 0.0002371815747367784
-0.5312395161757208 -455.19034542197494 0.49385361319004806
2.495071503751201 76.55347059755718 0.5342870997279554
0.46414667327496306 242.3586291673355 0.014967718753792242
1.4644763160993837 533.7240564663439 0.2638717096537091
0.26583430435700994 0.011606412690298384 0.09958131371705246
-0.013616980924583855 -348.5480244551802 0.28413269690704346
0.9681477192371235 168.63922339935425 0.025405219658891087
0.9150578712246051 764.5377969667697 0.10485744901127231
0.39454772372151425 -672.8760804349395 0.1963364670344249
2.786705007814245 -369.9505294990241 0.5434839247240774
0.6520021960360094 659.1121591570868 0.019785779234396818
0.8365648361538891 -441.2163031853029 0.018783777980997778
0.9617495575718074 474.6347035146198 0.06662770861219375
1.0517862707208987 343.68289635254246 0.0707013727966806
1.843995346363635 221.59048213456413 0.3421220469008719
0.31774920524239314 -873.1528647484349 0.27343345434473065
1.345616230696595 -512.0722165560438 0.022150730060617838
-0.9544314977441715 161.97374790815047 0.5137257106986831
0.23091293794656154 626.1041266068528 0.016547670592287837
1.7398887306148356 -655.1449391778194 0.10506278548520348
-1.0485661016279302 368.69015163712857 0.5058961168134873
-0.4391155673986513 -216.64151056598132 0.41681362334764105
-0.3258237538953048 938.1469207745192 0.11562127053221546
0.456024084731266 153.72571615289598 0.024976344830997484
1.7377929053670795 -603.192716085753 0.11470761605194234
0.8505328879413685 -418.9059877248486 0.014604190230551494
3.056079809756226 -167.765706775652 0.6387993895472829
3.3168005896216073 -265.4069571995152 0.6794286282225115
0.07053843238938451 860.9529813432057 0.02046688313247405
0.9677231818777174 674.7977722057299 0.10504881330225298
2.8091975942963314 117.20058425609045 0.6208315070430224
-1.015274118008116 -28.482096937120787 0.5623995809843837
0.8524091618189853 -935.1310830595537 0.08541659088757905
1.6300893742113505 -201.55411252477256 0.16060712539407385
0.8510138448911586 385.21551694921095 0.0270583018798894
0.6947433045439351 874.7256284606458 0.056948968456137075
2.2690702290848472 -499.5380013789029 0.3445895580404158
-0.7450374653520003 145.89007551178133 0.44989053448284844
1.7365358826545279 500.1996325371297 0.362855880466368
0.5073710163222669 -390.03001366524325 0.09460064641444572
0.6614819833413088 -896.8707772502628 0.14376476482407505
1.4133714903606147 562.4581417560344 0.25007354496836565
-0.29260409669079257 770.2113537254977 0.13867978225478628
3.164879322051121 -43.069306348789496 0.6751744996309127
1.9896531643530408 303.9916122944794 0.4140382907537115
-0.5896488215123639 970.0760889909291 0.20834324850462932
-0.47530256451422126 305.2032212723252 0.31664595497136555
1.407329674281779 255.962192005818 0.17708041076903389
0.1605553999685747 -68.51977011183271 0.1512334264600729
0.05183690661406204 329.5265091486958 0.10722881242857381
-1.0199872399204117 -252.74360424555982 0.5969315412335312
1.1826430234641332 -635.9194905739637 3.032966148767772e-05
0.331971831206999 25.924706162282746 0.07387877606585931
-0.49531461329627424 387.2531380037758 0.3057696524026858
0.9546719633434912 -830.6658628341772 0.040341649874126244
-1.3850035953023154 321.25434978291446 0.604600911711392
2.0613680408377624 -465.6598762486518 0.2705496059450479
2.887865335448054 9.671483518415243 0.6244988316327212
1.5990235344607588 -81.31325502082404 0.17548445790708503
0.4688109439745911 -861.6078011158569 0.2103132642220216
1.3146043437954644 -227.57033579847416 0.05163269901880629
-1.0607901877682901 72.14461616509516 0.5589253763490691
-0.6398840168158767 -851.6409834747963 0.5889311700356786
1.9944933778142502 102.82074063409141 0.37311099932171604
1.1437820460163597 -477.0238443597624 0.0014775249375026996
-0.5232382055237645 -25.817827318232048 0.4072866748698236
0.729256467591967 877.9565175540993 0.0671063953637777
2.9217065918281095 -161.81059032446842 0.6093924944698738
-1.0030169629774865 794.4872152948717 0.40855653747167586
0.2981685221318131 -1073.5263600250394 0.32719805835343574
1.140648879611003 -892.7414864194252 0.012490722219598436
2.256330025340488 -417.4524677291255 0.3579394990857847
2.5483629779884236 143.8154811415477 0.5599784014004684
0.7188949968476319 -531.474003146421 0.05590953195278103
-0.1766749153989755 475.66446026521476 0.1592759086405056
2.0246368295138764 -150.88660605444636 0.32832605246057456
0.6956352359344142 572.0675678839939 0.01863850922696911
-0.8491371800310181 309.884102074373 0.45288709131119104
2.046336240173334 -286.0285827255856 0.3060604307190482
0.0508390591860608 922.94200265318 0.017767000872808768
1.9141231084760084 -549.1065889393179 0.19246776565971374
-0.9054299402183112 363.87784809765935 0.4612174355467223
0.21737859622201583 356.27280878568763 0.05224298293322688
1.6548063558616823 -208.96354460429257 0.16841442613134858
2.4343537288403256 -401.7123012804476 0.4264010988909151
2.2599118295520464 -548.5289228653251 0.3300447913634949
1.2836242081219018 534.840611138301 0.19199925509019566
2.1745004550016755 -549.7494662595446 0.2961865735816305
2.7381870509898407 -482.1424137195605 0.5103594952395788
2.447578203395449 251.28275260897817 0.549489021528177
-0.5654557092591723 -180.50272434623992 0.4532307214591835
-0.2480233551608304 -94.11425341705399 0.31843167969287195
1.9608290291258814 -6.1966558232229545 0.3361683885394049
-1.3630513952864367 488.6992472917452 0.5749315180163909
-1.3096237862044358 -267.9766953822183 0.6625508659272863
2.527903995702675 2.250226299199994 0.5313211109495335
1.5190104373319613 -612.0296003906101 0.046858803007197254
2.031223827834027 -540.8267407318535 0.24098009589845013
0.025386134401786498 1002.813790737405 0.014566188129055677
-0.452704349659677 -365.8381917584576 0.4514971048947025
1.3462145482578471 -704.681265386899 0.006653701289754648
1.6893806108702665 496.8733290663406 0.3441266352845188
0.7507144404432482 -364.8491675403425 0.02618787478479759
1.2181317887540646 551.6323079449451 0.17030092866347418
2.846259452029816 -292.57647568025504 0.5718098339343038
-0.7993284223979239 -293.9915815733274 0.5454841535128768
1.2098079655801592 727.4311037097252 0.20700474562952575
1.8365138027912116 -560.062572864807 0.1599549150869214
1.2382713116313921 -670.5490874653119 0.0007522602191913414
-0.5219513778633724 441.6002037766284 0.3038274253377887
0.8802983658609806 -468.02791568557814 0.014422759534567267
1.853744898240566 -595.561719711519 0.1586714664075281
0.6082630288804809 -781.6822893554994 0.13872210682934255
0.9841884321099743 -146.40155037730415 0.0034038143265584632
0.576202007882989 -427.0781024176039 0.07957274924064514
2.1630123406839097 -103.08039813763048 0.391263791845309
2.994086887704353 -125.8374115096359 0.6306232633546918
2.8080512303752396 -466.1661248582244 0.5336823946696077
2.004123015252005 -348.01573943264066 0.27497087144178556
-0.3777336014892323 327.71842220584494 0.27275102758184033
0.0804780100634448 568.5406297185721 0.05585114323869653
0.8716031088008236 543.9007122140029 0.05290661154932158
2.3128154692954936 -439.81866077895154 0.37433884359487274
-0.5862408740229321 -375.98733910145904 0.49666365866332424
-0.1054507512116174 -726.5310249110631 0.4033304516893181
-0.6500980028041858 926.1141322060469 0.24268012140599127
-1.2904237085036485 -237.4990772444936 0.6551840567313828
1.0558393060538036 449.5980161037289 0.09094180190798694
0.9070026240173397 -561.7974307115204 0.018712779808272583
3.4460202868028107 -187.27635664704553 0.709712012098096
1.7219247110120606 -653.2516492340087 0.099399778097534
1.9471919958921327 -554.4738441998081 0.20428895803529065
-1.0890875336073444 245.07936776527072 0.5389485583678085
-0.31066529095945916 160.33069022066843 0.2847739434545732
-0.10660835165825544 -307.896695175971 0.3116354513534003
2.2713357715673297 302.10907891156717 0.5068596578405612
-0.6090170336072027 -230.37471588905953 0.47710953026690905
-1.2242656519108936 659.0381484228994 0.508066730976169
-0.28359498278992157 920.6756263510918 0.10458891014192669
-1.130380375547495 360.77099419464207 0.5315435458543786
1.196265612018215 708.4718289785567 0.19729299522403082
-0.9016328934252437 -438.68073602466075 0.5943822456620121
-0.7502712575314217 -754.604218441114 0.6021762399404613
0.8927187005690131 681.9546464395603 0.0819977918154904
-0.042997439971081075 -669.8076205735302 0.3681316006416544
0.10437870617678269 478.0597071091843 0.06372736655756059
0.37234401123905525 -102.45634290960766 0.08435832228073749
3.3651340176427835 -203.782100706626 0.6944994531283951
1.8436766148611323 140.01454315414367 0.3236169408036568
-1.4519237585191114 397.521122147446 0.6099623642008934
-0.07557381523457973 268.91259509897964 0.16650150866541172
1.053210586072783 -471.4320917411575 0.00023843238715011314
-0.07015106309756991 480.32972541645654 0.11917182329590562
0.5781252321533874 -859.6373030521099 0.16707781738096042
-0.6772196294303565 -11.026438148519674 0.4577077435911758
-0.27600843946798936 -311.26719811822227 0.3774381034020797
1.0536142078976847 698.8901359524143 0.14047366778678996
1.2803973341904682 476.997099879364 0.17762116872005665
0.27618037862651845 -892.1263455830303 0.2943931446135801
0.6013934946503825 149.41335956937473 0.005136230805218825
2.940631669221249 -300.97826813557833 0.5945106000910381
3.081598587117745 -94.23094938503164 0.6530571437655205
-0.8652036641827758 215.6313987044889 0.4762217171232273
0.19858089441181215 153.36053713781666 0.0924219759589864
0.25864944286325775 -200.12527564067966 0.14314317551880654
0.5971720227885748 544.0022698055161 0.0044646930374940465
0.4854427373847223 -54.938128246250244 0.04484356378675379
2.1949824587814417 298.8797426894798 0.48246326643111953
0.3366956347654906 -1097.6524112768923 0.31761004328480213
0.13592793009733173 496.2080986991907 0.0522972831265558
2.906074269498129 -191.69986180246576 0.6015396177666501
-1.029414263997984 120.19123310326631 0.5425747087551326
0.5631163581915033 -307.96541997512725 0.06305240591173637
0.6525643447402765 -623.7795682987082 0.09151495774277409
-1.128703674181532 591.8196144864175 0.49059450765472234
0.5445865832070498 111.10868226307662 0.014347797487843162
-0.7564087308575815 -618.4413905617585 0.5841891887368376
-0.3433551328738522 -69.62607121389783 0.34987612346954594
1.3732564868855535 -582.0792083112659 0.019896543571961717
0.8359607491955818 -974.1646149832918 0.0980706909563196
1.1335347376926899 0.36629730968138574 0.03966960978407882
-0.9115491524767332 -626.861088618637 0.6224848941463611
1.5015744785170544 493.7324015297629 0.2694293442809768
1.829716417484106 -215.5984238197408 0.23589552602022146
2.124014299010584 341.5315382912893 0.4675074153228761
0.1283788830360717 -589.5393997984704 0.2833019962178853
-0.6152085103021894 32.58104768565863 0.4278756175978465
-0.715538691092902 886.2904864534341 0.27815235183527415
3.1511494243437923 -150.77418639926145 0.6604462623068138
1.920343634289735 -78.31404186028408 0.3039270347503886
1.6973774898847982 21.392410720285852 0.23799900990789064
1.9995475544231633 278.5052730008247 0.412289295282133
0.6751479188162659 -133.34868734586223 0.016037227052809588
2.0240542879499497 426.732042738618 0.45070455285057376
0.5720453038663569 -387.6870258725223 0.07389580362991983
1.7354407004908035 -229.55963648724764 0.19515781137216284
-0.797768513877983 836.7509096847762 0.32207856789678146
1.399444805549687 112.00589749759138 0.14235882175429088
1.0028104332310195 403.9441855010916 0.06663348804556911
-0.3515658770251189 -271.39683292370887 0.3967539744997856
0.398596059613588 774.4951797622016 0.0007278864012899907
0.22671710411346457 620.4024048923654 0.017729730279909487
-1.2206270798011043 258.91255278533026 0.5725847110487969
0.383127478013644 226.2269781681448 0.031068985471429063
0.3638805615760181 -622.9766283683524 0.19700553157075057
2.5433776222557833 116.96812657706437 0.5543915806957406
0.6573550651732802 497.04798320421787 0.007562426776089928
1.3608476854432807 -105.29526401534554 0.08546828133090144
0.44066791380476356 -665.2140565606915 0.1765587832969261
-1.385304884713909 54.6138924090269 0.6396487999552569
0.3501566879732778 755.59701867836 9.385281681136771e-05
-0.1309083296889022 -822.5775941203024 0.4321190341934462
-0.5659357888385248 -382.99704442333507 0.4915937436244151
0.056632899570299156 -489.54270771664517 0.2887560031349446
1.911903349639266 -334.8484130672409 0.24108601984507405
0.6613748325090898 -731.4104542884481 0.10942200938762255
-1.330212313132742 -205.17331301217735 0.6594056096006082
-0.6903616978648496 671.2521249624508 0.3176434347844442
0.4258676646873496 -226.83732844266058 0.09030299337059151
1.5892233785538321 -686.2243227082049 0.05381211619890304
0.7012622872730001 258.1001286058338 0.0008262611390622431
-0.8124793749657409 600.0694639831795 0.3801825957116959
1.7212329299425473 -559.9698387411264 0.11769187132666566
0.7088731008158462 76.9069657952457 0.0009904549891048503
0.35342942092764407 557.0177471573386 0.006177582707879408
0.7957707053036065 374.38231595608886 0.01631339488941282
0.45302198062755683 251.39514638307264 0.015847813471010455
1.0477046725733865 -624.4081255655285 0.005398119867123868
1.2682350678989869 -853.9827206624293 0.00039226155689926615
-0.3539435976732148 -147.5992691502455 0.3710500755721653
0.5706506726757088 -665.1334238317775 0.12779393556759655
-1.2853643932455803 254.93776054194177 0.5896881368796638
3.122008809611355 -313.42301366055585 0.6347803380125869
2.011780203654774 -101.36316682324582 0.33450254818882735
-0.2769215695584648 515.3152873278927 0.18911899292905868
1.4398253119392626 -668.2242714040536 0.02278606015007302
1.100189874243582 70.22272478973264 0.041353930054559895
1.470945591657684 320.12491932904527 0.21681344104642566
1.3057569317867441 -332.6311567650787 0.03491820834403569
-1.007844851336089 -335.57295796480923 0.6055960583353339
-0.2880118321369245 -183.04409624553682 0.35389017333503286
-0.6295998066637734 -495.5824270777224 0.5305010155360536
-0.2709988600476858 177.12410991753018 0.2650248340642382
1.3602010190866485 -70.41350820962816 0.09173653280437824
-0.735111091986845 578.8332443643094 0.35571070369211116
1.5218106556090618 16.343364658027212 0.16757358420712665
-0.3023284666114334 716.1836260362174 0.1539833901888199
1.5491969679798532 79.25729115731838 0.19242170827363927
2.442971953388084 -86.4798716370899 0.4901541221790397
-0.9820738250603737 814.4686327090155 0.3967858457188935
-0.46930487147838607 869.3801783708789 0.18396400334915555
-0.36380879363182395 -490.8543239426722 0.44597406946596907
1.492835582720746 608.8618341423294 0.29260883075289884
1.6678355156878977 -423.31631680923215 0.1269003468373576
1.7298312562444427 -251.80611303908984 0.18788141561180743
-1.231350186870178 685.6279556848751 0.5055237454865831
1.1097467187475665 672.2147171811134 0.15565448381259792
0.49010925410213324 -740.9424570632154 0.17443834358687443
1.1304203134276787 116.74396958912666 0.05577100573254142
0.8329277761163556 -347.41651006073596 0.011316406350747883
-0.8148814930412712 -658.4290364715084 0.6042790624709621
-0.20847288306281886 -843.1386138424091 0.4624762264474691
0.05843727660270548 -942.2287386753792 0.38923594666380756
0.1125518823473155 -855.2696854846124 0.3499579651866867
0.4476913225873196 467.6711934696723 0.0027666677326259235
0.1452015353610847 -388.8913768266319 0.22992406834317106
1.38196130523196 -155.98601389052249 0.082857643569831
0.6933466896050857 48.14286182370961 0.0026331369799174717
-0.5806821038959238 500.90143542357873 0.3134099657961963
-1.3744751484874937 438.98596929233804 0.5852393441513535
1.1076852166726983 658.2588367980843 0.15182392618897556
1.923253639782555 -740.911286087275 0.1530474654159325
2.516707666739954 -176.32329195569594 0.4968993988313689
-0.2304099248557696 823.2670195886069 0.10573021021047536
-0.29045924727508354 1009.9332364085578 0.0897548604170276
-0.3662315787710442 802.7885738871087 0.15913854609121686
0.03704150657763594 -386.33910460238815 0.27266503913478385
0.06702211852928763 -607.4404576393455 0.31174391200868184
1.1896092256044428 -765.0343883553002 0.0013282036013777952
-0.6803312274355057 873.4623241808829 0.2670509123223166
0.6559074751295613 236.44776253268924 4.90489718158963e-05
-0.7151997106741801 575.6306173405023 0.3488144699384119
1.9208760379041065 -233.85272913813196 0.26818367154051664
0.7798418479272093 -203.9424174593031 0.007742665189644044
1.8349999233769674 -310.83439362967215 0.2159124613538655
-0.6674085963776392 -95.69408830432917 0.47068763103573263
0.0050354902903742005 -899.5842287602143 0.39970202074439337
-0.5436023858781096 1018.5900745753736 0.17916135702546007
-0.35502736848040417 -623.3615379692753 0.46871600475769143
1.588759459864186 117.32085038174637 0.21684212774821643
-0.8015221691477346 516.1855966902356 0.3940932291721211
-1.1415526776366227 202.61634735899474 0.560279012201154
0.4925489629595139 825.6886442421467 0.010566212814677766
1.5432827249467882 -36.12467765751353 0.16413003294309403
0.5349930456721246 648.5234556406942 0.004342834947633638
0.004269080118818325 -58.609148426518686 0.20965584985838712
1.277916322963409 -149.98700875920258 0.05381634155184363
-0.8914162648996874 956.1038538380305 0.33157337231434936
0.7537266708371122 629.1145237059488 0.03631505821488938
0.24294797296505544 -915.3462929002856 0.31285945192302134
-0.7322272532573123 -707.1898120248563 0.5910424053161868
-0.7174902947061063 -198.4221765446813 0.5053383469236888
1.2176707285326633 653.6269677388075 0.19318263577826017
0.12363381300256981 -755.7900567102716 0.32332125279879265
-0.0451935211300214 -459.812367681958 0.32214514821436574
1.6460521745928116 533.5637040087279 0.33562295336263587
1.2296768186613074 247.60885596716594 0.1098059739213454
1.4723182725381052 -354.19970404211574 0.0752747049808636
-0.4691942252774224 503.7334936254126 0.2684585878363753
1.117175238650076 322.5609472950284 0.08696549449694532
1.3088857005005667 352.38283804404455 0.16075755770187672
0.803473419530971 262.60097920328735 0.008660943582319749
0.7395496381453952 -344.69786638182006 0.02608535110802205
-0.459403950086845 -61.83313399848771 0.3916996588770103
0.022763089894417776 -206.7644018445942 0.23661041307310557
-0.3779074298057299 -666.37529665822 0.48416402268210945
0.9726826112536437 303.03613307425576 0.04317556430911601
1.816626633637995 3.465550620569502 0.28158521095302824
-0.26834627747602524 -734.4000878778372 0.4613975153203568
3.2142598772759836 -164.41437333521242 0.6711868413776252
1.4144004045735097 119.96085983310468 0.1496463293047565
2.229579567078969 356.5430108423677 0.5037589916600568
1.6474714297160025 -724.5851982894334 0.06363470286509725
-1.1651311271824736 164.38351483788324 0.5724240496116121
3.21386719761806 -65.7528347541122 0.6818149792709972
-0.8818600188543418 771.1873825231276 0.36898337016041
-0.6183010256480035 822.4541967750117 0.2540610619911191
1.0158199159347612 638.5155790186293 0.11433338641546537
-0.4992418355678232 442.7275340779181 0.29457048163399224
0.7192242242813414 628.6966536707453 0.028952591745962656
-0.3907929874402829 911.412801923959 0.1446706908290967
-0.31158490417793305 575.939131292605 0.18891002617145264
2.0445256009857324 -547.9891361923883 0.24464541671350953
0.5622458586869781 -808.6612378779216 0.1618327714943909
0.44213517349448295 -1069.9645325345598 0.2693838767982585
0.3626936266259875 864.0910185143252 0.0013625041140101623
1.4499059580782763 -373.30624748067214 0.0654442880412446
-0.5029534200584258 150.1973407177859 0.36204988315480957
-1.169712882036693 782.4868944664863 0.4682223663210218
1.533978478890208 -248.15689959969654 0.11551261553813014
0.783636049651822 -745.9709738725355 0.07282728695480901
0.4698922275919959 -788.6957296073039 0.19314607755164734
1.6405960900157248 -762.5855878486279 0.055681080862284876
0.27122504788485324 42.90905602641487 0.08967152812958364
0.6428052360226675 491.7707222283084 0.005805977513861796
1.3831885678621825 495.85712751146093 0.2225047286449449
1.0857651249808924 -187.21668403334536 0.011219499600429289
0.09887441417295273 -481.1532793553937 0.2699500708055683
-0.3294443573009753 938.7881747621261 0.11675716953790344
-0.29700896764068485 -688.9576095261691 0.4621529362972732
2.713677780501028 -23.804731182401383 0.5778974391740691
2.366102161747433 -558.6533060657457 0.3684493000193622
2.082629362713255 -498.547882191633 0.2714167812432201
-1.1555870739288276 555.4545220263444 0.5054662415420937
1.8982227597162826 -600.5969113358234 0.17460153861542396
1.8967521137096093 -464.3715698281086 0.20503013983822876
1.8409888567062247 -449.870177926325 0.18638127329284093
0.22955463425550393 -515.2185738389052 0.22552093946221743
-0.5655938480839793 611.5655910163973 0.28196500249818485
2.068083897806906 -177.08819908839916 0.33927780669371277
0.01755708075484219 311.3259967409913 0.12285654367779959
-1.2803497163150803 630.4363969100777 0.5296373553863278
-0.14623268136983758 -153.83464674974118 0.291923402207822
1.3273209624111837 -773.2020392773763 0.002076876714717502
0.38826891097258653 -186.08923376507198 0.09482985225758986
-0.6314507913666043 20.194743269103355 0.43601673732023993
1.814811650034948 -475.324971205711 0.17047796076573404
-0.2753511880687791 -81.57975212786482 0.326272336689786
1.0772217424243202 -320.5693645837737 0.00284893231262258
0.987194067297384 -341.18864975362067 9.0569645316875e-05
1.1148363558325427 514.9872693474176 0.12395032989659392
2.4145409465533314 80.57946655648175 0.5112813038161943
2.702589491052497 -208.83735326691965 0.5461209677473409
2.101902490423118 -614.0774284798846 0.252266972763443
-0.05257917602671314 -504.91264404752155 0.33521471366274636
-0.8649344822976804 521.3117474458156 0.41588491901919133
1.6316970979451064 573.7605351211289 0.3390974737355201
0.5820325197226917 -751.6776177812743 0.14197037651143485
-0.15216184014912537 -744.9207703051063 0.42379088382727337
-1.3261437275933352 706.5715636219475 0.530098657583631
1.6642539321435044 51.66223179552003 0.23177176030994465
1.3479758159859487 -345.2647338692185 0.04291403954603966
-0.3000561032819933 300.62375391088585 0.24793179639393628
0.88825773956579 -657.126982541553 0.03268964926952388
0.3659747737110459 208.73672971938618 0.03696777162661231
2.889313035710771 -54.12039502583707 0.6164061606691565
-0.26198782871925297 -62.88832509991403 0.3167982403769205
2.9075146205779987 -198.3373578236126 0.6009578754562556
1.7054030065123478 -651.3916734673003 0.09430735637607957
0.0023438407559672747 -144.6692072231956 0.23035207220202802
1.3096057255265465 -360.2131295968719 0.03230277910439437
-0.11677004067594021 269.23012179650186 0.1823622474360632
2.4216392543025522 -84.49346045211632 0.4837650757572437
-0.24035659812098253 -913.0496363818023 0.48596276001715616
1.5219805497692798 517.0163461227032 0.2829836134696833
-0.8699843992700644 339.5337059436274 0.4541076796927465
1.7549016628615315 405.0299733344448 0.3488108293502049
0.8179899947874387 194.76647805352377 0.006065527419657641
0.026112816898316904 -126.2844753935517 0.2165970393396556
1.3145810720900737 -850.5663527878417 0.0001005245128398485
-0.07331601126200638 -848.8437895695336 0.4172529495684861
-0.8268400086852838 -115.10949836125883 0.5236059039617404
-1.0541269470349945 -292.50164802409176 0.6106216257984985
1.845176423630755 -288.3051539743411 0.22519182108047672
-0.137020149156321 744.5591643575572 0.08995700644491228
0.803209127018971 -516.7741695627589 0.03345051284661313
0.42008932927393494 -472.9152066972059 0.14200816980772218
0.06568287454403254 928.4134873152677 0.014991533842256315
1.0768004983801387 -647.8136019852253 0.004091687746658783
2.0502018048251296 -121.03791389236301 0.34492686863416505
0.48852743654603414 893.1915534801058 0.015396936155049595
0.7363982654652308 233.83464199990067 0.001740090142306539
2.9372965281474164 -160.9707713867482 0.6131539785616442
0.9887019969362874 136.1188803167238 0.025723089071285034
3.175732310854664 -124.48449550614009 0.6682436705091572
0.0580151586636648 -935.9593243235537 0.3880520174020803
1.0999166985203754 -26.993890159662215 0.028956306163146633
0.27375115792227156 -72.84607771047718 0.1112395472397425
-1.1523917752948978 -264.1960757288148 0.62925542392828
1.9318585153526742 -732.5359835273931 0.15813670784583161
1.7660515753716164 -8.636407882597723 0.25854113729567474
0.7479592188231032 556.5996737783348 0.02636961182137375
3.071511936835843 -332.59346675193297 0.6210988738371805
3.420830720583486 -200.73534292907448 0.7042779943160424
1.4602088928674173 -637.4230390712064 0.030152593653970917
-0.6074748058434616 238.5190004616377 0.38200132339076975
2.1676889544729603 -267.6325407354043 0.35730837813673494
0.4308587388279126 -384.4698383141291 0.1195478024865739
1.283148615559213 162.48538794111278 0.1112010603902918
-0.38840767040791535 -361.0834187182734 0.428486557709835
0.6649520539453324 248.323500503717 8.045315593474619e-06
-1.454767223208282 137.46759308382934 0.6441764715448519
0.8119754046684318 -624.5861165134963 0.04587065320025569
2.251903775000067 -127.26849358684535 0.4182575606160489
-0.8842052192878473 -537.2689452363294 0.6040357145963386
0.20991250202838807 -659.0593505132681 0.26684742483612756
-0.7467321704835364 49.04884475412382 0.4691491711536313
0.8828316551298567 -627.8036909407804 0.030268354223131667
0.7633962153097664 -598.6241584595662 0.054440383932664274
2.916336288628891 -320.15384873806147 0.585692772309747
2.953926699637356 -215.35344809374533 0.6096593933319973
0.7366616652192397 -682.92377567229 0.07593719492621713
1.4497895151038496 43.802209832548215 0.14634930100519186
0.24492509121044592 -9.530349934300375 0.1085129190200735
-0.7197095752937787 -480.9643118078279 0.5534909571995498
0.3289975426502758 183.6601037040641 0.04930866638934079
2.325250650594997 -258.2627494060338 0.41729873657077665
1.5834493249828114 -287.682398621165 0.12488067909615268
-0.048079945162608384 640.2763872180435 0.08099475299343206
0.7752529515034781 448.2302794329262 0.01992406960859907
0.46390186504175346 363.67952946431274 0.0063492868836808915
-0.6002560067913216 974.9425269530213 0.21143475684303556
2.9428916213352156 8.579959431476254 0.6364751733121464
1.9606306468362449 -167.60411268087603 0.29935529217330226
-0.7391112662200576 -93.09187116616499 0.49311833370116165
-0.6900292702970275 889.4414556292982 0.26721948651263205
0.4064285893263244 242.8939418856953 0.024569677991505418
-1.036511849542455 258.6019453652166 0.5214581784833929
1.8897748509212111 387.6370392257975 0.39552919668120756
0.23510603955098985 79.32727199968917 0.09452554064179487
-0.3247223988364112 993.5253668531157 0.10419434783164003
1.2138349735058405 96.5984000170979 0.07625199356827853
-0.192566932878399 -914.8114167475608 0.4709201563157801
2.229151250330541 -446.4682075870803 0.3410816406568083
-1.1986082942364713 -226.2053286850089 0.6345510735760014
0.9520959280188339 689.3827718017146 0.1026321945370934
0.32317016898101714 83.4597963682154 0.06666241546118462
-0.056832934070085495 680.1336979939176 0.0765864827858852
1.82575482825381 -374.6352853320527 0.19755733523041286
-1.1220115852921668 308.21212855000294 0.537889121186953
-0.2849739682426855 -970.745804276597 0.510160848791996
-1.3101005414140459 596.9112986609985 0.5436754150989046
-0.6916772571257801 374.21422954073796 0.3840092085736606
0.2222558596190518 160.9798611146175 0.08346302691387625
1.011187852667508 242.61858931849633 0.044002239974323766
1.165889590566264 181.49883740992368 0.07665960782951074
2.122947734566285 -531.005977839765 0.279998231881649
1.834616778151738 438.8856153192612 0.38620644516950253
2.2515104903517464 158.25753024884943 0.4743848007146551
-0.6828015836247985 864.6238820576057 0.27009360025953894
-0.5396934693162736 541.1733777780069 0.28792965762788303
2.8093797438006094 -184.11173818978637 0.5785744583878657
-0.07580678055502754 910.125420978092 0.04507886195750394
2.174457527181011 -56.641623020620045 0.4052317825200982
-0.1657171548476235 858.0888311410788 0.07828193679996041
1.653671048715059 470.56860043481515 0.3243607136206582
2.305281909427146 -69.77267961272446 0.4483283861865163
2.329796761349434 331.26182567293927 0.5292680899779659
2.8890798359582783 -148.84115744311555 0.603434269557797
-1.35514517638029 220.1465010066686 0.6114154411247434
0.924842133895303 553.878985643182 0.06926281238505802
0.18598305426646844 997.1462891960721 0.000598227778672455
-0.350669912898284 -137.0940918112094 0.3675275698617887
1.4117874134843442 634.2060326911028 0.2661337457142262
0.881486252227764 101.16046248867178 0.006968250712189653
-0.06658233351934562 -913.9391825421908 0.4281882491823578
1.5488459658324272 -493.6943040018966 0.07393615460966062
1.2653918236051778 326.35392430464685 0.13881469407536756
1.9400516249213446 -621.0215558453808 0.18626293503529098
2.289798021360431 -146.53755704248965 0.42765771589841084
1.8734084654534329 -83.08046247715674 0.284191663363517
2.3732872067585777 -308.1977259343065 0.4240241440857889
0.7228998953959864 741.851076975068 0.04437847822061793
0.09752237013779186 -409.8078341190428 0.25389686664158195
0.9767966041088545 325.6154747407488 0.0473959261912527
2.7662918315735245 -343.0673231066297 0.5421325379964064
-0.8337280535075963 -696.8931644971503 0.6139751354570571
2.2045883503311323 119.61926176674729 0.4514578719484371
1.3913845484608764 589.9201026403236 0.24765029774417802
-0.08388640931335689 168.14578410263562 0.192464127856503
2.2854995571347354 -284.5982937756221 0.39751396162672853
2.2721477859889188 -624.4497146475206 0.3176061574063853
-1.1814371012403084 834.243317209595 0.46218736101431324
1.9543014055440546 -490.2149352828094 0.22195751243993744
-0.007411143283702515 536.2940812476113 0.08717650216358258
0.24250794506221895 -615.8217159404657 0.24372045916097831
0.34611849011196294 -767.3259529992631 0.23744753054139145
0.8904014375124987 640.5767970215445 0.07395973044077983
0.3516550906094915 -199.41021505272533 0.10971616077274113
-0.3022839964092905 -294.79936187030023 0.3836450309492047
0.8434098483796462 -924.840191247546 0.08637317909429468
-0.4060105729570169 -456.7897335206046 0.4535528256074389
-1.2594289263845775 189.61857571052656 0.5926627311115887
0.2694355607393939 -698.2366330228074 0.25210850244086563
0.06542685008673699 256.1384578382115 0.117266866974325
0.7892963511170452 -771.3513686194734 0.0755457882997951
2.7510441277878686 -242.65231314456844 0.5540856810503805
-1.057133991433726 -590.4207115293864 0.6493786368226184
-0.6049026162206339 935.1272856525368 0.22249721374456283
1.1275273577586076 -709.7226465448919 0.0030126472690881856
-0.8068453452678281 171.53211404846297 0.465540756063169
1.3502971376011856 -369.44977865420947 0.04014724517352146
-1.047206205991793 556.6267651855376 0.4710398108287934
1.059023193200116 -904.9292084904641 0.02720390871326752
0.3915815586900606 -592.0541733826653 0.17912526875540039
1.567105444357683 -509.6776319033647 0.07664135120685059
0.22219211061908828 -717.7623383759192 0.2755689466084104
-1.1613434605186146 -166.84201845135328 0.6185563760566825
0.2648303885944223 307.29555287521134 0.04739024955690343
-0.44255413447691816 1002.4490368853237 0.14426526241317814
1.1159890651998177 -258.4548865549406 0.009831960919067465
-0.49823020253644956 674.7069586411665 0.24031188721303487
0.6421966573529845 -708.9605608885529 0.11153752054302754
-1.0275782069454684 40.67535372696875 0.5548646031217465
1.2935860835852842 156.31579950512491 0.11357404829807291
-0.5852288497924523 -221.77767010226398 0.46775085954214474
0.6748715149751929 196.89767063678096 8.970221983031262e-05
-0.6236345016472833 974.722036039054 0.22079850160808775
-0.1464590335261895 -193.99154922554078 0.3012612882179125
-0.41240165904996506 -170.54516757728345 0.39758594583847406
-1.172815713894376 768.2001352796315 0.4719442181749406
0.3134631916149335 454.63014028938323 0.019280325923805568
-0.00023018701759536242 1015.7497343654898 0.017319177122772946
1.0269803817593413 -939.4540444750126 0.03823335813177408
0.9456561122594345 -506.0794391036517 0.0088066912567157
-0.886660806257939 691.8471317949404 0.38791246696139725
-0.19685800423989663 688.8453199132503 0.12116724724731924
-0.3169859031958462 40.252924021738636 0.31488097573114615
0.8414664226076385 -333.7347698820895 0.009285268223017364
-0.6719669336565677 1063.0386797298386 0.2196249043586224
-0.13116052255855348 -649.706447043848 0.3964732411525195
-0.7582390601125041 -230.9502924570071 0.5232099291482084
1.877957645989097 -11.457888339213923 0.3025147762207926
1.4625004992567516 -779.4417266651644 0.015832869879044992
-0.09702719107013058 357.0315226523044 0.1551952779782318
2.220610298644919 16.063740848230736 0.43641610830531785
-0.12722527536427042 -460.34964379220264 0.3539697497004594
2.5745193214915174 -94.29209069365584 0.5285883988422595
0.2106163591866026 749.5974677300903 0.00950951603523495
2.0247363550054347 -590.5382768596279 0.22682759552295592
-0.9855364576366463 -569.6037336778716 0.6315583657975268
-0.3904565935849944 140.20215261654766 0.32093728434364294
1.9994729246027776 -545.0282567992864 0.22729069328880502
2.237201153720558 2.836954819267021 0.43948441611556216
0.4974680038606156 -949.441890210585 0.21920613942042427
0.5112772509832693 -826.0652034232612 0.185425721939733
-0.11327101001629658 -719.6731157557666 0.4047165677602365
-0.08884563134968104 122.28483413574872 0.20493181066442936
0.7485646279752369 -3.973912262729982 0.0012923425295859369
3.292114035174426 -284.96629376582496 0.6726826760477631
-0.9822327363295684 247.4360146100032 0.5071338462114878
0.9552343478626037 -291.89120560440676 0.00013404707202910134
1.6358160320427093 -143.97651124265963 0.17564405829221558
0.09602791986672554 -271.06167336215765 0.22223613912137133
1.5556668645548408 608.8069430462531 0.3174141044442137
2.3764629989774573 214.28808703910363 0.5230620636775897
0.3485814563518974 834.4682741178683 0.00030994262390499717
-1.353768522301168 240.37142621734984 0.6083331520102713
-0.14160916172533078 -69.43297001026872 0.27053077811323817
-0.033910411061885304 -630.2626386625313 0.356001479663104
3.2967007640963946 -108.564249096808 0.6922032514259739
2.349996456611506 -80.43363935878688 0.46124145267596073
0.28908122207622533 110.59520122839604 0.07201352319041704
1.0102117554661636 -20.961259838474234 0.01407150364501412
-0.8506612753785365 806.9474346304753 0.3492612041035432
-0.9216741262802989 575.8730029436933 0.42473932067810705
1.6603179685729794 -192.13925724836247 0.17430496321299005
1.2316945470273672 -772.5828223304388 0.00017402116721995013
1.2742163946224159 -280.8487449883311 0.03459573919299783
-1.0077032759012226 891.0384581064545 0.3898980205361457
0.2926359587859855 764.4376220558613 0.0017634086490147056
0.6241786289870495 -628.0717580365632 0.10168653063580338
2.4748272612114866 -392.0085534500721 0.4423601781961211
0.32884761694219833 142.37108852472716 0.05559746637042239
-0.14219080232695025 -372.4888936973339 0.3401380122573323
0.5190241708357448 481.2900158273071 1.4088778003164853e-05
-0.07367981842393201 760.3663546252617 0.06777518368327873
-0.400809399611324 974.7243088163166 0.13482413196877044
2.3020300534442937 -344.68311106823865 0.3908053476202257
-0.770006623801986 658.0942063654086 0.35146730454009906
2.3719664315959292 144.21345991801672 0.5095799232818354
1.9810513310299551 53.865033867047714 0.35731373814863787
0.8308820717916483 -789.065502185193 0.06633210384441221
-0.7834023535241074 489.4455111355039 0.39314391225005296
-1.0045831233346463 -283.67086161023974 0.5975537911673336
2.3682971035079508 -583.5210914111375 0.3638335471241789
1.8470259265894609 -195.18720309425294 0.24758291186483383
0.48304527153098653 -552.4810357622322 0.1358446353529506
0.0494321004288818 -666.3778215764826 0.332006589349652
-0.9439364589843096 -124.30672388078403 0.5581675241319646
1.1858033339762024 -134.07501501632396 0.033901641945687705
2.7176031723419367 148.6936763214312 0.603736657206118
0.8248976225288904 -1022.6381305949263 0.11133407610300246
1.4617633303214552 -262.66982788724476 0.08850170532425909
2.189124807733843 -665.4403684768752 0.2752565299998828
1.0838840778172474 -556.2640327408487 0.0007237221345381098
-0.1879397946827046 -533.3467877367289 0.39253599098466807
1.3040864915489105 -571.6478944706732 0.010602017980679626
0.8663005971611877 -796.7813775764262 0.057694963418732995
-0.5621712996864756 353.74703351454946 0.33950097481714414
1.3036856176328218 230.68991637102386 0.13251270748980024
0.7589931673732575 -174.8648913403831 0.008174395088347221
0.2373016838876305 -367.8705722845292 0.1885418442567346
2.0359600493269943 372.72267647135277 0.4441060799151219
0.7538207037014979 806.231266346356 0.06225640253293665
0.5036049463190968 -981.9589501211701 0.2242922458758129
0.7959529075563767 -852.0580515166193 0.08802718257663808
1.926141081664843 -588.9894143163956 0.18809742718874053
-0.4830456717030627 -349.569715739275 0.45849914045103307
0.04715636899100861 -975.8857847576331 0.40049219089309535
1.6779122248262983 -474.50128070734263 0.11990956180904
0.6251199203181008 243.5080768395619 0.0005509992116381343
2.7421234269877113 -172.50140769686413 0.5626973187559081
0.20771762599500065 718.858876924455 0.012125684705343103
0.1781636605933936 -560.3282530905796 0.2566015946237693
-0.49284073170879195 -654.7803930758107 0.5174893126809241
-0.35514486911839716 -310.7537018826199 0.4063266715468163
0.6008676507261541 -413.3426316940602 0.06977481515603108
-1.3082666405709453 126.32642870713607 0.6131857874077328
1.5978586768721652 -734.9668777499494 0.048733457124974885
-0.5107264236162308 27.445694980748158 0.3915126254549403
-1.1291778998843616 -105.2803525978452 0.6026396684755368
1.9326817987100633 -34.95125909451963 0.3186957960295588
1.2604142838119212 533.5568541761777 0.18262142469704226
0.15695876847178658 1004.3631379604419 0.0015813387672089618
0.4788892757971108 619.0361716010543 0.00043409322595793366
-0.9506330598261048 -690.6120588825481 0.6392177867997524
0.5345990668146448 -833.3403987628275 0.1779855863001782
-0.04756802948967098 -166.69348591283915 0.2554787893642099
-0.033497801581211295 -349.1780026223935 0.29219189958859343
-0.7741556774417845 -549.8540188226046 0.5785609235417628
-0.9680402612579757 495.74504025479246 0.4565739904499413
-0.9850806131295797 288.6793398746695 0.5006729824653412
1.4042745705143302 -661.3445544029375 0.017437779060509532
-0.5367512489018027 107.83946574623837 0.38390676863720435
1.8536886859645556 291.9121216059866 0.3614278857061699
1.9633402086706557 -79.3946655920247 0.32059805231482513
-0.9896314993390473 730.3332656765508 0.4170731489345577
2.2613610387029333 -196.9579046575003 0.4071906048794201
1.9259164537477742 -716.397023529663 0.15943787644895469
1.2935172273298148 -861.0303232892177 4.525728342371858e-05
-0.4777273599954168 382.1525465208067 0.2999849777537816
0.6117880482061875 -177.22216939229713 0.03223479097839879
-0.7231266861568811 397.8419618481287 0.3905437777391232
1.197201817023141 730.3095800523452 0.20267199529478533
2.12385522225176 -14.969760794417425 0.395652936890325
-0.6974402127698364 520.9681751369978 0.3541572644796768
1.2127830879460502 167.43236630472848 0.08873324261771758
1.773522823405161 59.254686515069125 0.2773078874837519
0.6286881412304262 627.278322796745 0.013338812126037795
-0.058588825512310594 -916.117836992227 0.4258335947158877
0.18347094937550956 342.8012073242646 0.06356782748402023
1.968076059856023 118.44229681918227 0.3665950222934107
-1.4809502602171893 252.209085242117 0.6355465802166217
0.9678270486477623 446.21092937567005 0.06365848408105768
1.0453901075135954 758.5004482170123 0.15028575071214106
2.562034861113635 -270.74355260397624 0.4939432801016964
1.3185126611652442 269.24921364832403 0.14620433322392867
1.7033874021278514 -625.7852362928577 0.09853895910081896
-0.6804952879233298 -403.99556228562733 0.5298417586899878
-0.06775086067659375 -943.2281686523077 0.4345074288632318
0.3818083595928432 979.024659146982 0.008022816153967598
0.5630718555699812 294.19971866248375 0.001898794062783997
-1.2419349357255491 -17.805178210295708 0.6171958008468248
-0.42987581960069066 1083.0523555919306 0.12264045405575792
-1.3591376322122986 617.5237761057106 0.5539509338021809
-0.31937886090514667 391.8663338853935 0.2344456606470429
-0.8336420957333398 310.3072712025935 0.44757125802063225
-0.7942252196863121 679.429725080387 0.35598139010438373
1.2126961192027876 -517.2262932725557 0.004416232149884915
1.6574714030654525 264.2866731339236 0.2784996450055825
0.4060860802592601 -538.3416287454494 0.16153569970444073
2.3109610490217136 -238.1425921135816 0.4163727332897229
-0.6950838345861586 -791.5056154911344 0.5939615771587757
1.196455148894015 425.0216095181877 0.13454784097078465
2.585178102201838 -373.2440758032551 0.48245719502171996
0.40817661482000234 -477.06118878623533 0.14732766154145185
0.21306128867441632 -1000.7208698585243 0.3437918194387369
1.6040628686071072 489.5452336233184 0.309217143750576
2.048112807614528 229.06950693563022 0.41935084666232414
0.3295202089576794 -355.2899885558119 0.15030491993629042
-1.1456951543176763 -419.9387227797631 0.6472189658412763
-0.15640524614311113 768.5128543305586 0.09172428057842935
1.4403353883445769 266.7988646289234 0.19242931688300843
0.5304241884466154 -829.1866253164527 0.17867036578383516
0.9952895768757852 -790.8861770715769 0.026722029066465532
-1.239965216365281 401.3435475382364 0.5556815790121018
0.667091992862191 514.0278162404502 0.009781710182104907
-0.2816694901766166 95.38178761032964 0.28824376449868305
1.7784905395466792 -41.08911665976143 0.25597474255639857
-0.01513581087614524 673.3932619795332 0.06546187788236231
-0.7864365117087935 -790.5195581098644 0.6156103865638621
0.18835939293519233 1019.8159847499403 0.00022118198395558306
-1.0897204764746409 596.4870508671875 0.4773199441176203
2.243922570766242 -93.9290246598614 0.4222764165680646
0.6423342732219657 -25.936585591973653 0.011832251421461451
1.8473178019115248 -741.7493451168077 0.12497034893400732
1.9769862237776092 445.9300107725014 0.43846394118704307
0.25747903009731243 -746.2251438670306 0.2680641957688664
2.13829383799198 -236.01744003826263 0.3531019501525613
-0.5048111061860541 615.2097381882786 0.256799288579972
0.5632347249704146 189.1263308197656 0.006546384014452122
1.4219175006102083 -261.8784628029372 0.07624041777741278
-0.10481967759139765 634.1600999084881 0.10041027025281131
-0.49108117460355394 190.65521145831713 0.34857935114869726
-0.14457450288346219 -115.02604314019231 0.2822911644829467
0.009232206059065273 607.3529372282294 0.06949723047224886
-1.217914428752846 -314.11864442303454 0.6494546148636804
-0.036876088377558736 667.8372574685573 0.07273748752850692
0.456161331358681 -216.34578674265867 0.0788652744295989
1.183312331220239 606.7651811190588 0.1692191386459773
2.2170931751046616 54.65633554990109 0.44290229320215324
-0.3006960394133087 418.4376997116033 0.22080780501843714
1.9657726292902702 -18.095807285803403 0.33540745455745585
2.7902371062276066 50.98591439744928 0.6075221807041099
0.18499664125767312 996.0196005288697 0.0006487480070428177
-1.4721270879306396 338.27997238433545 0.6225405593081439
-1.1065108963005963 373.5268054146761 0.5224244346897744
-0.5348063623035522 -884.497754742843 0.5667998338589618
-0.029407321065075598 -585.2259663206587 0.34427080130212373
0.35059352782342135 -805.9614894187038 0.24464406509310577
0.15038933204462546 352.51490807801747 0.07149313658732528
1.0361463427814257 -977.8525890856909 0.041273664501612906
-0.9638759170414878 272.4053056811251 0.49703576853628134
0.7472446491363047 51.23640007735571 0.00028888682818773093
0.30305657088149873 -282.05271751394207 0.14431425544734117
-0.21202010764675494 326.81895020023876 0.2066873321377635
0.7748978388912893 -250.45644799993306 0.01154187836407192
0.4817715072614941 -353.4660552666826 0.09603457851916779
-0.708266044484518 -831.9692785471112 0.6028752660121481
1.7731780110062176 -64.26792310027463 0.2484489465129636
0.4634702065368159 719.5882644903702 0.0022379312411156017
1.8768625473752978 -597.3687413873366 0.16709361539117074
1.454215496950219 607.2975328600894 0.2768563474017282
1.3399261400784315 -219.50038424024422 0.059648205039985754
0.6336512258708316 -273.0216161509662 0.03970725012999618
1.5368847003408004 -843.9030944509212 0.021905717286992372
-0.04969258957558487 947.4047741555307 0.034063267892132
-0.295293306397741 -841.2556858545965 0.49015084875661286
0.7338557979112392 -8.373404866726787 0.0021696164970842115
-1.4481973440561748 121.44535611930087 0.6447505751765036
1.0130036363916577 -68.81375302358833 0.01070829284319753
-1.3437171301012492 585.7151443953708 0.5547841235958887
-0.7422686379539482 -395.70084513714346 0.5460397211839587
1.0781330750385616 361.45826420940466 0.08179385829407607
-1.2303989448063606 110.49705696930255 0.5968156213481636
1.195578637978943 211.17319305092565 0.09136721711737056
-1.2781565458003254 -143.881975686818 0.6413723577633452
2.8170542236545044 10.909039967403714 0.6083610804635811
-0.3024985823944948 -908.3593744606002 0.5044753199817116
-0.8813853266768935 803.0694617711272 0.36182053048309487
1.4591678398415266 -621.8981499993007 0.03180507669313403
1.229405088717576 -149.42847531008056 0.04175361819788711
-0.6003662827796064 -248.27672014836412 0.47767117812120463
-0.37731245561527227 -599.8135714236488 0.47152872240022276
1.119347725547838 569.2039659135992 0.13696032913658052
0.15682167985752482 238.03648986525604 0.09003090862131959
2.978075629665341 -263.5110437711552 0.6087624338928112
2.1139043925095775 271.3667729127337 0.45058634836136136
-1.1680933625611327 688.6702615464267 0.48527296358908545
-1.1674929759948567 -65.73643349138592 0.6063067245887578
0.4890206057979072 -914.9228766219389 0.2145863945635444
-0.5289863260447567 -822.1315674487786 0.5554998735863744
2.112780831801163 -538.7833114638499 0.27413299133883995
1.4482736066446897 -237.38291864302857 0.08888272293170454
1.3793318586960888 -597.4017999441153 0.019422600729842622
1.1241243304188984 -401.48055653804727 0.0028442101537513365
1.2399733973807125 119.34339281913935 0.08850021275406308
0.3000490735561496 -293.6930570861831 0.14795097140522548
-0.24315617200984918 504.88258531015913 0.17830539166264525
2.273777175592243 -24.73262883234929 0.4465114502617387
-1.163437890197852 -188.4592089887642 0.6218891444667157
1.636657979245921 -498.9829052592693 0.10083281541577335
0.2817200589768407 885.9484908482232 2.7223636251498813e-05
0.5220692591424456 164.1406973522412 0.01317466039183524
0.3558191014093146 597.8916852826947 0.0039179385453485295
-0.24347678093703484 -866.5341465786385 0.47833179546816107
1.3089082922387922 291.5996019540237 0.1474613982582112
1.2514717604740524 -104.95748902353807 0.053736806905646965
0.7004892166441408 532.1358143367413 0.015749663646944224
-0.4340888321263212 511.4973041394537 0.25258551185989686
2.5257991093129544 -478.01329278350136 0.44271575968702576
1.3493793120970723 -108.20535899652236 0.08135119211270625
-0.6364134669692797 252.04016570429962 0.3897852853359397
1.4995770486518778 361.9516087035836 0.23796610602223214
-0.7036455894344553 790.1320279910174 0.29564671733859804
2.5318232393563864 -215.97519394577103 0.49443825018252735
-1.2248567459160276 393.62539977008714 0.5527741732079495
0.2917693730527562 -40.77992299340781 0.09883231435128692
1.5097192719949766 103.65005986835286 0.1825099810244909
0.30852197919694024 -850.1768179983678 0.2717889599682209
0.6556988619110691 357.7438984330306 0.0013189876735142513
0.09911696000980852 616.5715948353409 0.04398497184402595
1.2468861536520375 47.47841493033047 0.0776289611826975
0.7052671152970322 125.60424788891396 0.00026429924618624474
-0.1041784415628122 -380.76708040962467 0.3272572946253692
-0.5887162468118008 998.9472019146895 0.20133241673806904
-0.7098541443500898 972.6027269298149 0.2558177075328227
1.4257055341311975 147.47085899194417 0.15994127899766186
-0.4751907916530602 815.3751099357578 0.19858689096062151
-0.5330227068015556 1050.5804213983808 0.16789675401905046
0.9397346380050051 -396.38360372175373 0.0034220903157036664
3.105507930007672 -76.37264578774398 0.6599601633035799
0.18637569815953814 -924.8625789748246 0.33709466289711787
1.4511484553700431 41.39975896650731 0.1463359455895936
3.0217033019863555 -172.30352226916284 0.6307640174814076
-0.6560115867970532 -369.7098333267493 0.5167944370826326
2.102450630039546 -459.09656980810405 0.28846913594830187
0.46224154686165897 244.3358551812919 0.015079740920857204
-1.0473631993138903 319.9841846825693 0.5140843738414792
-1.2782645623123507 580.0682627079389 0.537439881283131
1.4723550143084616 -543.266824323616 0.04519683726365593
1.1581804064862238 -94.72525219353724 0.03287729782813724
-1.2840563296235388 296.196022895728 0.5833372126162439
-0.6229746002531593 896.118289570582 0.23878895076975748
-0.7453646745900192 -328.099673391853 0.535829369135926
0.47760170480628505 -352.34273576087605 0.097193732309821
0.9493189525617203 -912.9756275803334 0.05353765073569577
-0.03270173111807795 623.4029898186336 0.07927350355325598
0.18430846321190075 909.9782686321234 0.003209334162448844
0.8454705212870104 -440.97156663653675 0.017323514051012668
0.8015368574788597 48.88705104036126 0.0002456803473466708
-1.2057544257979744 547.2161264093502 0.5219543490468904
1.2792057855371157 -627.8114227116566 0.0046062721203116086
2.7485325938517953 40.64175235169114 0.596039940545928
2.072380507001573 -103.39161047196285 0.3573254306416521
2.6620811969775255 12.256727425014333 0.5699212686220302
0.1649527954117953 151.98971008199737 0.10382111430380224
-1.3302228183392422 442.8571597210366 0.5733158073445749
0.515656841899222 -472.02810200847784 0.10775387286031711
2.7994859522846927 30.997222352735662 0.6069642247703589
-0.5348640172764072 891.2379725616463 0.2047683907915762
0.10118110439041028 -957.3118082859511 0.37664943623824704
2.5120085262708454 -62.80930121389247 0.5155514297495437
2.2727829662184256 310.3187471349179 0.5087474358838504
1.584675614898652 59.57286666303162 0.20190618737344426
-1.213258960365355 -443.9263951787458 0.663688402130304
0.15780389320214838 221.51795724016665 0.09281394908439261
-0.825626598288068 -107.07501414263606 0.5218758330547462
2.336032228960911 143.26893328414553 0.4984097078905279
0.13739674282876035 739.1185726744629 0.021135496255968677
-0.6360379971363326 47.18314243033842 0.43217912845458323
-0.5289152058936122 -806.3507822412372 0.5529740409215795
-1.0930979509871575 1.2373297584010743 0.5783027051104318
1.767421639253757 -138.34611439231514 0.2289127407316866
2.31015717876236 230.008227389402 0.5059339294502355
-1.196243028397939 -259.94860066573983 0.6382707147424357
1.119260566646491 -753.0410944771784 0.005682868051118966
1.172947067010916 -434.7803037149532 0.005102217916739476
-0.864805124722274 346.5633915444896 0.45099206388342594
1.6484995984208448 -178.1607576307989 0.1728739110259838
1.7752812980092825 -586.0628504839889 0.1315744549286151
1.4366555835550756 28.50597380650538 0.1382055995145223
1.8684143434851783 -468.12934398772506 0.19298050161923094
0.8829661114659919 -986.142203204048 0.085119636518007
0.13559687199656523 -1038.7099280502198 0.38142596980101034
1.4171584284313898 486.01371047185603 0.23380371965908706
-0.48157559692385976 -175.0422054727104 0.4232842999725083
-1.1037482939280912 -380.3307211621519 0.6333799111679617
2.1964734564934663 -523.5616978022689 0.3108843808324727
-0.6010172362467767 980.7788118770834 0.21039055788762706
0.8670915858528894 -320.60859844383424 0.005785927666052501
0.509983335344917 199.88422486320337 0.011997217348321187
-1.0546886793370969 -334.93023812343984 0.6164751977521641
1.8554345957530167 -423.0605647387041 0.19817503370385742
0.03822400575927287 -16.8740647965451 0.1867012508993442
2.104636469262002 -569.3218710888127 0.2637776603312133
-0.8140420271842106 930.200501332605 0.30715480738884565
-1.441605102856334 -98.47099997720215 0.6690846133003272
0.8998097734450077 -450.207124110467 0.010404592217159942
0.11336215699046681 635.9824212238598 0.03799860943344914
-0.41546503687793335 1053.2586996096272 0.12366738809713772
-0.43996903726681635 774.6889356947656 0.19401456594039138
0.3238023670465058 -876.4770048246221 0.2717844403924762
0.9107558609359716 -507.58839840553605 0.013355706513433561
0.36395123399278306 -1054.4123433927682 0.2969518277285634
1.8824879881815362 -652.7279751035602 0.15698602565532743
-0.27954239585421914 -665.9422550844462 0.4518573903898798
1.5391957462729768 -696.7028270740904 0.03989295238169301
1.8102303230482069 293.1508340066423 0.345116747600572
-0.13675392838996014 -277.12358873744904 0.3164625029109101
0.013585599715203234 -710.7517282350469 0.3557096154934414
1.3912437105668605 67.35240918798945 0.12987955395573386
2.2919442834635584 -535.485263324574 0.3453600636749245
-1.2290305931604526 -87.93235720034727 0.6235216433993931
1.349405114068625 483.0113978088018 0.20609038359604825
1.591963478558484 117.55430433672086 0.21817321628451436
2.954683780218205 -152.69402354641363 0.6182758343574721
1.9684772207470107 334.01404238202485 0.4127022330080455
-0.1322627256396005 128.71417793241812 0.22071656431596695
-0.32862245302135307 -775.7770600237338 0.48867418002210333
0.26604556943189483 -710.4780053116513 0.2563171507572667
2.8154099619037485 -84.1986750460967 0.5946663967913312
1.5921472318827676 343.6566827265183 0.2708071826820882
-1.2483611204941232 -192.30060096873297 0.6410142962694992
0.3295466190652443 -1078.2246256883461 0.3159891929055924
0.6264939881223766 648.9110052248066 0.014825024503652926
1.0334604449040536 -776.5431020773533 0.018421121950860073
0.5275071232072153 553.3732166227544 0.0007457760608265805
0.00525485307045237 -460.14059566597757 0.30237094784357194
-0.7216833316922112 240.87534707648774 0.4228051864045058
0.29089798325225713 -638.7056313476239 0.22965926485283752
-1.3924444220266956 177.40587137174975 0.6256240555948808
-0.739330116679846 331.39169130532105 0.4104109816789538
-0.8456019754990394 514.4957787297458 0.4103992331760947
0.054980327799272644 242.04302679859188 0.12385329128952544
-0.9162944011747484 895.2607647149553 0.35474872401799634
1.647627782846986 -812.0057219082271 0.050015733411045905
2.337971766885417 -232.55943500419733 0.42703933515537956
-0.6531645557564124 595.5356251268408 0.3202933479442598
-0.23643415908739374 -574.3773035601182 0.4185897484565435
-0.5226964452859775 673.345254493169 0.25043773564341343
-1.3198469008358213 -24.27178239404475 0.6354194328291982
0.6516870806797412 -631.5502851798359 0.09326360389369327
-0.9550360355960856 -169.25055723206424 0.5681171872730423
1.918061375559115 -238.39882626696567 0.26600004012948947
0.979755649091117 -992.4966281649979 0.057741434026949416
-1.030223732382024 764.8780910935081 0.42432455842065975
1.4629148289967986 430.3335273140292 0.2391835158116298
-0.629382867175909 -279.85990005259396 0.49271248854901134
1.760902001266359 -615.2112249749216 0.12036796953136478
-0.11621620884164252 40.5430513082415 0.23476801698081204
2.0401817619216454 298.8261708257403 0.43077910807953784
-0.23148532125632926 562.5387745414705 0.1609391775845076
-0.5754167923395559 -627.2499302870611 0.536894072204579
-0.12326615577915967 -478.54202259782915 0.356485415957474
-0.5683748394062771 1029.7926969465286 0.1862849563725563
2.687777083673671 -325.51110440642094 0.5224507836135631
-1.0371065815197642 -123.80871931666866 0.5825481427384792
1.522105721441242 9.624237519001781 0.1661905483634505
0.7162678783178438 414.6700006514934 0.008783982090354327
1.3841993283278493 266.6450292853183 0.1705368555348837
-0.16069235494656176 -120.29799170096703 0.2899309562858945
1.18299797156483 650.6704415557126 0.17895317937750785
1.735282570694327 -687.335132834874 0.0972682763735073
2.471442920234411 70.30169255060719 0.5263986344224982
2.943863171111488 -113.74523547751255 0.6209644601566481
0.48687865455290136 -631.4849560233928 0.1514276523984787
0.008948405459212383 68.54345069991678 0.17877952938306285
-1.2870417407128867 403.98392314633475 0.5679066631201914
1.3717588044206297 -540.6642027653556 0.02387655117944813
-0.2307077059790439 -347.10209117410636 0.3682660131404619
-0.5340407019035107 -110.23487991745628 0.4284858576289442
-0.6691620377027473 851.345895555954 0.2677198773204508
2.082492250603834 147.9414460610426 0.4148364923611036
1.4108198206279454 600.8064257531769 0.25797685089521527
0.3463076017414837 -1049.1325506408464 0.30272620514998444
2.0892543670665518 -666.0916943020391 0.23509258706998995
-0.49841161663148004 395.1390256012787 0.3051845599942581
1.6825819394774102 156.74922618525284 0.2635694649060153
0.1647912033991672 160.32013845633946 0.1022472171425805
0.8622797263224073 -904.0575909041356 0.07677475044874069
0.023663514857465318 846.6407087033258 0.03091775300472282
1.90837775709274 138.34419184810076 0.3482920368765202
2.0247565152755893 88.01551530298411 0.38118699853763094
0.17302443116290234 -860.1198406723493 0.327683910178638
-0.17750636770924122 924.8198602483451 0.07020768408661346
2.1832769882263996 210.67337372123484 0.46199980516823247
1.6420980829153924 -237.9446213528454 0.15714534425405594
2.8301241201239353 -55.57305095592301 0.6022808966173964
0.6259138408983207 550.6641124312046 0.007529200545705802
2.711567642509994 -272.60658060425715 0.5382230589345811
1.2574469269033102 -428.6752041037312 0.015619802646258079
-0.7467487498019679 520.8711636999208 0.37281597093333446
-1.287072774903111 -23.010152815961874 0.6280715502944013
-0.6389134778214539 -131.97729697554712 0.46825863615077684
1.336745877355585 -258.6089679117142 0.052705226410344676
1.1704120079234717 -276.1453442988932 0.015849572997827237
1.602595524977345 358.3754909879581 0.27839950417303627
1.104040661655932 498.74347592771414 0.11680280437259273
-1.482463280629832 218.8300628061429 0.6400372032297696
2.9741566985919157 -34.395176625814884 0.6378354868966009
0.9630191289842125 -903.666127717565 0.048611095981170915
0.2573020248763014 373.14843917609437 0.03998609074559211
2.979195681838754 -165.76660436417626 0.6221271819048793
-1.2060144538424944 129.35668691108958 0.5880793387559974
0.3551427543145447 70.91281789872846 0.05971688584305182
1.2635404832669594 637.160674310777 0.2075301418959474
-0.5643211624067028 827.9543962588402 0.23114811178535893
-1.3676327699050508 -12.185781976846329 0.6441238293223369
-0.18513362733557215 -789.8795824652159 0.44424772069325363
0.20681236125561564 -486.0868003649963 0.22785127820171805
-0.13775476877485482 -589.7442847745707 0.38612346834066236
-0.467647550363792 942.1730070734136 0.16696138515057596
0.06245906538852086 29.894975107877144 0.16678275806797221
2.401415459052733 247.23863040789206 0.5358442712649037
0.443262050684859 516.3476123648511 0.0014388965061428226
1.5685771219209694 533.9002070872752 0.30537585551645263
-0.40271892614929383 903.4807224638314 0.1508432072263358
0.7489503672454225 51.746554903486185 0.00024841847900134107
0.7046730927490612 614.4642387955473 0.024533258375289916
0.8309598079566143 762.8916103173294 0.077452532449516
2.166376807276423 -515.7342685713693 0.30079390481210083
0.6608293939377858 76.67942266806631 0.0037349177932765455
1.8878155860862857 85.5783782742044 0.3285064101791401
2.8342238602066905 64.17577045381677 0.6195208532226356
0.4789176895498748 -105.44614798191446 0.05395241412874025
-1.1056616312115992 8.292974951827773 0.5804734881106043
0.08362583117252731 -107.54494530740953 0.18953713385581814
0.7288900044627853 271.44491309163413 0.002553375638303739
-0.5902805120417776 -767.8015887254734 0.5635325143083264
0.06535653556096532 -660.7233505035981 0.3245261556982717
1.7913947626179951 -529.8255827152909 0.1495519913096691
0.3450250176954266 -958.6908978233602 0.28237358941141794
-0.067115371795605 -299.0828410030265 0.29399314733052084
-0.9042674680307616 985.4014787281092 0.32995684015856686
-0.5114726936388228 -98.64318412954776 0.4181794505972707
-0.027466153570622875 737.8547083390431 0.05845759027878074
0.06189047085597621 1.1445242716229131 0.17342760165018747
-1.0635040020617188 -235.07613888348453 0.6049561406285515
0.33255940754262125 -331.00858600836784 0.14391322076744856
1.7924669985466906 -211.3110615483223 0.2219929241407141
-0.5655217072956795 384.2992858987668 0.3339327491076601
1.822461916252568 -316.8545476030571 0.20953470150948766
1.1500616112183366 409.8795969221669 0.11485662360668432
0.45518333048988846 -656.3439751790269 0.1689658975324539
0.3511432392981151 281.5867705109756 0.031036617625357782
0.49105430458668375 694.409904677214 0.003055866435386878
1.1873237202790754 524.6064816083074 0.15259251971210994
-0.6093294522478767 511.8711085592611 0.3221475112875681
-0.4788819368669097 -461.1065073042364 0.47834022290487854
0.20418693828374757 -858.394446938456 0.3150988272456858
0.8207239089460556 -543.9912940853951 0.03308376083139292
0.8814326288885355 346.64854954118687 0.02864372598602129
-0.2122243688241765 124.86061174391466 0.25363003100940795
-0.15075009644838633 -264.4481550061786 0.3190656532434031
1.1549459334371075 -599.8462011221305 1.7894871538958613e-06
1.665400688022009 473.11038604354076 0.3295085251406627
-1.3308186529052612 642.6008265045973 0.5420423851819267
1.9106983430183757 -660.0974139290646 0.16610340117583253
0.8332030608911876 -700.3091516256686 0.051618293636708515
0.26652718293350386 -14.459087104605715 0.10215841094016104
1.346148881313901 360.1950670362221 0.17682198751131692
-0.4477201718927628 -448.8707737806725 0.4658901840991423
0.004424443554373436 -1059.8931461598231 0.4329678801514243
1.3389511998902301 66.57853473183036 0.11124314642558264
0.2523739620680805 -1000.7067766216926 0.3285684649826688
-0.7998201250835026 -430.2292337461604 0.567138741051483
0.3215421424613192 -1080.9968502619251 0.31975957291071605
-0.4400804047935343 -420.9064661705419 0.45798277390366154
-1.4292018184310682 -138.21166148638838 0.6711278244125237
1.4185753522773406 -628.5397142463366 0.02310934279047721
0.6348443204993399 -281.07346780937473 0.040516903616599216
-0.5530608107412092 -137.18451066037517 0.44048352861656404
0.251201687346589 652.5523649955051 0.011468558509558248
0.7842763004127324 -128.4006755141911 0.003413156668002473
-0.5651712972301184 -461.42823756717905 0.5054526386851101
-0.298166494368183 -6.554485576223215 0.31816059796094043
-0.053079169054887965 -947.7561207128185 0.4303263830193793
-0.31032863645844233 955.6209940115675 0.10677691581660254
1.218185394664198 313.9056269194273 0.11920355524585259
-0.39464626221524113 398.4673427415844 0.26307897539782926
0.36860450020997004 242.05990096051096 0.032184394556181654
-0.6686591025065879 397.4235611030763 0.37040904279964887
0.6756369990043327 -433.2513315742333 0.052273012683707216
-0.6119854377058915 885.6771500453283 0.23681478423781158
-0.8003548526016838 311.843806860084 0.43587220151244455
0.047430281554945664 -534.3869185069473 0.3027387253309127
2.2025277136005377 -116.05659826296483 0.4029122033074892
0.005277762283347087 223.0856446682658 0.1459913667132461
0.760335840157712 -365.0049808785635 0.024387345566150253
-0.49966973991704045 -637.1580441214601 0.516475455662875
2.9176985063717504 -199.3493498356214 0.6032653987593782
0.05718661903546396 171.72514208036887 0.137824881660035
1.0324124966077284 366.00629975378 0.06882486634118516
2.484064579091519 -431.8406401536 0.43759345034953595
2.8758245258926616 41.08590327177308 0.625887159485841
0.033450582119507466 -1003.3662647389529 0.41117662205620775
3.3526312892398815 -169.37553776729396 0.6957942771092669
-0.883288611278593 615.4819762368966 0.40286262200854767
0.7173522559366445 419.9762665290398 0.0092658832688867
0.37454829695712766 -1081.2647630656888 0.29893114787352615
-1.3079551824134232 698.1975797572777 0.5262228714230907
-0.4446581125280915 708.423986008879 0.21109076068889687
0.05381862985535335 675.5081789526955 0.046702322297501486
2.4497502567791862 246.43422053145764 0.5493110679409645
1.9265810606415628 31.892813150717075 0.3314616424177197
2.8057012810799193 -448.05491290553323 0.5360213015616976
3.0821291176589583 -119.22929658915473 0.6501915116147835
1.349462853585558 -898.0376678878633 0.00021155728066859578
1.7953146943923437 -710.4395583266265 0.11305933990104222
-0.6149497309478884 103.58423570497371 0.413226634910553
-0.007923027008151395 -1026.4305698833275 0.4305074007129816
1.417503987059643 -423.5534889672572 0.048845403641946436
0.09251495190618364 -937.760754761323 0.37564772761168946
1.956556089798341 -298.97765044887603 0.26733117695317316
-0.048863023989071275 551.9603550575814 0.09767418687499442
2.0660507331946425 27.514083187086044 0.3834732497717556
1.1629045623684895 26.981295176207368 0.05062249235266437
-0.8167382411623239 -551.4555091977322 0.5895738035647227
0.15737553124991677 698.5924021727499 0.021756745609731034
-1.3258533991825034 -19.599686069438803 0.6361322737818083
2.443908829170513 -273.7060725695518 0.45514333684680236
1.2389758627793956 430.60361662947685 0.15149365802172346
0.8142992373255067 863.5648347099559 0.09055368899747594
1.4921422134623608 -641.7214953233845 0.03645023344374703
2.2398021065217257 -342.1488571949476 0.3682220206212194
-0.1842693311589394 1080.093121211719 0.047499498183133565
2.5224695362484812 -264.9076784253417 0.4825173024444686
-0.8584656922132458 -671.8834186962997 0.616337426678547
1.8461718494612194 -233.84112376190274 0.23824483355827528
1.1942166684451212 -15.664442520193916 0.05231824374852258
0.7899031723608283 -652.0598522209707 0.055642068098681795
2.8208885886244124 -393.8077429755739 0.5491541350941936
0.6372029095104736 116.89480400946513 0.0037558557327436386
0.5151744891808752 577.128243591334 0.0007957170829417727
-0.94606421935477 -668.2216972615158 0.6354356959354044
1.0332299518915506 186.55802333698261 0.04149091036142767
-1.139767889869527 -111.43216384349626 0.6060226773439896
0.021716398281183658 138.46254019473076 0.158280557691347
0.06729263668654273 533.809473420687 0.06506555202671757
-0.18735342307608271 941.3124490779562 0.07028747114152495
-1.0366696610280797 -592.4485252336358 0.6453665449752293
0.45721311221809713 -565.2121355225527 0.1481271814897821
1.459213649717271 109.65087822128407 0.16434557527998528
0.043092620003292836 -1067.328807584977 0.42094656054052204
1.553894805042267 -425.54150188836 0.08772717095187134
-0.5311044605037749 -475.6013731790855 0.49750083283057833
0.1828442185136785 128.0243604494417 0.10248135736655518
-0.2710592036933195 433.03388799833783 0.20564604554335764
1.8280500820446484 -614.5712188259918 0.1448717452400172
2.837146476902224 111.6781005034959 0.6264020851589944
0.975306412127608 371.4079394544078 0.05384169041546506
1.3716499966445947 -77.6974482143628 0.09408404085359648
1.229475170847263 -275.6353977388975 0.026051818074150968
0.04289501125052264 -180.1744650270308 0.22238248938665153
1.3976315237286647 352.1976545978948 0.195134741235248
0.887220922967584 -946.6755882227346 0.07671452344976476
0.5268615717971536 -402.6558361816783 0.09065122339365363
1.2979256169913522 -345.9474493637807 0.03158857931235349
-0.24768390531696238 231.88520659449568 0.2429343174896629
0.9657519680855418 -838.5277811101646 0.03883515185369679
-0.9960427393682171 165.38699206271212 0.5254690136817496
1.5714430421397443 -147.94997716937826 0.1502090377492443
-0.2834921854684618 -815.8592473377801 0.4817301201933858
1.806181409307001 -344.7365654229592 0.196683756573155
1.790296730119665 -321.1079125103158 0.1958298143011791
0.07673794434773407 -65.90804940748694 0.18277672898470615
0.6673884188649783 97.88579970125147 0.0024520040226633376
-0.8976694658687316 916.203293569268 0.3429536927522817
2.2077979064918365 -280.5587395469644 0.36963308342881834
0.9915408381595825 -250.54846741295796 0.0006576436252835309
0.12292411219360799 637.0719647968176 0.03571472751404559
2.5968408227531654 -20.87014240530152 0.5470627787066891
-1.244548191763094 -36.67333059576663 0.6202977539524106
-0.19406095245493504 -523.4493584882081 0.3926733289174453
0.9274611796109469 -455.78182133272446 0.007592078923597986
0.8329058512530787 -647.1138564054413 0.04395313913865919
3.226123472470295 -116.2138536433938 0.6786775185672581
-0.6022897024536265 -507.61045667523865 0.5245813094911109
1.6613087315704564 -359.2822830774671 0.13802755342593162
-0.16930683276480396 -823.5518687566607 0.4455155896437281
3.208565231472992 -327.43810956962045 0.6513337246231525
-0.05330540665787309 919.1043449667761 0.038521500116957756
0.9729491640029686 331.28654856220805 0.047257310351206526
-1.2409044018925606 -391.2720470968285 0.6631141453240537
0.0614359686439645 -571.5817151757336 0.3057379741250286
-0.6052169294169327 879.5188459412184 0.23553571884486244
-1.2484932149296257 -48.692872245672106 0.6227733489118064
2.1960650072054246 0.4878121916667624 0.4247236156006459
-0.7346345226915034 310.45502358149474 0.413077464027316
0.16247665017687796 -44.884703133308676 0.14538722670282475
1.5974100007097516 58.356931606236685 0.20667072128217326
0.36996395559151796 157.35920756056294 0.04296330211825521
-0.5090986978962195 -284.0183014545057 0.45448665025108576
-0.12075396892728274 -226.0253654666659 0.29844616896404386
2.3277642264142075 -562.6629435464687 0.3530370293325833
0.24753362964522907 801.103436140663 0.003208238010338941
-1.0129022330550814 -556.7199893294187 0.6358910759595261
1.6466625396401733 -729.0017266249267 0.06268564294522734
0.775385021937997 -560.1206555954058 0.045664739093288734
2.239768465705856 168.74031225391082 0.47254886892550196
0.31460904368450926 923.6163064432133 0.0008165495617729811
-0.8243735333686102 -751.8930230802116 0.6191718350650486
0.2632471021095468 350.02571632508375 0.04173949786995698
0.6015721937755998 -276.22654311335725 0.04789956439704043
-0.609024255737723 -221.39799805056919 0.4754287192678623
1.3422416068902765 314.18803371410286 0.165024950455532
1.5263732547721698 -341.79150251302246 0.09454103105820517
-0.3262864923170399 -942.4160144545403 0.5176197621800054
1.4023368074631926 -92.24376353714683 0.10144156586040548
2.233360109004786 -369.73138364293686 0.3597376528495505
1.3474411410219294 -206.4182134632822 0.0638611159144613
-0.7974917736221644 -422.88313886418746 0.5653888569963771
-0.3671995534728296 -303.148652450897 0.4090720615021283
0.6587428314773824 841.2775723105415 0.04282724086018531
-0.4147615533374116 -19.311918558133584 0.3659113917740148
1.6197302020442563 181.51761047332252 0.24413787856910743
-0.8382519915346891 852.1591544243454 0.33436128389772024
-0.8521722663712992 899.4062629251575 0.3291128556656105
0.3471459841210385 -86.15066542907562 0.08935291123154875
-0.09921165176683333 -892.0196858054476 0.4351061537203654
0.18460776847556448 -895.2954769348493 0.3311234267882897
-0.7691523376779733 402.1061112215359 0.4063780549586308
0.8594488956544033 -326.38928230187935 0.006854380478560951
1.599275016514621 -5.96429930119416 0.192657955091092
0.18926421847625363 -614.4567572185653 0.26474635752823034
2.766892175090688 -419.55679819415036 0.5296140383317158
2.5659176392816194 7.773010430174054 0.5430646614498401
-1.384477358966798 248.7361534213794 0.6143799455591129
0.6646969473415856 -640.7606516481007 0.09078053654158635
-0.9615124087561386 794.0298552461618 0.39361138204859974
0.8195909766909544 696.0820089138631 0.06276666133431041
2.5503614071282144 229.63909635775553 0.5737106952655735
-0.30588151287674004 930.6211800841268 0.11022317035176667
-1.181893693064401 -90.05969937674672 0.613012281856668
-0.49820521535184015 366.761325244159 0.31160038656343075
-0.037822144819559256 -491.0589196296312 0.32635116145043813
-0.6975939356341648 495.9505465859968 0.35974068766970546
0.18582287840898037 580.7953485967275 0.029317861894472438
-0.06679090192657222 -924.5081696017944 0.4304011423615778
-1.2125534602765964 0.4909408799337598 0.6078730654857089
0.281648931594938 -276.64027938074764 0.1511339023361324
0.800835428223295 627.2999415451118 0.04719309019585522
2.9240680028927617 69.5631374782215 0.6400337613730381
-0.9091310827667618 -471.0714647893468 0.6007908865793682
1.1700562345625343 39.822441329488356 0.05443402096584702
-0.2538111197627171 334.5504424051378 0.2215331692333335
-0.16559713942581689 -499.32199747725997 0.3769787808266184
1.4269119005322024 477.3964418475041 0.23570616617341608
1.4840168855868006 -143.06459023900072 0.1193898254736104
1.6792832531940987 218.36759145640235 0.27656343864093225
0.4523235148384288 99.09503784936851 0.03203313823425548
2.4804544162093087 257.97330319753087 0.5595380304135591
2.059728489831656 -431.1009261676335 0.2779150562467408
0.1969807316998986 572.7705499950407 0.028017326497543665
-0.042842098285888586 989.2154549905106 0.02763187994040494
-0.16819901606552135 -520.8812145222247 0.38259761220826416
1.5866885581106451 585.648439190431 0.32429407526448606
-0.1584274980270357 -793.5162727947978 0.43580695690008847
0.9643849318951261 803.8555998657903 0.1301442096134623
-0.5060045552071024 755.3435065862504 0.22468557763793184
-0.3943681897819111 -643.553379904243 0.4851850927254088
0.32341484514375995 -698.7518360053898 0.23059716607494835
-0.00019931919937143938 1033.002448957304 0.015763523984870135
0.3312641457362233 41.04748949087639 0.0714794617647759
0.755588989428942 98.99095904676847 2.7752948871823668e-05
2.264758476713059 237.61679012995637 0.4932750080660139
0.5953102253531999 -929.0328779993342 0.1759863226186097
-1.0631618918394046 542.9578515008823 0.47877463321524055
-0.9807377075013577 118.49999732447031 0.5289419141807945
0.3900995903573572 -22.466888044787538 0.06510831936083111
-0.03384417050350019 299.7860194936027 0.14398127027436683
-1.1833159691071202 15.843903153851443 0.5987320644833005
0.44928163199407245 -871.6012265793972 0.22040068076099656
2.7924786836723383 -428.1009382691143 0.5355531058008485
-1.3140469728627244 718.9404547664033 0.5244813642584563
0.42743411731266234 895.1224255640559 0.00768915846878758
1.7005047214737654 197.08433727221632 0.2801036430697301
1.2380560994042018 -520.736046020831 0.00651823368401774
1.4455749842836598 542.8885823516343 0.2584297281249989
-0.30175836575638737 397.3649941272097 0.22611833989945096
0.8182517952706287 -291.7153559334289 0.00914726322038857
2.59752340597276 -59.40505299706888 0.5409810419666273
-0.25083352353940613 -856.7245160495208 0.478866142572107
-1.044629718777896 902.2481483962638 0.40099931175980574
0.6834602670146721 797.9869568139186 0.04272780297393589
-0.9217585030459794 -405.6099121139904 0.594609805798133
2.359857705906883 -86.24526565162364 0.4633886813663705
1.634108933447006 -636.6255609906207 0.07461993643057953
2.638555848991098 -332.1652918661945 0.5065489550251113
0.9481455587114469 577.7005471049767 0.08041747808663545
-0.7361370601265272 -19.240095903704514 0.4785721244782987
1.953807341359804 -595.5177842828975 0.19748429780882934
1.0749395666895876 -111.97367985649498 0.01582539651577553
1.522443831841718 -160.3647871791252 0.12951652502426275
1.2145581449944272 -188.02083857456103 0.03335005466043637
2.7502584525468308 -257.70860352934585 0.5514700811644471
0.7841434124016062 -193.2937319808667 0.00665691315216671
3.154181511938054 -251.26349473834398 0.6492418698019737
1.6368461729662196 -659.2453901067825 0.07152383710577212
0.6713669876894406 710.6142643475157 0.02889263966039905
-0.12082316986577357 -681.3619823523127 0.3993989734526792
-0.1386889693065554 -365.63401464529295 0.3372469287201291
-1.3934030034660596 575.2053420943341 0.5697404475278749
-1.103263497683244 -296.13886611003545 0.6224186987783331
2.8129299371976764 -318.1572275516644 0.5589954372400706
1.900046990579783 -338.09715301635663 0.2355797187570672
0.1892803876993876 -626.7835994578348 0.2676056330096877
-1.0471977905189243 660.2677275825786 0.4510815979392162
0.20797412664527104 269.5705881701151 0.06872882478749179
2.593415144261468 -25.632786539864583 0.5453358462181084
0.9925883364199815 -466.2062041871536 0.0025937653218748875
-1.3749117622806117 55.57988214212628 0.6372996531812546
-0.978660385796177 478.1701751510218 0.463493131609346
-0.22164819994584062 -642.4039258198532 0.427286602883705
0.42566270783637505 -767.8721600480824 0.2058393581031897
0.7118439992955976 372.3194191463115 0.005777005558387832
-0.30327919616957777 188.72148198775744 0.2752469634982647
-0.49399190152825634 602.7864155203524 0.2553533949037777
-0.4773050627421993 343.54976745065164 0.3086753442727112
2.3579656745065467 -239.1666298082638 0.43267028723488843
-0.6276297407216103 792.8262915657006 0.26469356769482943
0.8453862454094361 301.03943218233235 0.017412786739815722
-0.08868683360283658 893.5767358649935 0.05072209683959284
0.8968521606585071 770.0386803177223 0.09981479356869118
0.6623952238769919 -40.604196739520376 0.010356484088306757
1.0430304575454412 720.7443677890014 0.14125014628926963
0.7942988041496355 -298.8209694820504 0.012699808658473378
1.7174240840858215 -697.6137087227804 0.08950919249987935
0.2906029989321044 563.2177882573187 0.013143312746232901
3.0955561663049913 -297.0937679672736 0.6310726386926422
0.750054516071647 682.3247999030275 0.04259506210478778
-0.5630176474969371 423.08549302705933 0.3241933173450594
1.2608705047375837 508.0805085413797 0.17704669063255762
-0.8196263884918386 -430.43210908847834 0.5723788970627735
0.2735187824442451 470.7579793311363 0.024685190292757588
-0.24456150345140104 718.1004247020351 0.13218243963648202
1.6958012443171666 339.0662047211465 0.3109408246654637
-0.5418525573123545 -334.9052769543057 0.47501686810289145
0.7784036168258142 545.9755987839301 0.031234254675307358
0.7079539239609851 198.3124717412568 0.00013129041839756987
-0.7215097540110188 470.2845915552066 0.3743612271538633
0.5123078999243138 591.2905410700216 0.0009929001108227684
-0.23131889552115958 651.6238876855225 0.1414667074312751
0.2028316951941611 81.28870919449196 0.10489214387905671
-0.18428998031847366 -648.9425797986812 0.41544742098113446
1.2734262605240396 -299.6236022809877 0.03209120542957146
-0.6286939986510309 385.9479450750621 0.35782841620758865
-0.5883536393362068 622.4418229214455 0.28851805274470216
1.6350474707937386 -219.46216844400158 0.15854036154134257
2.103712180862164 -121.81770476706106 0.36514248939017313
1.9945598754814335 -266.7297587721582 0.28997781286995344
2.648416987977117 -309.8460239908071 0.5134501976513047
1.3043247942385043 -516.711582934112 0.014988001549291656
0.9792210070651366 -347.73641359305884 0.00028169784123257906
-1.0762311507454059 82.72705838509296 0.5614314045948828
2.1951018494987427 -614.1361750371283 0.28951966741619195
-0.4599623528392882 -139.82651151224115 0.4083337782604527
-0.5730699737714315 -168.46663995743188 0.4534412249195738
-0.1486525213999086 389.5192596858792 0.16767475705351537
1.1348368467880123 -469.61996005069216 0.001265639187211383
-0.6740989269096839 424.40059098529787 0.36656410800033556
-0.44286242855435587 -935.0412793424011 0.5498505358485867
0.9159958947077576 221.63630938962456 0.021506334702974757
2.4145307317724933 -206.20554543944036 0.45842106558338636
-0.2734788039986984 495.9722221922259 0.19217576900782196
-0.22428609656982745 -844.4434814966412 0.46793382752107704
-0.157944715245663 385.1890861868824 0.1722191696014806
1.2730556812247757 -357.0958928241514 0.025345065631197598
2.9182952394488986 -30.547435477925546 0.6260843686891626
0.9990730165904129 447.9572654957301 0.07301722492782282
0.5164594892102763 -1045.0906498340796 0.2338110631342652
3.1078072218002433 -68.30508142727672 0.6613455150050506
1.782193130577513 511.87403747795975 0.38249076909376156
2.6720725265284377 -59.2905850423756 0.5615374453396118
1.4479250904855572 310.8767250089577 0.20552894775741912
2.2654887179768375 269.653775413218 0.49928579015660585
-1.2194905262620548 -244.39252240571943 0.6413059541673887
1.3228699932243668 -876.0076083965408 3.630344202905232e-05
-1.4054949698201038 -19.056752229639642 0.6527962225377623
-0.016882622802520286 -771.8591734569022 0.3805181090311257
2.1097365568046467 335.3918065229791 0.46162456449231326
-0.2828278751147886 409.69023556081015 0.21570869680871332
1.4279611901223748 -179.2681775433506 0.09321755226372251
0.5286657317611725 642.0982213491959 0.0035674180951783337
0.10019469029581796 -58.690388317326324 0.17205074898088712
2.6796813471284224 -478.70340674903366 0.4929774942039555
0.4640098185941788 -714.629696849714 0.1786338883643927
0.6717128021603973 -0.3919812991875915 0.0067006389579872235
1.5248245920276766 624.1887631853419 0.30879596737197795
0.3325444138800344 -486.3698325106827 0.17822401327965162
2.4162236865526685 -400.5574174141841 0.4202589743688593
1.2305622579420288 -814.832667399915 0.000842311521828492
1.1848429685029205 -844.4488569956077 0.00458582175170437
-0.031498577348121115 269.58788393088867 0.14964303164982595
-1.397261680474604 527.0623984016383 0.5780160774267318
0.36013783548233413 590.0555921380853 0.003935680299630722
-0.008712031982537782 -779.4672478275634 0.3791231183832276
1.5528808747874228 -583.0561079937492 0.060167538190548826
0.5035902583902987 -945.7932483975112 0.21592154731785115
0.2924443699013233 285.90906748548787 0.043657566102768657
0.956109232240766 728.4114214940942 0.11172587211650094
1.8152639679163685 532.9733391743437 0.39912205263191103
2.288782007053829 -170.41226665787576 0.4224369131291554
1.4607659592149995 383.5255770707231 0.22744389727973388
0.007639276458296651 -59.978625563259584 0.20863319893699955
0.1768142644859283 357.5048870064559 0.06303842130383826
0.824292679418875 -1029.3570250125567 0.11289251266772071
1.0507279367446511 556.320865329621 0.10990218060219474
0.08018405580156829 59.94300217052455 0.15341087418394958
2.0512699571921695 -562.7792407290636 0.2439068093590886
-0.6137589527583591 480.339432593428 0.33101261756925926
-0.05197199990183399 452.0963479469656 0.11854243457374157
-1.0492682186617834 -85.07913475910846 0.5799146916057959
3.2632243916246724 -101.41194422758667 0.6870039816679406
0.596755724781713 -746.4674476848359 0.13544710815271965
-1.2464205665808659 -32.05763239470798 0.6201140077158123
0.690044693315343 -6.010300529129836 0.005276159619879318
0.9347808254594645 711.6082426730829 0.10115231897318595
-0.505706668789031 713.8976069895155 0.2341918780633252
-0.6884964511046161 247.20180864848317 0.4097103791664938
-0.524600763937463 628.8479841980293 0.2615574611657486
-1.280445685604981 556.2390469917416 0.5419764738236247
0.781131837775171 125.49145025774624 0.0009315308293937744
1.404465180134889 485.37310899804515 0.22857514579363775
0.04199234433009824 -256.9664597616734 0.24058390548635566
-1.0095661138127467 -17.70642565574076 0.5591796629768143
-1.1138977792446698 680.6832737600594 0.4692989156149228
-1.415902938031589 592.623373754393 0.572984849981756
-0.015444326454862711 849.7186816122332 0.03907662094491584
2.2113916772196163 -276.75852544908935 0.3718096970646403
-0.1641859302812143 305.72279797466285 0.19263178170028453
2.3424075238944058 -568.5519913575811 0.3573136576327018
1.245226174225525 721.8523384111688 0.21980821270003986
2.1241936408868893 -668.9584596249404 0.2484291727255821
0.43774799901174233 516.2817594191595 0.0017100217290909054
1.4167311192411296 -834.9366446993918 0.006154153895253157
1.2645652836631125 -44.67031920116415 0.06700835553145924
2.564777098999344 -80.09995926979514 0.5281515758373178
2.4853535115348784 -491.0987971752551 0.42608744579815977
-1.0493861591616813 -511.70607407013154 0.6381217131643387
1.1637193919457178 674.2648378191675 0.17678703969395637
0.7821271095976197 604.0286421838655 0.039452413716635985
-0.8231630313059447 405.3258078203837 0.4249160453108304
0.8594466642860434 666.0495989063518 0.06918328532483782
0.286421369835816 -800.2412426804774 0.2690319498595311
1.3737076627641482 497.55496714679066 0.2191146778473343
-0.34361621708425427 489.190605838234 0.22154343517669345
-0.5141206805081728 -492.30936668029506 0.49523629636817085
0.3964913347063648 805.2287548770394 0.0013454592600521552
0.0718838273950575 -891.2678101527556 0.37326984766560317
-0.4341815412828407 239.17642136293875 0.3155514059212201
-0.4208774644607145 58.351201941711224 0.35110918678349456
0.36305619928369937 744.922761549338 3.0807308856603336e-05
0.7945196148335081 -889.8349641047955 0.0955914277715109
0.8610386503716587 -336.74274362034646 0.007308821527549892
-0.8805889815135098 -669.6169344799243 0.6210950429194214
-1.3129832994452608 -84.82550091830535 0.6414870886046816
0.019297336018439193 365.25383813280064 0.11127623646901152
-0.7767059162981395 -260.4938724324493 0.5335630565256584
0.6598586266814401 387.8829196759134 0.002465204537833461
2.9269684649233803 -122.26004692850904 0.6159672750361775
-0.17303635580138899 -268.61330123650134 0.3287160723784489
0.7940071635802093 569.371902798456 0.03757006573185629
-0.19536460467027705 338.1316658831822 0.19750047145774222
-1.2280811818221204 467.2628236845492 0.5417770481677776
0.7844976396151127 -708.2198756671384 0.0661737930324937
-1.3992298476038998 242.73861385760733 0.6185784108461112
2.2524487122110965 -296.4124094787185 0.3828571745180988
0.49379074344881224 365.8448653981852 0.0036720013325369626
0.009974314616073565 34.714313573675554 0.18603585293798738
1.8546480495514233 -580.5200132787573 0.16233769528171857
-0.312655491492297 202.6906623207699 0.2757530057191668
0.22016081672018561 262.634067903238 0.06637125543257823
0.9357441860913929 -332.18426812010466 0.001445900232578034
0.7437528070817943 354.310536306979 0.007941552647684962
0.05364388020063293 1025.1447133990357 0.009156465427718004
0.6152810061391991 -1000.0547643145514 0.18425730637484247
0.5536571267606074 44.582413198563245 0.018926755302847948
2.6698292681293525 101.6776923382024 0.5852882436532925
-1.0612266271564965 607.829459479701 0.46589624406128793
1.0529931714317222 2.551238557671695 0.0232563612751952
-0.4654432390927372 -168.94297169892695 0.4163289948495983
-0.4405591021377091 -774.9892824161284 0.5226722872657579
1.8337399928192928 391.05861924155784 0.3755742236133878
-1.2921670569296737 -84.16457340302873 0.6369520937408029
-1.0428708653085528 -199.30289374987933 0.5949381601666233
0.7298193781979092 80.88355861453852 0.0002933727989662922
2.3516634212689738 -489.4141210484771 0.3780901558488395
-0.9683986750129169 294.15280746227586 0.49451348041246856
0.9979874772340274 669.9767421364875 0.11448407658233427
-0.46596876818660404 913.7694842131093 0.1726616497405583
-1.2363563183386186 282.2426396441663 0.573154588814243
0.01005766223556348 927.6607024957045 0.024349413291987577
-0.580535183851598 -626.9427104582965 0.5383002801535356
0.5789874438661877 580.3896232537211 0.004708895628540124
-0.34058394511445944 -433.20419879517954 0.4264047898905664
-0.9980418546502403 36.42823930647319 0.5474027236637666
1.907651889987234 150.40796425792632 0.3506962779868729
0.26979720511912975 -1099.100432304213 0.3439381495642572
-0.0663290249660351 -362.1266884437043 0.3081698746384337
0.12299332209216596 -49.50761760087744 0.1612654641633456
2.8380740157910944 -130.05333169928986 0.5936925941765029
0.5036235984880026 -375.2266706466804 0.09301946951130265
2.155769573066107 102.79404317662375 0.431397445359718
-0.7568677389740024 465.13179604943025 0.388586464447531
-0.06450714227250298 765.8910793001255 0.06423069955147492
2.1926580450800417 -50.59141613252518 0.41302010377988563
2.6770021300869455 -403.5707936928625 0.5056313560770399
-0.6255390116599961 430.0463364248137 0.3468436122536324
1.2409571267654578 341.24634907407926 0.13304217862219903
-0.7777199982421257 898.942762365579 0.2999691144200983
1.5038000211503462 -618.3285624935692 0.04226754032384468
0.579706399726412 -705.2399102693162 0.13293794514352192
-0.8266629199419632 780.8730858312892 0.3458623141810908
0.9064884435999236 583.3233312847967 0.06889578529574393
1.9945191190926848 -134.0492424408866 0.3203819778356876
-0.37574718286913567 529.7928675612029 0.22496146346988594
0.6294782584986207 -946.8566676797608 0.16680313001690478
2.736595406140217 -74.86135582677207 0.5761625531134579
0.7944297252233958 305.57924407734527 0.01055635391070806
0.535196432180981 442.79948821054745 5.7228232240986115e-05
1.3094463962140621 412.0562835297342 0.17426860512851947
-1.0513470517795291 819.6588263930144 0.4205624168088352
0.6578857066737982 -447.5055129423374 0.05923211834031863
0.5196950159227909 938.0910373211098 0.025078176910774765
0.9026926032938667 81.17684533230772 0.007981467665055223
0.0471452569966202 906.3738267280457 0.019960103977872033
-0.4614112924625675 -756.0929810044872 0.525571932753439
0.8545195342162308 496.64353537337547 0.041801959941052694
-1.392722875662797 -165.29650194861995 0.6671385186395261
-0.2520998366480218 490.4390565634285 0.1850562955406758
-0.7109324820649024 1034.5685288955458 0.24182597106199732
-0.895164942999553 -80.77929008968022 0.537601703124949
-1.4932414871371806 380.994688791156 0.621707073128439
-0.37378863407682017 50.39670623002553 0.33475498147862115
1.764812029349781 94.607428851122 0.2820238768727308
-1.1157220295924164 338.12462985048774 0.531107346240986
-0.7020563579180383 -159.39501135747946 0.49356829029916954
1.8048323197127487 -90.57804071464761 0.25501655853595034
-0.16153206840652024 818.585277163517 0.0840905574241414
2.7361678278825607 -374.49064305994455 0.5282901210789511
-0.889562345646908 854.9433964234142 0.35348060483123983
0.6936962073597466 -53.29294642436503 0.007601884798351733
-0.4458778748498613 677.048675112929 0.21882922641425936
1.2793047756604683 -581.8836795795736 0.007097738068472108
1.0904763131743793 338.6549137699337 0.08151574569880933
0.9014670557710482 529.7302346056417 0.058694794501949706
1.6005857197124913 72.05892693500368 0.21109039483864478
-0.5148743829473761 900.0577048562018 0.1948491003115278
0.469419541799285 -405.91350194155484 0.11044699475141573
-0.23455903548243962 362.8911964260078 0.20732064760942862
-0.2534506367302225 600.151296932846 0.16098814791329638
-1.233961127969882 390.51721180138566 0.5557582667963895
0.9348524523967383 742.0754198225245 0.10715231611193896
-0.7758165749594617 533.2981931882523 0.38096335279709653
1.9419181678111401 -131.9382301148745 0.3001451631003271
2.5110122789465814 -199.7059484822281 0.49087889013682673
1.2712974644098438 -890.9665801163353 0.0009709035981310809
-0.7760613408300752 184.79603248389117 0.45273457673817186
0.3243522823606275 -194.89454321792675 0.11829588337571613
-0.8230989006511091 665.5326908958807 0.36995237367174083
-0.8895545113791162 941.6772314582752 0.334101886002111
0.30786356026247863 278.3596812476553 0.04103005856841238
0.24349673128623173 590.2579443101215 0.017845357776972434
1.405045814271907 548.5205073293507 0.2434909652072597
3.335837736685856 -229.73076069982847 0.6866660101211602
2.3257115052717614 -535.8020866449453 0.35819458554887623
-0.214361337261179 -902.3084501726195 0.4756398908888943
-0.21554534123829683 927.7055701508455 0.08117833028936539
1.8256197645305348 407.4086313704954 0.3760863703130079
0.5442311070863888 71.95175860082895 0.017874016121608417
-1.4186396368331065 467.937606357478 0.5920758776816298
0.0098434295021248 -438.204330182578 0.2955061192406694
2.266163997645288 -105.70059621278824 0.4276838228790408
0.13954513873599583 436.73503352835314 0.06060326104720579
1.8298364669239453 -124.07994134152989 0.2572431427553621
1.7390859292227423 -624.6040450888686 0.11084833845262498
0.5506782976610658 -504.32380971709154 0.10224217237687228
0.6308259425998279 -474.55298947053575 0.071414545380266
2.521913245831845 248.0215006537867 0.5690553265820938
-1.4522859957441268 326.51641322825253 0.6195872884171508
2.0569421277724667 -79.03840804372976 0.35683111238397736
0.7950950161528849 -627.611920207376 0.050561215733859806
0.1557154693783056 -319.04460094147464 0.20955833989784986
0.8751332086818573 797.5121985780866 0.09789909845810492
0.17391984510673142 563.9998690499838 0.033843097768707
0.7644572115836239 649.5527018605501 0.04149749433227713
-0.10873374422869775 -511.11655963025123 0.358150724187732
-0.8197246677270891 -770.1267544454038 0.6205245681513021
0.05889567042737398 728.6755031008774 0.03814673484113667
0.7752518126837347 -792.9429249175496 0.0837206444393471
0.9349252883847472 318.504230030642 0.03650843310715537
1.8749262374722087 341.5458860195904 0.3802074594614171
0.9595079342680577 -331.3551340054611 0.000532623902028418
-1.2569179385022888 -29.577393825876243 0.6221693059336748
-1.085504266215467 632.1764548075435 0.4692230676166062
0.7271370600035583 835.7882703172029 0.05961505597548356
1.7412380239445013 447.23804460174915 0.3529574723396301
0.5024087843735143 -1088.9119020863768 0.249638864974481
-0.2558330041104657 458.1322418469331 0.1938757226890804
2.856011852312511 -46.240458914579676 0.6097221648432198
-0.4393819354221491 -870.7894531569177 0.5384187034816986
-0.2830648985074553 -12.191790844111438 0.31351579465315177
2.926202824158593 -247.15683424244673 0.5986204389427429
1.978371865827153 -407.90094826567724 0.2507309055998409
2.3372779877847796 -148.4435211123215 0.44367783630168867
0.13122411479985074 438.94658142514663 0.06256330486721294
0.8281330997352117 -943.0461378811048 0.09469955598629454
1.0796430011645717 50.147506031133844 0.03407316807799388
-0.7066567113073026 -27.49935499058074 0.47057551030501915
-0.9100066964410652 395.22106754857305 0.4566834690462193
2.002864864695547 -721.5686125006505 0.18800040664140877
0.5295953445295727 135.21092695465313 0.014492609462762901
0.15274645868798764 22.07310752369267 0.13465066978592333
0.880718312032623 -857.0753051048532 0.06338864775418222
-1.1109138599714758 -480.39681519681983 0.6472853191276965
-0.4034625257275908 841.1057374669745 0.16485109634785408
0.8831698594770769 159.41449521679374 0.011046333620909867
1.1877036255161546 -182.74386614124592 0.028428410206034163
2.283950298517314 45.05860547648376 0.4634955945163098
3.0746528196256957 -324.42996577849647 0.6228822878252082
3.354486445289095 -266.59808625356095 0.6861710656703721
0.3040314206211818 -308.2437192741453 0.1496211090112426
-1.0639016346674053 300.02948176838186 0.5224424157597731
-0.49593719977686157 -355.45411492684354 0.4639071290460324
1.2172107405365222 -362.37922289051915 0.01535760538479222
-0.6179786881263842 -126.28695756234049 0.46026278240697244
1.9229346103537879 -106.69749301145202 0.2984297923378915
2.2405975327035232 -120.56126502933137 0.4156265993412965
-0.6292793069462917 -587.3581509077532 0.5455597601126005
-0.8629051213080986 647.2937758794196 0.3886893688837063
-0.2206895987800528 307.23131532640787 0.2146519380842645
2.304646366881273 -384.50605141428514 0.38324716945344506
0.3849343578008988 -426.0956290969051 0.14496401831441602
0.43187254441302625 -615.0274035031848 0.16870588069500236
0.7346824301326988 331.99509599158455 0.005723851160858785
2.248990132464213 185.87208196819188 0.47874620111455785
1.3249670080465121 -220.1436090297375 0.05549305635187442
0.9412631959752906 -981.0953609396084 0.066649577627798
0.11966742794215457 548.6101202047405 0.048662706998934845
-0.39312986600743827 -326.46404843785615 0.42309611754115595
-0.28373318288711324 24.248610944159054 0.30544103254992716
0.28524407282500497 -799.6636346551029 0.26936891555254
-1.3395518570505556 209.6915081773675 0.6091807141685587
1.4839259916542946 -377.9760955161388 0.07461425459412221
0.13338629013921066 667.4867464198385 0.02974510262596968
-0.19064942861759637 884.8238644265084 0.08117829998889821
1.279339729493494 -372.7594261758434 0.02481620476856087
-1.2931216345489758 437.9391365786905 0.5642867454798134
1.6829235649339587 -374.455399918587 0.14274898837703406
1.4144945839849663 -758.5199683305614 0.010843031354442435
0.1861563631932308 940.8510259479574 0.0019795346999678027
1.9946607256086784 -481.62719289395193 0.24010091462062966
2.157049362701126 -613.3667832958349 0.2745198197667887
1.9366992280568518 -371.0591748558892 0.2425983770986814
1.292634206214401 -460.58857273134686 0.018226117162453325
0.2616299591964999 -137.5631132489549 0.128776321694323
1.690550717814031 535.596411086211 0.3531906724855738
-0.5892135217335255 728.6176521126272 0.2642374942125881
0.2995363866462455 -434.59285298413147 0.17936933494564025
0.6102709782701241 295.2398469608779 0.00019892314177187773
1.577914796004561 -448.0614744443702 0.09123941879828443
2.3475680653775237 -345.1780038409896 0.40724632193522764
1.1773260848437317 11.632187353028712 0.052046793168429084
-0.5406990641053102 -674.0211351578823 0.5347321228134401
2.2324417915499613 93.86902698607742 0.45579153346727336
1.242704741919402 33.39163383599907 0.07389691919969534
-0.9386554157222334 329.9547453355365 0.47850343942315826
2.3645092918426167 -225.65730942906794 0.4376446001356974
-0.2844336448920579 1047.3282628771087 0.08100458356802362
-0.9506495873162699 -66.69310849077056 0.5508587496110591
-1.1091663609647875 -279.7108996954812 0.6215961643602744
1.5739725862996383 346.9108579379954 0.264287580512688
0.42447042767143306 -828.0744716809108 0.2202175021998311
0.8934300065372682 440.72093220707484 0.04333970206856566
0.16792250298403077 132.94694933653818 0.10656186582610659
1.660748492992037 -608.2254894488605 0.08797996455329227
-0.3331689197095622 75.1211285574716 0.3132848772404962
0.7266221822778809 -852.557901822621 0.11117260185341063
0.9757158824450374 -873.7615981853022 0.04127328661155268
-0.5602436336463714 -729.5474193580551 0.5493186532057425
-1.3972190373970408 11.881766811765146 0.647390008705275
-0.8713639962602865 -285.72638088048177 0.5638545141440277
-0.7371888078104541 -232.2126854444092 0.5171969168743923
1.866313900308861 -583.1725293832554 0.16620909553670832
0.08547883535331557 -24.76196450420389 0.17013060575113573
2.2937215651414924 -19.006123250846713 0.45436688154134264
-0.7912147320403403 -350.03069741773504 0.5522527701375238
-0.8507592741572202 996.1527906913923 0.3065340843785806
-0.7785755022511549 841.4048966028395 0.31349153849808814
2.3860254623763497 -305.55114390970425 0.4290230091955183
1.5596103411578282 15.161366515542568 0.18193203134834188
0.29889507687454153 963.317171183113 0.001095425656789638
-0.6593677065945214 -353.1839721622106 0.5149308648774157
0.6545410349777685 122.64239648020862 0.0023599500137895715
-0.06427115211551859 -971.3071908449006 0.4389303223851374
2.4252861071880316 254.19820486555136 0.5437485674711015
-0.8805886213057966 51.944836532208456 0.510726360751044
-0.2514315271209735 838.524461146988 0.10988567357809705
-0.46116111302211427 -830.4923598425955 0.5379593038905822
0.7930724676305878 521.6690051360376 0.03135028338487808
0.13644262853937716 -1073.2092495201643 0.38851422268569763
2.0826740262720174 -634.6817065388436 0.2397620733213735
1.8079525521664837 455.5688895433336 0.3799193658927194
1.0540815445314216 374.0927435541578 0.07666146452248951
-0.8439599573716859 -688.4236610537996 0.6152060318174492
0.060573362322809965 -783.5345118223404 0.3539059228234337
-0.6109755108352442 214.5401995212908 0.38843692299955646
-0.14393908041513637 -105.49002342080598 0.2798284908661736
2.0955073802753565 10.91846326087716 0.3907792130436846
0.9977799979910988 83.83081003005736 0.021819073719636685
-0.7168975277407378 -100.65507607271275 0.48751146391402417
1.0232508667359494 -778.3262929931535 0.020296534526509594
-0.3899889302161239 -21.14563831990972 0.35693146489497624
0.38082372170840206 -873.8118380017836 0.24831744379286078
0.10732333676969574 -838.3960441077473 0.3482080435174147
-1.1446734783765413 119.20100719153766 0.573929095158116
-1.123209292944905 873.2565351322323 0.43480591754361225
-0.4927750111336764 -53.50673978045529 0.4020959468888134
1.9346721368706363 442.3823550181544 0.42302141439308827
-1.4705771629704045 336.87152928221076 0.622375093035611
0.07332790810108336 -466.15934658673314 0.2766842497837101
-0.7093329206841935 -277.27478520997533 0.5166919719804081
-0.4604131086504657 -707.3518375638233 0.5169214882357936
-0.5469523394336602 76.12854299609035 0.39442726230727604
3.0650673036877834 -137.91236502201502 0.6443843527437202
0.6700404593636768 858.1771745623121 0.04800563492727115
-0.3412915239435288 -92.38738234203902 0.3541370145672723
1.1154679491163269 270.48748240217947 0.07703680661802965
2.699547479791314 -165.58164790287572 0.5522337221975725
-0.14695756303669993 28.34684129575544 0.24992752411435162
-0.24014928040521055 1065.621868971364 0.06469237697634485
1.6827298151873962 -143.41942876430937 0.1940946431744815
1.7739177388328347 100.03429683155105 0.28690905329838745
0.043103562087338565 419.0533836484833 0.09281956136892584
-0.013699983319125586 807.4837682186817 0.04446515156612232
-0.2876647569102688 495.6819886060971 0.19782839890505655
2.966209863640656 -6.870583487221893 0.6395569572323789
2.50259274946388 -265.83453933127305 0.47595986827238856
0.9116095496815524 -164.80968183112373 4.952338491362244e-05
1.2717112571701603 426.17194746725136 0.1629168519233159
-0.9432528284880394 -238.55585318336466 0.5755598111073786
1.2991548084372135 292.9543006025908 0.14412394684706328
2.96929932229024 -307.87363263919315 0.6005211962289868
-0.317833578785258 834.768901373754 0.13419628162978717
0.6888529759103064 -533.0375604478228 0.06444565692730655
-0.5213277119105877 -309.92148946558325 0.46356229502272184
-0.3819429721152683 166.35890465202965 0.31163396949962774
0.41048207061267106 -945.8539776225316 0.2531961582704868
-0.2307010538531138 -343.6741894963319 0.3675144923291672
1.567164619528307 -275.456027514413 0.12161175872038735
-0.5561894160870593 -673.5620851436126 0.5390725983908262
1.6848168253156588 -22.923675765462576 0.22268037402469648
-0.8963336115597632 -398.2172585731937 0.5872303810128193
-0.7515804177826518 -683.0492977939263 0.5923650638801649
2.8701475175776636 -140.9880006431399 0.5999740380205204
-0.8318012964497103 313.35821694579045 0.4463449782541281
0.1383835347845499 -241.61678058000484 0.19861966920687177
0.2089575954373435 805.7964353475052 0.006181283116504442
0.3334127753387668 -78.26779753681171 0.09230662170315934
2.2995621421234436 -570.9466481569597 0.3403650119452022
2.788833089195916 103.91687997963845 0.6143897205664623
-0.40054571793957283 -82.10049493513065 0.3742617616786464
1.0091935116521877 -918.754321031549 0.03955699660926641
-1.429291502004457 441.9363668073713 0.5983917193073817
0.9046977429972205 401.82637037014206 0.040655834806759876
0.42408161095004426 160.3542063062896 0.030508692196814177
-0.07423711204012351 -333.7166175218722 0.30478035708795936
1.3185765949808494 213.42719847928424 0.1342839702136827
2.5885239129906195 -245.01960077674278 0.5067201752777503
-1.2132932566238683 -324.8634611042469 0.6497883424356533
-0.9495571488464449 -308.3406061513773 0.5874922123173444
1.2053521505452836 -310.84782971745153 0.018169869611401386
0.07102889250236921 9.634871503001477 0.16800802747592927
0.989391560906548 388.3916010526423 0.06030659398068835
1.065708053022868 -661.8421593085471 0.005738852499144693
-0.09136032744902134 -29.435164555835854 0.24108687403253917
-0.2278944540805401 222.60938124123595 0.23716171512663825
-0.1442554714921227 -904.2071587429257 0.4528812980823258
0.6322952138097551 479.1234231533019 0.004258657888247459
-1.281070336521134 -113.74280055941927 0.6382588393407794
-1.2077010515550168 798.6071975461832 0.47752484011374335
-0.5831244940950362 848.5770818424724 0.2338823602280662
-0.25419750697316834 -469.52872284122384 0.4031638382755825
1.6880514429813902 -279.7650247883896 0.1653995922503735
0.19718876204240177 568.1652241492927 0.02850758251719456
1.1648648927923746 -341.3782472572643 0.009920578855836982
-0.22157318414381066 163.03117742084737 0.24849281787043323
-0.02980249161307369 513.7180768943474 0.09871518004512486
0.3161022224757377 -732.4630668311081 0.24136507027233164
-0.14886204915544665 145.13895391937604 0.2235365645480184
1.6870780425229956 -217.35248661453738 0.1790046075870409
0.1692237032530184 174.2118110912245 0.09807883901957559
-0.4802716817047832 -668.080276142194 0.5160439892433248
0.7738730029243481 -725.1783885068598 0.07214180833658751
0.011926428343197015 113.33537525512406 0.1675845488464394
2.962975747248704 -18.457327419286003 0.6374208520453365
2.1854880548463127 315.2465025165445 0.4824657056906877
-1.0959217734918645 157.51654769623383 0.5550036430625134
0.5699988977099679 -958.8322512574897 0.19262289455511422
-0.7328917698493472 496.463965230736 0.37293320504692845
-0.04477105398648784 -128.8328455579482 0.2455438585413488
2.8765340633872096 -454.0659983074787 0.5548374605627402
-0.1625050017323859 640.6988206033229 0.11890711917847163
1.4617613454938791 473.8311977313265 0.2488448414365403
0.24306278768864886 145.31089477050705 0.07982742543025381
-1.077752925938188 504.95775677334905 0.49043054204849884
0.7423293265086179 -877.8000242134772 0.11080975889653676
-0.5372737726833581 -297.98144875600406 0.4665319140935671
0.6138817486613173 192.8973650384046 0.0023522692126749564
3.4441205031500157 -215.0242579015861 0.7067629249351359
-1.2643494271386513 -103.42204809695704 0.633344217362414
-1.1044931859037022 -447.54882204561807 0.6419316985212545
-0.8678452687035154 174.69795571261534 0.4846845809475889
-0.06431690962748604 -853.7019768263164 0.4150575003169871
1.9944715290670418 -473.62257789546925 0.24188771305415033
0.44596893940447146 761.5938703705945 0.0026566001751158566
2.888024475987992 -11.372295819768851 0.6217798513763143
-0.849996119991807 246.60458202362133 0.46539787531937266
-0.8866934227385623 425.46973021130907 0.44287045875458403
-0.6756738812401812 878.145632520698 0.26409688078043164
-0.8074583186476822 12.677128395156387 0.4952854739873784
2.1358668055889147 -261.74319847791423 0.34645444489198224
-0.4678382259350067 -723.8402489567718 0.5219603914158166
0.35722929601739906 986.7578873335003 0.00597490521920699
-0.9460233096929371 -693.1035326915962 0.6385403222087833
1.4350354188042111 -134.76171691154696 0.1041375527468915
0.6355062370663791 -414.94271912553586 0.060187918377618776
1.638573292936221 -790.0583386007897 0.0509622684385249
0.7761912951282943 -392.60418208174383 0.02441853345645246
-1.196220451570241 -464.92829115428697 0.6627361425624142
0.5895026531766006 -100.44174354396205 0.027686435197541874
0.36026203299483894 375.0428535731621 0.019181725092721924
-0.7243167360439093 454.0606612532438 0.37892072833841456
0.6147015659460668 -145.7752067777633 0.02790750835848139
-0.038973905421932686 -365.0046138517083 0.29801293326716277
-1.3758718102501637 110.83149828290925 0.6305242132419359
0.5930685636422688 749.4490838537272 0.018706681181638405
1.378303054154849 -791.8308676875629 0.004934102574220164
1.6362158677344076 74.4132575289193 0.225840327561352
2.461491404503649 -35.853332630274735 0.5050129334400163
1.6986852318037269 346.5796364861683 0.3137920375201711
1.5050074638072013 87.25725619642299 0.17697679055898188
-0.2567573267860779 -409.9073180055152 0.391492371548307
0.9326071494615717 337.70527246324855 0.038501858889522046
0.9191376880825659 700.4074660407309 0.0938332837504539
1.118695929842395 497.16478914253435 0.1216441834258889
1.8769821155252886 293.4405472230849 0.3705458769502748
-0.06984000003736734 -254.82536116795086 0.2848543257583496
1.5491268438433614 537.1640970972353 0.29842927730472774
-0.0717901095374538 508.94515128224975 0.11393083752510053
2.3715373079932283 -429.3605807316096 0.39823924467003363
1.3649957797535002 448.19200412288706 0.20425770370596608
0.6021831863266061 588.7664274070844 0.007359640924949419
1.338100446553274 435.8862337510784 0.19083129074710184
2.0800128429725655 -349.8522653212077 0.3047263166452821
-1.1107143064419929 715.497392653268 0.4615969286772569
2.493326394770249 144.20879557835292 0.5449208485732515
0.7722665155754347 664.4983430341363 0.045467366242634186
1.20519215942967 -704.1701494700341 2.534054755570216e-05
2.7510795780861352 -106.23152065821932 0.57519713898411
0.5625183419807438 -439.7062308981599 0.08613166654157216
-1.3389913082302232 587.0925359523158 0.5532717499316815
2.9566093725955778 -207.4983383835514 0.6113579421266709
0.9194906659815472 10.419173399945294 0.005550224484330973
-1.0164131136522712 171.70796121311014 0.530328785248202
0.9840430830933278 -940.6664273708304 0.04872667556086302
0.1943004873808034 -82.85651691959856 0.14176144178438163
-0.7628828463894288 1014.450783562974 0.2673303706958608
-0.8362846950920152 103.49475387000234 0.48778465830045514
-0.6615578149253674 -238.0589025964032 0.4951824000429566
0.722874458670246 55.61389109705897 0.0009278702058374814
-1.0362238075917776 433.0776317262314 0.4904941656960159
2.8359209942388697 -139.8648823851936 0.5917532613276492
1.43315189636183 79.76592863591532 0.147931623381352
-1.020742837373449 424.85357855996995 0.48711626140457
0.44526369011874345 415.0188634108972 0.005306835139923502
0.4242341333387951 113.7722046579272 0.03626942318646872
2.4999756459168303 65.90048295926726 0.5339196129489862
0.6673528354954106 -551.2109802505354 0.07378500895330341
1.3259309007017144 -459.65665174816706 0.024098300786717337
0.23977187305634007 -1083.1036755248153 0.35189083499810264
0.02997140666714926 -772.7498331083143 0.3631509730191031
2.46829474748215 6.662142647114933 0.5145397315271655
-1.3981738720002235 307.6364485477782 0.6095944141940803
-0.9750107905657964 580.2507216164565 0.4423427482023419
0.5262262942746749 465.227170025006 2.5648061665395544e-05
-1.0789474462347985 492.938566515674 0.49299463885197
1.1705056808256755 -543.6761688308757 0.0009647664378301044
0.7153486755429397 -798.8887823267444 0.10438028562867313
-1.171508112039964 -252.81400643905545 0.6320085859263631
1.2263961887376025 -315.10601244545194 0.02129371564178388
-0.5004650007430618 541.3018069621621 0.27224365574629517
-0.15394195613100914 -48.08361349833376 0.2705059739848812
-0.000630526035005019 -180.45699610090855 0.23986403872200782
1.0503964757663862 -872.5506188181014 0.025249899025187452
0.8502229300597579 -454.4916114446605 0.017817054070230737
-1.1006765997609569 -254.60167152236522 0.616325864955965
0.03784276138568243 -378.52132900039953 0.27052893057988864
0.28363166066044476 -441.4881259232766 0.1871358141358127
-0.5938125880416711 915.3986555645763 0.22264248071076562
-0.8697685881315737 -187.8031945271954 0.5479332913645185
-0.8019503888334328 -398.80784510844387 0.5628485990545457
1.1479189635372034 -434.7460571070985 0.003145582816620744
-0.8286952334996803 -184.81410900256094 0.5358703295923153
0.7320226968639114 -626.2620690491053 0.06758196730397228
1.1706633424988124 225.38490275828576 0.08603673194446738
0.6020733461564063 627.5786224571684 0.00989096111313298
2.6338310485246232 -92.69859031753526 0.5457492185281324
-0.24680411254980994 -782.6040098284071 0.4635297617363903
0.8705575877876301 237.29118290143333 0.015582222107916203
2.140585632444531 169.23029855998243 0.43948008677266936
0.08852393549958282 -201.21897397882333 0.20907600966748355
-0.4737928932841837 337.0593484294891 0.30877627265114577
-0.26169042179057933 621.6611658948102 0.15937249552301538
0.2712170927941273 -853.9757555303444 0.28755964697388375
2.195558954443719 -169.87585615095554 0.3889744546362643
1.8085436769181895 -6.602411558050335 0.2760238938953399
-1.0677563389828761 641.0124516587659 0.46169161068420633
3.063778488703292 -37.98705614095593 0.6560654996724912
-1.2740338038176249 -367.9681541579864 0.6669401117678364
-0.21997061438655274 -450.58566383723644 0.3866490034611504
1.3259733276803154 -162.68152234788454 0.06497401055263005
-0.7606203158357191 -129.44485626901394 0.506279142316809
0.21295335962206807 484.968883444388 0.035334972945526864
2.6118939969746426 67.68057465572747 0.5651571609346763
-1.1377171509241748 26.291769534794412 0.5859551061197502
-0.7873682566089782 172.75127922221736 0.4588584563947469
0.484989547219252 136.7430593366273 0.0215069607864838
1.9970942174081194 -272.5532155882213 0.2896410315589055
1.4657480247341452 -296.73596448679893 0.0835052333224675
3.1156486197029976 -162.65430150066072 0.6518977138846946
2.2586302147513857 116.88859456156024 0.46888190198563373
-1.5195255221873427 234.17459718360237 0.6459825027651701
-0.16979389429680047 183.04908907379127 0.22310617975353775
-0.10933312563891362 -167.00254703320002 0.2802700856089024
0.785082648145208 493.50066908413123 0.02646408645150345
-0.5509645859198964 636.2818781982457 0.2703862702337808
0.7057583463436197 -475.1618933241143 0.05077428149171873
1.1967666564974093 -249.4547305942342 0.022797982396504265
0.9386057066263926 323.06821559244327 0.03793285139062967
1.6953901071574957 -577.5706238801037 0.10524534994526673
3.252431727343847 -167.15446177667968 0.6780716486882508
-1.049722215790831 172.4192304642006 0.5397477340472048
0.4977755916480675 -85.53679233202115 0.04617772267131652
1.0571184220309815 -486.2527065722361 0.0003363348576216159
2.252758764451751 -119.72344793127036 0.42011011972709944
0.04136833472232149 647.0840452371874 0.05412490646880075
1.3096755449194013 -434.3290883425665 0.023812501339849298
0.13079468508199676 -308.9063874623946 0.21713214861494404
-1.1856471105610258 -284.16501786786966 0.6390130479933129
0.35835318792712356 619.6425535090773 0.002838799451633061
2.08216205389898 -616.4533323050431 0.24379878747147818
-0.02978413252313561 -193.2628484840318 0.254533189402753
-0.199969239817118 -649.4478561587247 0.42110640195982096
1.7321866523519798 -69.96656625886158 0.23069871596305133
-1.1571760685420525 -378.42468447707085 0.6445800844417726
1.7708610644072775 -617.5964927335696 0.1234092502454044
2.4994973964300486 95.00389580746241 0.5386075321888004
0.39597773889160615 -407.3637959493086 0.13687542692906413
1.4333155069723282 -650.385766803384 0.023483523427441925
-0.5405477720622718 -442.0252234488495 0.49437356711744734
-0.08066383359773055 829.8090462838072 0.058406266991287877
0.36645540453658243 17.646163237649034 0.06520966884277939
0.9286052093491397 -779.114741175419 0.03944560998902663
-1.1059609568601032 -118.14813339997045 0.5988380964373226
0.6133521353003186 -951.7084456622564 0.1740985634343568
-0.6338258568636791 -603.9376925418759 0.5495005270690971
1.1401303891693246 703.2169373443232 0.17416148862232933
-0.44142888457945095 2.1668383706287386 0.3712509975207838
-0.9119264072809573 -46.85712558809496 0.5367660905688918
-0.7644517916874645 696.7736101387854 0.34070901412894977
1.2169863071047475 -448.7408987984003 0.008721089631722063
-0.22125817575573814 -542.5619017433905 0.40657651767065517
0.013418155438950974 -552.9245930704938 0.32036319616558023
-0.3520666420731924 540.6031708047171 0.21301558412563973
1.5483621067577877 322.8488760719008 0.24842181723670734
2.0860016335435487 -93.5915021229514 0.36464295695332294
-0.9487631200641016 -619.2512158588843 0.6298089037853652
1.8337320978590277 -562.3493518313888 0.15839418468318373
-0.5376575975313318 -848.1540418529044 0.5619329396421352
1.0831759967690553 -376.8567224188637 0.001363679360012701
1.1437738554218722 647.6953795433287 0.16317352247119743
0.07299917313271553 -2.1877177112655772 0.16988952527628792
-0.7018987783767915 118.54460150137015 0.44061021266303735
3.1066389740457474 -314.98793507974915 0.631225136035995
0.15318730260197322 941.014878008016 0.004185438799259716
1.5330682435233476 486.9106074082756 0.2804340528400881
2.236403284978726 70.31710591914498 0.45253263625255946
1.3823726705542196 -128.02730311422124 0.08811162471000017
1.5448547084389583 -812.0690954159942 0.026812021003933047
0.07788489956398648 -530.0056774433249 0.28964714308983397
-0.3518167317097871 -647.2006749176574 0.4721849261807087
2.5366007392337853 -35.51460395357981 0.5274846474105847
-0.541140000198642 322.8261699701616 0.3383111366171893
-1.08398856742403 448.308614195563 0.5025903686708513
0.41008583127021647 665.1698035406546 2.6023640883409965e-05
1.069825426834626 399.02053102302534 0.08602712868130234
-1.4278280372034404 476.5614127934739 0.5931094318695709
0.5371930256692601 -230.1291745644903 0.05772929195672692
0.8714659090302612 557.5103372410827 0.05495512947305206
2.606467589267912 -139.20402728027682 0.5302917642827469
1.834119417884225 -353.53861885352694 0.20570930119596373
-1.2841948567882715 760.8650283470965 0.5083131191595377
-0.38148243133470694 -672.0293686597654 0.486342265217835
-0.608953892626442 365.28116573088346 0.3548819475259661
-0.5563778843987899 821.7773864598717 0.22940476201924664
-0.2866691715728431 409.0930944114018 0.2173773264056711
0.3950050144067718 -1065.8840663264755 0.28725687681290923
1.334722930123167 -367.01490380402754 0.03691238025942323
2.3943560181314023 -270.1022938361375 0.439035880611141
-0.5056263315434297 900.6651375926788 0.19107392479831806
-0.8738637787462235 974.9188765701081 0.32046596116791115
0.05321617215088059 -785.4656568218388 0.35713528876854783
2.24338369595654 -136.4293988635584 0.41333788903250074
1.4839734125070654 499.3316806834637 0.26368340642260485
-0.6000467892372359 1069.1860342901543 0.1897326153262152
1.3658392624817248 -133.82315468980323 0.0818438392893511
-0.8605290704995291 -364.8537632431652 0.5731173761471525
0.9354447225923577 -35.0921927407303 0.00463575382998919
-0.7626933039540471 -506.31667328734386 0.5690004013676129
-0.7652315729027072 467.5915218861578 0.3911347884415906
1.7561835000989048 -153.03007399372302 0.22101607192433775
-0.3686444472239725 686.5086433194692 0.18611672642368624
-0.2822082007617701 -12.480551578439645 0.3132448231673938
-0.9536106762750406 646.1462177715466 0.4216210662839816
0.6362046388090883 686.377901206567 0.01979119055820788
1.2182289055103583 -790.6810832927506 0.0007829692420025458
-0.7092091248052171 622.1798353106519 0.33609565940770747
1.703838149695695 33.23486602838966 0.24334390221521018
-0.13631205987203154 -614.8173621155158 0.39094920108221887
0.29228309830588195 -434.172366071949 0.18209757351577488
-0.6729080473829083 911.0539086814972 0.2553315086978359
-0.7360551086247478 133.29376385335377 0.44932621364181796
-1.1032827075536062 -373.10929738582126 0.6323621222733656
0.8784932081208237 642.5976316697049 0.07077425168499739
2.615694712351174 -543.1065405902382 0.4602738515412008
0.4510013108445492 893.697620768698 0.010309955440775637
1.6317746548206447 -11.596759722981005 0.20419412834704223
1.994320059326551 343.60945724278486 0.42383162503978933
2.319897007808713 -222.13252269177565 0.4228199757176668
2.8052166111233667 -401.50342907181914 0.543538094049759
2.6829590082539827 -221.53021060608273 0.5385199212966597
0.5337962613259195 179.9599840219655 0.010424146323433171
2.3278440473020616 -269.1259506430275 0.41598010287562204
2.2623633178644225 358.99181208527693 0.5141262808638064
-0.16158983512870795 -99.17356758918959 0.2854054988703006
-1.0543334123607286 -68.89909763632636 0.5788049212982905
2.1987358807195676 -101.69601709664039 0.4045541129175898
1.3244853921996433 145.48445511303066 0.12221692985716763
-1.2048260009534402 548.1797976913024 0.5215154507156154
-1.1062055968601796 426.08535099110395 0.513257020530422
-0.9821515560315318 846.760455634379 0.38995487117187455
0.841445274518666 -558.893441859224 0.030551867756992212
1.1853562911631619 -405.5367885395566 0.007991557392550828
-1.3447738134168383 469.08240458202044 0.5731399924602713
0.1996758509791905 -791.2305946025024 0.3015003340328022
0.6045509963659466 -1020.1979618047363 0.19304555615472438
0.8774357037901936 -780.6187578900901 0.05223974812209876
0.8462316206091851 -740.6602594415118 0.054341470454822974
0.10444992404550901 -927.1601722198069 0.36887021163627076
-0.6126572891676381 -67.66735679505791 0.4470472961077133
2.3121610020830463 -509.3185339762774 0.3588877829636323
-0.2402258111834834 -364.59568288678895 0.37563971788451306
-0.9263572825432356 872.6975092654 0.36354113793893206
1.2605537774941988 447.7866155959864 0.16344807542350032
0.7972865863498011 326.1764610201251 0.012484203207822371
0.7800410334709433 395.958169272285 0.01582407084433178
2.0210769009177882 -311.18813673922193 0.29025857321859516
0.34747784254366865 -53.933513455136335 0.08332228291385782
-0.3900816151539319 117.39336630856383 0.3259652408424797
1.7291386350896552 -582.1711367958776 0.11594628394032291
-0.17894011175316193 -932.2005714530555 0.4697675447642398
0.4794726855086371 -564.2589952045929 0.13966429128617106
-0.5760830581036751 215.3158665270014 0.37533287087911416
1.8558110368494918 401.15607257575334 0.3859442934580063
1.4275855037707885 -239.0485812463994 0.08204765499453494
-0.41788276916400635 -175.6222844832672 0.40064831048056987
1.3880636222581921 -81.26554230327747 0.09880705428362814
0.8588613759823611 9.190509321674881 0.0013551686335007182
-0.1896215995770587 195.5115190298768 0.22813868648666827
0.879936752736312 -925.031756284777 0.07511844246391794
0.4845630538209569 -271.66840308118583 0.08000770880368106
-1.073098021933907 642.3064185224587 0.4632106728755847
-0.26559481110319294 -983.536742771029 0.5065333438416919
2.125461212807429 -618.9427015356371 0.26057888389861705
0.9816932434628065 729.0098329702314 0.12079408488521817
1.807695618363449 -667.7111444650498 0.12617319222875606
-1.246214162033613 200.5890330257796 0.5877899427389726
0.37107240921734586 -982.8313166496002 0.2775709081801737
0.22894843443059432 3.2738867628511343 0.11145000921384474
-0.5054965940951486 527.1953274608272 0.2775283428493947
-0.8780184125842069 444.0952749396415 0.4361768939498855
-1.181160372603895 414.7566326540625 0.5371181875421426
0.19611819071390046 -164.61328260497498 0.158870597623639
1.983572013651168 368.8365031303608 0.4252006168541909
-0.003952284607193768 -203.3332354002091 0.24651971891098814
2.12925273274353 -627.1495057107206 0.26018890969477826
-0.12320001758802035 934.9510129557755 0.05345059220630966
2.01189871221598 455.4053526101013 0.45221829461946705
-0.18379100284238148 -294.8466299659483 0.3387954059915787
3.0109742340966044 15.329233071457338 0.6516226996551333
3.0258370128078207 -365.17989457423664 0.6060962270619268
1.2902373941966963 54.429799864899906 0.0925524296134767
2.677887679200083 -364.11828778700976 0.5128378265420535
0.3510376043963406 -890.8328458352535 0.26421850971304917
2.6805849945989335 22.382548566018386 0.5762779867068193
-1.057749325162254 536.6971869368017 0.47820278693229334
-0.5826824208031256 -557.5986570427351 0.5273326952403405
-1.0352534932253326 -65.62070799255002 0.5733776784689768
3.2604476665580053 -259.49353899221376 0.6694623260562038
-0.3424565785379985 978.9044663025381 0.11317466339939489
1.004667507557787 630.5834704826016 0.1088910790431161
0.9607813155186709 52.91013114367365 0.013148346902591361
2.7240048013892686 -384.0507416962604 0.5231104347714449
1.8667942582258135 -77.42276200127412 0.2828641488281701
-0.19908941620284026 1.8383468185850234 0.27696873757489315
-1.2204995843673605 236.1055185319583 0.5759928456510276
1.340827349646842 589.0421483410846 0.22719522634827602
-0.23055491829869612 -874.8983487709363 0.4757304510132461
-0.6865171417362989 -834.597922701282 0.5979886056158642
0.6183983562788036 728.8853610114186 0.020965518838986376
0.3893031852599129 576.9541578258327 0.002449124057110286
2.6701979330526022 -321.65782600280363 0.5179099667587038
-0.6101135325990743 -394.4837560286969 0.5073041608807832
1.9890423567620414 333.7859280759237 0.41996074155755214
0.8284730710942052 -312.2256626949287 0.009344704190745567
0.973139265678957 237.82320068818308 0.03460620405910146
-0.8431041731279785 793.9194756201537 0.349263707176593
1.5963805273096903 166.0426101259311 0.2311843813393538
-0.24537631301307772 645.5322333642678 0.14800316726833387
0.47614136799490914 185.47832367994783 0.018225834249733883
2.4322933777578397 229.58077127280603 0.5416995828855488
-0.8174422317256819 686.7851564234923 0.36317063281538886
1.0479165844055152 -784.7982128059118 0.01687813672526775
0.05073585358744559 -294.30056156893727 0.24576783091840254
-1.421747121758863 -90.06775158475989 0.6642858140072112
0.15213631719213017 25.607192452355093 0.13412515696915395
0.6441597888974966 790.4126486199964 0.03284824775816986
1.4931491283243699 -823.8553860895644 0.01657874473464367
1.8203966762526365 430.31703687147274 0.3790953957256015
1.0174660711223795 -596.6286667916252 0.006741083476540469
-0.04610377457457426 -471.5169077178066 0.325155787387607
0.5012826254402916 341.22772242864335 0.004195197360219364
-0.932938570206022 -33.778207609216906 0.540576341457381
2.706945990578938 93.10766874849946 0.5933061563127012
-1.3457542052942442 -73.89187585919763 0.6470429903345569
0.5836254418413411 -162.10874279523216 0.03644241419115258
1.4211472035295107 274.91396543715723 0.18675139707876115
0.6823667336641057 494.6429121082165 0.010271280105495828
1.0359234878157608 90.26386024176304 0.029782471503704198
0.22896161308579566 95.28471991786887 0.09350696270430327
-0.43998899233054223 -654.2388484879633 0.5013931767019278
1.5948794097904695 -599.0971914622987 0.06945384088530554
1.0601155389727437 -21.729301218078717 0.022004804616906095
2.7030842178855137 -17.004842980823014 0.5761828643416078
2.0225013013254483 -351.47490606439806 0.2815082219620143
0.374488436256984 -955.5998150860845 0.2698841299981031
-0.5831149435744125 -610.7812122787501 0.5363625453965959
2.3509176124986935 193.90423227871997 0.5119352742985943
0.5499129654580222 -979.4303632169433 0.205274109236999
-0.08534872411329619 -207.88007905665552 0.28016944624048906
0.04332962309245514 59.982572569497734 0.16742019797050295
-0.14844178008584863 984.2371910690251 0.05256715322191813
0.6194858921893147 201.07191148007428 0.001774962875293804
0.05593882356747204 -937.9900974145119 0.38924978141611655
-1.1466926250553264 -437.35273303338363 0.6495215514141759
0.6559156233295675 -604.0215432342534 0.0867653815882286
0.09355390067425695 35.89915257092616 0.1536328952689703
1.2989136586150003 -705.1249819171065 0.0027468703310831594
-0.7596252346596416 967.8394594363219 0.27685085924070035
1.1346347615914703 -11.32274850519957 0.03836321880622712
-0.23567330179614632 649.0094374984706 0.14364023310789148
3.439298324103543 -197.61110306901048 0.7076327508752516
1.5910621859003304 -272.63498934424956 0.1307587607298633
0.12827378662167677 992.1035885721687 0.0038170093754770675
-1.0946447923294593 -272.1703071970081 0.6172845875623588
0.7056203801444958 332.2021449542499 0.0033534532454517116
-1.255760823104299 210.12462724227498 0.5887932862199987
2.566274504793628 221.28754843926686 0.5765797438257385
0.18011682960460274 -523.3524603480541 0.2472111009482242
-0.7075799699408059 43.39657969653126 0.45729528807542236
-0.04658512731051667 -821.6597753879136 0.40201501272432166
2.3704074656666787 28.43923641797801 0.4883111961374657
1.687832799265207 -513.7052455419844 0.11540268213601694
-0.777494522739377 306.4671347396991 0.4290196754437618
3.4793318895208607 -248.17864097851884 0.7093788452156488
0.18266443529996623 -532.1742614448405 0.24824322129834506
1.712404071763361 -494.6173728562171 0.12804046714725936
1.2041245477780038 734.5987059914528 0.20640102101850794
1.1598962811928273 460.36258810728236 0.12873331061269513
0.18773435726317578 210.17906831382265 0.08533534656777848
1.846582452684263 -357.5684681872201 0.20972666794094189
1.2073944216827897 -473.074983899425 0.006226257135831952
-0.38489406746666743 -355.82339002358174 0.4261894134481066
-0.3813342260499992 727.4247561060406 0.1817972662551774
-1.088900595892682 194.9239817304724 0.5470802011583098
-0.8586283080791298 -15.577187235827523 0.5159045648135305
0.40563583184214935 730.6098727502708 0.00024348991905431114
1.3684671523606073 -229.79298745527808 0.06598182741902299
0.5033446905625312 -789.6525308258837 0.1802749229008167
-1.2894244694462502 46.436033540048356 0.6195290502607492
1.1225383191041127 -847.9072495848452 0.011440583371719552
0.15230433661785736 -518.7269433437225 0.25728584145965727
0.5888272145960001 -151.71726361491108 0.03397614323850933
0.3510988179880523 875.2086459299619 0.0011387063008783428
-0.7245674208887434 -568.0489959568514 0.5683975026885427
1.3858843170067037 381.26605831840834 0.19715613215534877
1.0676836336068638 -653.0489172832324 0.005100735335900978
0.7852916432560659 238.1806767354633 0.00537216538778372
0.06661711974297946 500.7786569454911 0.07081348707986242
-0.7416984686963307 689.8067100194701 0.33347051676484496
1.8416272852027988 -19.98767132010107 0.28612377796442257
0.44297174570095144 173.47887038995577 0.02527479129400896
0.062461455573562086 -881.4857019722057 0.3746697979404698
-0.37132267882236847 826.3524443308738 0.1558837801782151
0.4287268094902237 -945.7189146346512 0.2458491172512795
1.0136127092869172 371.4852890276238 0.06433795785891223
3.275869996066106 -301.2172553459378 0.6677672507352072
-0.20655079901400608 712.2281710801612 0.11979476353616525
0.7885079959963968 826.7978310386031 0.07583004659738249
-0.10464711393474779 303.38678332985614 0.1699815292419964
0.19058311844843012 802.1020265307423 0.008308654047181752
-0.6516360301042737 108.63505460099191 0.4251696443993966
0.010578140783481738 118.04857277184851 0.1670518802780209
2.174150222158609 -25.352186954137323 0.4116432980439681
-0.9590762080343538 -409.29764470447276 0.6041731064778556
-0.7638027291791155 152.43593176380477 0.4549264920501401
0.46281156211004126 -664.5328428832022 0.16786156217573553
1.596034356010174 560.7132717977645 0.3222889311154805
1.9480252596664698 -176.9524633609418 0.29219941955876727
0.7932577836218326 -165.1591705005344 0.004357052933467412
2.3862041370972538 198.01842106674553 0.5231489587072182
-1.07911703408623 889.0737748535444 0.41612343126605317
-1.0095870086368974 250.6081684830001 0.5148338558031464
0.21018386527927357 -1066.1262267425386 0.3594054360106195
0.1769457209527101 577.6935512123584 0.03151272752211882
0.6234112791257307 -442.2937972657387 0.06810440196683941
-0.9415057080412874 369.9689495161631 0.4719087119494726
-0.7889744795124596 -180.2373771187173 0.5235899627709197
1.8396401739720092 -276.549951268605 0.22570673270131097
-0.49847353787000404 -198.45397530413152 0.4339289919758685
0.3441915260113919 13.649855629498234 0.07236134796805518
-0.33323182473579616 -721.3996404538979 0.4800967414840626
2.4360526853217843 -263.8500770866509 0.4544279834677971
-1.0635026797847702 -6.000981118246045 0.5717160128739008
-0.8572182670796162 -501.44949894939236 0.5924161387424951
-0.2600738098285955 -544.6826171454692 0.42085263958486263
0.34504072237758465 623.2418603500723 0.0036210704830652563
-0.5839566143981705 422.17888192845226 0.33255250221865607
-0.0013637846755421013 -51.897094767580256 0.21034557174523033
-0.6111653129145447 -43.60113759756587 0.44177617308822464
0.4533506568125285 234.85019548674836 0.017285270592507847
1.5977645050657585 163.64334881387344 0.23118079540344627
-0.04524218956174186 -1006.2493546611902 0.43936245016469344
1.6762550273640897 180.70995754903083 0.2666068773329525
-0.8866070797806862 -39.76915437752655 0.5282898533910613
0.7623131291752958 841.9343600816901 0.0706415350631909
-0.12574827051627957 385.39778821467917 0.15983809355209463
0.5944815352454855 786.4401894403015 0.02264047516978253
1.2506352156427447 608.2272505218959 0.19578341131823063
-1.0469227638314784 -95.22897271317652 0.5808216871516961
3.050965596048604 -270.9260441137169 0.6245423542309998
1.6356450500176998 296.31845727517634 0.2772097173342146
2.248210301496626 148.3938283651339 0.47145187392965193
0.12354451667901056 1043.8828355460562 0.002135544790477755
0.9690137311150184 -201.65659534471342 0.0008559675391824765
1.378501526792136 -607.3891772354709 0.01832992935644621
0.5056097326554905 764.5941399127696 0.007947545891882735
-0.9921613636366388 590.139305890172 0.446232615412832
0.9097787958046692 284.81706267206187 0.027151282468563073
-1.346276645625321 123.31484834125331 0.622303657426374
-0.12537488502764127 -188.07654518298352 0.2915346389902495
2.1875663232249964 -300.46801528584945 0.35761790378937214
0.11130295347753472 -542.1427945658155 0.27913597157224235
-0.14092798990594746 520.4618639991411 0.1362305397985516
0.6860386276939068 639.6290962824221 0.023788719990572537
-0.059983231199846276 469.4190518875462 0.11782336640960601
-0.5169604067334468 -545.0668276274782 0.5055586034759821
0.5747535257120824 -832.5445360792878 0.1623506358850974
1.6719163892643312 303.35312711327174 0.2932889275548181
-0.1949866179797668 769.3574837149836 0.10433267775174129
-1.2933080160819896 54.14005938469654 0.6193946465046636
-0.5315737096943334 -178.95987115596176 0.4414316026543211
1.2450763920896695 568.0697571254614 0.18445524153400406
-0.2780369765500108 588.5582817350075 0.1729999023071635
1.4002067313136617 490.34790351127026 0.22802714402460317
-1.348675380617814 506.2077696432259 0.5685102268184838
-0.15849591622411596 -177.94462467248638 0.3023378613427414
2.6143444595816128 -109.39205061178814 0.5375216043582833
2.226646861130787 -526.9564692808392 0.3219543429332945
0.12132549101583079 -651.1263131833152 0.30031663862544566
0.21636453232581854 -1050.2246245885299 0.3535400430045662
-1.2395448817292993 -13.182646859718261 0.6160280392187529
0.5521653762309151 55.74196633641759 0.01811200600983562
0.6894793495203217 724.5088952458309 0.034365833713276214
-0.7095547532320187 -284.0878422675057 0.5179359978716042
-0.07222364998787811 -724.0434352172126 0.39070144997484285
2.000599023039345 -303.9817808492644 0.28376987753395133
-0.28840608823784675 875.0758273903214 0.11534186012530108
1.4176865912467103 18.674949091323242 0.12922350450907147
0.1942507771971964 876.2374337583176 0.00391557588817863
-0.6208158870300102 -875.5315394154497 0.5876307284740363
0.2773392802479411 -541.3817776543008 0.21252296336268606
0.8039517064030763 -945.2566794502254 0.10315656025336421
0.5274884605066827 452.6813990342596 7.711486042100348e-05
0.3984025390178061 619.0829472297264 0.0008306100386498796
-1.0221654055011875 46.06088729147223 0.552525366588603
-0.8635552575329636 375.2660916179475 0.4449202268967879
2.5017917543863364 -476.6537127673063 0.43473147406064266
0.9417594737843797 -930.7520522199186 0.05832584737734152
-0.07169774130336859 632.0542503718459 0.0899552463662956
-0.5317231162499452 102.99834218663932 0.383086013625273
2.1285165356621363 -672.7156119619359 0.24928790883065413
0.27854869705969176 -915.3580127306845 0.29880401525532246
0.7294564624984188 790.2833389311768 0.0531412655904666
-0.9772100050312291 -51.58440843871131 0.5557363643939092
-0.02824011639021351 667.4632890751404 0.0702508505800527
0.4965273397002974 -921.9108204309786 0.21321339597515993
-0.05953843808401604 852.2740627393309 0.04939995056488208
1.3128962986908015 77.954305653652 0.10459646048096183
-0.1930566721732616 927.9028211214497 0.07428821013499859
-0.4531204595877478 -31.71271632366029 0.382940286979275
-0.7059581974452147 -173.98249144213003 0.4974210962321226
0.5146076348456139 504.70939331049385 3.662500240081056e-06
0.1497748513763446 -946.7170384841089 0.35601615376800394
1.7505354224266585 423.4256964130509 0.35122765346288864
-0.9510169601225837 605.7767393516831 0.42893326904177653
0.15620733270688092 594.4163715253806 0.0338546640242688
0.7456758872925626 -660.2155070730128 0.06934187608620027
-0.191385054467351 1069.3154253445912 0.05089445290995708
2.2582957945514996 -168.24867051791307 0.41206654294630696
-0.6111063080488186 1010.2868823371707 0.20759404197535017
-0.5146175570930147 -447.0420198625684 0.4871386708808221
2.238815462490148 42.01384989573489 0.44779747804294767
2.4131778742621455 -514.9628543987823 0.39530325811090766
-0.47164268615353944 -559.0760681009643 0.4940772951157755
-0.49770184479235 -572.8129291287651 0.5045961955526369
0.3252214802048352 614.9547210261776 0.005666480611660146
-1.2267775116443598 693.2905362662862 0.5027622642977166
0.9703099964775357 -112.8875194453583 0.0038152442448055788
1.0528766607386764 -40.50486999649456 0.018901657526972898
-0.09959685452057299 -956.0763531548814 0.4479708648152232
2.0720978333561018 -208.54758253828732 0.33376171042039166
-0.9033539332651885 390.3207786389412 0.4554097230409496
1.2595879415339863 -382.1308824190089 0.020306679125355172
-0.14013994030904042 379.50441033474 0.16663948992215874
0.24117744379515216 260.5817466701344 0.060779635209868295
-0.7555959182430272 948.0292829336752 0.27983469938143185
2.6005484864084734 -213.67294644514163 0.5158362572941253
1.2410619356783033 -153.61937286690306 0.043961181103548165
-0.562527515425753 -515.2212054012073 0.5141021183792137
-0.40382288876990624 -825.7733560582024 0.5205323413836986
-0.5780859789625512 644.5693836683608 0.2793036204227996
-0.17808393306356507 383.25572053783844 0.1804592611733667
-1.172740276808712 -112.18803039438671 0.6138707470490306
2.3226400271897516 -42.618546792267125 0.45944736886529186
0.5910737537512498 232.50216185730847 0.002341222139783281
-1.3232576746011433 377.14496116694704 0.5813547729277496
0.5207403294965538 460.3506122925012 0.00010400970695003919
-0.3015709583354933 -257.02055016056386 0.3752253331068376
-0.7599247515801562 616.6501639148314 0.3567986845316694
1.1968200483032214 -343.65470953957947 0.01396591769009432
-0.8841535826850264 120.69329699359832 0.4996239726719205
1.6389833678023786 264.5576812087543 0.2711727125293669
-0.12121454152769684 615.903370524841 0.1095524458160196
-0.4647214042279353 -34.61075912625233 0.38784616621440543
0.4281861245480323 927.1763510027743 0.009897024495460316
1.414103009001238 380.2285209018885 0.20808397170498708
-0.6212773226346184 -205.05354141713326 0.47632201103793353
0.08414273163275765 922.6965558524273 0.01283393527416137
-1.139267328360361 136.13252947352657 0.5699446716020412
1.5960921351608761 236.7099416925555 0.24750775531606228
0.33679053066263664 -363.2375400436572 0.14930982006772425
1.0070174728178591 -288.10299069351925 0.0004727262725152296
0.10073950942042598 -567.2138205485287 0.2891487254813947
-1.3311023033415366 -210.14324458895635 0.6601569888084242
1.6228401568258788 -433.71256439089586 0.10898524839658093
-0.723043693322736 115.40208404186842 0.4484381048537928
-0.35981598526705527 173.48565704603402 0.3012655854511908
-0.1461312769211074 818.6646229115702 0.07929395234279064
0.43718246766177393 96.40237680247515 0.03563477738117522
-0.5819419889334332 130.2834681401191 0.3957231055517286
0.08989939949501546 -480.45882035776526 0.27337890633700623
0.7524890246281906 -88.76866113242181 0.0040718503679012
-0.011402586647861535 -18.379450690682233 0.20660569853808727
-1.410871314481355 541.3562833241119 0.5793802092991212
1.346080734219193 -718.2344515566219 0.005879253294146857
-0.6799687408749467 -369.9947814695769 0.523931107066235
-0.06785172713847731 47.05888012411424 0.21393953092728113
3.0840870392878417 -125.57957760363706 0.6498351761065403
1.0225994380722077 -335.904720023149 0.00020256851374130303
1.0636286978564022 50.20918727652793 0.030695019326214712
0.6326660912174009 219.69513085017047 0.0007477977375093977
1.760491143631208 -745.2244831717942 0.09450733045233574
0.8368778492435764 -804.6893392735689 0.06721657106901047
0.6125580238834669 -267.72396335275084 0.04397385165550474
2.000984038433468 95.73793476199671 0.37400098633418977
-0.2978821441760542 -360.57667845220374 0.39605819855468255
0.05429779032461157 429.82654102713514 0.0872092149485633
1.1384626166588545 -35.866373562882245 0.03601915996120137
2.33896261145867 -72.74107265516841 0.4590595382581694
-0.06709909707446715 -722.8411352545218 0.38856156382054347
-0.11411551309135382 -750.6743079038174 0.41148450075063053
1.3435756729255572 -320.0668865880092 0.04539386010698357
1.4493416350548978 -351.99787303485414 0.06884749519251075
1.9873451697078865 -482.60404073855693 0.2369423944524143
3.0896017236262043 -273.3995846607404 0.6327825822612028
-1.220230520955684 -328.371739765662 0.6516334450625062
-1.0327797286218006 805.2342729557929 0.4169535359727912
1.422212376585528 -503.963955785909 0.03872087576266526
2.9524295206233813 -223.00112344310446 0.6082605549488715
-0.7483764681480158 718.177739172537 0.3296654444973807
1.2829225821636066 -461.6045040754616 0.016591972891491984
-0.7263920608632354 602.483354075488 0.3471281431064627
-0.057687011099243124 145.24407002651446 0.18740194299720958
0.01985091276438644 -202.87523174993692 0.2368724999144392
0.3306157261073468 945.4788322241272 0.0021395263479620772
0.979024415382389 621.8987921528008 0.0985404296832641
0.9158147874133544 262.0649198063322 0.025767522328802514
1.199070452144902 -714.5192873362366 0.0001567889246109047
0.9120232162182138 -915.2551809430286 0.0640868833334111
1.2383642878156846 -395.664075797035 0.015632256487584085
0.783588049767795 226.0637239941084 0.004615948830604831
0.5525968465969362 304.0905613207965 0.002161133366866309
1.3999232096465548 -852.9724615011962 0.0038108772239253174
-0.2660560166193897 834.5219390560101 0.11575879075107773
-0.8332207006860036 -372.4451829811536 0.5670997892595131
1.8704997138672705 -719.7799089338832 0.13798975050247028
1.5714151919842816 162.6844811831736 0.22042786472160208
-0.9994866035774804 842.3590321217844 0.3972304277451899
-0.23205285876308568 -923.9325329326346 0.4853325660644618
1.3088989077892401 192.32368735226282 0.1263571434086098
0.7703529122270287 727.9128577358817 0.05437604206646866
2.123426314159701 -351.5365212844812 0.321415606995264
-0.7091734285732516 -576.4743533514151 0.5656154375087443
-1.2964160669288407 351.72824012236674 0.5782599554112584
1.3368322936813375 287.4987397878224 0.1570660608919016
-0.7252224306451891 -279.7500178445672 0.5218303269041565
1.8973557631107962 -367.881434515018 0.227582140433005
-0.39651128025995774 1020.2199515625059 0.12374844385937576
-0.6808057644010131 583.1934625131385 0.3338598865129548
1.955729167372491 481.6765352085906 0.43829062714740746
0.2144136761656792 701.4845234745026 0.012582430008278168
1.2306041514771657 145.11402244191504 0.09029416217317321
1.645891600580246 568.8949909237713 0.34348188517563466
0.12240993111640064 536.5146474723604 0.04974941712279371
1.1572078137034334 662.4738783605483 0.1716216777090315
0.9660503843666397 -73.21086655109934 0.005369856479757684
-0.45919065912414725 -352.11064718047055 0.45099693545194147
0.08442172404051185 -546.2826999499807 0.29080583428578344
0.28258513325596835 386.1406410678892 0.03268606804624806
-0.6832142589203959 418.94373993964996 0.37118249792046665
0.23658096214673785 129.50636358024394 0.08470186077939404
-0.3927231601493937 877.4637670396824 0.15276307496222677
1.061528595312639 690.8950932646626 0.1416818374730479
0.8029542732566297 90.86120979386305 0.0009972681115990578
1.1764219938881724 260.3557615302957 0.0944223656151411
-0.0902908725823206 456.52083356383673 0.13131027122383124
-1.2974650273258899 418.83136818639605 0.5683829501317283
-0.0705431949214641 89.08218817040324 0.2053178063637555
0.3957964658606772 -499.17975298654494 0.1568085867963173
0.8917306065929804 67.05242056404131 0.00602687425334401
-0.4367719276463795 960.6919913627237 0.15115768672311058
-0.573363229743522 -31.282233976654197 0.4262070827886137
0.3521419531968253 -6.222078564135018 0.07342864588377462
0.9367133864328119 -56.86869005003382 0.003734250598688724
1.5342664861451183 -411.1621132331069 0.08415921785573588
-0.5591572091684669 -717.0352234944905 0.5470001366217782
0.6310790557492727 -68.86621154417003 0.01706456499746372
2.1755822296024547 -75.6051338904067 0.4016598719514562
1.9604637155892652 -687.563088478878 0.1791583851731518
-0.08532033240761816 102.65924114728455 0.20805243663997877
-1.117524127489116 -118.3335426819126 0.6016597899098017
1.6716094840809979 -560.0661714304658 0.10066184674430673
-0.6842957834214538 319.9256489032341 0.3928918953334103
-0.23021075268201696 -213.8276416406012 0.3385568172322766
0.15067835982058075 -210.2982379472811 0.18663936490348665
-0.3675305003407825 149.1947838778167 0.30988232473268007
-0.34479546585140075 -624.9599949546638 0.46566227953101125
2.669944326747882 -336.1523783754094 0.515324523058163
1.2145445120024283 -533.5997987110022 0.0038138608783433135
-1.2057842663252807 713.7336813196364 0.492571922180808
-1.008643135697716 -196.2797036153945 0.5859914187191106
1.2013058758044484 -565.83864522062 0.0017732050425583673
0.35631835258501954 749.2388649456209 6.66329548706902e-05
-1.2353983277645946 787.848737732277 0.48835289949541855
2.4267373093730127 -264.11128498377116 0.4512443750318929
-1.0833459780971018 -394.83028970702276 0.6307544487544944
1.4920500471913603 -834.0706876567983 0.015505887108671169
2.673839409136626 -199.4191916497566 0.5395745432635748
1.7529512523284578 -255.40361101260976 0.19614524197148311
0.4834361759527772 86.33693962915481 0.027221110540022006
-1.073715928799961 229.7264515946431 0.537112047721321
1.2441133159090876 -398.92821487362346 0.016218446249173332
1.8807440943179061 -689.4674062104141 0.14830476402151344
1.2240402271265902 397.78353859548315 0.13885817536395892
-0.7395467716205504 860.7635199830158 0.2936197507878393
1.6089299589000523 437.16288721823275 0.2991209927560509
-1.2268322256176698 111.34079267258221 0.595823612317079
-0.9967751931954201 -348.0489417072846 0.604684145882965
0.7588442216644034 -301.8253841941861 0.018260041756161947
1.2048996002337706 128.8655165158409 0.07923938873025674
1.2004794922562219 176.92398314589786 0.08656933043546114
0.7287382073333737 523.5634212578884 0.019456814035631344
-0.36764316331005986 776.1350996729952 0.16557861123105475
0.023466659783414334 341.60152672924914 0.11459112186068182
-0.45599034756572454 -52.74282847769996 0.38850730144423945
-0.47514639522021374 836.6334390101838 0.19370539497292202
-0.275037000149287 479.4531481606573 0.19656407385687313
0.38046681859301557 -413.9063440060405 0.14399503746851816
-0.1993584285388288 -812.8172680711855 0.4535684844846436
0.10717085269831994 -378.4937849766644 0.24273898596227225
0.32103144961826424 850.6663541587477 4.102940501952272e-05
-0.5989231942761 809.5709234768901 0.24929023714330817
0.3708877425096251 107.60596745688349 0.0498855997913918
2.658129537492006 -360.46363296264167 0.5075058560630681
-0.5880991189526508 579.4524994167157 0.29833090014751745
1.6183420723037145 19.015560797894977 0.20591397964152697
1.088498524364114 -880.571946533121 0.01930404545720364
-0.17424920885314643 955.2263051117031 0.06417966121841281
2.626034109206824 -12.991801157834061 0.5563572988182404
1.4771357017284792 -372.4366211387445 0.07354408806251586
-0.47121755506090035 782.5138620967928 0.20456056763456373
0.1771586542165764 -49.20801418594692 0.14087747416750362
0.12243004890849818 307.9136361160581 0.08805224672902089
-0.40115673788386963 853.7357202938299 0.16117194319794254
-0.05638814614342347 248.35654774741488 0.16372617030183229
1.2462698043260108 -747.153341571729 2.4200628221496768e-05
-0.5251370778395155 901.9900403616907 0.19845279671120347
-0.8242393448273401 -659.1417877400334 0.6066057042292833
0.46355419554921196 212.40429249725366 0.017735206076933522
0.6225881421794626 -722.3476349443381 0.12111399052328353
0.9755595843569178 -148.33595804693937 0.002740475145978041
-0.7185775676506726 1019.1433715999221 0.24848145730188897
1.431159399134837 655.9631814119703 0.2789322772094708
0.6802410063915783 -976.5734394614026 0.1540564695578966
-0.025555647019644523 -51.09121895976159 0.21979191222792696
0.32349050693363046 227.04547740262 0.04441514907631511
0.668966140936839 95.89525432824712 0.0024263605089506124
1.1722502214337063 -359.5586345180503 0.009540172719438056
-0.013522078099506896 -404.54735420098575 0.2970237960590254
0.2516253586394097 653.3027423935987 0.011357146161064714
2.265721468188194 -642.0738710662786 0.31105901070329045
2.019516558154552 171.20330239769396 0.3970192716185858
0.98235587013685 707.3107539023513 0.11659377388184805
1.8906076400099197 418.7217037715079 0.40238986797471565
0.08964988386082484 338.08386144093834 0.09296980618519253
-0.3399894064987876 632.4201448499234 0.18719162316068078
1.4656818129616702 -260.55898140858596 0.09015135067719214
-1.3990602379104207 457.7905628471399 0.5886713768923562
2.8586663524212694 -212.1919871169839 0.5869528886473199
3.201500877248664 -308.7605915036987 0.6521079869434555
2.0081195607147206 -306.4554820577731 0.2861945940968639
-1.2319735229914457 59.67587852484826 0.6043225789309679
0.6167101845936191 448.2954180460613 0.0019965259839958742
-1.0711663092194168 553.0255323219901 0.4794684222328017
0.027445637360152597 14.062258145333772 0.18389415634459055
2.0327244596479748 284.66505764591034 0.42530062676509517
-1.283398132755676 457.2338584677616 0.5586648522196005
2.4607950633007496 -478.4964968937793 0.42001949366650454
1.6457412146597623 404.1588476057989 0.30610260811226253
1.0024115492984047 273.12157065069687 0.04618760443248051
0.5199705301564121 564.3712733638706 0.0007074974574334017
0.5930977157641772 -827.1090975959181 0.15419555846175195
1.1823413828463514 -224.67360077115757 0.022791120967782363
0.2739186492063961 355.5071075373037 0.03851770033471831
-0.35436117193497263 40.85090366463851 0.3293619605498619
-1.2108365794831624 -39.4770334583211 0.6129136217025146
1.4871675912380338 -40.13066209532076 0.1421357222438205
-0.9765620451414105 436.414809587091 0.4707617400828413
0.003823150258333019 -928.4120608806359 0.4061918876243317
-0.1649160143260322 1053.024053526375 0.04659320053991023
-0.766828580110487 120.62846815057583 0.4620862335186789
1.304544374964977 -134.1983878837633 0.06358774417301381
2.2458152457163285 -5.508956360743696 0.4407776418113302
-0.684601913179734 904.4109347769202 0.2615645442280311
0.833459337863083 491.2299189319515 0.03624409517815202
0.36796356966776034 -208.20149052690692 0.10588838525728946
0.4424707790101008 -436.72985646909376 0.12620602918330653
0.9931668730623644 659.554680204797 0.11071893018048293
0.7256986296890793 804.7879200235045 0.054369963921198555
0.03654172526354582 552.0800104418904 0.07089925934469318
-0.029740153689647553 -825.186040003553 0.3966400794357503
1.0920738886351324 -659.5283713244862 0.0034533903995872376
1.2451604030712653 -524.762980520851 0.006997044354601951
0.8785187610532119 317.82748144855464 0.02483733694246277
2.49503069586585 -58.22358039850906 0.511252623508087
0.2568743551789112 -328.21316801116404 0.17197245524376256
-1.3691669613531676 -229.95673288778062 0.6698330523257087
-0.22109272407250646 -893.1077451687001 0.4760890508343875
-0.5827027603394568 828.2509273356484 0.23844029888145402
2.8451181123551654 100.64623118420263 0.6267515332316822
3.096727885474432 -81.01675071462182 0.6576680950442269
-0.5966775261193238 868.1967822676197 0.2347482818760081
2.5199354655251565 -531.2743300597788 0.43002089142055144
0.5094105282483856 -988.5365731374807 0.22349860983702263
-0.4875689188436372 853.5356764064604 0.1947324792639192
0.3727565438780487 -785.9399237356881 0.23110820329655168
3.3530028881331573 -166.17927635828096 0.6961788423604951
0.6936433392198003 389.1635912453387 0.00501967216524615
-1.0219905574517192 30.916868170716953 0.5548858615882328
-0.3224486051755 -233.53504977210685 0.377926560154086
2.294718491650289 -609.836817692615 0.3297387008750035
2.0564086606588248 -324.024993106069 0.3013213689598095
0.6433225198419945 -921.0056608954781 0.15581490071606083
0.4553891105521901 -1048.6943486213759 0.25912897104321914
-0.722551129940345 550.2555359531138 0.35724488610491256
-1.22430639816312 95.08486534586314 0.5975121721251301
-0.6157567003827757 -713.1995016248711 0.5618654684525755
-1.3931678401248384 -18.78945453643837 0.6502371112708474
0.8340646523279684 -672.4846250958017 0.04728941384966786
0.6971148469221544 760.7720320091223 0.04084552036452813
1.5423119297738166 362.96829248174026 0.2553352224024144
0.03850026763885972 680.2868691165004 0.04986168488478895
0.5626020878125961 -256.1710546179279 0.05496490422272933
0.727238296062372 237.3216035242035 0.0013927514170839568
-0.20434543636919966 92.68525543369651 0.2579602590939514
-0.20461673959607896 -1012.8572194389269 0.4929597583671283
2.55056749810593 135.8049133628399 0.559318156047191
-0.8171311439196881 528.0672083024092 0.3972715126616862
1.0757884938904507 219.32660459866383 0.05709487716380461
-0.7392656411431353 -350.4783245307917 0.5377951554191998
0.2925956235800302 -672.1932759794174 0.2367631679119738
1.3262112909015988 -771.0363762571455 0.002085166930739933
0.9632066828200381 309.9844226499879 0.041877413416450154
-0.3972530989707588 560.5469805453745 0.22642062318676534
0.7868483723206714 710.6515798187486 0.05610121480250663
1.1852662338310742 -570.6736256516875 0.000930105700466007
1.5143399566665627 -465.9008925953318 0.06851877259587116
1.3081429229520756 410.11054774523063 0.1733280713933496
1.1390286297277858 681.131202514508 0.16879269634685923
1.4128193972848846 223.62061788395022 0.17194055646490708
-0.44676913939308327 756.7156194209763 0.20081258477201006
-0.428218966102331 -363.9132604566822 0.4428080328225434
0.2690542307396655 936.3482742857179 2.527079926339641e-05
2.0185049745227364 382.9934099491977 0.4401748433953625
0.0693697657685739 848.2540551498166 0.02195394396149761
-0.23832812581852547 1030.0607682375282 0.07012618637449933
1.3214552422933041 672.9920269506106 0.2389513234710958
0.9719439473692064 590.8323264830676 0.09032967012034972
0.9150920103186417 149.32832159565078 0.0146134039825314
-0.7542221191917201 782.8414914270363 0.31728058540187404
2.06097673137927 29.188052101321546 0.38195361497237584
1.8444876403477213 509.7916494966878 0.4048293520355262
1.58905016682209 -120.7411286386822 0.16284731430621377
-0.09933390646750473 285.5822924406755 0.17191739432256797
0.7652919309639763 -832.0551281083747 0.09417743253279609
2.1169081705448933 -45.693677420957556 0.3865603685503441
-0.07193539120126613 902.64772040918 0.04519388255017504
0.8971858592145565 823.77266814379 0.11049813910738182
0.24170619817246708 261.87201670336935 0.060425996567544694
0.37733927477660867 185.06378779294414 0.037503278232999156
0.32019322150158014 8.224198145201626 0.08058560316078534
-0.7727221281919933 889.365760891847 0.30019179311163874
0.6082556620771105 127.44083967916254 0.005666624205928384
0.1498916705855471 -397.35163156544047 0.23001274100366487
-1.2615714458155147 779.5714338521468 0.4980439757637646
0.9194719326379619 676.201343112134 0.08939468095253901
1.4518387107358415 -21.606774762338546 0.13312219687691046
2.9165294866608917 -23.722941968973146 0.6265745938949356
0.20302559200176917 -429.9727676903757 0.21635775253542588
2.537307220618313 4.320241694133529 0.5343729398023676
0.27462491548672463 -839.8864036017869 0.2829422424209017
2.0433940056439823 333.5011406593062 0.43885429624586036
0.7709760128984586 -564.8408649435214 0.04743780916917902
1.507925186519692 -383.24720338243117 0.08099951760870891
0.7078387307206746 -720.0684506256521 0.09171815605905644
0.05702698517429483 -874.943740402153 0.37528116138885725
0.916403913190688 494.0209090823246 0.05712042838336786
2.046782519170381 -425.5945803566028 0.2740193002035621
0.0015743224008710754 -451.0484340936865 0.30173862244318267
2.800521453388373 8.415302820818624 0.6040899147480154
1.4439892174573774 595.2584126983734 0.2699726484075133
2.6314483974083487 -60.244729277347915 0.5503203397284108
0.48048752282012885 -507.52711335709876 0.12731302584421464
0.44969339713944545 -824.9318591008341 0.209449045473929
1.6536330125383707 -413.1409737847524 0.12393379598622975
1.5771066218854959 -617.124200028244 0.0613996507942449
0.7478215900432514 -424.6430044099985 0.03385911683875061
-0.925116883658312 668.0854204110713 0.4069340560309846
0.43802279452399273 506.58153742321383 0.001993648560864206
1.0393485997856657 612.0694006614792 0.11718880226657973
-0.5560130405001404 -3.476271649240516 0.41437425421144736
-0.2644261569326565 514.5221051281669 0.18440955568487175
-0.2886167302086313 802.3095337898769 0.1304313380197658
1.1257724654176664 392.5212355679978 0.10307896663876394
1.6289310767862875 243.37395246193387 0.26222366844476847
-0.3389701837316694 241.47576646957873 0.27727017139819826
-0.5550278556560329 350.1612548062885 0.33754474835850967
-0.6062085053114696 194.7384896081469 0.39090991012749216
2.626908979510465 -466.69447954077805 0.4784434323559089
3.0515115823057766 -244.86069887610086 0.6280422408529265
1.1426838288957535 -81.1606156394148 0.031272547614859945
0.18492161662314754 -725.9537696719938 0.2923211185391391
0.6178906294067652 -160.47248280512542 0.02897302140593996
1.6177001489536667 524.3294842138332 0.32250105892826847
-1.1229994545109825 500.87003471027083 0.505192166394343
1.5421429239968096 274.567192649238 0.23469471627973093
0.2658754325632444 -1098.502886196183 0.3453129116554648
-0.5490515756320355 417.9077748124023 0.31990655842162036
0.6832254706023069 886.9201597698702 0.05575657064503444
0.6043042311546938 17.284191688853298 0.013598197276955689
1.5992978989152016 106.97412187193163 0.21864844386515855
2.274489136166804 -621.6220171195779 0.31916771686104883
-0.021459863360106857 785.1026899149067 0.04963394689894704
1.975893001554285 -651.9941316094257 0.19326851282175725
-0.1483479413473867 735.5129800958644 0.09534198674993451
0.752265099260536 354.86932725115344 0.008930605796853548
2.9368327005116726 -161.2483434493862 0.6130085618223052
1.13510329195417 -750.3195498411819 0.004187134976207747
-0.07925864559311857 773.186707950864 0.06723665128528415
-0.9089064863493612 -574.7920766477026 0.6149691177135375
1.50707260508303 -80.06078123941597 0.14092491331465182
1.001384734723125 -871.8042930797344 0.03517458248578661
0.7482141630049985 -610.0943372793471 0.060351159104502033
-1.0315107502368508 561.735422782893 0.4649233182374932
0.009643591906538074 -780.2373264701744 0.3724383305763272
2.2015243713903594 -130.652501836807 0.399477817755091
0.4021860101078165 331.0889916770518 0.016548251065597434
-0.079258227544873 -563.109049291339 0.35842036736102717
-0.6875892073614268 -389.4660967855883 0.5294529253552565
-0.8217537005537029 -611.6736443859619 0.5994005366778394
-0.32545337432728094 -961.8528223483665 0.5207198342897793
2.5117337539487856 123.48268299529718 0.5467006710646846
1.6616219437594795 -329.9772824203244 0.14442539373312632
0.3765258787005119 768.7656408861262 0.00012791378479151867
1.8396006730693772 -379.508180215209 0.20190933193317853
-1.3555197964541632 -262.9056232539515 0.6708819053538904
0.2169721733513008 -100.31390648166848 0.13714719286428714
2.301156036049769 -461.88324259914646 0.3651470715370048
1.4355992852912258 346.8983305779195 0.2089358511157601
3.097373510219265 -106.05151247264644 0.6548685191129459
-1.0763312026029146 -460.7371746414831 0.6375530523666808
-0.5524360170579332 204.84084779664954 0.36875009786468205
0.45039480749467997 573.7840595071632 0.0001682093102599143
2.1418213637085213 -514.5539771019177 0.29132288825994374
0.23973617510073475 -919.0463889358509 0.314966603250098
-0.9155723748879632 -258.0272141827818 0.5712940933218754
3.0888383877078045 -216.29538421086 0.639779705638866
0.9112247512064131 -82.33346298601418 0.0013203463074784889
2.7494069855569796 120.4182104416036 0.6073991495636415
2.4648375956050046 -243.93816525398188 0.46780827418775195
0.4208597397028606 -700.9382427225958 0.19239243957518468
1.4972388264447158 -667.2788036184288 0.03430718093283607
1.9754608246792993 -673.9525933433259 0.18809456897997437
0.8033287055789866 -581.5892086874679 0.04192559455742073
3.0315981684426125 -202.6921541061413 0.6290546219976011
1.4101556497474446 -824.5959505956323 0.006099382861648281
0.13215646630124556 663.2796391791694 0.03049673772775595
-1.2651050791225118 729.1774556165401 0.5081027667151888
-0.9704948153164501 -496.81244287307663 0.6187215393522142
0.4683210539400713 -979.0381804189257 0.23773243617891193
2.0953901938128805 -374.3851386449817 0.30517447501059547
-0.6853795913547024 285.7133789434997 0.4005247739815428
0.20634132046205345 401.64623790803444 0.04832173996400344
0.8161681920216106 314.1726159159912 0.014146873179714832
2.8345089426193573 70.1745392260625 0.6203790496473801
-0.08404147170169285 -670.9874517841421 0.383704551266392
0.07064191938165276 966.9054824955954 0.011217252252045475
-0.4993551774923868 -40.7348969787156 0.40179372419328074
-0.20354575292974353 270.42830497462296 0.21633375791474702
-1.298930678810194 572.0099053469503 0.5445968919763347
1.5352613162568647 222.0517236432736 0.21975479708944606
-1.318746225558658 104.50878479096446 0.6185254306721935
2.3586213445000768 -503.9821750614832 0.3775315199218121
-0.7162325845327977 416.4914612814878 0.38401307476848284
-1.1074899396266615 657.5510721933974 0.47159053892131714
-0.03534469455455258 637.9518805897458 0.07749849013669033
0.6723173419087771 -945.0229012987443 0.15014892185936174
-1.1420921550182555 401.12617790253626 0.5281487180190136
-0.04179914744372493 -767.0020362054455 0.3886861248526391
-0.35460754580559306 771.2678459837018 0.16167827265840393
-0.36108046150645157 730.0606509006877 0.17334429153806283
-0.6107842657033278 -164.7834437343471 0.4652752276778581
-0.2541092422341007 -667.0161705922661 0.44344421664659694
0.9935521991818705 -67.18695357967681 0.008504434958645177
-0.3911039807389223 -289.36371246011026 0.4147547498264291
0.3781678523496794 -746.1363345462064 0.2197115581564217
1.9785945267933311 -454.68413410483515 0.23993103985020536
-0.9307950685974907 418.50795047507813 0.4591074303615098
0.21627831616996906 -463.99040431287233 0.21894743249856483
1.4247681040873064 -667.2891182694275 0.020242909332904804
-0.41765188718094937 34.8740466616523 0.35508099771163726
2.464757688877678 -480.3447354567239 0.42104006444321523
-0.08276809661195106 683.338853165242 0.08401398923371342
0.009923588529808125 -89.82630871249444 0.2146146734331299
-0.6363753437475699 50.49927548751771 0.43162741831228013
0.040950161876550206 -1064.5119481911659 0.4211255265822817
0.08174477407061298 -203.62936946318234 0.2123263691963693
-0.07251851948871679 -864.0129946297448 0.42008906114797595
0.014372400995284362 307.24794517258806 0.12483506510811038
1.651276166501751 19.592007734412846 0.21914568181538308
-0.8052792497258023 533.2105904770785 0.3918503263015876
1.2004828955005789 -310.72254397796905 0.017401084047372704
-0.5231827207818698 617.6369505136292 0.26359706134964095
0.6433754833363714 40.223358715006725 0.0071849043208251
0.950762445114133 -174.2129367964999 0.000774366967485401
2.325135676216357 -85.55294686533603 0.4519398488028956
1.9737291600114977 -552.8029621236444 0.21521533307144328
-1.3350282966198508 568.1555520973232 0.5551952795121254
0.21547175813874153 730.9841461281806 0.010228553969061777
0.13985762856390727 -779.2973766425644 0.3223141483999483
-0.6354838694721504 342.89810187028525 0.3698384946873075
0.5144854721583749 594.0970098727114 0.0011462798131497795
0.45063566332013427 -283.50353420222064 0.09293369962412118
0.1257916051739525 -612.6917823459728 0.2896862636407728
2.3081369213945635 -485.5086183785098 0.36260196101301184
0.3898274208169006 -221.49192149987766 0.10111828723435788
2.618827921738358 129.47500718509627 0.576385918176759
-0.9039988961725788 837.4943961839674 0.36281491663834836
-0.5313026687735463 -639.4549613187569 0.5262076506031371
-0.8471193126722013 -413.4753234788732 0.5769609167270552
0.2470085883256552 550.6275903471496 0.02110426598455616
0.5756584874982955 -563.8421471780321 0.1054739754371963
-1.0696212941125065 -171.34553831338496 0.5975112678231139
1.1116248286641117 -726.9610214090559 0.005010988064092535
-0.5503301325864705 381.32957834800186 0.3286992129430572
-0.20443163349707327 1088.4814571021855 0.05138979882351993
0.6589889806886544 -616.4778876277462 0.08808884273048967
-0.30796530857093685 41.710880497993 0.3109997551898546
2.711678159011478 -106.98544612106161 0.5647253099246345
-0.08548985772820372 43.242743035934836 0.22185376019829595
1.6657208826215337 334.70595530017545 0.2980538907686889
0.49259309093771386 522.1728031970197 2.9351323180792834e-05
1.7067557055777411 413.65290716614004 0.3321659149730369
-1.2682400959501052 731.1128374813243 0.5087131064458789
2.4043753028489903 193.43560793548136 0.5276873512028893
0.9577682260620357 406.51167742192706 0.054593202640493214
0.5671253731042085 655.3563976242363 0.00774172819199971
1.3926592129731852 -269.67946261257634 0.06627845299248719
-0.033278598336876186 -901.7670015543094 0.4139416530321362
2.816425355704215 -7.868173753236988 0.6056283861553706
-1.0740245890640883 -39.945436259248936 0.5795440954627705
0.6338155208532481 -250.6507180384865 0.03671366110817583
0.33780035167030875 -257.5482714237734 0.12643647514578593
1.4786179474736778 352.4610924875137 0.2273706831595167
0.010754335166984097 797.4981126570494 0.04002863925629133
0.04248039465488462 461.9588374608379 0.08504471025148014
-0.8216398439066113 667.8371711158561 0.3689013412872404
-0.769119629163242 722.7110566930628 0.3366938182645389
-0.9260174560462903 -578.2213748071501 0.6193579698437289
0.13390101267695043 100.47379378424671 0.1250201764601925
1.6951076714651598 9.497510936301296 0.23432363593119224
-0.2767381259559274 423.9044620320092 0.21000324310991564
-0.4919306362058218 1060.9488929009046 0.15001464564347317
-0.9699848489338478 366.0685267904805 0.4818264576260115
0.28385369814091543 659.8168715154927 0.007164690805361544
-0.46380245094134587 654.7034410487745 0.23117433522665282
2.4069068105705957 300.58128643411715 0.5461405805172684
0.4046777670800361 -519.8379247034051 0.15798771873423792
0.7446730441773146 596.5709120508648 0.03033376494100206
0.24430781380590472 480.08056473334364 0.02931523490982174
-0.26507106856623674 -231.43231606065058 0.35585370754563134
1.355185044592696 79.09274309111083 0.11944128468263458
-0.5884189413011469 851.6134840467794 0.23529661899559676
0.1883982372200499 -550.2164347744933 0.2501442342781767
2.4143854075136932 -161.71580752807756 0.46691696738431254
1.6397999500938572 -824.4858403680289 0.04622491152911578
1.6729831312488341 348.98229442880097 0.30420956021110285
2.1067096492310293 -584.9660264472037 0.26096930627172865
3.2151216532992963 -332.0374573244692 0.6521298641642401
2.082441115991683 -341.80694267856484 0.30752940392250455
1.5446149205312631 -23.18845547883916 0.16751726938438483
2.092727827715607 274.4262446241132 0.444003714275405
3.484687943325759 -234.57962928317943 0.7115274678814365
2.047533411411809 -207.171969381709 0.3245117566158314
1.6832911419765597 -422.8493016866314 0.13257826776069587
2.870360205973931 -190.18222350807457 0.5930457613318755
2.5187633463679076 153.08179909784644 0.5533928198393615
2.1493536342919555 -111.83471955162167 0.3843615727024377
-0.6918379752254926 -631.9720791952697 0.5695524672047478
2.754214358862293 -8.915681795298724 0.5903428548965005
0.8230192080091727 -336.5593995057328 0.011786544779600904
0.8509489466119147 77.1749190121975 0.003161851361508068
1.2389773896489265 618.5186867147186 0.19354602493574122
-0.259924210994108 -606.1117313154108 0.43327896051560305
-0.9997527176145994 789.0981646034359 0.40850788612330635
1.4664413653061688 -759.0897358544378 0.018308328250418428
1.1325393996020916 -477.04507185643683 0.0009924463457321561
-0.6140644981670234 271.8668344295097 0.37725407588873117
1.2716670672531782 -589.6323611467162 0.005902622846112905
-0.4493215592031219 276.3121728993358 0.313028141916351
0.1052888099968805 -763.8556984934135 0.3322924238093233
0.17266533778881743 -940.5588278073834 0.34589411608591314
2.0931252808910905 162.5365926803688 0.4216062832481847
-0.7665691077975305 859.5218425955552 0.30461203228281103
2.1572600670834987 -559.2429759449135 0.28714240909458727
-0.7416944342501011 -464.7161178896599 0.5569164800755936
-1.4242914791210373 262.71782955762205 0.621643176155112
0.002297920980606216 500.59840087272437 0.09070335391881917
-0.9410526036413905 -487.08265585136735 0.6105966526278361
1.5632011734210918 542.076380519404 0.3051273370023203
1.8762612939412502 -501.5954836962577 0.18843377898862673
0.6211551322825046 339.9952254032389 7.490160800864835e-05
0.29013300520385044 924.0571338705456 0.0001858711770378737
1.2592268187484532 -232.17997534432118 0.03753911459503544
-0.7951266026219641 -129.28729397443078 0.5166551850210956
1.567696860097546 254.0653639123566 0.240163782930058
1.5701149442267857 31.011862473192878 0.18963707529513887
1.3389928169286105 693.2215392267751 0.2506904850297483
0.8053546814421859 -748.6290974256249 0.06692160561670746
0.012565497441541229 -637.0777700287947 0.3396963531773287
-0.780448313347221 407.71753438170185 0.40926627279357297
2.532963241321232 -311.2017823306843 0.477261125364435
2.4062485778828684 15.24592384553398 0.49713544114417224
0.23785164194283004 -412.3815647689497 0.19849048450480908
0.9746685713199266 -859.1694539950755 0.039541228913658785
0.4168682633714924 -481.8768344464811 0.14513165693522337
-0.3510035347442171 -520.999354039694 0.44756881454314806
1.014314922364434 -848.8007871087146 0.029619413653134617
0.468813506140475 -787.5590102837078 0.19331078199258314
-1.0156043170011468 -70.68222263439316 0.5689990556198035
1.7076056965735324 -120.34157555251443 0.20923016346667078
0.25610055092636075 364.2713980465355 0.04147388627081331
1.2827237034820713 35.6025505057612 0.08663190578571
1.3413815544350511 579.6954709147935 0.2252477292544559
1.5743481288885877 -481.96508581235514 0.08383784036888256
2.548931414960628 -360.0691279584004 0.47324819853499106
-0.0505589736533778 402.7219449814131 0.128241880776702
3.1455923232995993 -139.99397082425878 0.6605855137513889
-0.7782799109852663 145.15958659225794 0.461161437919401
0.6415094815588895 632.6544456023539 0.015655734643243095
2.2641027927055744 -507.9844781233937 0.3407873497565496
-0.08373265516121253 -555.3374433074391 0.35840611057291555
1.2493652716680266 287.5282890993051 0.12483274091422893
-0.7568898052826344 -757.6097706620469 0.604181000493392
-0.31936264250939006 -619.1892252386564 0.45611236884674405
1.1358564523476 -770.4593531603762 0.005100045035375512
0.13324133982417297 765.2161500576838 0.01926451996333237
-0.3529931971180509 -898.8644271898416 0.5180427682664603
3.2786526252218033 -236.93795801310455 0.6754033627807675
-0.19592418394299882 -73.80612647755379 0.2932066801775981
0.5037500737118374 -1002.8893723051382 0.22909198150349697
-0.48742708839956594 324.55470047941753 0.3169950841239201
2.403202468273906 173.41845577440108 0.5239470492466745
1.106930082213707 -123.66940846908847 0.019864851497346764
0.21453288237002743 256.9622706029743 0.06895041195053354
1.0721866509843208 704.6462972651052 0.14861227344925032
0.3243495222087631 -788.7634408020883 0.25116346590407557
0.2300566662109651 982.9175999134884 5.555163502557101e-06
-0.3981484164783291 53.78779204505986 0.34340462778423075
0.42889294987830584 -157.31448588790556 0.07672936352507244
-0.5973408734634238 116.73221415463763 0.40416742007235784
-0.09832028194265341 273.8259865293842 0.17416212785641508
0.42784622355306623 127.82121719421525 0.033693476853052975
1.538881895039627 4.348831213775611 0.17146229770435617
-0.050534310364594104 -200.2235277854702 0.26446890955707353
0.4970584443647057 673.4180619470351 0.0026500951100954908
0.4640405405897201 -635.0353724054154 0.16084373611546982
1.2177177692374184 303.98729586987383 0.1170156692934527
1.2501440547961928 37.89288343627254 0.076927063684228
0.7100122553553281 -226.75679914059208 0.019121367114732116
2.349134233032494 291.3981975606789 0.5281625317150443
-0.4432595970050752 -484.4113700002696 0.4711860009309819
-1.2754593642039787 418.35947004519153 0.5626039397981908
0.2642648599648869 604.7597085046896 0.013453136493677046
-1.146534686149903 36.57544844242557 0.5866713202868007
-0.13134803633350467 -717.4699246912319 0.4107529146403193
1.2695204311607633 -562.6131055306996 0.0072429057187678204
1.7267753457846051 -522.2704766233295 0.12743533922671801
1.6899018752100534 -280.73868018203484 0.1658917830001732
0.9144989164562667 -656.4558052134365 0.027256330825662336
0.5531378902401205 246.32220464874854 0.0044569033225360785
0.39033675761211506 322.3820366732143 0.019264621022263385
0.09020847412478616 -465.57369729276445 0.26979837175798443
-0.7459642867479369 698.6552539637721 0.33313238919753285
0.09592670056554775 934.7685133354687 0.01038084018316569
1.576978562640403 -241.07742820528074 0.1322945637814235
2.4467052285570743 -407.8358893911393 0.42947518667564144
-0.21932074078810104 -692.7250156600485 0.4366274817747113
1.914859809787796 16.57027401118512 0.32342750935468634
2.2284992341828582 -256.8741195450308 0.38248865406109905
0.9087741542493164 -490.0891823036834 0.01223565252173105
2.6610320165053762 -2.494848481561803 0.567385531498658
-1.3963676717432076 319.6376627490306 0.6075247752030737
1.8778019511694433 -734.169005766423 0.13760386338812725
-0.16606952114702667 992.3691725804945 0.055981187501190695
1.6652823733443538 -13.817347448035207 0.216996767641934
2.4232624392376465 -10.132479128324121 0.4978427240654769
-1.278477039173169 346.7141645163201 0.5743753255241462
0.1318712683452521 755.8207728625648 0.020416177824245364
0.2623625396326792 -478.06843928029 0.20387756878171015
2.7969730409780897 -110.37143770115017 0.5863045957731785
2.8820559683129723 -57.78164613210538 0.6142380397058537
1.171885319399778 -131.5444207692151 0.03126217771339478
1.9531492795826109 -677.4140260531126 0.1786057821090134
0.7174334917196166 -393.54350790041076 0.03656644688343423
0.3515550468477 423.7380598563095 0.016062454529748128
1.3576667323678355 -306.39161747138644 0.050935376824262364
-1.0210247930433445 -504.4224700535724 0.6310413764219489
1.2191552187504138 707.9556476684927 0.20622753845162736
0.6738604583949372 744.9583891275774 0.033556426481273036
1.6150539020181995 423.6328264553133 0.29843492683319833
-0.06325498237039562 -977.2274420234427 0.43976207141615037
1.0719025812845657 772.2461545689043 0.16334119755743717
-0.20870484052737748 -248.36298710046765 0.3379940920644139
-0.8630064564078429 257.9183562549101 0.46751494456305215
1.2827808390014537 -538.2447088504289 0.01036400695319858
0.11665199606161791 -585.8281177449853 0.2871163609963922
0.4900629071416105 272.6489762299652 0.009209808771486415
-0.8079108986972771 483.6602342214828 0.40327981372055294
-0.42015946576324037 424.6495209613804 0.26720918269790633
-0.6713324962588004 19.196912023805453 0.4498395873106409
-0.47636737298992915 615.7302838984713 0.24527346767174682
0.41747321464551423 824.6730904277349 0.003196423529236653
0.0012942325317484293 -168.45777694239757 0.23630164534296974
-1.1088356098315166 -257.24681943758026 0.618551441167207
0.06570731793425955 -949.137317440182 0.3880367677086172
1.7154317681706 -341.26874098454937 0.16221784541463072
0.8212181068575306 -700.9978660043766 0.05486837967175693
0.24287220430166934 -983.042170205955 0.3282749269351979
1.4932986952870746 -512.3131513438519 0.055148268123412406
0.1556596405599071 -572.1346040721081 0.26836350065284614
1.9308977848129885 96.96188676868246 0.3477148206781636
-0.3624665465245078 983.3275529208829 0.11927410310909453
1.9915904117644116 -265.9072501175783 0.2889863597226415
2.6099988777126004 -506.6960797543277 0.46538087242068354
0.4021985642897039 128.03018011917038 0.039386963464723646
2.7135081109911257 78.82779358010134 0.592879581676752
1.4811669229873419 -380.4769446797253 0.07335405694765053
-0.2364048344906453 295.44714955483346 0.2236477681157269
-0.14969151660867364 -938.0627612600376 0.46126011877447587
1.0029256595569358 388.33217970639726 0.0640812846728662
-0.8717714928156322 960.9059626966457 0.32283024440027125
1.9883932228793506 -429.8483544561923 0.2496399828752515
0.0003218265654052477 -874.5474956771425 0.39612816728585476
-0.5295701692666324 -133.35010828845407 0.43160384759833814
-0.6439869223866146 -395.25268706161694 0.5176298912683769
-0.7915273519519492 559.2029800711914 0.3812124670376054
1.971244441738577 40.45458458871212 0.3506032976718932
0.03905529367588745 295.0924250393907 0.11858620539144395
0.17256797285081293 57.12969962891157 0.1202225271365185
2.4160325867056116 -443.6075782909702 0.41130573615645755
0.010934659191914164 -313.7313763937864 0.2662431709122719
0.6036128437582169 -366.9181453427666 0.061299192996098324
-0.9783733531531102 597.0275338824429 0.44015809558999286
0.39705980825155174 -788.0383054368251 0.22188044318522687
0.27174765446848936 725.6769201366599 0.004713570148947582
2.057680728593019 -279.6544879443767 0.31199160646166285
2.3371090937641084 -610.7542386510381 0.3459233268958185
0.5010843534366776 -1004.6599075741067 0.23056972373585782
1.4897477404835702 -124.54447026371474 0.12524207681788407
-1.0319384143190284 920.3993509630088 0.39253518614498256
3.0355433882898364 -315.937097795746 0.6150739944149838
1.1451330867179654 -319.44674547451643 0.00909022780587725
0.946194597772269 -239.43736577990035 2.692498080195406e-06
0.47252650775713234 -10.531317038457018 0.04175110447658609
2.8844224223669137 -142.18298255057107 0.6032445422053603
-0.719598873007085 885.5036448379049 0.2799558218907477
-0.47781665774172977 654.4482432647726 0.2368451074676043
-0.9128458604050242 17.07698294957777 0.526318837526172
1.4110986524693676 -386.3794003513609 0.052750485521960815
0.3315020857698987 -1027.5700222689159 0.30363058887353067
1.1909044730433214 470.42038893008953 0.1421902065305791
-0.03321997466298998 687.2021615566748 0.0683597399932318
0.5186671483428433 213.30849112821193 0.009905385577592707
-1.425375687637192 338.80122440663445 0.6117294098600545
1.3758916805177346 -668.8085147576445 0.012612734177743863
1.00922177529831 -482.2397975055294 0.002155105880535312
-0.23475660062144654 -555.7679349940183 0.41415598522427743
-0.9065971284940433 702.0558092107349 0.3930559605018566
0.7133043380828272 -906.016763441264 0.12678686516843315
-0.3609455172963467 304.4433009415659 0.27144100562339357
-0.32260642429610287 962.9712185506185 0.10951633715922686
-0.9618781885795117 633.0009247166288 0.42720568882777493
1.0115686321179422 -892.337266626773 0.03555668087966171
0.06878578181692907 44.76626155186591 0.16106553419339892
2.82896846305478 -223.08922335072987 0.5777924461887224
-1.21533914695069 703.9284979093916 0.4973256863017997
-0.4692103441029716 922.8481554394855 0.17187852821888003
0.82518738083905 -907.9808297011359 0.08906064244080109
1.4488495286948064 -552.3385030187766 0.03839001133983877
-0.3699846167457106 172.88576623318772 0.30542413461136475
2.1191484759784833 24.02288299889574 0.40216937002100384
1.8049900139036528 -203.87183657454113 0.22872320157176512
0.4123922822292465 -440.646471408642 0.13794183754837822
2.0907511354172144 -162.38600406635544 0.35127019127030573
0.12478849498446265 68.94309487424994 0.13492306574513538
-1.3654092829443891 -224.60091644198405 0.6685132638525175
-1.0276717952802212 471.45507235353125 0.48070727677126157
-0.4879137688019892 -267.3385040870969 0.444046074268154
1.4114728760843034 -470.49022249897826 0.04073414881689545
-0.5238495507461982 640.6170236222767 0.2585180586740033
-0.7420185700778527 -115.69555863205528 0.4981096430611266
0.02513559467650328 225.18147788383294 0.13819780732281362
1.5652444368147196 444.99226400384646 0.2835613519897185
0.028278785251401928 -1016.2398450011167 0.41568670274492947
1.8491865593269041 512.9705303961625 0.4071864296413718
1.65388931538902 18.057845016401643 0.2198327273147149
2.805800868159346 30.249041141686803 0.6083551468712254
2.139935570323214 -31.90959391230308 0.39792864805214395
1.4721102572908265 -602.2547405397786 0.03709513442774862
0.8536767278644553 544.6867696944946 0.04841678753046693
0.7992918017106894 -174.30332580341258 0.004298530264960359
-0.909808442474689 -500.21623712526605 0.6050125814025262
2.3542063827435324 -607.6567278619589 0.35315923657399184
0.21204620411606778 265.51413423670147 0.06823004856283875
-0.08762579671942383 340.0273055434743 0.1553730933950416
-0.5162328790294415 593.518903839974 0.26642160242587626
0.9022022473534623 -893.9515104390175 0.06336759150655763
0.4255771471274288 465.63219784966554 0.004476249498254612
3.1903840868490416 -204.29177458227184 0.6620623197727538
0.5316132177976527 -217.0291492260045 0.0571807047321603
-0.0336663709617957 -390.53190091864985 0.3017808206648497
2.9267529016456386 -278.9869338026251 0.5942373259717176
-0.5540563937829988 705.7255500755416 0.25547413544295033
-0.6274716183361517 -429.55865297172045 0.518641158126819
0.02957781692378547 -1041.360653626174 0.4203951596145683
-0.8339065101005474 1002.2063892996046 0.29847729070884577
2.366749228133936 42.62944652491774 0.4897556386158495
1.7329026581663338 0.10446752654911506 0.24728504963821016
-0.6867806588448058 299.1306649292503 0.398204349522926
1.2159516731269802 -183.0523768762797 0.03427246252019279
0.15997598711802707 -897.4502297768278 0.34114494477921736
0.10548192354493913 609.5250790284349 0.0434360364645358
0.37598362140967123 -584.966245143315 0.18359742641535307
-1.2490255193018758 721.2656695833521 0.5046026109517092
0.39852671416035634 -679.4816130417925 0.19627970151230237
2.2723448315153743 -570.1353402870824 0.3300016044054419
-0.5117964619313593 -709.2537670567153 0.532304842272419
-0.6920229432332832 485.51912709163184 0.3599247429163419
0.8993528246422848 -1005.8755603371177 0.08357066587450322
-0.48202300200938475 -102.71675499144635 0.4085189851139955
-0.5794017851963074 -356.81425649254265 0.49104899968042237
0.6598584948982469 -512.5157651999999 0.06936155521221188
-1.0732021731578085 391.3410246059216 0.5093868401902996
1.8121760126682813 -760.4092267612477 0.1088706626395528
-1.1767349232755997 -290.7697941565971 0.6379240856274614
0.03338683092334338 743.8484713673224 0.042028317395234334
0.16073376042569953 670.254419730484 0.024120823070577686
1.273306555765301 -434.26316497015523 0.017575959780306093
0.7558311620901474 -995.0135051198788 0.13007828579870742
0.8468131434991084 -720.2029790026742 0.0510856542374783
-0.9624189236639163 -245.25000030121566 0.581483488877207
-0.4254457124310713 821.2094513291718 0.17777730338264083
3.06297209836017 -389.73682687775147 0.6114890411808128
1.251135945845095 -370.6757631966692 0.02000040820982534
0.5954014436130237 487.2349687571216 0.0020685771507302944
2.0733781989985722 -696.5366596705121 0.2216751531518698
3.290733701584175 -263.9899106367558 0.6747223172061435
-0.994383458505378 -129.0897217457516 0.5723284381828979
0.4823029033890418 -78.86224698221918 0.04908196963890687
1.1275071814216557 256.0791398890851 0.07815630302542373
-0.21906082177293662 -907.5738452658616 0.47814207282673
0.9838193654170968 533.9828973242468 0.08361841597226369
-0.6170567098442674 -661.0990224840446 0.5540189868777157
1.0155205548733355 646.1123849677874 0.11576669777415861
0.24511318856826958 661.4923635443593 0.011585573948536704
2.310473927603879 44.91098703930311 0.4721631050180306
-1.17110400322919 -436.83242085369795 0.6544560649038302
1.730555959991001 -411.2599620410415 0.1525536291750945
1.2846287513811883 -147.21854606394152 0.05602803622827927
0.4710188099312187 120.71216663414043 0.0257657772754772
1.3514848610465433 3.8408624547887484 0.10309795392696679
-0.8038831111822184 -55.86241648178884 0.506444627356824
0.3509165669322982 34.82952053556505 0.06680242087047132
-1.252156013659587 721.2026978142574 0.5055702056948765
-1.0277689079062615 389.50826330839004 0.49576316555417865
-1.0213245195552831 -190.65603761178556 0.5883545189900461
1.194121470870243 -306.3597576577521 0.016798749956460364
0.9361555041351959 60.08654084474301 0.010456721015848422
-1.0537353552071091 282.5328960068448 0.5224399730890508
0.484149945419065 -269.9736325268973 0.07983186417537726
0.2770622183848024 670.7561246459918 0.007210302749530884
0.3165217167709251 -884.2147768147283 0.27649106026074244
1.6789403785874872 88.50373192821485 0.24622637956899832
0.7448952326202949 -613.2553879268957 0.061781912593382206
2.7714574920072064 -170.24733669041166 0.5708193278352394
0.7105231931664548 788.750339757406 0.04804977443299124
1.3205304538505735 104.87759221086458 0.11256173943192785
0.26861578635920313 495.97046187187357 0.02289734746071662
0.8054823375698461 -123.17565361859454 0.0018936992893772275
1.6918251589665563 200.34434760033832 0.27739365194573634
-1.502111435453014 381.9293185325214 0.6235877226629515
1.097061533968468 260.6807287407537 0.06984656127403144
-0.7710103108126689 942.0491917247052 0.2873645119807794
1.4810067484777785 -372.95243938481826 0.07461345563856188
-1.397808551882752 527.945728293628 0.5780248357376327
1.3570148342190518 -210.4607244096319 0.06591639601855041
1.4923746340897763 323.5334896387899 0.22615624522510508
1.2905100249365458 436.9609188718082 0.1725385303369478
1.2786509036923108 -530.3183456228336 0.010422479637933087
-1.2752867499600835 192.78179637529456 0.5961105952306428
2.0284369088263263 -546.2047524505562 0.2386119567115685
-0.6432143166483011 -233.42299930220258 0.4885850454333793
1.8056554996368825 -132.33323278578132 0.2456265231591589
-0.7243957964612738 693.3629667546506 0.32593549174120684
2.032794191727814 -297.09387900702643 0.29816073770863827
0.856927965609793 456.2423154677583 0.036948967751123156
1.1521060772105567 333.47222067474036 0.10041398545280808
1.9819166735812195 -490.2354846673744 0.23299402074759923
1.3944075389240773 610.0278510973676 0.2535433813387085
0.3569043335852242 -970.9400101904871 0.2804713136007116
0.49970497239058465 -276.40762967994226 0.07622324141979137
-0.721946750974363 896.7793642375557 0.2782795621075958
1.7996974179593754 -642.1628049996343 0.12862826943898106
1.8074299823898985 457.6511067005622 0.3801743620305965
-0.5255864944939883 1042.3025926341486 0.1668872598905469
-0.614903253154687 19.951165399168303 0.4303273059570104
0.25905991371142445 374.5784864603411 0.03938700925919481
3.133492100831041 -244.05201479616312 0.645810810558967
0.693305582185779 28.815812794212206 0.0033913463232579624
-0.3393543550327738 -194.0347637363858 0.3756793126637904
-0.9999465871749271 914.994589533683 0.3819014457699162
0.3229786964115582 328.1467177587815 0.031272138198188304
-1.1375686987076228 -144.369971343339 0.6100211851297224
0.08021322180059953 681.734219526144 0.03950738270787934
1.4670051627226675 361.90485275365313 0.22492046262364898
1.3580847891687278 -148.50717768756226 0.07684280989129555
0.7881716423699594 351.336154715116 0.013238350967441628
2.6773234816930094 -389.9082049095566 0.5081436445114844
-1.22447176930164 20.841686396473506 0.6078974788878321
1.0398423617477672 29.485750596785238 0.023710358458559736
0.46504083393894624 -590.7372611867399 0.15074481996950706
-0.8461258532097465 -471.49790204301326 0.5853024054961892
-0.3026884643380048 -463.43577446578934 0.41924285705525105
0.03966239702497054 724.3714554743756 0.043229980438336715
0.5850841593267477 751.4806617273646 0.017605367484764853
-0.6401740307051197 -92.2790368978724 0.46107645287423715
1.5162850037666498 479.8523641680099 0.272090824287288
1.261491003366267 -489.40814518420325 0.011255879924202244
1.5675992754996797 174.60622442530507 0.22166723117019466
-1.0674264823955646 797.236276381788 0.43076426934535367
0.7543872546564259 293.23717780932407 0.0054677117719035325
0.16976299942142847 540.129496162649 0.037828105208250556
1.362119960891308 -251.70293029163622 0.06061320557984966
0.5310268377911267 -38.04967036379753 0.032226748024113135
1.7994242970443117 425.7773038324033 0.37027291884183083
-1.3348811785149324 472.63680593127947 0.5700103071478972
2.8124591286490688 -480.2551842150086 0.5325976984076122
-0.7499782915346896 -41.0045356285616 0.48702082536710023
-0.9042084628168133 665.3080076777223 0.3999616002053839
-0.047513124750643065 546.5705132184316 0.09826327618383228
-0.9913939596345779 131.98538026210667 0.529761909111791
-0.3583520463323784 353.48986688443233 0.2589989590782625
0.31308083176598034 -442.3829770134188 0.1758682596005667
-0.10194436647936866 918.6157026000867 0.05039351743187237
-1.1300594875744685 458.4057599558937 0.5147834108446857
-0.4409046275655346 -697.6268896309716 0.5093638620537471
-0.8978347688386017 564.6180631680993 0.4186373873842063
1.8331600791935816 -304.76809862975836 0.21658257316574203
1.5464163777746907 -812.8840392358122 0.027023685737894862
3.000182977432144 -164.84957423912067 0.6269578839602761
0.669168685826562 141.82766129838865 0.0010701120553124478
1.733745107641479 309.92261698525044 0.31920003280939024
-0.611680447088335 -889.1336933684214 0.5873201961411564
3.4640492792252955 -257.9873327085295 0.7059349324066609
0.6387283191378283 134.8084126925762 0.002911629179215934
0.9212668876632979 65.64467926452448 0.00905614067358677
0.693976907228816 -478.37120919350957 0.054335558560815476
-0.6852690050265658 -97.41505814758966 0.4768062093131955
0.08706908289359627 525.4564296813066 0.0608711440420316
2.4816549281426674 195.72161935991926 0.5499923076292144
-0.1358044901720672 316.4462003967269 0.1791013083564962
1.4149337914106626 -30.478803430824655 0.11808076403817003
0.9017267519260288 94.5312838277639 0.00873791250424506
0.2808371791006419 707.5244363664817 0.004836332126309535
1.0031147545354198 -117.02109344183805 0.006463393219298009
-0.9798127700101242 660.7453599420262 0.4278445649399558
2.1712272292304586 -245.17647540254143 0.36359269675788475
0.4540796726995622 -694.7893844865599 0.17801698833777568
-1.3741762244981208 -123.80153668178696 0.6587515321193588
-0.5976935981643352 494.47608472502316 0.3215463320435643
-1.2561939196352518 257.26267793537136 0.5820009649276577
-0.43880894894710165 -643.2542330110581 0.49906147100607645
0.026054660098937976 958.4361897159099 0.018442240061005605
-1.1162392808961017 -429.18731637232895 0.6421617892570707
-1.253911819263206 68.06096297048703 0.6083759959613546
2.2983904366910926 111.58252355633203 0.48075832630178195
1.3765318936918554 -240.81597187313685 0.06645921606768743
1.0315836201334554 -140.40924765674401 0.00800817723088128
-0.7305171203564322 1029.7231927127207 0.25080602635332877
0.7422352466107289 883.1894369721715 0.07178394483674974
-1.1724130918382158 -218.96891114130278 0.627873510899436
1.6886707730576236 183.10983295695246 0.27213325197738103
-0.03759239183871932 -1020.1318158919134 0.43950327085378477
0.3055199372973363 928.7380573594176 0.0006152345975700726
0.9316124188738806 -406.86332982837496 0.004518119740166081
-0.4725999670469032 976.7586062757184 0.16117951432521854
0.34147306647320685 255.04898199510262 0.03643422861600792
-1.2252696741441886 -143.4068468152144 0.6298631425231155
2.68849822388524 -445.7663839648511 0.50164750418617
0.9054439374206045 91.89234643501482 0.008988533796372091
1.7574329541643168 -713.5141167804128 0.09957339353258357
-0.28402134348974517 688.0826827631474 0.15323256500629082
0.6871059933939636 267.454120999676 0.000545852343704842
-0.3400688467410642 -954.4774391349669 0.5237646168442307
-0.1561630350308001 538.6209474262657 0.13795006727831713
-0.15526361056304694 280.85481798382534 0.1948016934270028
1.0792940201285137 -494.78800312655767 5.94651091256979e-05
0.3429251030839193 653.7159258159886 0.002560703198810766
-0.8496888631824937 -572.6154459811235 0.6006728564783433
0.10199199885431187 -790.0090492433847 0.33944950179033107
2.8538623492873834 -260.5208641772007 0.5786057490126032
1.4414065898960724 -90.10156405703788 0.1152300552312086
3.176533155036209 -258.6162124458773 0.6529546599310414
-0.064985231246667 -736.5412337262569 0.3907078451799762
0.6625292825276923 577.8661459980954 0.014068423311798679
2.1793062571338604 194.7525966313558 0.4576074159417736
-0.405381438246611 -77.94999949994599 0.3751683953746506
-0.2412926235684092 247.1017274663434 0.23683267696288499
-0.17933938963743934 -674.273540141136 0.41890909737619647
-0.03292479202826293 124.54032010195851 0.18242354994985624
1.8595455595838566 -594.229110766814 0.1611709108131047
0.14360655302023106 -349.44133429357134 0.22140830066475775
-0.6483003161564744 -787.0858043141926 0.5815994041996642
1.8535200839789467 -154.3022494265707 0.2597032112626527
-0.9045508052621635 -626.2387179442497 0.6208175282898518
-0.01697859846778349 980.3621134095004 0.023692470209866076
-1.254977677039283 291.2791387928389 0.5766251311156231
0.017502157328870283 259.19478492537564 0.1337683482411527
1.9915826825530838 159.85024109311053 0.3843471806858978
0.7112192212284032 204.39167596504853 0.0002449770887860662
0.762194198916222 -777.7576308823574 0.08505350002693632
1.9972395455672107 -329.8505845266917 0.2764345787078508
1.7337190770797213 537.157675438338 0.3698819369284121
0.48685480099180833 878.9526518968278 0.013943556318346617
-0.07695617803711108 -799.3035519650468 0.40828571398313623
-1.3664469253607474 52.374397429445935 0.6358744201723082
1.0190916582910587 -413.1066388773555 0.00024335445623879212
2.5246577409214277 220.94551361527147 0.5656212578593108
0.7162838806007035 614.4861737762221 0.02674292358091956
-0.5865679053858059 -83.9655120218365 0.44137795722259443
-1.1979561743397835 129.8925361936565 0.5859781625678098
0.7879324876418667 -247.97953718850522 0.009729934635440037
0.43023005507071566 -555.7413955686418 0.1562048060289119
0.8442335597170307 167.77566227714897 0.007114029455468232
-1.1051463204838057 -163.25611150909788 0.6049432150721593
-0.8846475127419674 -231.2967511585647 0.5589324496276722
2.1670821046879922 -31.68712419022677 0.40779173115398987
1.698632621463384 53.51284558298039 0.2459768288513071
-0.3628332719827405 -184.7596823682976 0.38240949528725643
2.5320276649115057 -239.56118823345264 0.4902111892675563
-0.1044599494232965 -674.947312388833 0.3920703953205415
1.9198570408571787 -206.02035266764574 0.2742402395733094
-1.3505505032839247 -123.18028280872556 0.6539178135334671
0.279621964572101 -960.4936901658673 0.3087388124657546
0.42765152734856104 -637.2913533145247 0.17532109996805245
-0.30407784902237966 -437.3174718249056 0.4143528185875717
3.490655683454019 -216.66041553592277 0.7141535900845646
-0.483321026987527 834.4118338825112 0.19743390345061684
-0.6241815497988102 784.5954090054597 0.2652264155024107
-0.9016521963829549 -192.1652042275431 0.5573844454753832
0.5349064892486883 -608.0758383901428 0.12873627718275832
0.10742303847335011 -811.6399542867293 0.3421989567614839
0.49819797048413883 -973.4546399035471 0.22447986850382523
0.7637254273131895 -860.5178464845999 0.10014982521348668
2.2577451472055836 -351.5791779258981 0.37290171624873003
1.4879574588782287 -674.3793282555012 0.0314536694611886
1.725591532149678 -757.4731860291399 0.08112404073974264
1.8840871608022318 -142.14410491195258 0.2747658017263238
-0.011006087955922839 -798.7763107725244 0.38413181781490907
1.6057583371674011 -2.4005419333582267 0.19602424596369292
2.009891801998024 -52.520457732965724 0.34472275639337036
-0.44306920973122543 -282.96250028528164 0.4317287802024685
-1.3512803596628065 493.47710499334994 0.5711388314252602
1.8720793087834975 -623.190170257111 0.15954271642721726
2.3270524529129686 -155.82626976867027 0.4387063762017919
0.05523665636326247 -1059.9802258633722 0.41513056108699314
-0.9591910033636136 861.5583743874311 0.3782856639372875
0.43506680473160064 572.6771597579332 0.0005209425568105303
-0.3370387461313822 1072.1859400366227 0.09312962272929097
-0.7822588111287595 -151.12408087169933 0.5165985133976001
1.3362443963120734 -718.0569299495473 0.005000804512690732
0.1255630422539904 -623.6246530834931 0.29230100913842827
1.1152985442827126 -52.19306040491756 0.02910766553090961
1.099956625243214 -290.2228973107784 0.006103370344260233
1.8125281509489126 42.2814348749439 0.28893173058226557
0.12618545722363206 92.57827002935346 0.1294366629362797
1.6947998311988381 551.9567726680252 0.3584255902271201
1.8779528423060128 -572.2609938205493 0.173125200478619
-0.8608183551329788 -306.6331864819474 0.5642794837648579
-0.6496738132258969 58.040172391350325 0.43472093432886794
1.0180226238806787 -563.8836971311282 0.004918117504264936
1.187565189854143 661.4681120026826 0.1831722385094395
0.09027768801687142 451.22987294781933 0.07232223558190319
2.5596862966076115 199.11215054502668 0.5715183792689477
1.0802388166109942 -412.44914834189785 0.000500753306594424
0.7737837453898153 534.9909032004493 0.028984123596820947
-1.1427512776722126 173.25205488198958 0.5651657582527352
0.43933131635452116 -341.6957868853515 0.10797889996102834
1.7147054382820757 -63.543472687000985 0.225199339421633
0.056913133509653546 -228.5126133948022 0.22799503439746888
0.303347784103412 726.8141637576648 0.00238568926968235
-0.9125456927400887 -371.11751483216653 0.5873504976233314
-0.423240637008492 -901.70522163618 0.5389319226052576
0.44376402878905163 251.96071082467802 0.017230403135930803
1.2557498888884158 -149.7890778147039 0.048135084130491494
-0.0756370958986079 -199.23328078592613 0.27428468534360945
0.5339003679609859 -27.410167453664826 0.030342459820315644
-1.2796220860371155 -148.13326642113168 0.6422065521467603
1.035922218605376 -871.0785530380899 0.027881502407412394
-0.08358186739169993 -826.1184803574142 0.416213441880532
-0.2744461783725103 -23.417188432108105 0.31268920198768957
-0.7617909360313494 357.44289836315306 0.4130334603387829
1.7921578225997419 -681.5791460576172 0.1178050038539478
1.08202281371463 -278.45570329379905 0.005087617388876757
1.2261793473183416 -433.3755312090733 0.01090049547019222
1.2000510079477074 -135.38436559711693 0.03686883462084099
0.041552320763591055 507.4675408954745 0.07715105484198331
1.297351065684402 111.88547190588929 0.10600501929969312
-0.3320183818050879 -407.44139777523526 0.41811727602914267
-0.8723655712051013 -486.3088290251328 0.5939846602238437
1.538839980552498 622.4342360040387 0.3139129461616587
-0.32696188230837264 -73.28185202749137 0.3443998042906438
0.9277008334477281 -36.03552835675782 0.003969068393100913
1.0591809753591057 -445.130318728087 5.4304541013501035e-06
1.6474026743146657 332.7587057397013 0.29033085645328477
-0.09728492427071034 -342.09892572999877 0.31577689519444085
-0.4429559394475451 796.0711650475325 0.1903098948457998
-0.5928291784971853 586.4846177605896 0.29858750977895954
1.1250712524558837 -758.6756600844091 0.0054508919251072254
0.7993741028307115 416.91526480418906 0.020940481845857787
0.5574845418944971 920.3479225467761 0.030495471815811626
1.556247456560308 -44.86601996673289 0.16715162311861284
0.007497102090520347 877.3457728537799 0.030574808345542357
-1.1714432043625007 -213.49214482270793 0.626950557602619
1.825577430189549 351.50782467406634 0.3638825557701037
-0.36320442216012094 -557.2177768110944 0.45873659085644625
0.23269836806074684 -353.81748993633914 0.18714927445623064
-0.8957485867090356 -628.6621029222939 0.6191332285273409
1.3394254537630446 268.2524882594844 0.15382411280752648
-0.9682350449680793 177.94966217367187 0.5150826861023458
0.06308802040463224 -751.0262068928629 0.3457175608615941
-0.6605190200252051 -506.6925293056338 0.5411809056940458
-1.2995994054019544 67.059072266665 0.6191186711478434
0.6947487265731829 446.1077202470383 0.008414714424416587
-0.7760408151497261 443.15734128399913 0.4002541794479075
0.45462039637721197 -698.6708276876096 0.17868213176501052
0.6039452103498208 -132.15605735937527 0.028473417052660314
-0.35930440976501443 -243.20144352223417 0.3936029556066632
0.5184132357443085 -507.0721530608115 0.1138145536316168
0.3283816140984852 -104.93612292438502 0.09904321541321204
2.7608394062955623 -392.7096418825703 0.5323691780468801
0.7792214637654056 427.97127904735316 0.018626761651180556
-0.36479563081783883 388.25129682424154 0.25349155640606486
0.40791541258082087 -100.21412991630677 0.07306953803938143
0.9504387207870624 -165.77192700654757 0.0009393829152987086
1.1862083353486617 410.4427035714907 0.12777241276607046
1.398063293495902 270.76042793587544 0.17681864472127276
0.472194989695254 -560.3758736537691 0.14151707457802928
1.2519362476032232 206.8945709760235 0.10933274643131015
-1.156912174482616 50.31681033626819 0.5872738662888063
2.743737426010658 -20.529428168218374 0.5860337951337098
0.7068624060383397 578.3986218683822 0.021155735915245975
1.6659816942746304 -480.8045043788559 0.11444425618349718
2.784762269989143 -268.96586571255216 0.5591012234703336
1.0876665045617793 278.7159598215692 0.0701617180029506
2.4122785457643 -387.3001349704431 0.4215832808538425
0.8880993541274818 799.6583425210265 0.10264096073276646
2.5055857808552204 -231.32003639834306 0.4833519361727143
1.5321226857004937 -828.5945647681067 0.022640666529506765
-0.25036544496116453 -446.1612627224233 0.3968496146035867
1.2723534187752679 -485.2733126114017 0.013026362741657312
1.8463443680841245 -424.4049383455912 0.1942847017799188
-0.6286751745599437 1012.0041406185007 0.21418056115987172
-0.459300010112097 908.0093659362672 0.17137896289430182
1.275501763511212 -644.5284788787369 0.0035571327645679894
-1.1932807513510133 -336.76229366721884 0.6470723787852506
-0.5956310472144142 -690.1786622902277 0.5527736225197433
-0.6167564274031976 -87.45784675266373 0.4523165004780035
-1.1025290198251354 -23.892466643313128 0.5844277880167584
-0.16424701619684612 399.3283967995003 0.17148372664079425
-0.6239793105806428 -328.74001883688004 0.4998565407906872
-0.7614029579946913 710.4653987806696 0.336458783740522
-0.5891626532814302 546.5001613247273 0.30632012043152484
0.6515882906998065 -674.5433289808389 0.10154252525658436
1.8143568556524265 -68.85999085641765 0.2638871555721364
0.1590541739953686 862.5978172050006 0.007913982474077482
2.2152594845962597 251.20379831274477 0.480094517450817
-1.3633116870987956 210.63347182483562 0.6146013271538676
2.0572631678468296 -472.4716013087236 0.26732387605387475
0.3446900086241007 38.59315192746885 0.06796906479754898
2.6704169229437706 -245.20909889016343 0.5309876185951578
0.938602595573981 -418.687316584742 0.004507778076409751
0.650349115451583 -220.0007216696132 0.029397088864060963
0.4375727190409282 197.7200835156941 0.023660736318895752
-1.2214806932403386 529.6148329790044 0.5295402136429013
0.27554645077271545 -16.90195541524872 0.09961705408609488
1.7898245835885767 55.80615485088697 0.2830152832388975
-0.3472080662940893 742.3020551329014 0.16527511886450388
1.983586122151349 -160.19804128748171 0.3101243628413138
-0.23108835502348768 -411.38911455723064 0.3823462144321815
1.0824953271157167 739.831827258869 0.16020615612941227
-0.4685715288605916 -224.51185423341406 0.42879188269375185
-1.112138948716451 -34.64417142010984 0.5884142155840251
0.8164614236264927 -502.26017496651946 0.02894502487219231
1.7318422148691168 23.79766445306791 0.2523754802979684
2.0608781060420602 -608.9271478646485 0.23701994454623668
2.7507105554834705 -212.48031491182894 0.558761086897638
0.12273821680483032 -306.9946284598608 0.21990196637733742
0.5371304568442954 -472.49119000449093 0.10058990892046524
3.0557175370625913 -151.76916380666194 0.6407051473067614
0.11143895099598633 -434.57410695448164 0.25408208970053603
-0.6692316760819916 1066.1483307104133 0.21781427070823609
1.158866064313752 498.454801788173 0.13639041462618562
-0.08555755573031343 -533.9652914885531 0.3543783032941715
0.9888305339684218 -827.1393833790014 0.03229384350331646
0.4989827257088628 -1086.6092141650693 0.250476588356845
-0.4115430984039634 538.1562482569191 0.237342687531367
2.255934007389345 -595.3713596747448 0.317868246602256
0.9059857896062871 -221.94443931547346 0.00028594399810154226
0.8321664206115396 -233.32453804874785 0.004411150651241303
0.5165387344382284 895.0803146254405 0.02004486408882692
-0.8128107407321556 273.3355193176062 0.44778601914900773
-0.7854142703645213 -188.44493324126404 0.523943790732741
0.7956726193386634 88.20102830148494 0.0006831742337121373
-0.8007704041302284 -200.9291145308348 0.5305310562976546
0.6097725585451867 246.10864514940818 0.0010243869883438549
0.2507986539317897 -256.9961652830133 0.1584736843547933
2.734197358833816 47.224118175757894 0.5934572717373646
-0.46516728501052707 163.49049809521716 0.34468539168140117
2.719076415192615 -358.14874806868136 0.5260739034150944
-1.0587460368147839 365.86125365279645 0.5094887741978844
-1.0980061018441636 373.5913858023364 0.5199015209567924
-0.9237963058069385 682.9776931700139 0.40334044051788914
0.25413695652521584 -892.4842358218237 0.30321084029731427
2.060027360826161 -453.361875074689 0.2728693245369911
-0.5550539029723864 993.2548532101225 0.18937588428488206
1.0413735649405809 -734.9452024545578 0.01354917946412416
1.8726137468151955 -100.49227090522459 0.27984223280262177
1.9401067480000111 -482.7307158131031 0.21802811319506013
0.9827936077047108 -299.4049467443406 7.518643957177713e-06
0.6537058465743264 -878.4696828209976 0.14268752319748412
-0.17655694746134087 120.17070956154384 0.24042155399083112
1.1623621395677686 -831.7227524802456 0.005923282756147664
-0.6092088697930129 -482.26156980002463 0.5222897212503195
-1.0211917529065486 475.499397319179 0.47787185186723735
0.012848542548847597 -655.2459457202033 0.3436534669178995
-0.30050919363922235 944.7394052012257 0.10558631787847797
0.9297281289958448 321.3195019443358 0.035717381581431305
2.9163370841657352 -271.27770075863407 0.5927729685556954
1.8819786775377951 291.0398247430235 0.37189720669395704
1.2121457433150942 -483.9414254956413 0.006076830832919217
0.11090707358912688 56.87300414182414 0.1426013572290247
-1.3115644921231646 607.228296082403 0.5424034108147682
0.8058119238649522 84.16419751869353 0.0009575526701524452
-0.29106753797002494 788.8610969345186 0.13415497477648008
0.240913584179542 -963.5473365941876 0.32462508148503916
-1.0368661877606922 809.1653535217768 0.4175936418827402
0.2944137293972573 3.0721348559029593 0.08965207586639314
1.3732177801832617 46.66927054420398 0.11916235649265258
1.1737805576692206 -67.84923438485453 0.039818300028677006
-0.5063281267013318 334.6401789364447 0.32210588352252784
-0.9315196874170095 317.13812435607974 0.47860160154742387
-0.5411914286031487 628.438381655636 0.26829740915041606
-0.9222911533573135 108.55079462365211 0.5133881107377414
2.216607357823242 127.67468257723272 0.45705922836100554
-1.2239465927397002 57.89895609724613 0.6026472902956042
-0.9051541080155918 -524.5627564801493 0.6072652231968911
1.6529569103822885 -87.8940653542802 0.19506444827128028
0.9436478610944812 552.0704554608249 0.07451779141436471
2.1585055913849445 -464.887054467902 0.3093465710156288
2.1691718895586876 -616.5974057432724 0.278613837620733
1.5405562070032717 -158.59801560368862 0.13647285288291494
-0.6983159395264644 9.847185825682573 0.46069505572617553
1.5208069506547217 254.7774896960309 0.22156850744795814
-0.8045265480849761 936.3310387702725 0.3019881264441684
2.5178946031353115 -550.1789638492675 0.42547077708776976
-0.565278045415857 255.11391273763206 0.36258473398331326
0.485969578809452 369.2085961890741 0.004121470783340258
-0.7183290805841751 510.2538212429156 0.364446270104861
-0.8710630790400613 -471.9039507404084 0.5915970579547877
-0.04652012296555785 544.638027947291 0.09830601253682014
2.6239318627328565 -462.1136859099021 0.4783412409234503
1.346889940924118 688.5488728612784 0.2527692575665806
0.7457644774648033 -52.15269092273593 0.003012495672203406
-0.6036972059081325 -879.916012957237 0.5839595350411505
0.6929300620429284 535.2011900481623 0.014886770369142979
2.1879687005989377 -523.6218474296115 0.30751811084772596
-0.9441305583307866 -531.8138029425692 0.6173366941207343
1.5531779687338958 335.65175501490376 0.2533332843054088
-0.27032474274396634 -46.07633020673666 0.3162394553952037
1.6948883905104506 -184.19885179059497 0.18956986726971464
-0.4484169776720315 -431.09196747110695 0.462715202159843
-1.003770481546703 -205.82385447370018 0.5861596665706916
0.7304943097477701 -1022.8394754450835 0.1452954204628858
0.4463238012311177 649.0060436600427 0.00013169902021027417
0.9608680961580587 459.88785810876107 0.06393574438302416
1.3708794135675337 371.5257223632841 0.18903179716198695
0.3476692722409951 -284.7349829301654 0.12856170031413355
0.2885854322773622 -790.5867380489186 0.2659215971942338
0.1986841962160164 -433.0644498050933 0.21880365041103006
0.509499261528944 -289.82831131730427 0.07561802690880547
2.237894278883923 -261.9274820634423 0.38487958299350894
-0.40154661698858907 -314.85091784958456 0.4236851576740596
-0.86208287156759 -142.57829834500012 0.5383970181186002
-0.40507912979896155 -185.72530115636255 0.3981283634739395
-0.28170201990160204 -286.16132378013106 0.37412259742112347
-0.7615585301029341 -708.1325054852862 0.5983824954551931
-0.04202943434841111 398.4756876938677 0.12606462775303132
0.40713819376356297 -47.169081633890755 0.06434196790275838
-0.547856362867631 -212.61472433906852 0.4535814434721285
0.5422811664262988 -43.08114214508282 0.030489924542516807
-0.21268123380943638 1066.9238380088602 0.05687571339559647
-0.43098534826769175 141.81077046208634 0.33635270536593714
-0.12317775297860711 362.43146024416774 0.16394060950215636
-0.3079542466896208 -965.3790741102704 0.5161291498149614
-0.3704408436763724 -324.31736997999315 0.4146229760867877
1.0356221090593085 -941.9942927943888 0.03661675134836661
-1.2375442107224872 21.43436337867388 0.6108924071041566
1.3536797857859362 -670.4905704418375 0.009648878937155953
0.6678012313178152 -687.9592304142236 0.09873296973144782
1.5708389381546393 252.46933642758222 0.24105171900003497
2.3791292652816898 -353.7427525398865 0.4167471448331889
0.46477940791490435 -719.2285060244515 0.17937236186936956
-0.573105592879035 269.3898460177995 0.36241043912665194
-0.632162688858245 -521.3857224850993 0.535547465719077
1.6232450098362377 -791.220803153991 0.04690895612594642
1.0563561257184573 340.0657717100712 0.07142921866579294
-0.31174139698761705 680.2411717901268 0.1654910480696143
-0.9919090942751211 -250.577496135017 0.5896959846186537
1.6467632025364594 436.8265091305575 0.31397781817944687
3.0823936300912136 -309.9952140477543 0.6264994620483852
0.5715354757760169 -34.55579221029643 0.023823982348249957
-0.5222455159747499 857.1768986286174 0.20760602994736133
0.008810668634560148 -261.7684415810346 0.25500527256338046
0.7656387852195217 198.3524964086705 0.0022120969213742245
2.3320756834671412 -630.8761378884069 0.33948493597837287
-0.002912705407552396 74.16903291666108 0.18212416913800003
-1.3617219850976765 210.99382744503964 0.6141844460480947
-0.13379113652317143 -658.060019752214 0.39919539511051183
-0.6584608509120385 -733.8136153160865 0.5762687545512
-0.09153674463537897 1015.2584538331964 0.03459521188017465
1.333946566425998 476.13444521369183 0.19839496848721724
0.0802912500599613 987.4228114640371 0.008611415294274822
-0.9387712904874776 858.1389645027027 0.37139764180964235
-0.5246379916934609 -629.5931759029048 0.5225740525454506
0.5308799046433046 -9.671480769614163 0.02886457138660745
-0.9677404114656228 135.97487537008374 0.5221725220942671
2.8389105524124396 -382.48441127232786 0.5559108185454383
0.12713430633373513 67.86253949562251 0.13429636496444214
-1.2556453293977312 704.8053604639667 0.5095246948407578
0.4485749426794612 245.35068291881134 0.017077037120528927
2.8504843073573767 -468.34539411180344 0.5453480561423241
0.4366876036816765 537.5447581872445 0.001183435947248065
-1.1891385734205167 -376.0751106680476 0.6509364571120677
0.40911664220394983 910.2391549217243 0.006701226708253271
-0.8882282187567628 -348.06583333482274 0.5777688095064895
1.1811873706451983 154.41576040811674 0.07653048964989849
0.3001416617238677 1006.4125293271479 0.002427633966333183
0.09725641510989824 -357.180486738323 0.24175312942511643
-0.5503015527218611 546.4616289310375 0.29092876222344416
-0.5697173927731602 -387.9308320313331 0.49367519049570546
2.715592191791317 132.59523917826618 0.6010078101665697
0.6293704749061917 -677.7898387954926 0.10972209854691076
1.5120264317405223 -845.7514943727483 0.0175476401226582
1.312854206659417 85.66170878503999 0.10609964126880991
-1.241019110164828 586.5738352611577 0.5256000938256781
0.9501404676079572 646.1770083614974 0.09367614929970626
1.645927900959341 558.1680551657582 0.34109626816921546
1.7626026292646009 -409.10263690718807 0.16519352181715266
0.7961005702767172 -72.80929365856423 0.0009785883019640192
1.7472818397397238 87.21162468479929 0.2733072070553359
0.9456817711946355 -632.4192842471598 0.01909579805406446
-0.3528506936205398 -512.7996042511022 0.44657992843690414
-0.15919905348728047 -762.0294381247802 0.4297315158973756
-1.082278009472831 486.79350930976943 0.4951490285783521
1.2747016625018694 -895.2570618243925 0.0009361349262036147
1.3219582840462778 622.6952314031146 0.22746267246866503
-1.420184417349196 520.4509832704341 0.5848387558882878
0.06546911986905446 521.941810655065 0.06756500622046194
0.04345381415420335 -529.9776441357279 0.3032989571554438
-0.4336623071634169 -409.19964500740684 0.45356034126275435
-0.591761712236091 -233.34599158337903 0.4720787022986896
-0.07342582975951117 787.4787457219829 0.06321011558900883
-0.2638846921600735 699.9381559075518 0.14313749432753722
1.561328275359495 -160.56801404414375 0.14370551707443036
-1.2286292668392038 503.74105142569647 0.5359217228070747
0.8053867027643398 -764.9373093069494 0.0696596007754189
2.5601795231933124 -521.3301389114599 0.4458632172889635
0.7896207908002284 -567.4710450801691 0.04324105484350049
1.5217195908855918 -135.99572238594544 0.13438554137933692
1.187066409270112 705.5430947952541 0.19300040161302387
0.446886886789408 518.7751573170401 0.001213205673270246
0.43745113462393515 822.1534696260178 0.004610508113646038
0.15373134697580082 -405.6314184235897 0.23039977569093129
-0.02319525319382798 -235.62917663403528 0.2617512579161954
3.155825636934974 -171.26376802672826 0.6590091702198574
1.4898522917048245 -720.9080058766374 0.026410259243968955
1.057289191023709 186.85400504336667 0.047378906880032275
1.4359280850673939 106.32264726184985 0.15476373571529692
-0.2916058036931011 -433.0436105183362 0.4090072420602943
1.1644286194386233 731.1050582041403 0.1899377573291159
-1.16350136335439 280.791432947369 0.5539126858901338
-0.7052409511704811 -350.6422333249294 0.5280331494205404
-0.2955503328670994 462.4807202312927 0.20857983722161727
2.457006953303602 -554.9278601420053 0.4027979038042778
-0.6102845213668249 635.6083861085481 0.29419799733686913
-0.6421170506100063 549.3234093787532 0.32646056962903625
0.5543994880641783 344.9531797857792 0.0009464925392786452
-0.40986509231481594 -712.4039526773302 0.5025138889813541
0.35828285697851414 -242.49722264159743 0.11608926792665426
-0.3897111974352947 -226.65418073351918 0.4011761255845306
0.8093933115660328 -334.2470981196682 0.01345739671973786
0.8828569892170319 442.7095031898725 0.04110012566131943
0.8209754925291295 -763.4220329454266 0.06490912597889073
-0.10867271369873932 718.0173740107396 0.08583172261093777
-1.1678487396992439 -54.28478853169986 0.6048089332829983
-1.0136285435261279 55.414074530099924 0.548670302259878
1.728906108360466 -163.66397779213082 0.20770124164301954
2.809637744684366 -427.5514173367443 0.5405232026934002
-0.5005639429016391 268.362339079345 0.33484455097248794
1.2346822221182372 -523.6436768311167 0.006027958815785605
1.1009831211910808 674.0794309977443 0.15275765432697003
-0.6898509503694351 907.8123267885178 0.2628764471177934
2.0597480615066823 -388.54727562209916 0.28777498690809084
-0.7430605328331061 766.7809815909168 0.3165595882393849
2.037372105234046 310.6158058735548 0.4321819483583998
2.103132332789012 -326.20306325532385 0.31922824282976964
0.13039031076596386 -991.1965430441171 0.3730860975631291
-1.1018880469844614 -250.22932217954474 0.6160200287838974
1.6945807522132468 529.3246425070711 0.3533390841198924
1.0642532929745354 -747.0667414000934 0.011406870221141193
2.480324830234908 -176.02838943731467 0.4855278228746378
0.15394121358720536 308.25096579763317 0.07814771274350171
-0.1492097490360047 -433.24681648404794 0.35635090859034446
0.588989082211558 -474.49766083455677 0.08415443220638234
2.7517173973084326 -242.71131198640308 0.5542605229803438
1.0290969356142077 215.0131421967344 0.04445892492079605
1.770192809793237 -411.61080798976786 0.16754478320845997
1.6364905177930125 -692.472699735675 0.06581173988123386
1.1624337825312956 68.96135926325178 0.05691881352686009
1.6812357220863225 -218.39440374158676 0.1765022798924054
0.6592450854229253 -142.91166522839603 0.01946936613547057
0.33400278747030865 -681.2875615224423 0.22231192208450493
1.0626860868741235 -488.01040233779815 0.00024128749981149378
-0.23111274108293034 724.2879457993688 0.12603834451025953
-1.0990290290887352 -267.96162779236465 0.617730037628218
-0.6387143465443906 130.70208693766608 0.41608251586172507
-0.7265706844247182 1019.9598917218962 0.25149644552689304
2.706616265488451 -204.47989953776846 0.5479463076280275
1.0378770944480842 -222.02038591676035 0.004140911179385277
2.6112851708008646 -283.5636092823619 0.506837021203303
1.1914496603695193 214.42958284663337 0.0906446503536869
0.43712298702324826 512.522619529863 0.001855968984687968
-0.23888125207631505 500.52050799869335 0.17762896559521915
2.4384091209359573 -224.95776372528223 0.4627338672526582
1.2935552283135647 -14.108139157080359 0.08098124105555125
-0.03197825683417177 826.0573549164883 0.04630384727202954
2.9414905339021846 -413.58167072323704 0.5782885145836724
-0.21485406552644082 684.8221226334724 0.1284277312247003
1.048561504587427 -533.6430908399782 0.0016465001093264955
-0.15840128581601842 -387.523509998823 0.34972594329209145
0.3492065527726085 83.5095025671726 0.05933853964170194
2.229096262697226 -171.53447348674717 0.40087008358613313
0.8908146477358139 -58.60615584026209 0.0010399231351162733
1.2367246355356711 134.68973546182042 0.09031620146433739
0.03393754281258876 -670.404567865419 0.3389147881181016
-0.14334427620791135 -222.77082399761593 0.30663474665603413
1.3168451893942217 637.9084201399476 0.22895007469482237
-0.803877855171993 85.32647986396796 0.4808291815316537
-1.3075616136423882 491.2682952211767 0.5598547264181912
-1.0351575669284507 817.4034001258387 0.41528794859060136
0.024884172974815266 -725.8804982417782 0.3547513020908606
1.596763845893313 -529.703480959018 0.08218236051426486
0.616999504244262 135.60520810898447 0.004491136385231623
0.2989220226065188 -597.3605915079922 0.21686929655926268
2.1414754233492177 332.7952499692683 0.47155708084137765
-1.2870411202256173 180.03968607155093 0.6007654659849561
0.9766230877755733 326.82386570833637 0.047527971602341436
2.1059674983937997 -563.3432770524566 0.2657009991674785
-0.011182348118861984 -149.21696815136 0.23682478990821038
-1.4298899397947344 493.17792855382686 0.5912324302086558
0.004629965476541376 963.8256705313586 0.0215386168317929
0.2915068876391138 -1000.5830166919021 0.3132240444686281
0.08343652952799241 -937.719603687721 0.3790219279767071
-1.0806451363248812 263.8711088760556 0.5334219242815033
-0.46555103165489853 -146.3109446484251 0.41168490596160395
1.5514345983870317 -464.15433910212005 0.07993010896873763
-0.9905641783431065 -3.6618963528794666 0.5517736771613893
-0.9898810477670595 660.310223140136 0.43144247754665704
-0.3313484323495195 -539.3506096887215 0.4445085988991595
-0.17663275570757442 -775.0334115830789 0.43838382712372953
1.6673194696644538 298.26548131885284 0.2902875341031771
0.6222816241329345 764.5443802339967 0.025423840296566094
1.920826989030895 185.3125534007288 0.36341450172099404
-0.38143887073788574 -329.63449453061537 0.4196211536709698
-0.00259311518801697 233.04712169572872 0.1467691080066323
1.8096447163856204 -235.6875312078099 0.22320097256372307
-1.0536423409467024 -312.12697218142375 0.6131691366846799
-0.07268125694552396 651.114695444486 0.0867345746304937
-0.419214615962646 719.7308515408888 0.1984100428954101
0.9459322848931204 -135.83664888508633 0.0014885864312561717
-0.07490284780329337 -205.78192013772423 0.2755108743838069
1.822803254244555 -61.67022890649264 0.2689406332755203
-0.30576854573074996 1098.9758526336252 0.07834299574963333
-0.22908783088934626 -601.9747284015523 0.42165570799486857
0.651400800302228 753.6788791563099 0.029912089871606158
-0.42912982915442743 725.7577480321459 0.20094457725781578
-0.8476768086291165 -619.6836340525134 0.6067312620044562
-0.7537590631978628 565.4304031468998 0.36572805652458146
1.4739869398309764 593.4480676463636 0.28153981749294416
0.04447422390626654 -5.4657151321007404 0.18167472810362617
1.9184515304462832 -269.00702798450584 0.2590368237683264
-0.11678783167150075 -155.09932765808344 0.28048722350521316
2.273358020375075 -627.0320384041862 0.31749280048694994
-1.356170175981221 475.2533743367212 0.5751714468313377
-0.44574640232349894 528.2530257248993 0.25335925048932056
0.3551070131224756 169.3139095696365 0.044878181282784
2.554314394390807 128.93899581523465 0.5592535222335491
3.282806337995426 -284.14935161639994 0.6710021495054569
-0.022279096873591087 -490.39221977543673 0.3201254452784042
0.10720655360152165 -664.8570501286874 0.30904545447078496
0.14141641501776014 206.92361050024033 0.10101323020143736
1.3894522482744807 -796.6874703277479 0.005676809926515399
-1.3100676203632486 -162.46151948851173 0.6503012391173995
0.5467706118346964 -612.2054930470997 0.12533841844644567
2.816103637855913 -345.7995203012674 0.5554995581537863
-1.015291748353373 -263.98031604978496 0.5973775428905002
0.4751732663986721 554.1984520815629 2.2027827778278466e-05
-0.9548663467337404 -244.43172273818732 0.5794313943900329
0.8909287068895881 -638.1903663781677 0.02984572157183643
-1.1070194128924697 563.1001391753293 0.4890166544973891
1.7109265601703354 184.82899491349895 0.2814232408243101
0.7843723886929517 -244.71821618869376 0.009930963193828085
0.7653910079299935 -68.19653653959972 0.0023566824152115094
0.13212421990264045 655.1739405122448 0.03147904838167455
0.011831745292757656 969.889299272051 0.019696630507496326
-0.29830894553783716 881.6266945383315 0.11747603857446745
1.5972173421774263 -756.2194860634214 0.045498120869079076
-0.8407966984483874 506.4511262225667 0.41035096135382293
0.26510372469299703 636.3188815586493 0.010893822528156114
3.3623147514273377 -215.40403945860658 0.6928314891255205
1.4536241640092882 -624.6357365933209 0.03032466150052683
1.3478465803267337 291.58389035666255 0.16215294956812945
1.042941536463269 -634.4339752734446 0.006391715872522923
1.1940060945794058 732.9077872117091 0.2020043956129594
1.2165160297218478 671.8291691262414 0.19688948605716233
2.0297441421140805 -616.7207127071104 0.22275496752015042
2.367801253289418 -280.2329481340521 0.42779186925182033
0.738233708556493 -1034.5651031655484 0.1449489765161531
-0.9333385713246918 443.5030760549769 0.45511115656164564
1.9690465756146611 -469.90427936170306 0.23256710555843313
0.47540702610299257 268.01363078422196 0.011344923328415758
2.2079722515692337 69.46842269059857 0.4427240934155904
0.7680414293550981 816.5551167078956 0.06801290664514957
3.0801290009465188 -57.80662696748118 0.6570408883627059
-1.170345547206825 499.3472415304909 0.5197028829411728
-0.8313712455448147 -566.2600001665625 0.5953171586512901
-0.3707630003333602 70.74475619129498 0.32899079321168373
1.1683754139140092 252.88536177315245 0.09040364530033942
1.7054493038638154 574.0112233040472 0.36729675188713906
0.287006148198917 597.9779758073644 0.010939142695030242
-0.3139539403767049 -61.45166564113947 0.33673072181426195
1.285942165290593 267.35353838584 0.1338007851251052
0.7402027420636574 -844.2468761330279 0.10488089409529396
0.4645137939852859 858.8867160032537 0.00949931057937959
2.4067789433612887 -504.558860903378 0.3951723142792836
1.0681746281965105 -889.5489620106329 0.023776929577276684
1.3518862654568362 -197.6603665766387 0.06657674100157447
0.6908211833272773 -55.426629026507726 0.008045853987509134
1.1075751609334972 -963.0426349549219 0.02438050129275622
-0.40110502758243705 45.67940150547224 0.346351335097196
-0.10498834053266282 -930.082279177746 0.44467449842976126
-0.4384117272504413 967.8559817903581 0.15021254802760015
2.865504531864418 -80.42771900062098 0.6072789963863562
1.096861466366063 -876.31595179892 0.0175389282631462
1.3212340102271443 -863.1664173981608 9.249427306038855e-05
-1.122410587392288 -359.8230942478219 0.6348500662108836
0.14128212619664038 922.6909178268527 0.006163031418528916
-0.5001966340416779 462.47907234529157 0.29039300592531125
-0.6428587352228007 -750.8100270138066 0.5747832755547274
-1.188255007475413 578.38589847092 0.5113392088092129
0.8780428405474618 -988.7545869643736 0.0871583532285895
1.0214858140960483 341.17618822511736 0.06160545718985196
1.6229360392637033 -244.08711228530706 0.14859118852055386
-0.46082027992888563 -759.4695477341202 0.5259722879788037
0.2600968827166068 43.512761307446226 0.09315590010309605
0.031172343313868422 497.4552881256211 0.08213235501338442
0.9955747296758284 -468.6151111042931 0.002495252163734108
1.9404996248431086 458.4913943391107 0.4283436804819605
-0.6759308346759348 853.4026680979332 0.2699511246677271
-0.24760462856420173 1057.395553754043 0.06820352371679245
-0.2876625699623081 -96.43497053636656 0.3344138168974735
1.617037095181958 168.0529914794679 0.23992495372629666
1.9633229824879785 318.582466182831 0.40764681962898747
1.9792360890448621 -437.9643709355365 0.24407913774570436
-1.0745410074794752 561.079627183768 0.47905045300837024
-1.0698391377536083 414.4036285351074 0.5042870224952734
-0.2920113151981887 -304.77608769671167 0.3819854266180814
1.8221791632523068 46.39621396205007 0.29371848355373914
-0.7743155693523623 798.392755936645 0.32161565763777555
0.06787105654577741 529.2715145449581 0.06565201570785247
0.8149867387827421 167.03591395362423 0.004379827821445533
-0.38047190865991554 637.4013546610424 0.20198824095792717
2.766350389754275 -66.31916230708248 0.5850326680954734
-0.13060714425398978 23.357897434956385 0.2445330293489964
-0.20964644981454184 -368.6973252329029 0.36505400922634
2.172331450309475 -447.29094051497316 0.318796831609017
-0.8625070393509655 650.0982948221831 0.38794352456055964
1.5496254672154957 -593.4920784414712 0.057619669598178526
0.043772475392130916 -370.80193032509544 0.26636154249334903
1.6627558672314928 493.021933686023 0.33297324434503933
1.2244753760647689 -513.6208421845213 0.005618205120768749
1.617876496128617 -408.0031140817314 0.11241739002581722
1.7560408680613964 -746.2757499212328 0.09285723142804407
1.1920757731676355 -904.3466578445501 0.007152673897024647
1.6194623430636292 218.61660030460803 0.2526666144758338
2.7974849382254545 -454.6706289261731 0.5325629789540629
1.1224476419883354 716.5242563071904 0.17031906844414052
2.1787802844704682 311.12776424323465 0.4795525156463973
-0.685478324241528 390.04564378248574 0.37829805269464756
0.710180477538388 -185.94350348053888 0.015357825242731365
0.4224206829103567 -314.5276906871428 0.1083679949466021
2.111266261353001 -332.83380060054753 0.3209061301741974
0.6657417290799239 -111.0255434689659 0.015499211750026073
-0.8709323946053128 917.8050466005759 0.3322536271950651
0.8198415042987455 143.15440325370355 0.0036785944382522373
2.7919708310015183 110.75573639535332 0.6160328206811369
0.5822802584206543 441.41871763098334 0.0004411058689185156
1.9623159117519446 -650.4932094638277 0.18828062144375773
2.4181071403637233 -402.844116859584 0.4204553470617319
0.24741351414832002 566.250306087938 0.019488387547888543
-0.33165631015379304 -86.571864932278 0.34916359271540764
-0.9553634101969439 68.84356879380016 0.5299437614709784
1.5161378491480721 -650.1380045542733 0.040820096495569703
1.5974721652461328 554.7435345942865 0.32149562499320544
-0.3119950107563281 433.1627736334908 0.2219054310377464
-0.4593695253351846 519.7077651755749 0.2608090218248244
0.7777048058373237 -247.83806992244467 0.01098446299441296
-1.1388574218009273 318.47547353895993 0.5409750507894887
0.021385440410618628 -725.3277263496077 0.3559619017728517
0.9155101582703222 533.7066413494151 0.06323016281664132
-1.174249303386915 -260.170232434721 0.6335411724209644
0.5253646269362602 -863.3869502498765 0.18839246596706247
-0.08980492366608317 493.6068273827125 0.12340272567979876
0.01922548419521264 -485.24382798050146 0.30260970163190976
0.8225488712473437 634.9107615650403 0.05390081620591403
1.95454168195811 -82.50901223297774 0.31644005662713964
1.4574248307174746 -453.9561289573637 0.05461843870998127
2.5159656412015234 -551.478748932867 0.42452894891055243
2.7469042920021423 -349.88261275640934 0.5355064252923728
2.1231778673412762 -597.241990726198 0.26471168952273694
1.6199506323340913 -699.2170941172303 0.06006553526192593
-0.6584165014480975 756.5813877561152 0.28540603778413853
0.001261024381830289 240.5919155960337 0.14370716276951506
0.9774706092915346 410.65740495150453 0.06058468059252624
2.5089868503643142 168.49719773611878 0.5531661051656636
0.7862277544046814 -260.07431731035797 0.0108045782173585
-0.03919981874805356 -190.94768572796193 0.25776907212298467
0.23566131895774944 -111.95491400367382 0.1327932521058067
-0.8698853055621575 392.31094143074597 0.44370462062140137
1.2718443552459473 309.75137483845447 0.13764452321840986
-0.7735555982947262 -659.1653771496025 0.5943648806080782
-0.15241483306400183 -12.130983585244621 0.26153621332225035
1.3171868723796363 -50.41638294854056 0.08177270026252072
-0.040151119225007914 -253.99627898780716 0.2728083713276169
1.4674919368043111 643.635128100907 0.2905594088695107
-0.9406493334306293 532.5294206235283 0.4400625683449239
-0.5391365300774797 534.6234841468233 0.28922146093828616
2.817747942880409 -87.10657172457081 0.5948260069280814
-0.7715526402959202 668.4176329442696 0.34976577250666396
-1.2526118275840108 472.560120179935 0.54778224539326
-0.21547340492499512 708.8151675314546 0.12366090973519438
-0.9131289862588031 145.911130988065 0.5040324822815354
0.8276245258761856 -1023.5829028683054 0.11058303910946567
0.4347853534230903 -754.824653429321 0.1992320870708185
-0.09147331945080839 302.73080414722426 0.16507109266144224
0.7156301120776394 -1.6498282920110796 0.00306765350398768
1.660856147717414 85.45351280257546 0.23826769564353364
0.4371767075561006 -154.74186153920198 0.07378447366337353
0.27581446229212325 926.2706472593743 3.1230694696550994e-05
-1.2519894003791117 9.09231400187764 0.6159155809118064
-1.3448541054305654 562.3704089670568 0.5587776361519994
-0.5927049397263446 45.96563319975644 0.4172138419830157
1.3810160422241615 -406.81646690194634 0.04227075568295229
2.3343191803871024 -266.75710845182925 0.41876494650564555
-0.5469947626275582 335.89552519273593 0.3376411127743136
-0.27056139186926487 -535.9125899038889 0.4227550245520729
-0.3916794226696154 -368.7988389474532 0.4311878602514381
-0.961081803298096 918.9215892541845 0.36651851231955496
1.5961912723137164 541.3350332325263 0.3179445017769156
2.609190909595317 -299.01786506461633 0.5034564209610961
1.293088644163278 -399.7193865300501 0.02446089811689473
0.6096664082763532 311.2565067724154 7.634754295787048e-05
1.6895567479564992 -359.97938156853263 0.14834340393179674
0.9797555170112695 436.53312170030495 0.06544933318386353
-0.5679712004654951 1001.4556670297077 0.19257828420071424
0.14947574247892859 -1016.2570788172242 0.37138651584318527
-0.3874298385131696 -838.5704268673179 0.5178737809898311
-0.36175690338117383 93.96004411659328 0.3202118519145709
-1.4712662582141862 38.91917100078126 0.6592742970983775
-0.28659123429134636 309.6244689820037 0.24043886498694625
1.8413919594308383 201.65530085257797 0.3366466598725053
-0.8953973855029044 385.28899164715403 0.4537212520771402
0.9433947217191634 -198.7590585613848 0.00020997628506556952
-0.9591606984259258 571.0299072122232 0.4387431095298168
0.9923272094226363 -315.668775427647 7.830978613728144e-06
-1.3090409325505659 485.5315819592231 0.561150170229564
1.2513402996157177 -262.73290468489085 0.031950575948821086
0.12619043426754728 231.42915780467524 0.10134750130746394
0.19626937042305515 826.0426378972986 0.006271420459116492
0.6343729837139367 337.21934339100903 0.0002502103423733188
1.9179368995911845 -727.9487028620731 0.15387964369689064
0.9863869115351405 99.49703721979063 0.021415406837335803
-0.38173294391477874 573.84469487367 0.2171437793984195
0.36472398434897 990.710740776138 0.006936015168571794
1.2257254409065295 686.7466402792818 0.20395163336950356
0.861782184272516 352.2914819653158 0.025453976089327462
1.4367887075435506 -373.96015396572056 0.0616379073034184
2.2477538634670555 -463.83204308647373 0.344363955236123
1.5182254288439323 -154.70247602739573 0.12918065159622388
0.4847963311148489 -78.44531853986655 0.048390186747732614
-0.05962356869833285 165.5605155449 0.18354832036736043
0.030578509652991803 -538.8940449667551 0.31042383488043224
-0.4535895547835458 1014.2920580261286 0.14581153426622237
-0.3857779159068475 417.15328468130156 0.255176575284714
-0.5159901943929646 875.8252564103161 0.20084010615921288
3.0292417777384584 -386.10787173652795 0.604011532670302
-0.6071565244805408 -148.46527616914307 0.46094459487985645
0.8637332494985455 370.9311919792533 0.027927350590193755
0.34456498552110437 429.4286361169875 0.01663013968069309
0.605752540146699 -163.9526036525399 0.03188354695925508
-0.023905797409234264 -646.1985291934901 0.355714860296331
2.6295750767916886 -85.20441855273316 0.5457757236501545
0.246195879552219 612.7386101264672 0.015401814650935796
1.384094950458078 -530.7036835774778 0.027317373373477626
1.773759192399728 523.0789831565116 0.3817758239470974
1.8295205675017094 -554.2085781075666 0.15858950759931748
0.9880025256193685 649.6696489318656 0.10698258264334137
1.4980925275004326 -598.4809275624325 0.043660942871701906
-0.8472195195890335 -228.42511664174094 0.5482206529898933
-1.2935558100861146 119.73005396771214 0.6106449896857586
-1.087516541319268 488.1332538866102 0.49653733787970705
2.203190763489368 79.91030420905054 0.44316166533708196
-0.8921293309189431 -413.11245341871495 0.5883435741677031
-1.3359175843490274 -179.525610738389 0.657568973611589
0.8773743675749175 583.3652473469599 0.06063247139641086
1.591014479819988 536.0963067284745 0.3147184002827472
-0.7297531640819775 268.7809497574549 0.4199366969571576
-0.1576929193755987 326.89229998319115 0.18526863489654494
-0.30784655093844804 68.82412205793935 0.30474342092923706
-0.6025497047198896 780.6694846592582 0.25747183278077157
2.7815320188448895 -108.23825512633903 0.5827140412281941
2.965721214565006 -326.26182497573734 0.5970603705102063
-0.7278747178950834 -214.87302866270102 0.5113879836212647
-1.3928223300659 -113.20970675470926 0.6612367081465602
3.0386621011221875 -172.14821579093507 0.6344921104289554
1.610906317237695 -606.6592048990767 0.07288477380022225
0.5689371499627642 -870.4758662799477 0.1730372697775472
0.9409924792975015 -348.7471216565119 0.0016577161639053817
2.3882640329384346 -74.30734116785402 0.4749462618957332
0.9655457142921382 -102.08872120955289 0.00393022273421034
-1.1775316172223858 -190.74520185990423 0.6253609807115471
-1.2593054536498203 -407.4792687615993 0.668526708633217
2.12506598361695 396.53927749256945 0.4782260220491781
1.4108029625430578 99.069678659582 0.14378431173320838
2.217677893298543 48.94623707519031 0.44196870843891445
0.9248170859213241 -266.1862244024237 0.00044685622708696607
1.2719128333699043 653.1067884855661 0.214537743405829
1.0790358915282738 -682.6205288053325 0.005622178501589153
-1.1064145564979508 795.0978775328388 0.44461965946381315
1.5276163841311765 -120.14077306922582 0.1399199638905105
0.04005172961595771 -658.479887399593 0.33386776366317894
-0.6630373038989666 778.729387334073 0.28212186571081077
-1.277982047889104 351.3359480366287 0.5735485940878361
0.9941006824276128 141.57733809439446 0.0273784164782336
-0.6224730208780878 -202.57362582132532 0.47624318941630966
-0.00697306814149834 916.7495153461248 0.028864792979335738
2.0680581144464343 312.63906807666217 0.44315572148323873
2.480964794503766 -306.7267376093722 0.4611052958159131
3.103962533794941 -138.8026872301532 0.6523399085278231
-0.5870697677782253 -306.41472352386074 0.48422136659246956
0.10737799188892905 894.6385635267975 0.011898084202713181
0.2757274447713931 31.293522820992848 0.09039227742698806
0.6826908612158429 288.52827724289386 0.0007944653820285059
1.2754612408544144 -627.4523743622785 0.004316635465015109
1.7489817792435567 40.895035766933916 0.2632243105880087
0.2523559458481206 561.4400561871846 0.019130187707435194
2.57289680114485 -551.6166115791183 0.44420615045238226
1.9733288938055613 -519.2777334815204 0.2228177332846486
1.4523555468853615 -36.00621470559463 0.1302787918362392
0.9529130495926112 12.782726213202977 0.009167290394805403
0.19891934780733944 980.380830564289 0.0005054895816228182
1.7463835906398806 -30.67019948033453 0.2455265122180678
1.9354355056995522 432.8013482173428 0.4213303568722355
-1.0200152529795543 -462.80553277845706 0.6254580455101887
-0.630247831350379 126.61085620289123 0.4139146761481144
-0.7354139389219729 229.92616805486637 0.42984151779609325
2.2420158481983865 1.19607036640582 0.440809637527618
-0.3173722271623629 653.6589153237144 0.17359480504254113
-0.40306687631814486 908.3993875355989 0.14990292117102388
-0.5883908430407154 -876.0733658536718 0.5794919970003379
0.4987111618943796 -1001.0218208911477 0.23067417413892277
-0.9384674254281046 263.82822297672783 0.4906528564117825
-0.40654635449170895 -51.92952977378718 0.3699464432558532
0.8536689083739917 614.1221596972596 0.05902223231837598
0.3830169097439524 566.3793212734172 0.003263482765806901
-0.3837957800597698 -785.9941720262361 0.5076025132778799
0.3141690109491506 6.091963529232544 0.08284103538758304
1.1046353762154555 -885.4333218784293 0.01714603229316589
1.03211185688502 430.4566892408229 0.0799489719693506
0.3784481932814374 -134.26353369145318 0.08827457212736284
0.707907337420105 637.7189169544679 0.02774232292554894
1.1216316728460918 736.7287404511662 0.17453172194041472
1.1143953443752366 -353.87985190274287 0.004138120591273947
-0.8347308699719476 -573.5322645941529 0.5971716108433713
-0.06254967321574734 -1022.0015629175062 0.4483866089551634
0.2385048982794773 -321.42135606940246 0.1775545777090822
1.530624914918026 -284.50625134953816 0.10707401943900668
0.7216854683190908 -93.89220511706026 0.007138743295385351
2.3322166427751405 -272.8242012266139 0.4167706585719904
-0.8531259762602151 -352.47003846278574 0.5692938617293754
-1.093120919806557 254.20306437582713 0.5385898560445542
3.2851897987010963 -260.0573994998549 0.6741080659760474
1.1097749160361488 -555.7435379799855 0.00011536793198397934
2.1201210321879884 -357.11710688345136 0.31885239716632235
1.0732407193751607 196.1137066186725 0.05283413667531714
-1.2929061542387632 583.4953562977585 0.5410276478282292
0.6362074078853566 -680.7627993946182 0.10797066533961201
-0.5946523352232698 -345.2157524910798 0.4937176541861004
2.16820683665713 -95.4980958617798 0.3947765103793524
1.8728955611972953 -435.21997414007956 0.20228528500995888
1.3776560050768702 -451.64842944938096 0.035533357134494
-0.22399607350963335 -913.3322625304371 0.4808000764330448
-0.4344789446994972 433.9738014140248 0.27077368476999586
2.181507934772153 -583.8978830923937 0.29109530767975283
-1.0012904452772817 238.7823792103552 0.5144052797488514
0.9237318744513343 -875.1865827796905 0.054500811810959
2.0405962593312728 341.07531672268124 0.4394040401451899
3.025269431986204 -152.4972655395743 0.6340606358017521
1.7838982491549247 427.0196770862717 0.3646987032709491
0.8715730035716602 486.45808903230477 0.04447564505517169
0.9280932242853439 -599.0447297908295 0.01880055774536139
2.773192559196599 -66.80360790166219 0.5866851772234012
-0.45619641628871554 535.7453974647947 0.25580502190148724
-1.4306519314931354 524.5224948952998 0.586879849224681
0.20369352779950134 -351.5515814282612 0.1980334908318356
2.2903228093520394 -627.6519238528679 0.3239929143780566
-0.8545523941990116 -474.1672281961594 0.5878102863035263
1.118774746975763 -523.3585848945171 4.123674766935804e-05
-0.16321949266433933 940.7421540603566 0.06343927373995938
0.34930419412168145 982.6692734061337 0.005039852842035079
0.2997688293529428 -590.4062404382241 0.21492373530446937
0.21993846135005923 661.4796191398789 0.015097841288200228
0.19723412212186386 -57.033258233939705 0.13517579789456438
-0.7865533498831234 234.6751650254114 0.44649211947050954
1.4509709572788305 -23.530292353926143 0.13240116603109334
1.6253445511563454 -171.0458884709368 0.1655573994198004
0.5616244175137017 -1018.9631693108728 0.20973411081671858
-0.30504095979811474 -512.4916654896009 0.4300687911621323
2.241721201855036 -428.36719646334643 0.349950059735118
0.9126142946410962 754.4886714889121 0.10206676087103278
1.1673343766182713 344.9915402239617 0.10781689203627329
1.551158943731264 -21.026607598316787 0.17051613593507467
0.3257301184979544 -648.0057784024434 0.2179035549508944
0.7700888254506129 801.74973025854 0.06612618502952561
-0.03571732016403639 168.61045560345997 0.17357528224925708
1.2155867977290316 414.2640201514912 0.13926815074688764
-0.7932187752326655 63.91694196530716 0.48139597694791114
-0.20152276164803284 -179.45993546519605 0.3196263758944965
-0.04133851861743665 450.4052415789638 0.11516160654803498
-0.28990090061147633 98.32518765941563 0.29083879199849627
-1.431992919737445 386.8863060125502 0.6067151806243805
-0.6343289124112488 -409.87318625633736 0.517281624128742
1.3746959782241597 662.8048185570351 0.25792495715089686
-1.1751645425526747 -407.6484238463596 0.6518300441580026
1.418353146300683 471.58920451696963 0.23092973632072286
0.4069750302711659 -921.6292404880928 0.24896302461421826
0.9354092703419037 -1002.6459352355719 0.072009351371693
0.40572606531747435 -268.4291500490981 0.10493996023136344
-0.400966901744763 976.0153566161855 0.13460817818588774
-0.857753844183698 899.0940390420524 0.3313541209038699
0.5029477751309777 426.5329435393462 0.0011079289547948274
-0.03079559232002227 939.3744934692834 0.031046426589838957
1.6008796148371076 -538.9502325279575 0.08179284457423258
-1.500294176189331 234.01931482072405 0.641953582256401
0.5728557779508094 -582.3526741111666 0.11010254626590521
0.04668847827992173 569.6410022621353 0.06500903520747446
-1.3111124847733422 470.9945939337854 0.5639664702710263
1.4638661703035856 93.28183569468752 0.16249293534763767
1.3812592933737704 -818.3599785085573 0.003920091919961679
2.1104494085829835 -58.4918116356896 0.38142267605599206
1.0286053167268665 718.6351632353549 0.13550164157735684
1.7315964828527648 397.7937339766204 0.33822350835746895
0.2841535035620353 823.8645375598314 0.0006738413487026015
-0.46364888839713636 617.3093361551223 0.23980772470937606
1.716235729777592 -647.9084457611011 0.09854037384785144
-0.4167155083245615 -165.41487280396768 0.39807189005242843
-0.15297254294701745 714.5491093954622 0.10090521782600398
-0.4018699928064873 293.1894437757703 0.2903762104214265
-0.41036623087882385 861.6578425668754 0.1629295721263684
-1.3221552699748662 573.1853774394865 0.5508619727139683
-1.0685990170308064 -119.38072869025109 0.5898258068481332
-0.5268154375826144 300.973855128997 0.3376779056153022
-1.107200630453301 726.755203321246 0.45825703992961686
1.505361022027784 -499.2270397371549 0.06048486552560644
-0.6435317919972099 -753.9306795464589 0.575427667863938
-0.24990007168119188 -312.1980361485871 0.36786267095809666
-0.49244221851043135 -488.5316559918183 0.487743580018234
0.1066515590194741 826.2549568045285 0.017818473150220844
2.618165056777644 -178.91038683309944 0.5269930372153336
1.8358254325280716 378.28970010283683 0.37358290942217465
-0.5610283614838432 -222.63425818980477 0.4599258793296162
-1.27160342522422 524.6323607441757 0.5446469314363103
-0.17001988626173214 404.96971313360564 0.17244731919386383
-0.3324840627772452 -95.69578360996229 0.3515074425655047
0.7979681493457214 -313.4772709687976 0.013368671650852803
-0.22047779587837746 -733.5488446892175 0.44514728824871136
-0.6132819621172803 -99.97201336491707 0.4535910713663828
2.190345993843051 -224.7655611997327 0.37522962198263954
0.48634911953954263 492.8713061475444 0.0003908805218322588
2.713279360997654 -85.47437305958692 0.5684616244093437
0.3806817346126101 -623.3601137855061 0.1904829628591908
0.5972049881435242 -531.4629272246766 0.09208582779701913
1.576735793982363 -607.6955974372911 0.06282594216106503
-0.057505720175029085 377.484860977562 0.13607904133610557
1.100164520742821 670.9006411796579 0.15175581592501436
0.8716916324484469 -749.7260984064142 0.049105924430623324
0.2782663373004832 822.8142201326743 0.000897879265178317
1.5534065504437031 -832.4485871383858 0.026178875654949953
2.6497501334262523 -230.03365865452213 0.5275480061708994
-0.7608382489876863 -290.7997412777494 0.5340589519890465
1.4989522323049596 -107.12764711609611 0.13220050147596535
1.1576330507194477 30.05396398058315 0.04972960083814316
-1.3786037932602735 165.64845141342425 0.6240508780864937
3.2013209484884717 -123.78936627029327 0.6732095831461253
1.2295909541606254 359.735449894642 0.13281248806007248
-0.17840134817204945 -676.4085020379177 0.41901579975592507
-0.454940349401038 116.33451253787052 0.3512619672551823
3.0635549947089373 -97.88586961452802 0.6489151181222201
-0.4337738274864442 565.4470997626456 0.2399017329376439
1.8397204938241287 361.7529074837116 0.3714457022068728
-1.43542465422934 285.8926417519217 0.6211167975078938
0.1485514432986974 691.2165708317036 0.024123102379127837
3.0215559354307784 -334.1528011134109 0.6093437121121301
0.829492206833988 -247.60145114364275 0.0053487381051574205
2.696301904488406 -81.17827124678774 0.564620473955067
0.399071530894753 498.75142009992055 0.005093023463416384
-0.8083334045175744 472.2288351615023 0.4058270526576935
-0.8096938592670255 -544.7104200326626 0.5868311348526364
-0.22797365999326025 53.98889459035513 0.2764122866455554
-0.5599178780230714 -240.89827570668433 0.46307239787937954
-1.3962432183765525 100.62951597381266 0.6362594278660784
1.0293319978725342 310.84452418295746 0.05890982857415514
1.267867097504557 -87.14352297532764 0.0609693598250024
0.750371106335596 234.79693062087654 0.0025660949611461294
1.5108769016103716 -305.37882824110386 0.09639322896829816
0.3384367528740362 -599.4432016943238 0.20165823419968046
0.5482088602276265 -245.98058209842156 0.05723820151552027
-0.35272898568008926 955.8526215172649 0.12146998376937317
2.1782386754730396 255.48815759622335 0.46890649556155856
1.605962106486207 -449.6587943201764 0.10014502942675277
0.6162268779300428 -953.1339398174821 0.17330730669879268
0.08338532114311148 -334.6329005225333 0.24206604428658934
0.36255164283017804 700.7267578715002 0.0004707766757457785
2.798490852634643 89.17039380023107 0.6146437045051318
1.4117226884578844 291.76770858614736 0.186892379452442
0.5060080512839875 -249.29159463682993 0.06966264908460135
-0.05234258288228588 -352.9556775734568 0.300538100632676
-0.7945327100575581 -47.359446910109455 0.5020723601731888
1.387999781844116 165.82604001032473 0.1497314695890323
-0.23675134193336134 -186.44194606107305 0.3349348327803926
2.348340626287202 -111.64328510671885 0.4546474935726039
1.0415220594219152 120.11458224014154 0.034615953861708654
-0.6105743169382905 89.09417992589988 0.4146654525784043
-1.1406858074807127 587.2673596905602 0.49517263112499665
-0.07216851790154055 767.3213270032729 0.0661771719411622
-0.2605060578463163 273.3604120101952 0.2384226137570007
0.9474250994220725 651.8123115209382 0.09385760418680512
1.2276709844692457 -239.31166493760077 0.02986519095618841
-0.452712087138363 -797.1419174289006 0.5299766451391531
1.84328330306967 79.88469600367603 0.3097626116013542
0.9186100725042843 -427.2792094189854 0.0067950622772760165
-0.18219625759714364 -870.2742258456874 0.4589839296464488
1.9791930371335866 467.2956343250669 0.44347116530539066
-0.1942645904348197 1039.7391942005922 0.056167130583566066
-0.535692576685779 516.7746696249139 0.29197289261187465
3.1476760367061987 -63.830230217856524 0.6696205736062025
0.2180499582443265 -324.303210904269 0.18617626652555896
-0.695392596980887 587.4921509641888 0.33854133176036705
0.159325529382635 -782.6588904662226 0.31544907359116003
0.05430064147031066 265.5392603007381 0.11925960905556265
0.6696455653476232 -840.029190541514 0.12870961359280716
-1.3605902577442932 265.1697933913713 0.6065401394744623
3.0054903021809194 -27.754421758507533 0.645302958147363
-0.5634248355565528 -440.78419638720425 0.5012424978129636
-0.10645562630295036 876.7978684677591 0.0580010226006413
0.10737988302345114 594.3165078387035 0.04511859431056437
2.3460665599476416 19.521670015573136 0.47890642697802505
-0.47465798858480723 -378.0265487314557 0.46120257526227215
1.0448849042434787 264.9993661822964 0.05591479328651894
2.2741456670518083 351.5342474829315 0.516355582003386
1.2615639854161442 -617.1983525552945 0.0036998335393669665
1.2716876196949094 384.57329202044093 0.15374665317716402
-1.28721595802781 -219.39046056234724 0.6523935970899183
-0.07610903098437882 856.2029751593786 0.053090360103321105
0.3932202732362138 -340.42854590393426 0.1238266881161589
0.19071987677972513 5.28964576371186 0.12446389469428903
2.7754232363377405 13.863967770339286 0.5988052920555116
0.37048476500639516 -656.9297739987903 0.20218313041664596
2.897625848093228 -108.45529552970265 0.6110110828109209
0.22229074861327214 -225.74080527430226 0.16241584926712968
0.39754010696912556 -1024.1246589981577 0.276574578384784
-0.7524878638746664 -639.2573657092964 0.5862491726874851
2.8174464503819143 -276.8859335196855 0.5666203189576076
1.7545620946462426 305.78144004862725 0.32639807484017447
1.7673286689557386 -363.04894235699714 0.17732089649210311
-0.5459715778576795 -408.5922440757556 0.48998939478785625
0.6277200909758542 -771.0185889612247 0.12938018032610757
-0.07327298076199296 -26.831685702682535 0.2332354209395115
0.9557472969938672 -960.955114843395 0.059295647479121895
1.0254390139795004 529.5166356349273 0.09615527886743445
1.8683418947333423 327.55735565790064 0.37472817504703615
0.8660366098758601 -116.21010842999863 1.3528924480171435e-05
1.8719969995147465 -385.60407456622806 0.21335972381008167
-1.2144171251557825 -371.067631281206 0.655495366743911
2.356967926624872 184.26778986038494 0.5120725174429116
1.9722305276075127 -619.239258913204 0.19932013950805919
1.0646267797587259 -654.2946805368948 0.005436800774319113
0.22233411535740588 1015.4296192722393 2.0505256892745894e-05
2.2525537151748782 -311.1517526141979 0.37972108095215595
-0.05952950959939307 -437.12650324856315 0.3226008193030411
-0.19441724294134222 279.50039541704064 0.2106055202998012
2.4514002421011503 -51.80291578275387 0.4990642726020186
1.1887571803351518 -924.3048072242618 0.008773319105374489
0.5977943657976719 39.73121331597076 0.012693166340312548
-0.2734109470807764 7.0367333302340285 0.30531086120107953
0.24993698162411615 -1023.3337604664938 0.33461917611078196
2.0906921962269998 -286.5321212508687 0.32337293710058
-1.061397492197442 -32.037887270616466 0.575105375257147
0.4240165403193077 615.4777119801297 0.00020478142376263088
0.7567739426320401 621.4689346252962 0.036005903715958805
0.23667421580804882 -864.9662452383716 0.3037986337180974
-0.851941158755368 544.9938796982253 0.40631776357839144
-1.2352248353002757 414.8374580724201 0.552239272902656
0.38589822165267473 86.17768877415938 0.049231088324171744
0.17339807226771353 113.40190266200784 0.1085664296141592
-1.1696178864086593 27.738511590745702 0.5936920833319707
-0.9234929721551269 532.7387962987737 0.43410602632893547
1.7095047151882856 -229.28990567322978 0.18504338328298034
-0.6947153840777534 364.9001169996516 0.3871277551017697
1.2111714195902927 529.9783137265986 0.16281265431059055
1.1960276800915193 -223.62692260302413 0.025432143945935345
-1.0800760416068174 42.72944026048003 0.5686374138477582
1.2720403679508105 651.6129404767048 0.2142432618626466
0.7735959939588042 -966.2341345634779 0.11779435213614416
2.854535420623562 -202.17977462494434 0.5873749696729132
0.13015111782357103 -4.860245475588499 0.14877715818848072
-0.9519180193325664 -436.7734389427345 0.6062682134212848
2.6637687957452814 -506.22306957190085 0.48289993509583085
-1.2712636422939263 613.5334695077006 0.5298481123462091
2.157059918116536 -495.67494289343426 0.3017157665415647
0.21750363209963997 -991.0117343870131 0.33990683502211305
0.0147505669372745 560.8135460288629 0.07588733773946765
-1.0130321749249438 4.4174548046462405 0.5566372994979806
-1.1451513413322847 -357.8785204031518 0.6395050083235572
-1.320612581590089 665.8448625830806 0.5353128518412723
1.3010652288102913 566.8197399345543 0.2062159566796884
0.0056057105357461 921.5944659802133 0.025850684421594432
0.08763382235269734 321.10827725383206 0.09685801884528195
1.0500284779264553 329.6474799759528 0.06781117179699689
-0.7864267756376716 949.455920422495 0.291787113728057
-0.7638630194544553 914.8386236528647 0.2908066766078329
1.6179196427777207 -344.03678298921875 0.1255071802165504
0.7082383396110126 -758.3162742653442 0.09886911819272329
1.1880535541882258 327.58750890333044 0.11146274050710699
0.34499843496067184 984.6305004871526 0.004768048410940739
1.2405382547567527 -582.8945691737363 0.0036173918834076432
0.8207181229564193 657.8778764413037 0.05697045085411901
-0.34965781741230795 197.9795688797078 0.2915944637160542
0.2725491266971727 991.1856294047877 0.0007198214866180033
0.511968881821067 0.6147068912327995 0.03151508275632014
-0.6954749291614523 -729.7132356916891 0.5851159496544597
-0.18586101199308236 -150.47879227734188 0.3068503352244683
-1.2651569596197947 107.95476822049704 0.6055516441406185
1.4855333754291633 461.57418670219795 0.25552326516321155
-0.744290967553337 585.9441818063751 0.3576327455754351
2.109395269977811 -681.2314687984581 0.2396401921011625
-1.1290110726445568 -521.5986178576735 0.6558968506148012
0.5241097699020296 569.0147968405722 0.0009494573481402805
-0.224144632624369 -17.523175707003475 0.29143590548624554
0.5300665545167524 -1058.2249319432674 0.2314165154507808
-0.5531320432136586 -34.159425131235366 0.419673959965278
-0.16951023977164903 -492.72960281712176 0.37701075012473556
2.605996975807307 -239.04893872072955 0.51305447353088
1.9016430304678489 -189.42364051076038 0.2708094101683252
-0.9170450558767415 -202.96414283035313 0.56322158200926
-1.1634587904615805 247.5103039276314 0.559156937690916
0.6876073981677873 20.26389945613323 0.004196553707892386
-1.0104497824855272 -463.2592411274534 0.6233690387825043
-1.2685359162471415 747.0978372285783 0.5059808469218037
0.48599762059401486 -680.9739336940595 0.16264002845012415
2.679588038504386 -175.68702455331584 0.5450718765430906
-0.24607628995144948 285.37783584622275 0.2298510999256565
-0.3835841933631965 -176.7193025607205 0.3883493479194269
1.9074567127531334 -356.11420743751955 0.23435807044413692
0.26001167986609697 -105.28894659856383 0.12265016823863237
0.3705606181212895 951.911438044817 0.005339838940986316
-0.7023340624011981 746.8743240052659 0.3050722151616499
-0.4551535748743707 -236.0614536962396 0.4264449082445553
-0.42608140764516134 -779.7681415585603 0.5192141670828032
0.9059959952891703 683.6462514435937 0.08647548939747862
0.891740407023992 393.8446779123892 0.03663246531581833
2.692592350661881 21.000070722624514 0.5791634718224605
-0.45731511651902124 267.46304178759897 0.3181850557595941
-0.9778316067288629 108.737084700271 0.5297430438297249
0.9298800663296978 -940.5033945905999 0.06318422537687937
-0.3203514027160046 -884.9344693352716 0.5057745989599854
0.2728971819615209 -85.35954907862697 0.1140518063153938
-0.22336140450620845 -216.06979422849065 0.3364110197664262
-1.2120405251628363 -268.67248273801886 0.642714306436502
2.9335408185373097 -426.98472651707914 0.5742214580347801
1.795512586384133 516.991874059104 0.38850654363863424
0.2927604840082145 -932.5988800317492 0.29713805839547675
-0.42344040001782357 424.13987056845417 0.2686410351265167
-1.4809718933343665 375.5269600009069 0.619640156354446
1.6892925248947546 -39.04065955135093 0.22073186232598727
2.8799903361047425 39.21932930608932 0.6265753117727176
0.19317756982536993 -1087.1702744521021 0.3704365889357691
1.0127569197223536 -984.2418743388098 0.047866294090768514
1.6331445682693662 -165.80702811573747 0.16971938376268997
2.3172095822278536 5.8403722997557 0.46695052637428525
-0.37738111629683635 194.49323171806623 0.30338957212400414
0.6904340018393487 895.1047079278981 0.05899349122609891
0.848428877770967 -298.9654798245938 0.0063672821544099294
0.3137388487194299 -191.14238447876437 0.1212725167650027
2.010849084933935 -513.2166531263853 0.23923869716976714
2.343864652139965 -564.3916716321677 0.3587852057222121
-0.4694197950329342 42.88997340274932 0.37288052299404956
-1.2902990745944263 -154.18189444196275 0.6451957990166517
-1.1839329426572927 186.7813843389706 0.5739354300246876
1.8921643900103107 -172.23579911027514 0.2710094887273483
0.6033690363767079 705.4395063299075 0.01628264829742874
2.2865129977625918 -179.47120236743274 0.41978015007075914
-1.0495083021952873 140.65441149100798 0.5448794827812758
-0.20256859844073638 369.7756083758709 0.19310186721272724
0.029518154599627477 737.6723848924755 0.04381358947911028
0.7970580930215807 -464.67982844690755 0.028461509628688465
-0.7896510545237923 -768.8420807019335 0.6134396977106781
-1.1342050121972747 630.1760858220657 0.4852957021330468
0.11839781469564725 223.4394771603495 0.10553806438462845
3.208445133155265 -132.06545312246874 0.6736481524727551
0.5475492527556736 -575.8591925514181 0.11758615295325416
2.8195996612100487 -427.5193287896742 0.5433356445725869
-0.3299431696327704 -806.1475301352349 0.4946212561730092
1.5965816478537083 -706.5646598843239 0.052644167905692964
2.24085906546944 -239.41392755923152 0.3907851986306953
-0.008909819571594646 -281.07813895799075 0.2665983442513437
-0.9759678083722672 -31.316445133243633 0.552175039323259
1.2014920694634357 702.3097463779939 0.19794350086031118
2.8553869507328287 -375.4495576852412 0.5614735433188391
-0.4325920869780844 -651.7571964495883 0.4986653772483087
1.5494601333810525 -317.5108516179123 0.1069628196970722
2.041580535786813 121.8935002135338 0.394624783269733
1.6103530203626713 368.3160354360118 0.28379765454322664
0.979224691926041 -5.057694349859503 0.011118846978935297
2.918931169661783 47.31853959094997 0.6361576295324766
0.3594523518483488 270.79932683028414 0.030613391325110217
0.44542411281694494 -719.640000987831 0.18701606687628014
-0.9884719018111079 426.2735942971483 0.4765367934722587
1.954333462867982 31.393985205977287 0.3420896035340001
-0.7542566998467249 962.8422603585616 0.27586501775216027
2.6551124976473606 -278.96276677587093 0.5207866797955601
0.3482447813637266 294.58118924678547 0.030079541889776847
1.0939573908759523 -910.2816542032332 0.02131507864272132
-0.6360038476789636 921.1070208536778 0.23819654855513034
1.1494041638056747 346.933712075564 0.1021257877535124
0.39951780874935783 -439.33460292730194 0.14240606037387643
-0.7894144911743783 543.4998554326924 0.38380763967285497
-0.07960213918642722 -126.04967620832747 0.2588611494912496
1.313348329458454 -154.38689942989458 0.06276692997932651
2.3282011483063787 -178.89612471890518 0.43448176567251046
1.7148134320820392 -663.6161426927395 0.09506441334429348
-1.1082720451632657 229.97493958751625 0.5468078488165627
-0.5426985102790727 151.84609993717095 0.37662566133915976
0.1681725018317375 -20.610258197488974 0.13807381361791035
2.0968507020000526 -446.4027748189659 0.2891734145469557
1.6051979221626922 -384.7315077756143 0.112705592842909
0.3850357009971057 -956.1769432707301 0.26579600208561566
0.5212904360375876 -156.15983608660588 0.05058531821161357
0.17328833196007554 -980.7023282755612 0.3545750556170026
0.5723259322957601 -364.3385600646627 0.06980157481911452
-1.0187820141175365 117.62638447808308 0.5399943229973685
-0.4626482371964229 91.1298746720854 0.3597713717886877
0.16306103179252518 -857.9404743427853 0.33106884070846
2.2274042734449804 -356.67702888506574 0.36035327731999767
-0.4129155384895338 853.2196054723795 0.16577756020856999
-0.553241858197336 -147.48686679289267 0.44259349862879166
1.3571078997107542 -490.4788733278946 0.026610255957690315
1.7791075984454066 463.4407052831459 0.37085451249812407
-0.6028375358176501 132.01941352416088 0.402946727248179
2.509816020486845 -180.39533948678343 0.4940165572889027
1.3411988295583799 -847.1000658675246 0.0007667864502090219
1.5437000067158915 -518.3779894170194 0.06819755183784812
1.2555135813408087 479.7818914278232 0.16863420138798396
-0.04694940278104576 948.5278744880945 0.0333323071631508
0.741053507192315 272.58786326406903 0.0034122470446976824
-0.667317035441824 -740.083670243505 0.5794855148785781
-1.0773855555380232 520.348859390871 0.487496288341144
0.38500486823249935 -883.6431483186541 0.24892957968203144
2.4595228914162943 -532.6736352383858 0.40836042625456054
-0.024515484504387564 -825.5586661309376 0.3948128124806556
0.664939687952047 -556.3586157417976 0.07540659977884491
-0.8434046664715238 748.7238838940839 0.3593833196992077
-0.7354871183700649 -739.3034096530287 0.5964384994675491
-0.7732003150880533 634.9627596518453 0.35780404694619555
-0.039468584349431124 -135.67763099771025 0.24501118172186334
1.3707271756347736 681.809777558258 0.2607565374333259
-0.557201109633346 24.54184803017074 0.4089839578156331
-1.0067663356344552 201.8591314473913 0.5224010104896225
1.487296506257423 -692.5071902279255 0.02915827602070271
1.6191321509276848 -382.3305060384355 0.11805404375224862
0.3461609563996433 -758.8575952281974 0.23546109118706174
0.7072100446296308 756.0905692020899 0.042590691731127804
0.4418205907380732 353.21529295840355 0.00938212841682918
0.3788310130407291 157.9423979196979 0.04078217067217249
-1.2392795917584833 802.7233759750166 0.4868493760217966
-0.9815150389295284 99.10194678195944 0.5324234838530842
1.4470621394510672 -480.79908306578386 0.04791841568735968
0.5567211277219914 -360.40561518034565 0.07374193746069148
1.5162280475203087 -823.5867086199803 0.02036545687639313
2.2149011666471 -274.76899832232493 0.3735566080987447
-0.7204541519944957 -657.1401235981202 0.5807603716014049
0.29153854495314846 -53.654998176212985 0.10140211560617972
0.8244435979444293 153.89545258011117 0.004529450716038718
0.33405901504630764 -794.5307176282522 0.24861276145745434
2.2346915238979577 -539.2267835884616 0.3223145096875867
-0.010140763404602016 -881.9535042785525 0.40149367377027106
-0.30176611031621947 859.5556632101857 0.12322563340635283
1.1237402602315434 163.2769475987427 0.06131922113697272
0.6876026573145342 569.1745458518903 0.01707908219405343
0.6396136386471596 -284.98875183569953 0.0399356704311328
0.7936487918824169 -624.1281412433676 0.05041327389655049
1.1511759248625133 473.78765746941235 0.12839975603555884
1.050821233182613 -540.0082582129626 0.0017190292743408046
-0.358684897929884 370.6231647765844 0.2551448843295432
-0.5246269976085542 539.9497746768786 0.28220877455574256
-0.8749379190295847 -439.4051632669742 0.5878613183003584
1.1106653479819542 -642.0499744030328 0.0016884380763856524
1.3269598165458774 100.67460226271919 0.11394586227034441
1.1557464333693932 -891.769485933115 0.010456855314637933
-1.0329985503692598 570.0130790999642 0.4638289675998805
0.22799400923274704 684.2311229675629 0.012102658985038754
0.2303736689255378 -938.8570994378764 0.3231427663510692
2.0269636444298005 -590.4730171918123 0.22773328065182807
1.0832476371765483 715.6233981163143 0.15516434771322726
-0.5186820238255774 -927.126319477167 0.5690789280890264
2.0709352467262603 -674.1294398533987 0.2258955804142238
-0.4406806236838001 -490.5926260104783 0.471514979116196
1.559340495990632 -806.3360390851378 0.03037121197042408
-1.2717464742359854 -190.9294052856277 0.6457782946396656
1.2356295633988574 -659.6626278197182 0.0008818266164244417
1.3121413338395123 624.1415708540742 0.22387487723234162
2.1967525610612384 -310.9564799313771 0.358794576584272
2.096214607674768 -109.0998728952552 0.365099469430112
3.4303547570060227 -265.16943072491176 0.6995841254290132
0.09056599846251978 -494.0556729744749 0.27626778795034257
2.5245122820549026 -449.9740753443374 0.44781903568336817
1.55848490990888 251.2622278178601 0.23582086308964725
-0.6018163907010206 164.38631357475333 0.3957505877066408
3.111658520400141 -280.057989631674 0.6367325193524597
0.48738374672065476 765.9915535860198 0.006164030373551869
-1.1962498322351949 503.35528679771346 0.5266357361868717
0.9999799598167003 -531.7060726209152 0.00486337292420162
0.37705991231337643 -963.3039768671968 0.2706449125833186
2.691155870660884 -38.52355068916381 0.5698143027370334
1.807861152311758 -280.92548659900706 0.21202210065286772
0.1749094332180443 -1027.8105808335715 0.3643386011830578
-0.33502476837734885 -426.20330873082855 0.4230259020091218
-1.031900181588273 -163.8179463350749 0.5871002464737085
-1.0853340599289738 -355.5533758147661 0.6261402964516148
1.7159313051771663 177.00784152603796 0.2816083706056567
-1.0631678749490194 -420.26105747259624 0.6295609822702548
0.09333119272753398 505.3047656656888 0.06238607681241422
0.3777712342393731 92.79191098712431 0.05032494986955567
-1.1077533137589226 -192.14549248899732 0.6095327139636387
1.0827851762376055 -931.2008802272187 0.025564577400279363
0.27383382411448265 -434.49704743331233 0.18938436480648177
1.2013094537296134 497.9575599954121 0.15203372876823723
1.6706037461766405 493.2862860122459 0.3360751995421729
0.4004818002964299 -928.2114575993825 0.25309894946278044
-0.3050857293354936 33.26371448173131 0.3117968468847058
1.0878527162075893 -764.6849232717543 0.009737522628422274
0.8314041069159368 -200.32673081299095 0.003038572377716734
2.6292940586503724 53.02668386182222 0.5675168109091898
2.527806953068633 45.98755334380667 0.5385655445245822
-0.46234906461739445 818.2108557452143 0.19287874550625933
-0.30218464057642236 971.2423866987422 0.10096667568644767
1.0446923846555236 -600.7620155728417 0.004476317316751523
2.9512041966055946 -205.82488643408112 0.6103192727146859
0.21081397632823884 105.7658329701735 0.09746588315117512
1.4445534215610005 128.9703629542919 0.163029821047272
1.631546735952677 -597.8379131914754 0.08070150101475018
0.25226071542667317 -0.9203123398087882 0.10431663392745667
-0.7690513605739598 517.0882244608147 0.38194486874990574
1.7194943890820802 227.34523506812184 0.29465912064095184
-0.9144891644204863 970.1362434226528 0.3373601167127731
-0.7346056069543149 -467.189591008752 0.5553773396307325
0.2327847664125393 -204.7625084015889 0.15381755765756028
0.3810035881278975 -510.26195470663026 0.16488816774973622
0.3076683242533511 -342.96220846323683 0.15583748381649162
-0.8221377648498234 584.1477641694926 0.38717709369885
1.4293379378992686 -324.9872451212964 0.06759382159011496
1.7531776144373519 -544.6819381641337 0.13227115252661917
-1.4544593152846683 8.56580049840386 0.6594368112828025
1.0280038097632123 703.09093322701 0.13199725837091675
-1.2444385201676496 568.6682678121813 0.529622717398266
-1.3514447868522148 467.89657103789204 0.575053646583341
-0.9702703198203128 896.4472267261958 0.3748633525298095
-1.2421305470056947 334.1020938474603 0.5667579967503581
0.5156976948319498 347.167483229083 0.0028945007162643134
0.3343221421817404 -842.7028964893606 0.2597199784928564
-0.5558436505146562 -464.39874448684634 0.5031259894560914
0.015280534425301084 133.6349890803731 0.16179343023313272
-0.26659283262626676 -320.6533573916232 0.3759590309904999
-0.6355202804580953 -173.60738112777415 0.47502433500139535
-0.8037451099082934 -542.292539866041 0.5849794873772701
-0.12508934949087447 -998.1877671230935 0.4646670910503283
0.6373855842339788 692.740210966768 0.02062090929489872
1.2332184668438584 390.81917217502814 0.14074943219722288
1.3528356446511152 265.08560906204025 0.15819963033723686
1.9390784868939803 -554.5475150010551 0.2010611785934827
0.6176886262723078 593.3279388459243 0.009380980268123514
-0.6280747671908821 -295.43713415719003 0.4951291106463377
0.7033530187654582 -822.1217065930662 0.11310926329123783
-1.1553388966995222 -283.5020127538007 0.632369327977939
-0.8412932176754524 -421.2531985474154 0.5766225886019375
-0.5009634284162956 572.2238048393272 0.265257804962287
0.3189766546058883 662.0805580800966 0.0038854552928450493
0.2632449401667263 -949.1659239963931 0.3125988944173293
0.5709343129834703 -664.4349511740888 0.1275462263115565
0.27391587546254725 604.1949058637679 0.012175416325674489
0.3783087704168955 -480.36126116416494 0.15929709976479411
-0.8145548110768019 886.1820856194215 0.31741251285915084
0.1710616319918863 889.8323901422973 0.005177324354967543
2.397574119460174 -167.0005444595878 0.46035193919921186
0.5307654964380755 412.8757270019448 0.0004418847173430379
2.0511939668141803 265.37727772414814 0.4278468949435621
-0.45169263977665874 -709.3665145585569 0.5146654965504376
0.3277266771703413 52.20569447308435 0.07061297093173884
-0.016578089321325207 -215.76629201705123 0.25447656583163325
2.767784903175248 0.763154894412537 0.5950841425048562
-0.6811576188008971 -21.2140417191265 0.4609853664812045
-1.1278816724828964 497.41138449945265 0.507292279203645
2.092346625698264 127.29765251724825 0.4140776028297385
0.5845494109603846 12.926396632171418 0.01691451200464079
2.83207638931405 -459.3002811684661 0.5416543600415553
-0.8925726051194844 -321.035882458317 0.574835200005297
-0.695014503847516 248.50690004613853 0.4117722107905895
0.6121354040351308 -109.08561593950276 0.024317052333659477
-0.02687973981593972 615.431171152605 0.07890716859325353
0.40523332681083857 380.80789845283107 0.011958893747818857
1.7337073907426708 -183.99442954654342 0.20492462362396494
-0.34128501972333325 -959.5524561176223 0.5249854066679683
1.3037408529368102 -882.405081011143 6.523328892875457e-05
0.6953393143748274 -433.0108208598717 0.04721306947842012
-0.49753501504607267 -248.80284367013837 0.4436571463702505
0.06694640793619078 869.221917377741 0.020260396358547202
2.0640885689368433 399.416365427865 0.458808603864147
0.6229479498064678 266.3179110809697 0.00027699029732812774
1.8295084314025518 96.15295383755097 0.30805547416671564
0.5486978522008521 627.1324251684266 0.004447391435167442
0.6469864156529359 790.7668945789953 0.0334964928327094
-0.06725811308698693 -330.42391751627486 0.3012642827710473
3.1869588932695985 -289.3357043563493 0.6514393095219998
-0.6078998526025425 -442.9881395797878 0.5151312841261294
-1.1592034623434768 51.28679026308737 0.5877071708909171
2.81275211958072 -66.22998220560953 0.5965713674059835
1.3083105252504843 -850.64304960546 3.755201398486242e-05
0.0738401221718279 -85.31756605357327 0.1883145198759995
0.7007819996267501 -70.63037149345655 0.00792224351875362
0.19030142687895002 939.11532709895 0.001811405517824944
1.2488074777853686 284.9668490311469 0.12410300237705654
0.35518434946119504 -479.1260085720046 0.16785604821352224
-0.5530636560270983 -14.168723220488573 0.4155339413776272
1.850979609911101 -212.17719231544618 0.245213212848186
2.3604385682174733 -280.47936013866274 0.425163250156042
1.9522199078978948 -222.7851678022572 0.28327594174035875
-0.5258277873126409 257.20618143123534 0.3470871414599756
2.7841522329040007 -370.30030966216043 0.5427094785142026
1.7102356766878104 -659.8051181151579 0.09429038852138824
-1.0739758155107444 596.5174298863819 0.47221555912637636
2.265206806758454 -106.65211957851898 0.42715585233106995
2.2369977561136754 284.9058869082901 0.493179248921758
0.5374459596011494 485.9674884417004 8.64013531275051e-05
1.7640137165563334 206.41495255431596 0.30747162769045766
-0.16003970306955284 -993.8604006324724 0.4752616750152573
-0.10007411655746856 -321.29635685605956 0.3121255581546427
0.11672581768712198 -165.62817526913648 0.18978085930881433
1.0888587612591067 -130.72369069298372 0.016288611661829152
-0.5425954282185013 297.17548893858816 0.3446141337940798
0.7192219671837916 -427.79459476107706 0.0407049338523811
-1.4165784260528462 -141.49013961999856 0.6690747942735012
0.259221689962303 657.1990787914408 0.010116641488455294
-0.820249964287157 -695.3689260786882 0.6106252623123779
0.8250588058854709 198.30726311565445 0.006965500551284609
0.302671006386098 -615.7553150987775 0.21963241208571968
-0.14533328695305103 -529.1595620567327 0.3758817059612111
-1.228210140957703 -248.77875201991878 0.6436893028585355
-0.8203300211732032 813.2557232880226 0.3361684706855948
0.092382276967935 755.5164159543715 0.027721326659864157
1.7966419780255107 -269.9064333701423 0.21010544742965886
-0.13619713158988822 234.27426923192138 0.19794588203677851
0.4964130728215308 71.99347772732449 0.026319323924021986
-1.4007979345851513 125.14690004976751 0.6341608373743045
0.4824718486014057 -888.2803274110694 0.21103830197777476
-0.8876642698354097 -229.14526942351586 0.5594101331407508
-0.022759100347014893 699.4747376343032 0.06332998507506273
0.22055743344446954 -527.3130755126944 0.2319279536479131
0.3817707191980453 500.30627666993155 0.00662599196057598
0.5969554503161547 -108.55455620347402 0.027148604566347195
1.3342612230705975 -409.6282795245079 0.03145579332301934
2.1979913203388763 39.52822648932738 0.4333041912594567
-0.890948073266163 -139.22985268162392 0.5459783714759898
0.7784070779535652 299.2436202976926 0.008235989215242233
-0.6305829349799555 966.7489150688209 0.2254219475510952
0.8546514024036627 81.73006598023358 0.0036154723811598986
-0.915414971600418 226.11179203127745 0.4902894698970568
-0.1411220522149199 242.7194938344512 0.19795451554737356
-1.183733690885198 431.2167122259175 0.5351236834770297
-0.9760421737548097 354.32983242893033 0.485925829065374
1.6815632046453344 -532.9952343827377 0.10935657261657632
-1.333868638388243 493.4009791765543 0.5665602064113658
0.8328887287858937 -279.9900341264258 0.006816206846851949
0.8539527516186836 -479.6509247902487 0.01960221219218348
1.73748052340495 37.52911004432622 0.2578321508370636
-1.077868983783858 -235.25363222293197 0.6083883628566411
1.3686315930445712 -537.7768130510173 0.023610289285872457
0.10808430424639703 -10.742481657045118 0.15837767246273685
-1.1190623972382419 -383.518754932162 0.637101065962033
-0.8352488597254234 131.43464229202846 0.4823010771471711
1.531616774386596 335.59539223730917 0.24467488080251285
-0.8793965607088532 -62.58230963845767 0.5300407956899116
-1.2215089137989423 676.5089258476521 0.504133808890041
0.48451576037791066 -400.2627663932011 0.1041784198999553
1.7279729925982072 -497.37701080460465 0.1330918537088975
2.0103525488004346 323.4578101772163 0.42535323979802525
1.5456814325340018 -49.71744974667672 0.16203310333442833
-1.3859664918206247 -19.282975155217628 0.6488094415893035
1.576900479717896 -581.0486975090087 0.06727649810110407
0.7448123435900567 456.5276824497166 0.01581438639479901
1.8886607616293671 150.11705531764574 0.34334307926597013
3.172513420249218 -351.3348686481246 0.6409039006327281
1.9405398789999133 455.71647504510247 0.4277948367123182
1.5160054361544246 -775.23890904169 0.02538075484872997
3.163324261928265 -113.08662792797963 0.6671244619480606
2.3857819091365347 -236.77165967686233 0.44272955310438833
1.633523571946317 -339.1765573165228 0.13214635593396004
-1.0123849513234127 -358.172602631981 0.6097729845713505
1.0312282790574547 -839.3078350219773 0.02522506577883754
2.1521987126049273 -335.8586426292022 0.33615985286173294
0.7594136882569289 -586.6203921317779 0.05365169193792214
0.3104619530326873 580.6128512902933 0.009304288048366782
2.0046833530012407 -583.4092803306359 0.2204712780000265
0.34562184542345964 682.3587431102508 0.0014983431607700287
-0.7683363166770768 -2.2477019219754766 0.48570759428394406
-0.1541845230348471 -802.8883798979396 0.4362207070738818
-0.4278168614814688 967.3783001761183 0.1463567004479466
1.9259473561440006 -390.5799179919436 0.23374979116375302
-1.3273362773393111 248.4372719713026 0.6009068061824011
2.278195277764479 -433.96543894799674 0.36259543808153466
2.241927137991106 366.6235358508932 0.5093029397250739
1.7488370021280988 -754.6269780474868 0.0889682829167538
-0.10972000180147967 -154.42368005178173 0.27750864409488973
0.6179117945286452 400.65222874443157 0.0008055116428192092
1.8177978210990486 508.9001818257768 0.39495410314584417
0.5220071357042142 -817.9120697924598 0.1793976106102149
0.042171175444004394 -657.6006573846064 0.33284730590602296
1.9756050397148595 149.10524069707276 0.3760946463326597
3.1828447435454326 -257.4996278665435 0.6543707328779963
-0.0359658966969012 -341.08791637729985 0.29130594673472476
2.749442971658935 -64.055197141181 0.581074800522256
2.0923599870948655 160.33229902055177 0.4208847236513222
-1.1049614747420513 678.1309915300574 0.46685598150243485
0.6482048796344826 630.2611680644934 0.016465998658387916
1.375854357671445 -629.0361011904378 0.015935383622903282
1.3212787205684038 482.39316570139044 0.19483339255808674
-1.2707979098114508 747.4101624392044 0.5066149565809737
-0.20848694113101485 758.2008824774764 0.11115588381133232
2.0939033340016318 322.23440154983064 0.45379490196156985
1.3375883405465985 482.0063397581464 0.201180389746321
1.324409132292945 -102.18491513304434 0.07479421045707577
-0.7428935505437988 -644.8766872055076 0.5846525428379927
-0.752236537609713 823.3018051239048 0.3072560850131047
0.9102979217964833 374.7668464494393 0.0383210489728978
1.6326306558130212 -10.57973910577357 0.2047671454541766
0.7766170770386773 23.74024730657743 7.605152254249345e-05
1.743690068775168 -570.7210226893997 0.12342472776995282
0.18507710949978762 239.51406130418877 0.08084415556041592
-1.1587775753879466 -465.2388724301535 0.6552999177991604
-1.2658775623679308 526.2534047144975 0.5427761033978865
-0.9274077696018407 -441.5078814318489 0.6010594433490906
1.5602927762682068 -121.05656277128662 0.15188433116124966
0.06916431896771691 397.34726715880674 0.08848121840121338
1.9407207676892713 -559.4890707047381 0.20057628424121826
-0.5650621260043529 749.4301870982711 0.24971319683321788
3.4870302677242364 -203.126560286786 0.7148273862135903
2.219883259981012 -30.13243889480509 0.4268414045866663
-0.6147436904371666 -701.4627169185428 0.5597590669480113
-0.880370966500197 785.4853112159892 0.3652959790608203
0.2624060149926939 -98.96917154393009 0.12050108007778774
1.071207966286024 83.68350474872318 0.03649792567956234
-1.3312096274961618 -25.27985673167791 0.6379969806109175
-1.3207092826791045 177.124138717885 0.6091960299099441
0.07782251680481767 -464.32848716238755 0.27446322158502034
1.1975945096640837 71.83248543245259 0.06720064301337188
0.12596645465195766 1025.8414674560297 0.0026178960524138074
-0.18564830565074786 1001.9849937421111 0.059782611251910645
2.141870244310118 157.3454044341438 0.4375483805240295
0.7518481245628601 575.4862942740601 0.02930164779763388
0.7423180385589443 579.9067496792729 0.027909485262127675
-0.38660962377958064 -256.2197277011928 0.4062561007359957
1.3633679058622221 132.8201591437578 0.13355316960141678
3.21675096147641 -113.54593483346025 0.6772239039117074
-0.3026126404701237 -699.3536805116807 0.4659938742460298
-0.3237999056446219 517.406881598095 0.20713567080318254
-0.24293949202036913 -306.47447483184146 0.3639846711209927
2.024941273410625 75.10813098063 0.378470733453439
1.0891554063448157 -786.5792477701466 0.011153880212148297
0.8248437528809658 -648.1427703088705 0.046069957098048286
1.0661676469720474 402.5790600040077 0.08552396172912251
-1.4735756613746154 341.29843275166013 0.6224719060350798
-0.6504409231229958 824.0742196129952 0.2665636041804147
-0.8966848259129735 -147.48652150301382 0.5489071088391084
0.4681163655378333 -68.99420397685117 0.05124692313313339
2.3222703935383064 -70.75620981044904 0.45386495583104947
1.6269821620080431 -564.5075600187748 0.08531988252642105
-0.9176633712221993 637.9699469532952 0.41053388277294844
2.177426354051013 168.02699877982946 0.45177530584139874
1.322929611957486 -175.9822194354822 0.061939375783383314
2.6898523469584497 -276.72841545440053 0.5313158646068113
-0.12460378596896549 -290.21978160466415 0.31467676838281233
0.7582270301953205 -357.6099007103214 0.02398300694693139
0.1743001851781043 -260.59382449701593 0.18882399007576728
2.1815938228112026 -621.3253164271655 0.2824758053856485
-0.07462213800594708 321.5848984216791 0.1545060293153321
-1.3330141221905263 -62.58949987270307 0.6429949208990012
-1.0379732560057202 659.6529673111877 0.44808374803659684
-0.1587665077429976 397.00928792426 0.1698910780438461
0.08394203672732692 348.7804224753895 0.092806518436531
-0.7148086430573812 -514.8038121603856 0.5575121702937376
0.3681497972602672 800.8747949154833 0.00031135622706076016
0.6686994817373944 700.3833254249662 0.027187570477943183
0.21881415301859408 701.1741769076966 0.012015216537148363
0.33049211397816647 -1037.4217572094758 0.30628938446915627
-1.1823612052755559 -246.06770713687195 0.6335246909885479
1.4427334332309527 -386.96292096047273 0.06119154321415841
0.1401465844565848 -350.502696371527 0.22303568188711928
0.398349373444183 47.948680218391246 0.05173180726079615
0.03366346804610165 374.71128913624716 0.10449143473141831
-0.883291010611302 -73.18692522784318 0.5329421459699785
-0.9021048502771409 -126.75957659661685 0.5470701658289967
2.9506645319329268 10.593770624363742 0.6383995542656369
1.413926655499879 -441.1206717988806 0.045411241228165776
-0.15971173429300922 986.7992889294271 0.05514666836901246
1.500913644344967 -22.39719282580927 0.15109535982209404
1.498205121818722 -30.843730694886972 0.14824418905853404
1.0444517935181998 -263.0089301161678 0.0028916048192524847
-1.2315951193314179 -393.9893163306209 0.6615898225430908
1.2543137940911933 -701.3859686695215 0.0006906406057699728
0.211676506570581 481.30175531384316 0.036087457462148566
-1.3922945113302505 394.20901864173743 0.5961265583045177
1.3780630279606692 -22.427502919360222 0.10693532513207839
0.3920060837532653 763.3663281883858 0.00035829716677862
2.675017862567545 -71.78881081383429 0.5603777633696237
0.710306282244414 252.6319737961835 0.0010473716931930215
1.830346399022406 357.2048756136312 0.3669298542729282
-0.32297524014458 -927.9183460541223 0.5141162529028442
0.4974114433378827 637.2821096778662 0.0015042367824690892
-0.96673566572835 -547.5428458817578 0.6245426705421194
0.20743273199779733 -15.403637614794206 0.12279029468470343
-0.3930208053195856 -133.1120876135127 0.38248453728386417
2.937981699636752 -100.22832490094675 0.6214105276045687
0.3977318069491147 -806.4859152889096 0.22589014291879042
-0.04748227081451262 -262.5912456186069 0.27773274925816543
-0.7499665001832218 959.7473711618329 0.2748684967548454
1.2253905094302662 -413.8659037955998 0.01227626169164346
1.871632536025894 -155.60702326376475 0.26665576407882674
1.7550314989911697 -90.31717370915453 0.23511434031718784
-1.422781931708442 213.75555829698123 0.6276829341421208
3.0127198695078032 -397.5127923756057 0.5984321086094707
0.20641896648307334 -69.17969173150368 0.1343976556394789
2.0450103323125184 -265.23292759060905 0.3102993442318726
1.7372900835697866 364.03222841609636 0.3328361154549751
-0.2924000038338621 -776.6532019356374 0.47728223414287413
0.9979078527849075 -309.8698693755856 6.92512420346163e-05
-1.14240880742707 -490.7833174148566 0.654988555177525
1.8226944530280622 -263.3705786826255 0.22199423409900748
0.39562402273536423 -806.0602790137126 0.2266338945297223
2.1885003527684326 218.90895837496691 0.4653037238938919
1.804540075896637 -451.7084945496132 0.1718036619468447
1.3609948042072888 -872.6662755343019 0.0009452384981347765
1.1654085761366095 -219.98748062745187 0.02029920085663605
2.3850436054967377 -379.95326780869834 0.41343681295036555
0.5158574361373132 947.8945710191599 0.025428264984921498
1.092586384498069 739.5540662599149 0.16399210838374303
0.10979526066042111 -506.54244472398534 0.2714781660153684
1.2964935307191199 47.58898569370763 0.09329526720505239
-0.38758797015777446 -724.7503216093023 0.49785181569342907
-0.8102488706247746 -221.6918835166557 0.5367165220333732
0.9870353685875413 -248.51776034784143 0.0005566209214786782
-0.899814603405205 177.63303523733475 0.4942212514894628
-0.440779757437763 -328.7824062654271 0.44012498668379474
-0.4050090142565399 -152.17371806647043 0.3909859381880326
1.023841530679676 -3.344171831043468 0.01768985169272904
1.8466422534398836 343.89368377257347 0.3701523230347424
1.5411427416433592 256.2771415258276 0.23004381645840954
0.4007583898074685 -128.81167296229899 0.08027487655671542
0.48140758204199696 426.47977945812954 0.0021687954468239228
-0.2967368619668804 950.9187696329047 0.10309821087051757
2.866530106720065 -458.7497556377825 0.5513470210671063
-0.7411047300384676 -586.9722497598691 0.575593966425712
-1.1106256410342794 -445.97531238026 0.6430358189733907
1.8127015275888005 -187.94823973643577 0.2355102009184193
1.1967519544190648 430.4059206300137 0.13579745826831105
1.2269418521472992 -656.9064776951568 0.0006413571128963885
0.047755337262828546 476.37451330229896 0.0807847020133616
0.28545479910924954 431.4570864560717 0.02675681391063382
2.8721139098632573 -377.4150889654238 0.5656388542312021
-0.387339820469903 961.7122084321179 0.13267068734289814
1.6920799831422408 -483.51368646650167 0.1230759374396176
1.0533461822913337 -699.2457935865775 0.009323416094011923
0.48696113793900664 452.37370270398014 0.0011486800371249173
-0.8681936084081059 -239.9326137687508 0.5558270736133561
0.6136592654151312 -966.0284908311254 0.1771995513676095
1.6616654051197448 495.6181703400857 0.3331350217032277
0.63603608855613 830.6752242435207 0.036165932300062535
0.38735251101381807 132.42831615349496 0.042267436148695214
1.3672499219204555 -226.6697612817353 0.06615254893972335
1.6860844634078418 -224.23170270941694 0.1770683135830616
-0.59250775110784 351.95997446221645 0.3515565126280978
1.8079393127104038 -325.68576729211145 0.20174569329344336
0.9620608659653194 -150.61657494298208 0.0018688447211585354
-1.0356885247423944 67.37773976891663 0.5528404044526554
1.6407915660496928 -640.4734086284112 0.07596012750974268
0.8739167912354826 420.67533026195565 0.0361319956038602
-1.3907818975815427 -179.95793603923585 0.6684080943557092
-0.5026931602385991 8.1894659803163 0.39266559013861163
-0.6570282162876816 720.9217768535771 0.29309113898343586
0.7210047854699682 478.12508967120016 0.014150095653334489
-0.23436642768756255 -694.3207477569317 0.4421146416735258
1.0546796741753124 -320.46197730983886 0.0015636314412948245
1.0014581797032382 -316.0641432182923 6.878068133762301e-05
1.9203071424273113 -381.9348757356703 0.2335010830354072
-0.7006956201396146 221.16025275390825 0.41943796846486625
-0.3264721757694069 78.8320865132664 0.30980040849456325
0.10446012914360847 -735.3306159898374 0.3261695888795074
0.7657471458778728 -0.5922701734857583 0.0005830158567359045
0.4428810118902 -520.5007892630487 0.143798889239327
-1.1547804478566985 -403.71199812468615 0.6471491386208469
-1.4327475027748222 18.208116755035917 0.6539404157112897
1.8119236569148744 254.93960017812333 0.33721431291154763
-0.6112690419301936 287.38362577006706 0.3728444513098701
-0.0922208698239273 347.83890003082774 0.15539572273281205
-0.8064717065819453 -22.59569709426819 0.5013223441205298
-0.3128589546109548 495.334123276783 0.2078792017402358
-0.025385510967775637 797.5163732693952 0.04880066403068649
2.0613041696137033 321.0083568144539 0.44250818085697663
1.8605840524426347 293.4079118856753 0.36436445051649086
1.445323695890578 59.11210080690444 0.1479991634586001
0.5582498008307646 445.05105239301724 5.585510994941021e-05
1.5158673222361638 -150.18511659404612 0.12927605848703705
0.20548751848898394 117.77666756916415 0.09692215934175036
1.6995934505406864 144.27657024487326 0.26748222461332277
1.6166961952153438 -607.4714540294599 0.0744738487401243
-0.466131137148857 956.3719218940971 0.16322611707978452
-1.0200494476729363 373.3930563336303 0.49627233125531695
-1.2828964577698851 594.3134607879874 0.5364025603981967
0.8395132829634908 549.6156646366119 0.04560233815672122
0.9412071463386418 -268.68201510715323 0.0001420620442783256
0.11804544168626663 -965.934197343209 0.3722165795821727
0.4772873065373877 767.0415657463113 0.005285990384267615
0.4576419832964398 -688.4067205302659 0.17519936957394594
-0.24959660720117371 634.8196607415957 0.1519150661362363
-0.6942132803512652 -298.98110845826363 0.5159406093640292
2.4760297475597346 -398.4938285105221 0.44148324040777026
-0.7603299714851419 -151.60945240190074 0.5100974553047792
-0.039359170818431544 -295.298322243043 0.28206989230433355
-0.1276050637393411 1086.4595103490326 0.03345597451343998
-0.4875430183934113 -459.516120906487 0.4808241260073171
-0.0820962680679973 794.3884588506551 0.06452681084123539
1.3458589902541702 -90.5319363353849 0.08345100577642409
0.33072051529626423 -630.1603080229588 0.2117915560432882
0.5010630583453841 5.731546491040945 0.03319241474044308
0.5418869826943442 610.6474780250305 0.003207340039451563
-0.4959012230103623 933.8921127776764 0.17973358295068856
-0.6634652171667115 -832.1951598019098 0.5919875355693801
-0.057175902565173464 -770.8274751725555 0.3951360519769547
1.3718554923201374 -71.61631875405305 0.09530675384070887
1.535053470478178 -790.8364537126101 0.027304325265413355
0.11517556966019682 -648.8524479287539 0.30222838377940436
2.6239473070770947 -95.9631054207473 0.5424469426239059
-0.2697671071824923 749.4232860531233 0.1347368088679359
2.8162816122521983 12.789855005023128 0.6084364446291008
0.8410241594997807 -351.39712073823375 0.010581309568470197
1.7904589155311295 348.9317397255595 0.3499553607679025
1.1630162264178285 -25.70801323306887 0.04304952249714029
-0.928783582907338 -186.42530132402226 0.5637926601478944
-0.007279954808490086 -946.2613526652051 0.4138822824152714
1.1369473236820424 -124.72933982012728 0.025117925347855327
2.5577796594065294 89.29919637994385 0.5539369108076079
2.643083858778737 33.18331162267964 0.5681166946231714
1.9065774464101606 245.6582698295856 0.3712416599740024
1.6182818901162495 -579.3129278915652 0.07992694071058006
2.579376038570821 79.95538010771384 0.5583401549717775
0.14371398538759483 -0.26261145725948154 0.14273622115515908
-0.5384129462173055 692.9505524736499 0.252175671608086
-0.8926023806751376 635.6488200858648 0.4019962540279644
0.21180236419540432 -1043.7010851652385 0.3538356564514276
0.8717764399767309 790.0615541128886 0.0953674167997603
-0.6463534097170327 -739.519658856261 0.5739881552867212
2.2134081767405505 -339.07861428704496 0.35891941047377407
1.9769666691557577 -596.6136806078923 0.2063933577066348
-0.35371222194444973 88.34047461013347 0.3183380562871758
2.9834934852240735 -208.8786920013165 0.6174024099779342
-0.4947705323820364 868.5009799573932 0.19414721832407814
-0.933992873287814 182.31837377208262 0.5039488735180729
0.2732411060780513 -881.9527857874612 0.29321466305527766
0.19630276716639483 809.7676684376838 0.007215860058023178
2.3652624222165164 87.4090473968738 0.49741772463571543
0.16681844687405012 -422.5886033955402 0.22910263792664445
-1.109884382963191 -26.609676640046928 0.5866796282856503
1.3843480117842881 -281.0495032718246 0.06205654602475747
2.730581019101752 -483.46801167416106 0.5078215795388463
-1.2357511058335706 -412.2577936988323 0.6644927807593926
0.25689272634822724 -217.47148821325777 0.14754188355460515
0.9364189182961062 -947.0008556236721 0.06240757332719328
-0.04568246288084388 236.55698847956955 0.1622545829618195
3.297756517155859 -274.29677264492466 0.6749177249798407
-0.8581573675645379 285.0014385553991 0.4607266636350356
1.4123557461147216 -167.95092132281331 0.0902927473049116
2.594572866052361 -226.3679652302484 0.5118322429729357
1.6198142122707735 -83.23804066193816 0.18313138218157934
-0.22225442668235562 450.5149568439167 0.1824542194733221
-1.0797617444446357 815.1871206329256 0.43142991837751504
3.1506319743322484 -293.49374710909 0.6433818971324781
3.185822804903715 -246.01591391095974 0.6563213813689709
0.2029291314235393 -665.3882686335606 0.2711129985471162
-0.04302702377702561 -681.6078897885511 0.3707171119063383
-1.4868134537106004 436.1958926785653 0.6128706992106139
-0.40631345066291313 -940.6698043604388 0.5405448412704383
0.9173094569136293 444.40961285534286 0.04979049907216103
0.1779375600178641 612.4101341911812 0.02723606644132779
1.8606042361625847 -275.7142324075369 0.2342881155813581
0.7837992483342855 530.9154301678668 0.03054118916449383
1.1688863218887346 -879.4635583580911 0.008083717719555482
0.02531951676659383 576.9175841713411 0.06996017934594202
-1.1223820697869191 90.99289832532145 0.5723873007299468
1.0052361041652869 15.089669200567641 0.016447667750162195
-0.23161802639224893 -545.4286386775478 0.4108917961610732
-1.4450411326791721 527.8993354097531 0.5899879313911895
1.29988198711984 648.3894716506493 0.22460125337068235
0.14872819286917238 976.8832724300617 0.0029861943939628187
2.955399167429742 -375.87969073624754 0.5873796989085677
0.6914516838659976 -99.65360189834973 0.011012701283108483
-0.29459703123239844 758.9985694872782 0.1418139469767875
-0.7630535906918835 27.560533700767337 0.47849027165196034
2.751482074721091 -419.76205057790776 0.5250896025110476
-0.7145221531666491 -650.3849308454801 0.5782348902146669
0.21174553807776064 -415.20432666864474 0.20947784518567986
-0.45725416012804 434.8819576821404 0.27966543820606
-0.3189230405324026 -18.91210769908639 0.3290733500898089
-0.1347124681128813 328.0999449351534 0.17605203078154108
-0.30588821779584574 -895.3722290634693 0.503204101042219
0.27296736007715605 -211.02362734801318 0.14019021681827357
-0.10254140057147332 378.8118663370792 0.152507355930951
-1.24664815421451 671.0704863302153 0.5127195182239146
2.45852093302398 55.417972080592335 0.5200588826630472
0.522892129633391 -208.03783025585278 0.05813018319388528
0.6391416446983602 -270.79679166342305 0.03815066089186436
-0.03787702204389953 247.92414525045683 0.15678120794672354
2.543322161850587 -538.8645151186985 0.43660153629750387
2.2420426242841973 -486.75296788297624 0.337026589191403
1.63631092731672 -16.986366687808413 0.20475160521369595
-1.1668783538081255 87.39314213374382 0.5843621099326314
-0.6113138031520657 781.2293858991698 0.26085421446277174
2.7890859317834966 -381.1718836998473 0.5423217005336445
0.32840483966980627 -259.05839302346544 0.13013362631940392
2.485274572996735 -453.4431852012864 0.43367821360021586
1.431968372517099 -816.7667270496522 0.008871642764816508
-0.5474261446886306 -320.3492079520166 0.4740847471438708
0.4437184021937626 -440.9965905361562 0.12664674885348468
2.0178662545877604 -463.0853284313597 0.2537205318154141
-1.3006836501441708 -316.7375853074767 0.6663399531879323
-0.7375113934274159 -499.53393205405587 0.5612495272363007
0.9557766487075863 697.1293585755232 0.10539407686046107
-0.5387338452995416 -463.19233979138994 0.497632680483866
1.0162113768142638 346.09152873440735 0.0609325731698854
2.750214153351248 -485.2089462560324 0.5134462291796582
1.9401763850471851 -556.4069615215647 0.20106843748020764
0.5230508893911396 93.8288955970736 0.019260772069751245
1.2419341832276054 444.7686644931716 0.15570709507461075
-1.205293307531539 27.881372709087145 0.6023528264642932
0.16592992554911645 662.7394291917319 0.02396702426056958
0.5255504207068016 -841.072476740149 0.18325432284185392
-0.18086036403540096 -317.06211539529716 0.3426406841711237
0.33426933938921244 740.7119641353784 0.000616213191200806
1.7428992291126326 -710.3245041930295 0.09538193518356312
0.16144074477481385 1033.920075131469 0.0006984239503709113
-0.24012893732650364 -387.7014824837081 0.38059833229567236
0.753935092674211 -326.26421497464855 0.02148285168028113
1.4448787562882537 234.4406178430513 0.18684295200206413
2.2232310952539045 -663.0225679789233 0.28941912351340426
2.918108721405493 -287.12928283891245 0.5909323753847935
1.069446041066436 -633.4971622950263 0.00401689060447049
1.2999394949087535 -335.77155839954446 0.03326476534264768
1.9535612187185738 -106.47072312517503 0.31058430434630646
0.40393087085981594 -805.430907983879 0.22316874870228606
-0.26407935607497435 -387.6571145348662 0.38943785840819867
-1.0345313860180105 -364.0633994645792 0.6157275081145792
-0.4074233725881613 -808.4762099062027 0.5186232717101984
1.742186135911189 -13.395977541165166 0.2478646605139838
-0.461847080239951 795.5174682370257 0.1978706003132598
-0.5903122505438145 -383.61686131004103 0.499298221909587
2.7211256552067082 -227.08283006521253 0.5483313714807951
-0.8142108990437243 251.52616866045014 0.45253545367410786
-1.1800911882030114 -82.14569273693951 0.6115201171198706
3.077171732285091 -267.3261508676369 0.6308302743372369
0.9422294551907842 -977.4966664430738 0.06577360881953297
-0.8149060938725766 893.2878800543681 0.31593127083434935
0.4189703766321007 180.54232676494212 0.02916181275652907
-0.7617540348063543 -12.607647444678832 0.4855274213016431
2.963742401383433 -205.40729598561109 0.6133045390513074
-1.2780057241738527 242.52743099206987 0.5896498558500156
0.20948155359066667 711.2362720044628 0.01248349168755987
-0.8137441023393243 275.4962488361973 0.44767714484990145
-1.0831304323472173 -286.800596954047 0.6165901083022818
-0.2343985643383224 -493.503698378732 0.4010355362540635
1.4704552599251295 652.3042644920085 0.29373750566286716
-0.17058592652242033 538.9033603266698 0.1432090604549643
1.7417860620509604 -422.68831305906565 0.15428464877875972
0.41426163974885744 -1071.3260961582027 0.2808399797174328
0.8430482007119464 166.8773437171301 0.006939230060860625
2.236200868508896 73.69195878525511 0.4531234706809283
2.8490832903704586 -152.04529365639837 0.5932590264085167
2.077400216149676 -479.04007510922384 0.27385492735148526
-0.39786730123485814 1076.56105942532 0.11272892788543679
0.05635532202427207 -918.9761107998343 0.38502750182329676
0.948914796456285 -147.89324613699898 0.0013037432363470834
-1.2933514898022944 -236.73575889707035 0.6556863909183666
0.3401921969259267 -784.5382655094575 0.24382767823998713
-0.3932374637704976 -922.3070932476363 0.5337814075485425
-1.1255020137061338 -455.92687625184567 0.6473647246930379
1.2304045774370047 -785.7715488185593 0.0003501753630306811
-0.16734841027209413 866.1713874054626 0.07734822108323774
1.5468919656619955 102.14536448783974 0.1967455060339518
1.2685774341959066 70.09892651328414 0.08850475067605505
0.3643510190502588 475.66807055415825 0.010148717705387712
0.8117084715079301 691.8143568165169 0.05988596733919335
2.1094259679958904 -453.7438236379195 0.29247922185280445
-0.8231348848474537 534.0010308688575 0.3982027604007201
2.1770675247104325 250.55968663760632 0.4675853961142285
-1.30883421946302 -334.0530696565788 0.6698526878694406
-0.6140013689718136 1000.4265725060402 0.21101739588214735
-1.511501034344692 236.57990932855364 0.644006514390132
0.7258689138686345 -379.6957397291337 0.032970676549082374
0.09303838642203544 -156.44186822462007 0.19700011933981934
1.0817373913611517 -860.1787469355454 0.018466676819215194
-1.406427646344787 215.46786189567706 0.6238035104532166
0.9813486006085419 -241.4300711091414 0.00051180908475769
0.13637342835164556 -479.02850223439907 0.2544326706676355
-0.8022117734049096 62.25744173238559 0.4845720195334326
0.10881515848781387 -832.5576077841171 0.34633502433743135
1.1398644641371851 581.9750250175116 0.14728948314107249
1.9572807161302312 -133.71477619272866 0.3058129304680652
2.597576103752318 -442.9692422395924 0.47341553717876306
1.6070701906681693 180.18300424951826 0.2387529764450282
-1.2026006548953787 449.2009855402566 0.5375291885434401
0.9933820888768137 -600.7622162749066 0.009653903665309067
1.7726130691721755 72.72244415147497 0.2800667674456455
2.3469920160306383 129.11057244357062 0.49925740841932775
0.338954204282375 -362.6686464057508 0.14837693383693973
1.8335863228313765 -663.2654403547454 0.13648586483296848
-0.6121358199481457 225.9656946091077 0.3864203407251025
-0.7349286908364361 -562.0104026820738 0.5702027174860105
1.2106815054679714 343.53133346060326 0.12263463672135637
-0.47738163820991075 853.5051019801822 0.190734307197723
-0.6897137487838167 -512.9926576785675 0.5503542376685174
0.8374379348783971 -649.060361587795 0.043133260290268136
0.8220752920075809 66.70208839230236 0.0012054605030114795
1.6206679316750272 -87.4015424565016 0.18252164114152364
0.7249331535342323 369.5718987417115 0.0068948454800329215
1.4860294884612808 -3.717834215034827 0.14958078650806583
-1.2005140411482589 304.22255632965243 0.5602714362459273
0.6117093506856557 585.6522817186008 0.008189840348902676
-0.7958772481567645 -55.07021858482767 0.5038585205835922
3.299904908474189 -249.29061589901778 0.678032168422896
-0.9019579037900943 -346.6238291902148 0.5810737472242908
2.2058225794376574 -597.6219595264319 0.2975862341078358
-0.3093173961750981 274.0622360070272 0.25782797825592413
0.5368089218400509 612.275408600106 0.0029261219449530237
0.6783583449891986 464.28838350208525 0.007774479212001866
1.1763030566909276 706.5145705953948 0.1889957239360797
3.14922969022342 -315.7004855828551 0.640351313793711
-0.6568439677615467 85.11906492373396 0.4317558145966816
-0.5458651989767145 90.66237592976518 0.3909393112440373
1.2484744161671737 -237.79266992685473 0.03443363395002669
-1.1256255145919862 737.6491718120585 0.46227609299807265
-0.3754930348355372 76.91601583031206 0.3294372827801852
0.4689648069354193 926.0216733213526 0.015321814364954415
1.3772136265314658 612.3164505260877 0.24718185579345622
0.6525505067710393 -919.2713476433355 0.1519567438873089
0.40839011915291956 221.2846911699687 0.026579532886785048
-0.5890328481672826 575.9645249400014 0.2995033588029869
-0.07675489104265454 -268.5640829731275 0.29078262210202954
-0.13726338622044643 925.0270216917363 0.058766296745032844
1.5235884766325751 -648.7311293376661 0.04277745588916224
1.6072725561327477 220.61910597375163 0.24824496839761145
0.8077848064890596 -747.9429806008909 0.06610927634633734
-1.3777106154978591 10.822796509728732 0.6434329299716417
3.0047967822398984 -340.84561280154 0.6044495223818028
1.3429263151152482 -250.79302014400332 0.055537167153467834
-0.9554104237019182 797.2455518610202 0.3906914043967077
2.928753840194208 -376.3516773691132 0.5805643064553627
0.627518181897383 95.70962255097629 0.005589442326089316
1.4493317622186066 274.46788508162194 0.19772559312047983
0.950985053389876 -325.5919745452669 0.0006902034033345835
3.058884938868281 -141.34129116862016 0.6426613892762801
1.0075255640110365 -929.1393581644105 0.04135360751621506
1.9530278179171903 -719.9551104618063 0.1690122511562309
0.9343846494130952 -89.14980983903615 0.0023193199247460946
2.604503309175562 -504.1838451711334 0.4640501275370176
-0.2828582240789739 -942.8319535649713 0.5045895215072024
-0.07642771895898193 -1037.5377539299866 0.4560941448911116
-0.934407190070573 173.86017390763254 0.5055768006813772
0.30439400391777394 -1046.0116454179763 0.318520016616387
2.5020725832913167 -485.17681780421924 0.43311466787281905
-1.2638150364642327 -340.22963083481864 0.6617891715993559
0.4827837595262252 193.14921143642164 0.016468704167640347
-0.9080366825614867 600.3758101390827 0.4148889472381197
1.2400796312124445 -568.8489790587026 0.004207849727759646
1.5538211086564548 181.5391791701088 0.21777667699179704
0.6531321641474321 222.74812145923102 0.0001856649449669991
-1.1191562969925692 -97.32749935068955 0.5991068627414285
0.0079634342157473 485.780963562396 0.09165206247724382
0.33923198055201165 -290.02569568853824 0.13272488083318582
0.3424883589578043 721.1321155750704 0.0007163862931724843
0.5253615918337504 -1085.2292261289313 0.23957996106559837
2.5341951498454804 6.325248135506854 0.5338139387166437
2.366789578316597 74.36002446409861 0.49553753633255815
0.5074756291729614 454.98678246434906 0.00041234553560726687
-0.5524341129628734 725.6031468863478 0.25019647539497963
0.17504924070733763 -970.1977148948537 0.3515746975667528
-0.04974452732153822 1005.2136837403957 0.027164222328469108
-0.2859593165094956 -525.6426002531335 0.4260692714574104
0.66812865913942 766.3321214797479 0.03500496600211221
1.0797455460646017 -593.6937503524694 0.00183549942540533
0.6181651556552417 -407.7666387309433 0.06386788183311419
0.4737169303898583 -637.0695423114197 0.15761695265904785
1.7540711881762647 -412.0842294586822 0.16127503670441115
2.6612984140384066 4.350551992533383 0.5685061350835086
1.3969390504481545 550.115250361036 0.2406125577464095
0.23715129358315767 250.37676907936066 0.06356175554993128
2.553559671032475 184.45142091093885 0.5676667328571583
0.7639874812461052 -715.0442072598061 0.07333170309737526
-0.763100432007628 -39.928141919529025 0.49096235017878004
0.583689185081764 -100.34203620634389 0.028830710843868956
-0.7341460492589864 -288.54943112124954 0.5259500371932668
0.17752204518709758 180.1345357737398 0.09421772459365452
1.9268815892587894 -449.4643557150755 0.22045635014755802
2.29070148085839 -259.6662777038807 0.4046453524287176
2.4929896715493767 -470.8888438594199 0.43284140437846375
-0.6907430079117408 371.9880834621547 0.38414169350990474
1.7178844148668635 -347.68730230799247 0.16173226247266273
2.105775476015169 -73.03547704843095 0.3765431766373323
-0.8738019087000174 249.9861794446515 0.47254456159451513
3.053611453326755 -380.9816454177684 0.6104873656184321
2.1217111307645826 22.556446723502404 0.40278850509422454
0.7571585369592067 -653.4834485805092 0.06490626889033194
-0.433865237635342 586.8880406898306 0.23495132946807223
-0.6664004379754979 1054.2321274342828 0.2194439404056427
1.587915124689869 -372.47226019934067 0.10920103066517858
0.14469616252560624 -79.85973022132998 0.159712634142415
1.401635167067367 142.39515304424754 0.14974350310630888
0.23503297447247395 883.5065864200246 0.0012175852987552993
2.0436593043428033 -329.8162189848713 0.2949346058526881
-0.6989560173221157 205.43644157034987 0.4220469513245852
1.4450732551842977 -573.3546398043937 0.034821930402546115
0.4228383427733402 906.4519037705379 0.00790267971086459
-0.32550713661600406 -542.8089876029259 0.44320075604188075
1.9057010859937857 -439.7789446245897 0.21425590651060733
1.2850234895837784 536.6989669661862 0.19297339154987841
1.767747522963013 84.21122019035488 0.28078694148211525
-0.17086699475852019 560.7314298418426 0.13863588921709524
3.117080402866418 -320.31631983183183 0.6328350868779709
1.9421483031856328 175.78309403003527 0.3693657739557165
3.027325428506945 -357.7219159855043 0.607476030397301
-0.6798114800477716 699.0671249459274 0.30713841627818467
-0.9827935338160466 -589.7636590570892 0.6335185317841097
0.5862542435188771 -147.25708217136514 0.033972583343452024
-0.2931217210834993 838.0647715710963 0.12459155208841806
-1.1992726355122527 -478.6941449008485 0.6649017447946377
0.14369055744721226 952.8294547741209 0.004397386915719621
-1.0850168134069351 -37.02769011602368 0.581919226423429
2.4551905049472813 -320.47042712271866 0.4498039626770257
1.5040979206052014 -365.0886878499682 0.08308812447760797
-0.12960653869480732 118.84403013081237 0.2219435295193933
1.906038411609125 293.69097543689827 0.38144331128257886
1.0158188101675594 -220.7745016496134 0.002626050692020185
-0.5256437537670862 921.2409107868709 0.19424719418539454
0.9297915259886202 -228.39110048940938 2.0487932973712195e-05
-0.18006769443489268 106.77892206258389 0.24494551226621888
0.9876253464253624 297.28551231470897 0.04600056191989007
0.1638913468790495 -114.49421835053317 0.16005955384905746
2.0121590811850254 -167.3580033520749 0.3197169389770441
1.9182444430275372 -286.86163350293896 0.25479838716472214
2.913119726121203 -246.5326482512554 0.5955163899457196
1.023075505704938 373.85222040886606 0.06743855036330866
2.6457624574871232 0.7009850498691321 0.5638193151381256
1.2647994717979747 -135.94335345694037 0.05251446281801451
-0.6418084399255863 -863.2144874688249 0.5910832078061573
1.8457798828354515 -10.141684148125933 0.2900522950825726
1.3762753462546684 353.6480667776416 0.18707966592735667
-0.0524416665777554 -525.9059820827406 0.33987557853244116
0.9208014661827326 -196.4510114903601 1.8806649438225976e-06
-0.41083824798959934 -580.7005236557728 0.47878693057756916
-1.2670224735009934 264.4794546342225 0.5836870063496524
2.133694424004821 -425.520676960168 0.3085753297894343
-0.1445822599060378 -702.910504092493 0.41246239545925073
-1.023164069331155 108.98745877879492 0.5426462754726409
0.6661625059083447 204.18281672200533 0.00014972061058678637
0.5142997646915777 -125.59809594003684 0.04785492025761239
2.406982449708189 219.13876186777793 0.5327618453646862
-0.7814010403238694 187.72372864894055 0.45395762126579847
-0.8852367906105236 982.6180672332241 0.32316636802406873
0.10418326914185783 -1080.2251767918995 0.4017785195887986
-1.0043465421834883 -22.734518735320762 0.5585575432391963
0.6142602364707337 -238.33956303787102 0.039535075364310744
-0.34915295105248356 502.9776990454129 0.220558627289719
-0.10277836171952837 -735.8819038515364 0.4043260088835103
0.27644992932916446 -1048.9309618206817 0.3300946067620913
2.013797913634569 -535.0080318797618 0.23535160547068382
-1.137702279196248 789.0708542401235 0.4563620488895206
-0.08979643740511989 -531.2472070657577 0.3553924016405798
0.47149356076385174 -513.6523588675328 0.13184257586991302
-0.48579666329221305 542.7253342493636 0.2660423872930279
0.373193531368889 -538.3447534563686 0.17416515574386496
0.8072140828461187 602.902597406231 0.045267929189025856
0.029368534551116987 369.3330253626809 0.10700989751453982
2.084371913987484 -524.2178985757331 0.2661492746507477
2.8019862531897193 71.212798392065 0.6130349578724305
0.19908937354936485 -992.3192054810561 0.34728641106359975
0.4106219143776262 -949.7605774791181 0.2540494690868428
-0.05993647384420586 1012.4865101049293 0.02834128340735
2.468512371708627 271.5090635821 0.5584339962292536
0.78840811501716 -257.0639566911201 0.010314103616276469
-0.7180715255980565 -78.10884254202801 0.48372921045920675
0.6523041794108722 786.0783317261248 0.034055913920756166
0.9576496231573921 -415.8105489367339 0.002961678379564455
1.514642864977272 -843.0131076933862 0.018223619874400198
-1.114069901847115 -490.39524086390236 0.6491439099724191
-0.2270107141814357 -847.1324758191536 0.4693369510277544
-1.2639778706102718 -285.0240698138691 0.6554158095418178
1.6399373339878618 -63.0018840668381 0.19562852850450566
0.3435135852706792 477.94208179743964 0.012675277754437712
0.14341492148209234 982.6926129082956 0.0031179490527691554
0.9249832583572071 -70.55350337274854 0.002402716246920438
-1.0883154119243308 32.12863533543964 0.5724155474477899
-0.1267609905225684 917.5359817598703 0.05709428803900569
0.3927111337226512 -568.5206274470147 0.173392674274524
-1.2084061525195098 800.1088622136936 0.4774711163410223
2.6789788307065168 -38.74681567863627 0.5665642898114528
2.4743513938483064 -550.839870310563 0.40989628269526285
-0.6365955479905301 436.66536188586565 0.34960925532920856
-1.3134579097654426 -218.08616378984834 0.6575544097080511
0.6274914880226217 872.2562355460148 0.03970422566952082
0.39742916094135894 -108.24253101997056 0.07763373525373772
0.5649836155061247 325.6050289603904 0.0009712629797482953
-0.05868059384163393 -870.9135908325529 0.4166060918605844
-0.8800465208205829 -259.3406467080208 0.5620782997660925
1.557950881308136 141.24924283139217 0.21011076769418244
1.389417026391935 434.27956829259665 0.21074284980897878
-0.8532337417006555 -418.56632815198327 0.57929413781748
1.3426214482676706 288.7293997213394 0.15953318679550516
-0.36867828736121844 47.22853034749505 0.33348649275675596
-0.18436691159673724 369.21487319616335 0.18609075014520576
-0.13316130923885128 423.46807740597524 0.1542754912180949
2.219932676991161 -327.7931593660645 0.3638726345703288
0.373018062753222 323.30292929173083 0.022152968690445876
-0.8308493332314695 675.1838276825149 0.3707584973059327
2.308524417376498 -349.15300280496865 0.39223520202336937
2.778036650465398 -280.4908060044611 0.5554584486444404
2.403763470050274 -48.80396227490769 0.48467034963733907
0.016161629594467986 -540.6269250745477 0.31648859341072433
2.689379430618451 -427.7130037433268 0.5051309322904826
1.7578007532000515 289.2669548454048 0.3239199336925357
0.594099350833184 717.8697858526573 0.015968509491209155
1.6282197282424262 -288.4184169191441 0.14099172295338938
-0.4732585748977207 -690.7752482328534 0.5178807259121174
1.5440978716676577 -88.74949575945129 0.15284777908389535
0.20558747332594063 848.3360255239118 0.004297807010161061
1.4777503913173262 -2.1795406379833366 0.1468208529626677
1.300329583383921 322.0081024065323 0.15085785472141863
1.3658127937614981 -675.2962051541983 0.010796962427564118
-0.24179306558717983 562.1403337357283 0.164961820222515
-0.04613705988595207 605.2869215880623 0.08675425666275408
3.168972211885471 -55.499754026998744 0.674587106559876
-0.33085864023417155 277.7577918824834 0.2655995098408443
-1.269950361381752 354.36525074620295 0.5709905046816047
1.0537318113627288 140.14371082306752 0.03998202059274641
1.7429567277307976 -346.09463613426385 0.17170062048256315
2.295706148731048 -177.8138104243376 0.4233616585476598
-0.6960243657676464 -689.1648172197082 0.5792664112314561
1.472259553673281 -52.68127051290503 0.1339882964568345
-0.25986746697798746 813.7528764375309 0.1178144063117581
-0.17621615216717212 -438.409427869953 0.3677085624884229
1.0007674702057605 -10.30302687192534 0.01360829449481558
1.6697950989017427 407.17865730034873 0.316263876984255
0.5272932240305293 27.05080460891213 0.02540532507715371
-0.5047651873032628 320.5619505401396 0.32468909647227806
0.9934842246675044 403.8552549819876 0.06395986484306095
1.9324990167263134 -232.549024752455 0.2731368068770755
1.6654910139601642 -695.8658248084973 0.07371798874511881
3.095626038876106 -196.04840064902078 0.6437123920861689
2.074016501275322 -516.0438764316967 0.26390248774205316
-0.21388416506891028 878.4938459746024 0.08966962831997433
0.8257816496605181 686.1615910513881 0.06288772760929479
0.2406829658942058 -485.49913589134246 0.21419916630144073
-0.1707285652156567 811.3352826365413 0.08833552234113336
1.0962768950920665 -140.5294910052802 0.016554878086110263
-0.09603923559209071 -234.66110693268342 0.2906240719838041
0.6713921326082659 781.1976434018088 0.037652481267167394
-1.2673025558064694 -196.18311707868622 0.6454866009906769
0.4448648887392992 375.66496229576705 0.007579699616389523
-0.7386526147004316 587.5108891441139 0.3551406594190853
-1.0409778843679889 -247.97988487491284 0.6013520519652029
0.4406390894592762 785.0888226499223 0.0032092504566704383
-0.14669221502165009 -1018.1463294312267 0.47550499092664394
2.694485349395193 -209.0681227519674 0.5438161538821795
1.393757768491523 -660.4814998139212 0.015881742544024528
0.6223254162893002 -129.7402956837508 0.024652391220826485
2.405943236262032 -595.4849974536719 0.3753673611912017
2.5661980842855296 -502.8093520156539 0.4515409815296143
-0.1860277714017995 435.08544118738723 0.1718776148150937
0.6462397182521256 261.5404264264678 1.5828061306316403e-05
1.256372463012785 428.26749359287396 0.15754574003466848
-0.027539401969393307 -1044.968456385439 0.441001315044258
-0.3242631384262735 1044.3953281825936 0.09422479449430514
-0.9458742543632135 -593.9942326271075 0.6259105562594407
-0.10170331963265755 358.49649946220666 0.1566416706382131
-0.6705134109207499 1017.9865114182751 0.22949376073347413
-0.2168808251474632 860.0433873078562 0.09410942802483907
-0.43874574823771617 162.17826084485796 0.33477829284030236
-0.6683759128608713 -78.00322271441996 0.46764460666341506
1.2232952145439773 -422.26183049061717 0.011357498214556797
0.29115900490468816 860.4462396227202 7.277172183414188e-05
-0.6709040457066401 -194.86294750061506 0.49025618654055825
1.351203777135064 144.40582720302723 0.13157822027006796
2.312203379211347 -505.87744418280806 0.3596621528793633
1.482011986072228 556.5001764859649 0.276179155567656
0.30662761708514896 117.59775050322082 0.06572309436488756
0.9806796547608692 -834.5532946990868 0.03497256451971406
1.3875417190565666 -500.9662976870943 0.03150850140416151
0.9533512138042679 808.6611355731277 0.12717470449586846
0.4521517149876193 21.672362222677293 0.042149103993802985
-1.377025894467881 155.24978187910597 0.6250518753343233
1.3785252949335416 -648.6985043949157 0.014631391536686262
-0.733524773445423 528.9703249942149 0.3660800296629707
-0.27163798631861935 137.29057594835126 0.27453468218454785
1.146897267109339 37.48685285304623 0.04810341382755572
0.6939550674182093 219.17856028953702 0.00010598553496972577
0.6925730269044312 -862.7002530430964 0.1252051458358152
-0.2930182780223931 964.5600004301539 0.0992037441447417
-0.593319262019202 -651.0910537282662 0.5458505906817919
1.8342518731746231 -200.74826250757133 0.24116738197907192
0.4035668510628445 -1097.211330943455 0.29108707831961167
0.9582355738913992 620.1540691820776 0.09139915633627368
-0.1041047646473443 -707.1940435706277 0.3987736310534171
1.6467779634223645 -802.987309993591 0.05114240442919803
-0.4617848478190445 998.3274069437709 0.15234619808497996
1.3512638208362169 -637.6096732340793 0.01174140550461019
-0.8661907288795081 -480.65404748855474 0.5916485324000026
0.6338568699992264 -16.43166218105489 0.012225749675074924
0.36471662174215513 129.74107381594035 0.048191935786772555
1.3832119642963294 331.22588564506395 0.1847017920324726
-0.7951496281788988 -187.89676372818963 0.5266998506317159
1.3308148977832428 -188.29466850836263 0.06214528621715154
-0.2496292528995907 -959.9583945381752 0.4974163717385292
-0.09442345926970774 775.422475271313 0.07128221615773303
-1.0706135548801565 -17.33345360694807 0.5752814506983206
3.116399221781732 -347.91239197218704 0.6291631443888603
1.5636125534398746 -721.4765918758773 0.04225039300993338
0.3260618492202134 425.03189447200543 0.02005089783558234
-1.239102207628518 77.40626087748842 0.6035656188897164
-1.0599846746985122 488.02352308472246 0.4879282417273797
-0.790776471024897 -696.7356067339283 0.6038330772242172
3.0281955624874826 -157.5625454423821 0.6340574545207268
0.14639660009599198 537.5803177470352 0.04364190672686422
0.9653241055053032 811.5669969377509 0.13210544727633192
-0.912831229237203 467.99811056775025 0.4433647365290797
0.9876824864080695 -3.4705894577534764 0.012350905079632908
1.8228164536545635 457.96077728083606 0.385938573097134
1.3167835691059155 -804.9263270855042 0.0007691627880617616
0.07318859897809182 -40.35555655570033 0.17838458450470707
0.1322340882834585 278.3141728586113 0.09041825954520871
2.0975754953048487 -646.2991119640114 0.243031446100895
0.6617899956959599 650.7376013797609 0.02062416988797277
1.3732433353922617 271.8506461581551 0.1674862357100866
0.18202196863195663 705.9310710883178 0.016944262869050576
-1.116344028385282 820.7006978470238 0.442935896159907
-0.7220939238735975 -221.81914451754074 0.5108605277525178
-0.074367682337946 -553.7111225593463 0.3544827565617671
-1.279901819789493 573.1265806749695 0.5390507148424092
-0.33640778131592963 108.25419024919711 0.30698226422849456
3.22010985740552 -197.60346748478855 0.6686150440722878
-0.1639245166849539 -295.47053891062217 0.3312369742472151
0.17272961672637255 40.543748282804245 0.12358079160609853
0.3092574434048614 266.8474150647294 0.04228062371435657
1.6207306449538963 190.42534899803923 0.2466124406606825
1.43536591657037 -330.91295182035105 0.06834332331490103
0.0619632955549434 -337.5670430633995 0.2513380167121969
0.7151790040812169 886.3015310779087 0.06446639805246085
0.7243569944063288 -277.33862371862267 0.021688853096368966
2.0278707667850577 -13.372085205174699 0.36026944208181433
1.0813547421767986 -488.69003262443005 1.8094518920789178e-05
-0.16512374431438492 620.0154733496338 0.12409024540363173
0.15603458300064998 151.1403988448676 0.10701329151995018
-1.4002042355176612 300.8469049585101 0.610995827435919
2.155136292055844 -245.75207020842868 0.35736559654083383
-0.7706980818841591 167.43959544198833 0.4543178168443403
2.4226241693298736 63.987236404054784 0.510813627176204
-1.2657132710942407 30.722591193897415 0.6161844097641233
0.46285735191101085 -349.07984293214247 0.10146772471196656
0.6705850548553396 23.68114755054421 0.0054756582868664815
-0.7393795026313331 63.88151490388782 0.463903426424331
-0.1881544921770184 764.1056772331763 0.10305633336341262
0.1013063261544338 -78.01819473692194 0.17595945153532097
3.1120903038051297 -241.7748411945239 0.6415803911191601
2.127656311172606 -186.8935305562028 0.3599069636999007
1.3685098072030104 -519.5137987728167 0.025564759314490995
-1.051598070019257 563.5733417140727 0.4711567996509082
2.011045344372123 43.81695226308466 0.3664608814605413
0.7398270797752222 388.2729980581382 0.009748726803782056
-0.11345257790993313 97.37376999758567 0.22047121789989674
-0.19694392104071423 939.5543399520354 0.07342770153256464
-1.149481404662568 43.74102488407152 0.5863662576686759
1.884108930983153 381.59190912338863 0.3921739388111898
0.49968188572628214 -144.6395429387204 0.054478708134600734
-1.0363665178061932 879.8195526802895 0.4027221367636188
0.7669068657625588 566.099323051784 0.03127306429628925
0.9194366483789003 -983.3863424909365 0.0734337704152955
0.8046907916442436 -0.4778803681485897 4.887399810246547e-09
-0.5540912906436501 -5.664948544663048 0.41414230962200305
-0.20753089874763742 -1029.4283370588676 0.4968680777420752
-0.19946107264819735 968.0759928229879 0.06928362445136252
-0.539980824366938 -751.6634997318515 0.5472583589964352
-1.2316544322796619 -275.0490386787393 0.6476018310156715
1.1648198922087916 -872.2313383693406 0.008069206529617802
-0.07394334136312763 -904.9931684852987 0.42894494729216964
-1.15106146092447 575.1626018587472 0.5005673537957065
-1.233932854382251 572.1040269211101 0.5259843967918337
1.335894401158608 -51.58268372211364 0.08744332668406235
0.7159120775182364 -723.4904408139032 0.08975542886829925
0.2023737659942726 -1026.339935643885 0.35358737474382157
-0.7006468428930666 661.0450423811458 0.3239890806954997
1.927394686635332 -49.396000014440006 0.31332727678661493
-0.7557602659707843 253.5168581470507 0.4321552284962897
-1.0589984539812969 174.54371418777828 0.5420197153602389
-1.3871042433457106 369.1156316162742 0.5984136561994573
0.40722229149905 -269.1444063603376 0.10457404724198323
1.786656902629437 -390.7825135043702 0.17857360571769393
0.01212109738271927 143.07434965796187 0.16090943622673787
-1.1132386374353596 866.7258019207486 0.4326648613638912
2.0620705235522587 1.073922142135416 0.376289785405014
0.829547228681957 -326.87337494579833 0.010238940590775918
-1.3105368633955141 307.9341163914337 0.5882909944648355
1.0274749340311604 720.4480975017352 0.13547320245300454
-0.7516566085075821 -402.209816653007 0.5496979901856636
2.7947942766535414 84.2920766096072 0.6131283663182371
2.552373121819964 -203.86604664694744 0.5029732299485257
0.6126979349505162 590.135677217409 0.008590900284184093
3.2822912699612274 -118.69574085356157 0.6886173221508571
1.2446823124489075 -228.70275614742343 0.03475717203425455
-0.3786772092137851 712.5147483676769 0.18413720560141456
-0.06711527648766724 17.2799848504319 0.22053614401359592
0.467009039808733 -338.81953140409996 0.09810039016995893
1.005343459500841 577.9410785917892 0.09880544816184285
2.6660942083692527 -105.40671211465997 0.5526410730094345
-0.015651595856170486 -31.491510277230873 0.21131572875337354
1.705044339907132 -540.6246130157168 0.1159554937954453
-1.00318768239975 -137.96701473864698 0.5759574614044971
0.1902492403043443 -828.5848450725362 0.3137748492720416
1.2616804894367226 -148.52448814220816 0.04982406578965867
0.22669739245724774 -8.209355670024706 0.11454196771756604
2.0481994539087944 -60.76963396399992 0.35753986436478064
1.7524870839124016 -773.5166479543982 0.08663614695434368
0.7027683450859856 131.32333029789402 0.0002480716585555237
1.6826764660984728 541.9554837993514 0.3515930854971481
0.6990440714487274 335.98231294317134 0.0030489133308535016
-0.5051879967412343 -62.70938979128141 0.40849670413334355
0.06897394955106573 -112.94626314031007 0.1965318035274853
0.7462617955437463 664.8612356385008 0.03932603875742424
2.8694284201923113 14.987709051917363 0.621033402897572
0.9389610370848309 -245.67476579194113 2.5606254710155008e-05
-0.20607453255551067 -228.46788576580548 0.3324995638064725
1.7816928488586699 -154.68554847889448 0.23082713989487988
1.5278716329554378 -310.9878533515637 0.10095246992033237
-0.30926636490481685 383.0772846371565 0.23243984258578645
-0.1202970323864283 94.89218488682718 0.22377890647632465
1.8959963458886164 431.4779833227192 0.4070057716063605
0.8686685750990708 -957.9149397214512 0.08446162232635507
-0.6973031877836069 -794.5601979588951 0.5949432223337293
2.6073980379257424 -373.7160464024595 0.48941895225757454
-0.5464056532641886 -228.3363166088045 0.45615440834394005
0.5634367323496983 15.496050168098009 0.02011695474194941
3.1339165668496207 -246.7988559754292 0.6455659405099407
-0.6846962279397439 913.5050041284542 0.2594864995822205
-1.1731334860521714 -482.6912836799727 0.6602095106963692
1.2148584098065818 -866.6910985394574 0.0032744149396300615
0.11757074551178737 -373.746598470108 0.23746657494747603
1.328766535546286 19.594113090731526 0.09856110808153941
-0.15425039038758737 349.91331865998836 0.1787189239292132
1.3414276777481324 -105.91462999926989 0.07930752883344744
-0.742713227105751 132.61742358967444 0.45170625808724657
1.0311334136241028 306.3215736332809 0.05868443582796856
1.3699660629924184 -127.9234316249748 0.08420296764473119
1.1017874206097111 745.0441737175349 0.16874069369451933
-0.7830770709850146 -88.46961739428116 0.5058729457435006
1.230742399299712 638.3465177920284 0.19483554018887594
3.0304833055731315 -286.918895372037 0.617788365301233
-0.580952617256209 372.1217097224344 0.3426303123303405
-0.9548901227056779 63.78557518215098 0.5306567090258218
0.02416630283135257 -1010.9639974048627 0.41605976300424047
0.2960869559581516 925.3321601611913 0.0003155803062173257
2.5976053375803208 -416.41248673763323 0.47840758103987696
2.4276163234056938 -206.03423781184426 0.46279790733878023
2.5825340195024333 47.953098582531766 0.5541422063418929
0.7972503699736795 604.3310019683547 0.0430532742255336
1.7948976102176173 320.4256532448112 0.3453097875806718
1.7307475149692306 415.15054507380046 0.3417856780083892
-0.7112227456979555 1035.0934850640035 0.2418201549562084
-1.205209364875115 -178.03932169603274 0.6298733486174766
2.36991232445033 -63.576542866863974 0.47100815746847063
1.0027270386602265 -562.9519343981079 0.0062666129988196186
0.2759200713554324 1005.863387953061 0.0011669722282848089
1.309694583669058 -781.5895571470639 0.0010059266090274794
-0.9532364147403083 843.1200911648989 0.38005227843460815
3.2187844260012506 -226.61618344421686 0.6650924584556244
0.9897735732871038 -1.1297921648874762 0.012819777103200328
0.1416475961780297 -169.77262110833465 0.18098080419904353
0.9726341618784182 -94.24342968937958 0.0048765184830647955
2.9718865504695353 -381.5898602538906 0.5906682785951521
2.150847118708846 -175.21366242555575 0.37121323734194045
-0.2677974849746614 798.4474527766802 0.12376289997671833
0.6389901595216483 -699.8978894775139 0.11082857415674735
-1.0640492664922352 822.3310967203331 0.42448967252542663
0.8679569830113578 93.76786416621144 0.005267076186616691
1.15915629358608 415.36903870371816 0.1191603801835647
-0.9851507557577117 679.371069725411 0.4259280836942411
1.3072835096108448 -309.1695330033242 0.03830120114501307
0.9979573877878061 627.4540783787918 0.10598116013669781
0.11367037191067797 612.0514299590625 0.041138606217548564
0.8445199206984368 -1.2900908791909842 0.0005866268947275861
1.959460385328579 -497.46924209532403 0.2223357269061301
-1.2764721106633736 -237.68411515046887 0.6523684346875334
1.0483984586520945 117.82913853117884 0.03583457635793029
1.0211927333893478 84.71001984092959 0.026228925720967158
-0.816720842872007 -566.6844353429126 0.5917666610670447
1.4736476666288534 -847.3055847273806 0.011825774406694283
0.35854763037774506 -269.40997979898 0.12149606631644
0.4084096432310289 737.8257436564159 0.00039604211546117056
-1.3551068287317114 -205.83427672726032 0.6643974116990827
1.0574568598838219 -408.6871741717864 9.344276366096718e-05
-0.9427015668457358 381.07908945384156 0.4701958059558058
2.469551744179964 -438.0750696834964 0.43131746996254106
1.6300077307559435 57.5446161725074 0.21945107721140542
-1.0866271535040966 -376.55868931560985 0.6291381518348841
-0.25012457076456607 -356.4291061139867 0.37756320429519485
1.7931111647268978 405.8638961230124 0.36353909171380294
0.7945978688557782 -792.0337868615184 0.07757879919352012
-0.5751611445284814 -762.0203144194354 0.5585633520005855
2.3626209435480288 -77.29595319498435 0.46601227707968784
-0.759904439057007 -694.1304832156111 0.5959960604394859
1.305289257832457 -428.4408823249347 0.02363496590927047
-0.9614395058932398 353.8507986724542 0.48136204541013256
0.7367386086620555 115.10363048207705 3.5293560770197885e-07
1.1982998889510614 579.2642691810695 0.16884283122394747
0.8945319745055544 818.510258523534 0.10853792117203363
-1.2623530348723833 266.22296719522546 0.5822445067086177
1.5363067967612378 -586.5614997728603 0.055122111238258206
-0.16760562204269358 -985.5579556242953 0.476149357508052
-1.2058290703835965 -323.73141942030463 0.6481081714158625
-0.7467753372000118 -638.3083729502309 0.584669833824324
1.4854945411600766 194.4586095864181 0.19367221485023406
0.9418011979019612 516.7830798059945 0.06793216321451394
1.5572977694514794 423.74689519768344 0.27546514581174797
-0.9170739301739788 701.2569177103487 0.3970508425600605
-0.2602241598332262 -732.116932881499 0.4582571548563438
-1.379501922480118 -202.77634587073192 0.668787091599914
-0.3266235527520396 -424.12580120421376 0.4196365233803766
-0.9570872312421819 -603.0306676252868 0.6295675723843621
0.6769756285002024 86.3463860671327 0.0022792285255465684
2.3856461591105136 -87.92089917675162 0.47152963244931445
-0.4817451680509002 4.086575926017304 0.3858393724826076
-0.1300424276301262 1017.7829729955304 0.043076102158957484
1.8709751660712588 -452.0202491029461 0.19767291552796354
-0.2604510339212973 -791.1382558998762 0.4696415495432433
2.385012180650823 189.85601813547487 0.521401567352417
-0.9999661988609322 -112.02027096470442 0.5711962740734331
0.2850152035973281 603.9167196950232 0.010754836498430577
-0.7810454771891099 846.4706823950571 0.3133062924921262
-0.7410925332525604 850.9737236559479 0.2964895259087738
2.393896113498398 44.050221250043705 0.4984903716581477
1.6721964547245471 137.14876838942996 0.2548463232828402
0.33134954741265 -1063.0310111250078 0.31181263699496875
2.8828247041577093 29.03758722967359 0.625888342391259
-1.440611709716248 281.71894713583174 0.6228391341182339
-0.3696759336428368 1069.9029703773833 0.1044008855925291
0.21840729624048505 -155.60117624637905 0.14850022954139333
-0.10430053104388981 426.61372494097327 0.1428040156837191
-0.22513285098107172 216.71953413459346 0.2374252729705846
0.7138205385270402 763.9700999725326 0.04529669170491476
1.5260918585412122 440.25324794959784 0.26681499587323587
-1.2673639817041396 -396.9823711225737 0.6689048913351543
0.33999767014674864 -1000.8701781625384 0.2941215601794948
-0.5857688940731549 967.0271489806157 0.20750589986884108
0.17957451250036693 446.8600904800335 0.04845209350125977
-0.5929779109393392 356.1683108429295 0.3508020186397282
0.21185918006447713 -517.007509752188 0.23301483556775315
2.5742607140964697 -185.27832280378527 0.5128985787381013
1.0965856819612811 688.8635074326505 0.15433474807710212
1.4749595458267877 157.22481682743455 0.18108557299191455
-0.14609164562238308 475.6351716708748 0.14776130162307805
-0.3909299144969669 -539.1958330982413 0.46445732263614803
0.9930872037620937 506.70364642815184 0.08157001746457097
-0.10587617853352449 749.1978823462875 0.07931704564011802
0.7076095533966937 -618.6671188198518 0.07345830201410847
1.6714591917562174 467.397054502886 0.33057489582433736
-1.0422985570141976 438.4054282226966 0.49143099020866543
1.3379396615491383 -271.4011731994208 0.051086788076138
2.479683318130359 109.97953005713589 0.5354380605974097
0.5940567233565612 -312.3500047583991 0.055274054131616186
-0.44961613878634155 591.954779464942 0.24008318142786916
0.36353158975113375 950.480066619001 0.004659171452735518
1.123352080576854 -645.8999956918731 0.0012007797541950301
-1.393346552565755 263.7553272964226 0.6144145944258173
-0.5459238541531153 186.0414220384191 0.37040408605171465
-0.12292861376786379 -810.3642612428599 0.4268642858002416
1.7726953383570783 -65.36862563312866 0.24799917148422604
0.022147477611060395 -149.66811642164373 0.22359507708493467
0.5586287659073916 -105.51326031931444 0.034708674503659435
0.21734103475743094 -920.1773322164619 0.32399758335386925
0.3879184498561832 622.1840413309258 0.0011678065746646485
-1.2489698392286972 -8.299170813245382 0.6175439002681038
1.2400333575901759 100.91125084615669 0.08512219166241071
-1.0565125484805644 58.93623724395616 0.5598411798831917
-0.5263660639837138 1084.399814632766 0.157863419552565
-0.58162448022854 -302.77495222057917 0.48181041687539344
1.1183391932156417 -16.627737485639727 0.03405770301262102
0.5073068486061689 -376.4034083096517 0.09204541016026635
0.6293461551804393 278.7285268942344 6.801257846793588e-05
-0.54834583158706 -686.1759401818847 0.5389249545473613
1.2064080102806114 -697.6685878407202 3.814755550644952e-06
2.1246809226946626 -664.9568064677846 0.24955612966962368
0.1823025581531046 276.40732722964685 0.07515311567770673
-0.7835219353937356 -803.0723876615132 0.6166184669359212
0.40185748800393584 558.5691517301477 0.0023359673328973147
-0.787162896052407 -23.352707423554648 0.49547936075325016
-0.5233056817107469 -283.07635560101244 0.4590505633589107
-0.5943707528328155 465.14823479027723 0.326898526517852
1.8346620780380072 -556.7254831091768 0.15998749456473568
-0.6243043591267665 220.18234514213668 0.392128784845018
2.179293540728364 171.88904028959973 0.4531580614643471
1.9258210530666557 -641.9053577908819 0.17600147561533316
1.6062166052058664 -186.83370211257068 0.1547980301074993
-1.3900726196044368 291.04559042840674 0.6099542175300477
0.7559576055926269 69.57786238635163 2.546486974482476e-05
0.7147614230079633 -560.5944923676659 0.061659383518875246
-0.09672026428850566 371.30445276710043 0.15195737998331507
1.1302811819609018 268.64942985405037 0.081255803836754
1.9830599980039805 -189.56369466299145 0.30318696973261805
-0.25073877868039807 -512.893716612604 0.41097480363258143
3.3322520680419743 -208.23001594955576 0.6882574235368486
2.6335999292508188 -140.18659173051344 0.5379134937296978
-0.8017409902763337 59.74301062273935 0.48488648203946333
1.0605134990607696 -529.1348658713581 0.000998583365360664
0.7135509598042729 890.0072276612837 0.06461493162330585
-0.12936990435854567 -750.5297423487734 0.41688945541240713
1.7517676018333967 -710.4416860630004 0.09828404817330975
1.5919896158591451 -474.24640008160463 0.09087543415815251
-0.41357550657641307 508.8193954601302 0.2449837343331757
0.16638200149775484 722.4855432959043 0.017901172770341634
-0.04643510874814516 163.05193875690998 0.1789795412903692
1.665056391022991 -324.0225650388701 0.14699003994851778
0.9062202462834803 -14.469399460070463 0.0033061617872438215
-0.1320794927072504 109.60193478432802 0.2250743027857744
0.5885347169074888 805.1141874386319 0.023527040717327755
0.8441281477703326 -455.9372023727494 0.018945816919429172
0.36237077631290093 -273.902449670823 0.12106574532802847
-0.5980033880631546 -336.47611979265366 0.49317891204228687
2.318445795767439 -504.82305755966354 0.3622596866724665
1.1827102687272204 -683.3687980874579 0.0001312613855972779
1.6634213839571104 -744.8317637884137 0.0648230728682543
1.9997854752772943 -92.36636905924638 0.33187474851330323
0.4003499560016046 406.8413530692146 0.010639384629189114
1.7571075417625026 -604.8109158637694 0.12116164429311016
2.1058514379474316 -203.89516610872568 0.3478242033826621
1.0546060107565436 -487.40795407733503 0.0004122291686281431
2.23606458096811 326.61116058691005 0.5004108153229492
-0.7441314427497602 771.9999167653978 0.3157904809501033
0.8906075669728006 377.51937881558365 0.034295637185387653
1.294536832388882 -392.602579048337 0.02550930405444267
0.2701211603128504 349.0277215588667 0.040261617598895266
-0.7081576488609967 145.93060075181347 0.4372960666839132
0.17106797178266175 119.82782551114428 0.1080871927301465
1.6683115681551899 -135.82788811304124 0.19016062956789823
0.19625611442258806 500.15670297453175 0.03708655755572292
1.7712477132206133 -66.82639979761393 0.2470793666509763
-0.7267971463376867 -40.916371648282166 0.47961463863741266
-0.39623355456970244 1026.390566047122 0.12237539920942836
2.7613145150719483 -338.6609919903714 0.5414506202637699
2.9169913809076515 -211.8280713662483 0.6013544119623567
0.08766922745085814 464.8755541027224 0.0707523271204004
-0.25374821042758144 -396.57356103016207 0.3875409548971054
0.08400434475276475 490.414465016695 0.06749815007965514
0.9247195572470026 96.38287105234599 0.011687508637927786
1.9792600125815956 -93.24941770351438 0.3236784517360624
-0.7521656414895473 560.1780547165765 0.3662770608292232
-1.1741700587140025 -58.445274205553005 0.6068866600085228
0.34225576637627353 190.24139616755087 0.04504956860691571
0.5755391210055005 387.27653068307313 6.552707777198122e-06
2.7644595735943183 -83.71609584201201 0.5819929061464676
1.2651572780597167 -308.85732625817093 0.029278635145889933
-1.078023677837558 586.3542678237213 0.4754426309891486
-0.548227889890555 -625.3417738423294 0.5287508727664094
0.6048601067148465 290.39617492638286 0.00036780834079783024
-1.2284972708239246 601.9788371306902 0.5192780993227175
-0.08492733203537295 1050.662456759537 0.02890666023878869
0.6966422979129725 -847.3113267505308 0.12058183981105303
-1.1008861852245022 -452.04548280244535 0.6417204302459812
-0.37217232068968076 323.6122991353959 0.2714801550141495
1.0457823818291694 -92.53112935314357 0.013226501489823413
-1.4937581643679938 165.77607212338512 0.6488822933608103
-0.016928005613978447 -956.8056450790788 0.41948167998008434
-0.7577694356583805 768.7579320054906 0.3218734413902889
-0.08229957355095219 -857.4079805124916 0.42218746053855616
-0.048097438917947155 443.3096048207767 0.11897424548989671
0.8879582709123526 321.1428333858869 0.02700877053252387
0.647450854104026 -1026.6003487276632 0.17773291467177704
1.7244166534848502 -342.1273426423443 0.16546067863229244
0.10477619305545005 774.7257830783055 0.023260070469402042
1.755973742196512 65.13807308963965 0.27165812035248993
0.15075041648284326 -115.57529445920363 0.16531302862005254
-1.0292029530131597 739.3499580619364 0.4291556803731622
-0.5965727342583351 -705.4372468299755 0.5554554819108338
-1.0871681670242697 269.67530705492413 0.5343272373971261
-0.8162234736807074 910.0364812503728 0.31262722661811804
-0.21193161469871225 631.1706599419178 0.13869827698329504
-1.1017991822273703 609.5584080638257 0.47876532018827794
1.574886620209204 333.71820256286514 0.2615852467052588
0.8993686497794322 -314.53654226754486 0.002927284081370314
1.8510414991546875 -689.5914489286931 0.13728114414964598
-1.2816283652634253 357.135903936497 0.5736212505738808
0.5177944828532819 -272.0046339932305 0.07007253719724964
0.0632823306835748 490.5886592415761 0.07355593267731529
1.692762065602196 488.07305412463825 0.3434617551522617
2.253389800913542 -566.9623001140437 0.3233293121672492
-0.4505451352515326 819.0690294816329 0.18805041995307048
0.1750486428266287 -56.98231961033275 0.143327111847679
-0.49923124686508036 352.7032445593875 0.3152134099016663
0.45014774803375857 -547.3222659404918 0.1468876265396886
-0.7143195073630515 -740.0583599935178 0.5913339122507194
0.4620452234033212 693.0999627866486 0.0013661172245388999
0.5345358969639553 -311.6981257663259 0.07192942024538787
1.5774075954009683 605.4121796220202 0.32515038695924803
1.3382252507833374 26.071727073089733 0.10297908915162472
-0.4707408155822095 1082.7955573746874 0.13745351907082312
-1.083638436868582 -61.31420025554894 0.5851440511334065
1.0389629035135368 -131.94871578950892 0.009404658848260866
-0.18273779770540033 1080.1677027048993 0.04710624604519695
2.068149000239238 351.1004818806041 0.45076708930280046
-0.22398948680996833 -555.865021694722 0.4103299220178148
2.927915897406856 -320.29337336787273 0.5885786903677113
-0.6270602265163535 906.4378759691024 0.23802539702604242
-0.21512433756562 -276.45778319967167 0.3467515405274575
2.157934064469644 -225.04331103445645 0.36298605808306683
1.139434821655976 642.8242454530161 0.16044193712553886
1.2283033004261699 160.77028724026036 0.09248878246261853
1.2632211568167306 -898.7345571316768 0.0015143793444995699
2.7337137518498666 -249.32220387578002 0.5482416058322902
-0.24972284718493176 -343.67859257993155 0.3746510530481348
-0.7717869802458598 830.3364171740607 0.3133489880669708
-1.1288523248565259 35.42107790381169 0.5823706237152866
0.4438087350009574 -119.29227540862576 0.06582317949704646
0.031645900592099485 237.0386925430721 0.13330233790315124
0.5916807879977843 -685.4059833427257 0.12447673290598014
-1.077396401472051 -20.194640762782683 0.5774638487668683
0.8132870850999556 -931.8878249593329 0.09745169224595956
-1.2148230384474097 648.5829665933984 0.5070415237238951
0.5859679415366037 300.8709042661053 0.0007333644425106173
2.1611678626414204 -8.625343558779605 0.4104728912526238
0.767850531746068 -1033.810001737641 0.13388883470047125
-1.348972399697706 -258.4004940051328 0.6691264253318201
2.52771971857711 143.25354656538525 0.5542828949760147
0.8158888418647183 -718.4463613022082 0.05903945326051826
-0.08180692033140935 -975.9406261581 0.4458463729741065
0.5171418258169955 -903.0796103129909 0.20070020041221198
-0.008451498272201263 -278.79472937378 0.265883973605137
0.2597268113028983 -418.7472913712736 0.1913321708465633
1.9709037668832756 232.89722279373223 0.392345116723037
0.548133259170547 -687.2787550233966 0.1406818738275052
1.3758282783176716 245.0922054551072 0.1625305469755591
1.0290622830300438 568.5976270798863 0.10494126756642079
1.0786631861900042 -591.949309515439 0.001839172314665726
-0.7143006990767481 -550.8947918324819 0.5630218839537524
0.8518704549195555 -965.890465661043 0.09129287857540024
0.14403502377912125 -80.18688130671967 0.16003617845431628
-0.9475602104870955 -355.44397800608465 0.5937922096425987
0.8314514999390894 -25.529166615961913 5.5828619464444165e-05
0.38155409234578586 105.99088468374862 0.04742715876612424
-0.9133076854111887 483.7775014116112 0.4403927082315764
0.37784151476481465 -164.65043968545342 0.09416944309533898
2.3581966676631954 -444.4236946093266 0.3901666091505951
0.45005172347279454 852.7555887224678 0.007478756685802649
0.3680489949398975 885.6710942896964 0.002296605285583662
0.9118467885280441 -181.21984056600002 1.69592807044849e-06
2.1346802822621562 107.92660688582419 0.42507145857920986
-0.2506865059132848 870.6490816695152 0.10328407776440997
0.8155281294933421 318.61497874488964 0.014426924381436444
-0.4460652158086744 1070.3003720592608 0.13110477519125352
-0.5445158685854647 812.2169521705421 0.2268806850047482
1.8997024500882749 -59.383975285035376 0.30010836160855137
0.3983472839474256 -97.76401571114684 0.07551101955549436
0.15663792408248534 923.1439336815436 0.004752906435658072
-0.7350196678693798 167.24114607916 0.4422708211532196
-0.8763075480830083 -461.1703074901719 0.5913522956554188
2.100922088482064 152.87987306557648 0.42237832236300893
-0.22510147383672408 89.08676756552677 0.26711291080594884
1.7350794674112888 -610.7225075005283 0.11224789349301892
-0.8099185961497034 -501.3285453319138 0.5805061362903547
0.7640184756952706 -121.67078206766541 0.004686127808710048
-1.0969224128480737 381.0913088513048 0.5182882559151315
1.9656596639885608 124.48262312406155 0.367005875348851
0.8536694035102406 -153.58840768451807 0.0006102121704653549
1.6159009161055635 305.486276590824 0.27144452159041105
0.8508960358257462 -424.79452270452214 0.015053411333881777
0.15820700367143536 -377.5434233160735 0.22209280656079747
2.567434631463212 -4.054625820200272 0.5415584861732914
0.75309175361235 124.702102583336 0.00016746110153554876
0.38666649186518076 108.05367635940479 0.04586092351752469
0.7671797146012509 -152.66002967213592 0.0060120684656540385
0.7509664734036743 275.65279079150014 0.004302191537228163
0.9576379124691867 -812.3716812995817 0.037228734755762535
-0.4319876758816785 -390.57287267652123 0.44935110927971217
-0.37547617167409286 651.970338701437 0.19667482856874038
-0.3773498809322995 690.8198742828947 0.18854500823886208
-0.48934498542979776 -934.52787260763 0.5624246427199819
-0.004836970397507523 58.9666336077139 0.18632181716882235
0.40786555335781016 -154.72537956714427 0.08273777711899655
2.0644975812636117 -168.25675425815723 0.33987285656219857
0.043287372044898076 -212.85495467015608 0.22980915210812466
0.7691874550879703 -607.4329799593708 0.054261151874143924
2.670180927684802 -1.9645201531809562 0.5698800717147419
2.2073703600024164 -609.028698433229 0.29557316942046113
-0.36545807895051086 -382.584030026043 0.4248218119350068
0.0066626563820881834 -1036.1469912404223 0.42738607993753325
0.9864708946006961 760.8690070569264 0.12910796932514057
3.1795176625341437 -55.38819877872879 0.6765767715298852
-0.17653311917323533 -409.2905642220044 0.36144454076034355
0.6790498298207723 -871.8527563342262 0.13198910586521784
1.50261128728652 -860.212155170524 0.014820065954036225
-0.6307269386202844 814.2902313695336 0.26094198005973696
1.1499090751522185 264.75118810902813 0.08670237355570008
1.9636665694280035 -596.2963608764521 0.2011995501932253
1.4145292722588507 369.42511400754483 0.20576504727131037
1.795491567077513 -471.9503123061834 0.16381729787926613
-1.0210197219477917 212.03963892473917 0.524851816129743
-0.9993699212276759 -315.7031054054879 0.6007997436105963
1.6398018498338274 415.1620316904707 0.30627979079007367
-1.4587038857300991 458.2777282159029 0.6032013157301204
2.0706890442282413 -277.43924065499186 0.31760811510812037
1.7176525292455678 -695.8368036004936 0.08991390427645793
1.2751333256531996 466.6314647051365 0.17325262892744636
1.0187824916498671 -552.1569745306534 0.004288856161929264
0.22107446993681368 -808.4487178321629 0.2969826691540562
-0.07489953989175224 -735.6145055409912 0.3941423813592005
-0.46794270766087576 1020.4216136038783 0.14984264885292636
0.7984277840534719 -806.1455806354304 0.07891229660171431
-1.2757009065134932 -340.77321519771056 0.6641890502203813
-0.13438406977625728 956.8582924632531 0.05304780137311152
2.4439640403110072 132.66709248317784 0.5289399192376868
-0.5340474535225836 807.831511864523 0.22371480526494544
1.7439906885439258 -392.75618364717286 0.16170964523683648
-0.7905318919101676 -691.327305668155 0.6030223990658109
-0.713259632753681 -520.5679362405274 0.5579996279125607
0.12363852738898617 20.645952154274482 0.1456822582027998
2.8966793914939544 -107.62538642195295 0.610902270780141
1.0929031098822855 -333.0995133969843 0.0034270390096390042
2.33875038695275 -307.68441090425245 0.4118887419076257
0.011015880870165473 8.280492806704615 0.19164309635523127
0.962599976358322 392.2912381251854 0.05368826329796469
0.0981528824525657 -57.51590317401269 0.17257560295854604
-0.7563452384254721 -141.893970025758 0.5071781586509729
2.5675565687215993 -268.69730645994764 0.4960350415187965
0.5556580127764608 -922.50690800181 0.18997253542752085
2.7458732142957656 -293.57801094148647 0.5444676271695692
-0.7775833700421954 -661.3642903325083 0.5956669010262151
-0.3050074953866604 195.07781547448963 0.27446272490092594
-0.2651918689220154 722.2625779074799 0.1388361506525295
1.0907669382867897 161.5243413297112 0.05216739905453698
-0.17837014605278245 -756.7884272956946 0.4353299567683843
1.763560480669178 -477.41360426344477 0.1505243306100832
1.363592329804818 33.458542500668955 0.11311561295923503
-1.3392466281603632 0.1683732687806696 0.636546233304534
-1.379762693575328 214.95607971186087 0.6178140462054201
1.8988066013563298 351.67053351208347 0.39119366535820194
1.4313983147425515 -58.21307725283964 0.11820828683125482
-0.026426400868900135 830.2038129774344 0.044352337844445276
-0.014655521656248283 948.9570346775101 0.026692001381661862
-0.22140955072593993 615.9348391815361 0.14547444012466632
-0.2840827621000901 669.998354840247 0.15722132231958505
-0.6343715944973688 512.9321731036691 0.33166946792709323
0.2272609575067368 -913.292630316785 0.3185515428842576
0.47069920643978436 747.9421086126208 0.003827441360344471
1.186236653480546 -71.25390012644493 0.042279806190189125
-0.9913692404108653 673.0789103980526 0.42937934483722134
-0.40009405545976606 -90.06305689595547 0.37582000197367865
1.2132665960499665 -295.6429808486703 0.020975604230297956
0.08347117781309055 -244.43710776690773 0.22107827696071108
-0.7925527925631008 814.8818541787166 0.32500160615438234
1.648286417072019 -533.2134113254234 0.09808927972981162
1.3062444564577251 -712.6806647744739 0.002939857065739209
0.17249646290091492 45.90535944299154 0.12255650833674031
2.63191561195171 20.754622674324764 0.5632301589027717
-0.10157133864566648 17.72803675304749 0.23420771918282196
0.7830415863213529 198.98925233481987 0.0033592786377593512
0.47089089280353824 187.4336094610171 0.018898897560096432
-0.15686743352825805 829.431168471039 0.08067611257424569
2.5337064882933626 -378.340037386159 0.46479688320487517
0.2340213560326363 412.21050400531726 0.04012610256192223
-0.5407593970285194 37.193129120446656 0.4004025780902364
0.7837685583432294 -104.20471741093797 0.002510056120215609
-1.0176317742519219 -363.36198790812216 0.6117085461322721
1.1803147126919635 552.9875357973899 0.15616425216699992
-0.4700885491173974 -946.4906092259776 0.5591111001304797
0.5586204763656231 -556.7392536797039 0.10988419425589692
1.3210353325418758 -732.7042359213048 0.0031546116812736853
0.7972270254186082 408.7731532046564 0.019766504020309994
2.074158844195529 284.7862762764612 0.43970726738975924
2.3998282611120283 4.689515230244297 0.49322473551560947
0.1185780583182201 1004.1895723628784 0.004022870189019997
0.5183656558572987 -16.83933787454066 0.032300033213875534
-0.7548454319865706 457.3353828469492 0.3895073753189446
-0.8246220926710852 252.35118726532596 0.455868013425088
-0.7528765011644497 45.92226432122902 0.47174673440908244
0.4669089734687295 -1046.886586065675 0.2540901045172551
1.4446107782117814 -339.7653094998502 0.0695390274878556
0.11867840879583236 41.00648624836845 0.1431347511333716
0.6687250653531509 771.3692323568748 0.03577974416591898
-0.17051879045970364 512.6245980817594 0.14886466194107442
-0.5982406965388298 439.1493528864469 0.3342719642709144
0.08416254987633054 -983.775814824231 0.38864586171559223
2.6151957864317463 -271.7734392559395 0.510100296565405
-0.19777050372988136 -193.47671714004764 0.32134340812243456
1.022255466414297 -85.96428013034006 0.010619806344424412
1.6347120739778347 -76.94433970247223 0.19039078954214766
1.8714430366601402 -722.9953764468 0.1376508735569622
0.5223184112561718 889.5168440061861 0.02047942544504211
1.1981189721589807 -449.3710541853717 0.006666647138357489
0.4680212199837068 -748.3897430978056 0.1847067343970056
-1.136775514647471 -296.834374771964 0.6299913644528243
1.5547368810031095 393.3132459376634 0.26737275044991815
-0.4294837768519655 390.9448550063894 0.27876241139729313
0.5635360257188087 284.15716656061954 0.002197531137599258
0.44256427518208885 -754.5115590260322 0.19609152684555192
-0.25420504573185254 881.5044986530622 0.10234749001136033
0.5680892769727979 202.9181913875384 0.005334855509930012
-0.7019747212300826 824.3334019055808 0.2870884081482641
0.05492643367549843 456.55883221846216 0.08212897853164419
1.7273456378413206 216.12943425431263 0.2951909548151615
0.8552883281598269 632.4751291674208 0.06242157225012257
-0.21405408523963754 -609.5579663625249 0.4178969766414268
0.37967285784290694 -242.43912529052147 0.10867454401630787
1.786657040134158 -339.5105265170238 0.19019732801711237
0.48152031322103794 -367.568612033142 0.09882322892828822
-0.730145766255017 572.4734303507003 0.3552257945589638
2.0155640007604028 -100.50401836511264 0.3361617999426684
0.46327461564726513 -858.8795441288032 0.2118843388194995
-1.278141377836195 394.52831902189314 0.5670042193067402
1.6722824517136534 169.30865307742988 0.26236442718933894
1.2592757725546415 -536.8555752005431 0.00774047931190892
-1.3095241003233464 229.56220253282413 0.5992488836903083
0.2553609949389617 140.79591705526582 0.07686840988254542
-1.3958371373451515 47.27279221680237 0.642792171627936
-1.4444888129455142 270.6261341138227 0.6251591903586892
1.9245908139978167 -621.2744297477931 0.18017416510266068
1.649285661121345 495.01765431289164 0.328186315118899
2.707476900486119 -55.737305253988325 0.571474591957142
2.6355207786933184 -366.85296372336927 0.49943896333453347
0.9361163877645649 -272.27720661044793 0.0002672893986687185
0.014507200253703223 -629.4033642290117 0.33722383122341654
-0.9549590774881559 355.9896057249696 0.4788856208116485
1.4526332516179503 -741.7271528964545 0.01770728396437267
0.6006376169356689 649.6076459981639 0.011310622236344386
2.175277356558097 -374.7035737944972 0.3363636785153916
0.5609409369219491 198.56707467141314 0.006234827953970282
2.3160796159480217 8.348771812989298 0.46705767093332967
-0.13355765098864913 0.8147344787523707 0.25096381340478036
-1.0964527428635353 -61.53903827679051 0.5883962428562984
-0.5033554054073845 -123.245519698723 0.42036106421089453
0.5175394967807161 823.4981621470404 0.01372871955752563
3.124949000323964 -132.32184572548954 0.6573540335588758
2.3169195356045487 208.36154891676006 0.5041602377643358
1.4202159509899988 378.7818784120989 0.21017803314281952
-0.5709975406309729 -288.65432896534776 0.4757586286960709
-0.5630811589501918 538.9668153726348 0.2977310179457808
0.3580454283350134 705.0773931724978 0.0005252831171641096
-0.6150628670843676 -602.0339528634302 0.5439653499897612
-1.0169426081540498 -400.1081441380445 0.6164968962137443
0.6893845358920012 228.33229690082226 0.00011564995333999839
0.3435966983300407 30.31515456284842 0.06968609586126025
-0.13502608447935027 718.3672827731996 0.09423947065790034
-0.929050073490611 -454.92730007321563 0.6033271931167192
-0.14167671166237583 697.2832670519554 0.10048026184279264
1.1544976376494127 -533.4154328328889 0.0006181702241558636
0.34031847729080633 163.59829446364188 0.04939163414693904
1.6774361319736857 -638.3375809774316 0.08772665855854747
-1.146575729485021 781.277802796586 0.4608246932026328
0.10938689825047043 996.0349812101188 0.005178799922845371
0.38087715749653506 -1037.2239819542292 0.2862567017573655
-0.3112810201631946 229.92409630740553 0.2688797433919456
-1.147405485824354 36.217882023352786 0.5869422242000643
-0.43411369152016777 -674.6402298690962 0.5032271589758224
-0.37963762155014846 177.12316842745827 0.3082631604897736
-0.7623199832736692 601.5620753540634 0.36103407666036036
-1.1975049947760446 -356.6789567231773 0.6503412048269723
0.4210471070123549 863.7858521644469 0.005279454849435993
-0.8439671734875693 161.48217582473262 0.479506640505474
-0.6732601501284378 206.32570773135535 0.4127490974674934
0.132737924352462 -856.7327089789687 0.34253207377262196
-1.2005559538441832 -116.88634694728376 0.6208835419520362
-0.5889277566369322 -863.1715420172759 0.5777055265181781
0.5302423997853161 -108.05390191596325 0.041491789147891915
2.4272950584116693 -447.52799897546777 0.41451296718470604
0.2308217831869397 1.4703241076203994 0.11116486481929144
-1.1195809753504908 237.87008419594326 0.5486769627748452
0.5336298460267088 -309.18516448907826 0.07176579836095788
1.2111376807886678 -489.1648622023704 0.005697462746573956
-0.7874347446234433 815.629435518352 0.3228327413881492
-1.4074843065106475 449.70770825798786 0.5919343626262495
-0.6331987266999912 -433.67827744358397 0.5210458770588171
-0.7141544978662736 964.9746713934335 0.25931678139713077
-1.0747228783922154 529.0453083366324 0.48505150199644914
0.1686362830548438 -416.23366017869466 0.22690024725848254
2.2534713672294204 -234.66867272691252 0.39640629620622536
2.3103741156810154 -468.22479637465415 0.36723433398535127
-0.1344006335969692 -898.3635998921873 0.44841049409684974
-1.0737753620184218 816.4843461092478 0.4290826010671912
-1.2857397980159544 715.5178173741922 0.5166984343702351
-0.500491113137737 760.2753673450686 0.22134040104106037
-0.8206607474991688 885.503148358087 0.31996041747932225
2.1957839950260025 -301.07654010855356 0.3606033774906572
0.2243427790357675 421.32359571746656 0.041152333464722864
-0.4382172286326307 839.5538370740551 0.1786009984146406
-0.5032542320383675 355.82950085558105 0.31608052479209436
0.06015352180299649 -584.841414457352 0.309281339207539
-0.008421634130398203 -517.8901220488403 0.3209503616286889
2.2099945183141374 247.53663502334598 0.47771800947220416
1.1967162206130368 621.8613339434078 0.17778520505649584
2.6914386513303903 138.96228839215928 0.5960369967779476
0.8572844364331524 -393.36056543907955 0.011617499301053826
1.9361035298640121 -398.01753145448924 0.23608783959098115
2.5277909672148615 -62.51039085850198 0.5202969697689399
2.504506035281655 -45.80951974372215 0.5162584832681453
1.2645381207942916 -754.2881317689692 0.000186020522033293
3.2409953676914007 -324.4712865251886 0.6582541346958716
1.7798977357586871 176.36751858362481 0.30685576216230775
-0.2896405041521486 -390.06618796460873 0.3992899523723578
0.9243896530733193 -379.5121023278515 0.0038323841315162786
0.29626289172397 124.20420010484486 0.0675998576862641
1.5894376525930862 -361.9632212033889 0.11182610016605311
-1.3443514277675004 120.73385477985471 0.6222071549560556
-1.358224999835363 559.2756959406013 0.5628594236702237
2.1239423041055794 -438.08617486063383 0.3018410829425382
-0.9340606500809031 650.9797638390085 0.41369372568367396
-0.9351513072993307 26.320182663250307 0.5312383364525072
2.8535722433501407 -127.56218825747226 0.5978427985589512
1.1811233033554778 -648.8272948019417 3.27450153978937e-09
1.747450865706994 352.8562054113447 0.3342608508885722
-0.00359515355498341 623.7843316552251 0.0704603625943306
-1.4406735941841056 -95.10987550567893 0.6685297846813926
1.5069038124629908 253.53781510649378 0.21573769370668106
-0.027577526868099778 -465.101719166624 0.3164460116633162
1.8229505107155382 -246.6033058843458 0.2259850868622158
1.2897985307051816 -872.7434268020475 0.0001747745831591878
0.7864704075928215 843.3880318827007 0.07813703089747662
0.7922835822044354 -123.96459992335929 0.0026955638902963447
2.646726825227791 -470.54979576216897 0.48406918418129424
0.8851460269922173 -770.7274428791903 0.04878627990599678
0.8399517131334442 655.8411667954615 0.06192638684050389
0.5160775376233742 927.1547763319334 0.023234749730471942
-0.2282368462319413 -171.17144899631603 0.3281820713497009
-0.9086738054306863 -414.7488097289744 0.5926929299125165
-0.060758552749672345 -568.0821813602929 0.3524733147390796
1.4073318797479104 592.729886865634 0.2546987696717148
1.7112953600033485 -412.08672239940586 0.1451697197107021
0.7511609335522464 664.0375347922882 0.04035106286405304
2.4390232180682663 -217.93236398843294 0.46428399885811505
0.7055676073109838 773.7471985962932 0.04466696878355083
0.4987256635781161 -555.4842694861487 0.13077547792456987
0.886663144340605 651.9398052317667 0.07481702040281944
-1.1699817181716399 195.08014038112196 0.5690211526867859
-1.0099207170461264 940.0443519535695 0.38020572347176645
-1.44452588348494 138.30129630378246 0.6419117582164088
-0.7551634855938595 -617.8306189137445 0.5837841464372439
-0.8160916068873807 -178.88657540879137 0.5312606058420491
0.8035982904357837 -701.6492662672804 0.05973628903393546
-0.6781980903308059 535.4272960506325 0.34356799927134907
1.4770782714790045 -232.01133423342367 0.0993042696034335
-0.510132837790779 889.3745781292141 0.19542439565679998
2.6821549784924112 13.01137155538754 0.5752760000924212
0.9412457263959755 781.1210734522726 0.11720401454429057
1.7709915318941414 250.721195111596 0.32032654542114114
-0.12605128404641075 528.8983556170765 0.1290480640249631
1.4764150900849737 -230.07118246709888 0.09945837033072451
2.5753760540050354 -408.95354019446165 0.4726191247263275
1.770967164434755 -85.01246589372909 0.24273385321689625
-1.4274136353611753 422.9112974137611 0.600613015233784
-0.9082163273484705 -318.53246881943073 0.5784998660294904
1.2766929107167628 74.22689886517765 0.0918873305938995
-0.7409382846224402 -515.1825374062367 0.5645987564789432
0.0892837504098909 -181.8357390050021 0.20431129766203068
0.5938349781602479 -584.2017048514697 0.10332473561790072
-1.0975002028049508 -395.15585374812713 0.6338940306278135
1.6507052807766904 81.04011610451994 0.2331757215341899
-0.7354653532388075 -388.14556913470074 0.542905461492647
0.27519670430552123 454.0076655925541 0.02620983546442812
-0.42520366497504813 121.25609995183868 0.33873206071193035
0.6616138131385101 -710.5266495261633 0.10520446146583635
3.0380318032454072 -306.07933882179464 0.6169673991065008
0.5420548241741925 -841.3358653412258 0.17689380364350363
2.314366543042703 158.95628474706018 0.49450600744104134
0.6749219680845624 -70.95433201784317 0.010995859378721938
2.6922905128495405 -359.59645125936936 0.5179297652448005
-0.7253436300727097 556.7248727280651 0.35687845390794726
-0.3566499180457785 -20.73580189360632 0.3440848973598406
-0.47314062229506715 -485.2126515135742 0.48098943700973845
2.031129664078261 -106.58755359135989 0.3408127046318072
-0.3906565660033756 -793.5231698325746 0.511004397379482
1.164971574906356 563.4802312009381 0.1526740832729572
1.3627696380883252 -58.738430413442984 0.09477938811674433
-0.14182304335056117 449.75453092033945 0.15179090461996056
-1.0605461345959015 -160.0563821055149 0.5936813047597432
-0.8508086196413064 444.47961197807945 0.4266387656186483
0.18928697178823084 -1040.2847458546541 0.3616399507074858
-0.5065473889539513 585.7389167277586 0.26435161924690964
-0.8353767750246529 -42.44518106564897 0.5136130722486238
-1.1914142576395155 689.7457904958026 0.49243302889969925
0.6069829021293847 -9.331255018965749 0.015456927701284831
1.4437577985501082 17.251103504332377 0.1384142153250118
-0.9394461194318351 -128.39420053833896 0.5575935153068958
0.846995160924817 693.9082167655054 0.07027220316156284
1.932950264410324 -23.70505545153901 0.3213580601626504
1.6357601909561164 -756.6902073612293 0.05530377314028773
-1.0886605288886604 -540.7586079804859 0.6499346417123955
2.8673424277051502 -70.42875541216836 0.6090839560419561
-0.9149442375795652 192.14043312180752 0.4963110617894609
-0.15686494434701825 -1008.7806151584796 0.4770342978244622
-0.25120028323803645 -713.6276887829505 0.451635922882535
0.5066471216481327 -77.49857019590218 0.04288381266161992
0.22123487539066278 -604.862762600397 0.24969888880476251
-0.0849954046112138 848.351403263684 0.05666299899871295
-0.16700717354928152 -345.84187604785745 0.34374010664917076
2.334116806436458 114.65824847174758 0.49264036736425737
-1.0688525662699164 328.17841128913983 0.5190750643060619
2.7064240299808313 -420.83757020619737 0.5115151917972599
0.013866314226295584 558.9075765967793 0.076489770043587
2.0894924709092493 -108.42399375011178 0.36270767380447666
-0.626580052744093 920.8360792151373 0.23448467939525897
0.7196679918666196 -80.80282881716494 0.00657405060519787
2.542812539597146 55.519465292267796 0.5443596898231219
-0.7148791560135805 -97.75700534434895 0.48633961749731264
0.8092684040386564 -795.9925899900563 0.07384397079629197
0.8917738495735079 -994.8607553849824 0.08394175631187148
0.24034951715844177 -426.484850870944 0.20073809941091295
0.4038770885498961 -744.4437700754893 0.20908659303321633
0.6147083660941457 471.92284818220946 0.002692547937223841
0.5384591241120289 -540.2006765520912 0.11353233137613852
0.6274370752881391 484.9939382349887 0.004143359733953922
-0.5817646155775757 -631.7143239312629 0.5394354636632811
-1.0670081066126718 16.320507879961042 0.569234225810686
0.3048870507419277 134.48010350564505 0.06343495964726922
-0.01738439266065095 -1052.937841730868 0.43910408666552997
-0.7775659698691446 605.460965460906 0.365941663094226
2.579328553266688 -269.2549810403101 0.4995842429148658
-0.6711588125386067 -559.0751437403644 0.5526124412367324
1.2123327952584335 52.23689905978199 0.06817274138160385
2.0859372158313487 -504.4004785932042 0.2713807833379283
-1.0078471871151897 651.5509054691513 0.4394093644483225
0.9678800538334802 -716.5735561328775 0.023753119412116018
1.8182209686282425 173.1306244627749 0.32118099023084523
2.497818129968522 -477.23971607465705 0.43323728800532385
-0.17160154554954143 -652.223408246678 0.4116019330300147
1.0537511445400878 -617.3774478861936 0.004524664790584841
-0.8153880881999166 1024.820283632355 0.2859001771623199
-1.2385074934542764 313.9013391312999 0.5689003897886176
1.0344030644391393 -189.33063246545407 0.005454282893009643
-0.6332666300461225 -872.3414907600834 0.5902773256609705
0.8100276707281038 202.29907758182776 0.005728267244594556
1.3805108520283043 -248.76312691021565 0.06627702697508357
-0.3734325178864273 -731.7268392922539 0.4947095248702743
-0.8717269165288679 -370.7474495484871 0.5769095866516893
1.2911400099691168 -87.64649786841301 0.06747677933559247
0.6332947054882954 276.76650661389203 4.241520799147187e-05
0.01621669058870978 589.3921799328484 0.07050595200525554
0.9948820232139399 -471.99412554937305 0.002661001616461855
1.0618128940838758 -759.1859659343166 0.012667046095658416
0.9520259945010243 -195.51626033841796 0.00044008670131938176
1.4677234390076126 -823.4802256841892 0.012890926803187494
-1.2045960676033158 496.8603030952056 0.5301578189545486
-0.5067843797756904 641.0567838604168 0.25157396285467504
0.4383664020188489 -470.76838499588087 0.13483628720867577
-1.0883442785269655 -196.3988524186069 0.6055244556845533
0.48095054044774144 -459.9108061760803 0.11733446216688173
2.0975220847690528 -469.08152540729156 0.284196899606529
-1.1127330384037304 674.053286170508 0.4701760719789694
1.0326655546399544 -693.0341307178592 0.011435150313269755
-0.8682968104943262 309.0034233255892 0.45946566325127447
2.1282532774862855 -214.5030931270627 0.35403681798261954
-0.9109472876601069 986.054323596971 0.3324056299400838
-0.6717680581455153 -784.6586230011262 0.5871778243904169
1.3912457068807302 179.12135006320364 0.15385178920866277
0.06393288946043962 -584.145430187216 0.3076315814869103
0.44394512555100873 732.9068574826767 0.0016037959061045318
0.9204924241067827 -317.8837780233904 0.0017896941457546368
2.4051671894671065 -246.82449971595122 0.44734332678149263
2.055579391439018 41.57380454635586 0.382618315888914
-0.023872901256485557 524.5438611522973 0.0946890370846138
1.7701568763597553 -242.6702712358 0.20586956202636975
1.5957457532519508 -306.70967181448066 0.12532732379957243
-0.03737443016851061 -784.112388508845 0.3907106220296594
-0.10318993894612039 -705.2630712490281 0.39803328457325604
-1.0869043565460386 -46.33163963942479 0.583770450820497
0.4897419708127291 -1044.5388562621845 0.24438841084476604
0.7804042067395154 379.2962375604113 0.014442276229020591
0.8834815255233004 220.5769445255628 0.016070564798340726
0.193393780218458 -532.0630662307059 0.24391547147634887
1.1507169079058384 46.75192913031947 0.05044032543316658
3.246036397340749 -308.1296369302296 0.6611464359577104
1.6042456642039535 -349.89405746361945 0.1194426681115076
-0.8456523302672231 471.1385944499723 0.41937672998320913
-0.9080012829180948 164.72377125276535 0.4990939000497247
3.062713490640051 -314.39884608934335 0.6214991420974887
2.3294669462155717 217.36578321635102 0.5095710024291871
0.8766576825582149 -898.5173922028109 0.07150583042937762
1.3146291419161373 -53.471112883024034 0.08043121955833823
-1.350095348999903 361.26137833586245 0.5904356153136753
-0.011305712415435654 0.06530465098353488 0.20232520934984707
2.4363592840644133 -239.64717933825193 0.459224618268396
2.9219084586927675 -89.25639229536318 0.6192028776641827
0.603143041404689 -776.6469567436989 0.13953014303140845
1.6590181580119643 -318.2181290435061 0.145995726623606
-1.1803827957864386 -368.7780060930114 0.6482547063210876
-1.1335989800234936 -87.60901891347635 0.6012350634420667
1.0701764958214255 748.9060675250519 0.15752946122175712
0.40311263570322464 278.24474408723086 0.021458847594777154
1.6598615879270537 -206.7216609351666 0.17086044744494477
-0.04378402728600017 670.4433084250609 0.07434832246078601
0.9810833371120025 -259.119591420411 0.00025994956574554675
2.636370614565709 -115.0373224261782 0.5428265612556683
1.1862383699258785 -661.6986470468735 2.288309618841962e-06
1.5215221929303937 245.60342488785727 0.2197285801067782
2.162205197419145 -433.98262482474354 0.3178559256122526
2.0094839162498728 -256.5990842425995 0.2982399273652922
-1.0241189321876307 -495.4622260698101 0.6305776761210085
1.437322985212617 -685.9903205967249 0.02053307427030287
1.5052168413309464 -849.7417933775364 0.016122665881910886
-0.5937617082750413 710.0151812179274 0.270382192169043
2.071940427866031 19.834705986941344 0.3840028545391817
1.4556730452188036 -366.4881365334196 0.0682427054340026
1.7136250701086249 475.7604673602582 0.34872935282939943
-0.44382106952750844 19.396299735854882 0.36839224185392266
-0.6655056727662929 267.51011342490165 0.39714261218869057
2.7632256747702 -44.91176347720693 0.5873737860235679
-0.5084002584390424 -61.02368407642666 0.4092981359774709
-0.25059423160147043 -386.18083365223583 0.38414947891519385
1.4152701081670187 253.99934001510815 0.17972167237377826
2.8363136353501117 26.993168993668633 0.6150428048544591
0.6709826555596898 661.6337447955866 0.023371503633648056
-1.2748056685643614 684.9150489751551 0.5187315727245685
1.6605596614748197 -742.6034398281531 0.0643779012634586
-0.4394266050660378 -532.4941999302421 0.47898018069223
-1.1292112259742995 731.4712595051385 0.46464547270872575
-0.4972838371096051 -542.1390535024955 0.4989904887308664
-0.6058609277533402 -767.4977640735613 0.567627968976803
-0.9788240331124648 788.5947812503325 0.4010638307283469
-0.35438109957367825 479.93820332448036 0.2279907252084434
0.24016663346796907 -42.666149396926585 0.11682425921929995
2.8674883392140957 -417.8345730403523 0.558099232363251
0.3362790794274457 -552.2330266164134 0.1917035602245676
-0.5996090446836955 337.3221190774732 0.35750367269259353
0.566335578126185 497.33745767801634 0.0009728545101608393
-1.0920031895689797 -525.8212753939725 0.6488337480117368
0.5277933292211661 15.259585817391326 0.02661989430438778
0.15470652188522238 -424.51143297889416 0.23439709943850714
0.8760516049864149 289.1486932660782 0.021375313325608873
-0.3478557199710046 264.97048747208055 0.2753703290641418
-0.5272901448424121 720.737605478002 0.24124812465193624
0.9861168398751816 -987.0494120867386 0.05518075365271167
0.07984034161234588 101.0846657079162 0.14460328879312295
0.1608753733021251 740.9217154709818 0.017074850414598036
-0.02122533488542011 902.3224977694556 0.03356864376370967
0.5350665255643212 -702.4774620076045 0.14881453957256216
2.4110466753227175 46.18568239373849 0.5041519000790561
-0.11152209847097172 473.80804130667616 0.13538244496268476
-0.5914209951500164 792.4111445340807 0.25027674748892753
1.3600680894699322 -656.5570763711249 0.011454472877030641
3.126682738083682 -64.40082507333204 0.6654972294657518
1.2158168002306284 -77.83563903433014 0.0485991369747124
-0.02801855671023823 -438.77610635332076 0.31060961322747316
-0.2499272957677816 819.4731143114359 0.11318566479724287
0.7718305728373192 -52.34697493292401 0.001514555874453697
0.531904183963986 757.4744120720009 0.010535270727626297
0.37605868691278155 -273.2895531249711 0.11612467033241236
0.12374256193097732 -356.09380456513566 0.23089146173839692
0.12614114670026044 -809.3080816173647 0.33444046865099863
2.0273301744928736 -536.4713812687429 0.2404329883035019
2.318673989680552 -373.18944719528315 0.39083985449735964
-0.44168712880044714 -483.7009793553573 0.470538709667534
1.8296943420386025 -361.5722494693273 0.20210978665218512
-0.7329515217721304 79.82158185543676 0.4587037594881553
0.6948322699325382 -690.9625216656316 0.09046155056152826
-1.1121745051498473 441.2323348124871 0.5124076828303623
1.126191780239018 -793.5145374240486 0.00731244351027321
-0.5101493573359333 630.5340912041795 0.2553726385537729
1.9788299624568106 -715.5232655978893 0.1799878873985169
2.2571218309570096 -260.55104382305797 0.3922487646302757
1.2683881042288856 -102.10797181160365 0.05872074734248323
-0.8296527188450912 298.60901345843763 0.44852096064533753
2.0750617762187993 -7.127852536618548 0.37935493370840495
1.0288898980990704 -551.748345154191 0.003497573810469083
1.12559750134853 -333.55961677928167 0.0061494181854894565
1.5641412842493552 -372.5323234190022 0.10113271028903863
0.3838546753998886 366.24674721039946 0.016227508652501683
1.0242412495443343 -202.85492213079226 0.00394514501895477
1.7995777325258528 -372.39272089454516 0.18777862613562166
-0.45587886172570413 -563.8709581769457 0.4900074588401821
-0.5857288177151645 -135.28550441444952 0.45121818561828897
-0.911203406357639 -342.85496592150685 0.5828704035149016
-0.06891590698492345 -275.2389328276661 0.28920589409667613
-0.5714958419335014 -342.63888645612553 0.4859551790657562
0.6961611918109603 202.09395730901224 3.0624808481751934e-05
1.2063092308801526 195.4924133776276 0.09189361145052238
0.24172759842275382 -332.0008799971971 0.17868810364077944
0.04394426620907055 -1021.2007281922026 0.41112670417686675
2.990238195915934 -96.37517779709765 0.6335272810390096
2.4709863444723545 200.47079124093807 0.5477996480462635
-0.5412432332797075 -460.08670639583295 0.497851695841357
1.0353701651270193 445.7694168653877 0.08372390658998344
1.5438018133758804 -283.6085001165321 0.11177582853778624
-0.5293860678779849 -494.68631107118915 0.5003966252213431
-1.2645636779624099 492.51810867951303 0.5478836241334618
0.9100089897958268 537.8510391255959 0.062361314080824425
-0.41063981813233386 -709.8541622720821 0.5022971367811864
2.541090649806714 -79.07177385802652 0.5213859715088617
0.15078392488193626 294.1818339382439 0.08163591761929065
-0.547146833142792 -691.5116469679183 0.5394634459021882
-0.026740884838751366 -983.9940659715655 0.42847824712898286
-0.12871571384870983 622.1835408958107 0.11087875160145484
3.292185089582394 -113.51464940023197 0.69090346622814
1.3847956330814977 114.94144975415384 0.13758970526037026
0.4151929571134343 -3.4649103129165724 0.05515002392454112
-1.0455867362893225 623.4507827818611 0.4577107189009334
-1.097612053595654 -557.1564648003197 0.653717498147319
0.1041238734358525 573.0321276263064 0.04900817358232959
-0.4345444908215519 96.52352749257216 0.3478560136683226
-0.08832060822861765 697.5083195232096 0.08317661597743739
-0.5471206404191111 614.9957427744498 0.2737917077057366
0.9900190692076791 511.5682971788742 0.08149433881103986
-0.833554956432221 -130.72106854554352 0.5282176830298818
-0.9157961737717422 532.1257085920827 0.4315589967045899
0.49641415751985307 867.3288319971334 0.01434760026776925
3.214024257507745 -196.1442892586956 0.6676042118499333
0.24745609678887082 871.7220588435218 0.0009893503387649793
-1.0880752915424665 -136.79787422148422 0.5971203080494011
-0.22042128889082147 190.48954054490127 0.2416397481102026
-0.4197671549568349 -562.1402190708449 0.47819294711702853
0.15178430315196123 608.4970581400332 0.03304958353717282
0.592932576733767 -156.874494274016 0.03373639956934305
2.9840824302998303 -247.18200877091408 0.612393411299925
2.3591844684987153 -308.32240931788976 0.41902468536241144
-0.3778049961418011 1084.1470368883208 0.10435334479022425
3.0939932464989566 -64.08635250008751 0.6590873071970469
1.3916685306578092 -43.936368246532766 0.10731654725605352
1.7127472212139134 -278.8759894631702 0.17510688401487082
-0.4286045908134808 117.70444942570907 0.34084124253208975
1.1229053974865988 -157.17449445384784 0.01928184339626258
1.2090178005070793 -787.2411343315674 0.001051641959738317
2.5113228408205677 -493.3459857723167 0.43467613537067595
0.8338941600292029 -627.8958756858938 0.04105679672694864
2.7869412767186166 3.979795702345882 0.6002056826102503
-0.7838881793254172 928.0066138648037 0.2957248159849262
-0.5174412475665953 -437.2822442828342 0.486238210466091
0.6989411004387296 481.34442977928006 0.011390144191150158
-1.197940697470415 94.98496033485935 0.5910412027705727
0.8560387774202993 16.44763866030644 0.0014189806567757959
1.0112209609221081 -530.5970069352703 0.0038998557806182634
0.6411835053706334 863.5541013897662 0.0417264790714217
0.3389200826734009 374.398029834834 0.022947351480192876
0.2722620754032803 -1091.2104567083682 0.34122408536418336
1.7149863636085783 -656.2245970194878 0.09653125144697898
1.6058257446931303 -659.104234547358 0.06261372250995735
0.8616516622254082 -901.1868077952091 0.07645979000887351
1.1438716318360946 -777.0724300407057 0.00474110089654675
0.013717489172177855 -420.32593959466476 0.2898423507316055
0.7083930592553374 -836.4459323102828 0.1142472899157135
0.7176240532064255 -10.159222633433501 0.003271461790734179
-0.7684009228120495 -558.2391460009261 0.5783330460492855
1.8828991004813382 -622.3636015868543 0.16384868913437614
-0.3515438030962674 -861.9708060002379 0.5111932480025412
0.2425937606719042 -563.9614951483815 0.2316240190581045
0.30160723647893684 -262.3608561063039 0.1406197568399968
2.577244605099968 -52.181559374731705 0.5364140543988981
2.837608792161994 -373.9296486775652 0.5569080384094721
0.38629067453893806 191.1161420227163 0.034735747472313214
1.320066715277562 -776.7203466097982 0.0015879478503933152
3.274422363753355 -107.4356615439076 0.6883801347837348
2.1702932810690276 -213.555067310941 0.37015729011090137
2.1111377772490982 -100.01312785800519 0.3726936012972991
1.6333303675134265 461.96291995701495 0.3144340042699096
-0.6857381239059142 12.423355429034245 0.45600546741765347
-0.5062706193312041 -636.3461275069753 0.5183005752729116
2.7359127205993063 -57.2690764117599 0.578619154691851
0.29495821609006256 -686.3457351458807 0.23910859741302185
-0.6306928807045347 81.13674046071014 0.42342064330926654
2.622914850788968 148.0448546714149 0.5802088358658865
3.322185046670622 -308.58005750764335 0.675767004848244
0.4049049064385952 -883.6434454061061 0.24095145307220786
-0.25398832317928655 -840.9911116660882 0.47694072703621354
0.9344328046525703 -554.840398715717 0.013885918387159865
0.7610029051101554 -555.5836649408081 0.048593446084564444
0.6492312900268928 -1023.203502214724 0.17627754002075552
-0.26066914613094005 649.8755924091297 0.1527919640107108
-0.7573653057007484 441.2825020745754 0.3938481140546892
1.3245890673427627 -644.4167859949498 0.008051244320248844
1.9828109406884866 203.1820618641325 0.3903849280634615
1.1950798956676298 -530.6477866321585 0.0025857492165519253
0.5604541326291177 -991.6680676837659 0.2039127113877182
-0.7058988471095407 22.6037772223342 0.46075374051558593
1.7399851818617902 384.25955669711925 0.33842882598466145
-1.0168287656199928 -214.17429293141595 0.5906379475109149
1.9441976729590411 -424.5876426744519 0.2331518145114909
1.6109233485095344 -540.510280560282 0.08464986728521874
0.3451046564123472 -151.13952630422602 0.10241872708788635
3.335215388319881 -256.52959625000096 0.6837451483697657
0.05171483382316833 174.5832888521859 0.13922572860229984
2.756035576575722 -190.35961815899975 0.5636454492462168
0.7100092491679664 687.7991548300988 0.03419603415421355
1.4893581032158594 -167.9206916018395 0.11619822309137653
0.2213530305056879 -374.81936197188907 0.1963963896591336
1.5779724309238399 -610.1166576950113 0.0627785100944951
1.5850791781961273 -618.4006489795471 0.0634246689463759
0.26882650460662183 873.9319616016651 0.0003056119165308335
-0.5733175399078352 -332.4940380353753 0.48466312481805013
3.0716553545936405 -317.88568186539555 0.6230632137431221
1.6586980893640952 -133.25197379770066 0.18697922320541913
2.048280716186608 -242.66673062536006 0.3167369116927787
0.4242940957721262 -341.4711266355889 0.11311197102945973
-0.912319370073441 893.8301662900578 0.3535495010558002
2.639045565584783 -490.4649399870452 0.4779079464830574
1.3211492422503814 -323.1237690632297 0.03962472458966559
-0.8974333172039989 471.6316884364164 0.43735931160228925
1.6176167258199798 -187.033228427601 0.15907049254837308
-0.9950701017404194 -148.12391001558615 0.5753824024132773
0.4468360646857954 431.1403715662657 0.004375559792782796
0.5688839988192418 -554.2587939322398 0.10588496187029475
1.2228824089903336 -622.7274454878152 0.0012289063539181449
0.5651765024929121 171.94058824173794 0.007364892568522135
1.7812248722848916 -277.6892864966744 0.20220094952293816
0.24896042553985054 -634.325673620591 0.24544053333556579
2.1434997540132112 -160.2556010232579 0.3717145301683093
1.5650749978963494 192.50521269424326 0.22480920496081178
1.7620019162645917 -493.9548904644114 0.14635189967976786
-0.6818977451127691 -44.60544482339628 0.4657169293643698
2.118493139931404 -535.6591654857483 0.27714067735184733
-1.2057724379057984 519.2599290566875 0.5267200205948019
-0.04923517082692763 -536.6388323124467 0.3410427490491175
-1.337588748535769 620.1067034376374 0.5475920801792791
1.5770765636354735 -186.33878389015115 0.1439973104472199
0.8307854241834398 -531.6586317638235 0.02949895100185348
1.202782599635379 -659.1831195163955 9.219877175099666e-05
0.7391864367283054 -280.344743180583 0.01944396766364562
-1.0584871341783484 743.526684396652 0.43846108298867015
0.10578251235454661 556.7187015070285 0.05100538292700617
-0.042591146705966754 -212.84854290827036 0.2642231859154614
0.8078770874908308 -411.75904163402333 0.020734712768449032
0.6957912203607821 -876.6398385694793 0.12695111455410135
1.1521966802433872 -411.9662224590876 0.004466201871308674
2.11476839542481 -644.1166150025736 0.25043293512937553
1.114133382118833 -661.7404440140319 0.0021153541351972074
-0.6933131486320923 82.55728395141568 0.44481658523415996
-0.6814833935689913 205.44722987469913 0.41586012446208126
2.0341029314837558 370.4974386106114 0.44303126221581807
0.09638249924589437 -763.8322843555902 0.335741263960366
-0.39971018335264796 66.98800534061388 0.3410534019482922
1.3608892008395943 106.98913780399607 0.1272352277549093
0.16688626411584706 47.12902780491436 0.12430082007628628
-0.8938626059540997 293.0567750856194 0.4709345417871566
1.9958323734956662 -511.45842658731647 0.23363232728569072
-0.5254974402415156 567.1229508147944 0.2762579534942395
0.14263374937576656 -327.408649635594 0.2166949182954904
-0.5737085250542451 624.4445217378634 0.2822193232666362
0.4947505696748513 -168.22017854266323 0.05950398036444673
-1.2345474343503768 595.7954501210609 0.5221280722801692
-1.080487391750367 632.3517900941492 0.4675465222107251
0.9212241081231929 -487.03757987928816 0.010400663368727532
0.3014134125410588 -1012.4171968738806 0.31202961886686226
1.4004406893048007 309.4046280124576 0.1864844377686693
0.3722741190851284 -676.8266350231752 0.2060496170240111
-0.4211997318567027 322.5119051597576 0.29129320462841024
0.11126153224881508 -707.2480396822868 0.3171303313052564
0.6913105692033266 829.5090848911766 0.049174088329323816
-0.36141054414919505 362.4191217607811 0.25814698187190743
1.2924453453530302 342.66837147599176 0.15240212717099302
-0.1933898709946511 -256.673541844385 0.3339317807076033
0.8544861361099809 103.7986627615121 0.0046088461996170475
-0.22368765105359367 -836.7194546944183 0.4662652897918296
0.36379772747547 -116.74713266759954 0.08970969783230766
0.2828842082639704 -755.7788851824728 0.260109729188367
1.6336554270077823 -170.46207556108584 0.16887635975442292
0.4485513360008404 -834.6447603550206 0.2121441361238799
1.4191418026972855 -494.184159230762 0.03931992559909927
-0.08156618816266148 -252.62718707707415 0.2890159224334399
0.11716673267188593 825.174238448109 0.016265681857929377
2.419532473535159 -37.508180783019725 0.49172269250406636
1.8334702198158113 -190.98725314310957 0.24312563176132435
1.7584812463673216 -196.42734370733137 0.21189371550712544
2.566914572107116 -263.38065692590567 0.49679504632716714
-0.8282492274969498 739.0128996198084 0.35576504556149025
1.2679172652464528 -468.30222939992814 0.013785133359970421
1.1550752119529097 -885.825682682286 0.010114164848792228
0.33786961744753286 56.01686806507769 0.06701723271796811
2.7104658165177753 -293.9288889838449 0.5343741490753435
0.762420284709435 574.3499843454249 0.0313362775815344
-0.8513518665873787 437.40742717406306 0.42826467170983046
1.2291255912785124 379.40874509094533 0.13680960580162177
1.0022771714544454 -74.3941039015931 0.009022329514731805
-1.4015841566224994 -193.9063355385141 0.6720261268798965
-1.2431578242746917 455.8442241018679 0.5478519193076475
-0.1999351059261747 -600.6494790163493 0.4110265630219362
-0.041585238559584514 334.28671604094757 0.1394395762671735
0.11441138182667743 396.1690303649091 0.07466035853617436
2.398680695596938 211.9527337305592 0.5291568783780071
1.0677749678687813 305.25209353508876 0.06885118758586872
-0.42149313724073356 585.258012391022 0.23037744924580542
-0.6887015710176057 320.68694721012275 0.39434176975319585
-0.2397743558761849 16.749364145513937 0.2897386040521641
0.6966418323955808 -230.85265590520612 0.021816915118628925
1.3247136352873328 -459.8293557130338 0.023855411972836502
2.5350518879573354 -144.81400912627623 0.5081505199380549
-0.7735955959070664 953.6079889629493 0.2857213752369421
0.436159636961311 -748.0162298448593 0.19712979927793342
0.9032114266516074 364.8815553235929 0.03544696758684076
1.3890084593999774 -235.01318611169154 0.0710690339497376
1.2599171524931034 401.52762531211056 0.15302066559551677
1.252724642816703 -387.5376038841306 0.01863389058080879
0.5457705854198742 -888.5127798498651 0.18611458632656191
0.7854818062592523 354.7571891638438 0.013140536211528251
-0.4935068344841851 -739.6684882580787 0.5321227753824174
2.3702974330097533 168.9727300709069 0.5134105788782177
0.21336948293646985 -1079.3541909524981 0.36110963947705965
2.0157427964011028 -372.32674122267963 0.2739737092592643
0.24274878870478855 980.7065267142877 2.1958612309143258e-05
0.06571947369597897 -830.533040600805 0.3623183753518552
1.3866927167745347 -752.0282534983655 0.008010545649044413
0.1329069120326245 868.7738923467853 0.010546718683671158
-1.2904603068069873 187.75178386631796 0.6005099044918424
1.3239827208926351 -864.238081436368 0.00011946495049330575
0.08807625315410506 -190.04802869876164 0.2066797547140883
0.3072057691663679 523.2658075905099 0.014073354168705771
-0.45913395435507054 -677.7942365006248 0.5113931759146129
1.5991858450959515 -449.78221970696416 0.09786977709238948
0.5613453628319862 -908.9364331774266 0.18466157181581222
1.2742851866626206 337.9033513576751 0.14457931022399292
0.0225905906110746 -1018.9642062301361 0.4182670128852971
0.5359882956725099 -489.98107053559 0.10438635560771146
0.8246895255016382 -264.6070625058659 0.006742578276769298
-0.9511772151658096 -244.04260073631247 0.5784264467842718
1.8434952713498929 -509.62715153067154 0.17386163543450972
-0.7946323532881587 -270.5043752211477 0.5403302741193179
-0.4293030516931442 42.83361737707423 0.3577565032335048
-1.3622761621688457 484.2798311887427 0.5753957925505793
-0.6807122242110485 -572.3442634312158 0.5573248410823792
-0.9573220150538565 -157.81351875079292 0.5669654144915462
-0.8344862816117139 771.1468912491621 0.35102555143769654
-0.25797437717581273 -307.08469801932813 0.3697824371706684
0.4711987646778837 -613.1500485309879 0.15332147193857384
0.7587628397933341 -1040.4984335072877 0.13863425372308255
-0.4279262182301966 621.1894619538969 0.22460863544241888
2.242879405209857 -146.57786969945016 0.4110529084770823
-0.714363805447348 -331.5027438377962 0.5274541692755849
2.7098091198964847 -116.47443761960994 0.5627544306681423
1.003906345883735 641.9674337155245 0.11090118414104456
0.5776714509346299 384.94660616198894 4.32022429860797e-06
0.5404755647824617 -86.71060771854832 0.03630342209118494
0.7185219105580696 -1037.0987701776266 0.15287287661768661
-0.7026539821018165 886.6536764925625 0.2729188142708351
1.9972866571005612 402.52677160085113 0.4367766590615099
-0.49078080217608 -320.0529397889136 0.4553589073918525
0.4330421187680835 -805.4733275307588 0.21157677039340686
-1.150353901359279 442.19259413020654 0.5235945167482523
3.143521938571836 -306.0695754011813 0.6403265208603409
3.0001918663166114 -386.93871898903046 0.59687571601348
1.6605525637569711 -707.0945662911386 0.07032437295392507
2.4356600533474975 169.81664011936596 0.5327741294834556
1.3913901983032602 532.3057710363307 0.23424719661246174
0.8874037875748126 297.70154760713376 0.024315324129764015
-1.274630565072597 412.74995859661476 0.563253843798866
0.6069762737033277 -754.2954595719935 0.13337803671407056
2.3143385869422612 -605.2230270278623 0.3383862687772945
-0.5730953295370707 -290.1290386098325 0.4767126996899198
0.6437126658775625 153.87285685979077 0.0019435117777900177
1.5265175772726096 24.457668074264802 0.1711963878000795
-1.174787884282705 671.9076836491536 0.49046479450104363
-0.6328685662364814 168.99719560380709 0.4060367726529561
1.8096916604914448 -653.6446788613957 0.1298286176638866
0.05239534188781736 -331.8565276386212 0.2538450918485495
-0.6456752181886272 435.78925270317086 0.35327490971960923
-0.14632936570873567 -601.1766157400751 0.39171866644805314
0.8483438692741265 -840.66729573579 0.06995500569093095
-1.3988419373161844 547.228161928015 0.5754009460879324
-0.01850911460237814 616.3946469759903 0.07618699338870367
-0.9819233831296743 581.1694921090998 0.4445205413413579
1.2311193467282993 514.2181544464868 0.1669441436
-0.869704308168968 -263.7079637425967 0.559978520809315
1.7132369438977355 -552.690826368059 0.11637066184735534
0.842309288780932 -769.5328985918547 0.059929061408080006
1.9690778303563221 211.73822291612328 0.38716017421924775
-0.006262262921822304 603.9880809025753 0.0746664311233881
-0.7480275504822204 -620.1035899651804 0.5823077859812124
1.8354389784052219 -38.15735235350576 0.2794490223294819
-0.49682443962724987 -690.1661622393186 0.5247340211643438
2.0862398663696577 188.64930629792912 0.4245184394892887
0.06736790366940304 157.52581696369543 0.13711434338998246
0.6003529043369904 -597.5280484125412 0.10373577359381021
0.1853634563455493 -423.4550128622991 0.22189256884301134
1.189798051072435 724.7547575202848 0.1984711002984437
-0.05610505035739566 853.0501582985412 0.048416266055680904
-0.020219550325385915 953.2601444327072 0.027288865922977842
0.4623607220750656 -774.8809682945258 0.1929538089494177
1.0327837648953293 -152.06443653478925 0.007411762847749538
-1.0211672718278522 -625.5459903801093 0.6461432834373378
-1.2826794674706457 446.12830878686486 0.5602119452852131
0.7138820117507947 504.33948890617353 0.015336952430620264
1.4346876122343521 -14.71662570275248 0.12836409806944096
1.4957030365370005 271.3941252006723 0.2154055511594274
3.181159784355943 -262.92244546812003 0.6533880960890213
2.7275966695103735 -233.29687455238422 0.5491252759162234
0.11543299052246558 541.254018478053 0.05083223244623495
-0.24677241415166828 226.89379741446533 0.2437306214737178
2.1045566208065027 -513.9725779484113 0.27660296362744186
-0.1977020213013858 190.8105413662836 0.23246381379416814
-0.48050011355670486 -366.20383768441684 0.4608636307334898
-1.0259117197144079 -228.0621616801294 0.5948737336437702
1.1752137179615232 104.0769977518446 0.06614833918955272
-0.8134884640251505 717.1393750596253 0.35497965891287125
0.4686328287722261 14.009232552948106 0.03933226379490825
-0.7233212342094942 837.7321165620033 0.292485785748283
0.7567699938309815 446.8786040545624 0.016791857746063104
-0.742685517787209 -448.4061224378506 0.554605892999642
0.8873796471350286 -251.18028775761275 0.001509167316739347
2.559904830000834 -342.5138950882688 0.48007877055077147
-0.7154387913567997 250.76472958139516 0.4185728380714885
3.0886417365817938 -154.28521757122405 0.6473264340906436
0.781970356999677 -294.13042049615103 0.014043373860416961
2.2565018258205995 -32.3792076222353 0.4390910826695871
2.284011976721102 -380.50434849185217 0.3764422520461165
-0.6297378513726167 -854.995415177394 0.5868778610007095
-1.398803053729095 186.69578339928194 0.6258399010596862
1.6220974314198482 476.98340637984643 0.31344628527768775
2.1067050949030817 -138.93322312469763 0.36251846084716255
0.45872488297855907 -731.7759835560098 0.1845703684127318
1.0382437915478266 -816.6740831223558 0.0215544402986907
1.5637024042234462 -465.92321609103055 0.08342053901407587
2.2827748022822423 -445.689016231137 0.36175256945481726
0.34348473649207234 910.4296968856909 0.00173480262365854
1.5293235668801428 391.15177202592054 0.2566879150569998
0.32165964506809774 575.685322564482 0.008350287487450534
-1.18057803613257 786.599651666166 0.4709930476597618
-0.9006458934577749 932.0448836735748 0.3405557440775761
2.012932876505322 249.39127809100341 0.4110318423327526
0.27000080442034124 -661.7663366335325 0.24339220620592397
-0.19226110607404823 -675.2263938036399 0.4236631936873258
1.3540325119363306 548.9622709697578 0.22317366350884135
-0.3021492490964035 814.644184290586 0.13274067659145108
-1.4199735734113288 163.80325780779935 0.6334491886818118
-0.5575848810765911 -169.49651506471685 0.44841935938002797
2.949320384818213 -224.8024652324666 0.6072781116998913
1.009316865151226 42.9326573895039 0.019714978749734168
2.6185784663900016 187.06606909177958 0.5848649631962737
0.7338933289338281 -200.00065869930302 0.01311711167988959
1.68871149321453 480.1635095764509 0.3401303381456577
2.251642268723245 -27.339889993639872 0.4384260718200875
-1.4239171810545177 164.13093206238545 0.6342666230299785
-0.5271119786988014 1040.5439450799943 0.1678645530250114
-1.0160188321523334 -493.9154512859301 0.6285903347271767
2.302934385596428 122.36300713503078 0.4842075554495925
-0.645558402698743 -428.1790797473286 0.5237460349613465
1.7000881255440736 -33.37300424088812 0.22635787686046618
2.3328709029977945 225.27488506087798 0.5119853158694552
-0.024808218600036236 -466.49660155368645 0.31567667940901845
1.022071512554832 73.93912244423018 0.025205592827273252
-0.05486284236364902 -709.2361316999579 0.3811206892777682
1.4257562259827437 -45.04887035594584 0.118912153587826
1.0732116365687936 384.63613217534316 0.08446123909684251
-0.861743886895559 -26.93346521475837 0.5187956478305419
-0.8794733283446764 -101.24228059122174 0.5365154068979388
-0.6608991348032558 42.6908842283101 0.44165133233254583
-0.9806669647028772 750.8400521799274 0.40962917699686757
1.9645373298408189 13.469467046361615 0.34201153855316346
-1.0236760537512613 -453.4664919275948 0.6250636018683946
-1.0741908677061498 311.8395585068595 0.5234522975168114
0.4554305671285823 -728.1412553256894 0.18503296100403988
0.3099185695517692 340.61239103683306 0.03249494907378584
0.7778236201291102 517.5619654090417 0.027773246302425118
1.0753604795022913 550.4433808155536 0.11727074007283206
0.4250347745496288 388.7615080596445 0.008933351635870333
-0.046913875857947485 -892.0033690861624 0.41677559125968083
-0.3098011286347142 159.22116236656848 0.28468626075898135
-0.6262874951206702 -109.73040708147914 0.45982968830510745
2.267793194723942 -646.6716903995019 0.31082365999215295
0.19393751801587533 -901.9717567764912 0.3290021287435058
0.08535842967902596 -520.67199433072 0.2845131791185552
-1.2618312091361643 594.7764652939798 0.5302701403054193
0.8822396453653207 -342.9876020910759 0.005586953688200178
-0.9737029098107001 -370.1744601436352 0.6022347565350585
0.6295801307518596 -416.9547011826677 0.06215857654570883
0.9757062638290825 19.82245004119136 0.012560107109706386
-0.4032749844152126 52.98967676634402 0.34555457619264507
-0.2653758653756091 49.67334843572576 0.29231792122360173
-0.5778126011583975 377.80683145105445 0.34014685445391585
2.4660754811456513 -468.1677654382039 0.42399410582657904
1.111161276142999 -126.50822318617782 0.02030328064067356
1.8578284008450192 -331.94557302217845 0.22012704411618209
0.4964788285879356 564.4607127009251 0.00014730197342920526
-0.6464510090967251 -155.60595248591267 0.4751795695397671
-0.6174630272523929 -573.2240188808523 0.5399285758384104
0.7655641327641429 -275.00224543586 0.014812531818563053
2.1784206805264983 -19.22891872883679 0.4144357006556279
0.5299482006921685 232.18416093056953 0.007391398384474392
1.035750717714859 269.29901282908963 0.05414869565951985
1.056581672720035 -334.74260283405397 0.0012678550344351845
-0.4526281160001584 278.9433781496589 0.31372772299397955
-0.042932193893962856 607.2169694202548 0.08538533397285308
-1.2500263640941942 153.76062797592454 0.5954723740232382
1.9347417003655882 -167.09909292856696 0.28919180823718577
-0.009923708010407983 -460.2336758734425 0.30838782348200494
3.0261684095105537 -196.00445269669945 0.62871214965079
3.20889887816786 -302.4694660473035 0.6543597761173462
-1.103376186933669 717.308993824634 0.45880993651594304
0.5140462260336836 108.14730118167245 0.019376074801845323
-0.2806569343745742 -505.7129011233917 0.4201315648132299
2.674383108755592 -247.3997285094913 0.531765576434182
-0.4687428097875119 296.5258909245322 0.3160485070457551
0.8333677021904962 -195.94950231882433 0.0027409623121583348
2.4403685268656377 -67.42753257179243 0.492808911629752
-0.5037166347473687 682.8301707124394 0.24062062707425885
-0.31056934260384517 -117.85792755542525 0.3480432309681074
0.5375408195418971 -213.71466767590425 0.055074615927665806
1.3014344368184647 -378.87928827806616 0.0284006143677268
-1.1893074427243153 323.49099169802867 0.5541907613805189
0.8571376246658697 -710.8733689881838 0.047093429343061585
0.025819539388928003 519.2496265555574 0.07987232137816862
-0.18608549546710296 724.803306082277 0.11011845210305868
1.6226593533207845 357.01849165172916 0.2860880793944055
0.5892903707372168 893.1705211929836 0.033874569249376006
1.5206315247619184 64.74554609056531 0.17796796231768375
1.7274893759160712 -219.97484717991483 0.19421814767615725
0.8246700682998049 283.4166767506292 0.012832878598894348
0.9257467543522002 372.2200751116866 0.041563286008678424
0.14887813524914661 -458.00784246075193 0.24452542658751725
-0.16399155762955586 -972.162113236435 0.4724573530171031
2.609076669111933 -439.7582779947661 0.4777372122947702
1.507926327350498 -746.2625276903731 0.027060392252956002
1.288678002192779 384.7026397071688 0.160208234255521
1.013683198030814 430.55349457449756 0.07436369353756019
0.4818578320857412 -365.1257704942933 0.09824080414022669
-1.1714151289729247 782.0939764993382 0.4688544589314212
-0.6142083853340661 -362.8253115984129 0.5029401587366016
0.867785482290292 533.4475460048516 0.050345235000234426
0.2925448734760956 -930.5833009798581 0.2967594485723962
1.637941283565058 61.46506608805794 0.2235262064629277
-0.07251280630283152 1070.3359743207232 0.02430070481761544
-0.4517565822586751 -374.04676803760924 0.45278246437916236
1.3133013533545597 68.92995806853082 0.10296504860780331
-1.2271261534540971 -94.33401175459244 0.6239295053256688
0.28804634382777006 -935.7033362578541 0.29972092556140617
-1.2917305497237948 -64.76690942552614 0.6344198070046263
-1.0265019107426743 362.22405031237395 0.5002793264494926
0.37186923631152946 -582.6091833059215 0.1846695580853688
-0.8955738112639691 244.07338784810554 0.4806793770885447
1.4781314844956424 617.7167396472864 0.28880580875678025
-1.0080899959985494 56.10507455719835 0.547019912882075
-0.1686485571853753 -719.146096269109 0.4243260186261511
-0.012421061819254398 529.4780405992478 0.09004397710525067
-0.9317693689762262 585.6598659792144 0.42628706695146185
1.5105777495183517 602.7365807910835 0.29823913389753676
0.3938314037781028 -710.5089363426504 0.20525586077986602
1.945669194326569 -463.33917197722883 0.2247416333657895
0.23995106870842675 -992.5440809822916 0.3315572177711852
-0.8442499544499775 -522.2455260389124 0.592194804478669
0.4664611308687363 -1088.2578875750417 0.2638962331806327
0.5510691752345209 293.5239404462318 0.002621583202837731
2.4032420295958516 297.7089876649968 0.5446502386628957
1.0525005647848131 -222.57705829089002 0.0053458935196699815
1.40146050886814 -82.78415276248757 0.10299149156744479
0.34881198989057016 -492.9488292184616 0.17340212348872033
-1.4006583147245335 543.4160736928193 0.5764436685480444
-0.7165587473222486 -247.61092088652288 0.5137016003120121
2.347452064891071 -102.71875773112356 0.4560850786961237
2.753271945610261 -354.4478779675957 0.5365683627315957
-0.481169565652074 -176.5227068370017 0.42344383310084815
1.4214612154369275 -516.366138697841 0.03691899420339178
1.5143592283414595 -110.79938860168295 0.13704174956600082
0.4760201465606586 -832.3265867599434 0.20071783948878577
-0.4065795973411839 664.7973489467943 0.20602884638994098
2.2984274756183636 -494.7932771556433 0.35687322910142016
-1.3910374413981905 -19.485445970891305 0.6498813548966719
2.1139143454480065 -561.2338538464035 0.26937272684141683
-0.6197200951587836 -391.33413569229674 0.5096639461883425
0.380975434667554 -764.635881282834 0.22287765953578104
-0.573718856713636 -461.9047084737115 0.5081391634894489
2.1374834352348024 -391.483208873761 0.3178371425279628
1.821475927240787 -639.1429172612247 0.13717972521315716
-1.072422552720465 684.0675052839724 0.45491667011981757
1.8046714331858948 465.7773831865227 0.3809019534353767
-0.7294232771889104 100.06626169833567 0.4535928089288331
-0.2287563487446973 -186.81889384506565 0.3319176840485223
-0.38500806987646996 268.5772584660592 0.2893527225836392
-0.5515912232948956 372.731939366035 0.3311315185281418
2.3301395195297454 76.67524359551271 0.48442399801025526
0.43763910718389787 -628.5035578356533 0.16949701600502054
-0.3495047764350496 513.1090520069463 0.21835283135677583
-0.9710144493781332 151.08645955618977 0.5205490350424525
2.297179797458007 187.56391517389852 0.494325604194488
-0.19111309005590904 272.2788071954906 0.21095864009140253
1.4807366823649748 13.192758540945533 0.1512776273534333
-0.7303428518837161 -574.2408645634198 0.5708628015315917
0.14303079569409394 -817.9888118957624 0.32983831588029583
-0.025506035705839647 1038.58498880423 0.019270801648209962
3.044328830022047 -217.81720061812211 0.629927188062017
0.05377802863088155 -189.42429378193754 0.22018220074265948
2.515721969625872 -551.7737416755461 0.42438320986810135
-1.1729770082569804 -194.66748714308858 0.6248506522439914
2.7563923485962762 -223.41749993346173 0.5585803434752548
0.4251092555133156 -813.8081014489783 0.2166603443656622
1.4236087652300042 -67.68633200766703 0.11356496850436248
0.3413121440646436 610.2842278376054 0.004499618051128232
0.8450232312928085 -80.3761791498955 1.4496067505202701e-05
0.5646007390379288 -367.73128897529307 0.07266102605109223
-0.3303588425409263 71.11526751678821 0.31309436588751927
1.4854113259909265 422.4457582414266 0.24636572474338447
0.07205584561156386 -494.41005012146627 0.2837381188228973
-0.8545499474037991 87.90308139923945 0.4963492279709758
0.5520663729162469 -191.5011866579032 0.04797913708533855
1.352160376032794 -106.56882903335327 0.08251115222957735
2.8073175804550647 -199.61883884184522 0.5757205402577382
-0.6894428821335242 -96.27747626695464 0.4779386350935943
0.7632386523741272 -1020.5246645207847 0.1327607854348647
-0.6772964754366282 662.9844571689785 0.3143982554520928
-0.8107389722619803 -572.0838976700732 0.5910606094888607
0.8659432993665248 735.5255421299792 0.08334717471964519
0.5093064468661692 -428.5636688336741 0.10136617336274724
-0.5397168821966154 -673.2888217901111 0.5343286783415339
-0.07774221046156415 -431.4643919181501 0.32842491078459607
2.1109872408471233 -561.2836073121626 0.26818959123644903
-0.004252559957622859 -44.458748246924415 0.20977754323213998
-0.5678183804297063 -319.6990095169756 0.48053637551753065
-0.12245420696604015 -23.809921115216866 0.2522440785557344
-0.035561074502066914 1064.6003328570216 0.01843898886521735
1.3018038249980048 5.634684267661896 0.0871659684099253
-0.09381136418015856 -831.3879618922368 0.4209196985513307
-0.5344601047558457 667.0734537688331 0.2566142807009213
2.3835714525276943 -176.79360671403526 0.4537773169133405
0.9951782434255294 71.24462665028454 0.020103502580011774
0.4782103627586556 888.4507194490725 0.013500133608847643
2.169935325808348 -621.2083018622604 0.27784966414401596
0.5612719226102343 725.1642024642392 0.011898742972495527
-1.3419945196236294 -136.4774338309884 0.6537478084071146
0.4759455809049753 -1093.9595762158283 0.26142256615590914
1.6659592536926706 323.0421215754625 0.29546239200837443
3.05918811590562 -152.81727155529484 0.6413137020211719
2.049220803798357 -43.917964296754235 0.361639745450907
0.8143968310145937 822.5627376549173 0.08302976874273174
0.47175815761605056 426.38677862039503 0.0027603100285108046
0.29636808500192413 62.53451340913398 0.07821757136158738
-1.0267453280996044 -433.3621350855526 0.6231296972112802
1.0130175109362296 -158.69263516579622 0.005133645961692025
1.1296065967699678 -83.70999987862547 0.02830871147489319
0.8691041968658026 176.55097156457828 0.010526980276608443
-0.6522096228298241 774.9874568648763 0.2786675313569923
0.8702169655640051 439.73879621195874 0.03778471982059499
2.116446998163654 251.10996266813163 0.4474672965735311
1.6699333427791785 427.87612569812995 0.3210283039520677
2.914406509776901 53.755481475429406 0.6359873648692552
-0.5211733395460556 -909.3833470107339 0.56701572598951
1.7660823026577905 450.11158512233146 0.36303244320197325
-0.6097266263333938 924.9106129702297 0.22679442927967014
1.1356297329910376 -753.8774388343119 0.004310214906260705
-0.002514844764186286 -92.30976849595072 0.2201467451789822
-0.4057117897897924 -466.0465299722358 0.45525522557402853
2.6703910814362946 -243.85265011119805 0.5312076779325233
0.36539471946439517 -805.4304174621877 0.23858785320296527
0.8835193069052745 185.4902339305463 0.013108121532495087
-0.28153981233613434 947.9963341432469 0.098585280025633
-1.2073269147054806 550.3317130449168 0.5218846661618735
1.5378367829652266 -693.3524316474865 0.040029046563092884
0.2925814439310723 -839.1255281603119 0.2755970995394883
-0.03349048455682868 92.37537452839751 0.18994848339986492
0.3482149840249542 -255.3191106962007 0.1222593410417726
0.4093504167398183 296.37599554664644 0.018618127728284372
-0.567874684846573 -449.13102143841104 0.5040964945756167
-0.6408862776136577 471.42971753279267 0.34350765867409827
1.4475054568162589 -835.1661391790594 0.009437256340945005
-0.4825934494083981 351.65300014070226 0.308905564473774
-1.1962264136740242 -458.2614079187207 0.6619742314557172
1.8834630260045777 -349.6662022279496 0.22625582035785685
1.5494205522225204 450.5521065944274 0.27853526387031663
1.1508976231437062 -242.23353946541158 0.01587595633204135
1.9391400260560456 171.70523828429236 0.367343484450618
-1.1126567283488646 -543.1059742141 0.6551150626387565
0.40006226483281915 87.86067106776773 0.04544959850444967
0.21415876878048135 660.8906742703043 0.016018601096571185
1.1670712898234037 -319.5952640257025 0.011798908266405355
1.9210135059375044 354.1983061052774 0.3998331936392156
2.3622719128978495 -595.0243450707285 0.3590217034443408
-0.6442359589935865 -750.8723789729454 0.5751499574508415
2.3385284378295514 266.3486258103037 0.5207887956971352
-0.005357825963805407 -180.38232060241057 0.24174134499639194
2.0365579521468726 -641.7991534264359 0.21966347801965816
0.6003939323005716 -467.3757226728944 0.07932796438344537
0.7439517391756245 293.55016872522697 0.004578060447817957
-0.23231084912864075 387.5714646148506 0.20075549804119472
-0.9216121849079009 -463.66052973913236 0.6027594315298522
-0.7642439038270528 581.4548593354257 0.3661736114865632
1.289852519056373 126.5335838177798 0.10634693705871505
-0.41335335556443553 245.06006291516178 0.30600332239879746
0.041616208047501324 -864.4600924975728 0.37875707526582725
1.1812383227627026 -487.77836256276476 0.0033223783497704465
1.0144246397789003 703.9451031357439 0.1272747035371833
1.3664555907942482 521.7494962116778 0.2218257650217273
0.3193190535520316 -985.0704365229759 0.2986861384319105
-1.2390192636020245 608.3783874252128 0.5212922251686756
1.2943342747980922 -762.6054871596039 0.0008434109400980832
0.4531611647859466 -296.3004471709819 0.09453303413993099
-0.36801935726294177 815.7047521904949 0.15697284409124837
1.9284028687583457 -145.34456310353835 0.291693906363551
-0.03877377635418022 998.1159977465156 0.025841792848064073
-0.5594788434803257 107.52575113004264 0.39234109719113275
0.8150500299277434 -766.5803022245063 0.06713090526375502
-0.3857114485308828 -166.8704867084732 0.38702672320615333
0.5161288073410997 -552.3485772764915 0.12387151480135473
0.2354382515776956 -894.4601881257485 0.3110426407567107
2.091583212423047 93.68822414883721 0.40681741114216885
0.06721064504356944 108.96228855789354 0.14760331027151366
0.5573466540141976 -639.5569220279662 0.1272388163424444
-1.0084663854801659 62.28389734521147 0.546125029432129
1.4185673650044819 -641.6241695985984 0.021750356468986765
0.9825198801618094 -72.26652983644249 0.007003705298373343
-0.18240869467601972 -408.17045640327945 0.36342184013707285
0.5901937933479136 -722.1024149660885 0.13268448144109363
-0.7289686986901198 -740.1383293090025 0.5949603656044576
-0.9380623559921747 31.875791390688846 0.5311475296827052
1.5149567588994783 -713.698889433844 0.032329812500166415
1.4654957910415851 -79.29496800704919 0.12596428211153068
-0.4024283829078983 -734.3296268314198 0.5041367004501427
-1.0885366601250521 -195.28295390456242 0.6054160150382007
1.8540952422960506 -430.49278076765984 0.1959452611243287
-0.5335704964999204 -218.29107548403238 0.44987888932912035
-0.27264656472962345 -353.85914801750516 0.38536446050752426
2.505636405176433 -319.9431303136306 0.4667163014526199
1.957361738160613 -444.26949475435686 0.2338474276180773
-0.3976361729717821 785.9847676221707 0.17492504421586905
0.9559842700863059 263.23060595622405 0.0340841686685398
-0.7290812109206101 -136.1558690030878 0.4977815012317904
-1.01679424740223 154.18321969456474 0.5333732264234422
-0.2708390736432178 -281.60961894314573 0.3690589290505159
2.3540734888876163 -424.18323933564034 0.39296355074438477
-0.8423687917483516 873.8295736930006 0.33107536120616754
-1.0117210344163259 849.7942931714276 0.4001087393184181
-1.2417285232274144 87.52118616033954 0.6027875078663492
-0.7280220422581982 -482.098422874201 0.5559421977787866
1.5053954041649666 -854.9071622754432 0.015693908953938907
2.8307602710361337 -103.00736406660758 0.5957533206635666
0.5619601243578665 832.661184019049 0.021630356747701522
1.1062165507112736 774.0832791824803 0.17696104403009144
-1.4680800806354737 451.93165372024487 0.6063173519094804
2.4731703574078283 -577.7353333475828 0.4038539595871834
0.0032037230348376244 -612.6985045828769 0.3378446705541748
-0.496658388999593 512.7918860416064 0.2773382048480932
1.1526473978621048 -834.4140625314017 0.007032065152133249
-0.5324719962415374 -639.4960827071194 0.5265560424605987
1.5304831672205739 61.23116992820201 0.18100483186147953
-0.696918568220411 -267.63317489562746 0.5112899004031166
-1.3295022911200716 423.000065584695 0.5761215143866344
2.1287831341674206 80.13048918706954 0.41729636362003425
0.5176565743066261 -224.25296561523942 0.06217165767063911
2.508446906834094 197.23949251292493 0.5575710209144645
1.8176990404984157 -81.0520353723391 0.26239038335594
2.1092531579780127 -220.08684834292626 0.3455213190048464
-0.15137496046758447 372.5143664324344 0.17252361910986883
1.1615816386203004 242.88482543043438 0.08637817011594066
-0.12955386051111528 -673.4925643075376 0.400909159980833
1.56651601846199 -428.6025131124752 0.09120662823055872
2.582346762649151 -510.12050855546397 0.4555394907121367
0.8423276769122807 174.82324081543402 0.007340970338801991
0.3248282260858062 464.9913615821242 0.01648914878570838
0.8714931874088088 92.98559125373845 0.0055445769767693415
2.1376483701108393 63.31298126805086 0.4169775274863772
0.9386635035640973 339.0361973122749 0.04007556857334179
1.3896438077940612 -482.04151985425676 0.03429592188184162
-0.06863869147429269 701.019543487175 0.07648950263946061
0.7572058423622432 769.5449099645937 0.05732666506709683
2.115226165153828 -28.09979907558227 0.3897016812500052
-1.0818333246056455 827.5189356672738 0.42965859453970917
0.18814832548054228 815.858871057103 0.0077027570192786275
0.5266879161076863 -210.16992779833333 0.05743583223726499
0.5022914887010719 513.9017858170071 5.735581355036601e-06
0.3066191530776432 353.3108377563833 0.03163741816641448
0.8632060799859775 -855.0844117981977 0.06806350118946324
0.7159336004076244 430.37136664767513 0.009814612390975778
2.8234478898715336 68.60390350621878 0.6176439348773858
0.46671129659210053 -426.3393134475399 0.11549704874832552
0.3459513621938053 941.1311652700022 0.002930518738782765
2.0386310958162257 -126.2952400032384 0.33929172936836444
1.0413603912227092 153.57253802884838 0.03892576128845302
-0.677745637787799 -318.99400331338313 0.5144901365685624
-1.4099205479334935 513.6491832758641 0.5832401927320889
2.9228651401283976 -366.0542705550165 0.5805872191496854
3.1581360288162657 -333.6170732623573 0.6400324496886554
1.904668802960032 -712.9115514101316 0.1521711622939421
1.4739268641009657 166.11000120583844 0.1826932135003539
0.2725677996557576 17.435687820881867 0.09402576801999743
1.5739652200574141 584.0216704141958 0.31894675482115536
-0.5348142064077559 -470.7991084630779 0.49778667512344604
0.6350868809632326 -961.0966639956407 0.1678234014701051
-0.9631187760717246 783.9278283763522 0.39633973566731495
0.8779142743528368 -525.8471718605488 0.02008467165873167
0.12166222135125015 -104.08754876755734 0.17393887328277582
0.2845427464858392 499.51704508553075 0.019759383576042573
-0.2823099262768418 -994.4712621958254 0.5135081711462876
0.01271392563638818 743.4812319568885 0.04711078456230776
1.5567601646750322 470.82116399353026 0.2861562716328657
0.557091375297808 219.75387110354222 0.005444875047494716
0.4062893308837332 -203.3409635211092 0.09222135686577715
0.017662964573035733 611.6177628676965 0.06633927088768196
1.5156594501073888 -283.1153367637729 0.10228292231806024
0.5530305716947941 -692.9799693606271 0.1400966035367203
0.08693109518601205 -1049.2643847730503 0.401516767608222
-0.10580362991369086 792.1816764526714 0.07176975257245059
-0.9907936663952397 -454.7477065483804 0.6177775015225085
-0.40144663984028095 -648.2394024429486 0.48828892876831037
-0.24810077441099865 341.3580390407226 0.21767886354514876
1.9612666236461107 386.4766087819578 0.4209550221427895
0.7518945694220129 296.1902056599297 0.0053974642033598795
0.5101106715305963 264.6264084769864 0.007497008289828049
0.1149163570065368 -176.3785359085873 0.19294281696580126
0.8374158983667808 -623.3144121816794 0.039615768299877605
-0.3335418855011296 954.0485918483835 0.11509303069125101
-0.20376512490868803 520.5377879190798 0.1596703475998083
1.6731808473101817 -428.5650100287629 0.12772572686447992
-0.2887328759545382 -814.3593763983756 0.4831255438921816
0.969340282989734 614.3975462844869 0.09392068413429484
0.10549154465707455 -676.0459337128359 0.31227948848938675
2.0188751814511514 -166.91063490614363 0.32244711071768545
0.32404612169049174 -451.72230357588955 0.17372327185649875
0.6321653140497581 730.550407954275 0.023589417978408744
-1.0924716954156057 725.720865086239 0.45352978809161804
2.5738050867914257 -419.84712720059383 0.4700465117287446
-1.1056674593305005 152.82336892838111 0.5583944017379787
0.1770305332685156 -750.4664611631454 0.30109616295728847
1.3724382102451569 -420.5040755513493 0.038419157229260745
-0.35013189607584927 343.09417116988516 0.25812326443174216
0.04571031285533178 504.96478263211543 0.07633028710082275
1.0614432478777218 -176.89574380731972 0.008982658403095591
0.8097405623468472 476.174937818844 0.029349223449468883
2.955756062749641 -400.4923181192387 0.5838682516563314
-0.6409383441112059 816.5568806493509 0.2645058543179577
2.2172502703117587 -624.1383657810937 0.29601273801828926
-0.06949715401327339 -789.200402754481 0.40348596224563194
0.6686231905081839 -632.1590314966743 0.08791969979005536
0.031029067296195034 -320.60681540100336 0.2597921032922998
2.214799885889036 180.4343555000762 0.4666070471416065
2.6039915483744105 -153.9155019936618 0.5270915127315108
-0.08148760939515531 -697.7268219651319 0.3884908745801122
-0.4059243353944322 726.7065479697419 0.19158177091400944
0.06847267229036547 -597.0540565557927 0.30879688665501837
0.8139255413672106 507.852495131621 0.034075795543972366
-0.6571671173698643 879.5741694178364 0.2563479109174582
-0.3272385522339043 -260.5761360842847 0.38552499924708955
-0.6217607014722728 538.595366366993 0.3209408533877091
0.6896229770966664 -753.4334784647199 0.10415576920261575
-0.3782592636001867 -713.9534656926398 0.4929935885708932
-0.22584940071361959 540.6020757771771 0.16364685064292245
0.6167593297555747 660.2048363834072 0.014361392114211108
-1.1114249970427836 392.810427893294 0.5205706115236168
-0.007794080193329833 -912.2257428184957 0.4069908265274075
-1.370582462736472 -3.255518686902633 0.6436532718762338
2.531067731960154 -99.2789130754486 0.5149190852862975
0.3818119871796488 862.3273767568339 0.0023090249347828395
0.263002193136328 453.7354029473331 0.028631677366817113
2.2064747934928937 -194.5675591286 0.3877158734265562
1.3026812446941463 -623.6158535455257 0.00701032287727452
2.2639674307951863 -287.93605883300324 0.38892528267048176
2.121656771698543 -345.3704543080828 0.32212379316094386
0.937588740601661 -355.4296107114567 0.0020429503351327293
0.9471709778835631 -261.5934403387056 3.245938230178733e-05
-0.47817195768382037 417.40611202947844 0.29204036068435174
1.4564960026233875 484.82807152641976 0.2492935797065653
-0.48455973593470003 307.83973629139336 0.3196755774775339
1.0717032334035863 -96.98606995971431 0.016664484218989018
1.394647291400884 530.3104507623857 0.23508763759053894
-0.5271176886999778 737.5641238137719 0.23726434050515186
-0.016219123122028778 -704.9352916967174 0.3657264594307298
-0.5104402125419507 453.2267445544701 0.29659563691674523
-0.06481137612670551 353.69465722273253 0.14385864528904688
-0.7644574042995851 1006.1963494091522 0.26987877667122145
2.7842465207225935 60.4930588720988 0.6074107043021643
1.039784992585073 735.0866353822244 0.14312967306981317
0.39555346813903536 22.691076725262974 0.056341421482239
0.1560471934675236 -419.93486784118124 0.23279647696846212
2.061008759581563 -39.532969438787404 0.36705357527595855
1.95977619478885 23.363444055688205 0.3423903285635976
1.554303942580477 -375.76488485642165 0.09723841604641038
-1.0734012734618221 -524.5195591436317 0.6447991728350179
-0.8818724819797449 -353.2107235010445 0.5769003665041925
-0.27121560496066444 469.3124724387835 0.19737874790856094
1.2442193825746426 -688.8600465657116 0.0006021830905406393
1.5072801540874028 -639.5960523066847 0.040180822616792344
-1.249003781709174 91.12471812822764 0.6040290923170013
0.10190542879206643 -424.0185952752861 0.25544738873730305
0.46428771178908934 253.28705583293163 0.01402457147028095
-0.2196597790538004 303.45612130483664 0.21511458410251522
0.945224373037431 310.122721190676 0.0377295216581837
-0.1100686566389526 576.7534514590964 0.11355252925069755
-0.03090691545409463 -668.3954388977564 0.3632618897474471
0.8810878780054712 -908.3840103276582 0.0718896646372004
-0.4430607643492708 772.1542147927767 0.19581147012539035
-1.0975174518082265 152.6158207416713 0.5562144184375122
1.5221862868428089 -158.28343498430195 0.12985978587620656
-0.3449491984441406 1005.249469336117 0.10876086372355359
-0.965676189933954 913.9249381306511 0.3693393586366693
-0.6479735187874105 -663.3491655642449 0.5627435738115575
0.8410891246508012 830.1544663247209 0.09294687583640103
-0.9684215835086755 416.0224703384465 0.4719668440174104
-1.2398190819629062 -62.076928058066414 0.6225692586944436
1.2832446208302588 -370.2147868821464 0.02583378178615692
1.4337221127834134 -108.31588586986595 0.10891579085412141
3.1251254362156393 -260.8587286284353 0.6419951057190012
1.0866061687102524 603.7060720816858 0.13232477487108746
0.5669769386696031 140.54463089464707 0.009184319961218225
1.1117834858710258 -39.76702960592593 0.029857454039594545
0.8272322310716504 815.7927154082304 0.08582851310492663
0.3272062007043355 216.45926790524913 0.045007578547150234
-0.83230994567538 -610.0319106717046 0.6017202065195041
2.403013883228632 -265.88473213007217 0.4428422609507035
1.8461858786417624 400.56709763514186 0.38225778740447375
1.5578016467454787 -556.9536666000038 0.06580869690190999
2.703851844541476 33.10077912969109 0.5838243728052832
0.9125818006302968 -983.0898576018667 0.07543827533432
-0.2971276527491915 -717.5725274352842 0.467666329242533
0.8467136637280797 726.4691463359466 0.07581732470993134
-0.646651081952981 -109.398864627688 0.46649642228349986
-0.6388634285358026 -833.1179488713278 0.5859786329636628
1.545655401808965 -791.1622203485113 0.029377024799367518
0.544781817878895 -189.50112890626497 0.04952789240790976
-0.7782099558943707 931.9290965324305 0.29256558762719065
-0.9364161344960381 -666.7050987759271 0.6331460057885044
0.8234114136155222 91.6862191762034 0.0019781291119976493
0.605868645821958 344.1443314536025 4.968632447913308e-07
0.5137591039805154 661.9784014584473 0.0033248295272781904
-1.036509487121652 -21.895498674364717 0.5670389511156699
-1.224907638531771 820.9281132265637 0.4788918553510355
0.16724504259163075 -267.53027533550346 0.19317532364207896
0.43264064130432334 -151.71373707153248 0.0746167657494776
0.3698692736892746 912.0838660888919 0.003418543323680435
0.5431387100108445 858.8113041250547 0.02099521381891314
1.6972418469368085 -390.764627672586 0.1445474350844688
-0.5984452120184574 595.6585956083813 0.29870240324156433
-0.11424912381638519 -728.0855603719326 0.4068285291792584
-0.0006314996735838907 631.565934386781 0.06827622200165055
3.4144783731558057 -263.43383366499165 0.697042032498208
-0.7263604048158389 -359.04665016234264 0.5355327606683659
-1.321187862772849 0.8626052203858308 0.632534633813307
-1.1148253976317362 802.1423750621079 0.44609035593834784
1.2282622049442173 -535.5709030497173 0.00482586953249245
-0.8979768069241103 -48.28978009393995 0.5330086801966168
2.255390672191268 -407.2109021061466 0.35984049945690844
1.8332761767436632 406.3195886379701 0.37870377471214295
0.19566440588122624 941.0372525808887 0.0014877070881212026
2.377623906294759 -544.3594993699522 0.37587607131666584
2.9774533794328306 -211.55691645262664 0.615653913690931
1.9458745231941605 271.8748566222607 0.39146544128367977
0.30757593222452684 -494.10193065187525 0.1897227108304377
-0.519249594355321 -478.5306852891698 0.49434103720450234
1.2390300691484992 347.67426249365803 0.13369872990668827
0.783286361904459 106.20934118889227 0.0006223306526603533
0.11682669905264453 -943.9654800479464 0.36788457679212383
-0.21206806757288277 -971.7509115758166 0.48779677210243116
-0.43015678011277103 -286.7507892032934 0.4279953577793993
1.1722039382361646 -892.9040529254121 0.008582929158048024
-1.1013231628624678 -461.4547261138549 0.6429691683895544
-0.749642925583639 -234.43023914919286 0.5212723627125209
0.8480793800713895 -797.5298601647106 0.06284537093943468
-0.7640555804887262 -472.69101175927983 0.5641848661724972
2.1894051623626503 156.42055185323284 0.45353811056651455
-1.010445400662993 354.7074147472322 0.49665911090302606
2.4858818219306222 -174.45454852718512 0.4875781413984744
0.2829462549316095 -194.82916875485114 0.1330946897331571
1.5907606917444606 533.8037147075083 0.3140955542762174
-0.025441092677920274 -327.413071080788 0.28395482270081945
2.826972557625199 -65.11100667857909 0.6001861589777322
-0.7633934099373502 -475.4394120834262 0.5644338587086369
2.1391361006903686 -524.0491767025485 0.28806152017074066
0.32978556739269704 -541.0151563280313 0.19169600074931528
0.7336737592626601 -344.832054260737 0.027237927055820683
0.19373792118456556 832.2373113043391 0.006168681427282677
2.2529647434741076 -54.93117185381743 0.4333503620344813
-1.1622347477577961 617.6793321236496 0.4963843027295585
2.207835222655561 370.1662849093975 0.4995024371266937
0.84619701187436 -885.5229430301717 0.07839624516862975
-1.1694886688340456 -339.4450831394204 0.6424047803530925
0.39253476303941004 -361.403648266854 0.12843423021789813
2.5600151247816765 -225.35582366638573 0.5014876732996233
-0.9381970653781357 221.52087249527244 0.4982338381881044
2.9954324409413378 9.455353164398957 0.6477118095535107
2.3534051025946185 -559.1822596054101 0.3635456974128512
-0.23892135436200612 -899.3253098495106 0.48297152511069436
0.0649017931974607 -482.8169401123324 0.2839069345570037
0.04564292636243317 73.44662284601486 0.16354138944515653
0.1893051777160819 -523.0078605318209 0.24344699679180964
2.349085433591254 -444.309598817371 0.386838045304844
1.1690124706956972 120.29360690909743 0.06707180025671795
0.3517575620358755 -990.4118549575608 0.2870301273739959
-1.03951069201394 188.48105438782636 0.5341784866610956
1.544217879524185 -672.6223299044775 0.044407086493438
-0.4716026148586201 -832.4484991626466 0.5412395074041678
1.905006915598887 -392.8945476139987 0.22483582045490386
0.7142608351399351 209.6191003458389 0.0003764117576033153
0.7374311193404199 -215.2049545818045 0.01386023730900615
-0.884053961074344 898.4399288762643 0.3416811841954331
-0.870667195901144 -163.69354789459112 0.5442785479910557
0.4717128176211458 -182.0799869906375 0.06828602115406184
0.1202484304309892 446.8731220091652 0.0643600754008794
1.3666620102489204 -623.9904410769644 0.014996037303449014
0.727613869674854 -266.0384331791237 0.019993679015179185
2.848097770145067 -259.6203957099766 0.577256619202368
0.6201888292897435 -897.6447381379039 0.1594422388255709
-0.5359069965294143 -670.5047992492514 0.5327696538739689
1.5670886602863285 432.195436089944 0.28133368310742396
2.651654781630124 -304.8306620826769 0.5152930867366768
1.7462546468790745 -789.1899300162088 0.08182188698664022
-1.0590956561676728 -565.7730055375421 0.6468164539465526
2.0288630421018894 -322.91562096445114 0.29064734686282095
1.112816004793607 286.3053540555152 0.07903104078248277
-1.0724525184351101 -371.5118657198392 0.6253315440134377
2.5245638513511652 -452.0904436950052 0.44741982905857386
-1.1376373528175368 711.9834542704846 0.4711166697036586
2.3773433032070663 -352.7973969668418 0.41630778063194795
0.25129766939469933 -205.13041145099112 0.14695619835274645
1.2180329368885487 488.48466434000056 0.1562663087822835
1.9097858301034105 -676.9875550348492 0.16200658526838813
-1.490813945994078 152.5190786459002 0.6498640137242003
-0.195467011041087 -1020.8652127263888 0.49154920773564137
3.0528303585972942 -231.02854512182455 0.6301105586988831
0.5292804513917575 -559.319584223642 0.1206393352771743
-1.370548289465939 7.694567495020465 0.6423033747205744
-0.1727754714633023 713.6249722635837 0.1077805793807749
-0.8584449448861239 111.02898490588404 0.493377130005034
-0.8989022002100737 955.4012041398062 0.33463693472460415
-0.015488269768227925 190.94228094176765 0.16084042175402227
0.007643855787989207 378.5908777789689 0.1126281588862238
-0.8401012226110212 602.1448776653094 0.3899423932521457
0.43223970881993856 -534.5931713258504 0.15082195156957368
-1.1968179318126766 639.2932137993591 0.5031886462565806
-0.209380294237826 1081.1158516710432 0.05379843000137479
1.0113801349334766 -148.11974943541452 0.005536239036421969
0.59071564340871 141.25535945209617 0.0065772343152364085
2.1311252297319427 163.45649688320373 0.4350642276284431
1.123555153222607 530.3870140979877 0.13028974359049528
1.2053734403216783 -683.4178628651092 6.329370928561176e-06
0.7813039879663102 -318.19558054112883 0.01621478776626322
0.7941951901347195 -715.5286790003221 0.06461779657207052
0.7601399533113906 -988.9158347780452 0.12725097762141796
2.6959978581687993 26.19298055567765 0.5808068020161986
0.03370882171939771 807.903013791743 0.03354348590412608
0.13096723761191265 -67.00216733591174 0.1620972973387494
2.396045639723047 -23.84416159790817 0.4868197531384608
0.8863301622130548 733.8930875736919 0.08950771914884982
0.9739824130147181 667.0445064733622 0.10564496000065123
-0.8954554568095414 394.4757242772632 0.4519471866020008
-1.3328060566297348 567.9483833771319 0.5546212007580921
0.18219979821714527 -908.7849800603362 0.33509731363051815
-0.5281254885693476 919.6866757451637 0.19557975109121545
0.4355921778457079 219.66660684164026 0.021727347642447558
1.6213558758628321 -523.5524146524994 0.09111452006516822
0.1671247732014698 665.5155325499823 0.023452314766249614
-0.8838930422945352 405.4714105694575 0.4458736770598062
1.4900230176267806 182.55046654213834 0.19273420319029358
-1.0319922607957435 345.16916474569234 0.5050051929447841
-0.46874902998508716 -52.7488213578406 0.3931908393496716
-0.2998209823480027 -40.38120448451991 0.32648728354521117
-0.3944656681657539 603.5220151803305 0.21535222501288595
1.3151724259107882 -700.3529351301257 0.004108599650844956
-0.959015149871334 282.46713071797376 0.493701781538708
-0.026956815596065553 16.587523686032227 0.20472411854702663
0.988948008765741 -396.3175922817504 0.0007942398547600498
0.7045412779585691 -215.3128372129953 0.01892727210255304
-1.0301804011391198 491.83535198143295 0.4777122643773056
0.582952964638362 -993.9515708235722 0.19554892118351128
-0.7583690355736199 -236.148101998499 0.5241344961346351
1.898180618495571 -64.54334177053647 0.2983185817181108
0.09145381004826314 117.59977590947301 0.13678240908364814
0.09371937221284088 737.1492540512586 0.02958715852549257
0.40333934504866975 -331.1507241209448 0.1183377713397534
-0.6819351179667696 115.20856892292909 0.43439945863317764
-0.22637508666683392 935.3996522018072 0.08315848649269092
-0.9378220966786036 -662.3188793176832 0.6328969231893691
1.9093826302376942 358.80821321035023 0.39657611999714615
0.23664067165921998 802.0369086008568 0.003968647771244502
-0.9936240524343933 -391.1754876297283 0.6098668824574845
-0.9439013588669771 832.1457315629564 0.37895046049591585
0.7102353606058582 654.7265419925698 0.030195453882047887
-0.40944932876233775 -423.67902905403434 0.44822799372921135
0.5446773615662568 -227.42608900371965 0.055294078378071786
2.641740253678062 95.75573068359904 0.5772470941807162
-0.26024902353167323 -178.11795160048746 0.3421482625109536
2.452349999432565 -226.44129414209522 0.4670440163543861
0.21006478032381626 238.97223495583012 0.07334654348556846
1.6168190918580148 -417.75565853685123 0.11009882891852757
-0.5444400524515685 654.3995423913532 0.2635626455330433
2.281016376820422 234.57661430650433 0.49778834601479693
0.9941770318815342 -764.0781060502193 0.0239891068539386
-1.0967070538458978 672.5804298817363 0.46520105366844755
0.6393624964309101 -745.5445461778554 0.11994485684209037
-0.9686305045465584 -426.4175191227861 0.6088000587947756
1.7729290275200318 -344.325655614203 0.18373044892772253
0.4232827152837897 -570.8424858611413 0.16217313517302193
-0.52073020171216 609.4681493715977 0.264514377799083
-1.0926417390425933 654.334402911277 0.4673470237979395
0.3689982422967597 937.033099296408 0.004465346335942645
-0.28049795006746425 788.5831892882488 0.1303772187051475
-0.08263248468019557 -19.007043000999374 0.23516419572293926
0.016357810805163187 -637.682687818172 0.3383669657515824
2.6676851904744687 -186.22228198308107 0.5400014852200627
0.5971066450243792 864.7635665438709 0.032025559124969946
-0.5556175081844419 751.5513293066595 0.24543246400098592
2.4955973753885257 -394.8465481455936 0.448865907530635
0.1480537527132375 791.915890302123 0.01453315823140729
2.0285421679081503 449.288333007926 0.45660954143053156
2.068178568920988 -435.6868944997957 0.2802258198193375
1.369403072889346 -703.9193348143813 0.009213354337399074
-1.0674941595825191 203.99676228692783 0.5395888051933102
2.163936347972017 76.05963733573026 0.4288354391377494
2.841957678776013 -454.305057883352 0.5452431560768862
1.3104649891571147 148.1618214634757 0.11781538034855413
-0.27337060018244363 -578.4181659662088 0.43236585009678186
-0.7600915633331267 -350.6078311361466 0.5437011839051807
-0.2171615844343433 519.409822393628 0.16502938342494347
1.668774237901953 -552.7449736369003 0.10113504160271276
-0.43591384051469584 -446.314620527761 0.46150156757516714
0.5445332030062497 439.64396000734223 8.597042567517654e-06
0.6649994812556403 634.492144258382 0.01956785158239017
0.28019893731787904 161.94225876245196 0.06591861575755847
1.6197765270661717 -121.03851002364274 0.17459024071018378
-0.3845462999777871 -882.106993172232 0.5244868785293931
1.6026110211668614 599.7905478406326 0.33368790364023604
0.042530695334831226 325.3076142544951 0.11126181402444046
1.0126545290277382 210.60423529111813 0.039942540384910026
-1.2967847152155403 713.0166844377454 0.5204102117134823
1.4601494608255334 -493.42142377999244 0.04937369881489184
1.0746490362441856 39.99054094532744 0.03175341759701346
1.4254443387577986 -612.0647926657564 0.026176172672569317
1.7076611348758715 -716.6670743804618 0.08291554159536137
0.5078989130863427 -981.6473351983935 0.2225050194249034
0.40221856607178563 400.9698713580715 0.010833262506574574
2.1741395960063015 82.07190148990708 0.4335980925068058
1.4122207411560515 -850.9409536114515 0.004899740928027329
0.9078675583560145 -792.7838432819301 0.046304880354967715
-0.23663425285145423 353.77791041790897 0.21024539657662586
-0.21948951175560638 -373.86185564544235 0.3698890835441845
-1.1271839247403146 173.25707967870017 0.5609995834877475
1.5607952381694792 41.9564595078441 0.18847440712287364
-1.1595587232005042 -61.391881834294054 0.6038141762775754
1.8978447716747875 -575.5552504954386 0.18009524170026506
-0.6792617620770193 438.5043112508056 0.3654232940789616
2.5098338972547714 170.01859895811708 0.5536404382683653
-0.8089322101023709 -206.29283250273875 0.5337810146981431
1.6092262636030308 -784.1220472674174 0.044473956207621915
1.3694337963763747 329.5636452172623 0.17895744596778346
1.6411685901011481 159.11126462968696 0.24751778827078005
0.9505790531430443 397.1691898656866 0.05129101208413036
1.05912500763059 -566.8024161804802 0.0021091455199557523
0.5239241146608593 610.6788238732067 0.0020792509368371638
-0.34847695917498145 180.68518813007222 0.29511394628702664
-1.0426084863021898 548.1035001805712 0.47115410610419817
-0.7087187635422761 354.6389468602724 0.3944534808185065
-0.08311361023095132 111.1696368614007 0.20521758098404388
0.1523440216960652 -1023.4272204023041 0.3718718467299392
1.9530997393591567 -687.6491923437025 0.17628094265380276
-0.42687168042225476 712.717756792201 0.20304610810400825
-1.4160313877015192 473.6052836736608 0.5906127720137182
-0.18586692025412654 -566.5727069952698 0.3988178589952817
1.2592617066665202 -725.6905432577123 0.0004255230936006301
1.6382654967162742 -641.8810194486493 0.07495210273433772
-0.25881930905319805 -428.58159371078625 0.3962109021680963
0.9182902107934294 -936.7684329056848 0.06585760012942707
-0.775254844973258 -546.7854115937573 0.5783855507365909
1.699366445500283 -655.6854146893447 0.09153408387259514
0.37175479475066364 -706.3586186433582 0.21306598116107278
-0.31292063693306904 580.3936685553988 0.1884199441362334
-0.16570138236680343 -2.9632440946536462 0.2647267538162815
-1.1569454141968682 215.00778814760747 0.5624822549017922
1.5976820136859538 528.7307632583452 0.31565778036638886
-0.6854598846396082 913.6578333604477 0.2597570014325498
0.9063347664898969 -4.342384967252883 0.0037430006818881686
0.07940811657958724 -335.22270076059704 0.24379765972321024
0.7264225058321891 59.98248562144818 0.0007133929672033932
0.732132964089353 -675.3864690753586 0.07598337225195083
1.2768399466119436 253.09736020030982 0.12751423747318405
2.521629815117059 77.03365329374105 0.5419172509282053
1.2644882355314164 9.105990667001606 0.07620896242521687
0.861813315799967 638.4434515784217 0.06524421716863864
1.8457996423203646 87.75518578376841 0.31255266993284786
-0.47570260113162055 447.85724524793477 0.28401985428366
1.1598260024902756 392.41533390630434 0.11472603132933344
-0.28940190247066666 530.7647649728026 0.19049623520024397
-0.995786371683005 890.8089620798416 0.3855577275009922
2.782227718288217 -103.0137286545064 0.5836601858945578
0.9423436192085888 -989.5201236767681 0.06774841171731132
-1.1894156604927046 -40.99858646897769 0.608097492255042
1.5346584652766675 39.489968518060095 0.1777212157316361
-0.2975916743466456 -1000.2360692510166 0.5190679955801051
2.691424787353921 -70.32700366186782 0.564999504673571
0.8192524110624044 -661.2771070798333 0.049382389713650776
-0.10927268319202521 1067.4935050949146 0.031901409588217626
0.42169041111766403 -135.16359935856315 0.07502001041895652
-1.261699344703833 687.2542841617776 0.514417189202544
-0.12865548448698294 -357.8292494002667 0.3316001182662239
1.2713225894947728 -662.6343214421097 0.0025617465422805674
0.9205498916805757 319.49885225580715 0.033487813679565756
-1.1793772002256668 790.3790151054936 0.4698850751741511
2.3636025400208815 -486.7660411929462 0.38309430143526857
-0.8011930191493527 -248.3727207141834 0.5385479134232994
1.5178936840441037 -310.92180073650854 0.09764678109975543
0.7404550123955358 -755.0328710288679 0.08776189300378641
-0.9887289614576918 -388.7117176028813 0.6083772883059971
1.550042936488549 -428.73943196316804 0.08591489708910634
0.8275501732399155 -550.7220501400562 0.03246320088843672
-0.5208179668705919 -285.34549095616853 0.458660913039026
-0.16831414957451019 -31.084663908624634 0.2723073830705563
0.5401729729803508 45.206650053768044 0.021150786143885707
2.6991902163207104 -450.68613789457527 0.5040523661188807
0.8458579967028383 682.5768993812053 0.06802243479392148
-0.06968791481860714 -463.00984614455626 0.33241465216870675
1.2277885487625888 328.0325642249777 0.12552575980533195
2.3409593146752483 -115.93869954019806 0.45132748073231693
1.3359848116813964 -246.53336103130493 0.05434905210878426
0.38322996841285684 -257.9341266287047 0.1105424546030683
0.892971419730028 -570.8685995432157 0.022006673582033738
-0.883022802177284 -109.47325711231201 0.5388854854805883
1.7204807411844827 14.358232037019206 0.245622452380644
0.8091432881893599 -602.1270020002418 0.04338477125955447
0.018736972431348864 724.0995694370101 0.048422008375450444
-0.3493511301594394 946.3564238320325 0.12222732926513218
1.6105801316119546 -516.7089071910628 0.08892701636730643
-1.1990104895209748 626.0801953824271 0.5062045568275225
0.9674951541416987 467.22757842367605 0.06704356520728569
-0.1063560992860324 326.41737395358155 0.16550408382919876
1.2132058327019621 -587.3133078644821 0.0017438950965806372
-0.5719302417308292 -219.68906650188967 0.4629728694314724
-1.1846129071446423 517.8142936274096 0.5207522885907526
-0.7094606146193474 -617.711546786126 0.5720033443027182
1.4060332027875642 -165.44460519699135 0.08873063956984055
1.146569882643438 218.08098882141599 0.07724242120611023
0.8190185170750859 138.27069443189066 0.003411138127157215
1.387925180503825 -194.4739331456086 0.07780238526386703
1.1255267577316659 652.6895620009718 0.15733618204464364
-0.8532892677378373 -737.2584842353724 0.6238002650677638
0.47620649035310847 -454.9531118687795 0.1179893819247773
0.6366444070765096 883.1674962631218 0.043360250380357845
0.3042483812379475 -97.15996157212703 0.105632993270953
-0.4323650400225809 -60.82369475473456 0.3815116222628834
1.1715662263666637 -592.2611596728246 0.00020492999125168828
-0.3124547303674454 -290.5625440766096 0.38649393292388984
2.6463616614670133 -56.54725112633537 0.5550053934833592
2.909283937009401 80.26424724331832 0.6381995547511132
1.7110458623385358 192.61858302727342 0.28327464371735894
1.0425934236578385 548.5251967822092 0.10557786224379812
-0.7308323175188959 116.23077694326184 0.4509081745874382
-1.374288318402696 16.9244070898842 0.6419605437849767
0.6020485433721838 -81.2086822567519 0.023197793245139684
-0.01454773022051059 -242.90850333584956 0.25997947342507216
-0.023027294107418772 -1008.0666273339555 0.4320524323324445
0.2839412366805647 -936.8777471782878 0.3016162642741141
1.6603106257253895 378.68856543202946 0.30601658282311034
-0.6612299084624613 -426.86327884141247 0.5281031309810341
0.9651481799435631 -614.3656646312089 0.014438640991865035
0.27241804165326355 -623.9986516057719 0.23363818519596266
1.097904752470605 458.8146110247121 0.10667517841595768
-1.018634438352118 701.0840124088168 0.4332068752881459
0.6430861373825787 499.35978838735355 0.006251162234562359
1.9393877904805368 424.55660773957015 0.42103594011262824
-0.33194233965445674 -557.7615705428708 0.44834224831294295
-0.2663683412776845 780.9825662653154 0.12687733035674792
-0.7893524174397297 590.9353826897532 0.3735370916937929
0.9805540329912399 426.5157925558726 0.06402373823932264
0.9123781700774478 -1006.3425327378804 0.07961186118710001
-0.8538209961450505 -141.94799511430278 0.5359386285294874
2.912834408557324 47.56777209569168 0.6348684497756761
1.2445573600199926 -134.93352171025572 0.047490938232521686
1.7184525879743366 427.40638363183075 0.3397875013577101
-1.1415901772659982 74.31600378654366 0.5798588746773867
-1.2521515613798915 749.5870788517675 0.5005132557258862
-0.8323157092467312 390.7074130690489 0.43108004447142906
-0.9009423940961473 647.9412396171533 0.40243178747382224
0.5548410455294344 -76.07442398962894 0.03186088962694405
-1.3304618332553075 -111.84321005217657 0.6484434688704881
0.32908615394406016 349.9114959563776 0.02748096884041129
-0.09913195642553818 -213.51323116322044 0.28696871740231905
-0.21756252805223752 -260.73993258203416 0.3441817369796722
0.7354965354812932 32.97061147580507 0.0009476516360090167
0.19371337986358994 965.520167392425 0.0009618703804600197
-0.9906720397894283 662.4859071960925 0.4312783008111567
2.7885537568178416 -38.58435813286292 0.5945745102587754
-0.35910358452529656 -387.9209653238238 0.4236778495513151
2.1685018904594013 297.2224807967091 0.47362929580582896
-0.7817655916732779 -133.27504468119912 0.5133494211210794
1.0201685654381023 70.53863606612754 0.024479030327998544
1.8733422285878485 -400.0159629624794 0.21056742062790532
1.8025766692517065 274.7803110950995 0.33805430711305257
-0.6854484168599129 -725.5306228325921 0.5819588109877462
-1.1106561754301834 678.253597601014 0.46869984209358784
1.818347783778998 -209.0612766366421 0.2328628334029347
0.19001658622839512 -1062.6193449440343 0.3662637205269748
-0.09642416571152057 -990.087909350121 0.453563003818249
1.2961078146582705 631.4758326646577 0.21917471520378803
2.4529166135472593 -83.77216829322947 0.4937657032831936
1.3685500086143303 588.1359479557018 0.2380817833250982
0.27686293133512785 603.8791243763173 0.011808447877728745
2.472288465515729 -557.337501669076 0.40780241407149237
0.25414204617961755 -377.86421975234384 0.18422374207207018
-0.5946433317146951 555.2864402590903 0.30646999683668624
0.6319880988473161 848.0426312512691 0.03751781425354747
-0.4696584277997893 -874.2762052351036 0.5474983665026734
1.8554529039558256 -712.537715275799 0.13402499684343488
0.5205373815543666 686.3371417807102 0.004969784017280032
0.6740646449922243 -198.64968076525633 0.02250669220182223
0.14645194128201267 -890.3078555207667 0.3447561707031482
-0.6141122618513031 428.8972975840511 0.3427063735730582
0.34381532299601814 855.5667450923922 0.00049381972525457
-0.43717405389892283 -914.8061016737392 0.5450009250761945
0.5579425810373808 672.4987504146723 0.00782457521538469
0.668439978248583 -551.3428870338921 0.07348312694139221
0.5270289470010157 326.7592641204453 0.0029288041339943743
-0.8410561320604502 229.97717737415587 0.465632703823453
2.52402458651268 -206.06337200678172 0.49379989504335453
0.29495940364674955 -903.371857013959 0.2895240290193022
1.8374080959629129 -202.65203461066199 0.241989457083563
1.5290403476831103 191.35892542691772 0.21018293119608397
3.2425376309431417 -290.1662432326052 0.6625153705445705
-0.47062252506397084 -131.17136490922644 0.4103545649375757
2.823666192112193 -357.87826925902834 0.5556495243652267
-0.6644150316995973 234.90530619889455 0.40361358659074104
2.584913674026934 -382.02917890265076 0.48074144143004616
0.3717186804149395 -612.4169271605128 0.1915076744022274
-0.13125925516500758 -1014.0708273451736 0.46971870329190085
-0.4333089901166407 551.7743128583768 0.24289711406069298
1.0628795223706418 -915.0102301606992 0.027595273012860775
1.0340411609517173 653.6334241376992 0.1238428957762013
-0.8281172954188141 40.2452269776843 0.49673339550801626
0.2564833665456927 636.1174923888991 0.012028606654869921
1.1808833342866152 -827.5587147990791 0.004113043266355979
1.6997630431863497 -202.92652095260485 0.18721957262557162
0.6583523169462053 6.814072326544192 0.007649592454380613
-1.5057613674161363 329.9684815009398 0.6311105116977622
-0.6622394604569551 619.3375623293887 0.31843468610801073
0.2799043337713365 -124.808647488097 0.11961940835115484
-0.7037585194497958 280.4966478508304 0.4082509415563716
0.5947574691330997 279.32536179339763 0.000862830690525468
0.9880293702646321 -732.6859712786331 0.02181014579587387
1.7871542805434786 -621.8857672983137 0.1283506784986781
0.664172433353148 -198.12812630625376 0.024253693811835477
-0.8403468997085127 632.2363436342 0.38359105701989105
0.39227977412588655 -956.3698857657588 0.2629392665078117
-0.6727415683571318 141.21715423451315 0.42593741273743607
-0.4902090756488202 1069.470991499474 0.147520278337017
1.9827717002296652 442.34467318904035 0.4397369587651763
-0.23557328034558367 -108.63329712128666 0.316854590952158
-1.153996080198547 475.65627819031033 0.5189333313594544
0.821027012755269 -268.40271813767276 0.007343888833104018
1.2407561267888585 -397.45903643073495 0.015836384008797465
1.228039238330129 -635.7274785510742 0.001127786613521904
0.44894210382194566 709.0024813421578 0.001195506288253557
0.24785517526030731 960.7366382162324 4.6373543603043745e-07
0.5819078470461563 -951.5772911276938 0.1863007981866274
2.7597522053005674 -340.1190714261453 0.5407705217696931
-0.022541145637134052 -365.70792732606435 0.29165137141373054
2.210276850013784 308.7022925247361 0.4891258420067095
2.2615848626611053 -264.84576650089286 0.39297009120823556
0.6623363509695344 388.02825512864933 0.0026241549802566238
2.490802429750884 -365.15696167615863 0.45306270197496923
0.6029736251700515 -1060.5997347843406 0.20292297962930503
1.5070540846814937 281.037239388736 0.22216440876196877
1.3589116741919496 43.640082999685546 0.11354262006239224
-0.06894217072574316 -26.98862729077564 0.23153829262166867
1.5059500708858324 -46.21747966031512 0.14780316286719622
1.3686693474836382 100.5817644273975 0.12869557581120367
3.0413159959264515 -61.776535173738466 0.6486511873465625
1.3374573065761777 95.00274078239136 0.11645868118348095
-0.4812951761552289 -780.22374370434 0.5353775387526972
2.2190562842419386 107.99609614652832 0.45405428672352044
1.165243135439059 -932.007731626938 0.012248459462337843
-0.6672019644045001 383.04992170083096 0.37299121463140567
1.7606475201736635 -204.1844980113765 0.21096449665791317
-0.8893220883108636 -678.6370881096764 0.6242497527869414
-1.4908188218139884 150.7337266240586 0.6500786880536211
1.111060211597399 717.6614651448069 0.1661979760920138
-0.5776128997266095 958.8745785545964 0.20614819465063228
-0.5855360395942069 212.73818443703863 0.3794130630905168
-0.2725797806857331 458.8818278970093 0.20030821220511946
-0.9755961897591804 709.8855413533954 0.41630477740497407
0.2608936726394653 -621.2015686296645 0.23760355655547558
1.0114118450124707 -950.5099219198356 0.043382840604376506
0.415279438405866 -169.67705132067408 0.08313329949902401
1.099848059952184 -202.1282391591534 0.011927642354383266
-1.347369440945282 650.9463503363729 0.5453273013044165
1.8425360906807915 280.7367451248099 0.35472467747945235
2.5206136716273084 30.66775804786448 0.5339721372314077
1.4090977932784734 -8.544648907878809 0.12051217026873641
2.593455405436874 33.27125636084929 0.5547977237587833
1.6726358247493225 -654.6997662959664 0.08321268659457147
1.7032149861148793 29.295278254360255 0.24217723241266584
0.38461732006217564 -982.124445950373 0.2719927332522404
3.1458136174815943 -182.1441546877029 0.6557308265392774
0.5156752620346141 -1002.2546769184612 0.22417749825920855
-1.1227310877816037 -36.85486509286375 0.5913718629192064
2.62288201615846 -417.15392074604824 0.48634216832157573
2.712877512542776 -468.601317780479 0.5050574774341766
-0.9812042068323985 397.35560170748613 0.4796016945689622
0.53502465611895 639.6537257304799 0.0039388502689257955
0.7840859008871714 -815.1757518866873 0.08500060108560731
-0.565953785811667 -42.024378650843346 0.4257960400002683
1.4180669198874678 -192.545401727554 0.08754960859068485
2.0931416879981235 -1.0102567799704048 0.3873623357449751
0.10338133066219601 916.4721142127044 0.010776732383416653
0.2045985835414872 368.4096994576955 0.0537448407753592
0.10392333187420877 775.1495405846345 0.02337050058756642
1.6080105896218593 64.20395108594926 0.21222933533600324
1.1274965980794291 -748.9613519105926 0.004745710593779259
0.24545444723771026 -261.2440657794032 0.16144320328887884
0.5235068533695191 -1052.8620987098202 0.23279593676940213
-1.473007187154268 295.3049155175006 0.6283223317060574
0.2508497110909287 -387.483475063049 0.18769511343274126
-1.3763627265095768 397.51635773727276 0.5917310372129495
0.8828664031184756 804.3253191381236 0.10179358964477583
0.4995771599308714 873.0954696942688 0.015304646770609488
-0.018484357547674746 -925.8263565237303 0.413647165577896
0.41425970010315116 -849.5921537233633 0.22928825800632613
0.4447974501500911 -152.18308028955585 0.07108130981574995
1.5478216116124013 -407.42845108493157 0.08914688793930756
-0.41316626351221486 718.9257583467736 0.19620882274141183
-1.188525621014298 431.84499847524035 0.5363892625071083
1.6633397690772826 198.04533499217314 0.2654652611395917
1.6584110039246431 -741.1768312500761 0.06400397314682578
-0.16300325947493444 1083.2536635945864 0.041872218622348176
-0.9746147752764279 586.229946901369 0.441018848570726
0.11023926677928997 -453.1104665810749 0.2588772409759919
1.6044230596182254 568.8199143800314 0.32740117904899135
1.1198908156663723 -208.19565144355613 0.014211845904406911
0.13467460706917134 -69.0486993821005 0.1611373804488453
0.5712693329391849 -302.9906809515908 0.05997858419140659
-0.5498294055821484 543.3963401849498 0.2914486086057744
-0.5904781043853258 389.2378904522652 0.3424717346270095
-0.3181296018235118 -198.33397458370086 0.368661586627135
-0.8783365583742923 685.1722395746028 0.38627254218447693
1.009591213631445 -177.4604417380607 0.0039523354839672235
-0.743770935121807 980.4979775977542 0.26757060229448715
0.11302872989043511 502.7568995820484 0.05736965303690781
-0.2929815822271198 -934.0255238617596 0.506119519327561
1.5227001769160589 92.00122875488728 0.18493684128447063
0.990037241016912 -27.43835898926136 0.010841313263769213
-0.41378424903260824 384.1480476184422 0.27406627950849866
-0.7089539280843584 268.20508486256017 0.41266645012008063
0.6044760930934119 -857.812147752625 0.15663123037956753
2.5479826283599367 -306.9385918549889 0.4828719676955203
1.1148700759553039 681.4923337263274 0.15963763255716149
0.7987493579594942 272.6281756342137 0.008785845197323627
-1.101070201285939 501.63650679448483 0.4983101932712721
-0.9200466869729345 -443.2834055099447 0.5995291481805763
-0.3837913451440662 -753.7007394193488 0.5018691066545168
-0.7159177287226048 -629.5750712126893 0.5754765977857154
-0.2832323170492572 298.0710733341159 0.24178102531602952
1.7379417178833505 109.89724455858732 0.2748385919961712
0.403097156263138 578.3479545190116 0.0016403162524132845
1.2844709022508283 -719.6845767844147 0.0014684189218534993
-0.6732155627057159 204.8130285040245 0.41304662387408764
-1.0800806096062594 -99.27810405347645 0.5897786288944321
2.183716548504437 -34.615996312254765 0.4131390479077173
-0.4868107221983151 672.1680463805369 0.23632694336343027
1.0021807768586741 -734.7220609085933 0.019578477675123808
1.0510308048733144 101.27052539832835 0.0343046540242462
2.3062629080347774 -228.65418161964578 0.4166606027408875
-0.14014963532872549 598.1222823903117 0.11974015420914388
0.9164478381184524 653.085789013485 0.08417533372697213
-0.7863048659992098 988.0446136349112 0.2828180568620714
0.9685897688467355 339.20737731188433 0.04731703205316806
1.7081637571150232 -378.21983413609166 0.15134702952960863
-1.0190299522308024 -607.2541843533135 0.6434658337698841
2.5972322463353175 -507.6538926782482 0.46097766981479005
2.5717903634190886 227.32936620653868 0.5789033986397226
0.04295727066055299 775.8273599815723 0.035584401733310685
-1.3079765215206054 -347.61684959562024 0.6711943919111375
0.9402794428229042 -354.9071611742239 0.0018797499901892813
2.5960872891067384 121.55798207926023 0.5692537308250687
0.6755203843135418 872.7842624364957 0.05156754205261001
-0.968789038827733 -526.4138173016388 0.6222415011927277
-0.7407695060085251 -101.99054014797412 0.4952492525175907
-1.3088840599724998 129.78977618605472 0.6128615451806455
1.7911980656104716 -779.2410799125284 0.09811427567888964
-0.8851440390040729 732.127788559365 0.37869376640108715
0.12922538194647637 110.68452675697176 0.12457290344430597
1.6978529485445513 -319.7949101291274 0.16027102346352853
-0.9393849183371062 289.41195899155014 0.48625314537196196
0.642911270625014 -568.919573577563 0.08443597937634431
2.0191785909628255 -499.942767196339 0.245666685383189
-0.20907128200198066 233.4521352661186 0.22710804043190416
1.1169155840425729 215.8570715367864 0.06804974199262696
1.4354599095626048 -68.5052181451606 0.11753617746069359
0.955613946138633 -730.2668661941584 0.027597081456326264
0.5919791488498627 179.34006752694677 0.004460714250460869
0.41763156833745074 103.84387346158974 0.03906658506424263
0.4381198203451293 488.7036167728261 0.002598584456003217
-0.22756829836018033 284.39008607496 0.22268245237963727
1.86528735823707 -693.1368052346961 0.14176755150068152
-0.8887917865512072 737.7607266314621 0.37883420054595807
-0.4651971173379623 269.2480709328031 0.32086697944079323
2.117347573417547 -265.29576891621525 0.33852557123102456
0.8443749735048482 -583.3006919422747 0.032906912281586834
-0.6449329896600332 485.17771975384994 0.3419920537430277
0.4857244384694097 -678.3560111799593 0.16216450282275993
-0.46862592866085007 -316.81472705451233 0.447256369550953
0.545972068573106 225.5173588108803 0.006169547504095238
0.15480616556385884 891.9036758560444 0.0065877365694603975
0.15502275856840586 928.799060269838 0.004612962471652413
1.9504810845206444 -212.86519706130173 0.284878628833198
1.088532507047267 -361.13876005090265 0.0021017976519218675
0.9764578427177406 229.06683259627403 0.03422259719538084
2.0767847659784335 -248.45663248155313 0.3265731230372269
-1.3887152471746136 -77.84328309011767 0.6563150186767166
-0.6065218876609764 -234.77616508915798 0.477128943027701
-1.0079655698850516 -308.29252422249374 0.6018345149667912
-0.46340274997371633 514.6183144905103 0.26360888596766074
0.5816682494106071 -669.9167302671217 0.12484087197514311
0.7864333675467179 -975.9808651444124 0.11528177896485715
-0.8434160551610705 354.47147859859433 0.4421668917821928
1.182078944985985 662.2724522182202 0.18121590407600272
-0.15872352938270673 434.2749570173612 0.16158827370592596
-0.5604076538060869 -102.54308467156261 0.43609087670408775
2.0923750920042297 13.461605103542752 0.39017127753174174
0.34634524123795396 -395.0407232454402 0.15265357872596805
0.08908135806901152 -495.657233441726 0.27723241016395345
0.33811930280954305 -464.2442093102044 0.17109732802619776
2.820025767596296 -180.64136783599042 0.5818132238131194
0.5732888646989809 -434.44370103545714 0.08179521539334507
0.03218759113992431 -658.4031056825838 0.3368972583315898
-0.6873143185974009 -66.64843094017283 0.4716793128361954
0.0613268043226185 836.412114664839 0.024667312018505992
-0.7153276323604545 1036.2267810960795 0.2432018861859995
-1.1457037061745083 -327.8598746573491 0.6358764192645522
1.1906464447898617 375.49045926406825 0.12210886802178907
2.200021831367029 143.20304785208032 0.45452585293258624
-0.6438386331470974 429.34514033998744 0.3540016416600296
0.1689045253190351 -492.244782306185 0.2444655044080171
3.0347822945454013 -321.7003673116959 0.6141228217050247
-0.262923186909533 139.66477405378782 0.27049806140654903
1.1805089763091086 -296.02968147545255 0.015630656753120174
-0.40436250704122245 886.490204774608 0.15517552494955605
1.8506340501718792 -101.59977559005551 0.2708009627190039
1.2136092266238883 642.7422169555671 0.18910623489447703
1.0470051127570075 754.5300006200359 0.15002707013857855
0.5177859642756439 596.0623962664006 0.0013390938534878056
0.32923039038389956 269.46693090090685 0.03730188842914264
0.2734369027139478 -324.1909558504474 0.16471199578542237
2.421039505635287 132.7348746262178 0.5222463744898769
-0.25883401026922304 51.574087461025556 0.28927767465452003
1.3504207163861686 -414.1751582680755 0.03433456858300349
0.19338789614448926 728.3457384202068 0.013330850312027798
1.0118211019775052 -310.6927567721207 0.0002760294942056649
-0.11124633313202015 -921.6009383452605 0.44512885708060057
0.4608568690348023 -351.1422321111364 0.10254081894240541
-0.7643774645685837 161.91989813760983 0.45327158248632465
-0.5990159014228724 786.8525559276009 0.2546160062278535
1.0318293169877506 462.8548736799803 0.08573118579051482
-1.0171801176427857 447.4417456218616 0.4818112569459071
-0.5592056649920945 -538.8939235045909 0.5172167737173681
1.324759714898707 -150.42567051407514 0.06666194154410261
-0.5117830452400969 943.9107135248416 0.18365486568362832
0.718302445888823 -126.37432644660669 0.009613825637503036
0.2503386113679762 -168.03908316409922 0.13933330353575343
-1.2887746040097496 159.57808073053798 0.6040359977398576
1.9476228024165396 -532.1668005420934 0.20959711796390518
0.1736484916980381 145.301649127907 0.102200872433917
-0.625503451837003 104.25278605732274 0.4168442994426257
1.7287036865400662 -183.61380396809852 0.20303047120831322
2.195402243386556 -375.0553937808045 0.3440521197788054
-0.9563457458071732 -75.75690604054375 0.5538703863540573
1.6233187990373066 -817.9954849973547 0.043127385601177806
-1.3736783934070382 -188.5936467909337 0.6660675249837541
1.4836578589032452 89.56707003409838 0.16924837924752095
-0.3966131287728405 678.9971774051628 0.19882345029781553
-0.3875071708187159 -193.38201014684591 0.3933392237839683
0.034280884661721744 740.175936008789 0.04232260933374375
0.907326403036891 511.3344888114684 0.0573838860966649
0.004684261104481946 867.7604126445854 0.032323203455554665
2.3389051751953422 -522.5125076590805 0.36610884826072676
-0.8726843058231852 345.2508028366369 0.45389982833636483
0.15838602987626849 967.4961743375013 0.0027101788050582555
-0.6466010963291178 566.0972189855861 0.32441014030298737
-0.6565107630397521 248.1762177598357 0.39795431685103916
-0.7394874932592658 231.41853513455249 0.43095830143731134
-0.1469693898228368 -628.5813871007674 0.39776416135742193
1.6375562016347802 460.5730465167717 0.3157771185669727
1.377339856419438 469.835216175685 0.21414966716030057
-0.4556334510493383 698.8100528748271 0.21768161523958673
0.8044995960216512 -79.44672150664042 0.0008111086806941138
1.5347353909761432 -20.458853627743565 0.1643394520875111
1.5453688506741667 -658.7853810551759 0.04666334912189612
-0.5652123130110029 -638.544545287664 0.535852946887977
1.3135316736238487 249.15666176623472 0.14003718174130286
1.4601167305802558 446.4217971002547 0.24180554086928946
2.2894165040481447 33.702429332262454 0.4631232481864941
-0.42512241011593743 666.0192927060873 0.21311225510927725
-0.6520324970903651 -415.5136508251196 0.5234877938095501
-0.1755714449125576 -941.3093692424511 0.4703944156547292
-0.12200606303591166 827.9919939643721 0.07041752783982419
1.2774675542132676 128.31998808384242 0.10250969983375768
1.2206319531911631 244.15254998610544 0.10602919118308154
0.3175366871848193 -397.7432759684997 0.1641775553983229
-0.090129689944628 -1033.7991298408576 0.4599388389123221
0.34053279783705337 214.3183491294999 0.042095536212822214
2.9062292577166717 -257.39481118721653 0.5922667139108668
-1.1500112070262838 470.8497606355402 0.5185787431082292
0.667145096698085 331.3473371075893 0.0011510902314154992
0.6493288994701436 -377.32081813361503 0.05067806252603346
-0.6076977203003657 -356.55539240872406 0.499815526082247
-1.0045944093281676 924.3231085062564 0.3816166246420009
1.7711366724266575 298.87183900418177 0.3312889200159598
0.3654549649934018 -112.10631613275541 0.08831590704826986
2.704246621422354 -431.2524329698674 0.509029346865351
-0.7275661712136192 905.6368353808768 0.2784700644051776
1.4059904010501978 -617.7444324499172 0.021977637666950333
0.08813085181955138 302.274190931008 0.10032093245281937
2.7906761903920927 -2.721063844839591 0.6001681035539529
1.272652391170156 -341.87356442846317 0.02696340235215532
0.6620856476683856 -415.27000882716004 0.0530861359548544
2.292670004099154 -336.58540672913637 0.3890938163969461
1.0277480082694728 151.9898641726911 0.035653823916404065
1.425370412528266 -167.12210727864317 0.09467350358252709
1.607777761421523 566.1545032560573 0.3281052961756041
-1.002610330133503 824.3729230185681 0.40215569607067636
3.0643431580804927 -243.54217066259935 0.6310456956613976
3.0388878692256 -163.6631260295694 0.6356097079557083
-0.25225077540813623 351.8993547214252 0.2168937352920577
1.1634832090565068 8.975264991624499 0.04811170870750809
-0.06518879250345488 -274.1526526228406 0.2874713424552744
2.6142145187186756 -268.0798856349629 0.5104518626131674
1.24527419714748 362.7309970431313 0.13918312144920938
0.5006927200611038 -248.46557652261117 0.07108231792988827
-0.786159599879225 679.7876071676483 0.3528268641177751
0.1885509136868877 1001.8982435795772 0.00044828872704219893
2.1695470021516288 87.73944649421924 0.4331466393049493
0.316089472924284 923.4617812647432 0.0008662901177743057
3.3626782690877883 -266.5929531556126 0.6876401950867435
1.570602313369499 546.2415763905572 0.3090025410964454
1.9638794908968935 -285.9359808984258 0.27329101022239455
1.6240386116425627 -489.18780056386413 0.09852420687572051
2.158176545623614 -574.797123279365 0.2839095582628493
-0.48452577012479714 -326.2211581165594 0.4544627603610982
-1.2253107581720062 -406.61610537519175 0.6617966177521545
0.5736071228938446 -258.21494979312456 0.052379601352164754
0.8272889577432359 827.4492433841203 0.0879957777107067
1.5663018745785855 -785.3931969947187 0.03441347176607454
0.627957838159299 302.2262010597037 4.6570109191710346e-07
0.1222754274781026 -788.9213882273648 0.33134680476304135
-0.34916055665394374 175.43338450840133 0.2965951309731309
2.0928772073734887 151.12438579921354 0.4191781267376114
1.870202023195559 -277.17202417835983 0.23779351052170838
2.9664750450905872 -217.71541958646776 0.6122768128949476
0.4020674977005878 770.8145311028754 0.0007729699180431941
-1.0412773275640284 -268.0215694882155 0.6042162493489304
0.37990149090558956 -182.83718755843552 0.09695953554759774
1.4421093856333875 -509.7548020969274 0.042587826720147076
1.531702061033789 -357.8951032540517 0.09322911065239375
-0.6381664276010285 772.002879505389 0.2737486135261204
0.40578810751155703 -592.2625692165369 0.17366584368977303
2.8859999308179054 -292.2632450868151 0.5821110608884215
-0.45600735552439486 -223.24133444941583 0.4241333289485071
-0.7243241815827625 -607.3592002718269 0.5743111759115891
1.093773982232283 441.322712843149 0.10184701413808599
-0.5545568311552649 -344.1907649167704 0.4808431555073706
-0.8698651478230901 826.3799826050486 0.3522915859370812
0.7168742866842759 220.91252121824436 0.0006279161864865941
2.113003202459689 -529.57665596068 0.2763581718821164
2.8559636426306687 -324.13875492302714 0.569548151286067
3.0826709126979432 -256.05815033503916 0.6334674571027403
0.13973269871314775 -876.7411554078404 0.3443111293925586
-0.5569818655422702 25.564401888828115 0.40869225679871646
1.842323931474348 416.405002131974 0.3842322293547684
1.9301130971696046 -682.1789737381598 0.16863433929921998
-0.7608558579008406 1036.7163195681048 0.2613407341923855
0.8173113741182376 517.3536625079666 0.036026145049072644
2.5390114235921324 -440.9296466564941 0.4544788702909947
0.11747880446012737 757.0531263445573 0.0228180703698436
1.020740364198798 298.1218161549541 0.05460494569145677
0.48631412211785263 -733.5668012140998 0.1742500013871967
1.0640941872281784 -121.92577756687456 0.013400501782212092
0.7932850406945875 576.8695645157879 0.03839443482913817
0.43889063226129843 126.28989054752265 0.031539123736870865
1.0400408556164982 -3.8354933161122062 0.020320282236314872
-0.6128969086846221 579.9390510416451 0.3080251779573354
2.137351535351674 263.2293404108307 0.45687322205074865
1.510041596870049 209.9318555728505 0.20692116321156562
-0.647638666768041 -871.922705409885 0.5937750420178267
0.240965259244041 872.4173733488815 0.0012394328631510838
0.7543036279274082 -43.24657599159741 0.0021580794068851005
1.5247275661301194 -827.2298048343418 0.021469875710317853
0.2447275724240301 402.9132686405526 0.038899709117808316
-0.795569771086444 -148.22813273996553 0.5200543760569319
0.9737173539914072 283.3072160800639 0.04070520525002376
-0.6088541502907359 -118.50607975958906 0.45571424561441054
-0.2842420280522169 -75.23738825528562 0.3283023338170172
2.715613845805117 -58.076536422796835 0.5732453903494167
-1.0142028533277494 313.75772596981255 0.5051417999163483
1.2509585927761286 699.1661083767958 0.21684244763304744
1.5296461651549211 633.7137443043794 0.3128726927187313
-0.9011938762415507 1000.9997379917747 0.32523060787675023
1.4915531880995625 346.72912586864436 0.2312138996934692
-1.209551800674054 -352.5897114796984 0.652325585832205
1.5359373612728409 324.1319935548697 0.24373887574603867
3.351426061998316 -284.16979596880276 0.683774855360773
1.067962020471817 -18.001231968047705 0.0238113571230381
-0.7929165493862196 727.2362621686282 0.344860581709127
0.9397736029721078 -441.25141175514193 0.005542657013465428
0.38918126947588916 471.73384067925076 0.007570026172226076
-0.6542697138230565 161.66562202435648 0.415221621680187
0.20387487391411296 -180.43528103638153 0.15941334360009007
2.1642311197143345 180.68777234633808 0.4498032297236354
-1.0062943284739891 -431.00559509368463 0.6181709459395277
1.196666146312005 680.8564223570056 0.1911406704715047
0.690296905833679 -67.56864955491096 0.008895313083821969
0.8086253950368845 178.88701978922904 0.004422062321871541
0.5672676153769791 351.1928600318197 0.0004241454125206945
-1.4639393452984963 473.31053822582953 0.602363255906545
2.9718897313465087 -5.81406348867381 0.6408986228736546
-0.5116420344460768 6.56181923256554 0.39628079414490863
-0.6992763160068611 729.215911149749 0.30791228346199945
0.6246588117736074 -583.0879119541584 0.09290327693228795
-0.24944012688750994 958.2255521461809 0.08624621895723703
1.1468857585265815 -528.3079751449307 0.00048385871475225525
-0.8625639516616102 60.30620089095055 0.5037674422322597
-0.39429362581750516 -834.3978568668069 0.5191929809744656
-0.08746779589703046 6.430051167393913 0.2311876093110853
2.61830601264304 -94.19572962755342 0.54114600018065
-0.8880899178675781 810.7198715629147 0.3626770266051774
1.501627535724688 588.8182131804081 0.2914781473360958
-0.8643552321622496 -596.2408845394496 0.6074582304136195
-0.4513186416559607 -730.9907821712824 0.5182993365785483
0.7138420039099465 71.67306631987344 0.0009169724484679476
1.971885892550785 -617.8425760376409 0.19950428325879663
1.531951769013763 -830.6102097076666 0.022400515232364835
1.5576887817742218 175.40407276102428 0.21789858565176504
-0.5747707712690375 -787.0558849932708 0.5623731876165106
0.5069183429025175 -12.505741438477799 0.03421137052177484
-0.23305910235111016 -140.77331516691777 0.3231777802653059
0.29724235781534514 551.6653836449204 0.013152697420364201
-0.5563713758589344 -119.06028197134674 0.43800543275506404
-0.509574834023204 -893.8310275470037 0.5615129792389536
2.4318029307119158 115.80504158870554 0.5225216350196459
3.1221061388471627 -305.82463090493457 0.6357576921653272
0.4440985238145603 -588.6201027576319 0.1581819195192924
-0.0253227207430875 -333.64854904107983 0.2853504842210425
-0.8756464558791123 -546.4922014523086 0.6032687690328563
-0.9020905473499927 27.00035284086448 0.5214698494338967
0.4696664822087515 -70.77690966939576 0.05111393675589381
-0.3814474452183034 -614.5408126886148 0.4756453762063971
1.04198490208803 -689.7127839186369 0.010020591330538087
1.4529481149633294 534.5448987715681 0.259443398849487
2.171804977282343 -552.8583848135113 0.29440027777545175
0.7940765282722497 -461.52433591805584 0.02869123920875278
0.08735504573751385 -28.601557933930053 0.17026650043730548
-1.196880247030958 96.68047557912314 0.5905332133847703
-0.2600721338849361 -617.0282499432918 0.4355240146931337
-0.86904436417974 431.28098106939956 0.4356469422129776
0.028475557111033778 770.3304824828494 0.03957703023455064
-0.2632097977623873 -422.88876222488534 0.39660657723490556
-0.4174703552639183 1058.8126407734128 0.12323335528825337
1.2648221133190265 80.69911019398296 0.08927271185584465
0.673797876939741 -71.97867879920068 0.011215787377284262
1.722316590496851 -511.4107608650912 0.12809903104946185
2.7282853980776407 -252.84778533500162 0.5461613627417017
-0.44698316508923885 942.0715610914501 0.15909605636977092
1.9050337603507488 -694.0072784576942 0.15644863852859472
2.906503164705186 -384.2302525509607 0.5736450626347468
1.2531679608126052 -488.5478465027637 0.010270116998906486
0.06418623737887885 -341.97214087299676 0.2514721529243598
-0.6703344451586344 294.82424758571165 0.39311583367337893
0.33472200352763126 -863.4086545381531 0.264376307632705
-0.9729773433015163 -283.37685141587065 0.589723533638435
2.48448126242676 -172.15230079410765 0.4875579188369577
0.21004598440375521 -807.429247949244 0.30111809788733923
-1.2355359593260735 571.1689070896994 0.5266111063688144
0.9643242486024415 211.43705764900915 0.029528473757939218
0.40975929781520537 -326.72510351709604 0.1151896603901799
-0.5554026303243775 -878.5595584730102 0.5713183161519906
2.4261932948639844 73.7420711417983 0.5135930695421498
-0.30004858739519236 800.0411234860305 0.1350631344618877
0.564238930312712 -297.6287060569606 0.06106210557069969
1.917625651163407 388.82238549018166 0.4058772081033079
-0.34977577055843523 277.62623164300635 0.2732005791636873
0.6950803644512515 463.42365435048396 0.009615045468692863
1.9600846368667308 194.92701203679644 0.38022080981868633
1.3272499823405977 167.12277333211614 0.1276924233994237
1.468382314312337 529.9969488355953 0.26456954390185833
3.1358438415639416 -158.32961568135283 0.6565085505896261
0.48716870848985017 912.4421025128643 0.01689976417588923
0.22244464952643317 759.7929626917303 0.007516827651227058
0.0478454363406422 867.5872904383457 0.02381170352478283
1.5898737704899666 -813.9273019416439 0.035951018845426994
1.6509943562779628 560.0780511137159 0.34347569102131825
0.11239318695780365 -853.6377802042939 0.3496559891678276
0.7671036161700526 -380.09264712893435 0.02475870632542452
1.8965998575186707 309.6083747491466 0.38137007918579313
0.4090316398155449 -324.43671675167457 0.1149801371641436
0.20962025918502225 753.7939326017745 0.009339319566050617
2.2179684684036323 370.02737455202737 0.5025988801841916
-1.1149328073627336 119.93189420103181 0.5659999511073338
1.7961110380158238 475.6144492188596 0.3798436777576098
0.8605127611322503 -295.5285975731556 0.005066266061609024
-0.10301376314304012 385.6481652432317 0.15119327776244648
-0.3364788573442561 -10.794131473333437 0.33406320819060026
1.4546475428048387 482.72600122577774 0.24806303986053935
0.30584468313446234 -286.08106639925325 0.14414744064225768
1.805214713436307 -302.58163631425646 0.20597863813679734
1.9444566943224648 -558.491579186456 0.20228266833754877
0.19516715845147448 -977.0480336566116 0.34538796319081777
2.515703499794749 37.183854019717046 0.5336484908791691
3.184555928147005 -175.22583579596085 0.664233785951379
-0.39089337769422317 680.782398120577 0.19615837135730013
1.567128049104639 -609.5758895732607 0.05985070688867697
0.19174110938627242 628.3677412325796 0.02289894290641303
0.7093426422249107 30.23497689089959 0.0022915558574673795
1.7046206934217916 -685.2227162592364 0.087715339434119
0.8380383087927019 228.40777739703435 0.010407684824922327
1.2619807496330633 560.1072758173148 0.1892615767277569
0.5563118808188416 341.42435125716815 0.000951671117641093
0.4320345205988929 309.287241941556 0.013987544403849934
1.6266099677017525 -189.6993334553233 0.16190322759195738
3.2051376263037783 -245.95732893511365 0.6601935585229619
-0.09506504522076553 254.45856985520595 0.17725643019194068
-0.23541786746422977 996.8697660699643 0.07498515056847269
1.2991739618367164 -396.03222907860993 0.02601353052814219
-0.34159309389766923 423.3231131828054 0.23602819475023246
-0.301027974040301 -601.5716661180761 0.44648332477683816
2.180303052048121 -650.8189002735239 0.27512344580280806
-0.10680128670444389 159.99119825227376 0.20337303283728211
-0.5826121305193175 575.1035656888578 0.2971564625184924
1.45306831141777 -723.6987442164859 0.019491545050674016
0.5942212035141139 563.8715870470191 0.005195498761513415
2.330989061549886 -249.78650370078742 0.42107058339727815
0.3122914460170656 -375.257801018937 0.1611978755542709
-0.5205288472759817 1005.6027814875927 0.1731422422868321
0.4670894025643999 626.086172578171 0.00025855101202937726
1.0574324438759242 -780.0993577461238 0.015015344857110662
2.3340617131093673 -556.219137619353 0.3568626724471302
2.15694394256501 189.22713202525938 0.44901548526953977
1.7890717706278358 300.166332087025 0.33853109947304555
-0.7330280293481543 502.811296611703 0.3716035693169111
0.4776650574832033 181.00893558114535 0.018399906121155538
0.9199013346541649 206.28730042840448 0.020637405858168437
2.5509537399803737 -218.6001358577256 0.4999035299012173
0.9266097547762626 189.57047675918784 0.0201252275153399
0.8850508347799553 -795.0463017800896 0.05243807124879835
1.4460997480764417 46.366217760291875 0.14552982474625945
2.4991695694506593 -546.7324238579723 0.4195806696183526
1.1098943085983033 414.075729807764 0.10194817218883889
-0.7082026767926762 799.1440657488918 0.2953788123380029
-0.9371268179459403 607.4034991682954 0.423736956719361
0.1857753632057828 -300.8720958731178 0.19350057896387304
0.345604625336408 -540.1546159491927 0.18530128428060327
0.9455870782684574 -645.9571796610672 0.020435657052984647
0.22599450004988664 145.0828068640019 0.08518797412543425
-0.9789812397637125 261.30845695792846 0.5036821154565605
-0.13980211646234086 587.2211913213894 0.12185616680890396
0.3639557615904365 -619.9145672222536 0.1962750255709213
0.8023084416298449 -669.0814843447379 0.05496939595197937
-0.24785623659864586 -870.2603850915275 0.48043287858907846
1.6182097426994322 510.7113418879994 0.3196061211762977
-0.5039675547480671 280.06273727122493 0.3335302584047454
0.02714565998973195 -302.7110331905426 0.25718418310019836
1.2294473192684665 -243.9610050882302 0.029677285398902475
-0.6860519871682027 560.6682335007222 0.34094774315100823
-0.30088685494305656 -686.2635146186292 0.4629184975011487
1.740015287521539 254.92386076963726 0.30911401358401364
-0.3604028853113104 -691.3975628157175 0.4832155068146528
0.07591707362064559 120.10205987429845 0.14196544608752382
0.3270453111883447 -911.3294001787185 0.2785754387940641
-0.02448373876541332 -493.7228360508366 0.3217452326436254
-0.42176845883120206 -24.353379550324462 0.3696505312267004
0.5649794703010496 124.76780236806712 0.010531094553129443
0.5857082183651767 589.0694141855347 0.005749377191802607
-0.18381236344271823 -108.59691552605477 0.296417075491759
0.9820537380214331 38.12497689276961 0.014965870643353916
-0.40924085186653514 -717.2363446794748 0.5031833543917137
0.7778673598131653 867.1505591223427 0.07972931567458574
1.222118460233746 -532.0495234529352 0.004483025145145374
0.23883171042619722 916.2127721287836 0.0004344359119578711
1.0658994329418794 -591.2769696952749 0.0025501766946020936
0.4764032001877532 -54.12055450222442 0.046954865411874935
2.289971471746191 -511.74446806327603 0.3498903245240514
-0.6638087797630977 -786.7023710830192 0.5854741689943918
3.1483307766078363 -76.25305375138214 0.668359399040974
-0.29197073213841196 222.30080520393608 0.26291928797676717
-0.9361553248684565 585.9737705092591 0.4277581109317988
0.5850422334480412 -206.7016066036848 0.04207700174735221
0.6776274628324688 -497.4721561559902 0.061795173441334166
-0.22769387870016344 -862.0815692487746 0.4723900045124729
1.2179586331316583 2.101985825496058 0.061498699330988366
-1.2463727173048547 338.2908770180461 0.5672375483380997
0.2399244676794825 319.97649990762557 0.05185993191394065
1.5684984383019815 -18.443621927147205 0.17780097305200362
0.48642928897275417 -657.9399517144464 0.157391249351725
-1.135444944823723 1.4644401354348702 0.5889995516602577
1.7080036957458005 -780.4318239832703 0.07176043216170658
-0.6658091382822299 428.2743996640156 0.3625844986056215
0.49568112203621495 -210.71051561449394 0.06616740341589675
0.5516093227784362 403.8226508211296 0.00013000058838151453
2.051366615382843 165.45648092201327 0.4073388769257111
0.3046632143406198 -823.8704981269208 0.2672212298728164
2.2333873516957583 85.49493697363027 0.4544795541599128
0.7338936243650076 191.52865651796083 0.0006266791179677334
0.9130701075628969 -571.3486303007369 0.01862711258446771
3.0284124495482816 -204.2796751928563 0.628144547209747
0.4036941543310191 -201.4669997465162 0.09271059487233174
-0.5784350897332848 -884.8909885358905 0.5782503265301153
-0.9946308423129941 249.44736827910242 0.5105385671662603
0.03597448658663582 1041.5296159103702 0.01013090460868372
2.3816831981060913 -328.01518696088885 0.4229304879766306
1.7561815733782218 -342.6840891424455 0.17758323794121747
2.5175189557583444 -140.69947978636458 0.503530868746068
-1.2319051399558476 684.0810439289157 0.5059670802811888
0.10133353879965146 -168.21421348239528 0.19642430665076768
1.628917453329487 487.2339806872744 0.3184608004005614
0.6070364042273695 -259.40908131694937 0.044142017452477145
1.4578431265110774 -222.5528550046805 0.09476885103630135
2.9680934518271513 -320.99293415180705 0.5983831744476354
-1.3985958666591727 94.04329768605248 0.6375909085520378
0.5173338853668257 316.21774721497127 0.004074383303940065
0.5577997572218367 -662.955571844152 0.13197848343557783
1.0435616647908568 268.4841466758105 0.056102373852632614
0.48636492830352007 -636.4157772813604 0.15269697678313698
1.017575985914666 -547.836551911804 0.00418489894888146
0.5954696066035623 60.51107627467218 0.011397611252462091
0.4292549019753309 701.0834191229455 0.00038419198500985
1.3015090181855815 81.07153408480121 0.10137250690977041
1.6441705152528272 -74.13753185544533 0.1947495217823083
2.6405193240430647 -352.71425822326466 0.5035036006425668
2.287606042896474 -215.78169055555975 0.4126787179208852
-0.0991714461406048 1072.6980025377632 0.0291988051185422
0.040884389703098156 -414.1722383269222 0.2775876222082646
-1.2886890648484537 83.99205272166546 0.6143468321294574
0.6742961744933706 762.9340627397498 0.03592890171850534
1.1630505421577328 -541.6623457888511 0.0007390235489096631
1.5393333087634924 -221.59223286631595 0.12283304553987916
0.8108901431332749 209.32378145294865 0.0061949952066161825
-0.30336605677328854 -796.65242174439 0.48451198173213705
0.22100428543573014 919.4618352327282 0.0009409225348122473
2.195851814489365 94.35706986849323 0.4435196323674399
0.296663470582865 796.9441799789613 0.0007774049375909651
0.13399098109153562 587.1293904705701 0.039772730438696835
-1.0852236126180033 60.296284747212894 0.567302696510856
-0.1874736145198277 807.1837627678715 0.09452825569840947
3.0606916179006225 -22.119203186210143 0.6572983950660027
0.6705344951441987 728.9647911493578 0.03089569623592695
0.690586917705166 -444.64739481455183 0.050121395065456355
-0.289541674213289 -777.6497249481536 0.47654681795153614
1.3655072204355891 232.0658401108385 0.1557389370202448
-0.19772289962435163 -599.6976088806792 0.41003665646539417
-1.296595478284011 44.83172885670251 0.6213716505997461
1.6643244905213825 -232.57079819175647 0.16680690111459184
-0.2410935082902772 -16.35025041145923 0.29789458527119295
-0.11959062234109208 178.05156990628961 0.2042854477422713
-0.42955511628136933 -330.8063072878814 0.4366672841559617
1.36364994861984 179.0216375480734 0.14351161750173122
-0.4982750206447979 94.29981496673395 0.3725091029155962
-1.0253840205703944 127.53823497622625 0.540234157861548
0.13013203204870805 -586.166096650255 0.2818216816807862
0.24589534121001488 -81.80978798838873 0.12282256624543367
0.08958774520321433 419.1505463934059 0.07813810284958671
-1.3876040980779156 -160.74947177037893 0.6656316448335328
0.39581651816022334 -559.4544654627225 0.17016469083364816
1.0335006162090445 644.0036424118505 0.12166363193566399
1.131579975125543 -430.2096509279147 0.0022713554569722184
-1.2056885058275573 77.27801274365447 0.5954884605369632
-0.15074219061397942 1040.5608486405015 0.04488543664794788
3.0189966074646817 -354.5337419040642 0.6059394503441452
0.8412165170496089 294.220611234962 0.016145543049012626
0.04540619969867232 127.65701598891974 0.15170477413366917
-0.5383032981697375 423.7703820659249 0.31435393969819697
0.5824794086629519 96.8347453077829 0.010371698146729849
-0.14245211675989378 -217.02182077963334 0.30496430139920905
1.8534867940473567 -373.8831747038138 0.20870701398030828
1.2621637577433573 -152.54971562394587 0.04935184460865246
-0.10414213232159564 -136.40097585227102 0.27109592457723014
0.03632827011015283 -285.0727683635886 0.24939665234846944
-0.7013634452653718 442.40847635937394 0.3728787826327394
1.9760502964186994 82.42028363460872 0.3617070155734083
-0.5357562580980308 1023.4333251277319 0.17502748108263266
-0.26590523023077184 182.66404497408803 0.2616958212423864
-0.1310883907280842 524.4652072701158 0.13179994806351436
1.8378756187416616 -74.4855895299354 0.2719943689377323
2.0157458694687467 -420.4862368967349 0.2627836803682174
1.3768876340595664 -439.62306523040616 0.036914759685842465
-1.0029111916631877 -423.43926556489953 0.616384962687472
1.1309083189323907 -303.99530435656914 0.008490095683988907
0.9657122363408501 -4.410596289938212 0.009498630299260555
1.8352510447980392 -376.7562843015528 0.20082110897456262
-0.5713528231347902 -302.3199205553441 0.4784316616667844
1.796039945766837 -666.548308170474 0.1222570503422316
0.1374273711577625 -595.375867131246 0.2810443011703275
0.3103293761431265 -389.88135828555505 0.16518854444312053
-0.428992240019632 992.3395852646443 0.1414165300275323
-0.3190602215385072 516.2018396687251 0.20553356151625526
-0.7195942328405082 -205.68995255136724 0.5072654604816538
-1.3148777465311567 289.9985608447714 0.5919630155922633
0.8716869159449001 -824.2436578761632 0.06058779715644499
0.07998154291502124 -587.4244629478306 0.30204274386551644
0.12397462724079245 409.9625176347247 0.06945529753109961
0.6429209184833102 279.44785352865847 1.52834808242139e-07
0.6102289619121699 895.9305293611324 0.03889341771300755
1.5564460333540537 86.62720683243174 0.19696027915577846
1.1416486331899633 -321.6679657143985 0.008544105179561489
-0.13197863111244112 744.9850188933622 0.0882623864907971
1.5516043769239902 -436.4376505020425 0.08499694672997046
0.5382886932246087 -792.8888344674933 0.1674939455974189
1.1349825541411682 -118.9546267580854 0.025379964214994423
-0.9494473814476678 -233.45034850955165 0.5763956263814083
0.16025136118788397 -277.1004430810557 0.19811955663450212
2.5683795955447293 -304.7479872636991 0.4897410220286343
-0.9304193960958052 -691.6496626840537 0.6349926980944
0.9304342221679931 373.1910736669224 0.04281159280449894
-0.431207197440878 25.627603274802595 0.3622675958320304
-0.030647970871009234 955.7260472960972 0.02907519286514464
1.020992746727399 706.3046528106045 0.13013434460272846
0.20161030474239383 424.2207047691163 0.04623101856240886
-0.06670512422715791 446.47153246955827 0.12492384393940509
2.528939234316117 -229.87290459840528 0.4910086410300061
0.7110562640485154 654.4355143283788 0.030329175706042044
1.5951603241345504 352.09501134993684 0.2739716208128707
1.424952739825047 303.4574199375613 0.19475045706132274
-0.18731434668826852 578.091920458799 0.14098145056247055
0.04318423583811626 -1022.5527693495674 0.41167922188490136
-0.00962498084165131 -83.46145504764445 0.2209340431415683
0.768680826247081 717.4182942719467 0.0523364077481411
2.560827191098654 -177.96327227585255 0.5101289417660432
-1.0701243206596958 -279.82155409807785 0.612639848711248
-1.183243038503098 83.83077158700235 0.5889942348060443
-0.7724191908441138 -540.0495791523233 0.5766472644565532
-1.2034857264588774 6.345330212992394 0.6049131598214257
2.162953855130847 -52.70164004272715 0.40190201738705894
0.9966849630430168 -555.1123386397468 0.006411758111884504
-0.6265796286760432 1024.2639205010576 0.2105162333640697
2.5401554535014705 102.02946886122209 0.5511256479679383
-1.1091819248527728 -402.46001405789923 0.6373414631851331
2.611943318870467 -520.7181071322774 0.4633371017105512
-0.5448299723294621 369.83493333470597 0.3291559514896247
0.4505479447724381 209.30050679158217 0.020180158975551286
1.3949019715494753 -536.2741127368705 0.028818270129813153
0.6384810748159213 733.1979199941695 0.025046441749267852
2.395151383604486 -242.3416421765545 0.444823095685943
0.47602195657609214 892.1949944502635 0.013498082293046438
2.2465626119909974 319.3326685167365 0.5023415955969761
-1.3255029417231934 22.132441041099355 0.6307722868871857
0.4431552729275594 -344.3523416345985 0.10719989538344352
0.5414911709146943 -914.7310474976662 0.1937649688685179
-0.6492505213128371 104.78109689119037 0.425117706665422
0.8227542822197782 -197.95164921896355 0.0035509452203938917
0.3499721172926795 330.6060460524575 0.025611370548193242
-0.879720033007261 -228.50664217787607 0.5571581531091692
2.567590288778601 -421.1359584698855 0.46776795855437003
-0.5656576856164917 50.79326499812396 0.40654611894938675
1.651406368003477 -454.70577477961956 0.11464508502789995
1.049077690186565 -435.31990098483254 2.551604027737758e-05
-0.6360753185954197 797.0805566629372 0.26708655518175006
0.1935963556528837 1000.743845443397 0.0003412655671962556
2.628740055361903 -209.88669145015444 0.5248275246209163
-0.22320058090689865 550.0192334479702 0.16055238087525708
-1.4145209958649332 -149.27901428399855 0.6695482095725361
2.3661468157249663 50.9406459465506 0.4910838467537562
-1.2660781120554674 49.355075567831136 0.6137664696405557
-0.42075085530415834 1078.4531037391641 0.12035308543252034
2.0623042877300994 425.67755332077945 0.46327416075552935
2.3613015294979123 -114.36427061876248 0.4584514013945037
-1.0653212165518986 551.285760061789 0.4779137789267355
0.18327106399528081 578.6417965824542 0.030091153950428343
-1.032029410165395 886.4345601945083 0.3997589042507418
1.2562686867891106 -60.99296682518661 0.06196683306198356
-0.08454971213399687 746.9744095329827 0.0732522713233848
-0.9448419706233242 -574.7861091921166 0.6231754927243432
-0.2777791017506712 949.0600449748938 0.09713625487713844
-0.24261032291666118 292.0593827259802 0.22691351870305537
2.738631492476558 -449.2527917949162 0.5162282036959899
-0.019365603071305637 762.8567245979862 0.05242380612746038
1.8191129212473933 2.8961162299835905 0.2824451287393177
2.408845491666673 -8.83595476119217 0.4935889749953707
0.9421999512904 -686.0065293223048 0.025230020036599868
-0.02422357833565658 -798.2951699275966 0.3889040081725223
0.8954504139404695 -292.19457936344395 0.002355908920033071
1.6043412066205789 -214.94841170350287 0.14796416564363343
0.3173684110687387 278.65800455833687 0.038784598114791034
-1.1133763634934928 567.0458082246344 0.49029748164318476
-0.042860422589289016 -839.6410827105847 0.4044420387971493
0.6348743865847573 609.951655991476 0.01280279714474698
1.7602487342727426 -470.8732093418008 0.15070640949124986
1.8634585896680298 499.118286041278 0.4094234839766548
-0.036247863656600154 910.3440435462946 0.03582937461560314
2.9361657411156417 -334.65482796451886 0.5885566969646063
0.9994820319725533 396.17384107732846 0.06439543586961873
1.1518292915679844 -34.83893304290518 0.03917466019225485
1.199758780297328 362.457196867266 0.12265775399700275
3.04411738959252 -141.9701931675421 0.6394442856069046
2.466474010880596 -358.4465689142165 0.4461555333053831
-0.9611484149941867 -545.220179309822 0.6229818425784699
-1.227827269406407 -394.50308358004816 0.660902999952784
1.7134600206935062 -578.3247770025955 0.11127681096757319
0.5756635053075871 -840.6667825181842 0.1638034248142929
1.7057176042079465 -83.06192651466017 0.21708999276103516
0.5820264793488359 757.5334629492534 0.01767824203030391
-0.2185996704747757 -713.8111092561032 0.440590089864788
1.4910183141383346 -567.0087510517094 0.04639856749326702
2.5797807081980553 189.8455978099057 0.5753512441610222
-0.2973077937954649 -909.022151581428 0.5030029649353019
-1.040517700350914 -296.8694046692974 0.6080154808003179
2.118700318390027 149.89609489836926 0.4280081757588923
-0.899956572999072 688.8047579961651 0.39344115078693
1.5485903298127448 301.73366372652845 0.24359823383046494
-1.126651142402085 163.2224467604833 0.5624208075485642
2.6604710222317696 -199.25782277634914 0.5357966228511754
0.3820478360904833 495.13394716390644 0.006899946368795278
-0.798296695985093 874.8553506890125 0.31360984723212215
-1.3621562202438897 357.23893369270536 0.5939975749273521
1.5371413809378234 -481.1957431110891 0.07260982563081389
0.22259685332108647 -974.7803009406623 0.33429019886879874
2.005251777371609 -385.5471089901056 0.2667050205178756
2.0560058143669586 -240.05339814643844 0.320360013321858
2.605091215535384 -422.312650550561 0.4797122753559342
-0.46331254632152996 963.2215713924741 0.16063581061008195
-0.3523813583563251 -674.8567573529119 0.47756630510366194
2.0109920572738798 -357.89983516579207 0.27542276500268026
-0.47318758119026505 827.2155366734548 0.19508661240228076
0.6665108069184174 -370.59815584102455 0.04538057017409308
-0.4660454575053723 73.39611684390093 0.364953226094199
1.3005455884410384 -560.7515541341398 0.01095325745491664
1.3039374558456 340.11412830012887 0.15617745718139292
0.21050396714627007 725.292219207849 0.011270191193422418
2.6018888506288738 -395.2396443822412 0.4837140474419596
0.47275496796111693 -617.9042519623944 0.15377509261418912
1.8505611875066992 459.7731901782572 0.3965016755629114
1.0391298811007286 -648.7941010411143 0.0076334397569034025
1.0617527631544876 -205.7238306135356 0.007183923047469699
1.7455355250897926 -796.6483012564206 0.08025846317205994
-0.4827160670783037 831.3854979213027 0.1978883949549109
-0.4447567797748413 242.10854559911832 0.3190324450119292
-1.0412986572336211 280.6658381199147 0.519084097217873
0.1955092196311241 -192.89548871143177 0.1653631615815879
-1.2103142195676335 748.6482937791143 0.487618032784039
0.7041143302609922 -50.15680609221067 0.006353997555105017
0.5302976174934086 -665.9025984574967 0.14268687216767995
0.8857184706915742 467.7355355507218 0.0452754040285762
-0.3622717823152837 -218.19406285049695 0.38936702993438743
-0.7504192292250753 -452.7864977980764 0.5574050294314211
-0.41636269048876917 77.13143563452672 0.34519782345313105
-0.2458965235888264 756.9902937342415 0.12453593379913343
3.0849082015798652 -315.2168413238476 0.626384120760476
2.6022090151079036 -516.3955950009325 0.4609450253808737
1.5249587205959803 -23.31400969231595 0.15997955921275944
1.258048510871885 -572.3451331563629 0.005570548664971296
2.3756682512419873 -142.42910870605158 0.45780908269361775
1.4172948073551608 -123.59334832790637 0.10035735843821364
-0.5754655290460129 -203.15802975171505 0.46096514918539316
1.1940153318720805 244.90689466849335 0.09725643403516006
1.008061646353904 -295.61144170083935 0.00038797457736615274
0.6043818495182813 325.98334992366995 4.518523533220406e-05
0.2220417579893481 334.1826816583564 0.05438613670960828
1.9413777602535511 -58.051331640421495 0.31684645573976444
1.010329441184861 650.9256856052118 0.1149304573579095
0.6271308855097633 396.1194429957966 0.0010525272220960594
-0.3586091746582529 442.1237345061011 0.23847240411980156
0.8602254663833933 517.5955005027065 0.046125344445428165
-0.29988948466474863 471.42006515182106 0.20824210042325755
0.840824616281006 371.3147151554492 0.02360734790039788
2.2018780350705764 16.775301887078513 0.4300639282227742
0.4819642657257004 -379.78567921467527 0.10103923042059557
-0.7629290358725545 -49.48344330685063 0.49264879209140805
-0.049583144876657714 -677.8259677725449 0.3723520983234491
0.41034957334021915 569.322623664912 0.0015414506632867682
-0.5367567166145761 749.1548495938771 0.23843017534662858
1.2417550387455785 164.75979044790324 0.09765591785677823
-1.3037025504911153 210.21083371460531 0.6005589927248713
1.5345294758200787 503.74524746183397 0.2849147481135338
0.16883269488715724 -102.37357443785504 0.15551893860319138
-0.8118795922701272 -147.03125850095614 0.5246541701245178
-0.4883357425753181 430.6999624578091 0.29301227144138614
1.5432732226317245 -805.8139335807905 0.027211288994086744
1.8886901916419918 -459.5432114211768 0.20294746008142564
-0.3702175484589978 19.45345018407761 0.3403220878315502
1.6661533080900577 130.18751837449963 0.25080278079588597
2.786189531530452 48.048459481480904 0.6061580881822317
1.2467537128857498 409.6436703389761 0.14984649138771652
-0.034077263314016726 -533.0957241608054 0.3343853791460745
0.6969025481647255 -779.3114892155118 0.10678300458651864
0.6163051820807259 -750.7264665935135 0.12924812582692596
2.0275240900031326 -501.288388142734 0.2486996694855271
-0.7080810409366979 -178.49929859090912 0.4988911993756508
-0.37073186897694854 94.26606557889772 0.3236529788653365
0.7291355117042275 225.78903550475616 0.0011808226201787094
0.35778891692694814 -64.73979403780913 0.08206291453319359
0.66194734787833 -967.244133405578 0.1589290335049062
0.33755840668151693 166.9361193546913 0.04960093546872151
0.721247292804746 -237.60609037955123 0.018310899496108746
0.5593016334738745 182.9897531319059 0.007308417303487532
-0.2377118403790155 937.1208381952977 0.08641238591964388
0.22800506731731285 488.56198100975234 0.03165654509119991
3.0515595601045202 -358.58325884200065 0.6130458440180293
0.9081350006566578 342.3970893261144 0.03367679386972437
2.88643352600329 88.7311689385242 0.6343247341558366
-0.9869291925967781 34.622012466556725 0.5445939766146415
-0.08086959171236541 -6.040470177086945 0.2314444634775805
-0.9199018193536767 895.3413907806685 0.3561050646862146
0.7564640272454508 -511.0980093674202 0.043344016886823655
-0.37429954856263725 -241.16549252992024 0.39864014019005667
-1.1291598241618035 -154.4278581146649 0.6094171633165674
1.4418178084980775 596.7287903122829 0.2694453132068279
-0.4374621894707551 -282.8539377884406 0.42975535932096
-0.3932544879128337 727.3268040092355 0.18647357159556557
-0.2735372672220069 859.86575920816 0.11324090596370028
1.6533899985343925 6.553133243124421 0.21697050913667745
1.721252998650743 -561.8599472150324 0.11731388131552324
1.368392764605985 -264.5876922304716 0.06027932874758767
-0.4387946264814715 -89.9970839850755 0.39013707863733244
1.263119638989276 -232.14177723415582 0.038428023969897654
1.6356687418970284 -451.88698644009867 0.10976676716081815
0.3007858627474307 -828.8175078580348 0.26992279361056576
1.4891989723484194 353.3558210287513 0.23181145175761816
-0.9493781282517624 378.77289625212575 0.4728067418237216
2.3764380485432 -251.34767129433624 0.4366151384841224
3.122411662328279 -278.25915756004315 0.639266609031854
1.416472093827578 -192.52338406712886 0.08704636882516345
-0.7162957062185611 641.1141382825749 0.334582284191923
1.3083137432359104 679.8220787191865 0.23527521416015593
-0.10913269509272605 -438.08238853237606 0.3420754750421607
-0.06247786871015837 717.2977603580223 0.0718140006671118
-0.9661860398436491 144.47209587007933 0.5202566604022691
1.2389897243612606 -886.9880574983247 0.002463378775244796
1.9961591000656849 -277.3548790193082 0.2881595288947923
0.25062149712888715 156.8278769604758 0.07548613166754796
-0.5862332308364309 259.063207943605 0.36962112053145324
0.10023554418086156 -508.9996490360917 0.27587078315192026
2.1245473765955376 258.22509037407553 0.4516025665637476
0.9321074610800151 643.0688559023465 0.08728634459061695
1.6166847347844102 537.5204907745433 0.32509624497596945
0.8891445482012565 121.7841364063463 0.009110757011061833
0.5773759431752528 286.1897539158854 0.0014160299823752736
2.605740414403548 114.81533813257988 0.5707620529110589
0.8076796978074616 319.76171531569867 0.013402720871593755
-0.8655887370856457 99.4099440377704 0.4977024889911683
1.4442430252694536 -137.15369354126028 0.10679000927574572
2.1464066072508157 321.42216728368385 0.4710123405691132
-0.18892308271146652 453.84265610407033 0.16879896747803155
-0.5401190868190238 -504.50883558567307 0.5054401445796238
-0.24700552761503802 -629.0397277057981 0.4334150802822988
0.8222033363498824 498.9799015817898 0.034755306720005166
3.030059277697614 -311.33006641268275 0.6144236538438375
-0.1466519758660796 913.9642080544907 0.06315173211905593
-0.8167102250727691 350.45518245211315 0.43377542102532246
-0.40523127446868634 -720.5533113553415 0.5025438174707871
2.87434547171694 -59.121675510024716 0.6122640151444223
-1.1129082836520379 530.1289766035402 0.49685124779925866
0.42458128241104576 406.5031827313139 0.007834680897869848
-1.144260624714419 446.42657609879507 0.5210753512208608
0.9893495456188199 120.04303769354988 0.024093619111403286
-0.7186058425179281 392.19048990607166 0.39008850879450097
1.035662563097006 504.36887330886407 0.09471912702165307
0.7753012569056195 -936.610587249626 0.11121378015963507
-0.09787234505944453 -1043.6121580624624 0.4643884654534279
0.2852319722793255 657.4468179952837 0.007164453724130079
3.0647118571016367 -388.0604671623099 0.6121227526675938
-0.5371806090797804 388.13589992164316 0.3220255046802718
2.2521751374133716 -633.513587969775 0.30767854352900464
1.1992427450420762 -730.8643932010627 0.00033384509670728214
-0.1828914819468519 815.2492936033357 0.09151476791745883
0.6394668721860965 230.5884595716284 0.0003705534416523397
0.22042448270315007 -103.96682330144813 0.13665942794573638
0.4156316352380889 -423.0254657470981 0.1330214168528839
-1.0085884573915194 466.53217235624084 0.475484627325837
2.2225375574647366 -189.87427898955934 0.3946080238240187
0.21221152198247561 -1032.0209955837302 0.35108928790787614
-0.8429984781160147 58.87721566972186 0.4979944506780724
0.6960737543244282 -115.54589834084322 0.01160703107652666
2.8501103859076986 80.989630946852 0.6253172818667722
0.7143929181746287 690.6311083792248 0.035513450707106216
2.358190799793486 261.4790621659381 0.5257381969159814
-1.2987518747299767 -24.977004470943484 0.6309040973611245
-1.1896983060914539 107.4236175388744 0.5871814422521903
0.5739769028593058 570.3625681861668 0.003841155548172415
0.39970083285232305 268.79241296101895 0.02304330101187947
-0.32981495018140206 -392.14810695231483 0.41417937637369656
0.058968196563369046 -799.7211214875092 0.35809490386110004
0.6794286535168783 -126.34315045509072 0.01478734507467564
0.6180033998236019 -102.72830050553625 0.022573368610701142
-0.24527669497352544 -62.428539756342616 0.3101219910399347
0.7995341838452854 233.37392703130058 0.006448472066407802
1.6005707776134457 -412.4560432048337 0.10559851569256125
2.1938094775750905 -367.0879791621521 0.3452184453775831
0.2185533341770649 61.08530928804453 0.10354305173766754
0.8324998807239317 -909.4004061606096 0.08699065889574385
-0.16425236438202906 60.207639590282724 0.24944530140991
1.596760062158377 453.49898514710185 0.2980565871095602
1.2307981235290522 -734.307590166724 7.763270935172338e-10
1.441906890672198 -482.3195321435596 0.0464125769630468
0.7295061787145813 782.0540096507928 0.0519074143515764
0.2947213494419463 -847.7178651500528 0.27673532325447836
2.7133175690975824 -54.54479683715681 0.5731813112125091
-0.3785993413800537 983.8799775145474 0.12488498222007072
-0.6272159537678926 856.2873543626793 0.24975963224013917
-0.1896708940173668 754.2683079177393 0.10549925727628315
-1.1085128497305363 -102.97127375996752 0.5973151601431784
-0.759414540410305 373.0871263521326 0.4089332397359912
-1.0188159251427025 -542.8919494627368 0.63543332664169
0.5461873987095298 -10.76408796693363 0.025987770511736005
2.384433791921648 -360.65878401346015 0.4172047561940403
0.65818493710181 608.7803012379889 0.016083167155313258
1.8421798702628982 -737.1158421421235 0.12409667394467881
-0.35690272735931394 -65.05429717445827 0.35403878393506616
-1.1773140006316452 768.8364655401554 0.4732864747156986
-0.0770140803004411 -843.8393381114136 0.4175341210635387
-1.2103408397585547 353.69923433278905 0.555145976501426
-0.6644382548946365 858.4716553736016 0.26417158059775225
-0.7204602376633131 -223.31933769873467 0.510630208146407
1.0639664121142764 -48.55222250661973 0.019974260855449403
-0.15573494019898582 730.6552315943122 0.09871031101425223
-0.32661210662288664 -90.49442862038404 0.3481031808243596
2.7671653172659836 -65.77314519947754 0.5853183087201854
2.176718641429015 -332.5390786979856 0.3463584098020418
1.836281608973896 242.3479876143192 0.34379238651377086
2.3534573522232742 -321.2565858672822 0.41432477854625366
0.163656187097305 9.655958870327822 0.13330278044925326
0.1369983827479413 -971.9059726821001 0.3663967024295328
-0.42283436360321924 -96.38223980575958 0.38562463232826527
0.42587643007499953 -452.13885370460844 0.13544749537390507
0.948367781765852 -573.2685481613391 0.013428515832076661
2.3933052090609745 -197.77310354397673 0.4529553763593608
1.322725479188737 533.876935172638 0.20722129299677758
-1.2516882976386565 63.56787897262825 0.6084668579925924
0.9295320563020237 -944.8881217453859 0.06400062978169575
0.9334182350701197 -372.0971990575515 0.0028854248696202657
1.7229639088414153 566.2511162479291 0.37218372663135646
-1.1241684329322001 322.3657968880948 0.5361617293865614
2.0392413610552786 352.2609594293165 0.44116710675976867
0.4067550791787109 -590.8369981035679 0.17297247768635432
1.978477684677164 -178.42697728910264 0.30393158992458186
-0.02054387841669647 440.7934764867282 0.1098935347262436
2.0942585977294748 -172.54750665264726 0.35035520502848005
1.7239045806955449 -548.9093065597849 0.12089680790654245
1.8856672671787942 -591.4664990959778 0.17179901097016767
0.3327100760197952 186.842683795006 0.047904133756289005
0.18157609023772237 -816.2735334437991 0.3143745396361628
1.347993023911367 -802.7790591960227 0.002277844640629526
-1.0229116032631789 336.8839805150544 0.5036985108705898
2.249323286676015 180.3782681569469 0.4778270851722188
-0.4135233830413212 1092.856058259688 0.11488182279181268
0.30039931819615684 -789.3195137123735 0.2608942188538052
-1.040619220579447 -363.13058720162235 0.6170049952366633
1.9409059031088158 451.46549335545774 0.42705970666141635
-0.10844367406065047 -221.5936702364928 0.29253934940579257
-0.25394111557785104 111.0772826127345 0.2735438986399866
0.5854427137650637 -180.033209887878 0.03837944831233081
1.2692976601381891 -210.71622504549498 0.04277920706935811
1.972449173097513 449.63721708271555 0.43764300037072196
0.7353929972669893 -992.5149480012891 0.13698742095743316
0.9457976467188958 -303.6882365419673 0.00046775134356189115
2.012300112517954 -154.69893097451188 0.32264834853397134
1.4684236074017443 -28.423480477188832 0.13773448275817846
1.184675589418675 -540.251963383312 0.0016823298707204827
1.1563192020918927 -820.9060236015355 0.005900988952940951
1.150047200255518 -109.20191130175476 0.02944125248544997
1.4632915992793774 308.11826469467906 0.21099291245998256
-0.6595107788978143 -18.905237358328577 0.4533101899570477
1.781650078518121 500.3365323108212 0.37980351453560857
0.3063413699739739 432.0219607799004 0.0227893697072318
1.3482173195524412 -705.0832605606921 0.006831274441460871
0.5331776978223972 -572.0996108059869 0.12188688384921456
-0.5804333013882135 -268.7625547124102 0.4750752237671525
-0.8497236879463841 -60.424755949519295 0.5209942680469606
-0.6049885039265683 -579.4677597709598 0.5374157639301143
-0.2063211565401235 394.85303440606094 0.1888588060088167
3.0332753507872834 -76.67657867823232 0.6451735140967116
-0.39572777146360805 657.4077609024789 0.20342907362430646
2.995400170773374 -317.1280518846211 0.6054922230040536
2.6056942426418885 -334.6294635299006 0.4959913182343605
1.0269837929903642 110.1823040958493 0.030319045912616634
0.6835200992884116 -1024.9420272176576 0.16347030155124004
0.724106103266944 -92.7581130902463 0.006824428690399926
0.7958916066368007 229.34187430725478 0.005874082292527321
-0.3685267893357911 243.61088030223664 0.28856218352681534
0.33926441528945084 -497.70166622059844 0.17816923122276732
0.33638398036247574 -1091.4837502283203 0.3163270161446689
2.511493592168433 174.27179170035652 0.5547700791089327
1.1418966436350828 -263.8994155034968 0.012760472851259062
-1.0740049060480752 829.7085249127397 0.4264791176488904
0.05369966335040299 -611.8068664759281 0.31797432556956634
-0.9592090556089685 430.8566252160142 0.4661355057267502
0.6241813823303748 577.2751606997731 0.009050531618393472
-0.5396250158517986 -691.5942230660668 0.5373399295373149
-0.7361789140188404 534.7802392650733 0.36580892320892533
1.7848736990083214 239.45476489262296 0.3231984416264048
1.675601953172681 -248.345060853782 0.1676201271759957
-0.33312969132035164 452.0753158820644 0.22596172864003752
0.893802012750682 213.2549856416315 0.017010476135793543
1.547469400935366 -771.672770675645 0.03208820255502315
0.5099373216515481 -918.9940869351632 0.20721244267382724
-0.7604826753560305 844.7681290308835 0.3055914406941617
2.4901585012410132 177.26530088924687 0.5493805227190424
-0.11067804770109668 -1006.1420250283168 0.4614296310005705
-0.0904219670342643 -265.96246075728345 0.295612085214277
0.61955092227029 614.8405643346941 0.011147070993262191
-0.8341297389435612 793.3797316294542 0.3459413881010142
-0.7582936442747845 -308.96798642339286 0.5363497323186289
-0.9748059905123295 -506.0174299060735 0.6209216283796106
-0.840076243975412 213.17999845988015 0.4685124539860607
-0.8710790627383354 -247.50127890443412 0.5578058590529256
1.0839176167310518 -838.779815293884 0.016156808444936013
-0.0028385591128896603 -307.6319437732594 0.2703389135314336
0.9613220655940886 505.7327293532078 0.07176824511532744
2.9534613341329496 -344.0905856119284 0.5914987551950794
-0.6040596176806279 -591.4779278819204 0.539133482465866
1.0027157889560276 -806.7460312254641 0.027068311677911086
0.21884186361775826 -452.7579215578363 0.21532693299816416
1.4077433692882135 114.27440703038451 0.1459276810586304
1.1014507582337256 -353.06853278980157 0.0032114857232659294
-1.2864547704080997 22.061711395888324 0.6220690311411854
1.580925829480386 159.99978337606785 0.2236024172221881
1.3194976790529502 470.10961689711235 0.19132852364842384
0.6469918536477459 395.8974477975919 0.0019888876750716214
-0.8779597518261221 -428.9910309619511 0.5871030081425497
1.1777382468756528 -2.8638907629047026 0.0499834242155871
0.3819375562983647 -163.7691933330991 0.09266849083501129
-0.45488147337625295 907.065206448978 0.16988800038956828
1.5630663270525982 598.6229723855104 0.31799732163489186
0.4303666120439742 447.55609156696187 0.004956422935314406
0.9236435695521228 -900.0194419874582 0.05840038734122225
-0.616128019693839 953.8638683839524 0.22263597151188294
-0.586230499412189 653.7370892621448 0.2804300851036204
-0.7573131644178643 4.83776941070505 0.4808818986308268
2.33115886259459 -463.6212051201179 0.37602877267505813
-0.8722764861012704 -388.55680798675746 0.5797093638874196
0.9751078615883493 555.1864957339264 0.08474827970762165
-1.0155728120427727 599.458408631267 0.45232110733257364
-0.46944163402845596 49.084841719852875 0.37154110071129015
2.227680599075006 356.5353590007917 0.5031755449949774
1.5769815370925884 558.3268567415851 0.3142756708727107
-0.15738665700970356 885.0948694873812 0.07107307580858682
1.5307412752302423 -232.79145553454202 0.11750170942255886
-0.8473215716116269 -497.7377873593339 0.5894233213862651
0.3285920541713947 63.89583319279677 0.06837735520925985
1.1756010795472205 537.4239924774195 0.15098372958509487
1.3041677971602834 678.558225549679 0.23332119997436734
1.3960962225571814 222.54051681754004 0.16527253206806936
2.5140531278631304 222.6677431513824 0.5630595091106272
0.9407721506310838 16.628599238966444 0.008047516724105773
0.39611034993305627 -857.3283249332881 0.2383533360203939
-0.21744094343089038 114.40137801726223 0.25815578514989085
0.4223405263613482 -712.3226513008277 0.19440978163131908
0.09688069833016888 679.3808013234375 0.03604243989216493
2.241992770061393 245.11289140392228 0.4874829584919664
-0.5554154106088738 798.474984006255 0.23443441908865054
1.582361515111619 -579.6686459651356 0.0690925201417101
0.1533200699950612 -136.02485149754034 0.1688820027627456
-0.07178600359718623 -207.40424503146073 0.2746415539879007
-0.5373100943932867 860.8606024711964 0.21274177155544374
1.831178541844568 -573.0672665994432 0.1550723068257237
0.9509334689907913 -671.6570623731598 0.022104680602496474
1.7647082072101739 -16.433469809865983 0.2561880172329498
0.4619036816253359 261.34355589325514 0.013698111475836352
-1.18631994019271 -222.1120550701704 0.6313477108070971
-0.2653819336620231 72.90819060123795 0.2869537462044043
1.6384947778539976 -791.8031742628652 0.050681313445266475
2.2397046194700447 -407.2423022202381 0.3538662423158822
0.0920085921815148 -774.3523531985545 0.3397945610239317
1.8788308128531053 -609.0771119854887 0.16524293195576817
-0.35561483783318537 -941.2864503126509 0.5260751247999769
0.5599143279836294 -838.9089358241714 0.16945075201371704
0.8420412573229596 773.2403235086435 0.08272049421127807
0.987874190098408 575.5048670572967 0.0926034585580637
0.04241939386419258 603.3086570276648 0.06071903082523607
0.6611498499690713 -691.4046133632864 0.10161879257304038
0.628337663096006 764.1218987901354 0.026535416218405977
-0.5829749443377092 814.3636019389883 0.24178057616160048
0.368304064424674 -630.0255378073297 0.1968749637421731
-0.3791189738305969 93.10235869962935 0.32718961030252525
-1.3749368473749677 153.1372697445638 0.6248584945539907
0.8113845675026454 557.9000360789244 0.040026010240956686
-0.6886670934807401 -534.850530826738 0.5535573368024157
0.580194776191193 318.2781726477035 0.0005957703847669896
2.229471605544891 78.74261322875668 0.4518458593474963
0.8886342995980294 -564.3172159511802 0.022101293235397074
-0.6312207703147733 997.0127938167327 0.21866232404355918
0.07671824700581231 255.63483632433645 0.11342920854956502
0.4989182115482247 -382.043856372012 0.0958520246171824
2.1084844242581067 -223.3415029278749 0.3444993662582116
0.4794097702244733 942.8679751741417 0.018483132047347764
-1.2401341152283751 377.69737225649556 0.5594521146965394
2.432652777855391 -214.61049260917594 0.4628168711864878
1.2831481576730595 -106.51249072773317 0.06209315954749584
0.2631090103924203 605.7964939142721 0.01353097610063867
-0.18857874976057154 935.1200321998801 0.07170748139518043
1.3892303468040665 -183.88587645676807 0.0800876197153998
-0.3607244312382476 -481.1163896388889 0.4429959671869406
2.633728068289968 -146.60652012314665 0.5368885302708651
-1.2696697366126843 -87.60165004098508 0.6324999684006484
-1.3023826534303684 316.62419295156246 0.5849735786224199
2.9284636335500416 -324.09026793513 0.5881643382483784
-0.6267903490110773 368.17509894138766 0.36102185619483446
3.149620963974142 -122.17238000047041 0.6634232477737272
0.3897215943530712 371.8573762506617 0.014855985181871471
1.4509983233982082 -814.3471763261063 0.011366590028666669
0.6250342759287058 -1034.865891307644 0.18834772282248233
-0.9098981905384503 953.5489086315495 0.3393079296335043
0.2709596959103333 656.6744535240284 0.008765215846981741
-1.2592914103008304 -173.2624070710657 0.6409882047732114
2.357308097497893 -519.7233429114259 0.37362914997452684
-0.5073866501531792 -849.77079772812 0.5539825915216995
1.9629817473418607 -438.6977990381197 0.2373939761749963
2.8695051010202945 0.8036239812761323 0.6191761076325903
0.230722533016666 -471.13832990532535 0.21484528583897064
0.9928772672610402 775.2006016746161 0.1344477194815113
0.03853516852817074 799.4260444241279 0.033563926235425166
3.362388744112131 -165.3488261654744 0.6978752056390481
-0.3718084423260828 -196.77436670987834 0.38830061788619097
0.49107000608645346 -186.54147245788192 0.06348920237179793
-1.2883441312354043 -229.0391040634221 0.6537657282964194
-0.7742625360110117 951.4714975469885 0.2864811766424195
1.0252116425358573 -537.6876973818183 0.0031793096312583077
1.5503151219536708 179.15329757849827 0.2158276804412584
-1.1375337611534615 141.57930834798458 0.5686554800110293
0.6179369562204042 210.25428432260196 0.0015841454090680376
-1.317441879176707 295.0008492093816 0.5918788092681971
1.6090965108098183 -5.4233857421425 0.19664828175513513
-1.5008945421747908 90.12436618647939 0.6592543782202487
-0.585462220117702 269.96751586635423 0.36694936008133777
1.0950816164926624 115.81276789112212 0.046519673502292885
0.3907728164324704 -602.5092722547223 0.18180203021597402
-0.6364055916628184 683.9419426531545 0.2934275180708965
0.16205839618660645 -1006.5790459681419 0.36453674594212326
2.4671735265664605 -314.71844564033654 0.4549604469740343
0.3108348731222934 832.8906478075355 3.9190767121548544e-05
0.06443050143311013 950.2141426868545 0.013351444258099265
2.8817316050158404 -398.7604082300978 0.5649005378308551
2.447142768767212 77.68753636440488 0.5205177937406508
1.9998574654899393 -185.38175618154617 0.31077450254837885
-0.11421492370220565 -855.2025991786568 0.43289928047070036
-0.806900999443914 594.9304159976402 0.37921812738585053
-0.7570629151846207 -59.11393199150962 0.4925626756991276
-1.1996903850648397 98.21283530042979 0.5910103393402273
2.0412594478738235 -552.1917617312881 0.2423579208967091
-0.2142819243940033 496.4964898122116 0.16902785127271994
-0.4867345316866054 -526.6271654845252 0.49290573442365926
-0.8168389637075181 300.0552279061833 0.44388017423753423
0.865289682210215 545.052578655072 0.05143766809908938
-0.09074276900242562 878.3849035106484 0.05355139634348628
1.2186773759476865 55.89848596516822 0.07064615470795294
2.245659849069468 -402.76592128393804 0.3571245274283645
-0.9512577269723129 35.596796137337606 0.5343239184416025
0.0073805044111383555 918.4544630918115 0.025859884369940647
0.1685434394807943 -855.3962190292552 0.3283611539089194
-0.7081407393478663 139.5679715024387 0.4385621081725712
0.02106275060309515 -849.619740804018 0.38318792537319324
-0.7937466538884781 165.5116859101804 0.4623710118036627
0.2977990961211969 -945.1058685122671 0.298019336874722
-0.21277386995559167 505.9659277272526 0.16633824222095267
-1.1043769282035845 89.48620404927487 0.5678863137523543
0.07181146042884001 -61.19490420984039 0.18363116157060802
-1.240498527058015 -70.18420883883164 0.6237836613783718
-1.1285916517430157 23.666854029401293 0.584035916219328
2.4491622461227314 269.22936687722654 0.5527976870165028
1.9504983666551594 173.77306180027654 0.37206142649384116
0.710871326945685 764.0765098752288 0.04459126927092098
1.5253146260641899 -723.3395341493292 0.033342923036806804
0.048301199748966406 -661.1593353615701 0.3312688738299566
-0.44734981967068443 235.3302724873265 0.32158874484566047
1.1270043995616248 -956.2116201556851 0.02021495424350853
-0.5017353413512937 971.5429034087226 0.1735211205593523
0.05584395146555998 1050.7860164494693 0.007271042571411116
3.067954395713816 -169.52624007472616 0.6411151535406178
-0.675087015665214 -400.034293767151 0.5276028592356807
-0.809730697756189 89.94122387575135 0.48184466875359994
0.42052614962348644 612.0627554882483 0.00031285283271712764
-0.5496250895080752 281.83420901546583 0.350726773178906
-0.2668979555431552 485.78856595537286 0.19191306754789875
0.04731671291430306 1042.1967157984307 0.008744747564148522
-1.2092218618493678 -208.83867646985527 0.6346664348932115
1.5423435441935502 352.39153476074966 0.2528858863289671
1.5721410602930523 -189.1841403874787 0.1415581261267635
0.18014612165679234 684.5879830796555 0.01924879085730079
1.1489712723070633 -455.37565898720163 0.0024373310512606117
0.3620310921446601 -1012.7683770097037 0.2881075153796793
2.1031667903746953 -156.38099697003202 0.3573338937929167
-0.467598446855668 402.5664907540604 0.2912619768151778
2.002008398189389 -481.9285588817603 0.24297590472540365
2.6961824536545027 -195.3446906229941 0.5465187528024735
2.0154555738161273 376.40891517518526 0.4378125476373533
-0.017518396496166933 423.9694515502779 0.11221857319097704
-0.19277512789492968 -171.0781094567401 0.3142842869265956
1.522972894529355 -251.43973517887298 0.11103271702159953
-0.2516398668387214 73.64650184552625 0.2813049299549026
0.010009121034766144 -190.47497266476955 0.23793120412695276
1.024364158772831 -825.5883534916902 0.025017673414703713
3.1111614973811434 -18.678276377258953 0.6676368080411098
-0.07611237381487101 -7.615518024470248 0.22990675886938336
-0.05698379468156811 1049.2465864949884 0.023694847226234748
-1.3141043095178955 542.3345154974886 0.5535727702997205
2.2698278318884393 -305.54163130794564 0.3873197685822247
-0.4004599658504362 165.35934479184652 0.31913489801678346
1.950111999879389 1.6282601969253392 0.3337756251869479
0.003186851573477867 -358.82849543421094 0.2798104018417408
-0.19780623308204692 -907.7437058255034 0.4712904559325055
0.8326130652422725 393.27153815567135 0.024444312394818906
0.25019199264356007 -1083.3150552628292 0.3479487935772807
-0.8554086449080953 -719.8999673893654 0.6220043767456712
-0.6200049532197869 921.7770274353654 0.23163366117562156
0.6439965099311824 912.7696803753568 0.049434453224811686
2.7200554225713756 -278.1359575665922 0.5397205726755828
2.21339315627747 23.754675359486782 0.4354656929766536
-0.8771276186629914 -327.96991739886676 0.5718599852930344
0.47567331468161345 -192.99926068065758 0.06897766333089642
-0.04679126337388739 -126.5801142843602 0.24582946525168325
-1.0551502279395413 753.9551356744266 0.4352221999385034
-0.44413554069469696 1090.2487419670404 0.12623790327721182
-0.4098867598031515 441.7290350007695 0.2591214999294204
0.09976420671390906 822.5617186534523 0.019295163647572413
3.233204142890293 -299.92198546130146 0.659544217654421
1.1218702629150499 526.1839694922237 0.12880100209929315
0.7492973033571622 83.0268193076547 1.8815909751580925e-05
1.1014674189563414 -85.13904742219779 0.022815535749243356
-0.7053243407685943 -240.0181964942234 0.5089839546863637
2.9510371186875464 -70.70763337750645 0.6281828302057534
0.2812414328492774 62.67191951110044 0.08286568825156854
0.595737676880636 -889.0622529566533 0.16687481294880208
0.6093347669858622 483.5584103622564 0.00278142660884708
-0.08943666136607153 297.99489673567064 0.16534396015189987
-0.15232111554898742 1044.7989240173804 0.044670402354157826
-0.3733619361729119 1018.6323355072916 0.11590448225626401
0.11100925659611094 523.9854185497172 0.054608417621185665
1.6427071168501726 -744.4433976145303 0.059103394720551046
-1.086015249073034 -119.42111570981456 0.5941436167764211
-0.9233264336704504 -405.53605959821755 0.5949843816672419
1.044363532764257 780.7921509315831 0.15476824214085835
1.2429882756526902 249.0337247088794 0.11469791032045475
-0.38127864359979835 -854.1161701208505 0.5187279259599573
1.180146981810384 639.66164079754 0.17536812115280054
2.78190412664428 -348.5004078327619 0.5456269758910464
-1.29332086900841 647.7311611814491 0.5304859562054783
1.6831413117772864 -325.97302183006 0.15334429278616685
0.05332684652184061 391.2305191566463 0.09475382021654785
0.9271034449881965 -24.3346212702279 0.0044624233063477025
-1.5047120580224336 369.7516745495143 0.6257576941469261
1.634541564342716 407.485887259822 0.3024395901540096
2.415241935212495 -542.713508806617 0.3901597002130981
0.26457460832335955 -729.4272023379428 0.2613162007670597
0.7936945028696447 -456.4863274418111 0.028184204060818566
0.12580184042633902 -287.505919569958 0.21417221149114918
0.13836644977951962 1023.4496351058262 0.001970544419368047
0.5061371983860001 -79.9584159319395 0.0433488964571119
0.3078269347219076 126.52685336691593 0.06390848891154134
1.3677678264900794 -144.52768193942643 0.08051584448068584
1.5093380841827988 -651.4935398711059 0.03905916525445565
-0.6171246210231742 -442.70422364863 0.5178341882157739
-0.9643937710975343 279.98527147500135 0.495828711461634
-0.8937358781095928 778.3296151456973 0.3718848347289983
1.0490281826421672 316.8181332390466 0.06538364751992738
2.218878725066215 219.567379173257 0.4753441253740607
0.4433745314910913 -350.707511499436 0.10838546703201095
0.9539148296043083 496.10442705298874 0.0679635087157959
1.435905881905062 47.76523687367512 0.1420499123231102
2.0254750663549483 -27.80003847159287 0.3561767095255022
1.0616965265244345 -354.2598884119352 0.0010097056854576204
2.6371192796821985 -166.9808100808632 0.5344761308657215
-0.6181381814903895 -883.6053496499196 0.5881340785845367
-1.0462810183456313 174.76023288088754 0.5383859488814461
0.251824177943756 -459.13048780466704 0.203696820319067
-0.7122634011429178 831.631462651681 0.2894972204563739
2.491862435340507 -491.57110204820196 0.4282687250482239
-1.212423552902811 577.2897553534865 0.518761813692556
0.03852295098124214 619.4015201328134 0.059218125100928984
0.49704327599863807 -412.17935356238127 0.10228877230140711
0.12350730567657031 -727.0570151500524 0.3168378835197215
-0.30490804092906787 -204.60484960146061 0.3650519287314728
0.2157152180403028 783.6710427266421 0.006780356367856869
1.4178723008187102 191.6009184612442 0.1667336579591923
2.3401456316496105 -370.9836054423731 0.39914811711277887
1.352233866497641 -389.358178692794 0.03793626702462266
-0.5775358648043345 -329.3301141033752 0.485419870442897
0.32744954498545 -71.9505673774745 0.09305237818744586
-0.04181764898985518 -466.1998040114528 0.32227517656617166
-0.9482303075460039 642.0282691833715 0.42056600420539475
0.5015773730696897 -71.86964746591343 0.043316124457155054
-0.01654762681004951 627.3194132150907 0.07368982577440793
-0.039744278696614455 756.0631850347909 0.05892385857493987
-1.3774590076589102 520.9462073069135 0.5738105754758851
0.7494014973252121 -312.0127354464453 0.020832322093131534
0.31459500897493853 -10.435427399165064 0.08572103413753857
3.4076333606057165 -200.85124634506906 0.7020569847040735
0.3732012793128219 -200.4179314270308 0.10259112515785551
1.0510546892712236 700.6854752089164 0.1399144650868067
0.675097294887401 580.4807504744335 0.016156983757298807
-0.544931427821175 226.72006468953123 0.3611224839831005
0.7015033730954638 -176.26190538079823 0.015817975652979308
2.2210863961425567 -59.099091228280486 0.42135450440673167
1.4828347160975983 -490.56638752810386 0.05572512321484059
1.2567195780228977 562.3356573278804 0.18770685010529375
-0.4947558029567498 -480.2856148447387 0.4869609098933332
-0.8814520044535732 -152.06648021684396 0.5454076331813442
-0.705574789977303 53.686857021034484 0.45462572838145493
-0.7844568669659941 -335.2796996313367 0.548019026154878
0.0024694755597791662 112.82016990270108 0.17133778362762145
-1.0337455162112883 -158.00495985842952 0.5867161253455409
2.0219364314502934 1.4894929260888148 0.3612904535009626
1.1474691482365145 -337.15399267614544 0.008190560636906917
0.647983912352484 -255.88299095905109 0.03426164464339414
0.9741396710946642 -52.639648581209485 0.007315249787725902
0.37633883270746193 840.4896773761868 0.0013599121648356937
-0.6787403403075178 804.9479733127484 0.28231385571481504
-0.5339771408509317 -721.2931453355304 0.5406297224784824
0.41262887659094605 266.9498394373045 0.02094375522307598
2.350894671544884 -498.19299328427917 0.3759035546667893
1.0984276718179673 -211.77604642976564 0.011015197524443628
2.209333470516251 155.09707628955084 0.4599398018166553
-0.11142323254066189 -1041.3130250922084 0.46840356359612906
-0.4623471718368677 -15.539195232956217 0.38287986437839994
2.856256136691397 -199.6756517388303 0.5881703063069086
2.0368597997879236 -367.82872705957936 0.2834481984353755
0.23759860187262816 -90.18221491112968 0.12752539518471276
-0.3273779318663197 46.15983104531597 0.3176143377200913
-0.5021917133162066 -644.6465280455504 0.5185204509921784
1.4559170910687065 -450.2364737873554 0.05479143069226176
1.8715018154181975 309.61403942006837 0.3720121794170406
-0.6860410409739108 876.2621203198787 0.2686859467826631
0.3851757650141663 344.6433691224195 0.017992915479621317
-1.088046546118032 583.199399363416 0.47926360167935256
-0.011806367642071658 72.55867660387935 0.18596131332936114
0.09732148309434696 -569.3005753062116 0.290990229776731
0.16038242942488234 -517.9829568122755 0.25387406415880887
-0.494628180123887 4.695699201866773 0.390452088990495
1.4783080270980429 308.15275741235405 0.21697752368192946
1.7615621632200218 68.98522002769278 0.27478589602153225
0.03478234587038198 -1007.5671044739138 0.41157256419721305
-0.5015401350285085 -377.5295184795666 0.4699553469290404
-0.14466536562610433 -820.6847708468753 0.4365012605236927
1.7311198162336556 -453.0329322536113 0.14370377383806865
0.36793564725252725 -397.4670068482992 0.14510445635949246
-0.6314135987222067 -527.152158198965 0.5362900784303204
0.790439141529564 516.806008550157 0.030222366108732208
0.8847336391889782 -736.8521337162813 0.04401886398327774
-0.01530805231029797 -540.992967266946 0.3288745453646203
0.014104250738897317 549.2276281452405 0.07812731790210084
0.48779053593949917 -1044.6821147782457 0.2452041291562812
-1.0290065367735826 880.5454749847668 0.3999027079934088
-0.536873800882445 -552.9751358740622 0.5129808746847857
-1.3274456515865651 -12.770024852620054 0.6356189508561736
1.896871056460798 158.41799407039798 0.3483485967040702
0.02833703094772444 -481.05896212271557 0.2980393715564101
-0.9976900542073156 463.780860109483 0.47246829732280077
0.6392093460261059 -333.5503232743032 0.04681115017057985
1.0220337737240828 281.65669443124693 0.05243103702568545
-1.060142880451373 619.3882064853633 0.46332648960050615
2.514931427159783 -513.1668435843605 0.43193745726978255
-0.5274371190493057 -273.374164278894 0.458550650751822
0.21128581151448 610.7623852724457 0.021245258671757528
1.5007312392051573 611.6290592161843 0.29638171363759896
1.1381499110655324 -291.4495941008339 0.010197699253828008
-0.7218770709203233 329.1819482175431 0.4045984787206519
1.6181905537083632 -117.64040253774442 0.17473992239150618
1.3452482830319619 459.083406661317 0.19894859580784816
1.1951193287836779 -885.4207155156671 0.005775225874428812
1.207589466247857 42.52966273934521 0.06518913694219136
-0.26663183614715735 -979.640890668863 0.506160111417707
1.0882793745972819 -98.92708632027416 0.019147296858203315
1.3131213075613772 244.97774651298596 0.1389930107010553
1.3056184070534533 -805.8861316308307 0.0004203863834438282
1.7489855316150356 -374.09322822085664 0.1677652557610708
1.2220266505066932 -476.53133219506594 0.007503202177106872
0.11094440917519299 -1054.9903828414758 0.3939873662907629
-1.0610215995128511 591.2441688163701 0.468987989787796
2.2552762744029096 -319.5109391925506 0.37892885126369646
2.590145596276076 174.564366064659 0.5757379928717465
0.6987361211032497 716.4836007211995 0.03537084471445623
1.855835120396234 466.98458608946726 0.3999427764202383
2.1218900262430216 413.18966214501665 0.48031082792597396
-0.25620448793850725 -1014.5061109071725 0.5091428294092508
1.78356043922277 -87.93677205387598 0.24710209543293557
2.086646229369622 -238.45637905332126 0.33266902557603234
0.18255353117212691 -540.4780442096486 0.2502207784388672
-1.1092097344320666 693.0640078315225 0.4654021038991395
3.081486061318163 -61.60974636504602 0.6568697917136146
-1.3069976241996992 609.42468359551 0.5407558137878713
2.6962160840981806 -407.55414384902247 0.5107620922493737
0.6036365535342669 -888.3910000298451 0.1637018601934085
2.9860066946558517 -5.243909012805034 0.6439558161069601
-1.3574557386732358 434.07777236364814 0.5816465385103744
-0.4950258518724262 -504.1151402943001 0.49140778674463437
1.1826762232955355 -580.9614517024767 0.000635925125826745
-0.04717206367615745 381.13815340481756 0.13154437163597027
-0.027452513155719727 -706.2263748285287 0.3702359752096518
2.2795496284837657 -343.26778922034134 0.38281943369350957
2.2893964162097635 -331.73159956425513 0.38892624847958224
-0.7504105143813176 -222.3534083385042 0.5194250142146815
0.8030383447165141 -796.0679359229839 0.07572917941109247
-0.2473645235627171 -144.9424121321499 0.329700219025453
-0.40763253550646494 557.1338786139893 0.23136483508846026
-0.26725950110594 -626.5825081660329 0.439909942644035
0.7145869602313415 243.37459678486312 0.0010041837452707681
-0.6807068959058497 741.5679624723136 0.2977316799289298
2.1628888024469664 -549.086156796591 0.2917280279900595
0.6069711888220073 773.541566707032 0.023546482218153215
-0.5796776399593804 406.86847710544475 0.33434107525016826
-0.0746187478613809 -292.12477057067986 0.29536832812734176
2.7508307562174705 -368.75931608395877 0.5334901855519522
0.7837143400884272 585.1392393260758 0.03731313198148112
-0.7330299262887372 -519.815473978952 0.5632052978700179
1.2121439819227142 43.080325367599016 0.06658376403634053
1.618704071586463 468.3266814283063 0.3101323598559978
1.013110134683233 -380.71053009935656 5.902771596686966e-05
0.6689071588186348 -443.876243937734 0.05567707010715467
1.4767837870497622 -232.96990681487705 0.09902136762004175
2.150951800558116 -448.95103302049904 0.31001580296729525
-1.015247114400795 -62.91769784338817 0.5677148165733197
0.6541334700397419 -773.0770624332115 0.12037351402709284
-0.5993292445962766 699.7456722990455 0.2749931364196759
-0.9305669963548662 -54.44723112314978 0.5432894827754507
1.2308267604355276 540.4357437450233 0.17268951049505565
-0.4718880823442362 455.48619287775887 0.28073180266869247
2.255820047491545 -312.60614957731696 0.3806208362226568
1.1709679196569536 40.259839353079315 0.05474312308381867
2.105448427978823 -110.71866492547156 0.3682249011232963
-0.043885316428919685 252.6077002406205 0.1580273956034795
0.8254883497365684 -768.3997635445928 0.06444814351348142
0.9168801145624086 348.8429288169407 0.03641222670881545
-0.6138288068464957 -56.220080305869715 0.44518627769395763
-0.6327726418200877 535.9866804263261 0.3258359079821132
1.46804950405359 60.849732916411085 0.15692659508923443
0.8483460075554026 -387.5126149856379 0.012353282504590503
-0.143388818931103 904.6822050577796 0.06375093857971352
1.5006139487643362 -714.1879732085279 0.029305720478566714
1.3721287869257999 -842.6375300288596 0.0023366588535184757
-0.9786242538426295 409.33075803640645 0.4765331934658441
0.6964806965420294 -719.1502654130795 0.09524510757189897
1.6020087053702785 414.7513853694745 0.29120909359319164
-1.0717638414902444 746.4791149106529 0.44242683343889494
1.9821928296573457 -287.3081947635618 0.2802890500821732
3.2178702896044973 -183.86826094452226 0.6697172214178013
0.6051297153240138 59.87257015010982 0.010224745364406944
-0.6780870532285297 687.1123756180007 0.309195749536472
0.021292332407580217 -641.8216555318782 0.33738806863356435
-0.8333006691774102 560.9109840337428 0.3962152952551518
0.9504392019286427 -121.3061979788448 0.002166967933951266
-0.7496346405005652 1030.9255385034191 0.2581909107340851
-1.25108387691042 531.9752787776429 0.5376507340558023
-0.5575775617545062 -710.6229237992995 0.5455212134538242
-1.2671887320629742 14.713844907617158 0.6186568940807103
0.6544974757691933 -612.9293105365148 0.08886592662868682
0.1159284659171873 950.1570126620852 0.007098935818384085
1.9082348642093845 -176.15348642213178 0.27652534872014783
2.4903140711239065 -79.68995967035653 0.506042353350063
2.3350366895279215 -522.6472731987336 0.3646196659982184
1.0952216589553088 -953.2870570640864 0.02563793996001934
2.2204518158126927 -649.517499857413 0.2914321135594436
2.655084541821065 -219.41649121516514 0.5308841553721101
0.16752152086222116 668.1135024577893 0.023105894164466033
-0.6992506962946023 602.9844889815784 0.3365547386748274
-1.4494627813921301 -71.39014384509323 0.6675682621823426
2.926139248579526 2.1848035456582693 0.6320239804384369
1.6472855686803027 -196.13842445341663 0.16838564173381113
1.073773528114329 -453.32996775862887 1.3983641857564887e-05
-0.5951508237467955 228.58470114468832 0.3795672688482483
-0.1232468844249277 645.4094494946946 0.10440730514079698
0.3418528402651806 148.00305845646358 0.05131965913845778
-0.7702204614061257 -508.01624805216125 0.5712375379040953
-0.8905198934397859 -254.6334861438478 0.564149308097946
1.4759412959855955 -627.7847311328742 0.03466208091340212
-0.4399342429327271 959.8092742592842 0.1525387343596116
-0.6242334860229549 341.9028103094686 0.36582149901394295
2.2484226537273377 -639.8658727457898 0.30474082851831225
0.00390754478919586 -485.1947285693275 0.30864823724886137
0.1955353139965168 941.4146811376602 0.0014834321038269065
1.2209066923012923 -142.22456458920624 0.04073763233891961
-0.03616770805206704 519.5475145084283 0.09970626388106679
0.15133846724267763 -230.71950964986183 0.19102787963178627
-1.343253308238043 251.81713210235966 0.604257692097649
1.5817498629659414 -373.13653340404403 0.10696116676862603
0.9353725516742772 732.9631517962669 0.10552974380600999
0.6103465323660175 487.29785997906697 0.002991610743001076
1.2513392236774228 -518.4849364758841 0.008036186128129914
0.300935867643231 -15.209021055301946 0.09096922260145063
-1.264875741633564 -39.49205701789833 0.6252559886100133
2.526224579677219 -511.3829159714759 0.4362072134660589
0.7613273042603124 -487.1839579727149 0.038937268996084386
1.456985784037567 -562.3395608202612 0.03892314265750858
0.42884338513119924 243.35075215541974 0.02051076553023759
-0.8094206054971167 147.45472893859642 0.4709639266004178
1.4484836959546612 -123.35119045839406 0.11098965514038864
-0.9622492215428863 -49.86416537065293 0.5513630219634007
1.7760729305691212 -563.1243050286705 0.13671486567756
-0.9005051629690355 813.7473334211325 0.36670103494922657
0.06422352732668535 -322.1828360109605 0.24685036932304177
2.379877235788265 -466.3487126059531 0.3934479918469804
-0.7336325085889233 720.0742475645432 0.32348708645535357
2.5539398135343214 -74.92876453237295 0.5258670835474331
2.220307521982483 -119.40678885525699 0.4086170399887896
-0.48393410364479794 -588.2376023139423 0.5031221642600966
-0.2154506434728478 454.69184209669265 0.1788622988566528
-1.2408725027534628 -254.66858746039998 0.647057935048123
0.8065478435917417 -79.23764022446971 0.0007366936287193911
1.1026790876734684 241.65110651627947 0.06826394205953111
0.3397555927570235 97.4778188935959 0.05970707305106097
2.8864300575003945 -251.29028574714903 0.5882223646862542
-0.7330988049079038 933.0628491402456 0.2743186639728544
0.18502463857281648 -46.73627107333073 0.1374558622687314
-0.3940590887971487 -589.9371702791302 0.47510435432766585
-0.8087862090428648 64.99007959208029 0.4861560620803811
0.18500942458446357 -88.79582947941117 0.14648945691609724
2.9980252934371734 -88.35990625214049 0.6362275051646101
-1.0218078432859734 161.8307621850263 0.5335380838019592
0.9548220244357337 822.5879358617092 0.1306187436729915
-0.5215390971436655 638.6464015161544 0.2580505356803462
-0.6610850723728328 -157.81370347036898 0.4803059259390486
-0.24127186345667395 -989.3838217463846 0.5001165331246672
-0.31756919092373836 -188.29945040741654 0.36625701925503423
1.1165730329570571 -524.1232572314073 2.29284345046237e-05
2.8424443418690126 -325.1131290029231 0.5658236593683121
0.4402975710554664 -609.074148202806 0.16415132962065018
0.4287746724292083 52.4619273386611 0.0434652149991428
1.3245311850226387 588.5057071737476 0.22056147592179526
-0.6522645597444768 73.9295611484904 0.43242164386949206
-0.4388114031209571 522.0780914788663 0.2520160103462567
0.44905405888195804 -1071.737342388989 0.26702629304093156
0.40852623720931924 -469.04462512210137 0.14546339475096995
-0.031170267222319747 412.11886504190966 0.11939047067108859
0.15839165120985577 945.4463069811425 0.003590612681633436
1.1942224374141663 -568.4609785505133 0.001354904062047919
0.4814657096526893 -185.327786049912 0.06601813922997112
-0.5065977636817345 92.95563927974968 0.37591279698198216
-0.18823767850447637 152.87987241484439 0.2374926578257767
-1.1633518503859233 148.90102753495944 0.5743023319125198
-1.384851070485154 -108.2161796454759 0.6590762569105212
-1.08043782291834 -292.8928236693821 0.6167843969191686
1.1835543964993935 531.649484486496 0.15271278844049496
2.088511180710783 300.30266380498733 0.4476789225067999
-0.47888427424671987 -891.0424394874683 0.552737552963399
0.5873352818078261 -753.2042494190637 0.14033975487963463
-0.8630645572596652 222.95955561517712 0.4741527874094483
-0.47735725695837883 -537.8859216006426 0.4920157353779594
-0.575598072385693 788.2169608194326 0.244908694130236
0.3280674515746027 -857.6113058795378 0.2656934977505973
1.5856853990558852 -136.4362647009732 0.15810039822878588
2.2886574583044244 -189.54436203536352 0.4184694783479767
-0.8943193095187932 572.1145908497356 0.4158459024864693
-0.02390867637373617 414.3563617417808 0.1163838513437402
-0.0020435906183535746 -511.81799764932464 0.3170692712215362
1.0752354347590718 -570.5182537645795 0.0013938228925946567
-0.7891850080293104 -365.0649792160855 0.5540901277423659
0.5831492210045675 151.5231564955643 0.006737335275561983
-0.3077947952725808 91.70713234800223 0.2994665427950471
-0.9084293285823272 397.0061561445134 0.45580944006177665
-0.6506471680234707 625.0362428470612 0.3125824420652791
2.4988615647654546 162.5985003508638 0.5494325537599957
0.931672613053484 438.5289651427836 0.052617399707435626
1.0863022043997839 -604.7837846923742 0.0018292734996163105
2.4728949108229656 -430.60998602219115 0.43398191194423097
-0.9900140011690868 -326.3334687514134 0.6000302439788504
1.8030962851655359 -381.84153858916716 0.18700844130996752
1.3287887634473063 207.23993761967836 0.13670237694471293
-0.05167992756754902 19.729616089035517 0.21381803860237836
2.349397502283411 -606.7857240059858 0.3515154126017615
1.28403049070788 -473.38453208114584 0.01571438689800473
0.7027406530084301 285.2944776722495 0.001551223691582685
0.5079576469248959 730.8019437564415 0.006177856877215006
0.7267297327698359 -935.3958804091841 0.12809140895287985
0.9034134954786441 -45.57057073300098 0.0019954112199507077
1.3726005885564623 -358.18866485421904 0.047098442176462016
0.4703184373972584 -855.4448528144815 0.208293511981746
-0.5044157274262753 -802.2355835048293 0.5455283916577546
-0.521075804123563 558.21816508253 0.2765569057840091
-1.0994498527616217 527.5965888787716 0.49311387004634216
0.6477805240057417 -161.05542474288188 0.023311319601113607
-0.21015837441903074 1014.9969709670488 0.06452213149089249
-0.8449504289857133 65.94216433248698 0.4973277821434961
1.3537162181792828 15.904321482005798 0.10622304588639196
2.2277180967616035 -327.1841116949113 0.3669435128307748
0.9465844663246539 -294.46004911970806 0.00031814152041464674
-0.769790941696306 782.3054982981184 0.32349836383608527
1.6278815089043064 -561.3652424980452 0.08618074046833056
0.387610939172524 701.532964351358 3.532024385275236e-05
0.29561380644665247 -1037.5642412900575 0.3200387145131192
1.3837157219892753 66.2021039788217 0.12692895402274396
0.28267780616155513 -1002.638647060457 0.31716114455161576
2.714517131935513 -137.92504548714896 0.5606747039799066
-0.24307197818580373 -140.43889107605003 0.32701029062845055
-1.1304837240325056 -172.04423200204928 0.6121238753210576
-0.26978207179490665 882.9327519509907 0.10734074437699534
-0.6009796035301851 -43.44879369676096 0.4382499895684879
0.8891033826582955 -309.7104486439283 0.0034445070893475297
-1.260709627216758 -85.19597283670623 0.6302258046328398
2.283507779285509 306.9220751692867 0.5113942434931525
-0.20599841138707475 -503.4726065944975 0.3927976657940546
-0.5740032836782172 739.0835616955953 0.25570676290782257
1.3601219386029564 521.5371661122672 0.21924932767521704
3.2379289357528753 -141.50586363009552 0.6781436953296045
1.6421471910958247 -294.17643535236994 0.14491209757423765
0.9303328754062592 -96.26556608033684 0.0018596240521296832
-0.44917910747226863 -820.6791922698469 0.5329016874891553
-0.4846921788493328 -119.22150741596624 0.41290431115022275
-0.13597269860996763 -730.7453455849753 0.4151539001402436
-0.18569403493684788 995.0799168201481 0.060902751749740816
2.3861105890822696 -399.79470058922016 0.4096996843355052
1.814810931420437 -22.063904092537086 0.2749411507740089
0.05589119945187737 -990.0472140260707 0.40030605376085515
-0.9980370769089877 752.261571594016 0.4155365338306821
-0.4285996708107285 309.68034504187017 0.29718985272178633
-0.395050865069976 -738.5443946682499 0.502625090074195
-0.13469835653104179 221.33999993274506 0.20031933274408292
-0.08542419251010958 12.083945737971135 0.22905662520293243
-0.03048197189610269 76.53639907344518 0.19237811988842804
-1.1430788859096008 -133.48796702099912 0.6098314699164145
-0.32267492845289625 357.278632351371 0.2438128223468204
1.9060034779030406 201.14920467458683 0.36128416710928646
0.5597987637962147 -977.8273260161783 0.20099245908139893
0.12954395175443767 214.96861103009633 0.10343159085701566
-0.913747847405235 278.3997482600573 0.48011691026339454
-1.0349000314299355 778.5838716466044 0.423171048032195
-0.5673656557926596 847.5321631542452 0.2278190418313586
1.1293116460059698 -490.8893059453019 0.0006030327312130362
0.9711418517517065 -374.816499298183 0.0009899957029682069
2.8358925762261 -211.61795749430394 0.5812735868764295
2.401130190981635 -243.82116560803456 0.44656474254165635
-0.34370828760022687 153.92722498953526 0.2993835036368717
-0.7750680217884989 175.18412299922102 0.45427544665660197
0.7310848242278387 -54.554927798192466 0.004193383822232024
2.861922539447085 -233.8769202077092 0.5846015354800786
-1.1765040895695495 -479.81884776348693 0.6605476949700696
-0.18535162277835981 -36.99475418219163 0.2804855736052456
1.4786953574169635 224.5619516014267 0.19787935899540468
2.429331126604934 129.99934314737106 0.5242172856312876
-0.2706368731515878 412.1551500265273 0.21028933079420922
1.0712713343418871 242.21567237993236 0.05948427330676732
1.0759022122486648 -530.8230733788139 0.0005159782699250277
0.23965167761569273 88.39687789631648 0.09133540772643747
3.4668901808029142 -233.51681739832827 0.7087377119873006
1.4720091265264539 -289.905766088626 0.08672873915153582
-1.0003211750399066 -224.5044045472264 0.5880161804144126
-1.2383314721663812 256.2989043092548 0.5775698329519525
1.166940144728205 359.87154054257485 0.11064532855586118
-0.7765939828253435 1036.5251255422497 0.2676888570162653
-1.2994866761349961 357.816352424403 0.5781406269774991
-0.12066969983785669 -771.8634858530645 0.4181965471209551
-0.7313497637822359 -260.67949037234666 0.5203698144161595
0.5709285880198534 -212.65661156742578 0.04633822561318957
-0.2744960423940419 853.4896172220801 0.11486145025054222
1.4166999991848896 47.29345997883797 0.13489340772188133
-0.7797943890669069 729.2546959051288 0.33935219206144246
-1.3832146806504046 362.52418400885585 0.598398398733168
0.9116148846847281 -860.3523009606965 0.055432829610813514
1.8409956647787642 -175.66670075164416 0.2497091854217642
1.2170785869879783 -753.9992199064081 0.0002419114168591926
0.8281982856822292 454.1559412625711 0.03050717429394273
-0.6907481122053174 807.5791628248023 0.2864911708121995
-0.7131139908019459 639.1541975727134 0.3337897276488593
0.609332647412735 189.99548591662438 0.002738846453202742
2.3821030431787733 -552.6096250928123 0.37576012210818094
-0.20920219653134864 -221.50339885942856 0.3321439756145435
-0.32194627181426716 -304.8312886924059 0.3930256475336136
0.03602942920804875 -175.84770306703103 0.22412119723205096
1.0961863517303645 -533.5616638016497 0.0001249803038703257
-1.4754481057338371 158.1247948611233 0.6459981350781014
0.6171943719789554 -360.60683843384516 0.05658079166476594
-1.0849588102829235 -11.776625507918425 0.578152609355815
-1.3992787348166988 42.93224140653729 0.644049371403079
0.8057855263909184 -324.74809251972476 0.013191017555826379
2.799300556624554 92.6459047002827 0.6152977810065087
1.8789214848599645 -484.7687537319316 0.19331352965546042
0.05629407282365162 -543.6133882048771 0.30135102239353173
-0.9070879745547274 848.7026564909436 0.3615211381180503
0.14584183590949285 -1002.7213310984478 0.3698009447492765
1.159721472447081 -800.385120783247 0.004547655710684256
0.9393205426054945 376.5287669290776 0.045434874594016426
-0.4402281212397745 1068.6928436641472 0.12933244412525188
-0.7354834725354765 892.598709562594 0.2846486500640805
-0.5105343513351348 -135.16220527910718 0.42532387162587915
0.49429109827229323 -1042.4963209273085 0.24208937627902585
2.6819322744176715 -11.24268130479254 0.5715498877479498
-1.0448118702054499 -283.72196112263384 0.6072256540825738
2.1605499672590405 284.42251695348386 0.46861508324620554
1.380701824906372 -726.4673120377263 0.00900507237123172
-1.4965109102432226 413.8469478220411 0.6181070081336757
1.537690818370767 -13.353893310187459 0.1670512380233568
1.7101709742565092 66.96945864410282 0.25373593492003166
0.9538355996966976 48.12271355026769 0.011831892934266695
-0.41946030377275 124.20516724028835 0.335847870584429
-0.10699296979081208 -807.8640907218818 0.42075178039457234
0.8370270846327512 808.2418953042779 0.08754542057264407
0.8670750230766517 -856.5861881713578 0.06719712330635119
0.4496066728877606 -669.6825941614668 0.1741023629782837
-0.49784112016718596 -808.5139238527825 0.544709057230792
-0.6352238158759065 25.932510885025067 0.4361692963816415
0.8539040310723591 -723.3214848247075 0.04973116908468991
-0.888479173108073 514.4471273159124 0.4256049402289688
-0.025684231191079876 761.3019117468439 0.05432089863595686
1.4201081030787546 -862.4904997349593 0.005001668252175484
2.7152393516951676 164.68104338212652 0.6053881468038388
-0.9278811205409913 -282.8469344427251 0.5782291241954516
0.7433965329445951 -1008.8420606768052 0.13752828419196864
-0.6325943960398546 73.2409912010919 0.4256982412321802
1.9105022427278422 -87.83902651583753 0.29784162816362203
0.7586392703135358 732.1644389592316 0.05195123754966838
2.74535614453262 -312.2187721399256 0.5412793948755581
1.2749901552784875 -42.71181669381872 0.07037075809744579
0.5612914650699234 767.4655035899984 0.015362722826922635
0.09435193031561329 -72.63365462616048 0.17744375323763592
-0.673852444056075 280.1898388179143 0.39750139590196654
0.25377133517220285 -438.73003756947537 0.19824476004429067
-1.028469118440932 -93.5139949470697 0.5758211725986252
2.471647238066267 244.45854860750978 0.5550164228970067
3.2605013518266226 -113.53665468324925 0.6852483015039514
1.6729118538783079 -167.40096537164982 0.1847847258021205
-0.37204737926588116 582.4181151496127 0.21130718820518918
-0.8456142628496274 643.3065095755062 0.3831617906104004
1.366691537263977 184.85428484365934 0.14589964870353678
0.8730778276892857 480.46162215197387 0.04399604495905512
-0.25557321949946643 249.58657156954996 0.24197724737678963
1.1145062393842065 -462.1618822588126 0.0006610987368749169
0.7921957218174593 451.05108497985475 0.023181518193974317
0.9800580651543329 -222.05011933781157 0.0008275072045021234
2.7908931364673997 -94.92066069468683 0.5870309628702293
-0.7648338342858421 -208.95429801547652 0.5213905613066265
1.4501724976566222 -643.7422641991014 0.027405686756011106
0.7522351854058573 -241.04550097639344 0.013888460308413566
1.2809319950992724 522.2591831273344 0.18807708354316435
0.4324959778023352 -138.75809303694587 0.07241446391516841
0.4164042022431593 757.4899421749044 0.0010158194999208717
0.14948933113104657 32.80601791952222 0.13356715181916393
0.37931279416673713 837.1101592510463 0.0014062798178952026
0.940818309136114 627.7360658476109 0.08722562945932806
-0.2538628539513128 -42.07449491691614 0.3088486404943306
1.9662208978342737 -183.99084843281275 0.29780032789243077
-0.4430896218050182 579.1435997120607 0.24044839279657565
1.245771272770231 -696.5420306300691 0.00051736455448321
0.6212800031002115 92.62066944386447 0.006348351064319574
2.093122663363796 225.63852215414522 0.434406320677465
0.011498989176907282 -776.1563259407257 0.37085442900418814
-1.1693327988901825 -463.70108711160276 0.6572475527072905
0.7547160259825734 657.4007652542944 0.04028160347429079
-0.19502601211516457 986.9862649554254 0.06484305067119307
-0.260855427063601 -640.4847407643038 0.44048196148297275
0.9187537876645953 -977.1232306318359 0.07255447141631456
1.4217678676618355 558.4470124084419 0.25250652136180046
2.5478032785472093 -73.27266643602616 0.5243518103012069
0.4432643190778587 187.94401315788468 0.02365782120762288
2.5441149189754935 -232.3329188944739 0.49530975847575437
1.0535232808231012 -388.678720205849 0.0002076037859672685
0.8157994348456701 -510.92556313624266 0.03009960749788169
2.3518096662164805 0.7732293907045005 0.4772513356876919
-1.1917877787474276 312.2595566751231 0.556645957492895
3.317915463431641 -204.48509482969212 0.6860793327846871
3.0614438368432486 -333.0776923649064 0.6187413980333317
-0.3362386971467084 531.7321919880562 0.2087716309965332
1.0149305582402992 86.75049005495885 0.025261641472100325
0.19898936367442954 731.0161218209278 0.012349627159966504
0.14465744709329154 -638.7267806637617 0.2881936821170147
-0.781638663286844 371.3779292567847 0.4172171191935984
-0.23118934155744642 -160.86750695484295 0.3270015575608305
1.6197895428617743 -203.42497923363737 0.15628707596915725
1.3576993455533752 -176.4763669281059 0.07185920395017126
-0.5158943989049909 251.91938300212655 0.34445002341061454
2.6745600590141834 -476.17769319839545 0.49183230270305
0.04935052758299019 777.5979336754967 0.033964158402459844
-0.6065492918386297 -415.76290404739575 0.5099700714930723
-0.04350521777548133 724.431823952598 0.06510208837292128
0.4776750130289742 33.528430932532956 0.03475894819311302
1.8271385309279984 -564.0731018423194 0.1555186977284786
0.566184238376062 -870.7555594266641 0.17416395784673339
0.13186782349224546 -442.02819061660546 0.24762594341080407
1.0170319973403734 541.204451093442 0.09562234302303604
3.0219152691889857 -190.45487862248706 0.6284836590708518
1.0215087332383719 -70.90458357751481 0.011643897104859961
0.5221454772141036 -1047.591844617872 0.2321160764877589
0.4556310054185915 153.30962133205162 0.025095705647972356
1.3931107570367953 -772.5899139174985 0.007418992748267466
-0.6017747125148813 -513.3688314468671 0.5254096094490398
0.3118731882235257 993.4993868035501 0.0026910362127768334
-1.3463966546866422 225.67115789443187 0.6086074870465852
-0.9177923205103062 8.673600145526507 0.529178892001321
-1.2851299489680525 351.6366103660325 0.5753601365466539
1.1891616904843751 -494.2179076517722 0.003625255335889631
-0.17781986508423042 -629.6423899717872 0.4091339933545893
0.805454118281707 -790.0398611401693 0.0739511539872583
1.4583982319008133 -762.421650194507 0.016720998525799335
-0.7618315094000845 -401.75106380953525 0.5524297831432946
0.8285579128249931 85.06226097997956 0.002049989171388547
1.7203485044133313 -338.6817307214187 0.16466934112338966
2.541118080620013 -456.8974349777735 0.4520715428111041
0.5670201070447323 -671.650385076304 0.13046731190683997
-0.5858237110628588 622.5425020644927 0.28748765499308954
0.18238424734983516 452.2567628646159 0.04696275051396459
3.1966825405724526 -187.47608488407172 0.6652137550724292
0.5757515410309815 -9.327973377068929 0.020474685518973655
-0.13781933900109178 -1001.3954189269266 0.46945759692592326
-0.6040140477350022 -87.62039704040444 0.4480447722911929
-0.7748215382533774 139.15914744313682 0.461169828470037
1.6671432057429711 -389.19090178053636 0.13381218009317813
-0.7324286605257735 -186.24749584761366 0.5077356816799538
0.19488830043380956 -975.1795479057835 0.3450781899632671
0.7738742896935895 197.10578077006448 0.002668067798351121
1.206895400719045 -749.9522076671396 0.00041563897040670044
0.7818416346796668 283.69728625960715 0.0076285586092638925
1.8264205044655302 142.1528252288199 0.3173468030212887
2.536050445549016 -189.882455465298 0.5004494810495342
2.412554655442701 -405.9791955712418 0.41784641940052686
0.10979415262400871 -916.2407541588202 0.3644674775221058
1.754124069079522 -541.8209950728593 0.1332184858072674
1.690580912150122 -374.0907264358426 0.14566996538408597
0.32826826714757673 756.972046984197 0.00051539677096671
0.8120226624227282 -985.6588121566267 0.10838043394560161
2.6576229614724998 -184.25175916868727 0.5374695657234569
0.8046735596379866 -317.18889235674885 0.012739300678494285
2.589415940265516 -291.8312878454316 0.4986504842556329
-1.320236013394174 -100.12192259478843 0.6448920061031981
3.3216925143738854 -223.13487385306848 0.6848078498961608
-1.0844038716988194 -416.4993246398511 0.6337404787644929
0.08071307224212765 978.2468305911009 0.009174920150159952
0.27925517225024676 -656.8407641638273 0.2385369294242605
-1.0064188729841006 465.34842217217624 0.4750050026969564
2.6728526630896443 -521.9240100777329 0.4828898463430035
2.41841496865654 -387.08982230558513 0.4237870192689816
-0.576727048163626 740.7433396178342 0.2564124109777006
3.056539925192732 -16.152943020521434 0.657160220682866
2.436286497503559 -569.7260518792132 0.39212677166502613
0.902355383194571 -858.4941060263541 0.057633599176635554
1.905158588810879 -199.41288950684157 0.269895565540323
1.4651667146044638 -203.52993721488838 0.10084610285864827
-0.9966912362321303 69.16777631134573 0.5417014760914116
-0.30123844244277564 -685.6117252743486 0.46290962876833797
0.013849646523691916 -758.411702311489 0.36609528175291584
1.999846130084997 -521.7105294193271 0.23285630560660706
2.0748227394565077 241.83549599779872 0.4313196961645613
3.0282534743046092 -108.804216712884 0.6401683019886353
1.5651288397584302 -791.9442612033044 0.033339579265425884
2.204961674491397 273.6755045919715 0.4809752955621587
-1.045389542333095 594.6506794948352 0.46319712065076557
-0.49915019096853763 182.6329853247164 0.3534465775829883
-0.42201676465915083 -116.73678155382117 0.3896765070458342
-0.6532955375854334 -533.9103458654257 0.5435956140906605
-0.3262472444844704 -765.8363159684372 0.4860969466784098
0.9279599149465037 -889.2614125280733 0.05554996052935593
-0.9000336079851275 267.87047837189175 0.4776737396259464
-1.177795847969595 180.2971371012461 0.5733177348677408
-0.32413192783023903 -778.6910231529225 0.4877901835027431
-0.7594108946447835 -105.52577093303853 0.5016565243955651
0.8429121299667288 799.3327359170439 0.08777244704061973
0.8178848893908761 -1006.2824412468631 0.11047818971153366
1.8565819734534574 3.0507364983443495 0.2973846782002953
0.5190399562743513 -140.13111352700923 0.04878653563623469
-0.40020366117219397 -405.8817809375058 0.44155963995716474
-0.26730173535258395 -31.340830453765875 0.31168798554700616
-0.41578986015631747 992.190692866224 0.13659301694489637
1.7714037958288615 414.19270061611746 0.35714175198092357
2.080953197569044 -40.89868705547724 0.3742410900239211
0.20164966834356335 439.8018539645343 0.04400783141773338
-0.5807511540224806 -69.55022405017826 0.4365012272349833
2.463368614355712 -114.14416273235952 0.49151671734036534
0.006303288631191339 -332.65956659791914 0.2724944720850691
0.03475521743405108 -744.1743519575625 0.35503706704584315
-0.31010620560955937 832.7279561446928 0.1318180188826063
0.24763421275602848 788.4064140952933 0.0037340268081496653
-0.41056473791383397 -137.35416768185712 0.3898667759653011
-0.591453345851678 -26.758754852570064 0.43160366578436493
1.3369096975508958 524.6331005829584 0.21072265444563584
1.6138006416615645 441.3669242418523 0.3020160102045289
0.05277870764539072 -604.8459830675819 0.3167502068097403
-1.3021399904307966 2.239932779296396 0.6281620445301088
-0.6399727961286495 709.1852065985922 0.28901893455553185
1.4101636632352517 625.8270694637215 0.26353503781734455
0.33737685794274586 -646.220005363705 0.212852456367555
0.15007522381570548 190.12294851688307 0.10137976282364254
0.4992534833931861 843.0235951168215 0.012760841081369477
1.827945229186511 312.5514020196588 0.35620254242110716
1.2114744834066922 -271.9247863427164 0.023098274263296168
-0.6512451955556594 908.6149847455088 0.24721320821775314
-1.0345225757751169 872.8812512635823 0.40351173832524395
2.5516635150497358 185.3228469768203 0.5672989172600134
0.5369120722377254 456.789957609368 2.224903716544714e-06
1.158678596877292 -928.6219497963621 0.012872841212644036
1.5601223041484624 -815.2020075324763 0.029480341591666903
-1.476373569910339 86.9441961697853 0.654695529393524
-0.8424875240452867 -487.13744263391425 0.5866724819751421
-0.05446736121984741 224.99200563433124 0.16818719280351685
0.7064687700776673 -740.4286920415218 0.09602191174861123
2.3332302433564047 266.78888212019433 0.5192958683822367
1.1416693859438103 -435.32132075426955 0.0027080524005360504
0.6279989393803771 -447.4535839904647 0.06764353064263572
-0.6885830618513461 322.125938258283 0.39399306863617733
-0.4071233303083659 -238.50203663759203 0.4099296197433508
-1.149143554339511 243.44465739453221 0.5559131174281082
2.0665039696575054 -555.7755125455009 0.25164538529390224
1.461201850085357 527.4384071502 0.2610976986523836
-0.49728768235453735 -371.8535890459698 0.4674846574576659
0.6848897506113836 -145.02432967552522 0.015588020284166611
0.8209443367228502 605.5481444395793 0.0490748372572491
3.3253765898298218 -223.76121534810625 0.6854074744477756
1.0098384858659915 -576.2598687050576 0.006326272679665334
2.8772166464626574 -179.4012287523567 0.5962684013428198
1.4699973007913114 -15.138432933962576 0.1411525388093742
0.8936838703847731 315.4353704030939 0.02748038151301711
2.942224904106282 -341.62291586164133 0.5890597459093296
-0.4785419446095467 898.6587405104945 0.18093827860801212
-0.760816873102297 895.1245526431762 0.2941444487724124
-1.0625073075820164 870.6634581140861 0.414016302557747
2.8276161721214246 109.94930357724411 0.6240425312028675
2.7586378560830473 22.739359138115333 0.595969368922377
2.516280814651079 -454.33595216248875 0.4441591646406001
1.6021552271355703 370.18176701630955 0.28095993288324284
1.1295887382750756 -463.78047427752153 0.001185491575051059
0.7434505718351259 -695.6870956188325 0.07612499542676436
-0.4087105294533031 586.3813976585695 0.22500532377778873
0.6078748448738585 -944.5861980854455 0.17461775690351491
-0.45455988197784936 -602.1949906084633 0.496554362130848
2.6149830490335715 -370.81392908950556 0.4923320558108957
1.624757179447917 -305.3017182395181 0.13611767039276046
-0.9887605298152955 240.82559660363268 0.5102772462217094
0.023253793972068282 -1045.9288682173774 0.42355899369187694
-0.26626765151828646 -323.37266330345153 0.37642675431352424
0.7354767902387833 106.28659199131744 2.054968250490008e-05
1.2378895741958231 540.5920462051686 0.17545555209357855
1.272843786892708 40.13373322531629 0.08434324208676122
-0.8541213282443625 -83.3918072011652 0.5262033554659142
0.1910702291511046 -627.6065208804749 0.2670803340843729
2.5497873234938737 -405.81300699980864 0.46484001280889986
2.48039403521698 -167.0012559050282 0.4872109682929078
0.7734190141606041 -523.0316388052513 0.04096149938957272
-0.38361998820714516 933.1766660229707 0.13735941450143713
-0.9255713421906182 -490.38850784912506 0.6074017644535432
-0.4788483885679806 408.54206299642874 0.2943535271689883
0.9794982941856818 738.7567591610189 0.12202129717320907
2.873326042606796 -89.77461976638824 0.6078456469977643
1.101409159263828 -527.7051261418837 3.4300810568298354e-05
0.23620071136095744 -138.98411362053525 0.1383294180868519
0.7372913964386789 -821.7646134428571 0.10146516695890419
0.6067248219316814 384.51973900254075 0.00024657300706101284
-0.6210030623726304 454.75172775862507 0.33957492907967485
-0.1644372593990553 -93.97601830391272 0.28533771453322515
2.1171738886797735 268.2157832602895 0.4510722286919844
3.347392783986548 -278.1864647604683 0.6836732467655846
0.3933594917661283 195.10471192924524 0.03271480632935534
0.09825328283057266 368.12565077867043 0.08463659990029891
0.8419911280335255 -588.2903057148038 0.034040375193051815
0.8722139101734172 -752.1528181466017 0.04933107604326636
0.723847882283408 -57.79345884173745 0.004948601882909655
-0.9438002732425894 -551.5688988747924 0.6198844843168292
2.5658527122393693 183.4647824315564 0.5707536790524829
-0.7176714288958017 1046.2992427970833 0.24179729169183148
-1.2848805056123562 136.54479635559096 0.6062946590742466
0.7772958543708854 111.28485482071142 0.0005321824587856382
0.9669271301981015 408.9397347387378 0.057425427113127175
-0.8858737510490013 -7.44805382914069 0.522585009481457
1.4610759412484386 -138.73549549650318 0.11225404751004825
-1.0307081135912126 529.2374386667275 0.4708452557778767
0.044793308668970244 -952.6032831445265 0.3964363750558807
0.9560677641950821 -961.3296800997144 0.05926739392770116
0.4566917615572208 775.674492550698 0.00398804225282598
1.3110372649846458 -541.1084376629319 0.013906200873352632
-0.20306637656993964 723.2988363302172 0.11631216698498928
-0.6822819995511752 -267.6244095845701 0.506853161328839
-0.8587886941363571 205.0639875561053 0.47613132059445157
-1.179924888075652 605.7290584554503 0.5039833664245498
1.2886528384725542 -565.4220688829199 0.0091733148193832
2.5855094928929887 -106.43058373888971 0.5297325497448709
0.8550529723086233 -848.4240503160556 0.06931008266986852
0.4505208963863143 -318.97518880982796 0.09975029116544065
1.673890755403779 -81.50657527867111 0.2047996888397719
-0.13276915330455274 587.9443191804326 0.11922127224630001
-0.518405675218095 1087.3064646753294 0.15421513605089407
-1.3288980748955956 573.5712367987701 0.5526561660856755
-0.321459055739304 -304.54089326065593 0.3927855606837428
2.1137370090723167 -609.357510048295 0.25811024935978394
0.8512158108482104 -673.3395497801878 0.043209587174133035
2.0078317101119803 -81.52000163474077 0.33743475097866976
0.8848759130788986 -877.8146468917117 0.06562533003099892
0.21167251899298 102.22871428799021 0.09786111171658611
-0.8331066893596368 248.29673841465205 0.4594837347410304
2.5687293696591684 -135.01515276571274 0.5199548832574231
2.572753406177733 -248.9463335617712 0.5011928637246875
2.2956431977325105 -57.898464165338055 0.44739785484911676
-0.3080110350827483 -940.6409447598614 0.5118386449837303
-1.216565627919173 -177.18344937625693 0.6322601864451873
3.152824079837642 -228.30710301488364 0.6517050739389415
-0.735749913187482 727.4254042133366 0.3226465507357487
1.2608843880991774 -603.2574382920579 0.004274022987946456
0.7950612104664547 -122.83602640705624 0.0024808144031494336
1.7339332160203418 -546.0649711445981 0.12505031844151293
-0.672494271441597 740.9941058338582 0.29460539367865235
0.43258787712778335 616.155766314949 7.703178482188406e-05
1.385662055731787 -646.0330181438684 0.015926226039531036
-0.5804800096927187 -895.4946299603181 0.5803533250694733
-1.294695806336528 651.7797303110856 0.5302036283297548
1.9690677015400369 -552.4613093892077 0.21343869527916695
0.8946191800616969 -160.48172655168526 3.611280822530592e-06
1.8026198584458537 345.39716551922106 0.3538184942043824
-1.2311282880475867 703.2274029167718 0.502326714596711
-0.4500148726136457 869.6342338365505 0.1764023832740233
-1.0681636895107478 275.9016842168644 0.527791740985759
0.11845130777364976 -629.7115891252653 0.29652802286900143
0.8625705683258642 -218.50228693690974 0.001801381129986636
-0.41569100680828464 -4.0503261716201 0.3629160593026105
0.06986661116148718 807.8605038121523 0.026189457382273098
0.4705137084012827 -224.52679153584995 0.07594221270591664
0.09443906581461459 395.78711368157633 0.08081651870260538
1.9053157528379259 -718.9958377727039 0.15108714289830777
1.9243816040856967 -251.81085906857402 0.26541279908541854
0.3667558769401922 -1019.9163080525973 0.2878786494987781
1.3337012632574814 -35.76982536433866 0.08967729246711625
-0.3980636638858166 -309.975766005212 0.4214617740517337
1.3125903486592565 -489.0472438831887 0.018786946860554377
1.1333036756293848 311.6860653794181 0.09010307589754196
-0.329307848800356 -778.5841519824776 0.4894042856281921
0.9213621881843264 769.3550198480034 0.10795369994268636
-0.8015727035825698 309.428082638374 0.4367766182968896
0.32381456731946257 -85.1136842278604 0.09674570041332976
-0.9819105474774636 536.2590990345702 0.4533398369083025
2.106160442676374 366.0171538774496 0.46631268129438347
0.826319409159608 -848.0790874323554 0.07782775764392524
2.5639587589137083 -295.4925521865579 0.4900409455234991
-0.2890469761773373 921.6003198136762 0.1062561129454581
-0.2955305638355781 -219.87680038646 0.364859021663763
1.1549765992086296 82.21077724959946 0.056982233758984896
-0.8995038688269391 -695.5817323688459 0.6287157992461789
0.9219164708767209 -626.1619331749146 0.022569171347847507
1.7667506545339016 265.8581909617765 0.3221060578615635
0.42493727715683227 -924.0787360610491 0.24233155755844316
1.5955937209034972 495.76704593040586 0.30730157515177975
0.9466926785699579 228.29709108107727 0.02795710112485917
0.3766547684135104 -39.65148867887842 0.07191139693147541
-0.9989127904879989 542.8257541004523 0.4577555824146833
0.005576460216954127 -758.5179153771751 0.36923293548367064
0.18386935845471974 491.24369150578536 0.04112410272718203
-1.1451977623194238 634.5495236958329 0.48797392130128736
-0.09951402520787056 295.5873575839512 0.16974867890053327
2.6202968297714504 -112.28255717849697 0.5387367907388311
1.874513005632209 -446.1221221845476 0.2004220044832331
-0.896585688521523 930.7221424943057 0.33928476450159245
2.618027271380151 -194.81875450293307 0.5242515015385497
0.9486254070398681 647.2026871533462 0.09337647348088833
-0.5809343816735324 -570.7460387080188 0.5290440867245031
-1.3036653716908522 -174.9810191439327 0.6504795335315315
1.9950315795724245 345.14834535376804 0.4243956127460463
1.3809851929432868 625.602499685273 0.2517870838208174
-0.6375299017072178 587.9446895449692 0.31589074179436116
0.10648803107770766 388.1416615499195 0.0784751809627896
2.1913031819165028 -130.78309476610025 0.3957296520762853
0.6964989077224899 186.92847478964086 9.42566411818944e-08
2.6240617785206464 -535.0421758562894 0.46459210456116024
-0.09496276580283158 -95.96776486587078 0.25801779585099943
1.4974210866080033 199.31822294038716 0.1994860802294989
-0.17289399970818398 48.201684454286806 0.2557050520244004
0.15025304331171152 -1032.2747193296157 0.3745770846763158
0.5196692623040031 -892.2990904896513 0.1972310053721072
2.213781622473051 364.36036542808574 0.5002976373061916
2.0787061095353083 -147.6500959327468 0.3499350239680001
-0.7283053048500296 -507.3081123467414 0.5599860282474063
0.9831426231713014 120.11212719966238 0.02296669944725486
-0.18135277977829567 1041.20929819667 0.0525240141175875
1.25605899955831 558.2543813144339 0.18652078841269476
-1.3540517194176003 506.2726804913709 0.569916350296526
1.3407225204810074 -455.909857906796 0.02732727832181478
1.2189477706754752 -838.6996818221244 0.001999391325536473
0.15455672595384895 814.5575774399997 0.011807485713366496
-0.30137713282135126 439.17905055242045 0.21627791337833166
0.6568165740242831 -107.80635315042764 0.016575948599935286
1.3526274468806514 -19.131165168529833 0.09901868715620507
0.678014906673986 458.0400428591306 0.007352933374456728
0.4127758000826731 -475.3008752951455 0.14523378055931774
0.456629467741257 17.574979133818033 0.04165161461788853
0.9158382843741963 735.8569989360096 0.09952883638469487
1.6943548588394501 -747.3684303754806 0.07340832185363882
-0.9147201363129223 824.7328973754393 0.3696497782087127
-0.13513237314986304 708.2406773769571 0.09620208888948914
-1.393711701266569 569.1139229951104 0.5707504920731898
-0.1369599695457624 -110.20265910438002 0.27813434331975195
2.086590172342796 -695.3449243320136 0.22722990343201763
2.0712211357823556 -408.2399645058558 0.28779095055797216
-0.473423139743695 -128.7887415838618 0.4108619691040909
-0.08096807313097676 984.2113521354479 0.03623643737025704
0.9481820484546268 440.6440558411939 0.05733379970229189
-0.7065007356779606 435.7909967416058 0.37623490501096435
0.038856856452167854 335.8003494920122 0.11042846326229931
-0.3551018010369327 -157.31683637598508 0.3735976594450357
1.394486991385025 -727.8176570966943 0.010568647890584142
-0.692803405879501 -34.509975719315435 0.4673745118651872
-0.06448562060699059 749.5867461481619 0.06692786037747915
-0.656795605614386 -204.9366647433394 0.4876508637763284
1.120808181108382 552.4457973867713 0.13393985874554004
-0.5783317218293662 -455.24264725644764 0.5083653228118826
-1.3581099688538112 405.33402050446784 0.5860387987660653
1.655977611282877 -322.950262549518 0.14384466496695394
-1.3368649329546525 -53.362900086733816 0.6426767199924216
0.27347447418721593 884.7990049883556 0.00011490737166966113
0.06247924301697361 -732.4954012274538 0.34181158144354157
1.4111293226459825 98.82477416925894 0.14385263214858904
-1.1201566263271856 -278.30229559031613 0.6238928107088575
1.522206846264332 -527.8332447771471 0.06055067478034609
-0.0907007910998896 -636.515214732013 0.37874931078102075
-0.6681801199970397 -750.6210044196724 0.5812703773013621
0.9856190459607868 -854.5155712383731 0.036441690247668454
0.31377228466289253 168.16483469785794 0.05562425972468402
2.416981473695291 -263.4359680230614 0.44807920073560653
-0.9407588330069887 166.59739394257008 0.5087917155749039
1.7315812833715272 215.0753056252695 0.29662885724911886
3.098453576645273 -201.88126883283894 0.6435946342045044
0.23194546885349232 115.4175824492886 0.08876861249720272
-0.614284730467445 -478.5447762446414 0.5231486203600664
-0.6594831889152857 323.26420928156267 0.3830417275603133
0.6169275426297862 404.6706508116022 0.0008534072344277919
-0.942410328892778 340.70194170545733 0.47770369337956925
-0.6905443673534367 620.7172842526554 0.3291791987550279
2.970361588930988 -234.08243489968686 0.6109643533755605
1.5851322382944988 -388.9193072076607 0.104997065931564
-0.8006703358551651 819.1779992427175 0.3271950343784199
1.039535859759947 -324.5750988229545 0.0008259083927298721
-1.4236685156392954 430.79419276169574 0.5985972644565213
0.3561651082348247 -370.4905519982676 0.14365962567862414
-0.25226321362502757 1012.754375348359 0.07729137307312571
-0.7628481316654733 71.4642463431262 0.47016300260139454
-0.01547987582272392 23.254085177576144 0.19865418620752423
1.6415892168075963 249.84950449732105 0.2687984868179125
0.09722109165036352 -156.29837726432083 0.195318831488185
-0.6465364131639466 186.1327955410154 0.4073751657230701
-0.8239674802232211 215.14754077140537 0.46283542057928545
1.3464649544888887 609.7687238791102 0.23426617398820074
0.45953685389400767 -128.66126607886122 0.06290653028822699
0.4519513481703401 -318.8975207942842 0.09925920565262951
0.22604289144406597 -359.0976186256685 0.19096034622701605
1.3132264915962175 540.6518160521362 0.2050144494187469
1.599294969557808 46.21515844863006 0.20462360372161187
2.5073936712617346 171.08811956912245 0.5531417013200908
-0.7570312285592319 -339.329465255139 0.5409963333761306
-0.5756194756805235 992.2473217026507 0.19769582699684385
-0.4414484973018724 857.1983417918855 0.17588062523952377
-0.15264407036990035 -1044.9089985210176 0.4824111218972322
1.3094601814267681 -474.08531188066274 0.019711344370349597
1.0682630438345087 -686.407480184457 0.006874779024599575
0.34864715077125963 193.09791852136073 0.04309949219611415
0.6613312652869572 573.5922158309907 0.0135456607656697
-0.6575119741619895 1034.8014670764958 0.2203983478305746
2.929274997938828 -191.90762756643767 0.6070536335527832
2.3913616346928075 175.4806293669858 0.5208118508610114
-0.17012754893760973 -121.14143699224064 0.29387591156993714
-0.1842398000021781 -309.4682750456009 0.3422441278342351
-0.39377120812727084 -547.7423790895855 0.4670249406762145
1.0863995126505779 -313.985209351688 0.003765232412073153
0.26689688031211745 145.38261735149467 0.07260323328561878
1.0671755029880365 598.8436991759643 0.12431534407561678
1.2027066106395974 596.5653163857212 0.1744157938994097
-0.4779236589608431 -447.2923433175762 0.47544385449584436
-0.6200905306366375 570.8510594182083 0.31293714062108013
2.3261759571743568 -497.5505519915614 0.36677332545696595
1.342012590454783 -317.5530547363554 0.045368437406182675
1.647005447827002 -37.683070316933936 0.2042281425091628
1.4644055062644863 123.08549030781046 0.16932816177446092
-1.0234216310314563 -65.07967273573445 0.5702001072468813
-0.811256170088237 605.2943047002352 0.37859991566369794
1.437702300541322 -647.5487059406275 0.024597177250245187
0.02684923823416674 768.5243472123886 0.04019756695315534
-0.6986041234469353 -264.0535791784516 0.5111714516582515
1.1494384572963245 324.1976109296688 0.09773800605136239
0.188328505298349 688.668352872266 0.01753107029105837
1.2407004396626224 -773.4532420323673 6.311968915122596e-05
-0.3685665335902373 14.381880463990228 0.3408211384411444
0.7375321721445534 -16.29451658988978 0.002222811335027365
2.463053025056726 -396.9316104088076 0.4373369532111889
0.18983494951520408 -922.8307712647749 0.33529857446646316
-0.10847357203258667 -210.0820491116774 0.28989400544847305
2.0356570677689128 40.6818348168556 0.37501362557502993
0.03319300720160223 -385.55648872315203 0.27402222217356154
0.8300594301195419 -1018.0929045742198 0.10865208728302428
-0.9475272523750581 621.9211037021887 0.4244299406547624
-1.3090049828215926 93.22542121038305 0.6177946490267817
2.378608856391307 -347.1231813016086 0.41792590060248824
-0.9717560207494247 797.6584803884923 0.39658237575582705
0.7429426932946133 -824.0189577342228 0.10001396989653456
-1.1589472504657503 -507.5507829936207 0.6602584751446193
-0.7802042431614666 25.659524311131236 0.48433028267446876
0.409533342584947 527.4769088752855 0.0029933537991277664
0.7788355290968021 690.1621960180198 0.05086780293090571
1.97401189249996 -698.5232684681281 0.18195461189606243
2.6010236662036554 18.88125549130291 0.5545829022832066
3.1116075408860384 -317.560787571485 0.6319875454300637
-0.33633640180675073 675.6933928662011 0.17598296539223057
3.120263696573349 -345.2340256582711 0.6303594081199111
-0.551161480642641 462.15523517747397 0.3106448943307453
1.681460837833874 -288.26013810798577 0.16100015808876178
0.32112958207129916 886.6715541522933 0.0003750918480033723
2.541459043448805 -152.9428148327945 0.5086626751059998
2.326200897379131 -593.5613387858302 0.3455673554479543
1.99790179613651 221.70134636499824 0.3998203371095523
-0.6688748155713387 -574.1841560137989 0.5543905150693466
0.9643398241176475 -158.77234077706476 0.001740392157933925
-1.3953593549737053 429.9928849193052 0.5917661549233261
3.2325835578574544 -264.3329946845247 0.6635073733252712
1.209257500720353 -624.0748224409518 0.0006850832816978045
1.7148700159777308 -314.8076709594495 0.16788193898396742
-0.06937290849988798 518.9194419931048 0.11108879516684975
0.45111442851577066 211.88765594351844 0.019829715390407694
0.4447785594336515 469.4532770570513 0.0028894578362219196
1.8087052961655068 54.93458455884502 0.29033339494264093
-0.08394734259986736 -108.13568372119062 0.2564339193609116
2.3578975740234718 -58.41612392738034 0.46806016335822287
-0.8461672233052948 -259.09307456024123 0.5528452712581328
0.6814653635605918 -64.25630284639965 0.009706304893773028
-1.1801979894882817 -15.40728919086223 0.6023616601295669
0.698907455001162 -21.926261141140458 0.005309806222403794
-0.694473778040008 874.1356488782749 0.2725538422497153
0.8960920985581347 -23.69087469127544 0.002302221566528347
-0.3376230900049031 -580.6008103012426 0.45472511534616866
-0.8784066805652353 680.4572850930247 0.3873077545714652
1.4055646911489659 -512.4288547808335 0.03392336625676033
-0.5134205786255914 -851.5679369684374 0.5559153106415368
1.1541257699882197 -114.76581836718992 0.029613326298862996
1.82174571514814 -33.10616230539654 0.2751505851407144
-0.034894759143281995 379.498905598266 0.1274574085085266
-0.469069726771552 807.9118179763116 0.1978811998817176
-0.04447143495293404 915.7973062496651 0.03695618031151286
1.5771161046077975 -275.0346969080856 0.12524147377627265
0.2620290020807401 -434.3931770859166 0.1939981489309074
0.7265953854539229 87.32184176078522 0.0002826104923556625
-0.807060207876794 687.895472252018 0.3589925925218252
-0.2653482885204326 -1017.1844202253245 0.5123734421627243
1.403837751706715 151.00659913723325 0.15244704180716767
1.4587720070739911 94.98050341846101 0.16092745579524476
2.89487127115901 -150.95358487908982 0.6045259381520309
0.25480646477138924 -781.5226223032098 0.2773281406142002
1.716395650479294 -208.01121737441565 0.19258653825222066
-0.562090551627825 -453.5336631647432 0.5031072673334901
1.5276768448390812 582.9191562534822 0.30045529690721595
-0.19046591857997086 -686.4973423941933 0.4253308834483084
1.117042596921875 319.9917682956857 0.0864500856430458
0.20618816114233196 -818.3837415544787 0.30515874446477825
-0.2904582964972773 -818.2880915036997 0.4844016753786271
-1.1310079233159631 235.3156798563066 0.5522414654154117
1.1590255398415266 412.26442273415705 0.11847979975972125
-0.295048925211552 -1004.5554316641733 0.519057594015909
1.0697083619041805 584.3234309669795 0.12221676629880153
2.5876397579084065 -89.31002959245802 0.5332167595511481
0.7512299296751503 687.9556532473198 0.04366175741337261
1.5114768873259188 -73.92031168336143 0.14387378505824458
-0.19234664440569982 -385.819798625051 0.3622726299985579
-1.0904693731752744 -117.15960905724774 0.5949157226917833
1.1756324909050402 613.4327718641055 0.1677554788102056
-1.162723017226814 374.63908375904475 0.5384991378900857
-1.430404966136708 508.9637045304976 0.5890797833744738
-1.0362183736590302 -493.9076996605154 0.6330327573665191
0.8987503593436561 -486.42117642645553 0.013316083560188898
1.5621682639628827 84.42822344176057 0.198714302994244
1.2681575696368481 348.2898393023238 0.14454308226829096
-0.21297829532316204 -351.81502077237553 0.36260922813421664
2.1266634252833505 73.75952032857208 0.41522916819675776
-1.400968422009572 -129.3551672020708 0.6646829598113927
-0.4003114688354166 759.9927464883747 0.18182425104526795
-0.7185621001590614 267.5208801597212 0.4162299507404925
2.034893417936046 -77.86719065854459 0.34867146939246635
1.7393851509710114 -615.1838058082236 0.11284198990149678
2.9938670621633623 -369.40178819223263 0.5978160396183501
1.228346654111869 -202.41850003476213 0.034522683209220285
-0.6789252241128375 951.3566804589229 0.24836218674529675
1.5827466453898105 519.8775500113322 0.30775560866439117
-0.1568862207483921 -112.36526681931946 0.28658273168102083
-0.18315250067554412 1026.8886880381835 0.05519090239511076
0.8904972163752165 730.9814632434575 0.09030378500992797
0.19006814322011611 -777.258909625974 0.3020924039894554
3.206045705512837 -310.2582117635035 0.6528589324139228
1.993372813793895 88.83796604660233 0.36964638510561704
1.8308663253887862 -448.6393102210627 0.1827067438877308
-0.7738129911171957 -641.829590859197 0.5919447775245226
-0.33086612637556945 -34.169164506891775 0.3371458519304447
2.3620586317823706 -65.44452226368867 0.46808657170098483
1.9614038740256248 -382.1382029338698 0.24992456459466625
-0.11441415835945157 801.1794183971735 0.07277426079460138
1.8938073128897905 -685.2503037643066 0.1541284125337109
0.7443087267760584 859.2706957892315 0.06832220984674982
1.9185655287250871 -544.7707911267596 0.1952061811808144
2.2537017894758966 -641.3891302916961 0.3064765784077144
0.7641074466094435 -687.172415910039 0.06853187423061466
-0.7905275057714326 218.33724614432094 0.4510482495122742
-0.5244231093376925 209.31756518037332 0.35717270553026315
-0.16513236868931025 25.072671090891845 0.25797659098771514
2.5550141623189315 223.74275903946887 0.5740305968882066
-0.9788151108468849 89.35669729961342 0.5332746763937555
0.287110427921198 -342.0252298509831 0.1634431601679501
1.3222930609671646 -728.7897882879206 0.003402934402712618
-1.4395592844225298 371.3872644995861 0.6106213012789488
2.113967814139504 -347.2648936619339 0.318682552197605
-1.0393547738552789 391.1689378199783 0.49905874224767593
1.0778665686085336 -71.12895172169283 0.020108691227188388
0.4184014513856227 629.2042435992969 0.00016530949916230425
0.268282430626849 -358.05476756905364 0.1742580532132021
0.2670390627220598 -877.2800898405249 0.2946004194145061
0.45035559210273823 -761.5465923630659 0.19463135865461728
2.2082415456078524 -428.4127516201187 0.3370534721445293
-0.13475643857509834 627.8238587923786 0.11183348344170006
-1.056986130104956 363.48828481420946 0.5093730344319907
0.8164882360845562 -831.954585697684 0.07797110448171662
0.06777417516499296 559.8595261622531 0.060683158616573245
0.35047276580762565 -469.1105364141397 0.167432569053116
-1.176666678849427 -231.83476870330264 0.63046618563229
2.59867081598133 -513.2760761334587 0.4603717484283121
0.07125878181959289 1051.0106608245299 0.005740613700118313
1.271569020610542 -538.7437328892892 0.008988181066228998
-0.04483962577066736 -367.62266865584934 0.30093887868952984
-1.0143887403048497 710.7803791319036 0.4297737174774857
-0.02936003550313493 1078.5912621457248 0.01617370382145297
0.6439918197277745 -82.95611064924447 0.016328393212410305
0.4983296745797563 -440.8334452542549 0.10748634264593779
1.1510921803582492 483.91580190569744 0.1304912198426802
-0.1907300867814148 -318.5097595212135 0.34675915976654414
2.3891099078669304 -459.0981553305397 0.39835121518226735
1.4126239322613101 -331.8211632412332 0.06172147746865274
2.088364346324407 -229.58504473647974 0.33533287218898555
1.1076311568031982 -347.83260105546435 0.0038852594979258853
-0.6901865396882826 -438.429742992034 0.5383589498509179
-0.05451557109956462 880.4224598188193 0.04409364838842043
0.7012133939081651 628.6703227562161 0.025432823342464553
-0.14850117866937063 -200.84053147338182 0.30364215433824876
-1.2796758969660682 182.47858618614464 0.5986390170627421
1.938928275708968 -21.704456632475285 0.3241492117772596
-0.6448532056602732 729.9157680219735 0.28617015815802127
1.2803916619088096 -863.5011610180145 0.00024693655912071035
0.9053715311864832 -565.4904298498883 0.01933742033902112
-0.7426042902632393 33.59334212528188 0.47073177902816704
1.6191573393686485 520.1319191064531 0.32211790152254255
-1.077576719020306 168.13407654147954 0.5482559036831648
-0.2748458754012044 898.0127275756188 0.10608379358895065
0.31450574910080875 -1021.9525933914895 0.3090531899526103
-0.6553285127886166 -399.6012320836345 0.5217383196341877
2.444056329428072 -221.8213426045104 0.46519878695582256
0.6385542796586992 -987.7792510838291 0.17245254787346773
0.2639104981153675 -776.6660565857935 0.2725622460386431
3.0713332956451627 -77.19110943498936 0.6529811840017469
-1.2514661928761206 461.8838207728702 0.5491840160282877
-0.17251394661718544 371.41631376278747 0.1809666709155428
-0.021414550512306674 -631.1011675410376 0.3514197349310257
0.9195630032163937 -1002.0017624781814 0.07664736796154524
-1.1649110831441978 -60.12830309398419 0.6049174350967415
-1.0189199541222675 -566.8125810886802 0.6384493891616092
-0.08571730588573234 35.06833860542997 0.22383969351640343
0.5175014416924861 941.9283918400772 0.025084628913839224
1.0031316246021416 -51.73183725025933 0.010713979842881293
-0.5007907845202897 -809.8885849236624 0.5457569244418867
1.4979136398677182 -706.2461973128932 0.029693061836922944
0.7633414258374829 -264.1082461973483 0.01421562443097162
-0.28737524963646166 347.59603752043813 0.2319227693218664
0.014887770520409793 898.8040403932894 0.02660954642168755
0.5423552664306219 -1002.3365378956757 0.21355751001156975
0.8474053978600404 -856.2928905552375 0.07291065837253444
-1.204336041251147 120.60893315049748 0.588929491195486
1.8060608779734164 82.73268340539789 0.29569466701601677
-1.4618289866497873 216.46906034720746 0.6358990137217476
-0.14963856453467383 -231.6214121015414 0.3111421758028472
2.159292207865696 -608.6011915525963 0.27652189331293586
-0.4635412418430951 681.5899146678287 0.22482773075770568
-1.1209573324262212 -189.02788250621563 0.6122017604967616
1.1853419933170375 -261.3893118758556 0.019604918716146107
-0.8509975153845492 -616.179446669156 0.6070362142232556
-1.3938658242807325 -56.17183852615858 0.654813296487766
0.16839523099767484 1001.3259299988606 0.0011428778005897326
0.502857674254553 -102.87784296786799 0.047416972691883066
-0.9937485231804967 351.3992575031971 0.4920468787909462
1.2452071942812244 627.2350300619696 0.197994413553815
1.2012360400441093 262.5910432892465 0.10308908699418129
-0.90051146712626 -219.38162985741008 0.5613441853051416
1.5770972853195937 -28.266828883951803 0.1789255798706855
1.7288562205474018 -720.2214728234468 0.08896636431604008
0.8687717882262997 475.1503933490653 0.04222291893467013
1.0295512671667122 -84.55597380099744 0.011659212389627551
-0.5208181289825697 960.3100949378661 0.183465246427703
-1.1057576330739483 -200.1811334143855 0.6101600004533019
0.9689805410993702 378.9324871693302 0.05332661679112795
1.292143500909747 -675.0326801318615 0.0034793250927272986
0.8785192664471022 -786.866317413798 0.052903797945309576
-0.345551194459651 428.1891746637739 0.2364820416259342
-0.187538479620043 -597.8622093333561 0.405995416565582
0.08181889948676568 196.0997839717695 0.12379438252375817
-1.0103023174478358 283.1030916780917 0.5093686090579242
-1.1442852025170622 -155.942479948583 0.61316143550812
0.3585615257987378 -684.857162120301 0.21334854681911433
0.875836424234876 -974.9083099068123 0.08531125530419006
0.5280324668198217 -631.5658299444349 0.13618364189248486
0.14344041726542667 972.3325729475157 0.0035423453978901663
-0.19641829349207285 630.7339071389829 0.1331193126827902
0.2807143545555397 336.1181925337751 0.03954274116009831
1.2414509021182496 397.5680157994748 0.14525021099987276
1.5256511065385394 -317.6864238234998 0.09891621632767297
1.6019762067314998 -93.1092240729115 0.17397706941583688
0.10842170544616536 -993.7955769630278 0.38183368373132714
-1.391990489971858 71.35399753627257 0.6390001706464198
0.05622082816510243 15.852209708705686 0.17231959406798594
-0.04623464375422737 28.766468369256927 0.20956691130137284
0.1547099911641443 -48.870282356909 0.14914830159460665
1.5333696083793862 550.9756299913522 0.29535984198907617
0.20938143839190104 -1093.1351094524384 0.36564213699287357
1.8227957152472622 -324.47618476851255 0.2079103584028361
-1.051433492460576 589.2059728141805 0.4662313892210775
-0.9806513771750422 -248.48203898889835 0.5865739018455344
0.6412668601203484 142.28784872364372 0.0024729467909172984
1.1502668017312498 421.4768602994002 0.11728206009561261
-0.21120082594985368 -24.151532626921153 0.28781731823953943
0.6454143138815274 -376.7786384694808 0.05160709291359751
-1.0308275908841718 -309.44069369182944 0.607449919798252
0.18440219627116172 468.78860915608493 0.044109238256464435
2.1254327206876686 -11.278500115327915 0.3970093543617531
-0.0803425179681363 -913.5590685386379 0.4329019124540092
1.9504342548806333 -65.32684914780043 0.31874177900050704
-1.027990051046535 459.73352311070835 0.4829844289050699
0.10327762028478982 -407.6713928487003 0.2510918686451119
2.4940397998336064 22.340832900800933 0.5248638492604049
-0.8767184828584863 115.4924072872584 0.4982580986785139
0.6453354206563626 -2.765721553495041 0.009757963981851097
0.8934262640471891 162.1810332767609 0.012610265630916719
0.938382377594247 439.9706380993723 0.054603653438183734
1.7645943313420658 504.38226803153384 0.37432135432472563
0.8980025402033041 -564.6547663688456 0.020501216500293074
1.7610078141660732 496.8973061924421 0.37135121810733196
2.938439167041448 47.17208502140829 0.6403262222072594
2.331529010751523 234.1495798977678 0.5131316121940364
-0.31922211702021963 378.38024540623906 0.23751901054880947
1.7835779278695496 -768.7797213423664 0.09760241997918744
-0.3081961367542756 -399.5684021325694 0.4079861260803716
-1.036140393959766 -12.472733861739925 0.5654890779194712
1.0911297642461173 -360.38209378989586 0.002276609804995536
1.762576448507177 -470.0392214459929 0.15176217607773249
1.3042064585725488 -650.725193928989 0.005630367464224515
-0.6900327871174653 -531.0857799335288 0.5533325720351163
2.6093211672187016 -505.69045267745105 0.46534996311765614
-0.25075922178515087 340.5369612655436 0.21892885083840066
3.2332837725430057 -309.09130946658 0.6584976961338542
2.608769053343356 -192.72972508825455 0.5218851971749745
-1.2307285518396318 -16.130232858335148 0.6143856385192905
-0.5232294962178727 363.5956647802427 0.3221413550536063
0.6498471268759192 -1018.107811856455 0.17489331377646855
1.7386130847214945 -507.34818333165504 0.1348587471361733
-0.8535138468462495 -434.65221014029555 0.5817526052354706
0.9507933408491069 546.0689306110012 0.07561951607844795
1.1099700268620392 765.1085386802786 0.1763961558239175
1.690604288243142 -579.1165702466541 0.10332435036019495
-0.4996944019150611 -597.784227587731 0.5096133868010639
2.7396806880752127 -332.69118188937864 0.5362943617081762
-0.2462425084412565 94.42096833300047 0.2743321307249098
-0.9872529536005751 -132.98101010066796 0.5710536858561954
2.573337500913203 114.41071607432377 0.5621040212896335
-0.25467988166625877 667.7808961932703 0.14665487428376156
0.2742082062591169 -405.89578784966943 0.1827440826383357
2.953285264382374 -31.9946207821406 0.6336198104408779
1.036601983644428 637.105330499505 0.12134342282442771
-0.39038638634192036 117.72161999535751 0.3260097878695092
0.5415066369925634 271.4825668221074 0.0042165142805833215
-0.7898822171018764 731.2245920000689 0.3428018625010278
-1.0878799345689452 -22.204231467311274 0.5804540745138234
0.8335239049627956 -1006.5736966458519 0.10519287712288054
2.7624037488643385 38.62702454738519 0.5991346514071694
0.46460478056866683 130.46858174278304 0.02590884744738334
-1.512846162193333 305.1695064948249 0.6357952491799209
-1.1556007008977556 -261.43162725424315 0.629609856105595
-1.0519015222013737 852.4541021013579 0.4140041906570068
-0.7883979776598381 -448.30302258696383 0.5668926427913633
0.8891832167879758 267.57809075485056 0.02148175652925213
0.5943291447984829 -1034.8261733310455 0.20042381996468844
-0.3750331749335589 -204.0448603277813 0.39103692854003574
2.101170714701394 270.4394693555944 0.446090542880727
0.24825588377060082 639.1115165844333 0.012906429396499518
1.679253826182488 -105.28566516304295 0.20145781973399035
2.367841874195089 50.11561758948778 0.4914657099248957
0.8031900678000021 248.3841903982618 0.007719087764344669
1.4013396952393615 -582.9741220656114 0.0248079082596153
-1.3411857239705967 693.6302175728651 0.5365820596935977
-0.5149261141366903 -48.817186512579156 0.4090969720109862
1.6280288792394761 -68.30482176351234 0.18973658324812467
-1.0763857004943675 852.4936260229986 0.42266976741715817
2.192770050355337 35.11745749058741 0.4306005569201282
-0.18104519161833843 -555.8468795937551 0.39479208149965417
1.3204925062801636 -340.8286404849416 0.037130710374627826
0.15929243187664333 -646.3790460750672 0.28413358381182413
-0.9138131911183986 -121.90684081049164 0.5495378518390815
2.992313364937475 -120.09103153577712 0.6309670337698735
2.514555126093758 202.99269232005736 0.5601263337169308
0.29278690226394266 -328.9197365150617 0.1583858081899364
-0.2775782765941348 -370.82042308948655 0.3908057171526519
0.5994454870334482 240.52609275789473 0.0016293986132470736
-0.32702319880498143 142.89259056351284 0.2953074400054998
-0.3625364005145355 775.9940282055934 0.1636566260113122
0.8856195825023143 169.6139853097461 0.012139620538109864
-0.5451397384573986 546.2155312032185 0.28893225580552867
0.28491143094307336 -620.8532456149836 0.2279081554144281
0.9358808088190778 -993.2046391894328 0.0702544864981695
2.3182731277044972 149.16813077986058 0.49395147264352174
-0.9104538073242494 465.2746643214457 0.44309280984748955
-0.9165381709771723 233.48473225633643 0.4892952001604137
0.5838254055424426 -561.4179725060469 0.10224218160690554
1.1416215795773554 -924.7123100123189 0.01498116094269064
-0.3906527808998359 839.5230124601017 0.16031464337078866
0.13134754955097594 -1003.1648978462032 0.37532625493722094
1.770768935892925 110.40295732106642 0.28805214866458073
1.954173287459245 -203.22808672444773 0.2885774424578881
2.289784503874327 178.50323101550862 0.4903597910916464
1.8213510846783223 -434.1508125791653 0.1822764589641821
-1.0677897888895023 -467.5035818342561 0.6365590288980388
-1.3450506185575763 446.14741448529344 0.5766667455018933
0.8305105014220053 709.9369173142002 0.06817806087344212
1.6253753120849563 -795.9650378792289 0.04675378605015756
1.7894137501079623 199.62928308074424 0.3159190816891608
2.0799124311506327 -315.5944252553767 0.3125291677108729
0.5349326360418523 299.90614049118153 0.0034622556717885003
0.2737172581868885 760.0866822479263 0.0030453522575451457
-1.266774611610522 166.75351672429747 0.5977215906883206
0.5394046756323283 -755.7776508524342 0.1588423438943017
-0.9824219269251133 -32.32765263728584 0.5541064767193093
0.8015105911551339 -292.4750085682565 0.011254486286049872
0.39923986979594095 -577.199880243525 0.1728171985299998
0.25225608763565677 -146.73655318946408 0.13410248477568942
-0.2117392464492296 1024.6775721605588 0.06337992402273254
1.0005150184976161 -128.7637354385256 0.005570218146294179
-0.05950761039311514 1069.1739542575558 0.022063427249764643
1.6514062060401946 -506.80605209891087 0.10426364912099197
2.2556725227550016 -301.32909988622714 0.38299395965630695
0.5707088434580336 375.96704746524233 9.206108973045425e-05
2.5837342904733474 -226.02621688433476 0.5086157386142117
1.2494410677943326 -371.2912392525784 0.01965417901914937
-1.0886004469401487 910.0285224123024 0.41516966871617406
0.8424009383532647 608.8715986056825 0.055155731974322546
-0.5661603880350692 765.2195161003538 0.24647794670557588
1.3563291860236737 382.21652723711554 0.1857651346166144
0.8953021012684064 415.4269860248089 0.040305710131344055
0.8255770239805982 -376.8818094262991 0.014685726944914957
2.2848445269723356 -98.70398273427486 0.4355885756920447
1.4385037846245308 -440.1453585568886 0.051758392273814985
0.5389804577148907 -710.8653846484015 0.14917216608307368
1.0095491385138267 -155.19282616526505 0.005008305992596429
2.4963761575415564 -497.71169708956836 0.4286000255526444
3.1452206388271255 -333.6231282484425 0.6372635309412789
1.674212287752505 -281.179759144649 0.15980641136140464
1.8006004230249621 315.4298132284175 0.34638637376963766
-0.6229720776431087 339.16040380599 0.36594623315458263
0.7926459998298017 -879.0841541363316 0.09416095422357522
0.8997266701402877 -273.80245927759574 0.0015470512759196205
1.3791396100134456 -420.24857700967755 0.03999620406494142
0.5361077836815882 783.7572071464658 0.013097603828069057
-0.29185721354805194 759.8925994334927 0.1406105974441235
0.21052773883283815 319.68939254536053 0.05976721065878001
0.16820287754568652 -351.0847810948362 0.21198833927165553
2.3845379918987817 266.92529676936397 0.5342843987745435
3.0553677357125295 -401.1824623119022 0.6081404856154234
2.3006245919121495 -376.1769572060075 0.383548424882154
-1.0321353340394406 514.3443567465085 0.474120891528932
-0.4434426189464724 -336.5043979063597 0.44257250715278623
2.0405346211721067 -585.414467884584 0.2343393087461166
-0.20962158179120438 -536.3560884564007 0.4010724378716003
1.4615905322185363 503.8251209394657 0.25575850688990465
-1.406293988823086 -1.7590193705157162 0.6509033527094128
1.841620814604623 448.73352606532967 0.39088767909697336
1.72858436219091 409.29337422654703 0.3396391991326106
-0.29975705861087243 1037.449116799424 0.0876190045946493
0.3697540109794035 -115.03751088340368 0.08748769614003911
-0.23702537188341055 -1001.9066099095212 0.5010488336706568
-0.7642499680373804 354.65122145199393 0.41448786865030773
2.8439584019675914 104.66202060839282 0.627012600716547
-0.13560986123999474 -728.1873057850219 0.4144960690808984
2.9984501082220447 -155.95232971342978 0.6277215534242383
3.0869600486809547 -112.58308318242348 0.6519757630642773
-0.08671349314152565 -349.2005896230885 0.3132427430271061
0.25227269393149543 540.618915600465 0.021199326153021322
1.8473108449805304 -52.41315754731954 0.28088405538970895
3.0732448046297227 -151.90073995933813 0.644396180898075
1.071450735556261 -922.391416380839 0.026758239198584045
1.1444966149981572 -718.7574033661876 0.0022732287473243434
2.508263858357756 -85.51648713251075 0.5104639787048146
-1.4781150766223432 156.28739018904412 0.6467774972434968
-0.49841334303593765 890.9390359106508 0.1904590302388124
0.029714156451821738 -1060.1661950531543 0.42419363318300723
0.07121187305898968 -888.8604315414751 0.37299819695683145
1.7674318721904314 282.3327645253694 0.32610797582459766
1.9084101251742445 136.7968444532471 0.34796000461306603
-0.49414414544263385 -512.007817313004 0.49256820514846167
1.7691095747311045 328.96845108303523 0.33727807590642056
0.5410340832155358 -840.7258713885897 0.17715233969595012
-0.3933209499542871 -836.1520825461423 0.5192065577534295
-0.7264669853456195 1028.0791788986437 0.24956472391717163
0.023863602366818393 900.6601311774746 0.024697721822511762
2.7068163346574217 -153.0189974943985 0.5562175842325702
3.189853649942582 -196.48127879383128 0.6628514316881456
-0.7306645542365403 -412.2129689673751 0.5454762946029786
1.1530098869746463 -460.6069090428541 0.0024985329908235373
2.049963284884355 305.08748304210735 0.4354323088232008
0.440871056687407 -787.5901693700673 0.20434904880673088
0.03721518568416693 1008.8242465096866 0.012415329078088257
-0.4055973607955241 -576.2061869345533 0.4762574154249288
1.7706227680418778 24.697788583178635 0.2681249484002743
1.4532326043381152 -746.2874544481131 0.017381094782096426
2.3564747311058767 289.09721567981546 0.5299054303306785
2.6672837636164486 98.92369321814795 0.5842412264308144
0.5226437081916278 -256.69958674507905 0.0660921201687709
1.3107780009916163 -912.2431945908388 0.00020809525371095713
2.9917149652566746 -88.71293560076151 0.6348163773286688
1.9771128418969395 -221.62159064907712 0.2934526276413467
0.10142479062477316 568.1760978836949 0.050415429706645504
-0.35489777520433785 -49.75556833007249 0.3498785860129868
-1.2190094552805377 87.41273662390768 0.597306731938585
0.352542300806713 532.4789307347469 0.007716452567948342
3.306551476226887 -181.84454256853303 0.6863993854911993
-1.3538358693746224 61.969685082753585 0.6319152083974281
2.0276858205286805 -604.4803058453374 0.22477134985528666
0.2831187417159027 30.283414855645105 0.08821022863780491
-0.37572326991174676 -518.4290237882182 0.4553969471219301
0.6789785884495199 727.800811093954 0.032522956764109885
3.186772990882928 -102.96596047530011 0.6727438864176495
0.00014583361971354236 -739.9348611109451 0.36721701100919285
1.4801786676123598 -724.7361229488308 0.02416314177207602
1.4828705230905304 454.98609395736776 0.2529220777282522
2.9566881202437925 -84.69165474084252 0.6276348369087807
-0.11910999458376148 346.9868351646285 0.16581502801118667
0.07141917757274685 -1082.7021150732485 0.41406554673181073
2.5013062627300897 -456.92346786706446 0.43851580291368164
0.13740530445991372 133.8618879545411 0.11692042511753097
-0.9700563130273826 889.9999433456555 0.37618105427116383
-1.0988395558650987 -77.70449807889986 0.5913283387623043
2.9368264662494177 -221.12283863390564 0.6048163875303785
0.018442468017992875 -702.2536742457247 0.35197470355856664
-0.7654502099009475 -212.0308507907058 0.5220992382802688
1.425495158465479 -121.36230922662628 0.1035431586687803
0.5162827655076863 783.3476001619265 0.01046053021292149
1.9596139473726388 -88.60546786944178 0.31704163300609484
0.9266186444040756 -877.97831449463 0.054165748972065164
2.2689805644728196 101.84522988392678 0.46941069804188085
-0.2784391555727128 -12.499603559452908 0.31176623024764333
-0.7303545764075805 120.78573434744044 0.4498540159948344
-1.0089092369335195 255.3047462001366 0.5138135079725924
-0.1904544183308099 146.02818093372275 0.23997485786328493
-0.6861861664818236 -461.6767975857132 0.5410488813037009
-0.8460166193195531 -358.39824962912314 0.5683268508392543
2.806706932969049 -122.2687447059227 0.5870149779354569
0.4538880234804392 841.9201056857307 0.007221808468365135
-1.4205680183101115 475.5754477841217 0.5914550553457402
-0.566263933286695 48.57885704581986 0.407226723665704
1.9206923776744096 324.42193646764576 0.39341599474724914
1.0821644630171818 569.3918075574425 0.12356332071855716
-0.17554312400620775 -822.9025230282774 0.44750619917011775
-1.1693011848518131 147.636450818115 0.5760352867252727
-0.5706963656295472 -441.60624781977435 0.503622682645597
0.33376712877106374 -568.8475892506428 0.19648815385764357
0.37736450510317265 579.1940024842163 0.003139219444036899
2.010909471322903 237.73786313873848 0.4078805967810538
-0.29940909674629324 -250.36051764509682 0.3729709896425101
1.8392027704123353 247.55785519165602 0.34607835243415347
3.2201727548439685 -146.26507298794502 0.6743055132294508
1.9497072644820113 449.3937524409989 0.42971347891005257
0.0390145212074402 216.3181565423995 0.13500061258863527
0.21214813906076646 342.3438193758311 0.05575824870579581
-1.4584797174978006 9.122637224519622 0.6601725519976751
2.5983134720842553 58.587210213256185 0.5601050123726298
0.8517212751123429 676.2304981333048 0.06865482938750045
0.37433948157452956 565.6834133466027 0.003931684899065653
1.8954798772304347 -529.9571931262635 0.18951288195309798
-0.6476769958077158 881.4125683182947 0.25211501759918675
1.535440235808524 -684.1733059365109 0.040712952782846146
-0.5282177753715807 852.1346240859746 0.21114070107175725
-0.16595712862403178 520.3494172921112 0.14548990368742382
-1.4414201088985852 338.1657904600065 0.61554185494143
-0.16896829284381698 125.85268129771043 0.23605923330098702
1.4775782117110732 -599.7240321118744 0.03866832682206559
-1.0754918158399625 769.0153522579283 0.43921982558805023
3.1542709142850596 -278.7704246400958 0.6459409505746975
1.6764529301942688 574.6535385967013 0.3564599249214583
-1.1030378871044468 87.86004370628075 0.5677819184526463
0.6832387740912316 -269.3281672864015 0.028542164568746385
1.6543465782720983 -803.6964716834332 0.05300337145876296
2.6761197547947395 -226.01977718465332 0.5358285087191123
1.0370473687860138 -943.1919462765146 0.03645383772592938
-0.6542466554388867 -301.8698526247101 0.5043647837166617
2.1760090194864237 -63.411477810422866 0.4043736649287236
1.5414561326849812 235.08839523482288 0.22525020103298315
1.1056256068450756 638.4933266405119 0.1467576262433328
1.3332210799139508 -900.1473280710287 1.4164168270173242e-05
0.8769873567494726 -323.4928146481924 0.005045405867487919
0.06446779029060057 42.21512338462526 0.1632767954561944
-0.14509718436995733 455.657992242669 0.15173332603588666
-0.8534141484881851 -430.9529173691052 0.5811796788540222
-0.1640494003857491 158.1188591883947 0.2265940483132084
0.11683271090086977 -1066.4333112119132 0.39426340219021205
0.5004981826974426 696.7595759724763 0.003833820114067547
-1.1202055153512076 779.2974090625228 0.45239637509500136
0.8451126545364798 -982.7064942298884 0.09668537976820606
2.5492597586148698 -420.2833808024269 0.461889997062993
3.1272295711001377 -358.61482409088194 0.6301825377701912
0.5056752697065912 -778.5456080743368 0.17686489003906444
-0.5960188877151884 -26.11579189960139 0.43305932437954
0.9060877383520454 -886.6347107053289 0.06109269166449307
-0.5424604280334606 139.25709496097693 0.3792588511082056
1.473795868864291 137.15407292632858 0.17610726885518738
1.5650378861537455 511.939641876716 0.29893120430916137
0.6254708239477667 -182.61562630086303 0.03004271716355579
2.774383302786539 -253.9278200789497 0.5586554615233043
2.173374542407327 -348.0368646696294 0.341609743859191
1.1762389854488349 -140.36046320925357 0.03110319529335724
0.5865960149201082 -599.0252868894454 0.10870877286038863
-1.1653024363535 -121.3913871491925 0.6133841888972936
1.5986341249476352 -327.6272243251291 0.12203041818125351
0.8730202426149043 -472.10119448977537 0.015854145340497755
-0.36170786324508186 992.5803244220085 0.11711924788381388
-0.1046729461283431 2.352803189235374 0.23902593930911908
-0.5083444016992884 843.5150957167211 0.20523869675702403
-0.9788440059541261 131.09274974401683 0.5262616143679425
-0.6126027065506501 -482.6976418655862 0.5233629470178974
1.8474187574987802 -321.77243131958994 0.2183309124131641
0.5031746168034303 674.9391819373363 0.0031115696440493215
1.2652394672951257 -810.4329017477594 3.660024207482454e-05
1.0530167776966446 251.0552589438248 0.05592452850026141
-0.7393727181141039 601.6219608540005 0.35228976964768394
2.430936874638631 -59.26546277215357 0.49133752019749566
1.3225112712518803 312.8872736601736 0.15722467286597622
-0.934312547862034 475.1643794834672 0.4492510430440046
0.6389469637557446 -289.7998085522214 0.040742255201876756
2.697533567427869 -428.3556524255956 0.5075022040805097
0.38650271049334584 118.56057707236732 0.044408059425897636
-0.2556072056189309 496.8793635106583 0.18496576991090605
-0.36214378654594226 -682.821191939892 0.4821819632587537
2.5516486973337438 -286.38596997395325 0.48782567033232827
0.30189664199041855 513.800448393833 0.015663308956137947
0.1430858006792921 -614.9388375943729 0.28331763631860885
1.2849501688908325 611.2342483386576 0.21005446702289715
2.237906729887386 143.68476691319256 0.46718867232362876
1.964715715550674 -129.68350138806784 0.3096694066652761
-0.30485545981565076 737.092146921032 0.15036933770963398
2.2827636735757046 -16.126921912924217 0.45124388519540604
0.789148219622892 426.86223921878764 0.020176711722924328
0.3497751180457487 888.2725223840548 0.0014139432787680368
1.1732876613454406 -441.41941188147734 0.004799248812311151
-0.8758656779725497 784.0141109142012 0.3639172861333462
2.399632289268962 -359.03021993664674 0.4229103203492528
-0.4439431875902533 -513.4603447728199 0.4768763574257078
0.22599869229528813 863.0646314706246 0.002281457466119591
1.1728318041294965 439.92890837018444 0.12911981195681574
2.052029521899983 -511.7957766665352 0.2560793800487637
-0.6154391526990624 627.6023316905305 0.2980873936782729
-0.6905819008120291 950.9719458911825 0.25312578991536233
-0.8104486390466876 491.319560617158 0.40258953495555394
-0.14596899767003335 -331.5131178287636 0.33239060859424396
1.660273874762851 -249.35089430136395 0.1615343428760542
3.0271040306780916 -157.53467575723607 0.6338233209384591
-1.00859657609933 316.0022375635822 0.5030265462986796
0.3484920004208827 -87.12216288684044 0.08910222571291943
2.5773258421850684 -468.65954279959635 0.46188348971945625
-0.2904976223938862 -88.05085193193577 0.33362555146072537
2.9912488320566615 -305.03896986043844 0.6061741188544167
-0.8057377007434695 -275.425310921545 0.5442613328602812
0.43880360626672954 263.2877648568551 0.016976173382634182
-0.8007692978702189 307.41413181019857 0.4369027874597951
-0.09317786656489879 381.85420505818183 0.14833385173170516
0.20566003141758893 936.8998122702967 0.00114867903204984
0.01639827288274609 593.582608419965 0.06973946868814257
0.4044668615378175 835.7425351984098 0.002755515521037064
0.12084694324701561 -920.4043210374765 0.36120097863868267
-0.33137761843014557 340.65689267449306 0.25117149634704766
-0.4673705913242494 1027.1286217501336 0.14817166883258537
-0.09255215652761084 544.0938754432166 0.11405452350074867
-0.9379001156503809 555.3189139183592 0.43455531744172443
-0.09168531368003308 308.3490179858977 0.1639047558361016
2.1041893800888936 14.293028983722934 0.39467566603255416
-0.5554109250421113 778.3130713423634 0.23912172539357754
1.5561392552732067 476.5350942793357 0.2872301935630486
0.17743838577865656 41.459079507232445 0.12171871284904477
-0.7327077937465253 470.11120764164207 0.37857565932400183
0.9616735950755977 -833.9052712771918 0.03915550644905753
-1.0564109134411102 -241.3025624334989 0.6041257492276182
-0.8614703473561691 -253.32627970557132 0.5561138261310926
0.4706139192526224 853.3728510263213 0.009846229018949935
-0.8734177175544149 371.2982939469123 0.44905031454784616
0.17756157028831776 -61.09353479622996 0.1432803835766038
1.6760737436948816 -493.4484272324652 0.11540318373600042
-1.004916479001969 -61.58411863543529 0.5647673721738522
0.5256245988526296 -942.2637973287299 0.20634870415628087
2.4734602596466457 -316.71868796494516 0.4566756085889996
2.0275127888507747 370.09432838377256 0.4406958407000681
1.3832658032049834 372.37013220941026 0.19408981365552772
2.226582877674911 -31.855880259485957 0.42883336617531526
0.132162166608899 541.880556274381 0.04651289183619259
0.749219256630463 583.9934725905059 0.02977029003086311
2.1121954342969875 318.01714248240705 0.4590912107625569
0.21771899746459988 -410.77126305859815 0.20608588085976265
0.08649837986195874 577.8029227139114 0.05283455865343921
-0.40078805461818323 -742.9494513112066 0.505165403100136
1.1847778136458469 -597.3702583905921 0.0004259040553978095
-0.8757734142174295 -388.51372414501145 0.5805976184593892
0.410618937027323 -1097.9406747364503 0.2884500740315393
1.5305267922598513 -264.63978803159023 0.11099490692868559
-0.4676369453915219 -134.6954531384779 0.4100180008699498
1.5403033542102762 552.2286281404147 0.29839856682088656
-1.0547950114904494 -108.39057078729411 0.5847621859907348
1.0970832263595558 -729.1462346548456 0.006474627138304498
1.3191251048831931 -531.5900660883132 0.015911801202878786
-1.0057920221518954 865.2698227727149 0.39467872331635967
-0.9688439942342848 -606.0496838955526 0.6325370306669608
-0.1886503638143715 617.5769368445262 0.13307226807524758
-1.2425613635438215 418.72840380045864 0.5536327766106124
-1.2456082485729685 649.6056619100264 0.5161419748195502
1.3100138791375093 -445.1187168471415 0.022735110637998143
2.575100301162145 -384.0380620831519 0.4772129372451129
-0.5565387066957095 -828.291277069561 0.5639002827764975
1.7839309399779875 172.1039191961895 0.30747055464335704
1.9625040233022066 163.19265513666892 0.374256066213842
0.3698394372584686 -907.334114764984 0.2605237633325082
0.18952917139751801 -422.6626636850551 0.22004653950461706
-0.665634007681924 -729.3960271278952 0.5774582753342182
2.6754067875499494 35.93744181917077 0.5769731160113443
-0.1667063165065079 -721.7314833598307 0.4241709933693565
1.5584338665090842 188.20481484823995 0.22116013333181767
-1.440519015325516 -76.69590652292732 0.6664321027400159
-1.0944216793401216 -171.61326807377156 0.6035399127150283
0.09936707903516373 -89.60669527312666 0.1793230105822234
-0.7929814656332208 159.22075811988475 0.463325768460176
-0.0008138465771609926 974.0523656286989 0.021452147540935974
1.579926345475099 -252.21673487228622 0.13101876364758702
0.8757609892838685 -111.76320119021716 1.5358223418818105e-05
0.8002512860094113 -875.5702619786758 0.09102866999508803
1.9598669140305838 -280.74444566855175 0.2728917133859838
0.8120073097611378 -889.2631725926169 0.08980277646099631
-1.465565342416943 267.0539274883322 0.6303029642274877
1.7410936048011314 282.04771633281166 0.31573432411543556
1.8081040264920445 -295.0365542016159 0.20886313022148986
-0.4708757120681615 -132.3416993748575 0.41068848983961886
-0.6467517281119011 395.4412149541495 0.36258621588672085
2.5090667126199877 -277.8741505883063 0.47579314413470336
0.10162747124793436 460.36318610546596 0.06744724163253372
-0.7333896023424195 -205.95280624164684 0.511489321613097
0.3900950182237424 -539.6000272230384 0.16793235492771832
2.1441533863939917 -230.40242014868954 0.3565776803466347
0.3394972974088082 258.4839299065827 0.03643011432551435
1.6324091140310981 -368.75248899352425 0.12555736381446944
1.121795065212554 417.37733412613693 0.10661835151609333
2.996885051362516 -296.06841642416066 0.608740650351398
0.8708399162479805 -931.0776810874897 0.07894898483486469
-0.4785824719723195 57.4571562193164 0.37314461486468986
1.0297191822782972 -235.37812391540137 0.0029787795790558627
0.15622475800509195 832.795460537579 0.010245584408226665
1.3190001377108131 -652.3356512987671 0.006974060019649987
-0.7928770177865739 -405.78913299293527 0.5615022052222297
0.38125065878980524 -461.6875603261152 0.15408032207983166
-0.3877778569857606 -895.1700170398464 0.5276469988143309
0.0599296193821357 1026.5578653000068 0.008346625953395177
1.3956644157426055 52.231206811781476 0.12830818841356872
0.031554564105927385 -637.7352128182407 0.3324914382581288
0.25926443671706156 -1056.1898393631832 0.33839243943313757
-0.39937616670344855 100.22831389341536 0.3334584862597445
3.1482217807977557 -262.66985206715697 0.6466296856722301
2.100475659917251 72.53902119887084 0.40559816474704086
0.663330522678365 491.5672106072843 0.00786181268392218
1.9425743624353873 -739.6586217124554 0.16063675708486508
1.0493874853895726 -84.04843330660356 0.014439292596091812
-0.7663612311228933 -397.21186048479365 0.5529500023549739
0.22276069148563482 668.2138671708008 0.014115346608630407
1.0338249889694449 -783.7102497248693 0.019044730523445165
-0.7572025621768681 -577.4178468760294 0.5783166452043137
-1.204948637725346 692.9648787733524 0.49607498532103406
0.13735013918535066 -432.8951669957828 0.24330201571590343
1.0222611863721636 -195.9971608450154 0.004100925805784872
2.3274914869000023 -182.65585150680192 0.43347990302087974
2.066973868042889 36.01489735735936 0.3856389873363082
-0.4781074162302661 684.5200944977239 0.22997163125040665
2.591258312331875 0.18724533084196082 0.5489078911110055
-0.8400685051431 -102.60248757923205 0.525355572870971
2.3956271875839974 -215.9538288440043 0.4501809439773233
-0.08479817904993658 354.20906093978624 0.15120717076841955
-0.21229577461516524 484.98424103380444 0.1708360079733463
0.8028106681746838 499.1788820589379 0.030662023838309006
0.5565674086613617 604.2198777998169 0.004013994999936366
1.8112848455486892 -738.907242219906 0.1128661221955139
2.157230727888378 333.8026100246195 0.4768539485384173
0.43002058652542874 -62.332104908558904 0.06040075310036814
-0.797713028291213 -545.4795053649477 0.5839220987292142
0.8233976603447204 652.1351023071115 0.05679391364102767
-0.8266813358619058 -319.2071466177425 0.557054731911639
-0.6106013645309885 -424.8181459829799 0.5127775057483961
3.354446438066258 -253.2945323101003 0.6875488105523336
2.5293673543749273 -123.63424108020592 0.5101537186915792
0.5503829890673353 673.6169444580653 0.007096061772885692
1.448862647627687 -240.44077500428955 0.08850324912640165
-0.45638136809543095 650.0241083217325 0.22929203899794764
0.19420385351696945 -834.8922190695519 0.31365975000234214
-0.6498463205653335 149.78552688303694 0.4161012466729945
1.1103524980149146 -327.1892923880945 0.005090802960063655
1.1479478563860226 238.70073582829173 0.08134241022865851
1.1956022137185485 351.8620347041731 0.11901090094708117
0.3977686783416863 -956.5959883915998 0.2607925431464146
0.28781030906106597 -1031.5974000933388 0.3217372417238439
0.11240850897806598 -1062.0397916755599 0.3949478564770346
1.7016369877745754 524.7741804245536 0.3550225686266393
-0.9377966409420686 -430.22817556232724 0.6019844591575582
-1.0429577414642437 313.8371190323933 0.5138334261572692
0.9800346297222589 634.2385147332159 0.10126454187484962
-0.58719814944057 -518.9410819453533 0.5220788092267047
0.6852798596989913 752.0958408473939 0.03697486932622678
-0.6624630736521437 -191.22066264813293 0.4869244807377149
0.18156495469855338 -107.63603450237952 0.1518720868158138
2.176545308565725 192.14466366951478 0.4561793912364491
2.2130210731029933 227.48688410070463 0.47493641814061255
1.3734181601964475 -51.89498964249651 0.09960707073406443
-0.46182047415329763 986.9963690617749 0.15483839421466022
2.2635876018006904 342.9963438203729 0.5117027767326483
1.5809390687119758 105.44648264461534 0.2109859142556518
2.662986195545484 -191.13425036644742 0.5378587637653401
-0.015686761629427615 -55.51888910753041 0.2168820332553263
-1.0265430016911794 241.53531193738218 0.5214403273438261
0.4677229976806523 251.34429005969673 0.013696123310908368
2.6668714025751123 -136.31104668288117 0.5478996088758962
2.1614276065143674 -263.9313909196039 0.3557433694898757
2.134018288261 251.35613523460074 0.45344735738420694
1.3032747607421322 -271.21643306342935 0.04250515221575439
0.9733184335567777 19.16329690424459 0.012186648021504747
0.41245331975815014 -71.56505019956694 0.06686937865391689
-0.9025726910769994 956.0942484534669 0.3359032029921042
-1.0523370765838471 -218.15696478992322 0.59991387689375
1.9941526203068636 -146.68846535873706 0.31736235515731687
-0.7886917313855588 -785.7360731637104 0.615489865821389
-0.5371108405950829 -841.9343941165544 0.5608156106798906
-0.8654247224947043 138.85500298168563 0.4904997098645247
0.7202807417053327 285.1683063862497 0.0025136364666266207
-0.9905249657027665 234.8937459790086 0.5118489556718324
0.9609036393430663 -301.7683034789719 0.00013497841742022085
2.177137911139532 -488.2111270603218 0.311352146981647
-0.05865535296712632 -472.82512079956643 0.33034186100619833
1.6692409809909192 -215.7385793995595 0.17245880536969568
-1.1810453426127263 -199.28033937562464 0.6272513973903188
0.7802587648863548 -503.64058690953493 0.036811011055127414
1.5925753526365363 515.593552473159 0.3106495872587054
-1.118190880387326 668.2096203990804 0.4730584116790937
0.49131054568547206 -296.90725387346515 0.08245761347766614
3.3893518430538343 -256.43460080427735 0.6933935031869622
1.9943990617974008 86.76727818899167 0.3695802873623071
-0.8428276567143416 587.0772303770566 0.3941473170231925
0.12782688057721603 600.612514272163 0.03938805842168328
-0.8786612915215204 -162.0907020402169 0.5462533458178309
2.975508531289508 -289.57685794157067 0.6045633726815016
-1.2775927157031886 -256.2715643855498 0.6547927713851031
-0.7325780441867465 -420.12683571232503 0.5472909436407122
2.405403096972303 -99.29197014448278 0.4757982415256014
1.4297078374311363 11.053845958435431 0.13197126018719627
-0.07478038724692526 -547.6065317428398 0.3532882180795358
0.14558438069512558 -176.61008311847445 0.18099358915028566
1.6312217865846195 -545.7162055950134 0.09014696140764676
-1.040880243805085 -301.8595786169303 0.6087847803105508
-0.486091038962678 622.3354907233381 0.24763462983661255
0.8848322661370054 693.1284563943252 0.08156307747446642
0.0681804916772133 -431.5947794629684 0.27071902015630267
-0.014431558220489693 -390.29652969728045 0.2941011991714353
1.0251654650347917 679.763803851157 0.12609182060234253
2.202607955980387 175.18322740747226 0.46157789299280094
-0.04926330926162703 663.9787712921395 0.07713584354603951
1.5947263003189518 564.6290526378466 0.3226663914405611
-0.6679084658382665 -193.08079663574404 0.4889866036168263
-0.7764172997545444 734.1564315289922 0.33694646287617597
0.8777923792888871 -65.0589501413483 0.00047992935942084213
-1.1780041609376217 423.493196234856 0.5347669755638162
0.6271579224126185 736.7233833154971 0.023329625023957655
0.09576557947215725 -378.2215214620744 0.24724824573515622
-1.1214494608251417 6.980774380372395 0.5846796537005319
2.0037217477999816 328.9932012215045 0.42415354433268637
1.850340950754582 -35.37887875257138 0.286035340632623
1.6588063054127369 -500.86572761288016 0.10795115820139134
0.3295842533511557 251.33437503243658 0.039624360499487685
-0.27832802449446437 -390.9579168484423 0.3953592500082464
-0.8288401722027086 342.7289817946412 0.43950747143232693
0.5562746586367611 13.937523112060944 0.021509072717775787
1.855519894654029 -710.8438881296631 0.1344077533143759
-1.1319828410948065 -525.096028082792 0.6569046864624932
-0.621071280280431 147.16193553478956 0.40635349643094193
-0.8184664184360142 703.5240604508447 0.3598778713940568
2.1538571371288358 -184.01068238300923 0.37042626694724573
-1.2272693065950309 -71.40581530094505 0.6209536500722733
2.8564907181761745 95.80500084694108 0.6286541154491431
0.9787093778633993 -872.7310376206968 0.0404312993162774
3.054543580731975 11.987773336467399 0.6600267884341778
2.080482780029138 402.9255128355144 0.46491398085721375
2.2478761996466936 140.44049728051345 0.4698365072405613
2.3866139503558523 106.65403001522554 0.5074081774845658
2.11996340540101 -56.027589646670094 0.3854737329027955
-0.5620837575464614 -163.08475931273085 0.44868227372472835
0.23735695987424577 78.7799607984125 0.09389397303776155
1.1412288321079547 -618.5452759617189 0.000191302915623383
-0.8765276331010258 662.4915501636342 0.3904532556812193
3.303004781508899 -205.18806150469288 0.6833083837217996
0.5031925904397998 582.9719499987991 0.0005249193146829649
-0.6891691726764758 -432.5196352773478 0.5370930083554011
-0.6325016125212698 674.2413342325401 0.29411379993984005
-0.9342243614164999 -517.4971071611997 0.6131257929691739
0.9594526229807634 -616.926091302506 0.015499149555438447
-0.7946104224168345 631.4899574004141 0.3666702680003272
0.3764676310188122 -1082.4860214709674 0.2984514889415009
1.3230796797265703 -235.11553701329615 0.0526982680538547
1.832147490328304 -771.308325391785 0.11357788137817844
0.30583788651907806 -1048.5923359805047 0.3185413376702329
1.0104536722147561 -574.8848989837608 0.006189512208713291
-0.3586159058752081 83.02344168099876 0.3214677673034008
-1.1716264248591726 -158.43053970051596 0.6197892350676948
-0.4635338154032813 -351.35022104362383 0.4523115456940462
1.2295205431264484 -124.71170304256793 0.045237475961631884
-0.12612407072108467 -544.2295395411574 0.37196947867157415
-0.44340013413402124 51.47367420465662 0.3612025912707431
-0.5255061639460095 346.3080865503416 0.3269493565987466
2.3939524522021562 -19.288033797247408 0.4869945313843127
-0.13585614678082636 891.8833571453365 0.06372212042590451
-0.8234907901976978 619.8605554297962 0.3800047469298932
1.666775463212988 95.28330896395414 0.24292729062763274
3.07898299744976 -130.51766505689363 0.6481864957910571
-0.7211892335872199 976.8985223698057 0.25936171487186266
0.21921576577526314 -939.3158191070977 0.3276010898176542
0.997892193402443 142.19832397827304 0.028197600575170848
-0.7516528846820839 584.8333589529268 0.36067217381668615
1.9282081354213838 -75.81278134471677 0.30760639712915205
-0.7684969524938077 -674.3392035814716 0.595286061388127
1.568958480661865 182.741624541379 0.22409608187176355
2.76895734075297 -475.3814285561174 0.5207305559737847
-0.2070121119458499 968.958086201909 0.07134942616401259
-0.7692149513496709 53.99940267894954 0.4755268255147596
0.9566265045039819 -675.1293871040741 0.021456426510843306
-1.2261665031222875 417.49840220746546 0.5493139279259076
0.7574774473260801 -719.6693657011741 0.07609368815486334
2.0721903670873134 -151.06512302076464 0.34667708371856853
2.0373520709825206 -636.337374102862 0.22124557253569607
-1.1094082764098214 211.54949471001987 0.550091061070145
-0.7985357864547548 139.99540677224536 0.4688228993334652
2.946605286716723 -113.55196629412285 0.6216118620742963
-0.4504514703244349 -180.41327711882286 0.41336292224202387
-0.6350170727020573 -876.0754903406505 0.5912508015774148
1.214850570904981 -316.3485002244205 0.019204252035065116
-1.0138460664678854 -282.5863884748817 0.5996511344606263
0.3491398331120792 489.1323485376872 0.011074032939660111
1.3958221896467744 299.25521167862803 0.1823795055635751
1.8198607514261156 -442.72607992751637 0.17975785474403508
0.3692229590785834 947.8018712488699 0.005011689895420043
3.259958285603253 -276.47414359029744 0.6674682561521825
0.13823069109429986 300.40104718632733 0.08442952125606545
1.0030038402910482 115.39120795734289 0.02615666070902288
0.9624614316959563 85.86069722821549 0.01618805301568075
1.0031199945101477 -549.5787293147912 0.005501270148553047
1.3694649050448218 566.8083866534466 0.23348877568595425
-0.11230600371017863 -572.3062492822576 0.37289940716037945
1.6752201932644757 406.9116629765508 0.31833144056478035
1.000578287322839 805.3395745253879 0.14371538114687163
0.18324705930784524 -607.3538793611955 0.26550468933108856
-0.3178529589799932 207.4481862541445 0.276726123847648
0.9853467073952731 621.5820304126025 0.10058376044756434
0.8834946961678527 667.5824257016081 0.07660212675785942
0.7984671200971845 622.7084315394256 0.045944422252768756
1.8483522491860944 -254.79918758013127 0.2342443288380062
-0.05255963694250765 -45.82454826842945 0.2293587828010504
-0.8432837483480499 -328.9030747142797 0.5630490210875135
0.8109060215016337 603.2934434506187 0.04623265672585028
-1.0044168185403246 -443.40136142322115 0.6193869404705904
-1.0748907625947148 146.3886195119967 0.5510055804925251
0.03120958872681978 -1036.870084025777 0.4188961954240198
-0.4005378572318201 374.00870995407126 0.2711228794552404
2.1133751808491423 -271.5355495210239 0.3355868719421234
-0.5399532769743589 950.7786828981459 0.19313016464008553
0.49310096263959013 614.9036500785542 0.0007907754224232036
1.6433125965710487 -467.44734494244165 0.1092894860813165
2.423742835775875 -237.03457155965236 0.4555198940230557
0.23741333803346798 -299.1739061798105 0.1729767322292751
0.6855563790555361 212.3021320075004 7.000907963353487e-06
3.0587449825956856 -347.5391279475408 0.6161946603907131
2.113229950660852 308.77890825124246 0.4576487538385304
1.6505131096647803 457.7483095042958 0.32021503320231604
-0.8913918680340485 911.6227025008327 0.34155950971597054
2.6265854450084314 139.84044790230837 0.5799292320432721
1.1780085593367884 649.9930824629128 0.1768637106866621
1.0832610571557633 -503.3981457492247 6.969330224476672e-05
-0.48502279015772043 719.6073081145662 0.2245919197539135
1.7611134044521746 -126.6158086687559 0.22911355131184863
2.4980812797442544 -351.16860109703555 0.45821758917044847
0.3900356866249941 -145.24748277681988 0.08661614214499412
0.5259588685147072 369.1120672979764 0.0015719168062249193
0.25392776992490407 489.92869573664007 0.02628946687845934
-0.7209255681736028 1051.9089367439644 0.24179621805508256
0.897462496806827 -588.860384277236 0.023073259584622478
3.0848401462815502 -317.88760861515846 0.6260226964631981
1.5787824823255703 -377.7550420962151 0.1050417430910719
-0.6411048605246258 203.80029396324926 0.40171405060365645
2.2053663401667993 104.29178922864321 0.44871477100437057
-1.4073541657468804 562.6081944264813 0.5752928866775975
2.158929122850078 -504.7525232014186 0.3003694321675003
3.0086700330176033 -67.145391905721 0.6411480641977678
2.704518376662544 -391.30247792656587 0.51608820907073
0.6118395050337504 75.95232505395256 0.008344709492846467
1.9474470015662002 -544.6987450584712 0.20663947007127836
-0.12700201533527133 493.23930487624966 0.13691827470042475
2.2610785560034516 -328.17237422071753 0.3792166342517211
1.8451694102702454 -570.4567363901983 0.1609521136266191
0.46407558771664026 345.7514226772605 0.007384987053170794
0.28652881950334974 781.0648262744116 0.001584777297152107
-0.03972673771338919 -499.3365535953376 0.3289657307104123
2.7104399051085837 -36.66785414318315 0.5751315063178648
0.8566583480784467 141.47631916861133 0.006823982386998417
1.4073773761640112 -70.11486411143164 0.10749071580742955
0.7132864206653056 723.584828037217 0.03958410812971892
0.04157837468900971 -251.0051011764799 0.23936278020745638
-0.7648390865380458 -608.9923802347041 0.5849335009384683
-1.322966504327484 308.31970563545883 0.5913315708648071
1.536174125513394 -89.5045842518025 0.14970792530806176
1.1885750427948947 -50.41412547198115 0.04577522942962093
2.8661377403225776 -326.0722402095756 0.5719227420560791
-1.2852127978802999 -364.4161305583692 0.668701239445931
-1.3511740661832303 -196.75886433544406 0.6625909288674301
1.4385093431971743 431.12057933702545 0.22959388465959654
0.2621297394516895 -526.6763121227231 0.21517835252590242
-0.601544479926168 -341.61085974325226 0.4952153647907723
1.3452140365308012 562.0692881973621 0.22269089304743347
-1.085122451256161 94.18565073001787 0.5620325075983655
-1.4762902521060703 464.99924498128735 0.6064653952165877
-0.24868584307059494 972.2984387998538 0.08343636120916341
0.952804662433693 310.72056478107334 0.03954291568820759
0.20787717480439927 -679.5134565577357 0.27241405891964626
0.8385613338196605 -91.39318651031226 0.00013793316328221503
-1.0031357738930937 66.81960296048851 0.5438971588619173
-0.19891945086838914 451.6532950430735 0.17314102025448483
1.7257226685342901 -768.9619103812315 0.07910792403720492
1.172822864071352 -788.2135932292987 0.0030311571206137044
-0.9433508353455137 830.9728946850366 0.3789989641437376
2.3137451022937627 71.83077169963963 0.4782785490461071
0.14626744528206514 122.18769339656683 0.11619081716802358
2.2488158500818596 311.2188589529044 0.5015860452593204
-0.6651542262913133 482.49758011100585 0.3503556716867083
0.2557306324160131 114.56991567911291 0.08142815663247821
-1.013274045997981 799.2895864055383 0.4112329399880319
-0.038397304767152196 -594.2343486530027 0.3497282590914564
0.12596705717915513 -239.38620493971973 0.20301597800457027
-1.1965334448682112 243.71919581178668 0.5685764390134186
-0.8383578575558476 921.7574619230734 0.3186473924665354
0.11246074627410074 -995.2682375737011 0.3806522119115531
-1.0499306495066993 736.4969843464164 0.43691964715466586
0.745953904039302 72.17726960602772 0.00010588226076219195
0.038456039807017506 571.7047206933721 0.06702324908107213
-0.9761237217339427 617.1429872294368 0.4353613295264315
-0.04629034185039327 -576.6597805678135 0.34884336559775203
0.3528099984910271 463.8628172238939 0.012522653804140185
1.9478599158504004 -188.08725310011164 0.28956308111228174
0.13599534887217124 -702.6976196628345 0.3063549645686177
0.08932658205022426 904.3742349442925 0.01359257485872906
0.20564986904805638 485.9961917352107 0.03682352202984066
0.11767008113054933 -395.05527537287037 0.242384572895342
0.11935476870003536 627.1764274227298 0.037798969967185375
0.6304138810784992 93.21349109211337 0.005457804035308596
-0.8657284205032941 -72.36980475052792 0.5277220456047927
1.2669821188072896 -874.2730441283932 0.0007753181045213401
0.025338294783221693 -4.981053566015362 0.1890438646641795
1.3522230618530136 -112.9990770091697 0.08137000296391743
-0.8345807696941503 -550.9807679252649 0.5939260041403761
2.2995680522286044 -26.39902142753681 0.45488806479009014
1.125410882504377 -218.13854925624923 0.014175494724759135
0.7638824229750323 -46.75440727374644 0.0017482879467814736
0.6486077448196716 171.69244844618856 0.001203985669678272
1.8105899890191497 3.1931484713684313 0.27911280649353337
1.072989863171345 -941.6385828938594 0.02865649392591184
0.09612750212267085 -968.808024061016 0.38101276642317916
-1.0937378100021433 534.2658133093939 0.4901063284180575
-1.3931333956859568 -166.21592772654958 0.6673213414489857
1.3314362935216677 334.62365345663625 0.16543031432854977
2.6375482314621923 -392.6305136036825 0.4954248350754007
0.5271089020053654 -117.87676285931275 0.043599977446426824
-0.6396572511609052 -32.94556972871942 0.449365324898193
0.8002684241636284 600.634208411506 0.04326257589414429
0.30398672633047763 -919.9250625413127 0.2897559558709751
-0.706639178598072 162.6041633492507 0.43342522788747906
0.0726630318627759 571.1670702861795 0.05754537199128484
0.19458269393984007 -9.789586177612136 0.12621303072277593
-0.17839826870387654 -270.74146189026806 0.33128236639713665
2.97373999354724 -228.5856050559198 0.6124992674004933
-0.8353414165937293 -443.9665146389907 0.5784865753213654
2.015013899651424 -282.80436672539986 0.2943979255914737
1.0727597877117823 -16.626708019648504 0.024849910103019957
0.41820127967145226 -1057.3620580758588 0.2760293498759195
-1.2744206536598044 188.67498280942664 0.5964818858960886
2.6336842606887405 -15.303385749568633 0.5580703179654134
0.4937286171930435 54.84158262388587 0.028803764965270907
1.7123167982786713 -138.95605679841776 0.2068106855820504
0.09684940727169367 620.8422314753102 0.04393370601008896
1.829219844282482 146.0490506679705 0.3193311901825086
0.3207197783934783 108.69292772502399 0.06319232939912259
1.2806714023952612 -675.8460310591959 0.002667294593813794
3.1862151879148346 -155.53882372608462 0.666784231746338
-0.8808063615629887 -707.6474697204214 0.6261151543289627
-0.22835063558409985 -659.4198407517629 0.43306238617014187
-0.1611878654673966 617.0474233480527 0.12330202555847365
-0.521547946573055 -792.59648868064 0.5487392230017519
-0.6406961964165702 -534.7251098075636 0.5401781771121524
-0.15085370422143174 142.15353666149554 0.22502465049630702
0.31586271051241543 -528.6157332149961 0.19434017465474024
1.682548447609194 -263.05375576384745 0.16700884000364205
-1.3259803970776702 313.0709122662979 0.5913949378110933
1.5815643818532286 -268.6044188828964 0.12817594828301732
0.8854859529286634 -657.4328495090165 0.03331873014295769
1.5542495648531431 -320.39662478514674 0.10802572239677098
2.104774916420449 -83.5994540109898 0.37387869973757537
1.7506687723595553 -380.51412481851014 0.16698060860293445
-0.8107929208931621 115.01946026969381 0.47751263732150784
1.303097722550955 -238.34888996265101 0.0471165054668728
1.1881479102430366 -581.7643934440381 0.0008011386304273344
1.4334100283452111 -21.75275959593273 0.1264377333085158
0.8779817731154334 800.2462889696365 0.0993710946540158
0.36855226890507065 213.08862199862983 0.035830518562723006
1.6798932342190616 -519.2604704302885 0.11152678607324466
0.25219615700309195 -883.4665395456474 0.3019075832489704
0.9625012824062147 432.35950785142586 0.05993037506240379
-0.3249031791325574 -440.3537530881878 0.4223546734397426
-0.32366927493014463 -95.47580473301923 0.3480837040042582
0.848536354599456 246.11777380999183 0.01313801183553998
-0.7194762085896395 893.5490223091181 0.2780418983741913
0.9172266050130642 -615.3014029822319 0.022280478163675413
0.7400714929788574 155.6269068742631 0.0002555381655307199
0.364745401394035 337.2098429923103 0.02218829582534067
2.2417728846221445 32.303406478854185 0.44688813681154216
-0.6346398498597374 416.06170289139664 0.35343438145012734
1.6960116449632474 -349.19325695267025 0.15311432937761135
3.0133578361944187 -168.60058472168816 0.6293978438584349
3.0412200295964285 -5.892818997181166 0.6552725149761592
1.0426828901666025 -240.69777663837988 0.003677736446895092
0.3827393955726117 771.3951739770641 0.000258788859895595
2.167336700335035 -125.38108411677376 0.3880949842689996
1.568374103136087 -499.87649152194194 0.07876272124481506
2.725993016280947 -168.8844141406663 0.5589214449384738
1.6986812523887502 321.3862565109739 0.30803039929165515
-0.3366356956151535 -976.5931068508625 0.5265186772840771
1.2429601323413146 -762.3810646112431 6.664563834109858e-06
0.1946417764891355 40.758364776852204 0.1158067205092836
0.9426479056410948 455.31620238924666 0.05814356078425686
-0.8033290542354411 347.58648431940514 0.4297038836042493
-0.7880947810857302 -442.0741029970038 0.5658526751804588
2.663809925948115 118.92743867385957 0.586294745087551
-0.6612955820926157 -96.77900285289707 0.468896147451436
-0.8077084290801853 -196.975291464037 0.5318720505507475
1.7332839827183106 209.53270922760157 0.2960277353895313
0.3204277203963044 -438.1515737761564 0.1720779886689885
2.1312849291339013 387.9006390481161 0.4786132218591468
0.10422596372202708 -344.2911463309987 0.23596188264911483
0.510346764592885 -156.96407452475376 0.05355208312150649
0.9068660083902322 498.41078221176735 0.05524494498054652
0.36939645728610193 895.635029307407 0.0027362729382682262
1.9090705889520192 -248.78891360611863 0.25998151871922004
2.461192466017936 -315.32541398515457 0.4528343114286045
-1.4768831975900845 108.28642786040905 0.6522766647010252
1.5164737918226516 493.09104128953595 0.27523938533433845
-0.4464657807970074 -570.1654257838183 0.48819157303676874
0.7912606680795233 736.0278035138817 0.06133094017849964
-0.2672075909960412 955.4670820629192 0.09245761594142769
-1.0952593500896413 87.90078407498163 0.5657137655958437
-0.5052814439851014 -510.46173652495736 0.4957655812873406
-0.5421669763788124 -368.71637862872205 0.4814349939109975
1.3776033817667213 -339.34246715695633 0.0511433129268404
0.8532908214156907 -560.616669799204 0.028354940601956195
3.389958046121367 -223.07942373094238 0.6968542853245902
-0.2803152340299173 -565.7876822878592 0.4322310361748181
-0.7149190825277187 -717.017399145934 0.5881503469131742
1.8936378196311165 -515.5705927647174 0.19206872788709317
0.7937251611232627 277.77903663779443 0.008555064034431098
-1.2360194440967636 -146.3839697108633 0.63260428722495
-0.8397586874779309 321.5503418090475 0.44743191715034003
-0.05708426046291115 -1009.0498334747742 0.44397292687338025
-0.8541446028322034 448.94962132816 0.4268981071963316
-1.47099436418142 152.56521092186927 0.6457417609416877
-0.20460819694309884 -612.76733528748 0.41520408725990493
1.3732416222557047 -872.1393608558358 0.001480723976364156
-0.22154860285583955 868.8616821805322 0.09396189999265996
-0.7468373158762001 742.3479943655354 0.3235938941749702
0.43484088068723303 253.22531758633477 0.018546372614260617
-0.9077377367469105 850.2891195670477 0.3614183830166579
-1.1242355924246101 888.132246575655 0.43216805234291017
-0.39375209893594 138.19293545237292 0.3226827723253264
-0.4143148405728454 56.05361987484798 0.34910785760534857
2.508821688860529 -537.8170388764343 0.4248055040868108
0.7054387062094747 -564.6741549332457 0.0649517438604286
-0.9622573711913822 707.2355911722882 0.4121006061748161
-0.5733504963937011 -64.10061289408532 0.4328457838988469
1.3612027742343715 65.19337290499652 0.11871847386578731
2.0610815047853794 437.73696334322517 0.4651805660567914
1.9813030394028248 -567.2717312474416 0.21488632641914918
-0.8437587051394635 94.29549035215564 0.491820077474379
2.605630699502731 -464.0462084530758 0.4720562794551347
0.5600469606443552 -408.6450078323885 0.08125649068991544
0.39750639837170465 279.44141469397096 0.02232677688342715
1.804801906382573 -756.2095124057813 0.10718326729996779
-0.05615582735363622 400.43887126013715 0.13073986415779404
-0.5671198631909857 -430.3911772339586 0.5005218305596952
0.5889289665240691 -919.3236241750284 0.17627475896518988
-0.5888769591989651 -389.78114812591446 0.499960358762313
0.9736504557258219 210.3034827115805 0.031310410302956185
0.7218578879100781 -487.8969973415261 0.04855510967804176
2.4393613849767357 -5.085109592110257 0.5037073770502015
-0.9987680848122636 74.17302700093592 0.5414676661914534
-0.2961450140250841 -642.6728372198604 0.4528983346795218
0.5110889249818535 653.9690244799699 0.002826308012703147
0.48760082342207656 212.15938798223374 0.014105473868785159
0.8555285949605238 529.5802136434709 0.046685368786351045
2.4979931106601354 -200.48231526169081 0.4866286614098353
1.8634862811735162 -714.1192370985896 0.13662343107068547
3.0804638313086308 -167.33612011239507 0.6440297596987361
1.9133236807028446 -3.2127746309661234 0.3183305411352211
0.5927862543652844 -977.3066730012858 0.18788971616513928
0.7431143868145893 230.8702932810711 0.0020060962338113186
2.7150902737755995 -148.39516794190388 0.5591897807569847
2.008512330607493 -245.21170507916952 0.30047425687856233
2.3437483571861257 316.1566379398671 0.5307688921306486
-0.4245676153233573 -647.827665290748 0.4954656245581264
0.58847706492658 -384.97373993435997 0.06858506250467959
0.8382590052457946 -1026.5448817509532 0.1075262536851995
-0.7175302593106294 -484.62908316842993 0.553476798170336
3.1453564100539904 -130.58472168974174 0.6616207358645702
0.8664403508615786 493.9004332707261 0.0442783810321591
0.6058625413023655 -508.2757813547755 0.08501527292489959
1.0835696514178819 -378.2351983176925 0.0013452387227583062
0.7377854037733813 -362.5530804473334 0.028457720549847933
-0.21651737876922228 -301.37930837984584 0.35282436865917316
-0.9207683495319896 760.6573115600993 0.385758605490064
-0.06362837981067626 1014.64384120924 0.028828836397674307
0.559349559234622 -386.8202067287998 0.07757685623926705
-0.2495507750217829 -363.6718343175735 0.3789150248148886
0.5692767103094882 -21.02460129884298 0.022805527415573835
-0.9924870855635743 39.485273590891666 0.5453589879494162
-0.8295990219793793 1012.8370436848088 0.2943199090401883
0.7816377659329354 -449.53877335816117 0.029797953665843487
1.5087339635297277 -696.9826412674099 0.033069444635145065
1.4123347127624417 -107.74956268824326 0.1017752666984656
0.8884789318160748 -233.79664777936512 0.001020919726412724
2.586235238986448 -459.904746819588 0.46649990701935157
0.912811869797592 807.7371892738927 0.11267961878365632
0.7185040097252646 -490.69014836964084 0.049818263720170126
2.2000461932423496 189.06986922047804 0.4633979604303813
-0.19829527314218454 -566.1346096511613 0.40323042283718097
1.770763892936601 -352.18649641785987 0.18110723135173695
-1.283472413444104 488.32616830421216 0.5537710291725068
1.8825188267335402 -423.2800347578535 0.20884745933612237
2.52287508950735 -229.4818069063117 0.48917153243172695
0.8242873793421326 -523.2678545699287 0.02982958254672582
0.7781322024995598 -114.864288112753 0.003291198169335065
1.83067736510195 -408.735386919148 0.19170128696243138
1.4631675627144782 347.4783729049909 0.22004408141826165
1.0385298071944928 -60.082906816883906 0.014886165573145765
0.23037713810666105 815.2420616809648 0.003860902103236416
-1.1929893129244065 186.23628733681585 0.5763658083637584
0.91553888848578 650.3044121228618 0.08338433979414611
1.956428797561695 -229.21444521550677 0.28346583631057476
1.8001588010379936 -380.28039778834705 0.18621371854629293
0.7554378328826343 -28.80413539733354 0.0016479757682493965
0.3292345632464042 -949.658936961909 0.28657734231345616
-0.8954157442059656 66.15514954458195 0.5127084051865048
0.08619220518899207 -15.166872157305988 0.1677145852671741
-1.2334342475706446 523.7457837434463 0.5339715942532134
1.8718193131570324 -719.6150511814103 0.13850952766399569
-0.7093727296033028 870.9373049328419 0.2792494904522683
-0.4565318896256454 -698.5834295254308 0.5142397016695212
0.7688798569637665 -317.24089655462694 0.01808421342650448
1.3312124552477231 -432.0304100617917 0.028185786340781734
2.849262901606761 -350.9670097101259 0.563641055419256
0.3395842682535801 435.4240256576609 0.016863813115396187
1.401801551256627 -143.62800427673858 0.0914435552318659
-0.4465620681760558 243.93237643762063 0.3193249381700709
0.4285643415118219 -965.9707200928524 0.2506286967339951
0.2883795282384758 230.08709843077145 0.05283248913711594
-0.03771275906832772 -88.84126004943641 0.23341184376227533
1.065214422772159 -67.4637182414881 0.01835875152340658
-0.2760358051022831 146.6920180966913 0.2741107796153755
0.05588244123778119 -691.2211355059275 0.3350997946051348
-0.8723370019658618 286.18720893975296 0.4651872556034804
1.3848600842185996 -99.91625078569814 0.09418546234300196
1.810889870986258 58.55706297437359 0.2920381677615546
0.07270549535494997 -239.96540147398855 0.22434040652068293
-0.6539551256589826 -113.85962399448385 0.46973850851617627
-0.22233860294183216 978.7563643861192 0.07421566097665454
-0.43967834157707353 75.04445076435718 0.3545873258217995
-0.7310556104678902 819.343572059573 0.29979027283571497
2.2510919296474947 210.82916170373483 0.4840542262441768
2.04238438011791 -177.75252515668979 0.329163126096413
2.1916611752229347 268.9311812206322 0.47581028088280275
1.3688926063273639 468.64059153808375 0.2105141567216197
-1.0888514044836661 443.15608449102456 0.5049963058876012
-0.7041977655922805 453.57801989950303 0.3715109868262642
1.463430882300693 -152.92291352736584 0.11022460187626767
0.4412167773375162 -675.5532292380019 0.1786752339771979
2.637261608014013 100.55827466179608 0.5768109557610681
-1.1139100996124225 145.10976657176047 0.5618238982947256
-1.0681138670243073 319.50643655392855 0.5203478587521109
-0.2296454683650524 -833.6230076302472 0.46763130221980703
0.5594128094539597 -864.4294318131537 0.17536298598410746
1.1251955801695173 -180.24365433289688 0.017474887989444778
0.17819651334365627 719.0139483862024 0.016358555418643624
-0.18799042325420712 632.2662697765215 0.12974325581822563
0.9704166023061365 717.8483657526699 0.11456134431907264
1.4239734954796888 68.67004730721146 0.14212547298834297
2.2527732808959247 -253.96097027526775 0.39205728991658795
-1.0334555220533383 790.2339774433417 0.42027687055924684
-1.2047012557295944 209.90107040032854 0.5758415098996046
-0.8609397971455008 384.19083503602997 0.44225910192690304
1.4254982345546956 -63.080708755789146 0.11515302191497409
1.598319868995558 337.324415534895 0.2718058205924627
-0.7813264308233684 791.5558923030146 0.32590537806870185
1.132757144188372 -94.35008470874095 0.02770936736540678
-0.17655143531472928 -125.17311941331582 0.2973542177733393
0.19284599142586045 312.12223837022134 0.0659652742109546
-0.0022779825610350635 347.5734184578573 0.12242690470543195
2.3778859982470335 -351.50257043620104 0.4167674937904287
0.6846017270187967 -547.9111788938178 0.06814144905571246
0.6310083466721774 227.18396298523294 0.0006598191094163887
0.3663489181782664 36.39143152247584 0.06216758731869592
-0.07196974555613211 380.43747800374877 0.14076282292655667
-0.00018887774661391354 27.283591042002854 0.19171072007507675
0.20057237916125636 659.381825914038 0.01829643826679452
2.1504089580234726 -347.7408002983908 0.3327915099324078
2.5981965087677237 -384.9926471501574 0.48443247489419083
1.1795239901858408 -244.7006969852863 0.020259587289175856
-1.012457833592106 -21.099245099951077 0.560491206934823
0.9196929860215548 -582.9197642557044 0.018642674317351424
0.8746548039888611 -520.3620421401113 0.02009739886716442
0.0997273411219124 -115.46226186029389 0.1850331277076255
0.9979929064849224 -941.0321699481418 0.04530566193908316
2.388585964349071 -55.590108917959924 0.4785565521111087
-0.40946866667227577 -516.9663236504639 0.466311992650564
-0.9658268019334431 -375.08625224079276 0.6010248660239657
1.0497874169968069 -755.8605213096567 0.014079121389996646
2.784657746895732 -53.38272409053161 0.5914919519964333
0.6554171952929029 728.4508322314741 0.02777901441159847
1.1926708949251508 -556.1323525805317 0.0016210467228431069
-0.5991169172797648 -436.2847046304146 0.5113237722151075
1.6234913895476912 -463.5939469087018 0.10330953153335179
0.08351753404073659 269.5446237113306 0.1083024744634464
0.3380882561122964 -907.7085066720894 0.2733226554183881
2.50687819954471 96.1134881814437 0.5408805249810036
1.9323426061186544 -478.985661492344 0.21580059906656082
0.02567658974606868 261.1616702982501 0.13038819580056624
2.0261116440437963 -290.6292185759344 0.29699920510665745
3.0842104340743273 -61.932760880003116 0.6573795714665374
-0.3721154250695269 580.6373432276389 0.21174528448718263
0.5600236532462419 285.98045146026493 0.0023413549707850916
-1.4171384406103724 329.22387018240283 0.6111033831499066
1.61386791152587 -494.9005606759737 0.09408484741443131
2.168329686338142 19.609489897653702 0.41885920752466704
-0.39862449382344356 -902.4441519832933 0.5320133032786498
-0.658501379463841 818.0103912636309 0.27119874748759065
-0.38446832293632016 152.16224235410232 0.3158673638145721
1.8080574786517711 -401.53681301240306 0.18447749775239122
-0.8021859983042906 729.358425052309 0.3479468263121464
1.035278564873152 -833.4463786052413 0.023836574755007427
0.17209849521012077 -345.5694095340298 0.20916771148668378
-0.2725599746578067 -510.15237838104065 0.4181783911537837
2.0108319355084996 -424.1651212386232 0.2599587755293008
1.8546460443079276 314.26513868784946 0.3666925382969297
0.4237375451676908 737.0284580559162 0.0008450287448010574
-1.0130490240471426 398.136241514904 0.48958485940345897
-0.07288376128026641 1076.5415769124013 0.02370462495676005
2.332245771086497 -48.67113452725994 0.4614701004104131
2.972532354445266 -302.36111438523153 0.6020718778045612
-1.0188498031888111 -208.27656465788493 0.5902890838733472
1.5024198092037222 9.630456545570041 0.15868326715015985
0.9892060952374686 359.18202213960626 0.05564744607728296
-0.08525740531253123 632.6299644405481 0.09424201974252772
1.8405629183211036 -424.89819212062423 0.19189848302021242
0.10970500383538484 451.85121375819654 0.06654411609566105
0.09907529243339952 836.6242076403646 0.0180689591780766
1.291588435336538 667.2897647374789 0.22567192623726928
-1.1934633733744486 -320.23810670554906 0.6451059691545009
2.0898365310967684 206.59730243489298 0.4294237652540569
-0.30594757352388013 585.359807520912 0.18456390591786273
2.8056978542561604 117.48956167808365 0.6200737756281476
-1.355461526087758 -109.00601528164248 0.6532424966883189
0.2778161756881534 803.3775557000315 0.001383589026143058
-1.4617089824898166 -47.81276406731968 0.667289272049424
-1.0788505138663391 -250.65150723271688 0.6107216276974997
0.1538193422161056 -73.37328284292789 0.15483030470850967
1.126540277431009 446.62379485937913 0.11409468813856997
-0.19316323822570913 611.0300238029404 0.1361040201978819
-0.5039900291253905 749.368391741363 0.22526674217788095
-1.1560832437552546 -485.9792728159973 0.6571841700845972
1.8496200237974183 -90.53180150462367 0.27296561046839213
1.0443903645592674 -801.838496588098 0.019037998843287343
2.8073321750715152 -406.3403049870793 0.543343624112191
-0.26575706676263056 -626.977600736194 0.4394727995466363
0.09749468185752974 -249.25108551078222 0.2166005499905856
-1.4005232906987963 483.901101076186 0.585232224569406
-0.15688206963493734 273.27440280356427 0.1971737370425054
-0.6624616489290055 -96.8729289364062 0.46929543778796756
-1.2474802974435713 -205.4581972215982 0.6424477178602929
1.3134285305889655 579.023252059586 0.2139426656550825
2.4773390543187856 -51.54789539025887 0.5070668551883525
0.6569094699582514 -975.4725861555712 0.16266487342310604
2.202770983283888 377.0369440570703 0.4991700652140151
0.041267403350933485 929.0964209860037 0.018740301363451776
1.0813855130845547 -219.46382973370498 0.008440027320701251
0.7220213681051508 484.42281939738064 0.014829514242663768
-1.2881780070865274 369.51783915666965 0.5734548639314196
1.5628167752367823 -458.1175569677313 0.08456435560784205
2.692880407375859 -145.08626144814093 0.5536695346532594
1.0840899819627154 -382.9378572139726 0.0012472108026004875
-1.405903349064626 332.1047275952799 0.6080680216784916
1.3795080309164447 379.6262369666481 0.19426884862667762
0.37880278835165293 117.76801357222121 0.04641035581661418
3.0927108477112792 -356.46417310196273 0.6227603874921159
1.9375839523018514 163.68689018595524 0.36500173055374974
-0.019038694261892086 -219.1342814754795 0.2562470072115335
-0.1487996860904064 907.823971221783 0.0647671229181983
-0.8260673742729542 309.84287604928727 0.44508874581202174
1.0520905947631027 484.50421261516976 0.0963259917830413
-1.1448399012448127 171.77488022549733 0.5659491232676603
0.21475484356904917 215.7973562814243 0.07597849973652088
0.464438846036779 -582.7412575583448 0.14923079146810336
0.4832182652524246 708.8372535570741 0.0030926667056124335
0.13116037116299561 465.0642666207575 0.0583886902206992
1.0671389396111912 116.08409759572123 0.039851798916426644
-0.3545217231530027 -807.9315503990384 0.5025498360357453
3.077728913154399 -343.64961046540293 0.6210530527688597
-0.1422656164585545 -641.2671120870317 0.39873207664204824
-0.6857761124478813 129.99307298699932 0.4327558187514462
1.2032534819452414 -553.8844600053471 0.002263836006766724
2.563657432909608 84.36498524919034 0.5547609762162031
-0.16884233685121397 -444.9698347245011 0.36636564865420057
-0.9865619240493338 903.8055322992584 0.379343602318139
0.7889108296492091 -297.0427753997444 0.013301032369284392
0.278143445071795 -578.8644422262463 0.22087318058159197
-0.7337767744250866 55.022723405993474 0.46375170027168544
2.125060235512996 27.802121143857676 0.4050977204832692
0.49894254607102195 -622.193129173092 0.14490457470725224
1.2993762676613472 -220.7144102173437 0.04875291627357139
2.3694595177830076 190.21625432721476 0.5168499572011777
-0.7136289910839229 -443.22910324000065 0.5457476692125778
1.1652741321948057 -651.8600869997222 0.00011942230086914837
2.784898015687002 -347.9327327890917 0.5465543141030926
2.082971075368942 212.13768305443 0.4281501492524688
1.1942672015483324 -789.5877632443052 0.001793979695238716
0.8270659687715651 -81.33431681823777 0.00023210380303994796
-0.10563538704967823 222.64738689589967 0.18858114927580596
1.0186995893749156 -334.91314752465144 0.00014837718860062404
1.1726411059562627 -792.0383736063659 0.003195877263630513
0.26691378282295 137.50225846442663 0.07396239772612086
-0.5976740998204566 485.72658821409345 0.3235248791801501
-0.4330586022222276 601.8030416090621 0.2311617351173421
0.7821076914401794 -594.392344555048 0.048954279737973845
-1.1111594801707927 486.05296318343517 0.5042022229630263
-0.49837546357075047 -441.8063592680659 0.4810004726693765
-0.07627166929382279 792.3620175856101 0.06321314422969028
1.09405733380711 591.1173423709658 0.13237651779831314
0.1901124860886647 331.9756439443879 0.06346728018321934
0.652953306883133 -76.67792802617055 0.014442955170242992
0.18603546612301813 323.0054335626123 0.06610619521441127
-1.3649574849510202 603.7635588040077 0.5577136368935913
-0.46685578823021534 -577.6990150043166 0.4959555075741001
-0.9625935145096961 -630.5424674286053 0.6342752253214871
-0.9288308095779368 137.3138371135135 0.5103274381887148
-0.2492924770579592 -30.498336315226425 0.304391531103189
0.8149285405349003 386.47130962111714 0.02057497150953301
0.7815539959633366 440.6942113256973 0.02025097380290545
-1.4456193478524897 -37.29937386299366 0.6629586251998293
0.1759547238134429 551.9492157513855 0.034920861272068185
2.4348169603644916 204.38966189406983 0.5382738890905436
0.09818477990162267 -651.6467863162809 0.30957848778680785
-0.6778693858693184 -735.066456345414 0.5814383676000439
1.229011026363805 -396.9594995383013 0.014144162901588658
0.834863526825133 668.8189397869708 0.06261080946544217
0.6851271696275429 761.6911143622926 0.03819934819847502
-0.14797656454469776 -407.7290187066616 0.3502258765693177
0.4551369861709931 -681.0337348809952 0.17451226153253388
3.142533194081249 -85.67776061830432 0.6661779454577267
0.6329776195088608 607.289361223666 0.01233525888592156
3.5264219794567104 -227.2488573118369 0.7188263437834371
1.6462198851927996 -187.68442253718547 0.16986330768665384
0.8791213420725621 -853.0300084598355 0.06317700311084173
1.8476446159937876 233.47692633945007 0.34618085731560294
2.6049697575333077 40.738677260531176 0.5591046102856968
2.9129195101793552 -96.2692733427873 0.616207143239642
3.4994570110444423 -235.43683175827425 0.7138185151814053
0.12133282856150984 -497.8791165032285 0.26484647074620743
0.34788297547965974 -882.8534127816214 0.2636264636117259
0.616417812451852 589.6114710155136 0.008980967539673194
1.4296867097747061 -234.31700298743874 0.0835607238918374
0.3686702980227816 -416.2320653521889 0.14889341186158558
1.1041506602160969 515.6597528677435 0.12029657893787407
1.534016227718818 240.59519391485424 0.2235551441015951
1.9098825322930033 -694.3460208388071 0.1582110275530203
2.4922468691743394 129.66145448464817 0.5422471566090422
0.5692871108188913 -196.4051520585798 0.04442632104677582
-1.1981096062626029 18.846494600193637 0.6018867491317194
-0.2427818000852362 -585.60420743573 0.4231316011687221
1.1244475603682471 223.910238131484 0.07162274082797873
-1.0307272897863204 829.5020785031861 0.4112017439484332
-0.030452335444699274 -499.7266076012255 0.3254392262341607
0.55092658378827 819.972548452007 0.018510476562507476
0.9869109570151766 -160.98864063723204 0.0030043298140471843
0.06566125241719911 974.1271586691539 0.011318787739681138
1.212056133338059 -676.3690275288893 8.404143573576598e-05
2.203329275087558 -558.8265046619956 0.3055134078194286
-1.3116707453380345 -256.2397790546364 0.6616100732535981
0.5054401635058527 58.49021534066992 0.02609124135288991
1.6924692988247203 198.25151543697962 0.27716560098217274
0.8728657376622302 574.7413904062178 0.058021821718955154
1.5156093892089284 537.7390484098378 0.28523979915514136
-0.17869752677349937 -920.1780329895482 0.46740275285655747
-1.1217608440324227 -72.05889969732493 0.5961674939152821
-0.21949423193708095 1043.5494589784573 0.062480438547626485
-0.8352832005406208 -508.60828423558416 0.5879921699262463
3.0231729977346937 22.40520153315697 0.65494499617593
-0.775022986265172 388.82424197676755 0.4112517698328564
-0.6116970617755795 958.1007349382833 0.21988575658261472
0.23243226358500935 466.630485049031 0.033416619267916135
0.7711836967135681 358.3969215139339 0.01150219284070666
1.5225428080154015 -663.0448608774263 0.04056539450669146
-0.6580181790908363 -830.4921904288433 0.5903905340621163
-0.895174264446704 853.003651632449 0.35604889202116036
-0.12178927739055845 -957.7358384293991 0.45576994085200767
-1.4921930197900142 270.4707600681854 0.6356852798895506
-0.29408551838119523 341.1598413246595 0.2361058713398276
-0.7124892062301107 647.7682202588164 0.3316057126922916
0.5638654877121361 221.02326177540635 0.004786971729775968
0.6273161584631886 347.37796271488605 0.00022809342338064978
-0.6248614745012392 139.0920175922099 0.40939858678743624
0.3211349693294292 261.1801939201898 0.040258774693796136
1.4326120853078417 -675.7349433022027 0.020746781820346446
-1.3622510995494128 609.6453269188075 0.5560500125889177
0.2031086105431359 740.9118261585045 0.01105560329200889
-0.16003737312476018 821.3271717569512 0.08312388723804334
0.4564626973569472 924.4840763478339 0.013384015613752003
0.04991232002460322 842.1712330396554 0.026196087050647056
1.3037734899367701 172.6807980018507 0.12047317191338762
2.3262762876449568 -536.7592936606612 0.3581980267755484
0.3336941523450234 742.2198932656106 0.0006070527110604727
1.1586883253569973 -758.625883686644 0.002828695703148472
1.2876079503240108 358.8989782724632 0.15412915562065493
2.2138598410229395 -408.11118078707375 0.34376983957987545
1.3305314267000348 -757.3308640415264 0.002831846047355022
-0.9967805807717924 821.8436243492172 0.40057557267128374
-0.08865191160710406 911.1020260022544 0.048125034209955536
3.046265187527866 -258.5831948620769 0.6250953226677902
0.47006397320452087 675.265076794838 0.0012618092518942034
-0.05856052822713176 192.92567515555265 0.176953735760947
2.1256677579615095 82.1344200177773 0.4166035255167734
0.3060626192475491 -326.82375891786535 0.1529087148840208
-0.7065984338231897 816.5823144036792 0.29071920637376514
1.9654878345631335 207.14160277021983 0.38485031756117016
0.6856163962273236 590.0111938248501 0.018703897223483885
0.5286750573150754 -837.6544991566337 0.18126289379285282
2.333653571478769 -75.72323278185536 0.45671167915053923
2.6534140331794376 -146.95974576990238 0.5424074326955577
1.7647361282620604 485.2763922380418 0.37021854979280067
1.2499792738358286 -449.21400279654983 0.01282822888409865
2.1985643300791686 -408.93476028077225 0.3376844380153751
0.34782451241437085 558.0303209712677 0.006669185431527557
2.297847436776448 -158.64823629148248 0.4280136475535919
1.6991695885695994 83.19645372447076 0.2531022304033123
-0.09042489945055832 2.972606282353354 0.2331747476920345
-0.07306697916944294 423.370625247946 0.13204333623204131
-0.7159795043152615 -382.34349353855066 0.5364312138025275
0.4272426552393973 -532.9336300694264 0.15233721223073138
2.245442431584733 -653.2642146746506 0.30048503452472913
1.1290847947591878 -70.32316473392802 0.02976808889762055
0.8645145006800894 -174.36391421890937 0.0006478444891206595
-0.06979372092367497 92.53712283197342 0.2042261063107497
2.8532522650335403 -96.76417585661557 0.6020918962009723
-0.4691142265976953 76.38895256397541 0.3654556032514496
1.187158266281408 -749.1567468440521 0.0010416274845619833
-0.6829083380645246 -670.3295335071409 0.5730467748510584
-1.1162489727758442 477.60709672029066 0.507251239087538
1.3210692259541303 5.971187332043428 0.09342999237723416
-0.5620578630039021 1015.2757185132571 0.187111043317387
1.465717187740503 455.43985324242067 0.2461497048725923
0.59269373888171 540.4863922664272 0.0039462136350750165
-0.7138669308175876 178.82806407745943 0.43266514221578484
0.7986376369454244 77.60719443335029 0.0005843309338382038
-0.43995812310690496 -79.05095673446795 0.3882281188450975
0.2968857851935207 531.9954058711699 0.014836058127722158
-0.6842230958271031 659.649592408221 0.31787776958043107
1.5395523282314454 -386.5420198776792 0.09038587304867217
-0.7076507088597398 114.08659135854896 0.4434636571820964
-1.3718496976560042 459.08830675962986 0.5816143306511912
-0.9978166665051977 631.3788661534493 0.43998649695225317
0.7281766623730526 -942.2288522067086 0.12899896069626496
-1.4463892250750376 67.60438943157283 0.6508673836769147
-1.1063932897967688 842.0238071825099 0.43526128954823373
0.204768451343476 -918.4728761137029 0.3285151215621924
-0.14592754918631545 -808.337120371274 0.4344600276411379
-0.2076424181970391 1067.7820962911699 0.05539042674363492
-0.3878320658206964 616.8827989387264 0.20962846316396633
0.4050213878627067 767.8203408042932 0.0008152090094943648
0.7901274166099095 -599.7526893021989 0.047717509038421355
0.24490616861446646 -734.6080117113431 0.27039677072648066
0.6573459030842386 640.2530758621854 0.018851641694417543
1.7693183609015206 -44.62927606241874 0.2514731095881958
-0.4650657594739487 -71.168222645083 0.39575247467161684
-0.40553750704018676 644.2202600922433 0.2103571535048728
1.0350047966571745 99.07601707367894 0.03064274809165519
2.6166589118582344 -177.9344038995181 0.5267190042570469
0.0841895453845034 -527.6702700244335 0.28659774497737683
-0.21477735630211825 -852.7112303885439 0.4663882437331567
-0.9637417866690542 -618.2735382881048 0.6329730107611099
0.7200186602706309 357.8999321298211 0.005758705762240115
0.9216438218190677 -873.3059728736098 0.054765081695998086
0.41214944906097517 928.037488248385 0.008103814070399827
1.896917450136281 369.36001855133827 0.394262457489641
-0.4140688968317421 -2.833930620201727 0.3620350366384646
1.217109569716431 -217.35506727347592 0.030312381668549344
1.1957818008023653 -691.9045971046478 4.1566392217806364e-05
-1.3094605456635118 351.9941999609348 0.5815599036269984
-0.3921899633732304 137.92737695807932 0.32213220911382223
1.4604315032461936 226.75782407399538 0.19119153020633553
-0.25814045036134114 697.2242697813444 0.14159504467474684
1.2336476635276206 -774.7849984634786 0.0001632095519288411
1.0743744854800574 -386.67640167901516 0.0007833917791634129
-0.6682772970656771 93.7043995123081 0.43399324173942266
3.12444877268136 -259.41308279867565 0.6420295682980427
0.3197903941126894 82.75133674430276 0.06775564666073972
2.677674086263467 183.9618409126374 0.5990490928000824
1.4264081833819457 456.05924829971786 0.23054511043221587
-1.4764374465772354 -21.937915140860696 0.6672324195919653
-1.4598758085937984 16.729322151409633 0.6595716848551838
1.1483448744377214 507.5089559143878 0.13446739737963104
-0.5734830590745077 -281.24219133262784 0.4751707129567582
1.374674500632184 570.8873227265103 0.23652352940034152
-0.9402021198568526 220.53770774403483 0.49903110992327265
2.5909960245272075 -335.40708102128497 0.49125579233937394
0.058449312218608274 45.30642730710747 0.1648912905436356
1.321259855011834 450.74824037907797 0.18761130307092264
2.092581362113271 340.903309369957 0.4569817690103613
-0.6190163145972081 616.4645323041068 0.30206510046036217
0.17018440132846102 -258.2151750481738 0.18989643440846235
-1.3417827004907443 215.05450881454271 0.6089728052374205
-0.6439903811692222 -855.3018206385655 0.5904840150705934
1.6717271077287605 64.36829611180337 0.23771859340596274
1.385456500682016 569.8549760280646 0.24060363415018182
0.1023606059568718 801.4061300787876 0.02094015394540513
-0.1539577679258035 494.867471211734 0.146530455935348
0.41427137253241253 -894.7528025452477 0.23978249851209926
0.4147632231487395 267.3973977047933 0.020531239214382532
0.7806712473837794 558.216165468461 0.0332120955798898
0.5940514607402829 -35.6485610533457 0.019960672463977817
-0.7328161769875176 -702.3841372850303 0.5904955610615271
-0.358898979562259 -494.1275414021941 0.44494993867468036
2.826537797741233 -266.3216210533536 0.5706363404191755
-1.0004158393108842 371.823067172161 0.49041697550328683
-0.1466655586197485 343.07884937885433 0.17731472805545007
0.900704368743787 -166.63597874178993 1.220969029574771e-07
1.389471001653147 -858.8085993498721 0.002833461412284703
0.2959335227732043 -7.433596200916327 0.09112683075439515
-0.6465582023297259 -174.24616358977494 0.4787049172511089
0.7611384602358384 -884.5607345290364 0.10571815560612093
2.31636147712745 -153.76633780541545 0.4354328659948572
0.33297942181621965 -1054.3156758995824 0.30917750442796016
-0.6344929699643753 874.1715828820484 0.2485141833262705
2.2491355161287636 93.5496994017542 0.4612906925590002
0.40498089469190135 298.33563111761896 0.019151010184374616
1.743201356069264 431.9603088331769 0.3503175569471258
0.15499753273845718 795.902491843585 0.013214983804550608
0.29470833024564747 -599.3599547703328 0.21901181179832813
-1.061574858271685 -490.4519021696028 0.6380893269892455
0.7276405266988026 138.56282883738936 4.828256601921812e-06
1.5115874306081676 -272.42164551433484 0.1030013072873429
1.2639782554797765 -823.6830281565965 0.0001340221922484515
1.755162211915705 503.7168538291289 0.37064350928717243
-0.8452021540573899 -172.31729808968169 0.5385063489458971
1.116903884102775 218.6673099020163 0.06851976521633033
-0.37643284794667276 877.5899061550704 0.1466340884490366
-0.8385085058155527 649.641242419121 0.37916013438076984
2.4760857453054994 -120.41335097828335 0.4943579767605483
1.0690035869287489 -396.89387841770235 0.00044174148015446794
3.1461916927279345 -87.64044267310874 0.666667119739889
-0.8018020785086224 -216.00083676000986 0.5333517955612127
-0.07472090199801018 -348.62870332400223 0.3083889038565462
-0.7813370108315559 -440.01727231226846 0.5637342208084372
0.38884228201088766 -816.0187617637866 0.23165934607429148
1.7657246589675435 -385.17106289139815 0.1717319945210085
0.02949556314830737 235.15789749057512 0.13448305444751338
-0.2840446695064802 943.5127932004482 0.10028485269166507
-0.7784118854791571 448.2423300603077 0.40004331520780545
-0.47412498182462737 -535.1177813557708 0.49049605256345735
0.9663059559856342 107.2328852012613 0.018770127316445055
-1.1987750800227785 -135.91881276892093 0.6229815568684397
0.20550312066417953 855.938366131958 0.003956595149644765
0.543425630985299 617.0693634398276 0.003584228222917802
-0.8442925165022441 -644.8166664440145 0.609378934305688
2.4964206876828 -72.94848433820175 0.5090882707020483
0.3006125248106215 -206.14129855412227 0.12907613872032997
-0.31821514212606483 -2.361577240103543 0.3250519777919774
1.2914172032109252 278.9091395176413 0.13825631022491808
1.0982258126443438 -103.4518490613932 0.02038018183062662
0.8558818065716249 811.4684693465028 0.0942325027976218
-0.9644938179155869 54.63773669412012 0.5349491402929171
-0.8241807994276523 131.8716254924948 0.4786727357492721
2.554994902771182 -252.72116446204552 0.49501157010111746
0.8077215364064918 191.46792379677913 0.004959260645443991
-0.10717059919093463 -558.6059419887258 0.3679859139414602
1.2073082077126565 -569.0252223072093 0.0019950182605688927
1.4633298780155564 -327.5706755212128 0.07723366905097488
0.3727875079759948 -775.2415859343051 0.22861087029637017
0.7330792495735781 179.8781098145123 0.00041447696580230314
-0.07711402778249288 862.5852663286009 0.05238445392983288
-0.43550619058436024 426.71911432454567 0.2728693199173358
-0.47588391306055944 -770.8590604216217 0.5322626616704788
0.9811622412299743 -577.0730854630845 0.009471419445299306
2.491211321369798 -204.7044338611263 0.4836953865364034
0.23434229153750197 926.2913784697323 0.00040011501415317986
0.7263450930697724 -5.529492453465309 0.002518421346507297
0.6830773381608675 -208.6894121483931 0.021940086330983467
0.24907119003440448 -478.26084377879465 0.20919309568651173
0.3803662354571473 -892.152910261829 0.25277058887180803
1.355448341609334 484.8448955611591 0.208910691319282
2.6673558761113085 -206.37317250747424 0.536583086623391
0.2876647073287446 694.0895137698699 0.004919571051828854
2.1766867852747787 -490.72996261781964 0.31059861535578476
0.035200142589810524 932.9287440803153 0.019376583743036812
-0.741187768176558 409.1521927100034 0.39475316181883197
2.748492317046792 110.53502948934101 0.6058206734865227
3.2483923306483637 -114.48398786926964 0.6829529919706919
-0.6932396883167289 504.9900995061603 0.3560913455402716
2.4685851424525316 -563.4374849192155 0.4051947714387658
0.6118293260610501 40.743961665431925 0.01077334655751611
0.36732738928700104 -1069.8138917616777 0.29915814923183714
0.18900305348565505 -715.0067050602034 0.2881698777279562
0.6977273420233849 -678.4683257131671 0.08721327175575383
2.199156240395011 96.50446479959692 0.44507124320402147
0.2722243796151742 -677.4050475495301 0.24614082740880253
-0.032713275025075594 540.8067998082099 0.09449228831960327
2.293945056763757 -168.69824565171564 0.42460274545919496
2.0315761356042215 -267.6669843210277 0.30444083469311334
-1.452193132944813 98.09887072116499 0.6484114077734234
1.7054340894799431 201.13075797139322 0.2830075281477195
1.1285508915997207 13.379190974039602 0.0402665809405284
0.9533353471391595 -272.6753563831609 3.438242484930712e-05
1.3621727720808405 658.46018640806 0.25189284182154215
1.0077253334594969 -420.04203111503045 0.0006298372365259533
0.3171311315856711 -532.3885959445507 0.1947031285973216
0.1227769640029106 767.120499974342 0.02085176553794349
-1.3851562473003969 422.7804316576746 0.5902726480315673
0.9482114566903912 206.6276389655909 0.025807839960956664
1.2583541325384233 579.4090900990968 0.19223701747009267
-0.18806519319136306 -757.9751412792175 0.4389096737558744
1.1133583983347013 261.7962617411765 0.07487406287601875
-0.132290459678023 -870.3524015601247 0.44215660134574336
-1.2285760735415705 719.1942287594497 0.4986812428719911
0.5549109030298716 -398.1995180327308 0.08096896523920821
0.6269671305531681 418.9089108890787 0.001639724018281504
-0.3019161225909519 -160.77192636133805 0.3542615608385059
0.49025209632198563 669.5244462058486 0.0021069535084214486
2.9628486172159327 -77.10052523599529 0.6299747517335603
-1.3298347153744385 432.1901264846658 0.5748253345352707
2.3221460556375053 301.5108527184825 0.5219789768741583
1.454872820185795 -71.87805592162158 0.12370812895430226
-0.24181758612920756 1025.4458387850057 0.07194373366839912
-0.6677613749472846 -273.4214699208019 0.5034455462208038
-0.7005241332230302 -705.4014104645931 0.5828206689303175
3.216593976599956 -146.79791699646523 0.6735717411585495
2.830857967544472 85.3635273925322 0.621552258304296
-1.3742052321005698 173.0350849612953 0.6220916355966274
0.18932404144487558 681.6515017896497 0.018024364026450582
0.7698169172994198 -1005.5387949991456 0.12724157675926448
-0.7276540535027823 -756.8168083396868 0.5970087684543075
-0.25419549365679583 644.0372138093555 0.1516322791420902
-0.511675234635071 -415.67546830810977 0.4804010875989582
0.6318207051164018 -611.6305702394124 0.09597975466219838
-0.2627693579225563 759.0175432650137 0.1301734698068839
0.5058093700686304 -23.41581445990846 0.03584162372890875
0.8273955261807531 556.1134330513526 0.04357059572691678
0.43706510956987654 783.351211315415 0.002898100548588249
-0.3103999598478253 185.01230232968783 0.27895181800439295
2.091950458684461 -425.4465423895293 0.2920631311175725
-1.1327840620262142 452.5595453116546 0.5166119017473679
0.8482329795310857 -940.7888135174485 0.08778301914002072
-0.04318356171397508 -1050.346993126585 0.44740028720782743
0.29821894709171204 591.6956105416564 0.009998590954829661
-0.7727593309542079 -771.400206430166 0.6098392009070825
-0.4220252175195853 -714.9222922200081 0.5066798485244064
2.568738872784923 -555.4314807116605 0.44202949194496494
-0.13134515867387853 -619.6206415573603 0.3901495190001231
1.8260035896534481 -261.1071828760307 0.22384042059894071
0.6053117325226471 -117.60337082945375 0.026545999713616156
1.0243112017251945 117.61646669075276 0.0306572770283832
0.2212554135298399 -152.82338217623624 0.14683478296412222
-0.20797767876891937 647.8057772821708 0.13371887563086296
0.3340549089645819 622.0739235334381 0.004533614857897984
-1.458346697855002 244.08750553386085 0.6316474117118054
0.48186831692227616 -473.64987146643625 0.11981792428744283
2.0618303644779887 -568.6600721832274 0.24677194080614565
-1.0753651574901786 540.6108584511151 0.4831184485918618
-0.025234160951478346 -638.6574886202447 0.3545528132500093
0.09232476372893195 -88.58088559665089 0.18183197489723313
1.6097237150283996 -613.3389191800718 0.0713848763352705
2.975032003024223 -18.136228482601155 0.6400440894647428
-0.3383370668551713 721.7903742701942 0.16643870584150533
-1.142330959897989 -96.30192579857749 0.6045407174546299
0.2853773197949627 -731.6844300086539 0.2535026582589315
1.1637646185387103 -405.82422593596584 0.005791348208461848
0.9310906161503747 -797.0385218912426 0.04129263972492042
-0.08628169611090764 -175.0663601448672 0.27293084851213895
2.152028498396186 -605.109992575934 0.2744289869232742
0.228738416130857 94.02246652575923 0.09381867061249707
2.9605133478366605 -299.0046129868847 0.5996414569712305
-0.7270081292155186 -193.41918092827052 0.5073536153796491
1.6611893436225762 115.50149939465564 0.24539364121571156
2.821727945492027 43.01706442855129 0.6138187326686736
0.2083494090232969 285.71872282106915 0.0659153750117487
0.3614207522916333 819.7642976804516 0.00041046659916522087
-0.2774794767619315 -145.73360454262718 0.3415427536757078
0.48237831210968296 686.0608009993653 0.002205627469090165
-0.39485394818496333 -273.14845690444065 0.41273550473187876
1.9654313059210164 403.44258474134017 0.42588464258104003
0.08795752438132598 -344.32070740439406 0.24248783705695034
1.5189390750930223 418.46466212810356 0.2588815935349157
-0.8007778381281042 -546.5365566141373 0.5848523830389467
-0.5155859611726119 822.4184865889179 0.2129781523435335
-0.6549706947845721 151.60177843677434 0.4175460948962699
1.9095446003218226 -335.20387526054833 0.24005795326285315
-0.6055100296377398 360.84582588522244 0.35455076494961835
2.0555320825277708 -59.20011259834382 0.36066940700362565
0.7854846044414983 -6.4916329451864385 0.00019827082173937794
-1.2971075104077365 546.0865197330011 0.5482845191745793
0.6531089554406118 474.1796274661799 0.0058144547798166
-0.45864003872946957 -465.14985086764557 0.4725524852020594
-1.0284189808968063 -2.82928019006863 0.5619306647493189
2.4525318409787173 179.4409536268338 0.5391910296472415
1.3493266872416039 405.4052289121412 0.18829367325239796
-0.7982811235500586 -439.62843243117027 0.5681748343822065
1.954078445612146 -601.9502216516165 0.19611874446453703
1.0662490658124757 229.10614532104023 0.05605564485282995
1.6822272556532651 410.41373739043274 0.3218718239156898
-0.11192376385038783 195.31274075756914 0.19729358116156528
-0.3528038352538472 958.2213666157866 0.12100945493460862
0.37424117618742714 -1051.0431707978566 0.2920895984865991
0.8834031862757448 -606.867011694533 0.027709009093177875
-0.9057796198502498 508.1993517774206 0.4329044733858229
-1.473551814666689 300.75604981516176 0.6277407176943316
2.0781093868731597 -126.02545886433063 0.35450339254104096
-1.4104871264206345 22.516374039750872 0.6488618454535923
0.06660728592249399 -580.2672089463974 0.3056871128113384
1.2731497826836147 -448.5179438596665 0.01625623849522588
1.7915867086222497 -500.07210163704474 0.15612551694434412
0.6900680258874552 -654.3618249262272 0.08520680748978873
-0.9205271541309534 -237.50768351163538 0.5694669702001328
1.860645650302646 484.7073499700416 0.40540441159501023
0.4251777699821393 587.7628432737565 0.000553268930658755
-0.46508710177949597 -839.8592764797743 0.5406144171777214
-0.4308038802626215 -548.930372915264 0.4792756354402454
-1.0053742469273725 430.4225505295974 0.48119548433701975
1.766900387892454 -10.938304059435268 0.2583456930831388
0.32525256388390744 -638.1446907278341 0.21581252292830036
0.9682729773137779 663.2396333818301 0.10296833241016862
1.762336087428585 -711.6577129968898 0.10157101036321081
-0.41930146255662293 680.8308482359503 0.2073826742381287
2.045988689543509 -292.8779421231345 0.3043522445501289
-0.830934629011952 -301.8680210589048 0.5554723563653327
1.9741191309782538 -156.78459100223313 0.3071728378592962
0.2788538144319328 -443.60218710780225 0.18948875129401255
0.25793644467912613 873.2787719939652 0.000597031292794152
0.4506605413132816 -383.6940355739008 0.11246981916813052
0.29078307405091564 -550.0974838728189 0.20919082625873414
-1.2204880578159547 56.546992118478556 0.6020047973554072
-0.029130879302317725 -485.17641540145223 0.32162213377515547
1.3263606516868036 -526.8601609751971 0.01746377276861021
-1.2361551467686647 -13.64680800189194 0.6153077867462995
-0.09976452180211925 990.3993828739483 0.03968685978385051
-1.4675826613137395 210.52048896938277 0.6378840850945432
-1.170820470480404 248.25958510271766 0.5610244298103666
0.809507477023123 672.7406466185805 0.05627542366631541
-0.23085432071351875 -943.0534993557474 0.48846821449206856
-0.7378777155882195 600.1552729635962 0.3520439192802056
2.896118505876016 -178.84659204910997 0.6009384840160354
0.2929181993271901 922.4452523010175 0.00021829559190051005
2.4460089482815333 75.94101277767527 0.5198821255744887
0.9154512196098177 586.4515746642203 0.07206193670368657
0.5737360151554662 -287.33634693230795 0.05682853704808079
1.188324226499556 -507.6173491721935 0.0030158732779378425
0.06493055516931845 1060.5105609878376 0.005816246759120117
0.29868620343333596 -411.4548941550952 0.17448963215516233
-0.45669601409047833 -298.94677280053907 0.4396425402846835
0.5091364425581706 -1055.7856240492188 0.23923175727002896
0.6367074571543883 48.058543173531916 0.007405942521354932
1.9164401489877518 -735.4743691655187 0.15167204400688336
2.4675757331872523 91.31312285662057 0.52882459892965
2.9987539160627605 -302.9973223198913 0.6082324655157497
0.3138299495390966 661.8280113982148 0.004300896380345406
0.7601185006802946 700.0114939786015 0.047567213718264924
0.8652905092102767 -727.2846864460578 0.0474366712335873
-0.2813477406519984 252.01412661000086 0.25174626226724073
-0.943505160783029 -76.31155246561184 0.5504281462260823
1.0657250053298204 -756.8386967069132 0.011957747038195757
2.5314125375646794 -118.80604439907256 0.5116173334836802
2.0249125165173414 99.451769328934 0.38370515051943965
0.21808534620466413 -790.1504927239449 0.2939527313084529
-0.7801037172840621 -469.74788827995746 0.5679923088717341
0.09898963808069117 253.8051162107597 0.10614220551463346
1.9008218528772443 165.89799650791974 0.3515234522045108
1.9780739132123466 365.99805325908346 0.4226888736314518
0.24170197321397602 -907.5379151197641 0.31156582847140624
0.5210484337846195 218.8230878290799 0.009240701769051613
-0.6893546339259004 10.51942130793691 0.45758301456929223
-1.2813439171452847 -111.99108007799623 0.6380992497642655
2.4180269380932105 68.92816307409248 0.5102914052474272
1.4511717013006702 -603.8803366287907 0.03232394967412565
1.035277193755338 470.6735962355831 0.08826871567279189
0.5325938930140361 -265.1820865188856 0.06465861900704926
-0.9746500302076285 528.9624484257954 0.4523228001776771
-0.6577235366228452 -16.28695563001702 0.45219783188352863
-0.5727344205885654 671.0440242706634 0.27102161865264923
0.13701331332299405 403.18780096153364 0.06681554942800767
2.113720486654323 -480.9974255280539 0.28789389406920296
-0.17665885978371487 -1013.081924979389 0.4841763592593867
-0.5040652595697437 -125.61492420306388 0.4210974180302058
1.5038132672533815 -767.7768435582108 0.02391332033322633
0.9697743412491595 628.2825456484072 0.09670714914156561
-1.0278668681890926 205.93041714844662 0.5278867262841964
0.8913522209169666 -770.7738797329985 0.04723354560256133
0.831707345359862 -30.57120748063562 3.3904653932659425e-05
1.4526711287191711 -731.5097747248304 0.018674334213618506
-0.14822220262448482 -682.7777355128618 0.40958262784930916
-0.4791773690602543 -645.9453165077884 0.5118612437141784
-0.7738021016193901 565.9971095385715 0.3731359272065552
0.9269063422128234 -428.13282457495234 0.006031485778737519
-0.8160191077477916 654.1923041418427 0.36976610578104435
2.10707834089067 -269.8781942275649 0.3335187901397172
1.254642291752561 -322.6312851779927 0.02564770756395186
0.35765887304376087 -889.756829859052 0.26131549684242045
0.45774990198560706 -24.740818883376505 0.04735294739303794
2.318352621723288 -153.59831158816166 0.4361543618107197
1.3291010633457618 229.93728079948255 0.14166497606952003
2.21572267800431 -109.78096436674082 0.40897719388010906
0.3695908978611804 56.85711373215099 0.057997258248138256
1.1491540346533433 -769.9742329194364 0.003980139533687537
1.1646830202030662 330.6637475708492 0.10409008059639295
0.29740614893969486 -144.39543991163396 0.11746276522247973
2.2189058287119785 162.12229644815307 0.4644590702866534
-1.0849624505799844 -549.8736125705839 0.6502630448660053
-0.27353265504712554 33.25753007017738 0.2993365650213574
0.020610279521356523 -711.1634128421202 0.35312236336826036
-0.10913443354343078 76.56707264939291 0.22356976921185898
-0.20265870026585064 1093.1165685491253 0.05024086065429573
-0.3620171504623606 -134.22076287386767 0.3711650133425113
1.386175690040756 24.945909972390382 0.11928428366573995
-0.14593377675081132 556.7829596600984 0.13038155496309087
-0.052491382884300775 -107.7093576489824 0.24372235873530443
0.9758201505464965 443.7660622685521 0.0655246494405731
-0.2360974163964351 -914.7122985796972 0.48491685495714665
1.4160831050861706 49.47382091054601 0.13513026052135865
0.07548127689525597 717.7785246562821 0.035844542863715134
0.20325006246268118 -1046.8035801708381 0.35777821463856485
-0.9077672542142529 -188.62886517790537 0.5584855242761023
1.8171035084471903 -542.4281319405228 0.1564758788571418
1.8783218973312954 181.68642824878293 0.34641483903140524
1.7769784228530747 284.8943954469121 0.33040525651843106
0.7197906160340974 459.95976524962884 0.01250784464073064
-0.4167570678676331 318.3820446392235 0.2904800215091679
0.17658323990341684 -1.2943011186214335 0.1309189979063805
0.44291477891846953 954.8304417546449 0.013959594778191335
3.290809559074434 -263.79648547072225 0.6747577160920205
1.7689027333916651 50.122590993782296 0.27334244624373816
2.019834121751482 122.83303264358551 0.3868433768726092
-0.2573429464499939 -897.7714489510092 0.48853111397657145
-1.1234405579754305 8.304978654743309 0.5849883913841595
0.11523522685507515 -0.5516693821402896 0.15343731783432635
1.1819634978410825 363.7526699541163 0.11664567260937328
0.2915283116595271 480.68789318117797 0.02042930634947352
0.6466933332950136 -637.8062660360447 0.09608636359670238
-0.20430944884698388 280.9800102403076 0.21419833912879996
0.7378652711047582 -649.6640906962316 0.06983435261645853
-0.7825627875834731 -451.67668620842994 0.5658640927136689
1.9336462816792588 -284.48830017720377 0.26152424332155355
1.4692070626996692 47.09692047914132 0.15434652065432006
1.1294605279075374 187.4091715234083 0.066902836045516
-0.2752796805492381 -566.1636623220486 0.4305560298881911
-0.6562922525245631 909.7612185525775 0.24897010304898773
2.9922708210534212 -57.132647427060874 0.6388896071424168
-0.22157077906603595 -103.04442285179903 0.3100725173906107
2.4956606202385982 -566.1306589074186 0.41433789615675864
-0.397740631030459 1035.5155791695845 0.12103144513529462
0.6333675618562953 837.4222820404914 0.036443826441046365
0.4785190312553229 -411.1410125613287 0.1083653974193222
2.2271092244791015 14.307129147933665 0.43830424970253523
2.901479951517218 -380.27079122410964 0.5729351096521509
1.1944607822456106 -664.338582465652 6.8496683416040404e-06
0.7459145662571556 -838.8763436730367 0.10190477058493796
2.650472359382549 -62.86413311365004 0.5551264206774696
1.800820598161937 -168.1749435328279 0.23534953268437342
0.6863380640318579 365.99417876034977 0.0033774209831675442
1.1071838219377732 -901.4489239844313 0.01822493684863641
0.3984508259116406 820.0516042628992 0.001865141885016458
-0.4869238963928433 -913.957665231115 0.5585560334607792
1.2429584125625033 709.0360890730974 0.2159380701198675
-0.8068674467249769 -125.40999203278841 0.5194767528113751
-0.4248688029287573 -404.4063030691444 0.44965959984944076
-0.2240907544065489 956.2414520551595 0.07870702920334735
-1.055029583273706 -78.1034739529739 0.5803525874911327
1.0485065168057404 -352.3776797007839 0.0005912916293608273
1.6420451055738334 -454.42875052580405 0.11145469025985867
2.7754371968668696 -29.344554313497156 0.5926640441729621
-0.6249310949758511 -227.31876562974833 0.48165024199184164
-0.27971716065471264 1044.9157382483293 0.07998043158513438
-0.11910858989123274 86.7498570215555 0.2251927107872178
3.0847282575521486 -166.39818404665778 0.6450400147932143
0.05529560386795396 862.8847895904173 0.022951671603610262
0.19971087428093504 345.13253333709736 0.0586829176337966
0.8493638750385284 571.4335491582829 0.05128000801747084
0.5333563428544081 -870.753363644197 0.18693763029175875
-0.9213870902606479 740.953472047069 0.3901987200580425
2.603092537961862 0.6082991029918503 0.5522419392300294
2.591811571830756 184.18472861946384 0.5776106200561592
-0.3699802856735721 206.56828794012017 0.29768328339906
-0.5100550075390389 -880.9982858632726 0.5596360602916025
1.1199367096328643 -555.182701552921 1.820842861480535e-05
0.057213930977309646 672.5047903615659 0.04629290156043615
0.8913327772240287 501.2601388998746 0.05159778905562925
-0.4843593298456108 -235.8987237593186 0.43656508012952655
-0.6317463751418613 -671.3816133279366 0.5596345216104248
0.39253420149919793 192.91958603150533 0.03316102340073656
0.3242502860492795 350.8899458824246 0.028324581118680296
0.4129304848273445 -75.36677592199908 0.06736799721377007
2.0582298244722574 388.55457341321517 0.45474433967912037
0.8999205695184587 220.61096316209387 0.018677909843136022
-0.8597769172452574 226.33478799479758 0.47244905773948365
1.5261306589772723 5.936776470044151 0.16691291867433528
-0.2613314191177234 871.8320807384591 0.10665707429867682
1.5591449774035933 53.41096412598904 0.19043522887591965
0.4903174632359548 158.08494632494694 0.01850699494578551
-1.1548106838794454 836.9380073377777 0.4527801614833693
0.21481443693906632 -961.2917820307014 0.33427135116165385
0.8255371093219595 -591.5110351006592 0.03810550934584876
0.08444685556297182 -496.39476817860464 0.2792542223704481
1.9199040992303817 -603.6921146954052 0.18232420532592167
-0.7068592341659282 -24.53000019474098 0.47007890125806134
2.4468845346483734 -395.534135290418 0.43202329528931643
0.5922527006277611 -247.04203145407803 0.04600186897336149
0.6888288106081626 212.82957178228412 2.3572502653113127e-05
-0.6817653156892897 -356.4923072808738 0.5221537732480516
1.2428317297265103 66.84446451327221 0.0798312092843655
0.8884437722177061 -519.6619415400711 0.017755352940053183
-1.213543267106552 612.629002326622 0.5129673900683129
0.826862148930332 -198.6122818986538 0.003283561595945033
-0.06502206226312457 311.35702066553586 0.15312568867003193
2.8385707036652112 -401.1999160603234 0.552846440624297
-0.6212558769867293 722.0398387692042 0.2785820911217544
3.0073734071887426 -250.89242784772352 0.6172848423379832
-1.4664938694074652 32.35669732248493 0.6590823345613832
-0.2982487315241569 479.82309324016524 0.20565601030762684
2.416501418100041 -294.2782385578656 0.4418173914422205
-0.716941817015986 -497.8376590108762 0.5554126783006091
-1.1498644770639128 -467.4046864933796 0.6537470478459643
-0.7035923826560813 731.9702248926419 0.30898374941185214
1.408049113528136 -816.536563854236 0.006347607828436238
0.8733448718327825 -174.72666795537907 0.0004054400873449725
-0.4798391109637177 -663.1129201528147 0.5150525932357891
2.8950404271333037 -406.6172307842246 0.5672233379727732
-0.08677204539987504 891.8975438180059 0.05048060811878104
-0.78045712056615 -193.57521276315265 0.523362570912422
-1.0133665713654412 599.1640700502865 0.4516356867568082
0.7898366002017749 447.5102659307329 0.022386714657409587
2.6156759504716076 -133.56103142545408 0.5338906213378899
0.6585014428811029 -1019.1500195759054 0.17178337498939528
-0.9658380668768191 852.0338081203779 0.3828074084117635
-0.1978266277772014 -761.7563928680893 0.4430073266109014
0.020543524897521204 587.7351130703457 0.06952007699354304
1.1946713092210681 450.43201267441714 0.13929852534309542
-1.0940734329076456 742.0733156415349 0.45087307693287115
2.013608489926516 -361.44426389992793 0.27564602549536704
-0.23269468064744503 7.564877863178026 0.28904333559056805
-1.206492132023929 290.9710420861204 0.563938663773541
1.0154141606486922 -100.5017648709088 0.008790060228145097
2.165517284914193 -434.5752329204714 0.319019518498604
-0.20675091238669263 630.2247129283467 0.13699862874380192
0.9472426941400423 32.11768059000656 0.009826078621249273
0.956228819496779 575.9849179669509 0.08261665197487937
0.9100971157348721 164.41416507386248 0.015167795213808876
-0.9041648738521209 -309.36708430355475 0.5760834128662073
0.3315331061780804 -721.8581091793951 0.23271702991847337
1.8678095467902287 137.16036388219004 0.3323719957760073
0.3022640448434666 -839.9543796938667 0.2719181980296502
-0.9466509068886285 460.07746388354667 0.4563460639554501
1.6817160405733433 -606.1354875354641 0.09515426435661328
-0.2882349142160434 180.07339398488534 0.2712388980967868
0.29580782861441945 -915.1256839827947 0.29190031820098106
2.6708685875475178 24.481473583201932 0.574074645614697
1.4063491364909855 139.43314047833587 0.1508661402512862
-0.9372772885764451 33.942998707633706 0.5305736588558648
0.3371140043912293 -912.2282744735902 0.2747612325331597
0.44716533820648796 945.198064747414 0.013768579982693417
3.0333501522467063 -337.2550116257787 0.6116871110310728
1.048184274553279 25.099358954556237 0.024784233437704927
1.7091522423684105 -614.0323248214568 0.10274422885300653
0.39092607482549435 881.328906936259 0.0036522959783478128
0.5477243248229196 -1047.9942187301453 0.22198343229776119
0.09620188300514743 -603.7879828129901 0.29938201636717693
1.8385303423037727 -37.30781605371135 0.28087974545637834
0.1184587553580081 -584.7426222283823 0.28614575403475406
2.1908028252257346 208.4348730918507 0.46405814073253293
0.21425898442500158 598.8947242070396 0.021932931808541185
2.5154156212410816 -193.7543432985526 0.4933426235044906
1.869305332443598 -300.5416123386851 0.232000928393049
2.5287608371433237 -408.84161210419506 0.457282405539352
-0.30311150902441986 956.7943989492649 0.10409771731989544
1.0826063391582437 540.9395349890347 0.11787724183726128
-0.5171505894712283 829.6133101805299 0.2119390478200851
2.735099654944431 -143.01229346018613 0.565392318669627
0.3929160213280005 -33.722047425651 0.06617054929536671
-0.19655071806231827 1060.5705939407223 0.05356099271574634
1.5469655718446547 220.34059683447185 0.2240305331642834
-0.5051683279168568 -514.0670789690322 0.49638154927412753
2.6072928369698447 -216.8980875735731 0.5172894849043138
0.03289688472191288 761.8704680113055 0.03969045573060406
-0.037531614362723564 914.630948714617 0.03556317064136375
1.2204431034072851 -14.157683460142835 0.059574720343440246
1.0664682099605705 -698.4552615258913 0.007793514044020859
1.0219355392067964 -515.1423344921918 0.0025354422229134713
0.04610501429295333 1019.7992540175421 0.010437316401125584
0.3629782642066901 -942.430937331922 0.2714304042216319
0.21613189031856206 -920.3018411606505 0.32449805110479785
2.5258039590030252 -537.8191005305915 0.43074130629861146

